The hard X-ray perspective on the soft X-ray excess

The X-ray spectra of many active galactic nuclei (AGN) exhibit a `soft excess' below 1keV, whose physical origin remains unclear. Diverse models have been suggested to account for it, including ionised reflection of X-rays from the inner part of the accretion disc, ionised winds/absorbers, and Comptonisation. The ionised reflection model suggests a natural link between the prominence of the soft excess and the Compton reflection hump strength above 10keV, but it has not been clear what hard X-ray signatures, if any, are expected from the other soft X-ray candidate models. Additionally, it has not been possible up until recently to obtain high-quality simultaneous measurements of both soft and hard X-ray emission necessary to distinguish these models, but upcoming joint XMM-NuSTAR programmes provide precisely this opportunity. In this paper, we present an extensive analysis of simulations of XMM+NuSTAR observations, using two candidate soft excess models as inputs, to determine whether such campaigns can disambiguate between them by using hard and soft X-ray observations in tandem. The simulated spectra are fit with the simplest "observer's model" of a black body and neutral reflection to characterise the strength of the soft and hard excesses. A plot of the strength of the hard excess against the soft excess strength provides a diagnostic plot which allows the soft excess production mechanism to be determined in individual sources and samples using current state-of-the-art and next generation hard X-ray enabled observatories. This approach can be straightforwardly extended to other candidate models for the soft excess.

==> onlinedata/ionisedabsorption_RSplot_XMMNuSTAR20ks_allresults.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 20 ks 
# Fits included: ALL
# input model for simulations: swind1(pexrav)
# output (observer's) model: pexrav + bbody 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: swind1: Column density (N_H) 
#  1             input model: intrinsic emission (pexrav): photon index (Gamma_in)
#  2             input model: swind1: log of ionisation parameter (log xi) 
#  3             input model: swind1: velocity smearing v/c (Gaussian width sigma)
#  4             output model: black body temperature 
#  5             output model: --- blank ---
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: --- blank ---
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
3.0	1.5	2.1	0.1	0.916146	-99.0	2.61673	1e+06	319.851	-99.0	3.82599e-07	1.07611e-07	0.281263150191	1.54038150289	1.49843050847	1.6960483871	
3.0	1.5	2.1	0.166666666667	0.0857604	-99.0	1.07208	1e+06	3.22447e-16	-99.0	4.03706e-07	3.95688e-08	0.0980139012053	1.18005063291	1.15453877551	1.11025757576	
3.0	1.5	2.1	0.233333333333	1.84826	-99.0	1.78269	1e+06	9.72652	-99.0	2.83377e-07	6.09672e-08	0.21514519527	1.48375595238	1.827	1.15514242424	
3.0	1.5	2.1	0.3	1.63995	-99.0	1.9625	1e+06	22.7993	-99.0	2.46004e-07	7.14117e-08	0.290286743305	1.10144444444	1.31125862069	1.37056206897	
3.0	1.5	2.1	0.366666666667	2	-99.0	1.68283	1e+06	5.84814	-99.0	3.28964e-07	4.82349e-08	0.146626682555	1.08998850575	1.19821525424	1.17431714286	
3.0	1.5	2.1	0.433333333333	1.8648	-99.0	1.72464	1e+06	6.99472	-99.0	3.22155e-07	5.17827e-08	0.160738464404	1.1638372093	1.11924666667	1.24043333333	
3.0	1.5	2.1	0.5	0.0723017	-99.0	1.20633	1e+06	1.49014e-05	-99.0	4.80855e-07	2.81214e-08	0.0584820787971	1.1007202381	1.33075762712	0.895187096774	
3.0	1.5	2.41666666667	0.1	0.0895577	-99.0	1.2801	1e+06	1.3339e-15	-99.0	5.37331e-07	4.718e-08	0.0878043515077	0.876609195402	0.817506349206	1.19406451613	
3.0	1.5	2.41666666667	0.166666666667	2	-99.0	1.79155	1e+06	5.59784	-99.0	4.12116e-07	5.42704e-08	0.131687194867	1.41302259887	1.563	1.63474193548	
3.0	1.5	2.41666666667	0.233333333333	0.108755	-99.0	1.25179	1e+06	9.76288e-15	-99.0	4.98215e-07	5.1523e-08	0.103415192236	0.904904761905	0.860459677419	0.929161290323	
3.0	1.5	2.41666666667	0.3	0.108986	-99.0	1.24212	1e+06	1.86482e-17	-99.0	4.93044e-07	4.1384e-08	0.0839357136483	0.956664705882	1.09289344262	1.12206875	
3.0	1.5	2.41666666667	0.366666666667	2	-99.0	1.70846	1e+06	4.64949	-99.0	3.8184e-07	3.66219e-08	0.0959090194846	1.01209467456	1.10020819672	1.3219	
3.0	1.5	2.41666666667	0.433333333333	0.108338	-99.0	1.24139	1e+06	0.0899723	-99.0	5.04497e-07	3.63214e-08	0.0719952745011	1.04657803468	0.906396774194	1.09041818182	
3.0	1.5	2.41666666667	0.5	2	-99.0	1.56976	1e+06	1.85645	-99.0	4.65667e-07	2.86158e-08	0.0614512086963	1.04781609195	1.056275	1.0382483871	
3.0	1.5	2.73333333333	0.1	0.0934215	-99.0	1.36796	1e+06	2.72471e-07	-99.0	6.56927e-07	4.67455e-08	0.0711578303221	0.948508287293	0.995159090909	1.02712352941	
3.0	1.5	2.73333333333	0.166666666667	2	-99.0	1.61724	1e+06	2.36012	-99.0	4.9021e-07	2.05982e-08	0.0420191346566	1.03358757062	1.0768453125	0.901097058824	
3.0	1.5	2.73333333333	0.233333333333	1.99242	-99.0	1.6699	1e+06	3.67793	-99.0	4.10732e-07	2.07507e-08	0.0505212644742	0.999389221557	1.21165666667	1.05573333333	
3.0	1.5	2.73333333333	0.3	2	-99.0	1.60727	1e+06	1.69093	-99.0	5.23898e-07	2.50458e-08	0.0478066341158	1.19759776536	1.49764179104	0.981274193548	
3.0	1.5	2.73333333333	0.366666666667	0.0100001	-99.0	1.45533	1e+06	0.421241	-99.0	6.39514e-07	2.11454e-10	0.000330647960795	0.986861111111	1.14056	1.07356764706	
3.0	1.5	2.73333333333	0.433333333333	0.0108437	-99.0	1.44521	1e+06	1.68441e-06	-99.0	6.81682e-07	8.3834e-10	0.00122981096758	0.98746961326	1.30136363636	1.33367333333	
3.0	1.5	2.73333333333	0.5	0.0915343	-99.0	1.3594	1e+06	0.377485	-99.0	4.9067e-07	1.96394e-08	0.0400256791734	1.26881437126	1.34249672131	2.01542333333	
3.0	1.5	3.05	0.1	2	-99.0	1.58182	1e+06	1.53589	-99.0	5.37809e-07	1.03989e-08	0.0193356749329	0.929263157895	1.08934761905	0.895448387097	
3.0	1.5	3.05	0.166666666667	0.0789324	-99.0	1.40614	1e+06	0.165185	-99.0	5.9572e-07	2.88214e-08	0.0483807829181	1.14813872832	1.41679375	0.993832258065	
3.0	1.5	3.05	0.233333333333	0.0112295	-99.0	1.70434	1e+06	3.60575	-99.0	5.32327e-07	2.86393e-19	5.38002017557e-13	1.65438285714	1.50480151515	1.6319483871	
3.0	1.5	3.05	0.3	0.0100001	-99.0	1.4787	1e+06	0.0325325	-99.0	7.25916e-07	2.48715e-10	0.000342622286876	1.02909340659	1.2815641791	0.894403125	
3.0	1.5	3.05	0.366666666667	0.0109852	-99.0	1.48959	1e+06	1.23715	-99.0	5.10535e-07	3.86892e-10	0.000757816800024	0.941869822485	0.877430645161	0.875521212121	
3.0	1.5	3.05	0.433333333333	0.0169372	-99.0	1.62854	1e+06	1.71637	-99.0	5.95298e-07	2.8482e-12	4.78449448847e-06	1.34764606742	1.29089402985	1.52738666667	
3.0	1.5	3.05	0.5	2	-99.0	1.47981	1e+06	0.426902	-99.0	6.41707e-07	3.28926e-10	0.000512579728755	1.01131460674	1.07070298507	0.898945454545	
3.0	1.5	3.36666666667	0.1	1.90526	-99.0	1.60349	1e+06	1.2462	-99.0	5.87834e-07	2.23948e-08	0.0380971498756	0.95525698324	1.07584029851	1.20036129032	
3.0	1.5	3.36666666667	0.166666666667	2	-99.0	1.59335	1e+06	1.14798	-99.0	5.92013e-07	1.69743e-08	0.0286721744286	1.01552513966	1.01565606061	1.24922	
3.0	1.5	3.36666666667	0.233333333333	0.0272698	-99.0	1.50413	1e+06	1.12182	-99.0	5.47667e-07	7.17012e-09	0.0130921161947	0.929651428571	1.1308796875	0.95964	
3.0	1.5	3.36666666667	0.3	2	-99.0	1.5776	1e+06	1.82928	-99.0	5.21615e-07	9.93367e-09	0.0190440650671	0.895394285714	0.9655796875	1.0321875	
3.0	1.5	3.36666666667	0.366666666667	2	-99.0	1.58691	1e+06	1.61801	-99.0	5.58128e-07	5.83182e-09	0.0104488934438	0.8275625	0.830401492537	0.818766666667	
3.0	1.5	3.36666666667	0.433333333333	0.01	-99.0	1.51849	1e+06	1.10332	-99.0	5.53954e-07	1.66394e-15	3.003751214e-09	1.03439411765	1.23826666667	0.854590909091	
3.0	1.5	3.36666666667	0.5	0.0134755	-99.0	1.51635	1e+06	0.716719	-99.0	5.83064e-07	2.26825e-09	0.00389022474377	0.868912280702	0.693141538462	1.47108709677	
3.0	1.5	3.68333333333	0.1	0.0100005	-99.0	1.50035	1e+06	0.966438	-99.0	5.3226e-07	2.46946e-15	4.63957464397e-09	0.904779761905	1.024971875	0.808287096774	
3.0	1.5	3.68333333333	0.166666666667	0.0120666	-99.0	1.50929	1e+06	0.595921	-99.0	6.39923e-07	6.34246e-10	0.000991128620162	0.987782857143	0.866315625	0.71384	
3.0	1.5	3.68333333333	0.233333333333	0.0100704	-99.0	1.48265	1e+06	0.64269	-99.0	5.66114e-07	2.45516e-10	0.000433686501305	0.825964705882	0.925546774194	0.878309375	
3.0	1.5	3.68333333333	0.3	0.0138989	-99.0	1.50161	1e+06	0.725561	-99.0	5.70443e-07	1.55697e-09	0.00272940504135	1.01454069767	1.087990625	1.16741935484	
3.0	1.5	3.68333333333	0.366666666667	0.0115683	-99.0	1.49678	1e+06	0.552688	-99.0	6.43211e-07	6.05779e-10	0.000941804477846	0.962925714286	1.18655538462	1.10788387097	
3.0	1.5	3.68333333333	0.433333333333	0.0100008	-99.0	1.53877	1e+06	0.676167	-99.0	6.69582e-07	2.85955e-15	4.27064944996e-09	0.98408839779	0.917279104478	1.231571875	
3.0	1.5	3.68333333333	0.5	0.0106082	-99.0	1.52416	1e+06	0.408588	-99.0	6.68452e-07	2.514e-10	0.000376092823419	0.901338983051	1.05203484848	0.859909677419	
3.0	1.5	4.0	0.1	0.0100004	-99.0	1.53432	1e+06	0.675623	-99.0	6.35576e-07	1.01598e-21	1.59851850919e-15	0.984488636364	0.980534848485	0.972615625	
3.0	1.5	4.0	0.166666666667	0.0100271	-99.0	1.70377	1e+06	3.18831	-99.0	5.5952e-07	1.41147e-21	2.52264440949e-15	1.67088888889	2.03805970149	1.125640625	
3.0	1.5	4.0	0.233333333333	0.737744	-99.0	1.51908	1e+06	0.29625	-99.0	7.32071e-07	2.4178e-08	0.0330268512207	0.992021857923	0.881547058824	1.09026451613	
3.0	1.5	4.0	0.3	0.0374641	-99.0	1.51626	1e+06	0.626427	-99.0	5.99544e-07	4.19371e-09	0.00699483273955	0.903468571429	1.09749090909	0.96222	
3.0	1.5	4.0	0.366666666667	0.0130707	-99.0	1.51199	1e+06	0.829869	-99.0	5.78344e-07	1.55464e-09	0.00268808874995	1.14406321839	0.997131818182	1.5153	
3.0	1.5	4.0	0.433333333333	2	-99.0	1.54459	1e+06	0.719091	-99.0	6.10351e-07	7.9962e-09	0.0131009861539	0.815559322034	0.799379104478	1.0164483871	
3.0	1.5	4.0	0.5	0.01	-99.0	1.50876	1e+06	3.32009e-17	-99.0	7.64103e-07	4.58086e-11	5.99508181489e-05	1.08853804348	1.13379855072	1.30840689655	
3.0	1.75	2.1	0.1	0.0805483	-99.0	1.34258	1e+06	5.7957e-17	-99.0	8.33066e-07	1.23738e-07	0.148533249466	1.62376020408	1.70077142857	1.77767567568	
3.0	1.75	2.1	0.166666666667	0.0786094	-99.0	1.42162	1e+06	4.13559e-17	-99.0	9.78782e-07	1.09508e-07	0.111881910374	1.86640096618	1.69883561644	2.45494117647	
3.0	1.75	2.1	0.233333333333	0.0844074	-99.0	1.43467	1e+06	2.16064e-17	-99.0	1.02794e-06	1.20018e-07	0.116755841781	1.85276303318	1.73664	2.68616486486	
3.0	1.75	2.1	0.3	0.0829392	-99.0	1.44258	1e+06	3.80177e-18	-99.0	1.04637e-06	1.2616e-07	0.120569205921	1.70553846154	1.60961111111	2.63854411765	
3.0	1.75	2.1	0.366666666667	0.0798535	-99.0	1.41084	1e+06	1.93462e-17	-99.0	9.12459e-07	1.07069e-07	0.117341162726	1.14225980392	1.14152816901	1.59218157895	
3.0	1.75	2.1	0.433333333333	0.102822	-99.0	1.32717	1e+06	9.85819e-15	-99.0	7.44796e-07	9.6125e-08	0.129062186156	1.165234375	1.04094242424	1.65791025641	
3.0	1.75	2.1	0.5	0.0963678	-99.0	1.45738	1e+06	6.65524e-16	-99.0	9.98737e-07	1.09856e-07	0.109994923588	1.03110731707	0.867145714286	1.46027631579	
3.0	1.75	2.41666666667	0.1	0.0941015	-99.0	1.49484	1e+06	3.49445e-16	-99.0	9.9297e-07	1.33655e-07	0.134601246765	1.13359803922	1.22143055556	1.12129722222	
3.0	1.75	2.41666666667	0.166666666667	0.0912435	-99.0	1.48558	1e+06	8.00391e-16	-99.0	9.45745e-07	1.36996e-07	0.144855114222	0.957928571429	1.05665774648	0.905551351351	
3.0	1.75	2.41666666667	0.233333333333	0.100755	-99.0	1.48646	1e+06	6.23737e-11	-99.0	9.6948e-07	1.25719e-07	0.129676733919	1.00456372549	0.940609859155	1.1018972973	
3.0	1.75	2.41666666667	0.3	0.107153	-99.0	1.52729	1e+06	3.79096e-17	-99.0	1.03847e-06	1.16839e-07	0.112510712876	0.994371287129	1.2359	1.14040277778	
3.0	1.75	2.41666666667	0.366666666667	0.0976313	-99.0	1.51263	1e+06	0.174685	-99.0	9.37174e-07	1.15588e-07	0.123336754968	1.08966331658	1.21473	1.11296216216	
3.0	1.75	2.41666666667	0.433333333333	0.106469	-99.0	1.51897	1e+06	2.93456e-05	-99.0	1.00535e-06	1.3286e-07	0.132152981549	0.926230392157	0.8740375	1.13147631579	
3.0	1.75	2.41666666667	0.5	2	-99.0	1.88242	1e+06	3.17669	-99.0	8.49141e-07	4.24446e-08	0.0499853381241	1.05876020408	0.960274285714	0.87868	
3.0	1.75	2.73333333333	0.1	0.0974909	-99.0	1.62202	1e+06	6.37877e-08	-99.0	1.21312e-06	1.11703e-07	0.0920791018201	1.16843809524	1.55962666667	0.844274285714	
3.0	1.75	2.73333333333	0.166666666667	0.101756	-99.0	1.59465	1e+06	0.297588	-99.0	9.88753e-07	1.07829e-07	0.109055547745	1.17099512195	1.36122972973	1.24012564103	
3.0	1.75	2.73333333333	0.233333333333	0.112067	-99.0	1.57434	1e+06	0.299327	-99.0	9.64052e-07	9.88039e-08	0.102488143793	1.21706153846	1.24637428571	1.33328888889	
3.0	1.75	2.73333333333	0.3	0.0961959	-99.0	1.56149	1e+06	0.213528	-99.0	9.75774e-07	8.9802e-08	0.0920315564875	1.06083838384	1.27333714286	1.12057567568	
3.0	1.75	2.73333333333	0.366666666667	0.113794	-99.0	1.63345	1e+06	0.573326	-99.0	9.82525e-07	7.66115e-08	0.0779740973512	0.836099502488	0.825611267606	0.805197368421	
3.0	1.75	2.73333333333	0.433333333333	0.100898	-99.0	1.63825	1e+06	5.09257e-13	-99.0	1.18299e-06	8.21757e-08	0.0694644079832	1.13226699029	1.04854109589	1.38090294118	
3.0	1.75	2.73333333333	0.5	0.0991093	-99.0	1.65862	1e+06	2.79064e-09	-99.0	1.25022e-06	7.95107e-08	0.0635973668634	0.838164251208	0.922601351351	0.832023529412	
3.0	1.75	3.05	0.1	0.0779636	-99.0	1.67408	1e+06	0.309841	-99.0	1.10155e-06	6.24922e-08	0.0567311515592	1.07577	1.06193972603	1.2876	
3.0	1.75	3.05	0.166666666667	0.0942216	-99.0	1.68694	1e+06	0.0923228	-99.0	1.27514e-06	6.33179e-08	0.0496556456546	1.01838834951	1.0027972973	0.976729411765	
3.0	1.75	3.05	0.233333333333	0.108645	-99.0	1.67415	1e+06	0.324508	-99.0	1.13125e-06	8.23919e-08	0.0728326187845	0.855553398058	1.18566351351	0.989264705882	
3.0	1.75	3.05	0.3	0.105568	-99.0	1.67134	1e+06	0.059109	-99.0	1.21855e-06	6.48213e-08	0.0531954372	0.977652173913	0.873452702703	0.930494117647	
3.0	1.75	3.05	0.366666666667	0.130083	-99.0	1.64682	1e+06	1.56434e-06	-99.0	1.19027e-06	9.04161e-08	0.0759626807363	1.21875598086	1.51695945946	1.35017714286	
3.0	1.75	3.05	0.433333333333	0.136167	-99.0	1.67749	1e+06	0.197497	-99.0	1.1619e-06	8.06568e-08	0.069418022205	1.10402941176	1.3712027027	1.12320833333	
3.0	1.75	3.05	0.5	2	-99.0	1.80811	1e+06	0.804532	-99.0	1.12046e-06	2.07279e-08	0.0184994555807	0.986775609756	1.07364133333	0.965803125	
3.0	1.75	3.36666666667	0.1	1.68109	-99.0	1.80292	1e+06	1.15513	-99.0	1.07274e-06	1.44201e-08	0.0134423066167	0.963985221675	1.00816849315	1.13501142857	
3.0	1.75	3.36666666667	0.166666666667	0.115095	-99.0	1.72224	1e+06	0.0745057	-99.0	1.29141e-06	3.36266e-08	0.0260386709101	0.893454545455	0.964862666667	1.07264	
3.0	1.75	3.36666666667	0.233333333333	0.110097	-99.0	1.70336	1e+06	0.626493	-99.0	1.01809e-06	3.49812e-08	0.034359634217	0.795869346734	0.812184722222	1.08992432432	
3.0	1.75	3.36666666667	0.3	0.144371	-99.0	1.669	1e+06	0.25507	-99.0	1.1518e-06	6.10718e-08	0.0530229206459	0.820314009662	0.92827027027	0.773345945946	
3.0	1.75	3.36666666667	0.366666666667	0.0584206	-99.0	1.73483	1e+06	0.513874	-99.0	1.16096e-06	2.57933e-08	0.0222172167861	0.9510625	0.884137837838	1.19166388889	
3.0	1.75	3.36666666667	0.433333333333	0.0100313	-99.0	1.73068	1e+06	1.02241	-99.0	1.02389e-06	7.35916e-10	0.000718745177705	0.941416243655	0.926645714286	1.23954166667	
3.0	1.75	3.36666666667	0.5	0.15513	-99.0	1.70208	1e+06	0.410076	-99.0	1.11777e-06	4.20851e-08	0.0376509478694	0.923173267327	0.976267605634	0.950338888889	
3.0	1.75	3.68333333333	0.1	0.487982	-99.0	1.74873	1e+06	0.566196	-99.0	1.16643e-06	1.73206e-08	0.014849240846	0.997618811881	0.842993333333	1.25910285714	
3.0	1.75	3.68333333333	0.166666666667	1.29047	-99.0	1.83829	1e+06	1.32981	-99.0	1.08264e-06	4.85833e-08	0.0448748429764	1.07350241546	1.08306891892	1.45719722222	
3.0	1.75	3.68333333333	0.233333333333	0.11039	-99.0	1.75045	1e+06	0.872118	-99.0	1.12427e-06	2.10273e-08	0.0187030695474	0.813601941748	0.760205555556	0.804736111111	
3.0	1.75	3.68333333333	0.3	0.055162	-99.0	1.7409	1e+06	0.54433	-99.0	1.13337e-06	2.1014e-08	0.0185411648447	1.17083168317	1.12997866667	0.991105714286	
3.0	1.75	3.68333333333	0.366666666667	0.146059	-99.0	1.6857	1e+06	0.256794	-99.0	1.13985e-06	8.31332e-08	0.0729334561565	1.01734825871	1.01901232877	1.42476	
3.0	1.75	3.68333333333	0.433333333333	0.030656	-99.0	1.74789	1e+06	0.556175	-99.0	1.15984e-06	1.04322e-08	0.00899451648503	1.08490731707	1.37652702703	1.01414117647	
3.0	1.75	3.68333333333	0.5	0.338098	-99.0	1.75037	1e+06	0.804561	-99.0	1.09326e-06	2.18819e-08	0.0200152754148	0.877014634146	0.5555	1.23285405405	
3.0	1.75	4.0	0.1	0.125613	-99.0	1.71858	1e+06	0.341313	-99.0	1.18939e-06	3.1453e-08	0.0264446480969	1.09109661836	1.306384	1.26946571429	
3.0	1.75	4.0	0.166666666667	0.373326	-99.0	1.76822	1e+06	1.10589	-99.0	1.0466e-06	4.19649e-08	0.0400964074145	0.993859296482	1.12570704225	1.06800810811	
3.0	1.75	4.0	0.233333333333	0.113056	-99.0	1.75217	1e+06	0.112857	-99.0	1.37661e-06	1.32076e-08	0.00959429322757	0.868004739336	0.791590666667	1.08442857143	
3.0	1.75	4.0	0.3	0.177777	-99.0	1.72086	1e+06	0.711903	-99.0	1.04452e-06	6.55858e-08	0.0627903726113	0.860641791045	0.643744444444	0.993991666667	
3.0	1.75	4.0	0.366666666667	0.156251	-99.0	1.73634	1e+06	0.039536	-99.0	1.30763e-06	2.94534e-08	0.0225242614501	0.96836097561	0.911602702703	1.20816764706	
3.0	1.75	4.0	0.433333333333	0.0492645	-99.0	1.74795	1e+06	0.6758	-99.0	1.11108e-06	1.74174e-08	0.0156760989308	1.07811386139	0.854485135135	1.15834571429	
3.0	1.75	4.0	0.5	0.0490677	-99.0	1.73798	1e+06	4.83749e-16	-99.0	1.37253e-06	7.09297e-09	0.00516780689675	1.03365550239	1.141384	1.45814848485	
3.0	2.0	2.1	0.1	0.0805607	-99.0	1.60663	1e+06	9.37363e-18	-99.0	1.52805e-06	3.81905e-07	0.249929648899	2.683	3.65738666667	2.74289473684	
3.0	2.0	2.1	0.166666666667	0.0841099	-99.0	1.57975	1e+06	0	-99.0	1.47161e-06	3.67493e-07	0.24972173334	2.07619090909	2.26002666667	2.21987297297	
3.0	2.0	2.1	0.233333333333	0.0824689	-99.0	1.61093	1e+06	0	-99.0	1.50913e-06	3.49054e-07	0.231294852001	1.92152488688	2.0886	2.06530810811	
3.0	2.0	2.1	0.3	0.0838256	-99.0	1.6461	1e+06	0	-99.0	1.57825e-06	3.2207e-07	0.20406779661	1.65142986425	1.64648	1.83441621622	
3.0	2.0	2.1	0.366666666667	0.0834075	-99.0	1.7055	1e+06	0	-99.0	1.73034e-06	2.8578e-07	0.16515829259	1.84619178082	1.68204	3.00308571429	
3.0	2.0	2.1	0.433333333333	0.0890764	-99.0	1.65757	1e+06	0	-99.0	1.54071e-06	2.96312e-07	0.192321721804	1.35021004566	1.37518666667	1.48588947368	
3.0	2.0	2.1	0.5	0.085631	-99.0	1.71527	1e+06	0	-99.0	1.79168e-06	2.80864e-07	0.156760135739	1.45604072398	1.47061333333	2.06824	
3.0	2.0	2.41666666667	0.1	0.0939501	-99.0	1.69551	1e+06	1.00804e-13	-99.0	1.53349e-06	3.77051e-07	0.2458777038	1.42260829493	1.85768	1.12206410256	
3.0	2.0	2.41666666667	0.166666666667	0.0956793	-99.0	1.73446	1e+06	0	-99.0	1.61631e-06	3.28581e-07	0.203290829111	1.1359543379	1.22756	1.84027297297	
3.0	2.0	2.41666666667	0.233333333333	0.0987193	-99.0	1.76688	1e+06	0	-99.0	1.76286e-06	3.15733e-07	0.179102708099	1.00934703196	1.01899733333	1.32039444444	
3.0	2.0	2.41666666667	0.3	0.090719	-99.0	1.77577	1e+06	0	-99.0	1.76804e-06	3.19025e-07	0.180439922174	1.01877272727	1.18861866667	1.12336842105	
3.0	2.0	2.41666666667	0.366666666667	0.101653	-99.0	1.78988	1e+06	0	-99.0	1.83174e-06	2.98725e-07	0.163082642733	1.03715315315	1.09567466667	1.12969736842	
3.0	2.0	2.41666666667	0.433333333333	0.113137	-99.0	1.75533	1e+06	1.87001e-05	-99.0	1.62345e-06	3.40844e-07	0.209950414241	1.12748636364	1.01783866667	1.19491714286	
3.0	2.0	2.41666666667	0.5	0.115724	-99.0	1.78438	1e+06	0.0130105	-99.0	1.73854e-06	2.86433e-07	0.164754909292	1.07380275229	1.22945333333	1.32809210526	
3.0	2.0	2.73333333333	0.1	0.0903853	-99.0	1.83459	1e+06	8.28084e-10	-99.0	1.83448e-06	2.80292e-07	0.152790981641	1.37369724771	2.33446666667	1.10038571429	
3.0	2.0	2.73333333333	0.166666666667	0.0930972	-99.0	1.84185	1e+06	0.261597	-99.0	1.69069e-06	2.4086e-07	0.142462544878	0.985264840183	1.22454666667	1.13713513514	
3.0	2.0	2.73333333333	0.233333333333	0.0980091	-99.0	1.8768	1e+06	0.196772	-99.0	1.80039e-06	2.20836e-07	0.122660090314	1.13528110599	1.32448243243	0.681913888889	
3.0	2.0	2.73333333333	0.3	0.105421	-99.0	1.86998	1e+06	0.200183	-99.0	1.77567e-06	2.32726e-07	0.131063767479	1.00276958525	1.12332	1.18953333333	
3.0	2.0	2.73333333333	0.366666666667	0.0924607	-99.0	1.87759	1e+06	0.233871	-99.0	1.85535e-06	2.11382e-07	0.11393106422	0.799506849315	0.821949333333	0.8137	
3.0	2.0	2.73333333333	0.433333333333	0.105773	-99.0	1.88152	1e+06	0.603672	-99.0	1.68176e-06	1.99019e-07	0.118339715536	0.99743255814	0.916612	0.783947222222	
3.0	2.0	2.73333333333	0.5	0.111317	-99.0	1.88658	1e+06	0.112176	-99.0	1.8536e-06	2.06251e-07	0.111270500647	1.11914285714	1.067064	1.26636	
3.0	2.0	3.05	0.1	0.0920862	-99.0	1.92186	1e+06	0.000135455	-99.0	2.03717e-06	1.74321e-07	0.0855701782375	1.13988990826	1.42033333333	1.19390285714	
3.0	2.0	3.05	0.166666666667	0.0792744	-99.0	1.94363	1e+06	0.692115	-99.0	1.77392e-06	1.12225e-07	0.0632638450437	0.960972093023	0.992233333333	1.00444722222	
3.0	2.0	3.05	0.233333333333	0.107377	-99.0	1.90179	1e+06	0.207493	-99.0	1.97006e-06	1.93053e-07	0.0979934621281	0.904656108597	1.17387733333	0.887030555556	
3.0	2.0	3.05	0.3	0.0953317	-99.0	1.9312	1e+06	0	-99.0	2.05431e-06	1.31139e-07	0.0638360325365	1.070456621	1.032988	1.4888	
3.0	2.0	3.05	0.366666666667	0.0980039	-99.0	1.94493	1e+06	0.191188	-99.0	1.93341e-06	1.43382e-07	0.0741601626142	0.971614678899	1.08704	1.27277142857	
3.0	2.0	3.05	0.433333333333	0.102649	-99.0	1.94671	1e+06	0.509114	-99.0	1.8642e-06	1.27744e-07	0.0685248363909	0.931529953917	1.08780133333	0.837075675676	
3.0	2.0	3.05	0.5	0.0954074	-99.0	1.95544	1e+06	0.620824	-99.0	1.84464e-06	1.09041e-07	0.0591123471246	1.2387716895	1.16007866667	0.937055263158	
3.0	2.0	3.36666666667	0.1	0.101088	-99.0	1.98001	1e+06	0.612227	-99.0	1.84949e-06	5.37779e-08	0.0290771509984	1.05205045872	1.18431866667	1.21975428571	
3.0	2.0	3.36666666667	0.166666666667	0.0974438	-99.0	1.96754	1e+06	0.567587	-99.0	1.88686e-06	1.21988e-07	0.0646513254825	0.922055045872	0.94032	0.658351428571	
3.0	2.0	3.36666666667	0.233333333333	0.134672	-99.0	1.97904	1e+06	0.255591	-99.0	2.01907e-06	1.24374e-07	0.0615996473624	1.02633953488	0.921512	1.15912727273	
3.0	2.0	3.36666666667	0.3	0.123102	-99.0	2.00186	1e+06	0.778111	-99.0	1.86875e-06	6.15877e-08	0.0329566287625	0.99668202765	1.0147	1.16358378378	
3.0	2.0	3.36666666667	0.366666666667	0.145869	-99.0	1.92113	1e+06	0.229225	-99.0	1.86141e-06	1.99676e-07	0.107271369553	1.0347037037	1.37508	1.27156176471	
3.0	2.0	3.36666666667	0.433333333333	0.127039	-99.0	1.94139	1e+06	0.466145	-99.0	1.84161e-06	1.23799e-07	0.0672232448781	1.10989814815	1.32395866667	1.08227714286	
3.0	2.0	3.36666666667	0.5	0.146552	-99.0	1.92617	1e+06	0.38563	-99.0	1.76434e-06	1.79752e-07	0.101880589909	0.959101382488	0.732318666667	1.20260833333	
3.0	2.0	3.68333333333	0.1	0.134404	-99.0	1.97996	1e+06	0.323306	-99.0	1.92314e-06	1.23788e-07	0.0643676487411	1.08614351852	1.06234666667	0.753911428571	
3.0	2.0	3.68333333333	0.166666666667	0.0580374	-99.0	2.00639	1e+06	0.713485	-99.0	1.87486e-06	1.50384e-08	0.00802107890723	0.993469767442	1.03966666667	1.18402352941	
3.0	2.0	3.68333333333	0.233333333333	0.696037	-99.0	2.01304	1e+06	0.993076	-99.0	1.92441e-06	1.66658e-10	8.66021274053e-05	1.03941284404	1.28439466667	0.963735135135	
3.0	2.0	3.68333333333	0.3	0.107087	-99.0	1.97214	1e+06	0.268798	-99.0	1.95873e-06	9.14778e-08	0.0467026083227	1.10190277778	1.28914933333	1.41968333333	
3.0	2.0	3.68333333333	0.366666666667	0.0519152	-99.0	2.00205	1e+06	0.180195	-99.0	2.25949e-06	1.37088e-08	0.00606720985709	0.900631336406	0.83878	0.76064	
3.0	2.0	3.68333333333	0.433333333333	0.11663	-99.0	1.98164	1e+06	0.487777	-99.0	1.98404e-06	5.93953e-08	0.0299365436181	1.1604479638	1.17055466667	1.2488	
3.0	2.0	3.68333333333	0.5	0.122965	-99.0	1.98162	1e+06	0.439968	-99.0	1.91839e-06	5.83304e-08	0.0304059132919	0.919605504587	1.05795333333	0.784466666667	
3.0	2.0	4.0	0.1	0.165952	-99.0	1.99315	1e+06	0.689877	-99.0	1.8758e-06	8.44108e-08	0.0449998933788	1.06226388889	1.058672	0.818434285714	
3.0	2.0	4.0	0.166666666667	0.153968	-99.0	1.99367	1e+06	0.697509	-99.0	1.85576e-06	7.27511e-08	0.0392028602837	1.03745833333	1.13052	0.983731428571	
3.0	2.0	4.0	0.233333333333	0.132022	-99.0	1.99114	1e+06	1.2439	-99.0	1.73644e-06	5.69095e-08	0.0327736633572	1.03859907834	1.31052266667	0.663416216216	
3.0	2.0	4.0	0.3	0.838239	-99.0	2.0246	1e+06	0.766597	-99.0	1.87261e-06	4.85123e-08	0.0259062484981	1.05965277778	1.15391066667	1.27614848485	
3.0	2.0	4.0	0.366666666667	0.113807	-99.0	1.98329	1e+06	0.00947349	-99.0	2.14819e-06	3.17146e-08	0.0147634054716	1.03208294931	1.03475733333	1.29550571429	
3.0	2.0	4.0	0.433333333333	0.208347	-99.0	1.97812	1e+06	0.518237	-99.0	1.88873e-06	1.49261e-07	0.0790271769919	1.08061751152	1.01151333333	1.52030833333	
3.0	2.0	4.0	0.5	0.208903	-99.0	1.99403	1e+06	0.302146	-99.0	2.04977e-06	2.56337e-08	0.012505646975	0.894935185185	0.956714666667	1.06981764706	
3.0	2.25	2.1	0.1	0.083417	-99.0	1.83853	1e+06	7.80332e-17	-99.0	2.32166e-06	9.70562e-07	0.418046570127	3.85673873874	4.637	6.28812121212	
3.0	2.25	2.1	0.166666666667	0.0838605	-99.0	1.81787	1e+06	1.82347e-17	-99.0	2.27534e-06	9.00236e-07	0.395649001907	2.60821973094	3.05096	3.49337142857	
3.0	2.25	2.1	0.233333333333	0.0812481	-99.0	1.88168	1e+06	0	-99.0	2.41478e-06	8.37946e-07	0.347007180778	2.71197757848	2.66222666667	4.05391176471	
3.0	2.25	2.1	0.3	0.0849312	-99.0	1.8672	1e+06	0	-99.0	2.31089e-06	7.12081e-07	0.308141451995	1.68850678733	1.55538666667	2.59099705882	
3.0	2.25	2.1	0.366666666667	0.0873001	-99.0	1.86213	1e+06	0	-99.0	2.25215e-06	6.82564e-07	0.303072175477	1.78595927602	1.5486	1.87223888889	
3.0	2.25	2.1	0.433333333333	0.089678	-99.0	1.89505	1e+06	0	-99.0	2.36399e-06	6.97548e-07	0.295072314181	1.39693721973	1.280096	2.13074	
3.0	2.25	2.1	0.5	0.093892	-99.0	1.93951	1e+06	0	-99.0	2.50166e-06	7.70769e-07	0.308103019595	1.45194144144	1.174112	2.07929444444	
3.0	2.25	2.41666666667	0.1	0.0908464	-99.0	2.01221	1e+06	0	-99.0	2.64736e-06	8.88077e-07	0.335457587937	2.0155	3.3038	2.2310125	
3.0	2.25	2.41666666667	0.166666666667	0.0909582	-99.0	2.00828	1e+06	0	-99.0	2.61232e-06	8.35244e-07	0.319732651436	1.45599082569	1.78877333333	2.00202903226	
3.0	2.25	2.41666666667	0.233333333333	0.0929957	-99.0	1.99522	1e+06	0	-99.0	2.47965e-06	7.65478e-07	0.308704050975	0.852991071429	1.09686	0.926410526316	
3.0	2.25	2.41666666667	0.3	0.0950367	-99.0	1.99363	1e+06	0	-99.0	2.48126e-06	7.22802e-07	0.291304417917	1.05951131222	1.14062533333	1.04587058824	
3.0	2.25	2.41666666667	0.366666666667	0.101956	-99.0	2.03081	1e+06	0	-99.0	2.6928e-06	7.28385e-07	0.270493538324	0.966066964286	1.29762133333	0.909714285714	
3.0	2.25	2.41666666667	0.433333333333	0.101195	-99.0	2.05814	1e+06	0	-99.0	2.66366e-06	6.15602e-07	0.231111328022	1.12435135135	0.968812	2.30868285714	
3.0	2.25	2.41666666667	0.5	0.112794	-99.0	2.02765	1e+06	0	-99.0	2.62891e-06	7.09469e-07	0.269871924105	1.24832579186	1.30672266667	1.47664	
3.0	2.25	2.73333333333	0.1	0.0910947	-99.0	2.09369	1e+06	0	-99.0	2.63313e-06	6.29598e-07	0.23910631074	1.48846788991	2.54372	1.280959375	
3.0	2.25	2.73333333333	0.166666666667	0.0984753	-99.0	2.0882	1e+06	0	-99.0	2.70193e-06	6.23497e-07	0.230759864245	1.12304072398	1.56945333333	0.85489375	
3.0	2.25	2.73333333333	0.233333333333	0.0892767	-99.0	2.13981	1e+06	0	-99.0	2.86579e-06	5.11249e-07	0.178397230781	1.10137614679	1.044344	1.82121875	
3.0	2.25	2.73333333333	0.3	0.0993567	-99.0	2.10875	1e+06	0.120219	-99.0	2.69863e-06	5.38675e-07	0.199610543127	1.14313824885	1.06377466667	0.880581818182	
3.0	2.25	2.73333333333	0.366666666667	0.109563	-99.0	2.11577	1e+06	0.289757	-99.0	2.57463e-06	5.47954e-07	0.21282825105	1.13646636771	1.03169866667	1.44129411765	
3.0	2.25	2.73333333333	0.433333333333	0.108105	-99.0	2.14842	1e+06	0	-99.0	2.88358e-06	4.74092e-07	0.164410905888	1.14570720721	1.07783733333	1.42144242424	
3.0	2.25	2.73333333333	0.5	0.112293	-99.0	2.11286	1e+06	0.330502	-99.0	2.5713e-06	5.12766e-07	0.199418970949	1.10788584475	1.12019333333	1.39043823529	
3.0	2.25	3.05	0.1	0.0908232	-99.0	2.13594	1e+06	0.264712	-99.0	2.67147e-06	4.87495e-07	0.182481929425	1.38473515982	2.17918666667	1.1080030303	
3.0	2.25	3.05	0.166666666667	0.0932166	-99.0	2.17126	1e+06	5.24881e-13	-99.0	2.95636e-06	4.20208e-07	0.142136952198	1.05484331797	1.20686266667	0.975373333333	
3.0	2.25	3.05	0.233333333333	0.105051	-99.0	2.1681	1e+06	0.560306	-99.0	2.61353e-06	3.46869e-07	0.132720496799	0.953590909091	0.962684	0.825782352941	
3.0	2.25	3.05	0.3	0.102453	-99.0	2.17641	1e+06	0.385736	-99.0	2.7196e-06	3.49908e-07	0.128661567878	0.991223744292	1.07462266667	0.871221875	
3.0	2.25	3.05	0.366666666667	0.106222	-99.0	2.18098	1e+06	0.309819	-99.0	2.74251e-06	3.44311e-07	0.125545941492	1.01155963303	0.948665333333	1.234590625	
3.0	2.25	3.05	0.433333333333	0.111216	-99.0	2.17508	1e+06	0.748762	-99.0	2.60702e-06	3.0233e-07	0.115967656558	0.965085972851	0.993210666667	1.16536571429	
3.0	2.25	3.05	0.5	0.0964985	-99.0	2.1912	1e+06	0.366467	-99.0	2.78149e-06	2.66326e-07	0.0957494005012	1.01698165138	1.161024	0.97731875	
3.0	2.25	3.36666666667	0.1	0.100865	-99.0	2.19869	1e+06	0.104925	-99.0	2.83881e-06	2.93008e-07	0.103215079558	1.22000460829	1.23991866667	1.38828064516	
3.0	2.25	3.36666666667	0.166666666667	0.109697	-99.0	2.22826	1e+06	0.78236	-99.0	2.70255e-06	2.23817e-07	0.0828169691588	0.965456621005	0.953769333333	0.945861764706	
3.0	2.25	3.36666666667	0.233333333333	0.0957276	-99.0	2.2481	1e+06	0.299752	-99.0	3.02559e-06	5.55806e-08	0.018370169124	0.86180733945	0.884205333333	0.882075	
3.0	2.25	3.36666666667	0.3	0.0704893	-99.0	2.22857	1e+06	0.119909	-99.0	2.95046e-06	1.4403e-07	0.0488161168089	0.929944444444	1.05964133333	0.74585	
3.0	2.25	3.36666666667	0.366666666667	0.12722	-99.0	2.25393	1e+06	1.24083	-99.0	2.62173e-06	6.99875e-08	0.0266951593032	0.979752252252	1.25378266667	0.795337837838	
3.0	2.25	3.36666666667	0.433333333333	0.101978	-99.0	2.24418	1e+06	0.37514	-99.0	2.87647e-06	1.24203e-07	0.0431789658853	0.898151376147	0.810442666667	1.01484375	
3.0	2.25	3.36666666667	0.5	0.0597883	-99.0	2.25819	1e+06	0.674712	-99.0	2.77204e-06	2.30419e-08	0.00831225379143	0.874548837209	0.805	0.923724242424	
3.0	2.25	3.68333333333	0.1	0.127273	-99.0	2.23978	1e+06	0.498444	-99.0	2.8366e-06	6.95057e-08	0.0245031728125	1.00528959276	0.845477333333	1.49161875	
3.0	2.25	3.68333333333	0.166666666667	0.130702	-99.0	2.24027	1e+06	0.295513	-99.0	2.91079e-06	1.58886e-07	0.0545851813425	0.844764976959	0.852549333333	0.82464	
3.0	2.25	3.68333333333	0.233333333333	0.103187	-99.0	2.24513	1e+06	0.274047	-99.0	2.94855e-06	5.17454e-08	0.017549439555	1.08075688073	0.869622666667	1.43910967742	
3.0	2.25	3.68333333333	0.3	0.116433	-99.0	2.214	1e+06	0.565049	-99.0	2.70585e-06	1.91653e-07	0.0708291294787	0.934948837209	0.840465333333	1.10980967742	
3.0	2.25	3.68333333333	0.366666666667	0.111336	-99.0	2.25766	1e+06	0.297179	-99.0	2.97209e-06	4.84273e-08	0.0162940220518	0.931	0.954468	0.816886666667	
3.0	2.25	3.68333333333	0.433333333333	0.121676	-99.0	2.22096	1e+06	0.505403	-99.0	2.74789e-06	1.61175e-07	0.0586540945962	1.00185067873	1.118316	1.06289714286	
3.0	2.25	3.68333333333	0.5	0.123543	-99.0	2.23715	1e+06	0.33553	-99.0	2.8819e-06	1.24437e-07	0.0431788056491	0.921388127854	0.844753333333	1.49240967742	
3.0	2.25	4.0	0.1	0.130094	-99.0	2.23626	1e+06	0.194485	-99.0	2.96519e-06	9.49131e-08	0.0320091124009	1.27140825688	1.30387866667	1.9766625	
3.0	2.25	4.0	0.166666666667	0.199857	-99.0	2.25822	1e+06	0.479778	-99.0	2.89231e-06	5.77994e-08	0.0199838191618	1.14133796296	1.17403466667	1.108384375	
3.0	2.25	4.0	0.233333333333	0.12635	-99.0	2.23441	1e+06	0.56584	-99.0	2.73446e-06	1.57167e-07	0.057476430447	1.09864220183	0.978045333333	1.421353125	
3.0	2.25	4.0	0.3	0.0101516	-99.0	2.25166	1e+06	0.812762	-99.0	2.71176e-06	2.58475e-10	9.53163259285e-05	1.17572146119	1.248908	1.38290625	
3.0	2.25	4.0	0.366666666667	0.0368379	-99.0	2.25517	1e+06	0.119342	-99.0	3.03985e-06	3.30351e-08	0.0108673454282	1.04394859813	1.04135466667	1.29527741935	
3.0	2.25	4.0	0.433333333333	0.20101	-99.0	2.24221	1e+06	0.326623	-99.0	2.87395e-06	1.54929e-07	0.0539080359784	1.02826851852	1.138496	0.547596666667	
3.0	2.25	4.0	0.5	0.129215	-99.0	2.2356	1e+06	0.561698	-99.0	2.78039e-06	9.48883e-08	0.0341276943163	0.813669767442	0.705972	1.26048387097	
3.0	2.5	2.1	0.1	0.0821417	-99.0	2.02268	1e+06	0	-99.0	2.93177e-06	2.01213e-06	0.686319186021	3.74812328767	5.63654666667	3.0966969697	
3.0	2.5	2.1	0.166666666667	0.0832223	-99.0	2.0261	1e+06	0	-99.0	2.94586e-06	1.87066e-06	0.635013204972	2.4981369863	2.73152	4.39673333333	
3.0	2.5	2.1	0.233333333333	0.0831837	-99.0	2.07966	1e+06	0	-99.0	3.11887e-06	1.82873e-06	0.586343771943	2.6450913242	2.84458666667	4.67536666667	
3.0	2.5	2.1	0.3	0.086792	-99.0	2.08238	1e+06	0	-99.0	3.02884e-06	1.63345e-06	0.539298873496	2.05604977376	1.96850666667	2.7282	
3.0	2.5	2.1	0.366666666667	0.0895211	-99.0	2.07747	1e+06	0	-99.0	2.99031e-06	1.52822e-06	0.511057382011	1.45683710407	1.38833333333	2.02739375	
3.0	2.5	2.1	0.433333333333	0.0828656	-99.0	2.18751	1e+06	0	-99.0	3.35751e-06	1.43154e-06	0.426369541714	2.10488940092	2.03141333333	3.60964444444	
3.0	2.5	2.1	0.5	0.0880718	-99.0	2.18571	1e+06	0	-99.0	3.39807e-06	1.4678e-06	0.431951078112	1.54865315315	1.29956533333	2.552784375	
3.0	2.5	2.41666666667	0.1	0.0864347	-99.0	2.22763	1e+06	0	-99.0	3.28167e-06	1.77192e-06	0.539944601377	2.44255299539	4.72805333333	1.47776206897	
3.0	2.5	2.41666666667	0.166666666667	0.0903505	-99.0	2.22231	1e+06	0	-99.0	3.34717e-06	1.68582e-06	0.503655326739	1.31384931507	1.82458666667	1.47886451613	
3.0	2.5	2.41666666667	0.233333333333	0.0901104	-99.0	2.27588	1e+06	0	-99.0	3.38783e-06	1.53875e-06	0.454199295714	1.31297196262	1.20694666667	2.12733703704	
3.0	2.5	2.41666666667	0.3	0.095535	-99.0	2.2467	1e+06	1.45676e-15	-99.0	3.31269e-06	1.45525e-06	0.439295557387	1.20911520737	1.07248266667	1.35152333333	
3.0	2.5	2.41666666667	0.366666666667	0.0938591	-99.0	2.27074	1e+06	0	-99.0	3.4715e-06	1.33588e-06	0.384813481204	1.28383561644	1.33570666667	1.66547666667	
3.0	2.5	2.41666666667	0.433333333333	0.095579	-99.0	2.31421	1e+06	1.69012e-05	-99.0	3.53103e-06	1.20962e-06	0.342568598964	0.940696261682	0.960673333333	1.11977307692	
3.0	2.5	2.41666666667	0.5	0.0994804	-99.0	2.32784	1e+06	8.96297e-17	-99.0	3.57393e-06	1.17017e-06	0.327418276239	1.00592056075	0.957524	1.48147307692	
3.0	2.5	2.73333333333	0.1	0.0912755	-99.0	2.33317	1e+06	1.57653e-15	-99.0	3.51792e-06	1.24773e-06	0.354678332651	2.0799587156	4.04816	1.42242333333	
3.0	2.5	2.73333333333	0.166666666667	0.0919271	-99.0	2.34196	1e+06	1.24784e-16	-99.0	3.41967e-06	1.14786e-06	0.335663967576	1.28014883721	1.78428	1.14123571429	
3.0	2.5	2.73333333333	0.233333333333	0.0924239	-99.0	2.35193	1e+06	6.20075e-12	-99.0	3.50792e-06	1.10525e-06	0.315072749664	1.00541860465	0.993413333333	1.38414137931	
3.0	2.5	2.73333333333	0.3	0.0919216	-99.0	2.35453	1e+06	0.433284	-99.0	3.30446e-06	9.81974e-07	0.297166254093	1.10328110599	1.111644	1.12986	
3.0	2.5	2.73333333333	0.366666666667	0.0943319	-99.0	2.36747	1e+06	4.50698e-05	-99.0	3.55415e-06	9.70687e-07	0.273113684003	0.964204651163	0.973272	0.880396296296	
3.0	2.5	2.73333333333	0.433333333333	0.100095	-99.0	2.36786	1e+06	0.174432	-99.0	3.47146e-06	9.32242e-07	0.268544646921	0.988739534884	0.868285333333	0.968003333333	
3.0	2.5	2.73333333333	0.5	0.102518	-99.0	2.41194	1e+06	0.392673	-99.0	3.46924e-06	7.33154e-07	0.211329858989	0.950874418605	1.03570933333	1.23825172414	
3.0	2.5	3.05	0.1	0.0889641	-99.0	2.39773	1e+06	0.375942	-99.0	3.48204e-06	8.36206e-07	0.240148303868	1.55479534884	2.81674666667	0.983507142857	
3.0	2.5	3.05	0.166666666667	0.0916303	-99.0	2.42161	1e+06	3.86956e-17	-99.0	3.6325e-06	7.09059e-07	0.195198623538	1.17715238095	1.229364	1.50841923077	
3.0	2.5	3.05	0.233333333333	0.0925727	-99.0	2.42802	1e+06	0.415797	-99.0	3.44992e-06	6.10535e-07	0.176970770337	0.95982629108	0.934745333333	1.41297037037	
3.0	2.5	3.05	0.3	0.0984163	-99.0	2.41996	1e+06	0.161097	-99.0	3.52867e-06	6.57713e-07	0.186391189882	0.817373831776	0.800162666667	1.26930714286	
3.0	2.5	3.05	0.366666666667	0.100099	-99.0	2.43108	1e+06	0.24806	-99.0	3.53601e-06	6.10365e-07	0.172614048037	1.09470754717	1.10108666667	0.94265	
3.0	2.5	3.05	0.433333333333	0.0934365	-99.0	2.46267	1e+06	0.798199	-99.0	3.49772e-06	4.61128e-07	0.131836739362	0.92383255814	0.93788	0.919882758621	
3.0	2.5	3.05	0.5	0.0815607	-99.0	2.48858	1e+06	0.468731	-99.0	3.69139e-06	3.34466e-07	0.0906070612967	0.982186046512	1.16558133333	1.26427142857	
3.0	2.5	3.36666666667	0.1	0.0999922	-99.0	2.45761	1e+06	0.0454474	-99.0	3.64791e-06	5.93038e-07	0.162569251983	0.947891509434	1.010024	1.73118076923	
3.0	2.5	3.36666666667	0.166666666667	0.0999368	-99.0	2.46676	1e+06	0.173887	-99.0	3.68883e-06	4.46117e-07	0.12093726195	0.949757009346	1.09867066667	0.920138461538	
3.0	2.5	3.36666666667	0.233333333333	0.0949906	-99.0	2.44068	1e+06	1.6383e-06	-99.0	3.71289e-06	5.63678e-07	0.151816509511	0.892186602871	0.901606666667	1.14885416667	
3.0	2.5	3.36666666667	0.3	0.100752	-99.0	2.47757	1e+06	0.395571	-99.0	3.57026e-06	3.38067e-07	0.0946897424837	1.11722169811	1.249504	0.8382	
3.0	2.5	3.36666666667	0.366666666667	0.109182	-99.0	2.47936	1e+06	0.0281712	-99.0	3.73447e-06	2.70713e-07	0.0724903399947	1.1237047619	1.25482	1.66109166667	
3.0	2.5	3.36666666667	0.433333333333	0.0985968	-99.0	2.49201	1e+06	0.669948	-99.0	3.55745e-06	2.96147e-07	0.0832469887138	0.878145539906	0.902117333333	0.901889285714	
3.0	2.5	3.36666666667	0.5	0.098572	-99.0	2.48034	1e+06	0.246096	-99.0	3.66455e-06	2.60105e-07	0.0709787013412	0.81796713615	0.780921333333	0.998069230769	
3.0	2.5	3.68333333333	0.1	0.108832	-99.0	2.47399	1e+06	0.327644	-99.0	3.60792e-06	3.17671e-07	0.0880482383201	0.972957345972	1.08591066667	1.02385769231	
3.0	2.5	3.68333333333	0.166666666667	0.113185	-99.0	2.48571	1e+06	0.284001	-99.0	3.60229e-06	1.91684e-07	0.0532117069975	0.934097674419	1.06282666667	1.50956428571	
3.0	2.5	3.68333333333	0.233333333333	0.125911	-99.0	2.48288	1e+06	0.725691	-99.0	3.51338e-06	2.65647e-07	0.0756100962606	0.967145539906	0.957036	0.916172413793	
3.0	2.5	3.68333333333	0.3	0.11148	-99.0	2.49339	1e+06	0.725262	-99.0	3.52824e-06	1.06948e-07	0.0303119969163	1.17536792453	1.24978533333	1.56751481481	
3.0	2.5	3.68333333333	0.366666666667	0.0987629	-99.0	2.4766	1e+06	0.700376	-99.0	3.44733e-06	2.25359e-07	0.065372041551	0.867985915493	0.704572	1.41747692308	
3.0	2.5	3.68333333333	0.433333333333	0.115542	-99.0	2.50391	1e+06	1.07595	-99.0	3.38491e-06	1.55329e-07	0.0458886646912	0.979453703704	1.17076666667	1.30193	
3.0	2.5	3.68333333333	0.5	0.124806	-99.0	2.49454	1e+06	0.675483	-99.0	3.52896e-06	1.38813e-07	0.0393353849293	1.01571090047	1.00379866667	1.11227777778	
3.0	2.5	4.0	0.1	0.0891717	-99.0	2.48691	1e+06	0.398959	-99.0	3.55119e-06	1.40271e-07	0.0394997169963	1.06615789474	1.116712	1.500932	
3.0	2.5	4.0	0.166666666667	0.0917673	-99.0	2.48585	1e+06	3.01659e-06	-99.0	3.81065e-06	1.26191e-07	0.0331153477753	0.951485714286	1.04929733333	1.11612916667	
3.0	2.5	4.0	0.233333333333	0.107812	-99.0	2.50723	1e+06	0.842256	-99.0	3.52231e-06	7.24703e-08	0.0205746512942	0.919995348837	0.943158666667	1.11978965517	
3.0	2.5	4.0	0.3	0.0145965	-99.0	2.51105	1e+06	0.838756	-99.0	3.48519e-06	1.50197e-08	0.00430957853087	0.878873831776	0.706058666667	1.47225185185	
3.0	2.5	4.0	0.366666666667	0.110223	-99.0	2.50666	1e+06	0.573551	-99.0	3.54559e-06	3.83281e-08	0.0108100767432	1.03442723005	0.927821333333	1.73049642857	
3.0	2.5	4.0	0.433333333333	0.139235	-99.0	2.49277	1e+06	0.17996	-99.0	3.71396e-06	9.32281e-08	0.0251020743357	1.11857943925	1.309372	1.32607307692	
3.0	2.5	4.0	0.5	0.0598408	-99.0	2.51371	1e+06	0.231802	-99.0	3.70861e-06	5.42803e-08	0.0146362923036	0.905306220096	1.11656	0.702875	
3.0	2.75	2.1	0.1	0.698743	-99.0	3.81588	1e+06	240.312	-99.0	2.50545e-06	1.38684e-06	0.553529306113	4.81845070423	9.53944	2.566284	
3.0	2.75	2.1	0.166666666667	0.0820785	-99.0	2.25222	1e+06	0	-99.0	3.6335e-06	3.76096e-06	1.03507912481	2.85757209302	3.54553333333	4.33030769231	
3.0	2.75	2.1	0.233333333333	0.687413	-99.0	3.6465	1e+06	142.548	-99.0	2.42726e-06	1.43285e-06	0.590315829371	2.35335981308	3.25078666667	1.48048	
3.0	2.75	2.1	0.3	0.675574	-99.0	3.53573	1e+06	110.831	-99.0	2.37362e-06	1.38197e-06	0.582220405962	1.91271759259	1.94749333333	2.52716428571	
3.0	2.75	2.1	0.366666666667	0.0855614	-99.0	2.34045	1e+06	2.19876e-06	-99.0	3.70848e-06	2.90273e-06	0.782727694365	1.42131481481	1.46461333333	2.29582142857	
3.0	2.75	2.1	0.433333333333	0.0873462	-99.0	2.38832	1e+06	7.51593e-17	-99.0	3.86147e-06	2.77408e-06	0.71839998757	1.73496682464	1.64257333333	2.712875	
3.0	2.75	2.1	0.5	0.0873428	-99.0	2.3939	1e+06	2.57526e-05	-99.0	3.85086e-06	2.58059e-06	0.670133424741	1.62106103286	1.56509333333	1.359328	
3.0	2.75	2.41666666667	0.1	0.662095	-99.0	3.45643	1e+06	50.2591	-99.0	2.4466e-06	1.58981e-06	0.649803809368	4.45734782609	7.80622666667	4.865615	
3.0	2.75	2.41666666667	0.166666666667	0.0873889	-99.0	2.47741	1e+06	7.96424e-17	-99.0	4.01927e-06	3.09057e-06	0.768938140508	1.62526794258	1.60550666667	1.94296956522	
3.0	2.75	2.41666666667	0.233333333333	0.0890313	-99.0	2.48521	1e+06	6.25185e-17	-99.0	3.94433e-06	2.89968e-06	0.735151470592	1.28179906542	1.65598666667	1.08143461538	
3.0	2.75	2.41666666667	0.3	0.0906866	-99.0	2.49213	1e+06	8.0923e-17	-99.0	3.97717e-06	2.6249e-06	0.659991903791	1.14543127962	1.01408533333	1.29373333333	
3.0	2.75	2.41666666667	0.366666666667	0.0949074	-99.0	2.51653	1e+06	2.74742e-16	-99.0	3.91452e-06	2.45774e-06	0.627852201547	1.17900471698	1.11418133333	1.684432	
3.0	2.75	2.41666666667	0.433333333333	0.0957319	-99.0	2.54078	1e+06	3.24432e-05	-99.0	4.04139e-06	2.28737e-06	0.565985960276	1.15143601896	1.13276	1.71823913043	
3.0	2.75	2.41666666667	0.5	0.0978141	-99.0	2.5161	1e+06	0.409147	-99.0	3.78367e-06	2.18901e-06	0.578541468997	1.17833018868	1.53630666667	1.33622	
3.0	2.75	2.73333333333	0.1	0.0879732	-99.0	2.54727	1e+06	1.6347e-13	-99.0	3.99462e-06	2.31565e-06	0.57969218599	2.71577619048	5.61845333333	1.48987083333	
3.0	2.75	2.73333333333	0.166666666667	0.0880401	-99.0	2.57138	1e+06	0.127973	-99.0	3.9684e-06	2.21939e-06	0.559265699022	1.54996666667	2.67448	0.759604347826	
3.0	2.75	2.73333333333	0.233333333333	0.0884263	-99.0	2.61661	1e+06	1.0576e-15	-99.0	4.11859e-06	1.81807e-06	0.441430198199	0.908482926829	0.946676	0.969523809524	
3.0	2.75	2.73333333333	0.3	0.0860957	-99.0	2.62287	1e+06	4.883e-09	-99.0	4.09509e-06	1.6133e-06	0.393959595516	1.17308571429	1.03502533333	1.64786190476	
3.0	2.75	2.73333333333	0.366666666667	0.0928347	-99.0	2.61091	1e+06	0.29918	-99.0	3.94814e-06	1.65118e-06	0.418217185814	0.981480952381	1.04101066667	1.08424090909	
3.0	2.75	2.73333333333	0.433333333333	0.0961344	-99.0	2.62059	1e+06	3.45296e-16	-99.0	4.07279e-06	1.6396e-06	0.402574156782	1.22130731707	1.29360933333	2.09649047619	
3.0	2.75	2.73333333333	0.5	0.0967093	-99.0	2.66029	1e+06	0.820223	-99.0	3.93066e-06	1.24523e-06	0.316799214381	0.996219047619	1.156272	0.9623	
3.0	2.75	3.05	0.1	0.0905726	-99.0	2.63212	1e+06	0.00482637	-99.0	4.02762e-06	1.5371e-06	0.381639777337	1.83890291262	3.7134	0.756895238095	
3.0	2.75	3.05	0.166666666667	0.087807	-99.0	2.67454	1e+06	5.8836e-17	-99.0	4.11645e-06	1.30733e-06	0.317586755578	1.35884729064	1.73908	1.43183333333	
3.0	2.75	3.05	0.233333333333	0.0873198	-99.0	2.66605	1e+06	0.452064	-99.0	4.04835e-06	1.21242e-06	0.29948497536	0.994932038835	1.123336	0.864485714286	
3.0	2.75	3.05	0.3	0.0913177	-99.0	2.7088	1e+06	0.428577	-99.0	4.06426e-06	9.10613e-07	0.224053825297	0.974731707317	1.04374666667	1.3737952381	
3.0	2.75	3.05	0.366666666667	0.0909456	-99.0	2.69583	1e+06	0.159456	-99.0	4.10838e-06	1.00498e-06	0.244617099684	1.0513627451	1.13127466667	0.599310526316	
3.0	2.75	3.05	0.433333333333	0.0912782	-99.0	2.70929	1e+06	0.270424	-99.0	4.07945e-06	9.36772e-07	0.229631935678	1.17326829268	1.15140266667	1.07064736842	
3.0	2.75	3.05	0.5	0.0996547	-99.0	2.70098	1e+06	0.574514	-99.0	4.05341e-06	8.25777e-07	0.203724024957	1.12591262136	1.174948	1.26774545455	
3.0	2.75	3.36666666667	0.1	0.0938254	-99.0	2.67943	1e+06	0.230647	-99.0	4.05966e-06	1.09325e-06	0.269295950892	1.07890338164	1.36404	0.894659090909	
3.0	2.75	3.36666666667	0.166666666667	0.0961892	-99.0	2.70776	1e+06	1.2465e-15	-99.0	4.14329e-06	8.55823e-07	0.206556383936	1.06787317073	1.17328	1.37984	
3.0	2.75	3.36666666667	0.233333333333	0.0913944	-99.0	2.7145	1e+06	2.70808e-06	-99.0	4.25026e-06	5.8837e-07	0.138431531248	0.954156862745	1.09212666667	1.07971428571	
3.0	2.75	3.36666666667	0.3	0.0840955	-99.0	2.73786	1e+06	0.0333523	-99.0	4.19852e-06	4.22965e-07	0.10074145175	0.898916666667	0.799644	1.10699444444	
3.0	2.75	3.36666666667	0.366666666667	0.102132	-99.0	2.7211	1e+06	0.25797	-99.0	4.03401e-06	6.23188e-07	0.154483504007	0.968685990338	1.003308	1.195175	
3.0	2.75	3.36666666667	0.433333333333	0.09576	-99.0	2.74985	1e+06	1.0534	-99.0	3.97555e-06	3.03796e-07	0.0764160933707	1.1545	1.36438666667	1.42944347826	
3.0	2.75	3.36666666667	0.5	0.0750955	-99.0	2.75787	1e+06	0.759078	-99.0	4.07898e-06	1.92743e-07	0.0472527445587	0.958553921569	0.977793333333	1.38177272727	
3.0	2.75	3.68333333333	0.1	0.0937359	-99.0	2.74082	1e+06	0.441299	-99.0	4.08238e-06	3.49562e-07	0.0856270116942	1.10219607843	1.1058	1.16251363636	
3.0	2.75	3.68333333333	0.166666666667	0.108701	-99.0	2.74246	1e+06	1.01628	-99.0	3.96911e-06	3.32284e-07	0.0837175084591	1.07153623188	0.933177333333	1.00360434783	
3.0	2.75	3.68333333333	0.233333333333	0.811931	-99.0	2.79153	1e+06	1.219	-99.0	3.94798e-06	8.95147e-08	0.0226735444455	1.00523529412	0.952078666667	1.82228181818	
3.0	2.75	3.68333333333	0.3	0.0780183	-99.0	2.74216	1e+06	2.73773e-06	-99.0	4.21238e-06	1.37442e-07	0.0326281104744	1.02717821782	1.10370933333	1.38259411765	
3.0	2.75	3.68333333333	0.366666666667	0.877842	-99.0	2.77816	1e+06	1.21332	-99.0	3.94695e-06	4.97118e-08	0.0125949910691	1.03222439024	1.004524	1.33683181818	
3.0	2.75	3.68333333333	0.433333333333	1.23728	-99.0	2.76717	1e+06	0.45859	-99.0	4.11802e-06	4.54133e-09	0.00110279454689	0.894142857143	0.953189333333	0.854655	
3.0	2.75	3.68333333333	0.5	0.052639	-99.0	2.7565	1e+06	0.0941275	-99.0	4.1907e-06	4.74438e-08	0.0113212112535	1.10117910448	1.00697066667	1.34880555556	
3.0	2.75	4.0	0.1	0.11079	-99.0	2.7234	1e+06	0.427935	-99.0	4.12111e-06	3.8987e-07	0.094603153034	0.964519417476	1.14379333333	1.00777272727	
3.0	2.75	4.0	0.166666666667	0.101375	-99.0	2.7155	1e+06	1.24379e-08	-99.0	4.13733e-06	4.90361e-07	0.118521123527	1.06421890547	1.115584	1.44343	
3.0	2.75	4.0	0.233333333333	0.04208	-99.0	2.75615	1e+06	0.542087	-99.0	4.10993e-06	6.92021e-09	0.00168377806921	0.909585365854	0.902716	0.954605263158	
3.0	2.75	4.0	0.3	0.100125	-99.0	2.74121	1e+06	5.2407e-16	-99.0	4.23415e-06	1.72567e-07	0.0407559958906	1.10814778325	1.14533733333	2.35052222222	
3.0	2.75	4.0	0.366666666667	0.105545	-99.0	2.72885	1e+06	0.195951	-99.0	4.15696e-06	2.48765e-07	0.0598430102767	1.05837254902	0.859846666667	1.429545	
3.0	2.75	4.0	0.433333333333	0.0203946	-99.0	2.75854	1e+06	0.440977	-99.0	4.11856e-06	1.83785e-08	0.0044623606309	0.989696078431	1.06050133333	1.131915	
3.0	2.75	4.0	0.5	0.203728	-99.0	2.74919	1e+06	9.11926e-13	-99.0	4.15055e-06	1.29293e-07	0.0311508113383	1.16301477833	1.09490666667	1.53839411765	
3.0	3.0	2.1	0.1	0.0800101	-99.0	2.47175	1e+06	3.53437e-08	-99.0	4.07489e-06	7.12576e-06	1.74869996491	5.59029268293	9.03641333333	9.54752631579	
3.0	3.0	2.1	0.166666666667	0.0795311	-99.0	2.51284	1e+06	1.6563e-15	-99.0	4.07275e-06	6.47464e-06	1.58974648579	4.09278431373	4.92425333333	6.87561111111	
3.0	3.0	2.1	0.233333333333	0.0794192	-99.0	2.53262	1e+06	2.86501e-16	-99.0	4.23083e-06	5.86451e-06	1.38613699912	2.52647596154	3.13956	4.97146	
3.0	3.0	2.1	0.3	0.0815273	-99.0	2.57967	1e+06	4.41016e-17	-99.0	4.20883e-06	5.40894e-06	1.28514100118	2.32095049505	2.2984	5.76716666667	
3.0	3.0	2.1	0.366666666667	0.667983	-99.0	3.6799	1e+06	64.7205	-99.0	2.64577e-06	1.76576e-06	0.667389833583	1.7897044335	1.91724	3.22919411765	
3.0	3.0	2.1	0.433333333333	0.693154	-99.0	3.57683	1e+06	44.8428	-99.0	2.66051e-06	1.57764e-06	0.59298405193	1.56602941176	1.41152	3.07406842105	
3.0	3.0	2.1	0.5	0.720297	-99.0	3.50362	1e+06	32.1521	-99.0	2.7604e-06	1.37082e-06	0.496601941748	1.67065671642	1.10984266667	4.74456470588	
3.0	3.0	2.41666666667	0.1	0.0845827	-99.0	2.67245	1e+06	1.04638e-16	-99.0	4.15741e-06	5.46121e-06	1.31360871312	3.47350738916	7.78357333333	2.01473888889	
3.0	3.0	2.41666666667	0.166666666667	0.654026	-99.0	3.57789	1e+06	37.8148	-99.0	2.80602e-06	1.46878e-06	0.523438892096	2.87969651741	4.5884	4.8693625	
3.0	3.0	2.41666666667	0.233333333333	0.677345	-99.0	3.51145	1e+06	27.7831	-99.0	2.86605e-06	1.41854e-06	0.494946005827	1.87574384236	2.23432	2.93493529412	
3.0	3.0	2.41666666667	0.3	0.0880493	-99.0	2.75	1e+06	2.67924e-17	-99.0	4.28095e-06	4.26705e-06	0.996753057149	1.35795522388	1.28303466667	1.25595294118	
3.0	3.0	2.41666666667	0.366666666667	0.088843	-99.0	2.78188	1e+06	2.98606e-09	-99.0	4.32828e-06	3.84053e-06	0.887310894859	1.426	1.46282666667	1.4949125	
3.0	3.0	2.41666666667	0.433333333333	0.0879664	-99.0	2.79746	1e+06	0.150887	-99.0	4.30576e-06	3.47525e-06	0.807116513693	1.09019900498	1.228808	1.04682777778	
3.0	3.0	2.41666666667	0.5	0.0889425	-99.0	2.79609	1e+06	1.11315e-11	-99.0	4.32451e-06	3.38411e-06	0.78254183711	0.988771144279	1.211248	0.995475	
3.0	3.0	2.73333333333	0.1	0.085938	-99.0	2.80936	1e+06	2.49525e-16	-99.0	4.22603e-06	3.7086e-06	0.87756120993	3.3316119403	7.03532	1.34174375	
3.0	3.0	2.73333333333	0.166666666667	0.0822844	-99.0	2.85512	1e+06	4.04722e-06	-99.0	4.38474e-06	3.16754e-06	0.722400872116	1.39362626263	1.92225333333	2.52636923077	
3.0	3.0	2.73333333333	0.233333333333	0.0849602	-99.0	2.85195	1e+06	5.90093e-17	-99.0	4.34112e-06	2.91911e-06	0.672432459826	1.23385353535	1.23417066667	1.54995714286	
3.0	3.0	2.73333333333	0.3	0.0882488	-99.0	2.85199	1e+06	0.238437	-99.0	4.27872e-06	2.73946e-06	0.640252224964	0.987365	1.08763866667	1.70938125	
3.0	3.0	2.73333333333	0.366666666667	0.0881106	-99.0	2.89177	1e+06	0.107148	-99.0	4.34286e-06	2.36185e-06	0.54384668168	0.933577889447	0.977822666667	1.71273333333	
3.0	3.0	2.73333333333	0.433333333333	0.0901588	-99.0	2.87854	1e+06	0.301731	-99.0	4.31293e-06	2.47265e-06	0.573310951024	0.953722222222	1.27949733333	0.7557	
3.0	3.0	2.73333333333	0.5	0.0918014	-99.0	2.88291	1e+06	0.1509	-99.0	4.36497e-06	2.40358e-06	0.550652123611	1.04122110553	1.26887333333	0.96049375	
3.0	3.0	3.05	0.1	0.0887826	-99.0	2.87925	1e+06	1.59268e-05	-99.0	4.28515e-06	2.58011e-06	0.602104943818	2.53973333333	4.64886666667	1.03215714286	
3.0	3.0	3.05	0.166666666667	0.0835977	-99.0	2.88809	1e+06	0.00015128	-99.0	4.35987e-06	2.25087e-06	0.516269980527	1.27865816327	1.91148	1.31826	
3.0	3.0	3.05	0.233333333333	0.0831861	-99.0	2.94655	1e+06	2.52225e-05	-99.0	4.33335e-06	1.68762e-06	0.389449271349	0.982333333333	1.08454933333	1.716925	
3.0	3.0	3.05	0.3	0.0875265	-99.0	2.9359	1e+06	0.568788	-99.0	4.34441e-06	1.64726e-06	0.379167712071	1.054565	1.073584	0.745705882353	
3.0	3.0	3.05	0.366666666667	0.0849267	-99.0	2.94394	1e+06	0.175965	-99.0	4.32863e-06	1.43761e-06	0.332116628125	0.898646153846	0.97744	0.908769230769	
3.0	3.0	3.05	0.433333333333	0.98069	-99.0	3.09131	1e+06	1.96117	-99.0	4.00701e-06	1.38864e-07	0.0346552666452	1.19549494949	0.863412	1.31278	
3.0	3.0	3.05	0.5	0.0877974	-99.0	2.98581	1e+06	0.422734	-99.0	4.31607e-06	8.92537e-07	0.206793912054	0.906414507772	0.955052	0.921966666667	
3.0	3.0	3.36666666667	0.1	0.0942308	-99.0	2.96521	1e+06	0.342539	-99.0	4.2638e-06	1.29493e-06	0.303703269384	1.30738974359	1.76450666667	2.01824	
3.0	3.0	3.36666666667	0.166666666667	0.0817014	-99.0	2.97489	1e+06	0.472261	-99.0	4.31066e-06	8.36037e-07	0.193946402639	0.973944162437	0.887121333333	1.50058	
3.0	3.0	3.36666666667	0.233333333333	0.0951799	-99.0	2.95229	1e+06	0.0102426	-99.0	4.29626e-06	1.31028e-06	0.304981542085	1.08790306122	1.12357733333	1.06591538462	
3.0	3.0	3.36666666667	0.3	0.0826056	-99.0	2.96551	1e+06	1.83047e-16	-99.0	4.41841e-06	8.31412e-07	0.188169952539	1.14795876289	1.21536666667	1.50644615385	
3.0	3.0	3.36666666667	0.366666666667	1.0048	-99.0	3.06005	1e+06	1.28866	-99.0	4.11677e-06	9.60076e-08	0.0233210988226	0.884355329949	1.14612	1.10085	
3.0	3.0	3.36666666667	0.433333333333	1.40974	-99.0	3.05503	1e+06	0.751192	-99.0	4.06281e-06	5.85055e-08	0.0144002549959	0.985917525773	1.03116133333	1.75154615385	
3.0	3.0	3.36666666667	0.5	0.0541282	-99.0	3.01675	1e+06	0.931621	-99.0	4.19458e-06	1.72159e-07	0.041043203372	1.05617010309	0.957776	1.72334	
3.0	3.0	3.68333333333	0.1	0.0958421	-99.0	2.99735	1e+06	0.0861443	-99.0	4.35588e-06	4.89375e-07	0.112348136312	1.10101036269	1.089136	0.729323333333	
3.0	3.0	3.68333333333	0.166666666667	0.0987549	-99.0	2.97836	1e+06	0.0112582	-99.0	4.37897e-06	7.54316e-07	0.172258773182	1.17056701031	1.20924933333	1.055075	
3.0	3.0	3.68333333333	0.233333333333	0.0892659	-99.0	3.01023	1e+06	0.496552	-99.0	4.29589e-06	1.72845e-07	0.0402349687725	1.24294387755	1.27825466667	1.52825333333	
3.0	3.0	3.68333333333	0.3	0.0745997	-99.0	2.99501	1e+06	1.06827	-99.0	4.28025e-06	3.27547e-07	0.0765252029671	1.16621428571	1.40306666667	1.29442666667	
3.0	3.0	3.68333333333	0.366666666667	0.0420846	-99.0	3.0128	1e+06	0.716768	-99.0	4.30369e-06	8.79782e-08	0.0204425039908	0.924218274112	0.894996	0.846378571429	
3.0	3.0	3.68333333333	0.433333333333	0.183986	-99.0	3.01617	1e+06	0.78675	-99.0	4.23713e-06	1.78336e-07	0.0420888667565	1.2310984456	1.05792666667	1.30289230769	
3.0	3.0	3.68333333333	0.5	0.0330862	-99.0	3.01073	1e+06	0.909365	-99.0	4.27189e-06	4.95617e-08	0.0116018202716	0.861545918367	0.746989333333	1.80249333333	
3.0	3.0	4.0	0.1	0.0968566	-99.0	2.98899	1e+06	0.177918	-99.0	4.3901e-06	3.17317e-07	0.0722801302932	0.991912371134	1.13683066667	1.20332307692	
3.0	3.0	4.0	0.166666666667	0.12602	-99.0	3.00592	1e+06	0.503622	-99.0	4.2588e-06	2.69704e-07	0.0633286371748	1.22020725389	0.930441333333	1.99341875	
3.0	3.0	4.0	0.233333333333	0.094648	-99.0	2.98188	1e+06	3.27308e-07	-99.0	4.35716e-06	4.07065e-07	0.093424386527	1.03166666667	1.32923333333	1.09456153846	
3.0	3.0	4.0	0.3	0.0836123	-99.0	2.98069	1e+06	0.284916	-99.0	4.31509e-06	3.54777e-07	0.082217752121	0.932204081633	1.04137066667	0.562268571429	
3.0	3.0	4.0	0.366666666667	1.97944	-99.0	3.01593	1e+06	0.185602	-99.0	4.27227e-06	7.5976e-09	0.00177835202363	0.9606875	1.08394933333	1.46443076923	
3.0	3.0	4.0	0.433333333333	0.288415	-99.0	3.01011	1e+06	1.77576e-05	-99.0	4.33569e-06	1.48902e-07	0.0343433225161	1.15560732984	1.30545866667	1.80389166667	
3.0	3.0	4.0	0.5	0.464612	-99.0	3.0311	1e+06	0.990498	-99.0	4.12286e-06	1.70965e-07	0.0414675734805	0.962788659794	0.70138	1.08305384615	
10.8333333333	1.5	2.1	0.5	0.118971	-99.0	2.58673	1e+06	2118.84	-99.0	3.32833e-07	1.87703e-08	0.0563955497201	1.51785074627	1.10749259259	1.70256470588	
10.8333333333	1.5	2.41666666667	0.1	0.108847	-99.0	2.68518	1e+06	10452.7	-99.0	3.37906e-07	6.7829e-08	0.200733340041	1.68922627737	1.125640625	1.95060322581	
10.8333333333	1.5	2.41666666667	0.166666666667	0.114803	-99.0	2.6835	1e+06	9886.55	-99.0	3.7744e-07	6.70579e-08	0.177665059347	1.55738194444	1.71273333333	1.90535483871	
10.8333333333	1.5	2.41666666667	0.233333333333	0.124217	-99.0	2.72014	1e+06	6501.57	-99.0	3.95674e-07	7.03538e-08	0.177807487983	1.70991891892	1.44351025641	2.12694848485	
10.8333333333	1.5	2.41666666667	0.3	0.129431	-99.0	2.7617	1e+06	7147.13	-99.0	4.29498e-07	8.05294e-08	0.187496565758	1.72973202614	1.96090454545	1.98145333333	
10.8333333333	1.5	2.41666666667	0.366666666667	0.113933	-99.0	2.66855	1e+06	732.177	-99.0	3.6377e-07	3.1738e-08	0.0872474365671	1.66704794521	0.8461175	2.74713548387	
10.8333333333	1.5	2.41666666667	0.433333333333	0.0100801	-99.0	2.68982	1e+06	464.495	-99.0	4.49739e-07	1.85479e-10	0.000412414756114	1.59540243902	1.06944285714	1.81739459459	
10.8333333333	1.5	2.41666666667	0.5	0.104566	-99.0	1.06165	1e+06	7.39009e-18	-99.0	4.29982e-07	6.11807e-08	0.14228665386	1.60723493976	1.59575740741	1.66319714286	
10.8333333333	1.5	2.73333333333	0.1	0.113534	-99.0	1.12363	1e+06	2.27989e-18	-99.0	4.07574e-07	6.18646e-08	0.151787405477	1.16321875	1.55053846154	0.81185625	
10.8333333333	1.5	2.73333333333	0.166666666667	0.124285	-99.0	1.07307	1e+06	1.28432e-17	-99.0	3.75302e-07	7.29782e-08	0.194451934709	1.16556774194	1.29813333333	1.215	
10.8333333333	1.5	2.73333333333	0.233333333333	0.11433	-99.0	1.16531	1e+06	3.84845e-11	-99.0	4.74339e-07	8.09e-08	0.170553127615	1.07362650602	0.985686206897	1.18364516129	
10.8333333333	1.5	2.73333333333	0.3	0.116964	-99.0	1.18532	1e+06	2.05772e-17	-99.0	4.7709e-07	6.48336e-08	0.135893856505	1.16198203593	1.17586440678	1.29612424242	
10.8333333333	1.5	2.73333333333	0.366666666667	0.120083	-99.0	1.14097	1e+06	5.31538e-16	-99.0	4.32099e-07	6.91706e-08	0.160080444528	1.05953658537	0.650701724138	1.25585	
10.8333333333	1.5	2.73333333333	0.433333333333	0.12019	-99.0	1.21663	1e+06	1.84784e-08	-99.0	5.22024e-07	6.30263e-08	0.120734487303	1.04966860465	1.26071428571	0.642578125	
10.8333333333	1.5	2.73333333333	0.5	0.128849	-99.0	1.22173	1e+06	0.119362	-99.0	4.28971e-07	4.98928e-08	0.116308095419	0.879525	0.839342105263	1.24432903226	
10.8333333333	1.5	3.05	0.1	0.108635	-99.0	1.30292	1e+06	0.0983291	-99.0	5.2874e-07	5.85087e-08	0.110656844574	1.20665294118	1.5967	1.03322058824	
10.8333333333	1.5	3.05	0.166666666667	0.138844	-99.0	1.22344	1e+06	0.104661	-99.0	4.81269e-07	7.9271e-08	0.164712458106	0.8933	1.10444067797	0.923014705882	
10.8333333333	1.5	3.05	0.233333333333	2	-99.0	1.81227	1e+06	5.84511	-99.0	4.34371e-07	3.78034e-08	0.0870302115012	0.811225988701	0.711222222222	0.846521212121	
10.8333333333	1.5	3.05	0.3	0.127	-99.0	1.26112	1e+06	0.221396	-99.0	4.66247e-07	5.9321e-08	0.127230845453	1.10508433735	0.955773333333	1.23653125	
10.8333333333	1.5	3.05	0.366666666667	0.127614	-99.0	1.30471	1e+06	0.420016	-99.0	4.70923e-07	5.7501e-08	0.122102764146	1.16934337349	1.19661612903	1.0330625	
10.8333333333	1.5	3.05	0.433333333333	0.162305	-99.0	1.33308	1e+06	0.194261	-99.0	5.40366e-07	6.85145e-08	0.126792766384	1.0789122807	0.934387096774	1.2429	
10.8333333333	1.5	3.05	0.5	0.149645	-99.0	1.2898	1e+06	0.0999476	-99.0	4.75459e-07	6.3254e-08	0.133037759302	1.01211445783	1.18616721311	1.20878333333	
10.8333333333	1.5	3.36666666667	0.1	0.118386	-99.0	1.38054	1e+06	0.454208	-99.0	4.99224e-07	4.16405e-08	0.0834104530231	1.2830887574	1.55072786885	1.86082424242	
10.8333333333	1.5	3.36666666667	0.166666666667	2	-99.0	1.64806	1e+06	3.49922	-99.0	4.19064e-07	1.0741e-08	0.0256309298818	1.09680246914	1.1251704918	1.19463225806	
10.8333333333	1.5	3.36666666667	0.233333333333	0.0100495	-99.0	1.52498	1e+06	0.849955	-99.0	6.26802e-07	3.11759e-10	0.000497380352966	1.02018994413	0.971934848485	1.21383030303	
10.8333333333	1.5	3.36666666667	0.3	0.0951546	-99.0	1.41	1e+06	0.373886	-99.0	5.54683e-07	3.35258e-08	0.0604413692145	1.19718965517	1.179275	1.551521875	
10.8333333333	1.5	3.36666666667	0.366666666667	1.78621	-99.0	1.60932	1e+06	1.2692	-99.0	6.15133e-07	2.54283e-08	0.0413378895296	0.981300546448	0.918153731343	1.371328125	
10.8333333333	1.5	3.36666666667	0.433333333333	2	-99.0	1.58549	1e+06	1.2275	-99.0	5.91165e-07	9.3856e-09	0.015876447354	1.08864606742	0.88018030303	1.333390625	
10.8333333333	1.5	3.36666666667	0.5	2	-99.0	1.60977	1e+06	2.42625	-99.0	4.69075e-07	1.43347e-08	0.0305595054096	0.952438596491	0.892407936508	1.057753125	
10.8333333333	1.5	3.68333333333	0.1	0.0100338	-99.0	1.57867	1e+06	1.75286	-99.0	5.07311e-07	3.14218e-11	6.19379433917e-05	0.953779761905	1.01929516129	1.170578125	
10.8333333333	1.5	3.68333333333	0.166666666667	0.0110053	-99.0	1.52734	1e+06	0.713894	-99.0	6.16651e-07	1.07267e-10	0.00017395090578	1.08102259887	1.06452121212	0.742496774194	
10.8333333333	1.5	3.68333333333	0.233333333333	0.0100001	-99.0	1.51959	1e+06	0.597629	-99.0	6.1951e-07	3.85122e-13	6.21655824765e-07	0.893647727273	0.889759375	1.1686516129	
10.8333333333	1.5	3.68333333333	0.3	0.0101512	-99.0	1.51332	1e+06	1.30581	-99.0	6.21605e-07	9.23523e-19	1.4857071613e-12	1.67845303867	1.64907462687	2.87132727273	
10.8333333333	1.5	3.68333333333	0.366666666667	1.98381	-99.0	1.50334	1e+06	0.310966	-99.0	6.75941e-07	5.96173e-18	8.81989700284e-12	0.936466292135	0.776558208955	0.9791125	
10.8333333333	1.5	3.68333333333	0.433333333333	2	-99.0	1.56248	1e+06	0.770522	-99.0	6.65174e-07	1.07301e-08	0.0161312679088	0.958648648649	1.14600454545	0.671726470588	
10.8333333333	1.5	3.68333333333	0.5	0.0100133	-99.0	1.50511	1e+06	0.548755	-99.0	5.92595e-07	4.6321e-10	0.000781663699491	0.954557471264	0.852664615385	1.37581612903	
10.8333333333	1.5	4.0	0.1	1.02769	-99.0	1.53391	1e+06	0.932481	-99.0	6.10807e-07	2.52395e-08	0.0413215631124	0.952139664804	0.864547761194	0.980490625	
10.8333333333	1.5	4.0	0.166666666667	1.99997	-99.0	1.51797	1e+06	0.73044	-99.0	6.06049e-07	1.25682e-15	2.07379271313e-09	1.12302793296	0.944397014925	1.24463125	
10.8333333333	1.5	4.0	0.233333333333	0.0100003	-99.0	1.51492	1e+06	1.06663	-99.0	5.34214e-07	3.69639e-11	6.91930574639e-05	0.973864705882	1.0197515625	0.90788125	
10.8333333333	1.5	4.0	0.3	2	-99.0	1.51852	1e+06	0.149078	-99.0	7.069e-07	6.50402e-09	0.00920076389871	1.07986592179	1.16035970149	1.42387333333	
10.8333333333	1.5	4.0	0.366666666667	0.01	-99.0	1.55036	1e+06	1.61572	-99.0	5.16285e-07	3.41761e-16	6.61961900888e-10	0.932337278107	0.934187096774	1.009121875	
10.8333333333	1.5	4.0	0.433333333333	1.71126	-99.0	1.53523	1e+06	1.10892	-99.0	5.46791e-07	6.22601e-09	0.0113864529592	1.16617714286	1.73263076923	1.29539117647	
10.8333333333	1.5	4.0	0.5	0.509404	-99.0	1.52625	1e+06	0.759493	-99.0	6.16387e-07	1.28385e-08	0.0208286352567	0.898255681818	1.12113134328	0.895719354839	
10.8333333333	1.75	2.1	0.366666666667	0.0820608	-99.0	2.80407	1e+06	17410.8	-99.0	5.88436e-07	6.56439e-08	0.111556566899	1.41557988166	1.20621162791	1.46043783784	
10.8333333333	1.75	2.1	0.433333333333	0.0867195	-99.0	2.85553	1e+06	18469.4	-99.0	6.04705e-07	7.54766e-08	0.124815571229	1.66016374269	1.50288695652	1.60105789474	
10.8333333333	1.75	2.1	0.5	0.0710915	-99.0	1.08636	1e+06	2.34385e-17	-99.0	5.5803e-07	7.31868e-08	0.131152088597	3.69766850829	3.13733333333	4.86137142857	
10.8333333333	1.75	2.41666666667	0.1	0.0819547	-99.0	1.07712	1e+06	3.93869e-17	-99.0	6.00763e-07	2.14827e-07	0.35759026438	4.47665641026	4.29603174603	5.405	
10.8333333333	1.75	2.41666666667	0.166666666667	0.0829346	-99.0	1.17143	1e+06	3.46351e-17	-99.0	6.96483e-07	2.23654e-07	0.321119108435	4.36143283582	3.71655072464	5.40016216216	
10.8333333333	1.75	2.41666666667	0.233333333333	0.0888178	-99.0	1.10702	1e+06	8.51602e-18	-99.0	6.07354e-07	1.98582e-07	0.326962529266	3.46456613757	3.23681355932	4.02013513514	
10.8333333333	1.75	2.41666666667	0.3	0.0920042	-99.0	1.14674	1e+06	1.2725e-16	-99.0	6.74672e-07	1.95265e-07	0.289422119193	3.06469587629	2.83704477612	3.48764864865	
10.8333333333	1.75	2.41666666667	0.366666666667	0.0938342	-99.0	1.1634	1e+06	5.17004e-17	-99.0	6.35726e-07	1.61247e-07	0.253642292434	1.76667368421	1.52300952381	2.14075945946	
10.8333333333	1.75	2.41666666667	0.433333333333	0.0975317	-99.0	1.23411	1e+06	8.83276e-18	-99.0	7.19533e-07	1.6226e-07	0.225507377702	2.05030769231	2.11798507463	2.69057837838	
10.8333333333	1.75	2.41666666667	0.5	0.10189	-99.0	1.2039	1e+06	1.39287e-17	-99.0	6.82469e-07	1.66798e-07	0.244403775117	1.7571	1.65803030303	1.63049189189	
10.8333333333	1.75	2.73333333333	0.1	0.102291	-99.0	1.38589	1e+06	1.09856e-19	-99.0	8.63341e-07	2.49169e-07	0.288610178365	1.581945	2.11075362319	1.01542432432	
10.8333333333	1.75	2.73333333333	0.166666666667	0.111805	-99.0	1.37773	1e+06	8.04635e-06	-99.0	8.45189e-07	2.35411e-07	0.278530600848	1.16742857143	1.56491304348	1.23637837838	
10.8333333333	1.75	2.73333333333	0.233333333333	0.11285	-99.0	1.42205	1e+06	4.08623e-17	-99.0	9.17133e-07	2.16398e-07	0.235950510995	1.18605418719	1.11276285714	1.63022702703	
10.8333333333	1.75	2.73333333333	0.3	0.11691	-99.0	1.43758	1e+06	2.18676e-06	-99.0	9.1815e-07	2.05229e-07	0.223524478571	1.03092307692	1.20697352941	1.03944444444	
10.8333333333	1.75	2.73333333333	0.366666666667	0.116125	-99.0	1.47047	1e+06	1.82724e-17	-99.0	1.03933e-06	2.16731e-07	0.208529533449	1.33398529412	1.35425915493	1.91286388889	
10.8333333333	1.75	2.73333333333	0.433333333333	0.124367	-99.0	1.50374	1e+06	1.68032e-17	-99.0	1.03956e-06	2.12185e-07	0.204110392859	1.06237948718	0.80832	1.41115757576	
10.8333333333	1.75	2.73333333333	0.5	0.132	-99.0	1.44909	1e+06	8.99784e-06	-99.0	9.23504e-07	2.04196e-07	0.221110033091	1.00238190955	0.790508695652	1.36360540541	
10.8333333333	1.75	3.05	0.1	0.11058	-99.0	1.50647	1e+06	0.0956104	-99.0	8.99304e-07	1.5471e-07	0.172033038883	1.30258247423	1.77052173913	1.33265833333	
10.8333333333	1.75	3.05	0.166666666667	0.124152	-99.0	1.53393	1e+06	7.9789e-13	-99.0	1.01353e-06	1.94009e-07	0.191419099583	1.2463960396	1.57146478873	0.650869444444	
10.8333333333	1.75	3.05	0.233333333333	0.114514	-99.0	1.55789	1e+06	0.0376684	-99.0	9.76512e-07	1.54501e-07	0.158217205728	1.02742857143	0.963955714286	0.968567647059	
10.8333333333	1.75	3.05	0.3	0.13656	-99.0	1.52931	1e+06	0.00897021	-99.0	9.66367e-07	1.84364e-07	0.190780521272	0.982586734694	0.901338571429	0.851094285714	
10.8333333333	1.75	3.05	0.366666666667	0.131877	-99.0	1.57914	1e+06	6.68235e-15	-99.0	1.129e-06	1.795e-07	0.158990256864	1.08468137255	1.17550958904	1.09283142857	
10.8333333333	1.75	3.05	0.433333333333	0.109845	-99.0	1.60949	1e+06	0.969777	-99.0	8.72659e-07	1.05178e-07	0.120525886973	1.07394897959	0.880555714286	1.34341	
10.8333333333	1.75	3.05	0.5	0.145803	-99.0	1.5621	1e+06	0.0906531	-99.0	1.02773e-06	1.99179e-07	0.193804793088	1.10915763547	1.23986521739	1.13328648649	
10.8333333333	1.75	3.36666666667	0.1	0.112236	-99.0	1.72043	1e+06	1.34858	-99.0	9.11735e-07	7.19052e-08	0.0788663372581	0.956341968912	0.942694202899	1.21777222222	
10.8333333333	1.75	3.36666666667	0.166666666667	0.114514	-99.0	1.68998	1e+06	0.936979	-99.0	9.51284e-07	7.27043e-08	0.0764275442455	1.16437313433	1.69522857143	1.39903589744	
10.8333333333	1.75	3.36666666667	0.233333333333	0.104648	-99.0	1.71812	1e+06	1.0361	-99.0	9.7628e-07	7.1108e-08	0.0728356619003	1.11170558376	1.20873623188	1.2075	
10.8333333333	1.75	3.36666666667	0.3	0.116846	-99.0	1.66142	1e+06	0.105283	-99.0	1.18418e-06	1.09046e-07	0.0920856626526	0.920827586207	1.0461972973	1.14831176471	
10.8333333333	1.75	3.36666666667	0.366666666667	0.141997	-99.0	1.65601	1e+06	0.0352183	-99.0	1.19683e-06	1.33641e-07	0.111662475038	0.8388647343	0.995169333333	0.690257142857	
10.8333333333	1.75	3.36666666667	0.433333333333	0.124145	-99.0	1.70164	1e+06	0.533499	-99.0	1.08453e-06	8.88567e-08	0.0819310669138	0.972413265306	1.05310138889	0.911385294118	
10.8333333333	1.75	3.36666666667	0.5	0.139774	-99.0	1.657	1e+06	0.220914	-99.0	1.06588e-06	1.19446e-07	0.112063271663	1.09381725888	1.49479452055	0.957188235294	
10.8333333333	1.75	3.68333333333	0.1	0.139446	-99.0	1.71412	1e+06	0.91112	-99.0	1.01862e-06	6.25753e-08	0.0614314464668	1.11705050505	1.37829859155	0.684786486486	
10.8333333333	1.75	3.68333333333	0.166666666667	0.141874	-99.0	1.72319	1e+06	0.624166	-99.0	1.05987e-06	3.96922e-08	0.0374500646306	0.803515151515	0.914483333333	0.891262857143	
10.8333333333	1.75	3.68333333333	0.233333333333	0.0203604	-99.0	1.74452	1e+06	0.685156	-99.0	1.0924e-06	9.09202e-09	0.00832297693153	0.950974619289	0.867419444444	1.46785882353	
10.8333333333	1.75	3.68333333333	0.3	0.186332	-99.0	1.66768	1e+06	0.229643	-99.0	1.14259e-06	1.2882e-07	0.112743853876	0.965653465347	1.30017123288	0.831611111111	
10.8333333333	1.75	3.68333333333	0.366666666667	0.0995111	-99.0	1.75311	1e+06	1.13116	-99.0	1.10153e-06	2.68725e-08	0.0243956133741	0.982171568627	0.935327027027	1.37722105263	
10.8333333333	1.75	3.68333333333	0.433333333333	0.0724296	-99.0	1.75569	1e+06	0.716679	-99.0	1.168e-06	2.1317e-08	0.0182508561644	0.814133663366	0.995631506849	0.940955555556	
10.8333333333	1.75	3.68333333333	0.5	0.0120052	-99.0	1.77066	1e+06	1.34056	-99.0	9.87842e-07	9.31801e-11	9.43269267757e-05	0.821325	0.914143055556	0.787	
10.8333333333	1.75	4.0	0.1	1.03682	-99.0	1.80593	1e+06	1.00935	-99.0	1.18836e-06	1.75169e-08	0.0147403985324	1.08176442308	1.075992	0.953733333333	
10.8333333333	1.75	4.0	0.166666666667	0.367591	-99.0	1.76962	1e+06	0.746866	-99.0	1.10749e-06	6.3416e-11	5.72610136435e-05	0.904707920792	0.767181081081	1.38868235294	
10.8333333333	1.75	4.0	0.233333333333	0.102287	-99.0	1.7681	1e+06	0.57065	-99.0	1.27587e-06	1.22278e-08	0.00958389177581	0.859130434783	0.944977333333	0.902556756757	
10.8333333333	1.75	4.0	0.3	0.17643	-99.0	1.71267	1e+06	0.577713	-99.0	1.10379e-06	8.11981e-08	0.0735629965845	0.984848039216	1.01081351351	1.21178611111	
10.8333333333	1.75	4.0	0.366666666667	0.0724015	-99.0	1.75529	1e+06	0.648939	-99.0	1.09854e-06	1.3555e-08	0.0123391046298	1.00673134328	1.02162876712	1.506	
10.8333333333	1.75	4.0	0.433333333333	0.129516	-99.0	1.72114	1e+06	0.126706	-99.0	1.24918e-06	3.4876e-08	0.0279191149394	1.11825615764	1.19713648649	1.39702121212	
10.8333333333	1.75	4.0	0.5	1.16515	-99.0	1.81176	1e+06	1.26724	-99.0	1.06604e-06	3.06929e-08	0.0287915087614	1.18198039216	1.16457432432	1.60291351351	
10.8333333333	2.0	2.1	0.366666666667	0.0656188	-99.0	1.17898	1e+06	4.60003e-17	-99.0	8.52052e-07	2.37663e-07	0.278930159192	8.19374429224	6.59298630137	9.89997368421	
10.8333333333	2.0	2.1	0.433333333333	0.0681177	-99.0	1.20284	1e+06	4.81385e-17	-99.0	8.95632e-07	2.30753e-07	0.257642647873	5.88806451613	4.51649315068	7.269	
10.8333333333	2.0	2.1	0.5	0.0739661	-99.0	1.27837	1e+06	3.14667e-17	-99.0	1.004e-06	2.4221e-07	0.24124501992	4.54481818182	3.53637837838	6.12828205128	
10.8333333333	2.0	2.41666666667	0.1	0.0868521	-99.0	1.2535	1e+06	1.64498e-17	-99.0	9.89292e-07	6.25539e-07	0.63230977305	5.37209090909	5.68923287671	5.862975	
10.8333333333	2.0	2.41666666667	0.166666666667	0.0880467	-99.0	1.24034	1e+06	1.02586e-17	-99.0	9.55551e-07	5.56254e-07	0.582129054336	3.95073181818	3.66438356164	4.486375	
10.8333333333	2.0	2.41666666667	0.233333333333	0.090833	-99.0	1.28985	1e+06	3.67256e-17	-99.0	1.01706e-06	5.41156e-07	0.532078736751	3.90158525346	3.38726027397	4.02014634146	
10.8333333333	2.0	2.41666666667	0.3	0.0903807	-99.0	1.3626	1e+06	2.73055e-17	-99.0	1.11123e-06	5.07514e-07	0.456713731631	2.81637272727	2.21785333333	3.97763414634	
10.8333333333	2.0	2.41666666667	0.366666666667	0.0948805	-99.0	1.43735	1e+06	3.90354e-17	-99.0	1.27981e-06	5.32006e-07	0.415691391691	3.29142152466	2.92556	4.68215384615	
10.8333333333	2.0	2.41666666667	0.433333333333	0.0970722	-99.0	1.44686	1e+06	3.06445e-17	-99.0	1.24584e-06	4.85968e-07	0.390072561485	2.5367260274	2.16452	3.50302564103	
10.8333333333	2.0	2.41666666667	0.5	0.101246	-99.0	1.45864	1e+06	1.0421e-17	-99.0	1.23635e-06	4.8912e-07	0.395616128119	2.00640723982	1.76473333333	2.42789487179	
10.8333333333	2.0	2.73333333333	0.1	0.102649	-99.0	1.64303	1e+06	0	-99.0	1.46656e-06	6.14304e-07	0.418874099935	2.0027962963	2.81206666667	2.3457	
10.8333333333	2.0	2.73333333333	0.166666666667	0.107627	-99.0	1.65015	1e+06	0	-99.0	1.50881e-06	6.50716e-07	0.43127762939	1.21851627907	1.30994864865	1.58461621622	
10.8333333333	2.0	2.73333333333	0.233333333333	0.109642	-99.0	1.65291	1e+06	0	-99.0	1.48113e-06	5.68288e-07	0.383685429368	1.22647031963	1.05319466667	1.28212972973	
10.8333333333	2.0	2.73333333333	0.3	0.106939	-99.0	1.67744	1e+06	0	-99.0	1.58541e-06	5.72515e-07	0.361114790496	1.20088479263	1.04781866667	1.95458857143	
10.8333333333	2.0	2.73333333333	0.366666666667	0.117217	-99.0	1.64337	1e+06	2.98957e-16	-99.0	1.37947e-06	4.89993e-07	0.355203810159	1.24456221198	1.34352972973	1.9821972973	
10.8333333333	2.0	2.73333333333	0.433333333333	0.118846	-99.0	1.64187	1e+06	6.02855e-17	-99.0	1.47433e-06	5.76278e-07	0.390874498925	1.0710456621	0.902131081081	1.34944102564	
10.8333333333	2.0	2.73333333333	0.5	0.125878	-99.0	1.71995	1e+06	5.19376e-17	-99.0	1.62329e-06	5.79074e-07	0.356728619039	1.12598198198	1.14822666667	1.42212368421	
10.8333333333	2.0	3.05	0.1	0.100448	-99.0	1.85014	1e+06	0.366241	-99.0	1.71083e-06	3.81587e-07	0.22304203223	1.66829032258	2.81376	1.31933243243	
10.8333333333	2.0	3.05	0.166666666667	0.111596	-99.0	1.7945	1e+06	8.91228e-09	-99.0	1.71148e-06	4.54739e-07	0.265699277818	1.38132718894	1.55998666667	1.95468648649	
10.8333333333	2.0	3.05	0.233333333333	0.119068	-99.0	1.79863	1e+06	2.05829e-14	-99.0	1.72169e-06	4.37363e-07	0.254031213517	1.02705990783	1.169944	1.02467714286	
10.8333333333	2.0	3.05	0.3	0.114603	-99.0	1.8089	1e+06	0.109673	-99.0	1.71493e-06	4.00428e-07	0.233495244704	0.908580645161	0.941045333333	1.07941081081	
10.8333333333	2.0	3.05	0.366666666667	0.115576	-99.0	1.8511	1e+06	0.0642759	-99.0	1.83493e-06	4.01829e-07	0.218988735265	1.04683181818	1.110036	1.70228108108	
10.8333333333	2.0	3.05	0.433333333333	0.129553	-99.0	1.82259	1e+06	0.116794	-99.0	1.76924e-06	4.18444e-07	0.236510592119	0.991887892377	1.102556	0.871738461538	
10.8333333333	2.0	3.05	0.5	0.121641	-99.0	1.87449	1e+06	4.23404e-17	-99.0	1.88725e-06	3.56782e-07	0.189048615711	0.990264840183	1.064848	1.156825	
10.8333333333	2.0	3.36666666667	0.1	0.106897	-99.0	1.92065	1e+06	0.230394	-99.0	1.88809e-06	2.49815e-07	0.132310959753	1.31467906977	1.67809333333	1.11831714286	
10.8333333333	2.0	3.36666666667	0.166666666667	0.123028	-99.0	1.94103	1e+06	0.678575	-99.0	1.75321e-06	2.22894e-07	0.127134798455	1.18234562212	1.58592	0.955367567568	
10.8333333333	2.0	3.36666666667	0.233333333333	0.102619	-99.0	1.94762	1e+06	0.700259	-99.0	1.77199e-06	1.85693e-07	0.104793480776	1.04164864865	1.26724533333	1.08689189189	
10.8333333333	2.0	3.36666666667	0.3	0.101301	-99.0	1.9814	1e+06	0.69339	-99.0	1.87984e-06	1.57087e-07	0.0835640267257	1.03421198157	1.27933466667	1.40404444444	
10.8333333333	2.0	3.36666666667	0.366666666667	0.0987831	-99.0	1.97072	1e+06	0.843419	-99.0	1.81379e-06	1.31612e-07	0.0725618732047	0.939618604651	1.09973333333	1.05184285714	
10.8333333333	2.0	3.36666666667	0.433333333333	0.128052	-99.0	1.9754	1e+06	0.737278	-99.0	1.8459e-06	1.35495e-07	0.0734032179425	1.00307798165	1.13953866667	0.993147222222	
10.8333333333	2.0	3.36666666667	0.5	0.155174	-99.0	1.91222	1e+06	0.189204	-99.0	1.90222e-06	2.92033e-07	0.153522200376	1.07132110092	1.31997066667	0.751466666667	
10.8333333333	2.0	3.68333333333	0.1	0.1317	-99.0	1.99202	1e+06	0.496558	-99.0	2.01856e-06	1.00029e-07	0.0495546330057	1.06447706422	1.18722266667	0.996308571429	
10.8333333333	2.0	3.68333333333	0.166666666667	0.0448338	-99.0	2.02654	1e+06	1.3616	-99.0	1.71032e-06	3.2213e-08	0.0188344871135	1.20975576037	1.32471733333	1.3908	
10.8333333333	2.0	3.68333333333	0.233333333333	0.0486949	-99.0	2.03884	1e+06	1.23624	-99.0	1.80433e-06	2.12526e-08	0.0117786657651	1.18710502283	1.15320666667	1.22722702703	
10.8333333333	2.0	3.68333333333	0.3	0.0520168	-99.0	2.02106	1e+06	0.417719	-99.0	2.01471e-06	3.08304e-08	0.0153026490165	1.14325925926	1.04489066667	1.46381515152	
10.8333333333	2.0	3.68333333333	0.366666666667	0.208403	-99.0	2.00393	1e+06	0.595256	-99.0	2.01647e-06	9.20608e-08	0.0456544357218	1.01274193548	1.00176666667	0.942305714286	
10.8333333333	2.0	3.68333333333	0.433333333333	0.108203	-99.0	1.99648	1e+06	0.357381	-99.0	2.037e-06	8.1675e-08	0.0400957290133	0.87750462963	0.888342666667	1.42930294118	
10.8333333333	2.0	3.68333333333	0.5	0.103777	-99.0	1.99854	1e+06	0.625484	-99.0	1.84514e-06	3.894e-08	0.0211040896626	1.07379069767	1.01835466667	1.45730571429	
10.8333333333	2.0	4.0	0.1	0.117948	-99.0	1.98678	1e+06	0.0370416	-99.0	2.17604e-06	8.76939e-08	0.0402997647102	0.869342592593	0.977790666667	1.112675	
10.8333333333	2.0	4.0	0.166666666667	0.0943745	-99.0	1.97252	1e+06	0.111585	-99.0	2.10656e-06	8.01288e-08	0.0380377487468	0.870209090909	0.798244	1.41728235294	
10.8333333333	2.0	4.0	0.233333333333	0.152901	-99.0	1.99107	1e+06	0.628027	-99.0	1.90025e-06	7.34789e-08	0.0386680173661	0.965668181818	0.853126666667	1.54209210526	
10.8333333333	2.0	4.0	0.3	0.0554576	-99.0	2.00254	1e+06	0.389679	-99.0	2.02469e-06	1.8994e-08	0.00938118921909	1.01098130841	1.059824	1.03592647059	
10.8333333333	2.0	4.0	0.366666666667	0.123476	-99.0	2.02493	1e+06	0.713401	-99.0	2.02384e-06	9.30538e-09	0.00459788323188	0.904849315068	0.779786666667	1.02341944444	
10.8333333333	2.0	4.0	0.433333333333	0.0798764	-99.0	1.99968	1e+06	0.677313	-99.0	1.85844e-06	1.69419e-08	0.00911619422742	1.2122764977	1.44537333333	1.48929166667	
10.8333333333	2.0	4.0	0.5	0.136855	-99.0	1.99668	1e+06	0.205482	-99.0	2.11135e-06	5.04627e-08	0.0239006796599	0.993433179724	1.14555466667	1.30383823529	
10.8333333333	2.25	2.1	0.3	0.0644547	-99.0	1.24467	1e+06	1.39227e-17	-99.0	1.14254e-06	6.14191e-07	0.537566299648	10.6491266376	9.25866666667	11.6381282051	
10.8333333333	2.25	2.1	0.366666666667	0.0658799	-99.0	1.38796	1e+06	7.30255e-18	-99.0	1.36329e-06	6.64694e-07	0.487566108458	10	7.64336	14.6436486486	
10.8333333333	2.25	2.1	0.433333333333	0.0709041	-99.0	1.38638	1e+06	2.0578e-17	-99.0	1.304e-06	5.66445e-07	0.434390337423	5.8825877193	4.38208	8.253025	
10.8333333333	2.25	2.1	0.5	0.0726575	-99.0	1.46789	1e+06	5.95597e-17	-99.0	1.55068e-06	6.67629e-07	0.430539505249	5.39198237885	3.51889333333	8.66765789474	
10.8333333333	2.25	2.41666666667	0.1	0.0867203	-99.0	1.40577	1e+06	0	-99.0	1.40983e-06	1.44918e-06	1.02791116659	6.87295652174	7.61848	7.372625	
10.8333333333	2.25	2.41666666667	0.166666666667	0.0867871	-99.0	1.46667	1e+06	0	-99.0	1.547e-06	1.44702e-06	0.935371687136	5.61442477876	5.12144	7.12236842105	
10.8333333333	2.25	2.41666666667	0.233333333333	0.0896976	-99.0	1.48886	1e+06	0	-99.0	1.58458e-06	1.36724e-06	0.862840626538	4.58744493392	3.83501333333	6.2715	
10.8333333333	2.25	2.41666666667	0.3	0.0902368	-99.0	1.56149	1e+06	0	-99.0	1.76692e-06	1.38124e-06	0.781721866298	4.55584070796	4.15984	5.939075	
10.8333333333	2.25	2.41666666667	0.366666666667	0.0952766	-99.0	1.60277	1e+06	0	-99.0	1.80456e-06	1.19963e-06	0.664777009354	3.11148245614	2.57506666667	4.2949	
10.8333333333	2.25	2.41666666667	0.433333333333	0.0972429	-99.0	1.66281	1e+06	0	-99.0	1.93797e-06	1.31867e-06	0.680438809682	2.74852422907	2.15712	4.2542972973	
10.8333333333	2.25	2.41666666667	0.5	0.103202	-99.0	1.64106	1e+06	5.42387e-17	-99.0	1.80527e-06	1.16947e-06	0.64780891501	1.92867699115	1.88842666667	2.51747105263	
10.8333333333	2.25	2.73333333333	0.1	0.100339	-99.0	1.86352	1e+06	0	-99.0	2.24507e-06	1.54473e-06	0.688054270023	2.92945575221	5.84956	1.81838888889	
10.8333333333	2.25	2.73333333333	0.166666666667	0.101557	-99.0	1.91297	1e+06	0	-99.0	2.37915e-06	1.53217e-06	0.643998907173	1.95575675676	2.48994666667	2.41645882353	
10.8333333333	2.25	2.73333333333	0.233333333333	0.106004	-99.0	1.91195	1e+06	0	-99.0	2.41081e-06	1.42091e-06	0.589391117508	1.35822222222	1.17508	2.53903142857	
10.8333333333	2.25	2.73333333333	0.3	0.106469	-99.0	1.90358	1e+06	0	-99.0	2.36266e-06	1.39977e-06	0.592455114151	1.2952690583	1.177136	1.65418378378	
10.8333333333	2.25	2.73333333333	0.366666666667	0.108108	-99.0	1.94083	1e+06	0	-99.0	2.42699e-06	1.27022e-06	0.523372572611	1.23044090909	1.15598666667	1.52869090909	
10.8333333333	2.25	2.73333333333	0.433333333333	0.114169	-99.0	1.93014	1e+06	8.86606e-07	-99.0	2.3478e-06	1.25706e-06	0.53542039356	1.12824324324	1.25911333333	0.928527027027	
10.8333333333	2.25	2.73333333333	0.5	0.112323	-99.0	1.97734	1e+06	5.8358e-12	-99.0	2.47934e-06	1.16261e-06	0.468919147838	1.05000888889	1.294644	1.17151111111	
10.8333333333	2.25	3.05	0.1	0.0978242	-99.0	2.06753	1e+06	5.99828e-07	-99.0	2.62492e-06	1.01809e-06	0.387855629886	2.28716289593	4.89584	1.04764117647	
10.8333333333	2.25	3.05	0.166666666667	0.105119	-99.0	2.07733	1e+06	0.572742	-99.0	2.45465e-06	9.39447e-07	0.382721365571	1.15388340807	1.72394666667	0.573988235294	
10.8333333333	2.25	3.05	0.233333333333	0.106313	-99.0	2.1017	1e+06	0.858916	-99.0	2.44415e-06	8.46402e-07	0.346297076693	1.15978666667	1.62077333333	0.742118918919	
10.8333333333	2.25	3.05	0.3	0.108218	-99.0	2.07583	1e+06	0.00983128	-99.0	2.60062e-06	8.93696e-07	0.343647284109	1.17414678899	1.41237333333	1.61384545455	
10.8333333333	2.25	3.05	0.366666666667	0.110651	-99.0	2.10293	1e+06	0.46588	-99.0	2.45334e-06	7.46832e-07	0.304414390178	1.21644954128	1.46634666667	1.04829428571	
10.8333333333	2.25	3.05	0.433333333333	0.112972	-99.0	2.0887	1e+06	0.185897	-99.0	2.50266e-06	7.70424e-07	0.307842056052	1.11983257919	1.02630666667	1.316628125	
10.8333333333	2.25	3.05	0.5	0.113745	-99.0	2.11796	1e+06	0.491396	-99.0	2.54928e-06	7.07426e-07	0.277500313814	1.00052054795	1.070432	1.32808181818	
10.8333333333	2.25	3.36666666667	0.1	0.100871	-99.0	2.20841	1e+06	0.487241	-99.0	2.78187e-06	4.91048e-07	0.17651723481	1.00094009217	1.14625066667	0.948703225806	
10.8333333333	2.25	3.36666666667	0.166666666667	0.107712	-99.0	2.19433	1e+06	0.807984	-99.0	2.52826e-06	4.65073e-07	0.183949831109	1.15491324201	1.267176	1.32033636364	
10.8333333333	2.25	3.36666666667	0.233333333333	0.107738	-99.0	2.21378	1e+06	0.847856	-99.0	2.63942e-06	3.49947e-07	0.132584810299	1.32361187215	1.206408	0.705487878788	
10.8333333333	2.25	3.36666666667	0.3	0.115698	-99.0	2.19624	1e+06	0.418109	-99.0	2.79754e-06	5.41432e-07	0.193538608921	0.988839449541	1.20803333333	1.390278125	
10.8333333333	2.25	3.36666666667	0.366666666667	0.110623	-99.0	2.1989	1e+06	0.466664	-99.0	2.77572e-06	4.38491e-07	0.157973786981	1.11962727273	1.0503	1.384071875	
10.8333333333	2.25	3.36666666667	0.433333333333	0.12636	-99.0	2.21927	1e+06	1.16318	-99.0	2.51276e-06	3.56142e-07	0.141733392763	1.08525345622	1.21345733333	1.19640588235	
10.8333333333	2.25	3.36666666667	0.5	0.125178	-99.0	2.2628	1e+06	0.737249	-99.0	2.86467e-06	2.30459e-07	0.0804487078791	1.08476146789	1.22889866667	0.9490125	
10.8333333333	2.25	3.68333333333	0.1	0.0985994	-99.0	2.24654	1e+06	1.08331	-99.0	2.65165e-06	1.98932e-07	0.0750219674542	1	1.076996	1.09940606061	
10.8333333333	2.25	3.68333333333	0.166666666667	0.104992	-99.0	2.23564	1e+06	0.725606	-99.0	2.70452e-06	1.79912e-07	0.0665227101297	1.00429680365	1.09096133333	0.981411764706	
10.8333333333	2.25	3.68333333333	0.233333333333	0.0551697	-99.0	2.26389	1e+06	1.30488	-99.0	2.53988e-06	6.38435e-08	0.0251364237681	1.06296313364	0.950813333333	0.913871875	
10.8333333333	2.25	3.68333333333	0.3	0.0937648	-99.0	2.24403	1e+06	0.714737	-99.0	2.81407e-06	1.56484e-07	0.0556077140938	0.941995454545	0.860522666667	1.16192727273	
10.8333333333	2.25	3.68333333333	0.366666666667	0.116743	-99.0	2.25422	1e+06	1.16666	-99.0	2.65147e-06	8.96889e-08	0.0338261040102	1.0548	1.11214666667	1.30841428571	
10.8333333333	2.25	3.68333333333	0.433333333333	0.136924	-99.0	2.25549	1e+06	0.744039	-99.0	2.73233e-06	1.41954e-07	0.0519534609655	1.08549082569	1.23334533333	1.36022258065	
10.8333333333	2.25	3.68333333333	0.5	0.117181	-99.0	2.23079	1e+06	0.375882	-99.0	2.82528e-06	1.85517e-07	0.0656632262997	1.03727314815	1.06983066667	1.04800645161	
10.8333333333	2.25	4.0	0.1	0.0995081	-99.0	2.24976	1e+06	0.181449	-99.0	3.01119e-06	9.13152e-08	0.0303252866807	0.910926267281	1.04173733333	0.848877419355	
10.8333333333	2.25	4.0	0.166666666667	0.0775602	-99.0	2.28186	1e+06	0.956679	-99.0	2.80981e-06	4.18547e-08	0.0148959182293	1.1289086758	1.18549066667	0.728352941176	
10.8333333333	2.25	4.0	0.233333333333	0.0582874	-99.0	2.25829	1e+06	0.813573	-99.0	2.71347e-06	5.5256e-08	0.0203635934799	1.00483333333	1.01964266667	0.906597058824	
10.8333333333	2.25	4.0	0.3	0.127392	-99.0	2.24297	1e+06	0.0494505	-99.0	3.026e-06	1.28978e-07	0.0426232650364	1.0272293578	1.09237066667	1.05960625	
10.8333333333	2.25	4.0	0.366666666667	0.0424417	-99.0	2.26611	1e+06	0.94207	-99.0	2.66977e-06	2.7446e-08	0.0102802863168	0.987811059908	1.0865	0.98945	
10.8333333333	2.25	4.0	0.433333333333	0.112314	-99.0	2.24237	1e+06	0.439244	-99.0	2.90592e-06	7.80903e-08	0.0268728320119	0.803419354839	0.809722666667	0.71806875	
10.8333333333	2.25	4.0	0.5	0.0560652	-99.0	2.24512	1e+06	0.0963215	-99.0	3.05518e-06	7.66695e-08	0.0250949207575	1.14141588785	1.41193333333	0.813355172414	
10.8333333333	2.5	2.1	0.233333333333	0.065103	-99.0	1.30832	1e+06	5.65951e-17	-99.0	1.35514e-06	1.66848e-06	1.23122334224	24.334137931	23.4314666667	24.3002222222	
10.8333333333	2.5	2.1	0.3	0.0661903	-99.0	1.40231	1e+06	3.15388e-17	-99.0	1.55447e-06	1.41959e-06	0.913230876119	14.7115450644	13.7484	15.6071282051	
10.8333333333	2.5	2.1	0.366666666667	0.0674529	-99.0	1.52103	1e+06	3.34457e-17	-99.0	1.80163e-06	1.37357e-06	0.762404045226	10.4662008734	8.77470666667	14.9637297297	
10.8333333333	2.5	2.1	0.433333333333	0.0687283	-99.0	1.66315	1e+06	3.72688e-17	-99.0	2.1437e-06	1.5507e-06	0.723375472314	10.020660793	7.00733333333	18.3255294118	
10.8333333333	2.5	2.1	0.5	0.0736258	-99.0	1.65178	1e+06	1.20342e-17	-99.0	2.13682e-06	1.52778e-06	0.714978332288	6.3432300885	4.77373333333	10.0038918919	
10.8333333333	2.5	2.41666666667	0.1	0.084364	-99.0	1.6121	1e+06	6.2991e-17	-99.0	2.00021e-06	3.30347e-06	1.65156158603	9.71816593886	10.84476	10.9968461538	
10.8333333333	2.5	2.41666666667	0.166666666667	0.0862545	-99.0	1.7032	1e+06	7.49879e-17	-99.0	2.31864e-06	3.70321e-06	1.59714746576	8.9936123348	7.41736	13.5910285714	
10.8333333333	2.5	2.41666666667	0.233333333333	0.0877787	-99.0	1.74998	1e+06	0	-99.0	2.44357e-06	3.47643e-06	1.42268484226	7.07278761062	5.46042666667	11.0929705882	
10.8333333333	2.5	2.41666666667	0.3	0.0903637	-99.0	1.72166	1e+06	0	-99.0	2.24467e-06	2.72705e-06	1.21490018577	3.91822907489	3.16566666667	5.36113888889	
10.8333333333	2.5	2.41666666667	0.366666666667	0.0944823	-99.0	1.76667	1e+06	0	-99.0	2.31667e-06	2.6818e-06	1.15760984517	3.64797777778	2.90002666667	5.75923684211	
10.8333333333	2.5	2.41666666667	0.433333333333	0.0957701	-99.0	1.89687	1e+06	0	-99.0	2.7306e-06	2.90329e-06	1.0632425108	3.77801333333	3.07192	6.5786969697	
10.8333333333	2.5	2.41666666667	0.5	0.0985478	-99.0	1.85585	1e+06	0	-99.0	2.52292e-06	2.56001e-06	1.01470121922	2.19666666667	2.05010666667	2.90221052632	
10.8333333333	2.5	2.73333333333	0.1	0.0982092	-99.0	2.09216	1e+06	0	-99.0	3.0076e-06	3.24835e-06	1.08004721373	4.1303	8.65469333333	2.86926451613	
10.8333333333	2.5	2.73333333333	0.166666666667	0.0996456	-99.0	2.12083	1e+06	0	-99.0	3.14795e-06	3.16647e-06	1.00588319382	2.36280090498	3.94052	2.27152666667	
10.8333333333	2.5	2.73333333333	0.233333333333	0.101425	-99.0	2.13364	1e+06	0	-99.0	3.12904e-06	2.99034e-06	0.955673305551	1.45983181818	1.55836	1.06575757576	
10.8333333333	2.5	2.73333333333	0.3	0.0999062	-99.0	2.18596	1e+06	0	-99.0	3.27992e-06	2.68772e-06	0.819446815776	1.45961711712	1.79634666667	2.08114	
10.8333333333	2.5	2.73333333333	0.366666666667	0.103551	-99.0	2.1907	1e+06	0	-99.0	3.30047e-06	2.6162e-06	0.792674982654	1.46466210046	1.61266666667	2.09317096774	
10.8333333333	2.5	2.73333333333	0.433333333333	0.106977	-99.0	2.18439	1e+06	1.21221e-05	-99.0	3.1903e-06	2.45597e-06	0.769824154468	1.23165909091	1.43	1.37777241379	
10.8333333333	2.5	2.73333333333	0.5	0.11042	-99.0	2.17564	1e+06	0.0867203	-99.0	3.03576e-06	2.35677e-06	0.776336073998	1.23231818182	1.61346666667	1.277	
10.8333333333	2.5	3.05	0.1	0.0948074	-99.0	2.32387	1e+06	2.98248e-06	-99.0	3.49428e-06	2.03175e-06	0.581450255847	3.33672018349	7.62769333333	1.06726071429	
10.8333333333	2.5	3.05	0.166666666667	0.0976672	-99.0	2.34489	1e+06	0.759395	-99.0	3.1911e-06	1.77293e-06	0.55558584814	1.5253	2.85382666667	1.002046875	
10.8333333333	2.5	3.05	0.233333333333	0.101165	-99.0	2.37709	1e+06	0.941644	-99.0	3.27223e-06	1.47896e-06	0.451973119249	1.16079908676	1.49228	1.36377419355	
10.8333333333	2.5	3.05	0.3	0.103374	-99.0	2.36716	1e+06	0.873185	-99.0	3.20725e-06	1.51227e-06	0.471516096344	1.19475576037	1.27994666667	1.02196	
10.8333333333	2.5	3.05	0.366666666667	0.103883	-99.0	2.3564	1e+06	0.622426	-99.0	3.2179e-06	1.45034e-06	0.450710090432	1.15393577982	1.35734666667	1.4202516129	
10.8333333333	2.5	3.05	0.433333333333	0.105975	-99.0	2.37656	1e+06	0.551559	-99.0	3.38427e-06	1.35881e-06	0.401507562931	1.21878341014	1.44410666667	1.22918064516	
10.8333333333	2.5	3.05	0.5	0.105989	-99.0	2.39805	1e+06	0.624832	-99.0	3.34515e-06	1.27917e-06	0.382395408278	1.00836574074	1.23242266667	1.18741724138	
10.8333333333	2.5	3.36666666667	0.1	0.102063	-99.0	2.44225	1e+06	1.11423	-99.0	3.31886e-06	9.6914e-07	0.292009907016	1.22578604651	2.05269333333	0.581137931034	
10.8333333333	2.5	3.36666666667	0.166666666667	0.0971501	-99.0	2.47126	1e+06	1.10743	-99.0	3.48367e-06	7.63684e-07	0.219218238237	1.09823364486	1.40288	1.04252068966	
10.8333333333	2.5	3.36666666667	0.233333333333	0.104194	-99.0	2.44278	1e+06	0.687845	-99.0	3.36964e-06	9.27731e-07	0.275320509016	1.10986046512	1.273876	1.23828148148	
10.8333333333	2.5	3.36666666667	0.3	0.105788	-99.0	2.44239	1e+06	0.112031	-99.0	3.59362e-06	8.85748e-07	0.246477924767	1.17048356808	1.29694	1.17003846154	
10.8333333333	2.5	3.36666666667	0.366666666667	0.108991	-99.0	2.47793	1e+06	0.945901	-99.0	3.47741e-06	6.20021e-07	0.178299654053	1.03205990783	1.03401066667	1.22163214286	
10.8333333333	2.5	3.36666666667	0.433333333333	0.090192	-99.0	2.4961	1e+06	0.749192	-99.0	3.48303e-06	4.54339e-07	0.130443608008	0.99671563981	1.23334266667	0.870277777778	
10.8333333333	2.5	3.36666666667	0.5	0.107795	-99.0	2.47714	1e+06	0.300162	-99.0	3.58922e-06	5.92589e-07	0.165102445657	1.00046226415	0.970345333333	2.09915185185	
10.8333333333	2.5	3.68333333333	0.1	0.0991255	-99.0	2.50113	1e+06	0.987116	-99.0	3.46336e-06	2.87232e-07	0.082934491361	1.10614418605	1.32540666667	1.13753448276	
10.8333333333	2.5	3.68333333333	0.166666666667	0.110511	-99.0	2.46301	1e+06	0.251285	-99.0	3.61728e-06	5.21392e-07	0.144139242746	0.899481132075	0.810569333333	0.845239285714	
10.8333333333	2.5	3.68333333333	0.233333333333	0.116596	-99.0	2.49636	1e+06	1.08018	-99.0	3.44706e-06	3.50508e-07	0.101683173487	1.05677522936	1.16669066667	1.34820666667	
10.8333333333	2.5	3.68333333333	0.3	0.0855329	-99.0	2.50565	1e+06	0.364331	-99.0	3.63422e-06	2.70143e-07	0.0743331443886	0.86033490566	0.913017333333	0.937646153846	
10.8333333333	2.5	3.68333333333	0.366666666667	0.118458	-99.0	2.46711	1e+06	8.07284e-05	-99.0	3.71659e-06	5.34023e-07	0.143686282318	0.996295238095	1.00550533333	1.139696	
10.8333333333	2.5	3.68333333333	0.433333333333	0.119682	-99.0	2.49605	1e+06	0.412641	-99.0	3.64764e-06	2.63695e-07	0.0722919476703	0.93754028436	0.805505333333	1.37124615385	
10.8333333333	2.5	3.68333333333	0.5	0.126758	-99.0	2.46686	1e+06	0.631076	-99.0	3.47796e-06	4.59303e-07	0.13206103578	0.846131455399	1.04386933333	0.638053571429	
10.8333333333	2.5	4.0	0.1	0.112748	-99.0	2.49144	1e+06	0.514463	-99.0	3.5637e-06	2.86843e-07	0.0804902208379	1.12801904762	1.211184	1.04283461538	
10.8333333333	2.5	4.0	0.166666666667	0.126486	-99.0	2.47553	1e+06	0.236997	-99.0	3.63855e-06	4.2083e-07	0.1156587102	0.93527014218	1.16426933333	0.827137037037	
10.8333333333	2.5	4.0	0.233333333333	0.124568	-99.0	2.50735	1e+06	1.04732	-99.0	3.44485e-06	1.2247e-07	0.035551620535	0.896376744186	1.182964	1.04809666667	
10.8333333333	2.5	4.0	0.3	0.103736	-99.0	2.48447	1e+06	0.455142	-99.0	3.51519e-06	2.15739e-07	0.0613733539297	0.929085308057	0.984890666667	1.44993846154	
10.8333333333	2.5	4.0	0.366666666667	0.141009	-99.0	2.50583	1e+06	0.430327	-99.0	3.66033e-06	1.66968e-07	0.0456155592529	1.08308095238	1.18849066667	1.348164	
10.8333333333	2.5	4.0	0.433333333333	0.298735	-99.0	2.51578	1e+06	0.581747	-99.0	3.65107e-06	5.76901e-08	0.015800874812	1.09478504673	1.50550666667	1.11422307692	
10.8333333333	2.5	4.0	0.5	0.0926761	-99.0	2.50839	1e+06	0.255067	-99.0	3.65588e-06	5.14577e-08	0.0140753252295	1.0462047619	1.20108	1.11220416667	
10.8333333333	2.75	2.1	0.166666666667	0.0654565	-99.0	1.30661	1e+06	3.13645e-17	-99.0	1.29897e-06	3.23434e-06	2.48992663418	35.5308733624	35.822972973	28.8605714286	
10.8333333333	2.75	2.1	0.233333333333	0.0658049	-99.0	1.47795	1e+06	2.68164e-17	-99.0	1.66704e-06	3.23469e-06	1.94037935502	27.5938596491	27.5273333333	28.5826764706	
10.8333333333	2.75	2.1	0.3	0.06653	-99.0	1.57334	1e+06	5.92239e-17	-99.0	2.13546e-06	3.19144e-06	1.49449767263	16.9394782609	16.8750666667	20.8484117647	
10.8333333333	2.75	2.1	0.366666666667	0.0667697	-99.0	1.72607	1e+06	7.43402e-17	-99.0	2.49292e-06	3.20992e-06	1.28761452433	13.0768141593	10.3650133333	21.67203125	
10.8333333333	2.75	2.1	0.433333333333	0.0697072	-99.0	1.79483	1e+06	0	-99.0	2.66966e-06	3.18179e-06	1.19183341699	8.93783185841	6.95413333333	15.5784242424	
10.8333333333	2.75	2.1	0.5	0.0731125	-99.0	1.85993	1e+06	0	-99.0	2.83635e-06	3.25345e-06	1.14705519418	6.48299107143	4.35526666667	13.1395757576	
10.8333333333	2.75	2.41666666667	0.1	0.0834807	-99.0	1.85884	1e+06	0	-99.0	2.7456e-06	7.49023e-06	2.7280849359	14.1406278027	17.3657333333	18.52478125	
10.8333333333	2.75	2.41666666667	0.166666666667	0.0851079	-99.0	1.87642	1e+06	0	-99.0	2.89259e-06	7.39939e-06	2.55805005203	8.78864864865	8.21225333333	13.7542666667	
10.8333333333	2.75	2.41666666667	0.233333333333	0.0863102	-99.0	1.91323	1e+06	0	-99.0	2.85814e-06	6.25159e-06	2.1872931347	6.91799107143	5.23454666667	11.784625	
10.8333333333	2.75	2.41666666667	0.3	0.0881943	-99.0	1.9476	1e+06	0	-99.0	3.07682e-06	5.95743e-06	1.93622961369	4.71713004484	4.39197333333	7.41371875	
10.8333333333	2.75	2.41666666667	0.366666666667	0.0891571	-99.0	2.02738	1e+06	0	-99.0	3.17126e-06	5.4914e-06	1.7316145633	4.06385650224	2.84188	7.27076666667	
10.8333333333	2.75	2.41666666667	0.433333333333	0.0915432	-99.0	2.07533	1e+06	0	-99.0	3.3551e-06	5.43751e-06	1.62067002474	3.36314864865	3.60061333333	5.3735	
10.8333333333	2.75	2.41666666667	0.5	0.0925452	-99.0	2.12697	1e+06	0	-99.0	3.36579e-06	5.07533e-06	1.50791641784	2.68375342466	2.54902666667	4.0865483871	
10.8333333333	2.75	2.73333333333	0.1	0.0941992	-99.0	2.35424	1e+06	2.17469e-08	-99.0	3.67949e-06	5.92292e-06	1.60971221555	6.59399061033	15.4474666667	3.09494230769	
10.8333333333	2.75	2.73333333333	0.166666666667	0.0957944	-99.0	2.3595	1e+06	7.52043e-16	-99.0	3.76714e-06	5.53675e-06	1.4697489342	2.50630555556	4.64982666667	2.16303333333	
10.8333333333	2.75	2.73333333333	0.233333333333	0.0972477	-99.0	2.39476	1e+06	8.44967e-17	-99.0	3.85567e-06	5.41674e-06	1.40487645468	1.4840754717	1.87725333333	2.19312083333	
10.8333333333	2.75	2.73333333333	0.3	0.0994015	-99.0	2.38435	1e+06	1.04453e-10	-99.0	3.71735e-06	4.83726e-06	1.30126568658	1.41900921659	1.78873333333	1.12771428571	
10.8333333333	2.75	2.73333333333	0.366666666667	0.100034	-99.0	2.41038	1e+06	5.91769e-14	-99.0	3.7944e-06	4.55045e-06	1.19925416403	1.71093023256	2.64648	1.1322	
10.8333333333	2.75	2.73333333333	0.433333333333	0.101255	-99.0	2.47442	1e+06	0.38706	-99.0	3.81245e-06	4.06199e-06	1.06545397317	1.46303791469	2.33733333333	1.0803	
10.8333333333	2.75	2.73333333333	0.5	0.100189	-99.0	2.50144	1e+06	0.454492	-99.0	3.88551e-06	3.71267e-06	0.955516779007	1.6296682243	2.53146666667	1.51091923077	
10.8333333333	2.75	3.05	0.1	0.0920985	-99.0	2.56815	1e+06	0.475219	-99.0	3.8901e-06	3.47066e-06	0.892177578983	4.27742924528	10.0829733333	1.21498	
10.8333333333	2.75	3.05	0.166666666667	0.0930134	-99.0	2.61475	1e+06	0.657568	-99.0	3.93058e-06	2.97293e-06	0.756359112396	1.82382464455	3.44962666667	0.548696	
10.8333333333	2.75	3.05	0.233333333333	0.093733	-99.0	2.65554	1e+06	0.841708	-99.0	3.87891e-06	2.58082e-06	0.665346708225	1.11920673077	1.50701333333	1.14915454545	
10.8333333333	2.75	3.05	0.3	0.0923621	-99.0	2.66589	1e+06	0.985103	-99.0	3.96593e-06	2.39652e-06	0.604276928741	1.20535714286	1.35597333333	1.26731666667	
10.8333333333	2.75	3.05	0.366666666667	0.097451	-99.0	2.66867	1e+06	0.986206	-99.0	3.95274e-06	2.15824e-06	0.546011121399	1.16538095238	1.3834	1.72085	
10.8333333333	2.75	3.05	0.433333333333	0.0982741	-99.0	2.69249	1e+06	2.01415	-99.0	3.77589e-06	1.96783e-06	0.52115660149	1.0438254717	1.06056266667	1.11216666667	
10.8333333333	2.75	3.05	0.5	0.099718	-99.0	2.684	1e+06	2.07602	-99.0	3.71954e-06	1.86382e-06	0.501088844319	1.05345971564	1.45852	0.725411538462	
10.8333333333	2.75	3.36666666667	0.1	0.0991909	-99.0	2.69243	1e+06	0.964335	-99.0	3.85764e-06	1.6825e-06	0.436147489138	1.99286190476	3.6048	1.11179583333	
10.8333333333	2.75	3.36666666667	0.166666666667	0.0951028	-99.0	2.72359	1e+06	0.594408	-99.0	4.01769e-06	1.3197e-06	0.328472331116	1.15243414634	1.61296	1.1501	
10.8333333333	2.75	3.36666666667	0.233333333333	0.0927747	-99.0	2.71655	1e+06	0.734162	-99.0	4.0302e-06	1.24647e-06	0.309282417746	0.793550724638	0.841869333333	1.0733952381	
10.8333333333	2.75	3.36666666667	0.3	0.100213	-99.0	2.73444	1e+06	1.36683	-99.0	3.93278e-06	1.26628e-06	0.321980888837	1.12141706161	1.06413866667	1.155232	
10.8333333333	2.75	3.36666666667	0.366666666667	0.09872	-99.0	2.75311	1e+06	1.07627	-99.0	3.9702e-06	1.00433e-06	0.252967104932	0.912897560976	0.838417333333	1.22467142857	
10.8333333333	2.75	3.36666666667	0.433333333333	0.101865	-99.0	2.75424	1e+06	1.02064	-99.0	4.02607e-06	8.39629e-07	0.208548038161	0.951872037915	0.857914666667	1.27833636364	
10.8333333333	2.75	3.36666666667	0.5	0.108949	-99.0	2.75465	1e+06	1.25878	-99.0	3.98775e-06	8.0209e-07	0.201138486615	0.933381642512	1.03379066667	0.733819047619	
10.8333333333	2.75	3.68333333333	0.1	0.102414	-99.0	2.75017	1e+06	0.697258	-99.0	4.05685e-06	6.09723e-07	0.150294686764	1.15777941176	1.60189333333	0.882442857143	
10.8333333333	2.75	3.68333333333	0.166666666667	0.10859	-99.0	2.74195	1e+06	0.829849	-99.0	4.02152e-06	7.47005e-07	0.185751904752	1.03625	1.10813466667	1.21950434783	
10.8333333333	2.75	3.68333333333	0.233333333333	0.0902153	-99.0	2.73824	1e+06	0.669107	-99.0	4.06376e-06	5.6249e-07	0.138416146623	1.1897902439	1.16274666667	0.865519047619	
10.8333333333	2.75	3.68333333333	0.3	0.110601	-99.0	2.752	1e+06	0.527254	-99.0	4.01262e-06	5.19485e-07	0.129462794882	1.00155882353	0.936381333333	0.965610526316	
10.8333333333	2.75	3.68333333333	0.366666666667	0.102339	-99.0	2.75018	1e+06	0.402159	-99.0	4.09695e-06	3.25998e-07	0.0795709003039	1.0434079602	0.960552	1.67115555556	
10.8333333333	2.75	3.68333333333	0.433333333333	0.137389	-99.0	2.77808	1e+06	0.786806	-99.0	3.98818e-06	2.15564e-07	0.0540507198772	1.09063414634	0.943286666667	1.94283809524	
10.8333333333	2.75	3.68333333333	0.5	0.0933161	-99.0	2.76161	1e+06	0.101692	-99.0	4.12485e-06	2.89174e-07	0.0701053371638	0.815262376238	0.800798666667	1.4301	
10.8333333333	2.75	4.0	0.1	0.112473	-99.0	2.72812	1e+06	0.513145	-99.0	4.05095e-06	4.95245e-07	0.122254039176	0.897200980392	0.867345333333	1.25077	
10.8333333333	2.75	4.0	0.166666666667	0.102251	-99.0	2.72032	1e+06	0.32695	-99.0	4.12471e-06	4.91312e-07	0.119114313491	0.889299019608	1.02864666667	0.50844	
10.8333333333	2.75	4.0	0.233333333333	0.105287	-99.0	2.73498	1e+06	0.275823	-99.0	4.05918e-06	4.07997e-07	0.100512172409	1.08499009901	1.07979866667	1.67475263158	
10.8333333333	2.75	4.0	0.3	0.112419	-99.0	2.73701	1e+06	0.181877	-99.0	4.08448e-06	4.12002e-07	0.100870123002	1.11605365854	1.017824	1.87093333333	
10.8333333333	2.75	4.0	0.366666666667	0.0829658	-99.0	2.75854	1e+06	0.832081	-99.0	4.04343e-06	9.72355e-08	0.0240477762692	0.987160194175	0.983388	1.1988	
10.8333333333	2.75	4.0	0.433333333333	1.21991	-99.0	2.77068	1e+06	0.383262	-99.0	4.15098e-06	8.10839e-09	0.00195336763849	0.841777227723	0.883817333333	1.14702631579	
10.8333333333	2.75	4.0	0.5	0.132191	-99.0	2.74211	1e+06	0.292165	-99.0	4.12021e-06	1.86301e-07	0.0452163846018	0.861470873786	0.704092	1.054165	
10.8333333333	3.0	2.1	0.1	0.0628851	-99.0	1.34824	1e+06	8.57244e-18	-99.0	1.28659e-06	6.72284e-06	5.2253165344	54.2504464286	61.2601333333	40.0116666667	
10.8333333333	3.0	2.1	0.166666666667	0.0645205	-99.0	1.45754	1e+06	2.58893e-17	-99.0	1.6428e-06	6.7017e-06	4.07943754565	43.4500896861	47.8077333333	39.778	
10.8333333333	3.0	2.1	0.233333333333	0.0651594	-99.0	1.64599	1e+06	2.562e-17	-99.0	2.17329e-06	6.91841e-06	3.18338095698	32.0855357143	33.9558666667	36.5251724138	
10.8333333333	3.0	2.1	0.3	0.0648981	-99.0	1.77428	1e+06	0	-99.0	2.60712e-06	6.22899e-06	2.38922259044	19.4688738739	17.6405333333	31.1425	
10.8333333333	3.0	2.1	0.366666666667	0.0666835	-99.0	1.94426	1e+06	0	-99.0	3.05696e-06	6.52265e-06	2.13370472626	14.3963800905	12.4932533333	30.2149230769	
10.8333333333	3.0	2.1	0.433333333333	0.0684472	-99.0	2.04146	1e+06	0	-99.0	3.32672e-06	6.46043e-06	1.94198189207	10.8939726027	9.76002666667	22.6825555556	
10.8333333333	3.0	2.1	0.5	0.0720013	-99.0	2.076	1e+06	0	-99.0	3.41149e-06	6.28184e-06	1.84137722813	6.94257918552	4.9844	16.5701481481	
10.8333333333	3.0	2.41666666667	0.1	0.0812364	-99.0	2.03596	1e+06	0	-99.0	3.22524e-06	1.3495e-05	4.18418474284	15.0967123288	21.0545333333	19.7938148148	
10.8333333333	3.0	2.41666666667	0.166666666667	0.0829117	-99.0	2.08464	1e+06	0	-99.0	3.36981e-06	1.32933e-05	3.94482181488	9.54767123288	8.4416	18.2674230769	
10.8333333333	3.0	2.41666666667	0.233333333333	0.0838463	-99.0	2.12663	1e+06	0	-99.0	3.51651e-06	1.21535e-05	3.45612553355	7.34082949309	5.80212	13.6191111111	
10.8333333333	3.0	2.41666666667	0.3	0.0857047	-99.0	2.17327	1e+06	0	-99.0	3.63515e-06	1.0994e-05	3.02435937994	5.53677570093	5.54973333333	11.38152	
10.8333333333	3.0	2.41666666667	0.366666666667	0.087226	-99.0	2.25653	1e+06	0	-99.0	3.82698e-06	1.04642e-05	2.73432314776	4.55765420561	4.53986666667	7.3068	
10.8333333333	3.0	2.41666666667	0.433333333333	1.08034	-99.0	4.04691	1e+06	180.235	-99.0	2.83528e-06	5.72519e-07	0.201926793826	4.60651643192	7.67408	3.60002083333	
10.8333333333	3.0	2.41666666667	0.5	0.0904514	-99.0	2.3609	1e+06	0	-99.0	3.95865e-06	9.12956e-06	2.30623065944	3.21022065728	4.42270666667	5.08504545455	
10.8333333333	3.0	2.73333333333	0.1	0.836359	-99.0	3.82035	1e+06	75.5138	-99.0	2.98087e-06	6.04782e-07	0.202887747537	11.1653365385	27.3558666667	1.02819545455	
10.8333333333	3.0	2.73333333333	0.166666666667	0.898449	-99.0	3.74514	1e+06	50.5606	-99.0	2.95855e-06	7.0136e-07	0.237062074327	4.33637560976	9.1124	1.54223684211	
10.8333333333	3.0	2.73333333333	0.233333333333	0.0930619	-99.0	2.62938	1e+06	0.000142161	-99.0	4.23309e-06	8.78258e-06	2.07474445382	1.49108653846	2.43429333333	1.30429545455	
10.8333333333	3.0	2.73333333333	0.3	0.0934652	-99.0	2.67521	1e+06	0.320938	-99.0	4.18989e-06	7.82137e-06	1.86672442475	1.5378592233	2.30736	1.31784285714	
10.8333333333	3.0	2.73333333333	0.366666666667	0.0938894	-99.0	2.74078	1e+06	1.30956	-99.0	4.08907e-06	6.55037e-06	1.60192170836	1.79162135922	2.82548	1.67482857143	
10.8333333333	3.0	2.73333333333	0.433333333333	0.0956642	-99.0	2.75974	1e+06	0.253814	-99.0	4.24977e-06	6.43531e-06	1.5142725371	1.96029353234	3.01178666667	1.53716111111	
10.8333333333	3.0	2.73333333333	0.5	0.095923	-99.0	2.78258	1e+06	0.140614	-99.0	4.30248e-06	6.003e-06	1.39524181402	1.537075	2.30073333333	1.53319375	
10.8333333333	3.0	3.05	0.1	0.0900418	-99.0	2.83405	1e+06	0.37199	-99.0	4.13017e-06	5.39305e-06	1.30576949617	5.22869346734	12.4166	1.00951111111	
10.8333333333	3.0	3.05	0.166666666667	0.0896851	-99.0	2.86688	1e+06	0.996957	-99.0	4.16219e-06	4.66307e-06	1.12034049383	2.27449	4.27917333333	1.48154705882	
10.8333333333	3.0	3.05	0.233333333333	0.0892771	-99.0	2.89494	1e+06	1.14396	-99.0	4.18729e-06	4.10503e-06	0.980354835705	1.38526130653	1.773	1.5969125	
10.8333333333	3.0	3.05	0.3	0.0923941	-99.0	2.8848	1e+06	0.796746	-99.0	4.24213e-06	4.10307e-06	0.967219297853	1.270725	1.64504	2.0054	
10.8333333333	3.0	3.05	0.366666666667	0.0904116	-99.0	2.92964	1e+06	1.07322	-99.0	4.26714e-06	3.33807e-06	0.782273372798	1.31018592965	1.07865733333	1.1384375	
10.8333333333	3.0	3.05	0.433333333333	0.0939854	-99.0	2.94296	1e+06	1.80143	-99.0	4.12321e-06	3.18547e-06	0.772570400246	1.009135	1.17179866667	1.95455882353	
10.8333333333	3.0	3.05	0.5	0.096427	-99.0	2.98665	1e+06	1.87642	-99.0	4.14941e-06	2.56831e-06	0.618957875939	1.02805025126	0.974264	0.976464705882	
10.8333333333	3.0	3.36666666667	0.1	0.0919235	-99.0	2.93195	1e+06	0.387696	-99.0	4.27867e-06	2.80005e-06	0.654420649407	2.09140909091	3.61972	0.792173333333	
10.8333333333	3.0	3.36666666667	0.166666666667	0.0920745	-99.0	2.94784	1e+06	0.291782	-99.0	4.28049e-06	2.32759e-06	0.543767185532	1.31873469388	1.70586666667	1.13893333333	
10.8333333333	3.0	3.36666666667	0.233333333333	0.0851983	-99.0	3.00197	1e+06	1.1897	-99.0	4.23022e-06	1.5877e-06	0.375323269239	1.03743367347	1.25517466667	1.42340666667	
10.8333333333	3.0	3.36666666667	0.3	1.31325	-99.0	3.14728	1e+06	2.34359	-99.0	3.93301e-06	8.18885e-08	0.0208208217116	1.21727835052	1.4656	1.9204375	
10.8333333333	3.0	3.36666666667	0.366666666667	0.0932945	-99.0	2.99637	1e+06	0.722198	-99.0	4.26943e-06	1.45712e-06	0.341291460453	1.11685858586	0.986377333333	1.57828	
10.8333333333	3.0	3.36666666667	0.433333333333	0.0970181	-99.0	3.00655	1e+06	0.779011	-99.0	4.28379e-06	1.29896e-06	0.303226815507	1.02353061224	1.12202533333	1.99457857143	
10.8333333333	3.0	3.36666666667	0.5	0.0905693	-99.0	3.03823	1e+06	1.8981	-99.0	4.1772e-06	7.05045e-07	0.16878411376	1.09193877551	0.963936	1.22200666667	
10.8333333333	3.0	3.68333333333	0.1	0.0991955	-99.0	2.95834	1e+06	0.302993	-99.0	4.29367e-06	1.40618e-06	0.327500716171	1.09066836735	1.44526666667	1.39767857143	
10.8333333333	3.0	3.68333333333	0.166666666667	1.5401	-99.0	3.08602	1e+06	0.556692	-99.0	4.09027e-06	4.60736e-08	0.0112641952732	1.1621025641	1.49237333333	1.53423846154	
10.8333333333	3.0	3.68333333333	0.233333333333	1.1874	-99.0	3.06619	1e+06	1.48702	-99.0	4.12e-06	5.90145e-08	0.014323907767	0.963923469388	1.190568	0.921564285714	
10.8333333333	3.0	3.68333333333	0.3	0.0876112	-99.0	2.99631	1e+06	0.729713	-99.0	4.30941e-06	7.28028e-07	0.16893913552	1.03472307692	1.35722666667	1.31824	
10.8333333333	3.0	3.68333333333	0.366666666667	0.109591	-99.0	3.02824	1e+06	1.13274	-99.0	4.24873e-06	3.8697e-07	0.0910789812485	1.00718367347	1.13970666667	1.39252857143	
10.8333333333	3.0	3.68333333333	0.433333333333	0.0901221	-99.0	3.00734	1e+06	1.23397	-99.0	4.26078e-06	5.47932e-07	0.128598988918	0.831889447236	0.716002666667	1.17297333333	
10.8333333333	3.0	3.68333333333	0.5	0.918821	-99.0	3.05667	1e+06	0.712913	-99.0	4.1962e-06	9.20191e-08	0.0219291501835	1.09764102564	1.04948933333	1.36907692308	
10.8333333333	3.0	4.0	0.1	0.101515	-99.0	2.99306	1e+06	0.15724	-99.0	4.32672e-06	5.62617e-07	0.130033142889	0.897455958549	0.773598666667	1.11006153846	
10.8333333333	3.0	4.0	0.166666666667	0.807923	-99.0	3.04029	1e+06	0.699588	-99.0	4.18386e-06	1.03995e-07	0.0248562332392	1.13980104712	0.820498666667	1.53138461538	
10.8333333333	3.0	4.0	0.233333333333	0.0854247	-99.0	3.00454	1e+06	0.849529	-99.0	4.19464e-06	2.75258e-07	0.0656213644079	0.964239795918	0.972210666667	0.94865	
10.8333333333	3.0	4.0	0.3	0.131293	-99.0	3.01036	1e+06	0.0461058	-99.0	4.37594e-06	1.25033e-07	0.0285728323514	1.09682446809	1.185448	0.983487	
10.8333333333	3.0	4.0	0.366666666667	0.0495185	-99.0	3.0003	1e+06	0.0666768	-99.0	4.34447e-06	1.20344e-07	0.0277005020175	0.931196891192	1.03676266667	1.67051538462	
10.8333333333	3.0	4.0	0.433333333333	0.519129	-99.0	3.03697	1e+06	0.822872	-99.0	4.12415e-06	2.58799e-07	0.0627520822473	1.05643814433	1.08620266667	0.401186153846	
10.8333333333	3.0	4.0	0.5	0.0100001	-99.0	3.01067	1e+06	0.103492	-99.0	4.37206e-06	4.3193e-10	9.87932462043e-05	1.10830366492	1.125544	1.75151666667	
18.6666666667	1.5	2.41666666667	0.3	0.0961223	-99.0	2.38607	1e+06	30702.3	-99.0	2.42035e-07	4.35226e-08	0.179819447601	1.60821008403	1.86464210526	1.78777272727	
18.6666666667	1.5	2.41666666667	0.366666666667	0.10176	-99.0	2.48542	1e+06	16191.1	-99.0	2.85871e-07	4.20499e-08	0.147093968958	1.65927777778	1.70726086957	1.73604117647	
18.6666666667	1.5	2.41666666667	0.433333333333	0.107154	-99.0	2.55282	1e+06	19867.4	-99.0	3.21765e-07	5.47825e-08	0.17025624291	1.52088636364	1.15363333333	1.51057878788	
18.6666666667	1.5	2.41666666667	0.5	0.118262	-99.0	2.39066	1e+06	502.948	-99.0	2.59993e-07	2.47873e-08	0.0953383360321	1.39637007874	0.926564285714	1.92560909091	
18.6666666667	1.5	2.73333333333	0.1	0.138446	-99.0	2.51206	1e+06	408.022	-99.0	3.2279e-07	6.05076e-08	0.187451903714	1.56151388889	2.02741428571	1.912625	
18.6666666667	1.5	2.73333333333	0.166666666667	0.135933	-99.0	2.56453	1e+06	399.335	-99.0	3.35061e-07	5.15805e-08	0.153943610268	1.28265068493	0.716054761905	2.204784375	
18.6666666667	1.5	2.73333333333	0.233333333333	0.134448	-99.0	2.51685	1e+06	371.719	-99.0	3.27709e-07	6.1029e-08	0.186229246069	1.47885430464	1.04486590909	1.83935	
18.6666666667	1.5	2.73333333333	0.3	2	-99.0	2.33273	1e+06	87.2049	-99.0	3.01812e-07	2.60435e-08	0.0862904722145	1.46283647799	1.819892	1.65487647059	
18.6666666667	1.5	2.73333333333	0.366666666667	0.119411	-99.0	2.33249	1e+06	131.974	-99.0	2.83998e-07	2.3075e-08	0.0812505721871	1.39295104895	1.4511047619	1.37783333333	
18.6666666667	1.5	2.73333333333	0.433333333333	0.119316	-99.0	1.0935	1e+06	1.8733e-16	-99.0	4.43065e-07	7.76519e-08	0.175260740523	1.35643113772	1.44745740741	1.35848611111	
18.6666666667	1.5	2.73333333333	0.5	2	-99.0	2.11904	1e+06	36.8976	-99.0	2.80828e-07	2.44797e-08	0.0871697266654	1.07380254777	1.058076	1.03483333333	
18.6666666667	1.5	3.05	0.1	0.0174336	-99.0	2.24152	1e+06	61.0458	-99.0	3.04055e-07	1.11456e-09	0.00366565259575	1.37672847682	1.60633673469	0.926015151515	
18.6666666667	1.5	3.05	0.166666666667	0.136671	-99.0	1.14478	1e+06	1.56473e-06	-99.0	4.20193e-07	8.85583e-08	0.210756247724	1.00805590062	1.33370714286	0.742225	
18.6666666667	1.5	3.05	0.233333333333	0.143704	-99.0	1.17679	1e+06	1.43714e-16	-99.0	4.78274e-07	1.00461e-07	0.210049051381	1.05263855422	1.1604862069	1.24967096774	
18.6666666667	1.5	3.05	0.3	0.13571	-99.0	1.1976	1e+06	3.32277e-18	-99.0	4.83862e-07	8.60481e-08	0.177836035895	1.0642754491	0.963236206897	1.59777741935	
18.6666666667	1.5	3.05	0.366666666667	0.148474	-99.0	1.10476	1e+06	0.0349305	-99.0	3.6063e-07	8.10856e-08	0.224844300252	0.930814569536	0.982966037736	1.211	
18.6666666667	1.5	3.05	0.433333333333	2	-99.0	1.97469	1e+06	12.4329	-99.0	3.93456e-07	3.82047e-08	0.0971003110894	1.24400578035	1.26150645161	1.40075454545	
18.6666666667	1.5	3.05	0.5	0.150793	-99.0	1.21204	1e+06	1.26429e-17	-99.0	5.04864e-07	1.09677e-07	0.217240682639	1.11739181287	1.10650983607	1.25033428571	
18.6666666667	1.5	3.36666666667	0.1	2	-99.0	1.80078	1e+06	6.24971	-99.0	3.95689e-07	2.47642e-08	0.0625850099447	1.04154216867	1.16929666667	0.888848387097	
18.6666666667	1.5	3.36666666667	0.166666666667	0.124094	-99.0	1.41032	1e+06	0.310306	-99.0	5.58104e-07	4.65724e-08	0.0834475294927	0.858074285714	0.9389140625	1.00538387097	
18.6666666667	1.5	3.36666666667	0.233333333333	2	-99.0	1.77803	1e+06	3.22184	-99.0	5.23537e-07	3.44232e-08	0.0657512267519	1.14401704545	0.867098461538	1.63703793103	
18.6666666667	1.5	3.36666666667	0.3	0.0498575	-99.0	1.46162	1e+06	0.777126	-99.0	5.27361e-07	1.41394e-08	0.0268116148141	1.17289880952	1.27417419355	1.79316774194	
18.6666666667	1.5	3.36666666667	0.366666666667	2	-99.0	1.70244	1e+06	3.72067	-99.0	4.43293e-07	1.99196e-08	0.0449355166899	1.03320238095	1.10365901639	1.06713	
18.6666666667	1.5	3.36666666667	0.433333333333	2	-99.0	1.69031	1e+06	3.8902	-99.0	4.1201e-07	1.99715e-08	0.0484733380258	1.19815384615	0.986086885246	2.062259375	
18.6666666667	1.5	3.36666666667	0.5	0.01	-99.0	1.54027	1e+06	1.38167	-99.0	5.32427e-07	1.34853e-10	0.000253279792347	0.939281437126	0.85055	1.03633548387	
18.6666666667	1.5	3.68333333333	0.1	0.0109429	-99.0	1.52246	1e+06	1.45701	-99.0	4.77357e-07	4.18814e-10	0.000877360130887	1.17884242424	1.18460983607	1.52710645161	
18.6666666667	1.5	3.68333333333	0.166666666667	0.0112262	-99.0	1.54636	1e+06	0.870939	-99.0	6.06953e-07	7.00289e-10	0.00115377796963	1.09044252874	1.08000606061	1.31613548387	
18.6666666667	1.5	3.68333333333	0.233333333333	0.0168892	-99.0	1.55656	1e+06	1.36869	-99.0	5.42422e-07	1.1055e-09	0.00203808105128	0.848634285714	0.795396923077	0.837366666667	
18.6666666667	1.5	3.68333333333	0.3	2	-99.0	1.63699	1e+06	2.0078	-99.0	5.23015e-07	1.5705e-08	0.0300278194698	0.937062146893	0.769045454545	1.22718484848	
18.6666666667	1.5	3.68333333333	0.366666666667	1.99851	-99.0	1.55005	1e+06	0.890642	-99.0	6.10719e-07	1.79614e-13	2.94102525057e-07	0.973520231214	0.850512307692	0.89659375	
18.6666666667	1.5	3.68333333333	0.433333333333	0.111834	-99.0	1.51064	1e+06	1.57565	-99.0	4.40683e-07	4.7178e-09	0.0107056546316	0.981950920245	1.31052698413	0.935912903226	
18.6666666667	1.5	3.68333333333	0.5	2	-99.0	1.54051	1e+06	1.13164	-99.0	5.47005e-07	7.10539e-10	0.00129896253234	0.876204678363	0.892825757576	0.780596551724	
18.6666666667	1.5	4.0	0.1	0.0110128	-99.0	1.68718	1e+06	2.43477	-99.0	5.74335e-07	2.59587e-15	4.5197837499e-09	1.36188700565	1.49374393939	1.67185483871	
18.6666666667	1.5	4.0	0.166666666667	0.927848	-99.0	1.52399	1e+06	0.743733	-99.0	5.90223e-07	2.63225e-08	0.0445975504174	0.866234285714	0.885933333333	1.06536129032	
18.6666666667	1.5	4.0	0.233333333333	0.01	-99.0	1.51186	1e+06	0.475462	-99.0	5.87676e-07	2.42516e-19	4.12669566224e-13	1.03818023256	1.17363230769	1.16013666667	
18.6666666667	1.5	4.0	0.3	0.0158952	-99.0	1.52442	1e+06	0.830322	-99.0	5.76015e-07	3.952e-09	0.006860932441	0.913431034483	0.97918030303	0.952019354839	
18.6666666667	1.5	4.0	0.366666666667	0.0162266	-99.0	1.54491	1e+06	0.800019	-99.0	6.02803e-07	3.82212e-10	0.000634057892877	1.14569886364	1.11443134328	1.08493548387	
18.6666666667	1.5	4.0	0.433333333333	1.99999	-99.0	1.56066	1e+06	0.946555	-99.0	5.809e-07	1.04401e-08	0.0179722843863	0.889627118644	0.922883076923	0.673958064516	
18.6666666667	1.5	4.0	0.5	0.0100001	-99.0	1.51166	1e+06	1.04071	-99.0	5.32316e-07	2.22719e-10	0.000418396215782	0.835035502959	0.803592307692	0.39386875	
18.6666666667	1.75	2.41666666667	0.3	0.0897402	-99.0	2.69047	1e+06	71813.9	-99.0	5.49994e-07	1.55418e-07	0.282581264523	1.89559763314	2.26895813953	2.01723243243	
18.6666666667	1.75	2.41666666667	0.366666666667	0.0982189	-99.0	2.68077	1e+06	27871.9	-99.0	4.96239e-07	1.34736e-07	0.271514330796	1.83782142857	1.61947674419	1.8808325	
18.6666666667	1.75	2.41666666667	0.433333333333	0.106663	-99.0	2.80773	1e+06	8728.4	-99.0	5.88841e-07	1.3537e-07	0.229892279919	1.70893142857	1.009506	2.01867105263	
18.6666666667	1.75	2.41666666667	0.5	0.103652	-99.0	2.79906	1e+06	5699.41	-99.0	5.65765e-07	1.49358e-07	0.263993000627	1.74411176471	1.499678	1.84453589744	
18.6666666667	1.75	2.73333333333	0.1	0.118778	-99.0	2.80121	1e+06	488.821	-99.0	6.47448e-07	2.15913e-07	0.333483152315	2.31568478261	3.08070689655	1.86809736842	
18.6666666667	1.75	2.73333333333	0.166666666667	0.122246	-99.0	2.77346	1e+06	330.878	-99.0	6.21804e-07	1.73578e-07	0.279152273064	1.56853005464	1.1493557377	1.66594594595	
18.6666666667	1.75	2.73333333333	0.233333333333	0.110602	-99.0	1.20923	1e+06	1.89044e-18	-99.0	6.80309e-07	2.7175e-07	0.399450837781	1.98886597938	2.20901538462	2.41788974359	
18.6666666667	1.75	2.73333333333	0.3	0.105913	-99.0	1.28116	1e+06	4.04228e-17	-99.0	8.02091e-07	3.02628e-07	0.37729883517	1.98226633166	2.07434848485	2.55829473684	
18.6666666667	1.75	2.73333333333	0.366666666667	0.115859	-99.0	1.26259	1e+06	1.99553e-17	-99.0	6.84905e-07	2.59565e-07	0.378979566509	1.81976756757	1.4771203125	2.83944444444	
18.6666666667	1.75	2.73333333333	0.433333333333	0.126347	-99.0	1.22885	1e+06	2.58662e-17	-99.0	6.49539e-07	2.4609e-07	0.378868705343	1.18009042553	1.15187538462	1.50194871795	
18.6666666667	1.75	2.73333333333	0.5	0.120536	-99.0	1.28564	1e+06	1.97688e-05	-99.0	7.39928e-07	2.47517e-07	0.334514979836	1.21160732984	1.48047272727	0.9555175	
18.6666666667	1.75	3.05	0.1	0.121779	-99.0	1.41618	1e+06	3.44932e-06	-99.0	8.20266e-07	2.66162e-07	0.324482545906	1.63296256684	2.78385074627	0.791758333333	
18.6666666667	1.75	3.05	0.166666666667	0.115318	-99.0	1.43631	1e+06	3.26467e-09	-99.0	8.44398e-07	2.56783e-07	0.304101857181	1.41972916667	2.04268656716	1.24305294118	
18.6666666667	1.75	3.05	0.233333333333	0.12921	-99.0	1.40769	1e+06	0.159762	-99.0	7.69498e-07	2.62115e-07	0.340631164733	1.28009375	1.37222089552	1.56688684211	
18.6666666667	1.75	3.05	0.3	0.131884	-99.0	1.45867	1e+06	0.114933	-99.0	8.32742e-07	2.39588e-07	0.287709758845	0.987968253968	1.21861515152	0.829218918919	
18.6666666667	1.75	3.05	0.366666666667	0.14414	-99.0	1.37904	1e+06	0.241584	-99.0	7.23557e-07	2.47784e-07	0.34245263331	0.990544973545	1.06703538462	1.03545789474	
18.6666666667	1.75	3.05	0.433333333333	0.143578	-99.0	1.43954	1e+06	5.09461e-11	-99.0	8.79299e-07	2.6484e-07	0.301194474235	1.0283814433	1.02141285714	1.22209714286	
18.6666666667	1.75	3.05	0.5	0.143739	-99.0	1.43517	1e+06	0.0664253	-99.0	8.63719e-07	2.45419e-07	0.284142180501	1.1714974359	1.34606764706	0.963307692308	
18.6666666667	1.75	3.36666666667	0.1	0.128052	-99.0	1.58833	1e+06	0.137237	-99.0	1.04887e-06	1.94013e-07	0.184973352274	1.20857920792	1.36800821918	1.49018421053	
18.6666666667	1.75	3.36666666667	0.166666666667	0.0972476	-99.0	1.73706	1e+06	1.19848	-99.0	1.02599e-06	9.32148e-08	0.0908535170908	1.08895454545	1.25572857143	1.05466486486	
18.6666666667	1.75	3.36666666667	0.233333333333	0.140373	-99.0	1.63158	1e+06	0.955744	-99.0	8.4734e-07	1.24789e-07	0.147271461279	1.14172916667	1.35893428571	1.02226571429	
18.6666666667	1.75	3.36666666667	0.3	0.132497	-99.0	1.6687	1e+06	0.488169	-99.0	1.06504e-06	1.40092e-07	0.131536843687	1.10559296482	1.26203380282	1.03689444444	
18.6666666667	1.75	3.36666666667	0.366666666667	0.142066	-99.0	1.63686	1e+06	0.288511	-99.0	1.11405e-06	1.89468e-07	0.170071361249	1.10190686275	1.24359726027	0.928379411765	
18.6666666667	1.75	3.36666666667	0.433333333333	0.134172	-99.0	1.65362	1e+06	2.26794e-12	-99.0	1.17585e-06	1.84383e-07	0.156808266361	1.10248	1.01137567568	1.28738125	
18.6666666667	1.75	3.36666666667	0.5	0.126359	-99.0	1.68266	1e+06	0.827317	-99.0	9.49569e-07	1.05177e-07	0.11076288295	1.00247692308	1.04990735294	1.15200857143	
18.6666666667	1.75	3.68333333333	0.1	0.135857	-99.0	1.73408	1e+06	0.787943	-99.0	1.08983e-06	8.47464e-08	0.0777611187066	1.01818811881	1.23121643836	1.20930571429	
18.6666666667	1.75	3.68333333333	0.166666666667	2	-99.0	1.84714	1e+06	1.29636	-99.0	1.12686e-06	1.67078e-08	0.0148268640292	1.13754854369	1.11575333333	1.42941388889	
18.6666666667	1.75	3.68333333333	0.233333333333	0.0528446	-99.0	1.78833	1e+06	1.241	-99.0	1.08014e-06	9.53425e-09	0.00882686503601	0.97879	1.00497183099	1.03451891892	
18.6666666667	1.75	3.68333333333	0.3	0.126772	-99.0	1.72473	1e+06	0.787164	-99.0	1.02545e-06	3.56252e-08	0.0347410405188	0.967105527638	1.28858767123	0.902011428571	
18.6666666667	1.75	3.68333333333	0.366666666667	0.118658	-99.0	1.74912	1e+06	0.520659	-99.0	1.23267e-06	3.00494e-08	0.0243774895146	1.1358872549	0.895295890411	1.3221	
18.6666666667	1.75	3.68333333333	0.433333333333	0.113284	-99.0	1.68592	1e+06	0.0674622	-99.0	1.21955e-06	7.23254e-08	0.0593049895453	0.981975247525	0.90405890411	1.029803125	
18.6666666667	1.75	3.68333333333	0.5	0.12581	-99.0	1.68218	1e+06	0.145105	-99.0	1.20166e-06	8.9839e-08	0.0747624119967	0.847650485437	0.965436	0.753187878788	
18.6666666667	1.75	4.0	0.1	0.104382	-99.0	1.74427	1e+06	0.481954	-99.0	1.23594e-06	2.82879e-08	0.0228877615418	0.904834951456	0.985978378378	0.737355555556	
18.6666666667	1.75	4.0	0.166666666667	0.129887	-99.0	1.74628	1e+06	0.265508	-99.0	1.24418e-06	5.11352e-08	0.0410995193622	1.00674019608	1.13508933333	1.42288787879	
18.6666666667	1.75	4.0	0.233333333333	0.116795	-99.0	1.7767	1e+06	0.726349	-99.0	1.15927e-06	8.62031e-09	0.00743598126407	0.994352941176	1.23127027027	1.10254285714	
18.6666666667	1.75	4.0	0.3	1.71864	-99.0	1.86116	1e+06	1.8111	-99.0	1.00108e-06	2.5515e-08	0.0254874735286	0.884385365854	0.992805633803	0.769048571429	
18.6666666667	1.75	4.0	0.366666666667	0.136975	-99.0	1.74058	1e+06	0.728755	-99.0	1.08689e-06	3.37636e-08	0.0310644131421	1.095055	1.34489722222	1.32075142857	
18.6666666667	1.75	4.0	0.433333333333	0.0180332	-99.0	1.78011	1e+06	0.879322	-99.0	1.09409e-06	3.72158e-09	0.00340153003866	1.09665671642	1.04734444444	1.03375142857	
18.6666666667	1.75	4.0	0.5	0.1458	-99.0	1.74574	1e+06	0.842113	-99.0	1.09839e-06	4.27816e-08	0.0389493713526	0.834935960591	0.811267567568	1.34245833333	
18.6666666667	2.0	2.1	0.5	0.0549527	-99.0	1.06138	1e+06	5.31306e-18	-99.0	6.95692e-07	1.23248e-07	0.177158857655	5.2283902439	4.613140625	6.4108	
18.6666666667	2.0	2.41666666667	0.3	0.0872117	-99.0	2.89114	1e+06	384144	-99.0	8.9003e-07	4.12792e-07	0.463795602395	2.28971428571	2.71132786885	2.41172307692	
18.6666666667	2.0	2.41666666667	0.366666666667	0.0833009	-99.0	1.0975	1e+06	3.4017e-18	-99.0	7.32216e-07	3.81841e-07	0.521486829023	6.08323671498	4.96514705882	6.6706097561	
18.6666666667	2.0	2.41666666667	0.433333333333	0.086346	-99.0	1.16568	1e+06	2.59409e-17	-99.0	8.16967e-07	3.81491e-07	0.466960109772	4.17345454545	3.68564285714	5.7006097561	
18.6666666667	2.0	2.41666666667	0.5	0.102856	-99.0	2.969	1e+06	1677.61	-99.0	9.3054e-07	3.46069e-07	0.371901261633	1.68756398104	0.863614705882	1.58016666667	
18.6666666667	2.0	2.73333333333	0.1	0.107297	-99.0	1.35517	1e+06	1.9046e-16	-99.0	1.04918e-06	8.52751e-07	0.812778550868	3.5267037037	5.32076712329	3.09031707317	
18.6666666667	2.0	2.73333333333	0.166666666667	0.106511	-99.0	1.36616	1e+06	3.11016e-07	-99.0	1.04766e-06	7.8608e-07	0.750319760228	2.47491121495	2.73321428571	3.16697560976	
18.6666666667	2.0	2.73333333333	0.233333333333	0.111019	-99.0	1.43039	1e+06	3.14883e-17	-99.0	1.23866e-06	8.79193e-07	0.709793647974	1.91529411765	1.50256756757	2.645025	
18.6666666667	2.0	2.73333333333	0.3	0.110459	-99.0	1.43169	1e+06	6.02725e-18	-99.0	1.12976e-06	6.81092e-07	0.602864325166	2.00826511628	1.993	2.8237027027	
18.6666666667	2.0	2.73333333333	0.366666666667	0.114586	-99.0	1.4476	1e+06	2.58827e-17	-99.0	1.13641e-06	6.94911e-07	0.611496730933	1.68393023256	1.51090410959	2.19191538462	
18.6666666667	2.0	2.73333333333	0.433333333333	0.115629	-99.0	1.56256	1e+06	2.34137e-17	-99.0	1.45391e-06	7.56642e-07	0.520418732934	1.36384304933	1.22057466667	2.29451842105	
18.6666666667	2.0	2.73333333333	0.5	0.117797	-99.0	1.56651	1e+06	2.22203e-16	-99.0	1.39672e-06	6.92388e-07	0.495724268286	1.87885321101	2.48469863014	2.61639189189	
18.6666666667	2.0	3.05	0.1	0.113593	-99.0	1.62271	1e+06	0.00379402	-99.0	1.39022e-06	7.25829e-07	0.522096502712	2.22121296296	4.29251351351	1.27785609756	
18.6666666667	2.0	3.05	0.166666666667	0.11479	-99.0	1.7011	1e+06	2.14499e-16	-99.0	1.53925e-06	7.1488e-07	0.464433977586	1.79824423963	2.92013333333	1.30448157895	
18.6666666667	2.0	3.05	0.233333333333	0.125799	-99.0	1.66582	1e+06	1.05051e-15	-99.0	1.45688e-06	7.15779e-07	0.491309510735	1.17037209302	1.59572	0.920402777778	
18.6666666667	2.0	3.05	0.3	0.122711	-99.0	1.71524	1e+06	5.24984e-17	-99.0	1.53315e-06	6.154e-07	0.401395819065	0.960353211009	1.09848666667	0.9852	
18.6666666667	2.0	3.05	0.366666666667	0.123972	-99.0	1.7292	1e+06	0.0236677	-99.0	1.64351e-06	6.60906e-07	0.40213080541	1.25157798165	1.53261333333	0.923465789474	
18.6666666667	2.0	3.05	0.433333333333	0.126112	-99.0	1.74113	1e+06	9.14631e-15	-99.0	1.60262e-06	5.83749e-07	0.364246671076	1.25260930233	1.41493333333	1.59457894737	
18.6666666667	2.0	3.05	0.5	0.125943	-99.0	1.75675	1e+06	0.352974	-99.0	1.51586e-06	5.63562e-07	0.371777077039	1.14910185185	1.16604933333	1.22788421053	
18.6666666667	2.0	3.36666666667	0.1	0.105953	-99.0	1.96371	1e+06	0.75968	-99.0	1.81221e-06	2.92282e-07	0.161284840057	1.60253636364	2.83582666667	0.905086486486	
18.6666666667	2.0	3.36666666667	0.166666666667	0.11926	-99.0	1.90967	1e+06	0.579692	-99.0	1.73982e-06	3.39679e-07	0.195238013128	1.30812385321	1.36033333333	1.59673055556	
18.6666666667	2.0	3.36666666667	0.233333333333	0.118928	-99.0	1.92477	1e+06	0.509252	-99.0	1.81606e-06	3.58411e-07	0.197356364878	1.04538812785	1.23312133333	1.45536111111	
18.6666666667	2.0	3.36666666667	0.3	0.123523	-99.0	1.90211	1e+06	5.05857e-12	-99.0	1.97771e-06	3.8752e-07	0.195943793579	1.08512037037	1.13468	0.989903030303	
18.6666666667	2.0	3.36666666667	0.366666666667	0.130675	-99.0	1.95768	1e+06	0.90633	-99.0	1.76754e-06	2.75829e-07	0.156052479718	1.04307762557	1.10175333333	0.768015384615	
18.6666666667	2.0	3.36666666667	0.433333333333	0.140185	-99.0	1.90076	1e+06	0.43737	-99.0	1.77733e-06	3.53352e-07	0.198810575414	1.14321559633	1.38873333333	1.02531944444	
18.6666666667	2.0	3.36666666667	0.5	0.133848	-99.0	1.90301	1e+06	0.531955	-99.0	1.71042e-06	3.48263e-07	0.203612562996	1.06068518519	1.44621333333	0.873575675676	
18.6666666667	2.0	3.68333333333	0.1	0.119301	-99.0	1.95031	1e+06	0.529262	-99.0	1.84191e-06	1.81427e-07	0.0984993837918	0.845050228311	1.07045333333	0.625735135135	
18.6666666667	2.0	3.68333333333	0.166666666667	0.121051	-99.0	1.98925	1e+06	0.745265	-99.0	1.79981e-06	1.21261e-07	0.0673743339575	0.998064516129	1.10213466667	0.745608333333	
18.6666666667	2.0	3.68333333333	0.233333333333	0.142279	-99.0	1.95823	1e+06	0.766033	-99.0	1.73529e-06	2.09572e-07	0.120770591659	1.16623287671	1.27824933333	1.76599459459	
18.6666666667	2.0	3.68333333333	0.3	0.121433	-99.0	1.98171	1e+06	0.539592	-99.0	1.89747e-06	1.53703e-07	0.0810041792492	0.985437788018	1.01257866667	1.28125	
18.6666666667	2.0	3.68333333333	0.366666666667	0.129988	-99.0	1.98031	1e+06	0.656452	-99.0	1.89712e-06	1.49401e-07	0.0787514759214	0.957096774194	1.03184533333	1.28390571429	
18.6666666667	2.0	3.68333333333	0.433333333333	0.120889	-99.0	1.96217	1e+06	0.500696	-99.0	1.94385e-06	1.55956e-07	0.0802304704581	0.992953917051	0.954062666667	1.6706	
18.6666666667	2.0	3.68333333333	0.5	0.0986594	-99.0	2.01841	1e+06	1.40735	-99.0	1.64094e-06	9.97302e-08	0.0607762623862	0.977479069767	1.04016266667	0.742294444444	
18.6666666667	2.0	4.0	0.1	0.102234	-99.0	2.0056	1e+06	1.19752	-99.0	1.68044e-06	5.23354e-08	0.0311438670824	0.988409302326	1.048376	0.861179411765	
18.6666666667	2.0	4.0	0.166666666667	0.118816	-99.0	1.98103	1e+06	0.507437	-99.0	1.90261e-06	8.65444e-08	0.0454871991633	0.975110091743	1.33832	0.860594285714	
18.6666666667	2.0	4.0	0.233333333333	0.0824359	-99.0	2.03341	1e+06	1.53402	-99.0	1.63014e-06	1.15004e-08	0.0070548541843	1.11305116279	1.22326	0.928877777778	
18.6666666667	2.0	4.0	0.3	0.0467127	-99.0	2.01942	1e+06	0.776287	-99.0	1.88799e-06	1.21931e-08	0.00645824395256	0.971534562212	0.908184	1.29159428571	
18.6666666667	2.0	4.0	0.366666666667	0.165076	-99.0	1.99038	1e+06	0.623173	-99.0	1.90637e-06	9.66914e-08	0.0507201645011	0.904694444444	1.20312933333	0.771072222222	
18.6666666667	2.0	4.0	0.433333333333	0.0465707	-99.0	2.01846	1e+06	0.602418	-99.0	2.03073e-06	1.40321e-08	0.00690987969843	0.984162037037	1.29027866667	0.885691666667	
18.6666666667	2.0	4.0	0.5	0.147142	-99.0	2.01816	1e+06	0.956321	-99.0	1.86627e-06	3.04163e-08	0.0162979097344	1.07163926941	0.884062666667	0.976102702703	
18.6666666667	2.25	2.1	0.433333333333	0.0521397	-99.0	1.17922	1e+06	3.56863e-17	-99.0	1.01585e-06	3.12367e-07	0.307493232269	9.20292576419	6.54493333333	12.0937	
18.6666666667	2.25	2.1	0.5	0.0572334	-99.0	1.23069	1e+06	5.24601e-17	-99.0	1.11482e-06	3.38485e-07	0.303623006405	6.38539473684	4.48198648649	8.82538095238	
18.6666666667	2.25	2.41666666667	0.233333333333	0.0768751	-99.0	1.09532	1e+06	3.63051e-17	-99.0	8.63066e-07	1.15045e-06	1.33298032827	15.3028318584	12.4356338028	14.9620243902	
18.6666666667	2.25	2.41666666667	0.3	0.0867605	-99.0	3.06088	1e+06	467898	-99.0	1.31724e-06	1.03572e-06	0.786280404482	3.01727826087	3.37345333333	2.12713170732	
18.6666666667	2.25	2.41666666667	0.366666666667	0.0813456	-99.0	1.31517	1e+06	3.38095e-17	-99.0	1.25309e-06	1.06482e-06	0.84975540464	7.85525862069	6.41485333333	10.5638292683	
18.6666666667	2.25	2.41666666667	0.433333333333	0.08391	-99.0	1.33935	1e+06	0	-99.0	1.21799e-06	9.23719e-07	0.75839621015	4.66270742358	3.92105333333	6.51346511628	
18.6666666667	2.25	2.41666666667	0.5	0.0877124	-99.0	1.40366	1e+06	0	-99.0	1.37361e-06	1.02363e-06	0.745211522921	4.17077056277	3.50836	5.86078571429	
18.6666666667	2.25	2.73333333333	0.1	0.103456	-99.0	1.56191	1e+06	5.24565e-17	-99.0	1.67325e-06	2.13308e-06	1.27481249066	4.85559471366	8.36682666667	3.97825641026	
18.6666666667	2.25	2.73333333333	0.166666666667	0.105836	-99.0	1.59687	1e+06	5.11228e-17	-99.0	1.72544e-06	2.07251e-06	1.20114869251	2.8859122807	3.09309333333	3.84371052632	
18.6666666667	2.25	2.73333333333	0.233333333333	0.106619	-99.0	1.58916	1e+06	1.61142e-18	-99.0	1.68218e-06	1.80838e-06	1.07502169803	2.287930131	2.54544	2.92014285714	
18.6666666667	2.25	2.73333333333	0.3	0.107473	-99.0	1.69823	1e+06	3.44595e-17	-99.0	1.99722e-06	2.01624e-06	1.0095232373	2.5463215859	2.34517333333	4.06467567568	
18.6666666667	2.25	2.73333333333	0.366666666667	0.111095	-99.0	1.69118	1e+06	3.79729e-07	-99.0	1.87426e-06	1.66893e-06	0.890447429919	1.82255458515	2.18533333333	2.58543589744	
18.6666666667	2.25	2.73333333333	0.433333333333	0.111775	-99.0	1.76073	1e+06	1.46269e-05	-99.0	2.07262e-06	1.75411e-06	0.846324941379	1.75775663717	1.64121333333	2.59820263158	
18.6666666667	2.25	2.73333333333	0.5	0.11648	-99.0	1.73469	1e+06	6.50983e-16	-99.0	1.90918e-06	1.6328e-06	0.85523627945	1.66297757848	2.20138666667	1.8390027027	
18.6666666667	2.25	3.05	0.1	0.107141	-99.0	1.93351	1e+06	0.0836933	-99.0	2.30202e-06	1.73758e-06	0.754806648074	3.53443693694	7.84508	1.10007297297	
18.6666666667	2.25	3.05	0.166666666667	0.11249	-99.0	1.91946	1e+06	5.15122e-11	-99.0	2.18079e-06	1.58198e-06	0.725416018966	1.9324109589	3.43250666667	1.17475277778	
18.6666666667	2.25	3.05	0.233333333333	0.112559	-99.0	1.95362	1e+06	0.583614	-99.0	2.16097e-06	1.34271e-06	0.621345969634	1.28434821429	1.70702666667	0.896835897436	
18.6666666667	2.25	3.05	0.3	0.116426	-99.0	1.99625	1e+06	0.564839	-99.0	2.2109e-06	1.3322e-06	0.602560043421	1.33323214286	1.78388	0.912421621622	
18.6666666667	2.25	3.05	0.366666666667	0.113904	-99.0	1.97915	1e+06	0.35075	-99.0	2.21472e-06	1.28081e-06	0.578316897847	1.28070720721	1.13814	1.35967027027	
18.6666666667	2.25	3.05	0.433333333333	0.114539	-99.0	1.99976	1e+06	0.107067	-99.0	2.3828e-06	1.28585e-06	0.539638240725	1.27026818182	1.78676	1.36004864865	
18.6666666667	2.25	3.05	0.5	0.118759	-99.0	2.04487	1e+06	0.691177	-99.0	2.24772e-06	1.10005e-06	0.489407043582	1.11013636364	1.17248533333	1.06235714286	
18.6666666667	2.25	3.36666666667	0.1	0.108383	-99.0	2.17767	1e+06	0.312447	-99.0	2.68484e-06	7.88554e-07	0.293706142638	1.74051612903	3.20365333333	1.279621875	
18.6666666667	2.25	3.36666666667	0.166666666667	0.109897	-99.0	2.20663	1e+06	1.22707	-99.0	2.57316e-06	6.84005e-07	0.265822956987	1.20955405405	1.63957333333	1.26565714286	
18.6666666667	2.25	3.36666666667	0.233333333333	0.113343	-99.0	2.18697	1e+06	0.87112	-99.0	2.57645e-06	7.42126e-07	0.288042073396	1.10710909091	1.25230666667	1.27759428571	
18.6666666667	2.25	3.36666666667	0.3	0.121285	-99.0	2.18675	1e+06	0.313039	-99.0	2.77112e-06	7.53484e-07	0.271905944167	0.950041284404	0.952064	0.540848387097	
18.6666666667	2.25	3.36666666667	0.366666666667	0.111653	-99.0	2.20324	1e+06	0.506185	-99.0	2.76296e-06	6.47802e-07	0.234459420332	1.21154418605	1.62669333333	0.769084375	
18.6666666667	2.25	3.36666666667	0.433333333333	0.116836	-99.0	2.20031	1e+06	1.12987	-99.0	2.4705e-06	5.28638e-07	0.213980165958	0.891515981735	0.935730666667	0.494651428571	
18.6666666667	2.25	3.36666666667	0.5	0.127227	-99.0	2.21262	1e+06	0.64616	-99.0	2.68452e-06	5.8838e-07	0.219175122554	1.2762706422	1.33544	1.16645454545	
18.6666666667	2.25	3.68333333333	0.1	0.1121	-99.0	2.22574	1e+06	0.394896	-99.0	2.75098e-06	3.94396e-07	0.143365636973	0.917753424658	1.04455733333	1.13179411765	
18.6666666667	2.25	3.68333333333	0.166666666667	0.1164	-99.0	2.25085	1e+06	1.11764	-99.0	2.63089e-06	3.19735e-07	0.121531116846	1.10660273973	1.205508	1.04984857143	
18.6666666667	2.25	3.68333333333	0.233333333333	0.118988	-99.0	2.22372	1e+06	0.0978186	-99.0	2.91007e-06	3.45006e-07	0.118555911026	0.986470046083	1.11616533333	0.833663333333	
18.6666666667	2.25	3.68333333333	0.3	0.128955	-99.0	2.22988	1e+06	0.675687	-99.0	2.64647e-06	2.7769e-07	0.104928451862	0.899805555556	0.834808	1.04813548387	
18.6666666667	2.25	3.68333333333	0.366666666667	0.111196	-99.0	2.23665	1e+06	1.13996	-99.0	2.50626e-06	2.71413e-07	0.108294031745	0.959449541284	1.00249066667	0.863765714286	
18.6666666667	2.25	3.68333333333	0.433333333333	0.106348	-99.0	2.23732	1e+06	0.613522	-99.0	2.73304e-06	2.85686e-07	0.104530486199	0.820949074074	0.843254666667	0.880115625	
18.6666666667	2.25	3.68333333333	0.5	0.117783	-99.0	2.279	1e+06	0.923175	-99.0	2.77972e-06	1.07098e-07	0.038528340984	1.05275	1.01496666667	1.29802121212	
18.6666666667	2.25	4.0	0.1	0.122565	-99.0	2.25032	1e+06	0.337009	-99.0	2.86737e-06	1.47717e-07	0.0515165465217	0.934631336406	0.913438666667	1.504078125	
18.6666666667	2.25	4.0	0.166666666667	0.0879569	-99.0	2.25907	1e+06	0.047392	-99.0	3.02437e-06	6.03225e-08	0.0199454762479	1.15468348624	1.08841733333	1.726821875	
18.6666666667	2.25	4.0	0.233333333333	1.61575	-99.0	2.29029	1e+06	1.37168	-99.0	2.69572e-06	1.74719e-09	0.000648134821124	1.01303652968	1.08877066667	1.06730857143	
18.6666666667	2.25	4.0	0.3	0.0898919	-99.0	2.25796	1e+06	0.374111	-99.0	2.96557e-06	5.6584e-08	0.0190803117107	1.01459174312	0.847594666667	1.37796774194	
18.6666666667	2.25	4.0	0.366666666667	0.0600303	-99.0	2.27352	1e+06	0.906259	-99.0	2.66215e-06	2.00617e-08	0.00753590143305	1.04544036697	0.935728	1.95722424242	
18.6666666667	2.25	4.0	0.433333333333	0.160388	-99.0	2.27831	1e+06	0.691523	-99.0	2.85784e-06	8.74731e-08	0.0306081166195	1.16593548387	1.05779733333	1.1279030303	
18.6666666667	2.25	4.0	0.5	0.102906	-99.0	2.26612	1e+06	0.1823	-99.0	3.01858e-06	4.01958e-08	0.0133161287758	1.01961751152	1.013156	0.89817	
18.6666666667	2.5	2.1	0.366666666667	0.047061	-99.0	1.33908	1e+06	4.13344e-17	-99.0	1.37055e-06	8.2046e-07	0.598635584254	18.1664502165	11.8300933333	23.2676052632	
18.6666666667	2.5	2.1	0.433333333333	0.0520727	-99.0	1.40302	1e+06	1.63547e-17	-99.0	1.56092e-06	8.55763e-07	0.548242703021	11.5901293103	7.79830666667	16.512575	
18.6666666667	2.5	2.1	0.5	0.0564199	-99.0	1.4433	1e+06	3.01861e-17	-99.0	1.71765e-06	9.4362e-07	0.549366867522	7.73476190476	4.93632	12.5954736842	
18.6666666667	2.5	2.41666666667	0.166666666667	0.0764807	-99.0	3.00042	1e+06	999881	-99.0	1.49729e-06	2.7422e-06	1.8314421388	9.0729535865	11.8787466667	7.35404761905	
18.6666666667	2.5	2.41666666667	0.233333333333	0.0765489	-99.0	1.24815	1e+06	3.57119e-19	-99.0	1.20594e-06	2.68956e-06	2.23026021195	18.8604782609	14.7456	19.3048947368	
18.6666666667	2.5	2.41666666667	0.3	0.0776875	-99.0	1.39335	1e+06	2.8657e-17	-99.0	1.47181e-06	2.60654e-06	1.77097587324	14.4110300429	11.85032	16.264475	
18.6666666667	2.5	2.41666666667	0.366666666667	0.0811131	-99.0	1.48011	1e+06	6.21623e-17	-99.0	1.77335e-06	2.65307e-06	1.49607804438	10.5661471861	8.22746666667	13.986825	
18.6666666667	2.5	2.41666666667	0.433333333333	0.083112	-99.0	1.5774	1e+06	4.80548e-17	-99.0	1.94514e-06	2.50255e-06	1.28656549143	6.99207792208	4.73089333333	11.9365405405	
18.6666666667	2.5	2.41666666667	0.5	0.0877005	-99.0	1.59531	1e+06	0	-99.0	2.04705e-06	2.49034e-06	1.21655064605	4.41251082251	3.73288	6.27248717949	
18.6666666667	2.5	2.73333333333	0.1	0.0994093	-99.0	1.81238	1e+06	0	-99.0	2.48018e-06	4.9858e-06	2.01025732003	7.75811403509	14.9837333333	5.93052941176	
18.6666666667	2.5	2.73333333333	0.166666666667	0.10083	-99.0	1.86652	1e+06	0	-99.0	2.55776e-06	4.62937e-06	1.80993134618	4.08313333333	5.33454666667	4.33974285714	
18.6666666667	2.5	2.73333333333	0.233333333333	0.101233	-99.0	1.8981	1e+06	0	-99.0	2.68608e-06	4.46545e-06	1.66244117822	3.17044196429	3.44433333333	4.58133333333	
18.6666666667	2.5	2.73333333333	0.3	0.105765	-99.0	1.91024	1e+06	0	-99.0	2.62764e-06	4.00967e-06	1.52595865491	2.47642792793	2.58688	3.7433030303	
18.6666666667	2.5	2.73333333333	0.366666666667	0.105139	-99.0	1.97458	1e+06	0	-99.0	2.80568e-06	3.82523e-06	1.36338784181	2.11016666667	2.48514666667	3.177875	
18.6666666667	2.5	2.73333333333	0.433333333333	0.107087	-99.0	1.9362	1e+06	0	-99.0	2.64309e-06	3.39734e-06	1.28536674877	1.91873451327	2.93773333333	1.66813243243	
18.6666666667	2.5	2.73333333333	0.5	0.110469	-99.0	2.03423	1e+06	0	-99.0	2.90047e-06	3.54158e-06	1.22103659062	2.03853393665	2.97845333333	2.41689117647	
18.6666666667	2.5	3.05	0.1	0.100644	-99.0	2.20798	1e+06	0.404627	-99.0	2.97573e-06	3.13608e-06	1.05388593723	5.19468181818	12.7052	1.31596774194	
18.6666666667	2.5	3.05	0.166666666667	0.102575	-99.0	2.24225	1e+06	0.489322	-99.0	3.13473e-06	3.05455e-06	0.974422039538	2.62937442922	5.18073333333	1.08399677419	
18.6666666667	2.5	3.05	0.233333333333	0.104129	-99.0	2.26132	1e+06	0.707393	-99.0	2.97412e-06	2.69916e-06	0.907549123774	1.71946118721	2.67021333333	1.49085625	
18.6666666667	2.5	3.05	0.3	0.109227	-99.0	2.21819	1e+06	0.123787	-99.0	3.22731e-06	2.86984e-06	0.889235927134	1.41570776256	2.30222666667	1.03427878788	
18.6666666667	2.5	3.05	0.366666666667	0.111192	-99.0	2.25378	1e+06	0.48992	-99.0	3.08169e-06	2.51365e-06	0.815672569272	1.32155656109	2.00658666667	1.24411818182	
18.6666666667	2.5	3.05	0.433333333333	0.107829	-99.0	2.31938	1e+06	0.259508	-99.0	3.38362e-06	2.28041e-06	0.673955704246	1.48610599078	1.91870666667	2.512325	
18.6666666667	2.5	3.05	0.5	0.112552	-99.0	2.3301	1e+06	0.773064	-99.0	3.16038e-06	2.16291e-06	0.684382890665	1.37602727273	1.55344	1.0640516129	
18.6666666667	2.5	3.36666666667	0.1	0.0957094	-99.0	2.51371	1e+06	2.07817	-99.0	3.19667e-06	9.91904e-07	0.310292898548	1.88110550459	3.45696	1.21702333333	
18.6666666667	2.5	3.36666666667	0.166666666667	0.100824	-99.0	2.45592	1e+06	0.621889	-99.0	3.50684e-06	1.42783e-06	0.407155729945	1.44953271028	2.30718666667	0.952844444444	
18.6666666667	2.5	3.36666666667	0.233333333333	0.107908	-99.0	2.50271	1e+06	1.68495	-99.0	3.30713e-06	1.03557e-06	0.313132534857	1.2598364486	1.21413333333	1.01828214286	
18.6666666667	2.5	3.36666666667	0.3	0.0999739	-99.0	2.47337	1e+06	1.1377	-99.0	3.37383e-06	1.08832e-06	0.322577011883	1.06454418605	1.099732	0.972907142857	
18.6666666667	2.5	3.36666666667	0.366666666667	0.112424	-99.0	2.41572	1e+06	0.481308	-99.0	3.36947e-06	1.33013e-06	0.394759413201	1.0933364486	1.37525333333	1.17547407407	
18.6666666667	2.5	3.36666666667	0.433333333333	0.112134	-99.0	2.48334	1e+06	1.25891	-99.0	3.44461e-06	9.68108e-07	0.281050104366	1.01025688073	1.37617333333	1.11661034483	
18.6666666667	2.5	3.36666666667	0.5	0.11558	-99.0	2.4828	1e+06	0.999485	-99.0	3.40697e-06	8.09928e-07	0.237726777753	0.87203255814	0.857238666667	0.88185	
18.6666666667	2.5	3.68333333333	0.1	0.106934	-99.0	2.5093	1e+06	0.968549	-99.0	3.50868e-06	3.70526e-07	0.10560267679	1.10537558685	1.02164666667	1.01069310345	
18.6666666667	2.5	3.68333333333	0.166666666667	0.104384	-99.0	2.49023	1e+06	0.314722	-99.0	3.63679e-06	5.4509e-07	0.149882176315	1.19491469194	0.978144	1.40602962963	
18.6666666667	2.5	3.68333333333	0.233333333333	0.10797	-99.0	2.47874	1e+06	0.467766	-99.0	3.4482e-06	6.05371e-07	0.175561452352	0.952421052632	0.839792	1.20111923077	
18.6666666667	2.5	3.68333333333	0.3	0.0970508	-99.0	2.51892	1e+06	1.23962	-99.0	3.39379e-06	2.92429e-07	0.0861659089101	1.04235514019	1.38165333333	1.49627142857	
18.6666666667	2.5	3.68333333333	0.366666666667	0.114646	-99.0	2.49817	1e+06	0.520271	-99.0	3.66293e-06	3.81424e-07	0.104130846071	1.02019248826	1.28422	1.46935357143	
18.6666666667	2.5	3.68333333333	0.433333333333	0.120816	-99.0	2.49722	1e+06	0.744417	-99.0	3.58468e-06	4.45512e-07	0.124282223239	0.853561320755	0.843225333333	0.828444444444	
18.6666666667	2.5	3.68333333333	0.5	0.100341	-99.0	2.53842	1e+06	1.04318	-99.0	3.52196e-06	1.88926e-07	0.0536422900885	0.93327014218	0.996794666667	0.909128571429	
18.6666666667	2.5	4.0	0.1	0.0799927	-99.0	2.52394	1e+06	1.22172	-99.0	3.44208e-06	1.33561e-07	0.0388024101706	0.974990697674	0.828541333333	0.937878125	
18.6666666667	2.5	4.0	0.166666666667	0.117023	-99.0	2.48803	1e+06	0.26811	-99.0	3.59219e-06	3.65884e-07	0.101855414107	1.05390566038	1.044804	1.47571851852	
18.6666666667	2.5	4.0	0.233333333333	0.0318627	-99.0	2.52159	1e+06	0.516358	-99.0	3.6627e-06	3.27038e-08	0.00892887760395	0.903754716981	0.940894666667	0.934526923077	
18.6666666667	2.5	4.0	0.3	0.0965061	-99.0	2.50124	1e+06	0.632262	-99.0	3.56497e-06	1.49264e-07	0.0418696370516	0.919417061611	0.885848	0.906916	
18.6666666667	2.5	4.0	0.366666666667	0.0789125	-99.0	2.52515	1e+06	1.24567	-99.0	3.47523e-06	9.00449e-08	0.0259104865002	0.948425925926	1.00675066667	1.17216785714	
18.6666666667	2.5	4.0	0.433333333333	0.111435	-99.0	2.48599	1e+06	0.0557337	-99.0	3.61956e-06	2.88618e-07	0.0797384212446	0.970149038462	1.09131866667	0.9122	
18.6666666667	2.5	4.0	0.5	0.128169	-99.0	2.4836	1e+06	0.231814	-99.0	3.68481e-06	3.05655e-07	0.0829500028495	0.946559241706	1.03268266667	1.029812	
18.6666666667	2.75	2.1	0.3	0.0458174	-99.0	1.29071	1e+06	2.16927e-17	-99.0	1.32168e-06	1.50705e-06	1.14025331396	26.6809482759	18.5164	30.2338888889	
18.6666666667	2.75	2.1	0.366666666667	0.0498311	-99.0	1.42589	1e+06	5.18582e-17	-99.0	1.72002e-06	1.62056e-06	0.942175090987	17.0650649351	12.26064	25.0532285714	
18.6666666667	2.75	2.1	0.433333333333	0.0533903	-99.0	1.57474	1e+06	7.07754e-17	-99.0	2.05038e-06	1.8004e-06	0.87808113618	12.4789224138	8.09146666667	19.996027027	
18.6666666667	2.75	2.1	0.5	0.0560391	-99.0	1.71346	1e+06	4.72368e-17	-99.0	2.39323e-06	2.14147e-06	0.894803257522	11.6204405286	6.63893333333	23.8126060606	
18.6666666667	2.75	2.41666666667	0.1	0.0709453	-99.0	1.26344	1e+06	1.21256e-17	-99.0	1.12467e-06	6.75258e-06	6.00405452266	42.0575862069	35.3602666667	34.4234285714	
18.6666666667	2.75	2.41666666667	0.166666666667	0.0738886	-99.0	1.30876	1e+06	2.85105e-17	-99.0	1.3365e-06	6.37066e-06	4.7666741489	31.4425	26.3426666667	27.1056756757	
18.6666666667	2.75	2.41666666667	0.233333333333	0.0756853	-99.0	1.43423	1e+06	4.39097e-17	-99.0	1.58724e-06	5.94945e-06	3.748298934	24.4320087336	20.2461333333	24.8785945946	
18.6666666667	2.75	2.41666666667	0.3	0.0777007	-99.0	1.52034	1e+06	3.15576e-17	-99.0	1.97138e-06	5.54277e-06	2.81161927178	15.2840611354	11.6536	19.7206285714	
18.6666666667	2.75	2.41666666667	0.366666666667	0.0797657	-99.0	1.6638	1e+06	1.78573e-17	-99.0	2.26325e-06	5.12548e-06	2.26465481056	10.7319480519	8.61626666667	16.2259189189	
18.6666666667	2.75	2.41666666667	0.433333333333	0.0823855	-99.0	1.74018	1e+06	5.14831e-17	-99.0	2.49574e-06	5.21774e-06	2.09065848205	8.17716814159	5.74402666667	13.0480571429	
18.6666666667	2.75	2.41666666667	0.5	0.0847998	-99.0	1.82539	1e+06	0	-99.0	2.7305e-06	5.38285e-06	1.97137886834	5.9272246696	5.08222666667	10.3459705882	
18.6666666667	2.75	2.73333333333	0.1	0.0964948	-99.0	1.96957	1e+06	0	-99.0	2.91231e-06	8.91202e-06	3.06012066023	9.33366515837	20.8698666667	5.11326666667	
18.6666666667	2.75	2.73333333333	0.166666666667	0.0970423	-99.0	2.09388	1e+06	0	-99.0	3.35253e-06	9.29759e-06	2.77330553343	4.94392694064	6.59961333333	6.37086666667	
18.6666666667	2.75	2.73333333333	0.233333333333	0.0993324	-99.0	2.11262	1e+06	0	-99.0	3.30948e-06	8.55344e-06	2.58452687431	3.1827716895	4.45242666667	3.55689655172	
18.6666666667	2.75	2.73333333333	0.3	0.0995003	-99.0	2.146	1e+06	0	-99.0	3.40095e-06	7.79935e-06	2.29328569958	2.67182648402	3.85854666667	2.590303125	
18.6666666667	2.75	2.73333333333	0.366666666667	0.100415	-99.0	2.21403	1e+06	0	-99.0	3.51663e-06	7.3887e-06	2.10107403963	3.16086757991	4.35556	4.90374074074	
18.6666666667	2.75	2.73333333333	0.433333333333	0.102038	-99.0	2.24753	1e+06	0	-99.0	3.47281e-06	6.69277e-06	1.92719152502	2.50364678899	4.23073333333	2.32369642857	
18.6666666667	2.75	2.73333333333	0.5	0.103798	-99.0	2.27712	1e+06	0	-99.0	3.54237e-06	6.27922e-06	1.77260421695	2.74973148148	4.67497333333	2.19728518519	
18.6666666667	2.75	3.05	0.1	0.0978728	-99.0	2.47638	1e+06	0.538624	-99.0	3.63506e-06	5.7656e-06	1.58610861994	7.5666507177	18.5473333333	1.59575833333	
18.6666666667	2.75	3.05	0.166666666667	0.0957862	-99.0	2.6145	1e+06	2.47796	-99.0	3.5553e-06	4.45525e-06	1.25312913116	3.22754418605	6.17770666667	2.52014642857	
18.6666666667	2.75	3.05	0.233333333333	0.0967848	-99.0	2.63657	1e+06	2.2367	-99.0	3.69712e-06	4.31214e-06	1.16635110573	1.82681775701	2.38774666667	1.72765769231	
18.6666666667	2.75	3.05	0.3	0.100886	-99.0	2.61779	1e+06	2.43799	-99.0	3.61905e-06	4.02922e-06	1.11333637281	1.80868663594	2.37812	2.030975	
18.6666666667	2.75	3.05	0.366666666667	0.0998689	-99.0	2.60418	1e+06	0.943378	-99.0	3.90666e-06	4.03428e-06	1.03266729124	1.53641706161	2.05009333333	1.79509166667	
18.6666666667	2.75	3.05	0.433333333333	0.101403	-99.0	2.70004	1e+06	3.05364	-99.0	3.61088e-06	2.97746e-06	0.824580157745	1.24138497653	1.52866666667	1.72238518519	
18.6666666667	2.75	3.05	0.5	0.102006	-99.0	2.65632	1e+06	1.60076	-99.0	3.76778e-06	3.29898e-06	0.875576599483	1.52934433962	2.02284	1.586764	
18.6666666667	2.75	3.36666666667	0.1	0.0963172	-99.0	2.70133	1e+06	1.09732	-99.0	3.8929e-06	2.22522e-06	0.571609853836	2.57936714976	5.49773333333	1.71532857143	
18.6666666667	2.75	3.36666666667	0.166666666667	0.0964287	-99.0	2.71093	1e+06	0.939667	-99.0	3.96913e-06	2.12699e-06	0.53588317843	1.46745631068	2.50328	1.09848181818	
18.6666666667	2.75	3.36666666667	0.233333333333	0.0987732	-99.0	2.72684	1e+06	0.903096	-99.0	3.98014e-06	1.82987e-06	0.459750159542	1.03312440191	1.18099333333	1.0764826087	
18.6666666667	2.75	3.36666666667	0.3	0.0998967	-99.0	2.75953	1e+06	1.91819	-99.0	3.87281e-06	1.65191e-06	0.426540418972	1.25616666667	1.322012	1.47755217391	
18.6666666667	2.75	3.36666666667	0.366666666667	0.0991897	-99.0	2.76957	1e+06	1.71059	-99.0	3.92461e-06	1.29884e-06	0.33094753364	1.06663033175	1.043372	1.37079565217	
18.6666666667	2.75	3.36666666667	0.433333333333	0.106172	-99.0	2.75864	1e+06	1.74082	-99.0	3.85502e-06	1.37086e-06	0.355603861977	1.0765	1.284288	1.24774782609	
18.6666666667	2.75	3.36666666667	0.5	0.100339	-99.0	2.75401	1e+06	1.19768	-99.0	3.96297e-06	1.30703e-06	0.329810722766	0.83831884058	0.854548	1.37084090909	
18.6666666667	2.75	3.68333333333	0.1	0.0998316	-99.0	2.74686	1e+06	0.818733	-99.0	3.9755e-06	9.56454e-07	0.240587095963	1.20042718447	1.70008	0.70689047619	
18.6666666667	2.75	3.68333333333	0.166666666667	0.0971797	-99.0	2.76988	1e+06	1.52043	-99.0	3.88744e-06	6.14739e-07	0.158134659313	1.02292788462	1.28734133333	0.555690909091	
18.6666666667	2.75	3.68333333333	0.233333333333	0.108336	-99.0	2.73314	1e+06	0.148466	-99.0	4.11427e-06	1.03545e-06	0.25167283625	0.883137254902	0.747577333333	0.990136842105	
18.6666666667	2.75	3.68333333333	0.3	0.0994749	-99.0	2.77715	1e+06	1.51814	-99.0	3.92567e-06	4.34649e-07	0.110719698803	0.853373786408	1.061372	0.5090875	
18.6666666667	2.75	3.68333333333	0.366666666667	0.0950021	-99.0	2.75586	1e+06	0.989906	-99.0	3.98504e-06	6.04616e-07	0.151721438179	1.04056038647	1.261908	1.1697952381	
18.6666666667	2.75	3.68333333333	0.433333333333	0.111442	-99.0	2.77481	1e+06	1.1624	-99.0	4.01033e-06	3.83036e-07	0.0955123393835	1.03627184466	1.139576	0.930718181818	
18.6666666667	2.75	3.68333333333	0.5	0.124512	-99.0	2.799	1e+06	1.23956	-99.0	3.97824e-06	1.77789e-07	0.0446903655888	0.997618357488	0.974886666667	1.03699545455	
18.6666666667	2.75	4.0	0.1	0.104393	-99.0	2.75425	1e+06	0.493156	-99.0	4.13609e-06	3.93657e-07	0.0951761204423	0.957660098522	0.904438666667	0.90806	
18.6666666667	2.75	4.0	0.166666666667	0.117514	-99.0	2.74696	1e+06	0.35756	-99.0	4.0932e-06	4.00935e-07	0.0979514805043	1.11613106796	1.22518266667	1.45217727273	
18.6666666667	2.75	4.0	0.233333333333	0.0872694	-99.0	2.77944	1e+06	1.96035	-99.0	3.82674e-06	1.4376e-07	0.0375672243215	1.0045625	1.02884	1.237252	
18.6666666667	2.75	4.0	0.3	0.117119	-99.0	2.75888	1e+06	0.770117	-99.0	3.99211e-06	2.95518e-07	0.074025515329	1.0883804878	1.06062266667	1.036155	
18.6666666667	2.75	4.0	0.366666666667	0.122493	-99.0	2.76271	1e+06	0.916053	-99.0	3.99102e-06	2.6042e-07	0.0652514895941	1.01071359223	1.36150666667	1.65055714286	
18.6666666667	2.75	4.0	0.433333333333	0.0988049	-99.0	2.77413	1e+06	1.02554	-99.0	4.01089e-06	1.64743e-07	0.0410739262358	1.13846305419	1.33530666667	1.06831363636	
18.6666666667	2.75	4.0	0.5	0.0864983	-99.0	2.74835	1e+06	0.204511	-99.0	4.21411e-06	1.9481e-07	0.0462280291687	0.981303921569	1.104	0.903115789474	
18.6666666667	3.0	2.1	0.3	0.0461675	-99.0	1.52782	1e+06	1.4993e-17	-99.0	1.69854e-06	3.46482e-06	2.03988130983	36.7651754386	26.8869333333	40.9436363636	
18.6666666667	3.0	2.1	0.366666666667	0.0498788	-99.0	1.62727	1e+06	4.86143e-17	-99.0	2.23431e-06	3.53544e-06	1.58234085691	19.8366079295	14.7952	28.8399705882	
18.6666666667	3.0	2.1	0.433333333333	0.0532822	-99.0	1.75967	1e+06	0	-99.0	2.62895e-06	3.87016e-06	1.47213145933	15.1465333333	10.4076533333	31.5668666667	
18.6666666667	3.0	2.1	0.5	0.0574903	-99.0	1.83597	1e+06	0	-99.0	2.89531e-06	4.18173e-06	1.44431166265	9	5.83105333333	21.1285806452	
18.6666666667	3.0	2.41666666667	0.1	0.0700353	-99.0	1.36335	1e+06	5.51603e-17	-99.0	1.3421e-06	1.37521e-05	10.2467029282	50.4841409692	47.9510666667	40.4561290323	
18.6666666667	3.0	2.41666666667	0.166666666667	0.0722896	-99.0	1.4764	1e+06	2.64035e-17	-99.0	1.65286e-06	1.3194e-05	7.98252725579	38.5589867841	33.318	36.215625	
18.6666666667	3.0	2.41666666667	0.233333333333	0.0738409	-99.0	1.60619	1e+06	3.35561e-17	-99.0	2.07514e-06	1.2552e-05	6.04874851817	27.9891304348	23.3448	30.0014285714	
18.6666666667	3.0	2.41666666667	0.3	0.0758563	-99.0	1.7025	1e+06	3.81535e-17	-99.0	2.51844e-06	1.10932e-05	4.40479026699	16.7482743363	14.8534666667	25.5766	
18.6666666667	3.0	2.41666666667	0.366666666667	0.0771756	-99.0	1.92455	1e+06	0	-99.0	2.95397e-06	1.13734e-05	3.85020836366	15.4044594595	12.61088	29.0434285714	
18.6666666667	3.0	2.41666666667	0.433333333333	0.0799545	-99.0	1.98403	1e+06	0	-99.0	3.18383e-06	1.05313e-05	3.3077457025	9.24421524664	7.66248	17.4840344828	
18.6666666667	3.0	2.41666666667	0.5	0.0826485	-99.0	2.01466	1e+06	0	-99.0	3.30805e-06	9.89046e-06	2.98981575248	6.01054054054	6.13122666667	10.3257333333	
18.6666666667	3.0	2.73333333333	0.1	1.43881	-99.0	4.24278	1e+06	6.89473	-99.0	1.20763e-06	7.47444e-07	0.618934607454	22.2817209302	53.3849333333	20.0432083333	
18.6666666667	3.0	2.73333333333	0.166666666667	0.0945068	-99.0	2.30215	1e+06	0	-99.0	3.74852e-06	1.59949e-05	4.26699070567	5.35748837209	9.14233333333	4.91220833333	
18.6666666667	3.0	2.73333333333	0.233333333333	1.48803	-99.0	4.07972	1e+06	64.141	-99.0	2.22773e-06	4.7542e-07	0.213410063158	7.43697674419	14.6462666667	9.54934782609	
18.6666666667	3.0	2.73333333333	0.3	0.0950561	-99.0	2.37255	1e+06	0	-99.0	3.88819e-06	1.32389e-05	3.40490048069	3.21073023256	5.73457333333	2.45035	
18.6666666667	3.0	2.73333333333	0.366666666667	0.0961713	-99.0	2.43029	1e+06	5.73298e-16	-99.0	3.94249e-06	1.19687e-05	3.03582253855	3.20219444444	6.76221333333	1.854032	
18.6666666667	3.0	2.73333333333	0.433333333333	0.0981877	-99.0	2.48959	1e+06	0.130888	-99.0	3.98394e-06	1.11788e-05	2.8059659533	3.11438207547	6.68384	1.11210869565	
18.6666666667	3.0	2.73333333333	0.5	0.0991792	-99.0	2.56304	1e+06	0.249428	-99.0	4.01682e-06	1.05521e-05	2.62697855518	3.35488405797	6.91628	2.01318636364	
18.6666666667	3.0	3.05	0.1	0.0927621	-99.0	2.7762	1e+06	1.21973	-99.0	4.00527e-06	8.65298e-06	2.16039867475	8.71887804878	21.724	1.23089	
18.6666666667	3.0	3.05	0.166666666667	0.0922084	-99.0	2.89948	1e+06	2.65688	-99.0	4.02472e-06	7.36399e-06	1.8296900157	3.64814427861	6.86597333333	2.95402222222	
18.6666666667	3.0	3.05	0.233333333333	0.0925553	-99.0	2.90592	1e+06	3.07295	-99.0	3.98398e-06	6.59279e-06	1.65482507442	2.18951231527	2.93809333333	2.591395	
18.6666666667	3.0	3.05	0.3	0.0936203	-99.0	3.01624	1e+06	5.53654	-99.0	3.93302e-06	5.11181e-06	1.29971624858	1.81486956522	1.85646666667	3.9359	
18.6666666667	3.0	3.05	0.366666666667	0.092658	-99.0	2.95915	1e+06	2.22684	-99.0	4.12776e-06	5.34049e-06	1.29379857356	1.388325	1.52022666667	2.75186470588	
18.6666666667	3.0	3.05	0.433333333333	0.0950442	-99.0	3.01782	1e+06	5.22774	-99.0	3.95981e-06	4.27667e-06	1.08001899081	1.3774679803	1.58901333333	2.44231	
18.6666666667	3.0	3.05	0.5	0.0962114	-99.0	3.03087	1e+06	4.14688	-99.0	3.97514e-06	3.72932e-06	0.938160668555	1.48377339901	1.42105333333	2.67647058824	
18.6666666667	3.0	3.36666666667	0.1	0.0949879	-99.0	2.95027	1e+06	1.28877	-99.0	4.18413e-06	3.7763e-06	0.902529319118	2.95163366337	6.37145333333	1.01339411765	
18.6666666667	3.0	3.36666666667	0.166666666667	0.0929834	-99.0	3.0275	1e+06	2.39009	-99.0	4.17014e-06	2.70356e-06	0.648313965478	1.577885	2.28849333333	0.799766666667	
18.6666666667	3.0	3.36666666667	0.233333333333	0.0950552	-99.0	3.02579	1e+06	1.51223	-99.0	4.21916e-06	2.4477e-06	0.580139174622	1.06993367347	1.27063333333	2.18521428571	
18.6666666667	3.0	3.36666666667	0.3	0.098655	-99.0	3.02891	1e+06	2.84365	-99.0	4.04855e-06	2.18134e-06	0.538795371182	1.17116	1.33790666667	1.55876111111	
18.6666666667	3.0	3.36666666667	0.366666666667	0.0938986	-99.0	3.04443	1e+06	2.66173	-99.0	4.13574e-06	1.75902e-06	0.425321707844	1.165775	1.09321733333	1.47730588235	
18.6666666667	3.0	3.36666666667	0.433333333333	0.0955602	-99.0	3.0532	1e+06	2.60682	-99.0	4.10073e-06	1.62745e-06	0.396868362462	1.0245	1.18055066667	1.52876470588	
18.6666666667	3.0	3.36666666667	0.5	0.100811	-99.0	3.0611	1e+06	3.07807	-99.0	4.07329e-06	1.33143e-06	0.326868452774	1.20787373737	1.3698	1.85578235294	
18.6666666667	3.0	3.68333333333	0.1	0.01	-99.0	3.0882	1e+06	2.05125	-99.0	4.18973e-06	6.91024e-13	1.64932823834e-07	1.29447938144	1.67012	1.52398571429	
18.6666666667	3.0	3.68333333333	0.166666666667	0.105705	-99.0	3.00716	1e+06	0.559788	-99.0	4.29833e-06	1.27163e-06	0.295842804066	0.920512820513	0.913937333333	1.89929230769	
18.6666666667	3.0	3.68333333333	0.233333333333	0.953619	-99.0	3.11167	1e+06	2.76484	-99.0	4.00083e-06	1.25097e-07	0.0312677619394	1.06964467005	1.03423333333	1.41221875	
18.6666666667	3.0	3.68333333333	0.3	1.40326	-99.0	3.09039	1e+06	1.4897	-99.0	4.07972e-06	4.3984e-08	0.0107811320385	1.06776262626	0.977270666667	1.32427333333	
18.6666666667	3.0	3.68333333333	0.366666666667	0.102358	-99.0	3.02733	1e+06	1.07403	-99.0	4.28254e-06	8.10729e-07	0.189310315841	1.11234673367	0.99692	1.43575714286	
18.6666666667	3.0	3.68333333333	0.433333333333	1.41278	-99.0	3.0833	1e+06	1.36194	-99.0	4.13359e-06	3.85748e-08	0.00933203341405	0.822520408163	0.77858	0.835107142857	
18.6666666667	3.0	3.68333333333	0.5	0.101407	-99.0	3.00564	1e+06	0.837828	-99.0	4.30884e-06	9.46119e-07	0.219576266466	0.956456852792	0.950425333333	1.47542857143	
18.6666666667	3.0	4.0	0.1	0.0758272	-99.0	3.02293	1e+06	0.122932	-99.0	4.32019e-06	3.20382e-07	0.0741592383668	1.06820207254	1.01834	1.17475	
18.6666666667	3.0	4.0	0.166666666667	0.919846	-99.0	3.04604	1e+06	0.913357	-99.0	4.2356e-06	5.30755e-08	0.0125308102748	1.08827835052	1.12759066667	1.98259285714	
18.6666666667	3.0	4.0	0.233333333333	0.0100008	-99.0	3.03427	1e+06	0.559046	-99.0	4.27309e-06	8.25375e-10	0.000193156474589	0.972461139896	1.10862666667	0.8524	
18.6666666667	3.0	4.0	0.3	0.114206	-99.0	2.99413	1e+06	0.386404	-99.0	4.27821e-06	5.93767e-07	0.138788652263	1.0232244898	1.088188	1.91476428571	
18.6666666667	3.0	4.0	0.366666666667	1.99985	-99.0	3.03625	1e+06	0.647294	-99.0	4.19298e-06	1.09756e-08	0.00261761324881	0.946142857143	0.842678666667	1.99960714286	
18.6666666667	3.0	4.0	0.433333333333	0.0155043	-99.0	3.02582	1e+06	0.657558	-99.0	4.27814e-06	1.69066e-08	0.00395185758297	0.853963350785	0.816162666667	0.745057142857	
18.6666666667	3.0	4.0	0.5	0.0967201	-99.0	2.99866	1e+06	0.0107135	-99.0	4.35815e-06	3.95915e-07	0.0908447391668	1.00253846154	1.11179733333	1.43445714286	
26.5	1.5	2.1	0.1	0.0216627	-99.0	2.48524	1e+06	6564.55	-99.0	2.90147e-07	5.42793e-14	1.8707517224e-07	2.45625	-3.26710333333	2.83312727273	
26.5	1.5	2.1	0.166666666667	0.017505	-99.0	2.19335	1e+06	14374.1	-99.0	1.7753e-07	2.35533e-15	1.32672224413e-08	1.6485	-8.3016	1.05174324324	
26.5	1.5	2.1	0.5	0.0324284	-99.0	2.31899	1e+06	2298.58	-99.0	2.12806e-07	4.38695e-09	0.0206147852974	1.80711650485	1.83295555556	1.305865625	
26.5	1.5	2.41666666667	0.433333333333	0.0883423	-99.0	2.363	1e+06	18242.8	-99.0	2.41721e-07	2.63231e-08	0.108898688984	1.54155172414	1.68468666667	1.55383939394	
26.5	1.5	2.41666666667	0.5	0.0824799	-99.0	2.42514	1e+06	2854.45	-99.0	2.44627e-07	2.74797e-08	0.112333062172	1.73568421053	1.05091052632	2.50719333333	
26.5	1.5	2.73333333333	0.1	0.112599	-99.0	2.46807	1e+06	8124.86	-99.0	2.89153e-07	1.08425e-07	0.374974494472	1.52445112782	2.36458125	1.68477941176	
26.5	1.5	2.73333333333	0.166666666667	0.12611	-99.0	2.33732	1e+06	1922.99	-99.0	2.31196e-07	8.17859e-08	0.35375136248	1.50227131783	1.61226896552	1.29908285714	
26.5	1.5	2.73333333333	0.233333333333	0.124714	-99.0	2.49123	1e+06	2205.09	-99.0	2.90194e-07	1.02334e-07	0.352639958097	1.78955797101	1.43518611111	2.163078125	
26.5	1.5	2.73333333333	0.3	0.129237	-99.0	2.58907	1e+06	1701.42	-99.0	3.41063e-07	9.93487e-08	0.291291345001	1.63526530612	1.036445	2.07766285714	
26.5	1.5	2.73333333333	0.366666666667	0.125435	-99.0	2.37687	1e+06	289.811	-99.0	2.62645e-07	4.4532e-08	0.169552056959	1.35116911765	1.35926857143	1.83984411765	
26.5	1.5	2.73333333333	0.433333333333	0.138479	-99.0	2.46409	1e+06	426.561	-99.0	2.77552e-07	5.54619e-08	0.19982525797	1.37478417266	1.52698461538	1.41870645161	
26.5	1.5	2.73333333333	0.5	0.156926	-99.0	2.44062	1e+06	251.515	-99.0	3.30075e-07	5.43303e-08	0.164599863667	1.33660666667	1.22709130435	1.24500909091	
26.5	1.5	3.05	0.1	0.155468	-99.0	2.44937	1e+06	124.774	-99.0	3.45904e-07	2.69788e-08	0.0779950506499	1.87873856209	1.98028	1.63540909091	
26.5	1.5	3.05	0.166666666667	2	-99.0	2.23832	1e+06	46.2667	-99.0	3.05994e-07	2.19242e-08	0.071649117303	1.27401923077	1.25944230769	1.449246875	
26.5	1.5	3.05	0.233333333333	2	-99.0	2.3446	1e+06	61.5632	-99.0	3.34304e-07	2.34058e-08	0.0700135206279	1.20911180124	1.14929433962	1.51434848485	
26.5	1.5	3.05	0.3	0.147275	-99.0	1.1024	1e+06	2.60637e-05	-99.0	4.43701e-07	1.09587e-07	0.246983892306	1.09344848485	0.931907142857	1.32907575758	
26.5	1.5	3.05	0.366666666667	2	-99.0	2.08167	1e+06	27.5081	-99.0	3.13017e-07	1.84293e-08	0.0588763549584	1.19849358974	1.06092545455	1.515171875	
26.5	1.5	3.05	0.433333333333	0.134172	-99.0	1.19544	1e+06	2.47273e-18	-99.0	4.80192e-07	1.03787e-07	0.216136462082	1.07470481928	0.970335	1.109925	
26.5	1.5	3.05	0.5	2	-99.0	2.08996	1e+06	27.5678	-99.0	3.04462e-07	1.75958e-08	0.0577930907634	1.06159119497	0.797515789474	1.256315625	
26.5	1.5	3.36666666667	0.1	2	-99.0	1.9053	1e+06	9.42367	-99.0	4.12597e-07	2.52567e-08	0.0612139690788	1.14712138728	1.40504333333	1.29211470588	
26.5	1.5	3.36666666667	0.166666666667	2	-99.0	1.90401	1e+06	8.84932	-99.0	4.12115e-07	2.77749e-08	0.0673959938367	1.19293529412	1.26281875	1.37134375	
26.5	1.5	3.36666666667	0.233333333333	2	-99.0	1.90955	1e+06	9.38883	-99.0	3.92626e-07	2.35114e-08	0.0598824326458	1.0628	1.08403934426	1.14303548387	
26.5	1.5	3.36666666667	0.3	0.0930111	-99.0	1.45014	1e+06	0.601338	-99.0	5.34601e-07	3.54392e-08	0.0662909347345	1.01066863905	0.932025	0.958934482759	
26.5	1.5	3.36666666667	0.366666666667	0.139014	-99.0	1.34635	1e+06	0.462935	-99.0	4.74878e-07	6.39303e-08	0.13462468255	0.954269461078	0.72836440678	1.128590625	
26.5	1.5	3.36666666667	0.433333333333	0.0141693	-99.0	1.55694	1e+06	1.1655	-99.0	5.95385e-07	4.99381e-09	0.00838753075741	1.25282954545	1.37981969697	1.389490625	
26.5	1.5	3.36666666667	0.5	0.164535	-99.0	1.31358	1e+06	0.368936	-99.0	4.5298e-07	7.54905e-08	0.166653053115	0.937484848485	1.07581333333	0.999696875	
26.5	1.5	3.68333333333	0.1	2	-99.0	1.74973	1e+06	3.19169	-99.0	4.86824e-07	2.80593e-08	0.0576374624094	1.0135862069	1.0771625	0.933823333333	
26.5	1.5	3.68333333333	0.166666666667	2	-99.0	1.73318	1e+06	4.06911	-99.0	4.46261e-07	1.6625e-08	0.0372539836553	0.996577380952	1.1556765625	1.20201935484	
26.5	1.5	3.68333333333	0.233333333333	2	-99.0	1.59999	1e+06	1.25215	-99.0	5.96803e-07	7.91194e-09	0.0132572054765	1.07784482759	1.00448307692	0.959328125	
26.5	1.5	3.68333333333	0.3	2	-99.0	1.6203	1e+06	1.95865	-99.0	5.35924e-07	1.15675e-08	0.0215842171651	1.01698876404	1.36095846154	1.30566176471	
26.5	1.5	3.68333333333	0.366666666667	2	-99.0	1.64364	1e+06	1.74052	-99.0	5.824e-07	1.71194e-08	0.0293945741758	1.16561235955	1.14099848485	1.09395483871	
26.5	1.5	3.68333333333	0.433333333333	2	-99.0	1.62124	1e+06	1.65035	-99.0	5.29578e-07	1.50255e-08	0.0283725910064	0.973391812865	0.952696923077	1.168428125	
26.5	1.5	3.68333333333	0.5	0.01	-99.0	1.52381	1e+06	0.959483	-99.0	5.6979e-07	9.86303e-11	0.000173099387494	0.86117816092	0.808721212121	1.10875	
26.5	1.5	4.0	0.1	0.01	-99.0	1.53215	1e+06	1.3107	-99.0	5.13405e-07	4.3032e-14	8.38168697227e-08	0.860423529412	1.07878730159	0.812846875	
26.5	1.5	4.0	0.166666666667	0.01	-99.0	1.53613	1e+06	0.95709	-99.0	5.5311e-07	2.0002e-10	0.000361627885954	1.00902941176	1.16280806452	0.836593548387	
26.5	1.5	4.0	0.233333333333	1.46339	-99.0	1.60419	1e+06	1.77094	-99.0	5.28505e-07	1.69961e-08	0.0321588253659	0.910865497076	0.791350769231	1.11759032258	
26.5	1.5	4.0	0.3	0.01	-99.0	1.53873	1e+06	1.54425	-99.0	4.83181e-07	2.7163e-16	5.62170284014e-10	1.0440591716	0.974334375	1.641290625	
26.5	1.5	4.0	0.366666666667	2	-99.0	1.54274	1e+06	1.07164	-99.0	5.2521e-07	3.32997e-09	0.00634026389444	1.21165680473	1.2779375	1.00639354839	
26.5	1.5	4.0	0.433333333333	0.0100009	-99.0	1.55998	1e+06	1.27153	-99.0	5.42469e-07	2.40507e-16	4.43356210217e-10	1.0157283237	1.00167575758	1.22307741935	
26.5	1.5	4.0	0.5	2	-99.0	1.61161	1e+06	1.2952	-99.0	5.76283e-07	9.22652e-09	0.0160103976692	0.954548571429	0.929840625	1.028509375	
26.5	1.75	2.41666666667	0.433333333333	0.0815373	-99.0	2.63858	1e+06	13190.3	-99.0	4.73206e-07	9.85578e-08	0.2082767336	1.84121656051	1.93556111111	1.386915	
26.5	1.75	2.41666666667	0.5	0.0976633	-99.0	2.63939	1e+06	7527.02	-99.0	4.77503e-07	1.10578e-07	0.231575508426	1.66849367089	0.887202564103	1.76248157895	
26.5	1.75	2.73333333333	0.1	0.1114	-99.0	2.67915	1e+06	10451.6	-99.0	5.07352e-07	3.10952e-07	0.61289203551	2.1263030303	2.74980851064	1.38448157895	
26.5	1.75	2.73333333333	0.166666666667	0.119549	-99.0	2.76948	1e+06	17282.6	-99.0	5.73336e-07	3.59789e-07	0.627536034716	1.91934444444	1.79387037037	2.18303513514	
26.5	1.75	2.73333333333	0.233333333333	0.116606	-99.0	2.76009	1e+06	6245.37	-99.0	5.59951e-07	3.17439e-07	0.566904961327	1.87774576271	1.53773396226	2.39103333333	
26.5	1.75	2.73333333333	0.3	0.124998	-99.0	2.80468	1e+06	4057.33	-99.0	5.74776e-07	2.97941e-07	0.518360195972	1.60024309392	1.11241607143	2.13112894737	
26.5	1.75	2.73333333333	0.366666666667	0.123494	-99.0	2.83659	1e+06	721.276	-99.0	6.52538e-07	2.37488e-07	0.363945088255	1.72897860963	0.941445901639	2.28343947368	
26.5	1.75	2.73333333333	0.433333333333	0.13436	-99.0	2.78684	1e+06	405.333	-99.0	6.36623e-07	1.8962e-07	0.297852889387	1.80700526316	1.35696825397	1.9631175	
26.5	1.75	2.73333333333	0.5	0.142483	-99.0	2.87172	1e+06	477.44	-99.0	7.20791e-07	2.00452e-07	0.278100031771	1.49959895833	1.20644	1.54804864865	
26.5	1.75	3.05	0.1	0.122958	-99.0	1.3019	1e+06	1.57122e-17	-99.0	7.23532e-07	3.56845e-07	0.493198642216	2.22832275132	3.78683076923	1.92560810811	
26.5	1.75	3.05	0.166666666667	0.129121	-99.0	1.36201	1e+06	6.13149e-17	-99.0	7.98146e-07	3.68276e-07	0.461414327704	2.23831413613	2.90716666667	2.33776111111	
26.5	1.75	3.05	0.233333333333	0.13464	-99.0	1.29345	1e+06	9.02135e-11	-99.0	7.03504e-07	3.22973e-07	0.459091917032	1.41916939891	1.7476031746	1.77285	
26.5	1.75	3.05	0.3	0.134248	-99.0	1.32692	1e+06	4.59713e-06	-99.0	7.8433e-07	3.22449e-07	0.411113944386	0.988209424084	1.19293333333	0.923613888889	
26.5	1.75	3.05	0.366666666667	0.134767	-99.0	1.24458	1e+06	4.67665e-11	-99.0	6.36538e-07	2.53542e-07	0.39831400482	1.11347540984	1.1284265625	1.55063076923	
26.5	1.75	3.05	0.433333333333	0.138856	-99.0	1.34722	1e+06	2.81184e-09	-99.0	7.68526e-07	3.107e-07	0.404280401704	1.22611111111	1.33658030303	1.44084864865	
26.5	1.75	3.05	0.5	0.145509	-99.0	1.35758	1e+06	0.000568648	-99.0	7.66507e-07	2.97623e-07	0.388284777569	1.39963829787	1.41344626866	1.45477368421	
26.5	1.75	3.36666666667	0.1	0.130889	-99.0	1.58747	1e+06	0.234727	-99.0	1.02745e-06	2.42326e-07	0.235851866271	1.38602985075	2.08532876712	1.04753333333	
26.5	1.75	3.36666666667	0.166666666667	0.110864	-99.0	1.6945	1e+06	1.96378	-99.0	7.68483e-07	1.06176e-07	0.138163108358	0.927058823529	1.05506818182	0.977819444444	
26.5	1.75	3.36666666667	0.233333333333	0.133823	-99.0	1.57537	1e+06	0.602529	-99.0	8.49864e-07	1.87301e-07	0.220389379948	1.26604761905	1.53282352941	1.05239736842	
26.5	1.75	3.36666666667	0.3	0.136161	-99.0	1.64408	1e+06	0.535513	-99.0	1.0153e-06	1.79967e-07	0.177254998523	0.80721	0.798261111111	0.474078947368	
26.5	1.75	3.36666666667	0.366666666667	0.13393	-99.0	1.61368	1e+06	0.178788	-99.0	1.11076e-06	2.28948e-07	0.206118333393	1.08750761421	1.33314571429	0.85168	
26.5	1.75	3.36666666667	0.433333333333	0.14447	-99.0	1.62958	1e+06	0.523485	-99.0	9.81354e-07	1.82402e-07	0.185867688928	1.041	1.00281690141	1.38554571429	
26.5	1.75	3.36666666667	0.5	0.16025	-99.0	1.62814	1e+06	0.697967	-99.0	9.4015e-07	1.81828e-07	0.193403180344	1.17300505051	1.25091388889	1.25225675676	
26.5	1.75	3.68333333333	0.1	0.114534	-99.0	1.73468	1e+06	0.832487	-99.0	1.00087e-06	6.46294e-08	0.0645732212975	0.805897435897	0.886657142857	1.19639189189	
26.5	1.75	3.68333333333	0.166666666667	0.146421	-99.0	1.7446	1e+06	0.872094	-99.0	1.0401e-06	8.08156e-08	0.0776998365542	0.959635897436	0.89751369863	0.851157575758	
26.5	1.75	3.68333333333	0.233333333333	0.0211236	-99.0	1.8134	1e+06	1.96815	-99.0	9.82835e-07	7.8613e-09	0.0079985958986	0.950428571429	0.852293055556	1.05962222222	
26.5	1.75	3.68333333333	0.3	0.151173	-99.0	1.77051	1e+06	0.686294	-99.0	1.17658e-06	4.18192e-08	0.0355430144997	0.928718446602	0.721322972973	1.48932222222	
26.5	1.75	3.68333333333	0.366666666667	0.0912485	-99.0	1.76918	1e+06	0.857981	-99.0	1.11763e-06	3.38723e-08	0.0303072573213	0.918295	0.840732432432	0.928365714286	
26.5	1.75	3.68333333333	0.433333333333	0.137766	-99.0	1.73407	1e+06	0.714488	-99.0	1.12954e-06	5.62931e-08	0.0498371903607	0.931093137255	0.932129166667	1.22294473684	
26.5	1.75	3.68333333333	0.5	0.149981	-99.0	1.67339	1e+06	2.29098e-06	-99.0	1.21212e-06	1.5386e-07	0.126934626935	1.05350485437	1.3512027027	1.06715882353	
26.5	1.75	4.0	0.1	1.50641	-99.0	1.89187	1e+06	2.21027	-99.0	9.94235e-07	3.33299e-08	0.0335231610233	0.937174129353	1.02941267606	0.790451351351	
26.5	1.75	4.0	0.166666666667	0.950775	-99.0	1.83319	1e+06	0.971726	-99.0	1.22967e-06	1.9025e-08	0.0154716306001	1.02249753695	0.940153333333	1.26298611111	
26.5	1.75	4.0	0.233333333333	0.0264694	-99.0	1.74553	1e+06	1.0038	-99.0	1.00976e-06	1.20455e-08	0.0119290722548	0.959651515152	1.15467183099	1.04848857143	
26.5	1.75	4.0	0.3	0.0673324	-99.0	1.76107	1e+06	0.311616	-99.0	1.27263e-06	1.11482e-08	0.00875996951196	0.925748792271	0.761527027027	1.31303030303	
26.5	1.75	4.0	0.366666666667	0.11149	-99.0	1.75117	1e+06	0.269355	-99.0	1.22735e-06	3.25842e-08	0.0265484173219	0.99690821256	1.33589459459	1.05750294118	
26.5	1.75	4.0	0.433333333333	0.037123	-99.0	1.7596	1e+06	0.338073	-99.0	1.26323e-06	2.30022e-08	0.0182090355676	0.995673076923	0.845526666667	1.26889722222	
26.5	1.75	4.0	0.5	0.0118791	-99.0	1.7791	1e+06	0.712093	-99.0	1.12823e-06	4.3511e-10	0.00038565717983	0.831873096447	0.924541666667	0.979	
26.5	2.0	2.41666666667	0.366666666667	0.0779453	-99.0	2.75808	1e+06	206628	-99.0	7.22763e-07	2.5724e-07	0.35591196561	1.99194148936	1.54321041667	1.84722954545	
26.5	2.0	2.41666666667	0.433333333333	0.073229	-99.0	1.06415	1e+06	1.39623e-17	-99.0	7.01095e-07	3.18227e-07	0.45389997076	7.85386138614	5.75708474576	9.90453658537	
26.5	2.0	2.41666666667	0.5	0.0879627	-99.0	2.83738	1e+06	2682.8	-99.0	7.61735e-07	2.57673e-07	0.338271183548	1.530415	1.26309677419	1.61412272727	
26.5	2.0	2.73333333333	0.1	0.107739	-99.0	2.92056	1e+06	68254.3	-99.0	9.14685e-07	9.94545e-07	1.08730874563	3.10175124378	5.59003389831	1.75735789474	
26.5	2.0	2.73333333333	0.166666666667	0.112601	-99.0	3.00753	1e+06	77852.2	-99.0	1.06299e-06	1.03026e-06	0.969209493975	2.03827272727	2.18824242424	1.80623589744	
26.5	2.0	2.73333333333	0.233333333333	0.116952	-99.0	3.00337	1e+06	4296.62	-99.0	1.01711e-06	9.14999e-07	0.899606728869	1.74157416268	1.16138955224	1.77981428571	
26.5	2.0	2.73333333333	0.3	0.107733	-99.0	1.29107	1e+06	4.36816e-17	-99.0	9.59251e-07	8.679e-07	0.904768407852	3.72831162791	3.04087142857	5.681525	
26.5	2.0	2.73333333333	0.366666666667	0.120192	-99.0	2.92221	1e+06	584.514	-99.0	8.9017e-07	5.64212e-07	0.633824999719	1.75583333333	1.14598955224	1.83753333333	
26.5	2.0	2.73333333333	0.433333333333	0.115265	-99.0	1.30113	1e+06	4.10902e-17	-99.0	9.97031e-07	7.41831e-07	0.744040054923	1.95417924528	1.89775362319	2.04607727273	
26.5	2.0	2.73333333333	0.5	0.114395	-99.0	1.33631	1e+06	1.82813e-16	-99.0	9.89177e-07	6.79885e-07	0.687323906642	1.79618269231	2.20267164179	2.29909	
26.5	2.0	3.05	0.1	0.11726	-99.0	1.58284	1e+06	2.0689e-10	-99.0	1.41632e-06	1.01404e-06	0.715968142793	3.16805045872	6.43545333333	1.93501351351	
26.5	2.0	3.05	0.166666666667	0.119384	-99.0	1.51962	1e+06	7.73794e-09	-99.0	1.19249e-06	8.28477e-07	0.694745448599	2.00961320755	3.26419178082	1.60072820513	
26.5	2.0	3.05	0.233333333333	0.125424	-99.0	1.54469	1e+06	2.22932e-16	-99.0	1.25814e-06	9.15927e-07	0.72800085841	1.75283018868	2.30902739726	1.57066578947	
26.5	2.0	3.05	0.3	0.126733	-99.0	1.56905	1e+06	1.30462e-07	-99.0	1.32958e-06	8.52841e-07	0.641436393448	1.42558685446	2.34961971831	0.918315789474	
26.5	2.0	3.05	0.366666666667	0.129219	-99.0	1.56921	1e+06	4.41844e-17	-99.0	1.28448e-06	7.64268e-07	0.59500186846	1.33092592593	1.53855405405	1.58919487179	
26.5	2.0	3.05	0.433333333333	0.126559	-99.0	1.60294	1e+06	1.44729e-06	-99.0	1.36566e-06	7.45494e-07	0.545885505909	1.16796788991	1.61338356164	1.17710789474	
26.5	2.0	3.05	0.5	0.128553	-99.0	1.65737	1e+06	4.29405e-15	-99.0	1.44297e-06	7.28102e-07	0.504585680922	1.26420930233	1.37741333333	1.31308571429	
26.5	2.0	3.36666666667	0.1	0.117986	-99.0	1.93992	1e+06	1.0357	-99.0	1.79908e-06	5.01767e-07	0.278901994353	1.91342727273	3.57130666667	0.986702631579	
26.5	2.0	3.36666666667	0.166666666667	0.123666	-99.0	1.90004	1e+06	0.922348	-99.0	1.56813e-06	4.80449e-07	0.306383399336	1.45158256881	2.06829333333	1.3669974359	
26.5	2.0	3.36666666667	0.233333333333	0.12983	-99.0	1.907	1e+06	0.623453	-99.0	1.75321e-06	5.04404e-07	0.287703127406	1.2807706422	1.64842666667	0.973330555556	
26.5	2.0	3.36666666667	0.3	0.125258	-99.0	1.9308	1e+06	1.3864	-99.0	1.50785e-06	3.67371e-07	0.24363895613	1.20966203704	1.23970533333	1.42457837838	
26.5	2.0	3.36666666667	0.366666666667	0.13278	-99.0	1.8486	1e+06	0.737109	-99.0	1.52273e-06	4.53847e-07	0.298048242302	1.18051627907	1.11945810811	1.21550789474	
26.5	2.0	3.36666666667	0.433333333333	0.136877	-99.0	1.82758	1e+06	0.218113	-99.0	1.62219e-06	5.03987e-07	0.310683088911	1.09814018692	1.28315733333	1.16820294118	
26.5	2.0	3.36666666667	0.5	0.129608	-99.0	1.97046	1e+06	1.21032	-99.0	1.7204e-06	3.199e-07	0.18594512904	1.17240825688	0.951737333333	1.04368378378	
26.5	2.0	3.68333333333	0.1	0.115607	-99.0	2.01368	1e+06	0.734113	-99.0	1.9501e-06	1.52463e-07	0.0781821445054	1.24300456621	1.45917333333	1.23800540541	
26.5	2.0	3.68333333333	0.166666666667	0.102247	-99.0	2.01639	1e+06	0.728914	-99.0	1.92197e-06	1.3249e-07	0.0689344786859	1.0160990991	0.8798	1.06510810811	
26.5	2.0	3.68333333333	0.233333333333	0.116817	-99.0	2.02181	1e+06	1.06948	-99.0	1.84224e-06	1.27295e-07	0.0690979459788	0.937591743119	0.86626	1.04070810811	
26.5	2.0	3.68333333333	0.3	0.0908459	-99.0	2.06037	1e+06	1.99193	-99.0	1.66114e-06	5.59453e-08	0.0336788590968	1.03697641509	1.14975333333	1.03504166667	
26.5	2.0	3.68333333333	0.366666666667	0.147857	-99.0	1.96876	1e+06	0.706688	-99.0	1.8408e-06	2.36518e-07	0.128486527597	1.11222477064	1.08798266667	1.03515675676	
26.5	2.0	3.68333333333	0.433333333333	0.138093	-99.0	1.99378	1e+06	0.27361	-99.0	2.04046e-06	1.69953e-07	0.0832915126981	1.07246976744	1.006972	1.10966666667	
26.5	2.0	3.68333333333	0.5	0.117573	-99.0	1.99219	1e+06	0.278699	-99.0	2.08371e-06	1.44126e-07	0.0691679744302	1.03329090909	0.917556	1.09550294118	
26.5	2.0	4.0	0.1	0.111515	-99.0	2.01192	1e+06	1.06787	-99.0	1.73987e-06	5.10892e-08	0.0293638030428	1.08916129032	0.948310666667	1.16650555556	
26.5	2.0	4.0	0.166666666667	0.151949	-99.0	2.01034	1e+06	0.77206	-99.0	1.94912e-06	8.75759e-08	0.0449309945001	1.00850678733	1.34430666667	1.1539925	
26.5	2.0	4.0	0.233333333333	0.11776	-99.0	2.00001	1e+06	0.354033	-99.0	2.06098e-06	6.60421e-08	0.0320440275985	0.948050228311	0.836809333333	1.03996111111	
26.5	2.0	4.0	0.3	0.0586918	-99.0	2.02117	1e+06	0.464256	-99.0	2.07294e-06	3.97014e-08	0.0191522185881	0.790872146119	0.982278666667	0.521382352941	
26.5	2.0	4.0	0.366666666667	0.115776	-99.0	2.02519	1e+06	0.627462	-99.0	1.93169e-06	4.43822e-08	0.0229758398087	1.05749074074	0.895625333333	1.31235588235	
26.5	2.0	4.0	0.433333333333	0.0100001	-99.0	2.03646	1e+06	1.03839	-99.0	1.86364e-06	1.61408e-09	0.000866090017385	1.01083255814	1.11361466667	0.782890909091	
26.5	2.0	4.0	0.5	1.99963	-99.0	2.03625	1e+06	1.1091	-99.0	1.8582e-06	5.99533e-10	0.000322641803896	0.92295412844	0.900785333333	0.897258333333	
26.5	2.25	2.1	0.433333333333	0.0424989	-99.0	1.14343	1e+06	2.17369e-17	-99.0	9.14238e-07	1.75724e-07	0.192208155863	9.15455752212	5.83832394366	12.7463255814	
26.5	2.25	2.1	0.5	0.0466598	-99.0	1.16915	1e+06	4.7932e-17	-99.0	1.00919e-06	2.15281e-07	0.213320583835	6.71780701754	4.67059459459	9.84137209302	
26.5	2.25	2.41666666667	0.366666666667	0.0703367	-99.0	1.11062	1e+06	1.16973e-17	-99.0	8.819e-07	7.28965e-07	0.826584646785	9.55379912664	6.84293243243	13.0213	
26.5	2.25	2.41666666667	0.433333333333	0.082527	-99.0	3.05908	1e+06	84150.1	-99.0	1.29206e-06	7.67743e-07	0.594200733712	1.71676211454	1.26196438356	1.12478139535	
26.5	2.25	2.41666666667	0.5	0.0735074	-99.0	1.35273	1e+06	3.52749e-17	-99.0	1.27399e-06	8.9284e-07	0.700821827487	6.48791304348	4.22345333333	11.224375	
26.5	2.25	2.73333333333	0.1	0.0983475	-99.0	1.29057	1e+06	3.04702e-17	-99.0	1.21543e-06	2.4243e-06	1.99460273319	8.5084279476	10.8849594595	8.25054761905	
26.5	2.25	2.73333333333	0.166666666667	0.100916	-99.0	1.37044	1e+06	5.55407e-17	-99.0	1.31526e-06	2.3128e-06	1.75843559448	5.81074561404	4.80166666667	7.89617073171	
26.5	2.25	2.73333333333	0.233333333333	0.101815	-99.0	1.37995	1e+06	2.62883e-17	-99.0	1.27381e-06	2.00235e-06	1.57193773012	4.84585903084	4.12875675676	6.67195238095	
26.5	2.25	2.73333333333	0.3	0.105261	-99.0	1.4349	1e+06	4.72454e-17	-99.0	1.41353e-06	1.95264e-06	1.38139268357	3.65601746725	3.20521333333	4.82256097561	
26.5	2.25	2.73333333333	0.366666666667	0.106436	-99.0	1.51396	1e+06	2.55502e-17	-99.0	1.55613e-06	1.9902e-06	1.27894199071	3.1348826087	3.15468	4.07912195122	
26.5	2.25	2.73333333333	0.433333333333	0.106165	-99.0	1.61602	1e+06	1.72915e-17	-99.0	1.78072e-06	2.03883e-06	1.14494698774	3.32354424779	2.84792	6.48722222222	
26.5	2.25	2.73333333333	0.5	0.111788	-99.0	1.5606	1e+06	5.16566e-17	-99.0	1.64856e-06	1.81287e-06	1.09966880186	2.21450438596	2.47588	3.13456097561	
26.5	2.25	3.05	0.1	0.111534	-99.0	1.7557	1e+06	0.140634	-99.0	1.86629e-06	2.10377e-06	1.12724710522	4.38790393013	10.88292	1.31076829268	
26.5	2.25	3.05	0.166666666667	0.115472	-99.0	1.83637	1e+06	1.66606e-18	-99.0	2.21286e-06	2.367e-06	1.06965646268	3.07578828829	6.53878666667	1.65464	
26.5	2.25	3.05	0.233333333333	0.116859	-99.0	1.85594	1e+06	5.61888e-17	-99.0	2.2537e-06	2.22104e-06	0.985508275281	1.83003111111	2.96592	1.74223714286	
26.5	2.25	3.05	0.3	0.117077	-99.0	1.84944	1e+06	1.36904e-17	-99.0	2.17351e-06	2.09166e-06	0.96234201821	1.94629464286	3.04390666667	1.57234166667	
26.5	2.25	3.05	0.366666666667	0.120539	-99.0	1.86852	1e+06	2.69168e-16	-99.0	2.12707e-06	1.87089e-06	0.879562026638	1.71226457399	2.37638666667	1.60284722222	
26.5	2.25	3.05	0.433333333333	0.115895	-99.0	1.92451	1e+06	0	-99.0	2.32005e-06	1.76227e-06	0.759582767613	1.47128181818	2.036	1.55902058824	
26.5	2.25	3.05	0.5	0.124527	-99.0	1.90928	1e+06	1.7615e-08	-99.0	2.24831e-06	1.75459e-06	0.780403947854	1.48610313901	1.98008	1.62854722222	
26.5	2.25	3.36666666667	0.1	0.101491	-99.0	2.27801	1e+06	2.90018	-99.0	2.34152e-06	7.04279e-07	0.300778554102	2.51825112108	4.58118666667	1.85470810811	
26.5	2.25	3.36666666667	0.166666666667	0.110504	-99.0	2.22455	1e+06	1.52887	-99.0	2.49713e-06	8.63848e-07	0.345936334912	1.57939461883	2.20422666667	1.54578611111	
26.5	2.25	3.36666666667	0.233333333333	0.115475	-99.0	2.1742	1e+06	0.527238	-99.0	2.61439e-06	9.88492e-07	0.378096611447	1.26023076923	1.5668	1.48102727273	
26.5	2.25	3.36666666667	0.3	0.110817	-99.0	2.24132	1e+06	1.59597	-99.0	2.47859e-06	6.71655e-07	0.270982695807	1.15842009132	1.08774133333	1.97952352941	
26.5	2.25	3.36666666667	0.366666666667	0.117632	-99.0	2.14777	1e+06	0.509747	-99.0	2.57134e-06	9.36142e-07	0.364067762334	1.22998636364	1.50641333333	1.40005151515	
26.5	2.25	3.36666666667	0.433333333333	0.123947	-99.0	2.19014	1e+06	1.07056	-99.0	2.48254e-06	8.31244e-07	0.33483609529	1.39635483871	1.302348	1.35725151515	
26.5	2.25	3.36666666667	0.5	0.122186	-99.0	2.18034	1e+06	0.535533	-99.0	2.65457e-06	7.85617e-07	0.295948873075	1.2613	1.58949333333	1.35538529412	
26.5	2.25	3.68333333333	0.1	0.106736	-99.0	2.25298	1e+06	0.67862	-99.0	2.78074e-06	3.35189e-07	0.120539496681	1.3567706422	1.62034666667	1.20473636364	
26.5	2.25	3.68333333333	0.166666666667	0.114548	-99.0	2.28212	1e+06	1.29222	-99.0	2.6273e-06	2.52713e-07	0.0961873406158	1.06874654378	1.48618666667	1.1344	
26.5	2.25	3.68333333333	0.233333333333	0.118814	-99.0	2.25539	1e+06	0.483047	-99.0	2.8292e-06	3.64491e-07	0.128831825251	1.08224074074	1.38958666667	0.749173333333	
26.5	2.25	3.68333333333	0.3	0.108153	-99.0	2.26951	1e+06	1.71458	-99.0	2.48187e-06	2.1213e-07	0.0854718417967	0.955337899543	1.05948666667	0.846609090909	
26.5	2.25	3.68333333333	0.366666666667	0.130752	-99.0	2.26728	1e+06	1.18529	-99.0	2.60268e-06	2.49814e-07	0.0959833709868	1.02143378995	1.212976	0.959541176471	
26.5	2.25	3.68333333333	0.433333333333	0.133659	-99.0	2.25544	1e+06	1.32184	-99.0	2.5255e-06	2.53099e-07	0.100217382696	0.993940909091	1.10609733333	0.85015	
26.5	2.25	3.68333333333	0.5	0.121687	-99.0	2.22852	1e+06	1.13844	-99.0	2.49314e-06	2.94226e-07	0.11801423105	1.12523963134	1.135224	1.32075882353	
26.5	2.25	4.0	0.1	0.110687	-99.0	2.24204	1e+06	0.646902	-99.0	2.72903e-06	1.01776e-07	0.0372938370044	1.2449543379	1.18794533333	1.77653823529	
26.5	2.25	4.0	0.166666666667	0.100119	-99.0	2.258	1e+06	0.550585	-99.0	2.7377e-06	9.86196e-08	0.0360227928553	0.965243119266	1.015704	1.57249375	
26.5	2.25	4.0	0.233333333333	0.0557266	-99.0	2.27497	1e+06	0.967291	-99.0	2.71397e-06	2.56496e-08	0.00945095192651	0.995853881279	0.892872	1.06305	
26.5	2.25	4.0	0.3	0.0699007	-99.0	2.28149	1e+06	1.07259	-99.0	2.66269e-06	5.10377e-08	0.0191677213645	1.10250462963	1.27644533333	0.923228125	
26.5	2.25	4.0	0.366666666667	0.119739	-99.0	2.2747	1e+06	1.07268	-99.0	2.71556e-06	3.56072e-08	0.0131122862319	0.997299539171	1.05358	1.21638787879	
26.5	2.25	4.0	0.433333333333	1.10789	-99.0	2.28132	1e+06	0.786695	-99.0	2.81953e-06	2.30403e-10	8.17168109579e-05	0.911917050691	0.899402666667	1.11464375	
26.5	2.25	4.0	0.5	0.121191	-99.0	2.26989	1e+06	1.06692	-99.0	2.77413e-06	7.76632e-08	0.0279955157112	1.04719178082	1.25218266667	0.845211764706	
26.5	2.5	2.1	0.433333333333	0.0424846	-99.0	1.32955	1e+06	3.87441e-17	-99.0	1.39594e-06	4.96283e-07	0.355518861842	12.721637931	8.27058666667	19.3695128205	
26.5	2.5	2.1	0.5	0.0479741	-99.0	1.42004	1e+06	4.40716e-17	-99.0	1.57187e-06	5.95505e-07	0.378851304497	9.9725862069	5.93288	18.6372972973	
26.5	2.5	2.41666666667	0.3	0.0664957	-99.0	1.15204	1e+06	2.74488e-17	-99.0	1.0001e-06	1.71448e-06	1.71430856914	17.6930638298	11.6821351351	18.1990238095	
26.5	2.5	2.41666666667	0.366666666667	0.068862	-99.0	1.30897	1e+06	2.1567e-15	-99.0	1.34037e-06	1.85756e-06	1.3858561442	12.6611255411	7.6394	18.0366315789	
26.5	2.5	2.41666666667	0.433333333333	0.0712977	-99.0	1.41936	1e+06	4.48562e-17	-99.0	1.53159e-06	1.80993e-06	1.18173270915	8.67297413793	5.74401333333	13.8608461538	
26.5	2.5	2.41666666667	0.5	0.0752892	-99.0	1.46129	1e+06	2.39057e-17	-99.0	1.67471e-06	1.94811e-06	1.16325214515	6.29386266094	4.11478666667	10.1173	
26.5	2.5	2.73333333333	0.1	0.0956527	-99.0	1.47548	1e+06	4.31057e-17	-99.0	1.66286e-06	5.16415e-06	3.10558315192	11.2751948052	15.4289333333	10.37095	
26.5	2.5	2.73333333333	0.166666666667	0.0969064	-99.0	1.54307	1e+06	3.08953e-17	-99.0	1.83555e-06	5.00562e-06	2.72704094141	6.79215859031	6.04309333333	9.0805	
26.5	2.5	2.73333333333	0.233333333333	0.0999577	-99.0	1.60655	1e+06	5.93436e-18	-99.0	2.0368e-06	5.13029e-06	2.51879909662	6	4.98932	9.84197297297	
26.5	2.5	2.73333333333	0.3	0.100074	-99.0	1.69593	1e+06	1.48014e-17	-99.0	2.20455e-06	4.97812e-06	2.25811163276	5.11969026549	4.02365333333	9.50741176471	
26.5	2.5	2.73333333333	0.366666666667	0.101969	-99.0	1.75605	1e+06	1.09343e-17	-99.0	2.32105e-06	4.49965e-06	1.93862691454	4.59895652174	4.47869333333	7.43110810811	
26.5	2.5	2.73333333333	0.433333333333	0.105318	-99.0	1.77096	1e+06	8.13714e-08	-99.0	2.24364e-06	3.91669e-06	1.74568558236	3.36010964912	4.11081333333	5.37737837838	
26.5	2.5	2.73333333333	0.5	0.107034	-99.0	1.85512	1e+06	2.55766e-16	-99.0	2.49245e-06	4.16942e-06	1.67281991615	3.12161160714	4.24076	4.49133333333	
26.5	2.5	3.05	0.1	0.105773	-99.0	2.07734	1e+06	0	-99.0	2.83251e-06	4.66515e-06	1.64700212885	7.97524886878	20.0845333333	2.16902121212	
26.5	2.5	3.05	0.166666666667	0.108389	-99.0	2.08414	1e+06	0	-99.0	2.85937e-06	4.42881e-06	1.54887615104	3.83673873874	8.75290666667	1.782871875	
26.5	2.5	3.05	0.233333333333	0.110111	-99.0	2.09014	1e+06	0.418612	-99.0	2.67343e-06	3.8854e-06	1.45333896904	2.87195475113	5.41069333333	2.05259705882	
26.5	2.5	3.05	0.3	0.113135	-99.0	2.11742	1e+06	0.0197219	-99.0	2.98734e-06	4.03507e-06	1.35072338602	2.08550226244	3.83412	0.900934375	
26.5	2.5	3.05	0.366666666667	0.112865	-99.0	2.17302	1e+06	0.305323	-99.0	3.03433e-06	3.71525e-06	1.22440538768	1.92816666667	3.37416	1.489965625	
26.5	2.5	3.05	0.433333333333	0.11177	-99.0	2.31191	1e+06	1.96099	-99.0	2.85585e-06	2.7983e-06	0.979848381393	2.09572146119	3.11508	2.034665625	
26.5	2.5	3.05	0.5	0.112128	-99.0	2.30309	1e+06	1.87529	-99.0	2.79834e-06	2.58709e-06	0.924508815941	1.74386363636	2.44138666667	1.7431	
26.5	2.5	3.36666666667	0.1	0.105018	-99.0	2.49511	1e+06	3.08445	-99.0	2.94137e-06	1.58434e-06	0.538640157478	3.14357603687	6.27393333333	1.45270909091	
26.5	2.5	3.36666666667	0.166666666667	0.101257	-99.0	2.50914	1e+06	2.87901	-99.0	3.0771e-06	1.39973e-06	0.45488609405	1.68035294118	2.81573333333	1.4871	
26.5	2.5	3.36666666667	0.233333333333	0.109022	-99.0	2.50694	1e+06	2.12846	-99.0	3.31557e-06	1.47711e-06	0.445507107375	1.36011520737	1.74238666667	1.32025172414	
26.5	2.5	3.36666666667	0.3	0.0944497	-99.0	2.67862	1e+06	6.76066	-99.0	2.8986e-06	4.75299e-07	0.163975367419	1.45696788991	1.68448	2.07345	
26.5	2.5	3.36666666667	0.366666666667	0.109913	-99.0	2.50237	1e+06	2.14433	-99.0	3.23826e-06	1.24513e-06	0.384505876613	1.09273364486	1.278532	1.13404642857	
26.5	2.5	3.36666666667	0.433333333333	0.113636	-99.0	2.5178	1e+06	1.83615	-99.0	3.29966e-06	1.16417e-06	0.352815138529	1.31146046512	1.34612	1.5217	
26.5	2.5	3.36666666667	0.5	0.10693	-99.0	2.49519	1e+06	1.19831	-99.0	3.47108e-06	1.13599e-06	0.327272779654	1.29572222222	1.42156	1.31949642857	
26.5	2.5	3.68333333333	0.1	0.108419	-99.0	2.50537	1e+06	0.743767	-99.0	3.51457e-06	6.89113e-07	0.196073203834	1.04237089202	1.07465066667	1.16582962963	
26.5	2.5	3.68333333333	0.166666666667	0.104486	-99.0	2.51518	1e+06	0.570299	-99.0	3.5864e-06	5.92759e-07	0.165279667633	1.04209433962	1.276416	1.205996	
26.5	2.5	3.68333333333	0.233333333333	0.116891	-99.0	2.50374	1e+06	0.888956	-99.0	3.45434e-06	6.24942e-07	0.180915022841	1.1278317757	1.285656	1.13199230769	
26.5	2.5	3.68333333333	0.3	0.0968299	-99.0	2.52535	1e+06	0.94507	-99.0	3.48485e-06	3.45473e-07	0.0991356873323	0.861195238095	0.926952	1.20980714286	
26.5	2.5	3.68333333333	0.366666666667	0.097841	-99.0	2.54648	1e+06	1.26557	-99.0	3.4074e-06	2.16299e-07	0.0634791923461	1.22015962441	0.938362666667	2.65869259259	
26.5	2.5	3.68333333333	0.433333333333	0.130381	-99.0	2.51456	1e+06	0.839844	-99.0	3.52622e-06	4.9686e-07	0.140904424568	1.01253456221	1.04376533333	1.60370357143	
26.5	2.5	3.68333333333	0.5	0.128736	-99.0	2.4832	1e+06	0.12495	-99.0	3.63032e-06	6.64377e-07	0.18300783402	0.99558685446	1.01404933333	1.10536153846	
26.5	2.5	4.0	0.1	0.0980973	-99.0	2.52323	1e+06	0.427453	-99.0	3.6657e-06	1.92302e-07	0.0524598303189	0.898153846154	0.991064	0.9148	
26.5	2.5	4.0	0.166666666667	0.112397	-99.0	2.50834	1e+06	0.293346	-99.0	3.69506e-06	2.61796e-07	0.070850270361	1.01261137441	0.867738666667	1.26211538462	
26.5	2.5	4.0	0.233333333333	0.102327	-99.0	2.52549	1e+06	0.478608	-99.0	3.6455e-06	8.93989e-08	0.0245230832533	0.842080188679	0.964577333333	0.896124	
26.5	2.5	4.0	0.3	0.224684	-99.0	2.54336	1e+06	1.30465	-99.0	3.46192e-06	1.40661e-07	0.0406309215695	1.04177209302	1.256692	1.08492333333	
26.5	2.5	4.0	0.366666666667	0.105398	-99.0	2.49773	1e+06	0.248236	-99.0	3.70269e-06	2.92122e-07	0.0788945334338	1.03459345794	1.12977066667	0.85545	
26.5	2.5	4.0	0.433333333333	0.0252954	-99.0	2.51432	1e+06	0.32824	-99.0	3.7568e-06	5.05433e-08	0.0134538170784	0.97591627907	1.16651333333	1.06417777778	
26.5	2.5	4.0	0.5	0.11282	-99.0	2.49615	1e+06	0.54772	-99.0	3.56135e-06	3.07698e-07	0.0863992587081	1.12601877934	1.12181066667	1.1771962963	
26.5	2.75	2.1	0.366666666667	0.0390047	-99.0	1.34924	1e+06	3.82375e-17	-99.0	1.50097e-06	9.83141e-07	0.655003764232	21.8600438596	12.8874666667	30.8025714286	
26.5	2.75	2.1	0.433333333333	0.0456186	-99.0	1.42755	1e+06	4.65252e-17	-99.0	1.80837e-06	1.06099e-06	0.586710684207	11.6229613734	7.83918666667	18.5415945946	
26.5	2.75	2.1	0.5	0.048558	-99.0	1.59271	1e+06	7.00391e-18	-99.0	2.13776e-06	1.34602e-06	0.62964037123	11.0102164502	7.00777333333	20.9694594595	
26.5	2.75	2.41666666667	0.3	0.0655752	-99.0	1.37299	1e+06	2.46469e-17	-99.0	1.49586e-06	4.57129e-06	3.05596111936	24.4903478261	15.0262666667	28.7862857143	
26.5	2.75	2.41666666667	0.366666666667	0.0686865	-99.0	1.47321	1e+06	0	-99.0	1.81768e-06	4.1839e-06	2.30178029136	13.7645493562	9.28642666667	17.7925641026	
26.5	2.75	2.41666666667	0.433333333333	0.0712232	-99.0	1.58212	1e+06	7.24304e-17	-99.0	2.12108e-06	4.13973e-06	1.95170856356	9.00756521739	5.75984	15.7413888889	
26.5	2.75	2.41666666667	0.5	0.0746488	-99.0	1.6614	1e+06	2.57938e-17	-99.0	2.3047e-06	4.28416e-06	1.85887968065	6.52669527897	4.1868	11.4758947368	
26.5	2.75	2.73333333333	0.1	0.0928014	-99.0	1.7141	1e+06	0	-99.0	2.42337e-06	1.23054e-05	5.07780487503	16.517092511	26.4961333333	14.9311176471	
26.5	2.75	2.73333333333	0.166666666667	0.0945494	-99.0	1.72532	1e+06	0	-99.0	2.46693e-06	1.09904e-05	4.4550919564	8.70414096916	9.08933333333	11.6675294118	
26.5	2.75	2.73333333333	0.233333333333	0.0964983	-99.0	1.76947	1e+06	0	-99.0	2.54856e-06	9.94914e-06	3.90382804407	5.6332300885	4.06013333333	8.25338888889	
26.5	2.75	2.73333333333	0.3	0.0973758	-99.0	1.88374	1e+06	0	-99.0	2.86008e-06	9.96824e-06	3.48530111046	5.36359649123	5.4212	8.81002941176	
26.5	2.75	2.73333333333	0.366666666667	0.0988693	-99.0	1.98103	1e+06	0	-99.0	2.99259e-06	9.14145e-06	3.05469509689	5.25200892857	6.38786666667	8.72403225806	
26.5	2.75	2.73333333333	0.433333333333	0.101196	-99.0	2.0336	1e+06	0	-99.0	3.08204e-06	8.38375e-06	2.72019506561	3.84562727273	6.22717333333	4.11075	
26.5	2.75	2.73333333333	0.5	0.102577	-99.0	2.03993	1e+06	0	-99.0	3.01374e-06	7.55706e-06	2.50753548747	3.4131875	6.41598666667	2.99617647059	
26.5	2.75	3.05	0.1	0.0997782	-99.0	2.3757	1e+06	0.508805	-99.0	3.41058e-06	8.08669e-06	2.3710600543	11	28.8389333333	1.95567857143	
26.5	2.75	3.05	0.166666666667	0.102061	-99.0	2.40902	1e+06	0.820872	-99.0	3.47907e-06	7.48405e-06	2.15116396048	5.36566210046	11.9556266667	2.14613214286	
26.5	2.75	3.05	0.233333333333	0.100846	-99.0	2.6016	1e+06	3.75185	-99.0	3.39501e-06	6.12762e-06	1.80489011814	3.13484862385	4.69701333333	3.57023333333	
26.5	2.75	3.05	0.3	0.114153	-99.0	3.32028	1e+06	47.5402	-99.0	2.94732e-06	1.75121e-06	0.594170297083	1.63697716895	1.24239466667	2.55060666667	
26.5	2.75	3.05	0.366666666667	0.105354	-99.0	2.57275	1e+06	2.81699	-99.0	3.48256e-06	5.53666e-06	1.58982472664	2.25617889908	3.01329333333	2.64085806452	
26.5	2.75	3.05	0.433333333333	0.106549	-99.0	2.53623	1e+06	1.15859	-99.0	3.66967e-06	5.55588e-06	1.51399989645	2.3328287037	3.64310666667	2.08838076923	
26.5	2.75	3.05	0.5	0.106404	-99.0	2.68035	1e+06	3.08123	-99.0	3.55983e-06	4.29849e-06	1.20749867269	2.09737264151	2.65784	3.32842083333	
26.5	2.75	3.36666666667	0.1	0.097782	-99.0	2.72712	1e+06	1.57863	-99.0	3.87784e-06	3.04489e-06	0.785202587007	3.7495047619	7.99885333333	1.58072727273	
26.5	2.75	3.36666666667	0.166666666667	0.099001	-99.0	2.7746	1e+06	1.93521	-99.0	3.87159e-06	2.64185e-06	0.682368225974	1.88463768116	3.08821333333	1.44680909091	
26.5	2.75	3.36666666667	0.233333333333	0.097682	-99.0	2.80046	1e+06	2.8674	-99.0	3.83392e-06	2.13265e-06	0.556258346549	1.53568224299	2.17549333333	1.865428	
26.5	2.75	3.36666666667	0.3	0.102176	-99.0	2.8165	1e+06	4.13696	-99.0	3.59643e-06	1.75939e-06	0.489204572312	1.17350236967	1.67916	1.016792	
26.5	2.75	3.36666666667	0.366666666667	0.104712	-99.0	2.76507	1e+06	2.27244	-99.0	3.81895e-06	2.06093e-06	0.53965880674	1.14510047847	1.12783733333	1.49670909091	
26.5	2.75	3.36666666667	0.433333333333	0.108676	-99.0	2.80131	1e+06	3.35284	-99.0	3.73523e-06	1.68838e-06	0.452015003092	1.16346376812	1.130336	1.1300125	
26.5	2.75	3.36666666667	0.5	0.107505	-99.0	2.85176	1e+06	3.54928	-99.0	3.79516e-06	1.13103e-06	0.29801905585	1.12983333333	1.08958666667	1.40070434783	
26.5	2.75	3.68333333333	0.1	0.106615	-99.0	2.77306	1e+06	0.813187	-99.0	4.00724e-06	9.37694e-07	0.233999960072	1.22682758621	1.36981333333	1.69333809524	
26.5	2.75	3.68333333333	0.166666666667	0.0982518	-99.0	2.79004	1e+06	2.04287	-99.0	3.85417e-06	6.12614e-07	0.158948359828	0.976913875598	1.02309066667	1.22574545455	
26.5	2.75	3.68333333333	0.233333333333	0.108627	-99.0	2.77465	1e+06	1.55844	-99.0	3.85691e-06	8.97215e-07	0.232625339974	0.954753623188	0.959190666667	0.704685714286	
26.5	2.75	3.68333333333	0.3	0.103075	-99.0	2.74903	1e+06	0.442749	-99.0	4.12325e-06	1.05149e-06	0.255014854787	0.995453658537	0.992693333333	1.02874210526	
26.5	2.75	3.68333333333	0.366666666667	0.110664	-99.0	2.77172	1e+06	1.2378	-99.0	3.9834e-06	7.55617e-07	0.189691469599	1.14253960396	1.238472	1.0644	
26.5	2.75	3.68333333333	0.433333333333	0.123167	-99.0	2.81957	1e+06	2.4217	-99.0	3.83482e-06	3.54522e-07	0.0924481461972	0.925222222222	0.696150666667	0.859604	
26.5	2.75	3.68333333333	0.5	0.133127	-99.0	2.81554	1e+06	1.17964	-99.0	4.04851e-06	3.07461e-07	0.0759442362746	1.10267804878	1.27194	0.81606	
26.5	2.75	4.0	0.1	0.11046	-99.0	2.76682	1e+06	0.928324	-99.0	3.96715e-06	2.86888e-07	0.0723158942818	1.0038195122	0.927056	1.02492173913	
26.5	2.75	4.0	0.166666666667	0.101063	-99.0	2.74111	1e+06	3.89331e-05	-99.0	4.11231e-06	4.85186e-07	0.117983809586	1.03281372549	1.03570933333	1.83737777778	
26.5	2.75	4.0	0.233333333333	0.109044	-99.0	2.77064	1e+06	0.75331	-99.0	4.05975e-06	2.46664e-07	0.060758421085	0.940348039216	0.954442666667	0.966704761905	
26.5	2.75	4.0	0.3	0.0903593	-99.0	2.77355	1e+06	0.49317	-99.0	4.08193e-06	1.74777e-07	0.0428172457636	0.981320197044	1.05332933333	1.04796666667	
26.5	2.75	4.0	0.366666666667	0.0978536	-99.0	2.77003	1e+06	1.06743	-99.0	4.00259e-06	2.73583e-07	0.0683514924087	0.962193236715	0.950185333333	1.12024545455	
26.5	2.75	4.0	0.433333333333	0.0551122	-99.0	2.78498	1e+06	0.528891	-99.0	4.10337e-06	1.23985e-07	0.0302154083107	0.978123152709	1.009704	1.34514444444	
26.5	2.75	4.0	0.5	0.101715	-99.0	2.76639	1e+06	0.494275	-99.0	4.12445e-06	1.80774e-07	0.0438298439792	1.03931219512	1.02634666667	0.888695238095	
26.5	3.0	2.1	0.366666666667	0.0402435	-99.0	1.54452	1e+06	3.96205e-17	-99.0	1.88012e-06	2.01126e-06	1.06975086697	25.2403947368	16.9544	38.3981818182	
26.5	3.0	2.1	0.433333333333	0.0454637	-99.0	1.64886	1e+06	1.80369e-17	-99.0	2.31054e-06	2.21731e-06	0.959650125079	14.0904845815	8.61636	24.7951388889	
26.5	3.0	2.1	0.5	0.0499662	-99.0	1.79814	1e+06	0	-99.0	2.70761e-06	2.89187e-06	1.06805263683	12.5527753304	6.98981333333	27.08846875	
26.5	3.0	2.41666666667	0.233333333333	0.0625968	-99.0	1.29537	1e+06	3.00147e-17	-99.0	1.2129e-06	9.31672e-06	7.68135872702	43	26.8576	38.3941176471	
26.5	3.0	2.41666666667	0.3	0.0643048	-99.0	1.49773	1e+06	0	-99.0	1.80237e-06	8.72005e-06	4.83810205452	25.3314655172	17.0690666667	32.5414705882	
26.5	3.0	2.41666666667	0.366666666667	0.0669872	-99.0	1.65231	1e+06	2.14304e-17	-99.0	2.35419e-06	8.49958e-06	3.6104052774	16.1296969697	11.04608	25.7266764706	
26.5	3.0	2.41666666667	0.433333333333	0.0696525	-99.0	1.79676	1e+06	0	-99.0	2.76481e-06	8.83815e-06	3.19665727482	10.5130837004	5.83276	20.725	
26.5	3.0	2.41666666667	0.5	0.0725364	-99.0	1.91712	1e+06	0	-99.0	3.05826e-06	9.3246e-06	3.0489886406	8.38820627803	5.73084	17.9581935484	
26.5	3.0	2.73333333333	0.1	0.0901538	-99.0	1.93182	1e+06	0	-99.0	2.84632e-06	2.33095e-05	8.18934624357	21.9077272727	38.6186666667	20.1436785714	
26.5	3.0	2.73333333333	0.166666666667	0.0914694	-99.0	1.96876	1e+06	0	-99.0	3.12089e-06	2.17315e-05	6.96323805068	10.5759817352	12.4453466667	15.1278888889	
26.5	3.0	2.73333333333	0.233333333333	0.0928709	-99.0	2.00065	1e+06	0	-99.0	3.18782e-06	1.89794e-05	5.95372386145	7.19219730942	6.83354666667	11.9182	
26.5	3.0	2.73333333333	0.3	0.0939655	-99.0	2.12218	1e+06	0	-99.0	3.4669e-06	1.85601e-05	5.35351466728	6.77779816514	8.12373333333	11.82132	
26.5	3.0	2.73333333333	0.366666666667	0.0954828	-99.0	2.19099	1e+06	0	-99.0	3.59224e-06	1.68772e-05	4.69823842505	5.76674311927	9.03581333333	6.86588461538	
26.5	3.0	2.73333333333	0.433333333333	0.0971089	-99.0	2.20883	1e+06	0	-99.0	3.52739e-06	1.44253e-05	4.08951094152	5.09908675799	10.7835066667	3.27322962963	
26.5	3.0	2.73333333333	0.5	0.0977883	-99.0	2.3413	1e+06	0	-99.0	3.73762e-06	1.4021e-05	3.75131768345	5.75626168224	11.1494266667	5.71138095238	
26.5	3.0	3.05	0.1	0.0932145	-99.0	3.31344	1e+06	27.5959	-99.0	3.28e-06	7.78567e-06	2.37367987805	14.5224038462	34.2913333333	7.77728571429	
26.5	3.0	3.05	0.166666666667	0.100568	-99.0	3.53463	1e+06	46.1925	-99.0	3.41499e-06	5.17811e-06	1.51628848108	4.88043062201	9.25346666667	4.66654285714	
26.5	3.0	3.05	0.233333333333	0.107234	-99.0	3.63018	1e+06	51.0401	-99.0	3.50864e-06	3.31702e-06	0.945386246523	3.00499043062	2.98438666667	7.1963	
26.5	3.0	3.05	0.3	0.106168	-99.0	3.49049	1e+06	38.0377	-99.0	3.51614e-06	3.5327e-06	1.00470971008	1.87329951691	1.30161333333	3.70807826087	
26.5	3.0	3.05	0.366666666667	0.113359	-99.0	3.539	1e+06	40.1447	-99.0	3.54603e-06	2.48505e-06	0.700797793589	1.92195215311	1.33456	3.64470952381	
26.5	3.0	3.05	0.433333333333	0.106366	-99.0	3.38478	1e+06	23.8403	-99.0	3.61714e-06	3.05338e-06	0.844142056984	1.68065533981	1.12570133333	4.82957142857	
26.5	3.0	3.05	0.5	0.106837	-99.0	3.3825	1e+06	24.5188	-99.0	3.58949e-06	2.37808e-06	0.662511944594	1.76242380952	1.56432	2.996392	
26.5	3.0	3.36666666667	0.1	1.62978	-99.0	3.36166	1e+06	8.35378	-99.0	3.52919e-06	8.0524e-08	0.0228165669743	5.9971641791	14.3004	1.23154705882	
26.5	3.0	3.36666666667	0.166666666667	0.0937441	-99.0	3.09553	1e+06	3.86928	-99.0	4.0328e-06	3.07671e-06	0.762921543345	2.46600502513	3.93993333333	2.05768125	
26.5	3.0	3.36666666667	0.233333333333	0.0920944	-99.0	3.07691	1e+06	3.74186	-99.0	4.04593e-06	2.91164e-06	0.719646657258	1.236025	1.79698666667	0.968038888889	
26.5	3.0	3.36666666667	0.3	0.0949284	-99.0	3.06996	1e+06	4.22236	-99.0	4.06994e-06	2.79883e-06	0.687683356511	1.18413	1.155312	1.95216470588	
26.5	3.0	3.36666666667	0.366666666667	0.0985512	-99.0	3.13498	1e+06	5.08039	-99.0	3.98048e-06	1.85872e-06	0.466958758743	1.29130150754	1.61133333333	1.8386	
26.5	3.0	3.36666666667	0.433333333333	0.01	-99.0	3.24343	1e+06	7.31239	-99.0	4.00716e-06	1.52692e-26	3.81047924216e-21	1.44261616162	1.42445333333	2.57261875	
26.5	3.0	3.36666666667	0.5	0.103916	-99.0	3.08414	1e+06	2.91815	-99.0	4.08839e-06	2.10593e-06	0.515100076069	1.12243654822	1.48530666667	1.55355	
26.5	3.0	3.68333333333	0.1	0.01	-99.0	3.12233	1e+06	2.61802	-99.0	4.2004e-06	1.65644e-25	3.9435291877e-20	1.64234183673	2.54966666667	1.41600714286	
26.5	3.0	3.68333333333	0.166666666667	1.72616	-99.0	3.13683	1e+06	1.50935	-99.0	4.0319e-06	4.49803e-08	0.0111561050621	1.04911282051	1.42856	1.15288666667	
26.5	3.0	3.68333333333	0.233333333333	1.06516	-99.0	3.12759	1e+06	1.71666	-99.0	4.09517e-06	7.80434e-08	0.0190574261874	1.07266839378	1.33005066667	1.33928333333	
26.5	3.0	3.68333333333	0.3	0.01	-99.0	3.11581	1e+06	3.08707	-99.0	4.13356e-06	2.87893e-17	6.96477128674e-12	0.972691919192	1.224472	0.9338875	
26.5	3.0	3.68333333333	0.366666666667	1.53828	-99.0	3.09373	1e+06	1.70449	-99.0	4.13697e-06	1.63114e-08	0.00394283739065	1.18181025641	1.14760133333	1.38929285714	
26.5	3.0	3.68333333333	0.433333333333	0.01	-99.0	3.0971	1e+06	2.17086	-99.0	4.14492e-06	1.27261e-13	3.07028844948e-08	1.22508163265	1.08146266667	1.61829375	
26.5	3.0	3.68333333333	0.5	0.100498	-99.0	3.02459	1e+06	0.884811	-99.0	4.24863e-06	8.21104e-07	0.19326324015	0.950827411168	0.854706666667	1.44273571429	
26.5	3.0	4.0	0.1	0.101784	-99.0	3.01285	1e+06	0.0554505	-99.0	4.30054e-06	5.73184e-07	0.133281866928	1.04858115183	0.998778666667	1.38029166667	
26.5	3.0	4.0	0.166666666667	1.3501	-99.0	3.05591	1e+06	1.33113	-99.0	4.11727e-06	2.92115e-08	0.00709487111606	0.981257575758	1.07321866667	0.804025	
26.5	3.0	4.0	0.233333333333	0.89563	-99.0	3.05087	1e+06	0.91116	-99.0	4.22652e-06	1.00181e-08	0.00237029518374	0.977191709845	0.951924	1.27147857143	
26.5	3.0	4.0	0.3	1.27568	-99.0	3.04699	1e+06	1.48882	-99.0	4.16862e-06	2.45862e-08	0.00589792305367	1.05215816327	1.08700933333	2.1164125	
26.5	3.0	4.0	0.366666666667	0.0798868	-99.0	3.01219	1e+06	0.561702	-99.0	4.29114e-06	2.91778e-07	0.0679954510923	0.918448453608	0.932413333333	0.921585714286	
26.5	3.0	4.0	0.433333333333	0.676727	-99.0	3.07145	1e+06	1.65532	-99.0	4.11517e-06	1.6672e-07	0.04051351463	0.937218274112	0.941866666667	0.91173125	
26.5	3.0	4.0	0.5	0.5711	-99.0	3.04205	1e+06	0.635415	-99.0	4.22679e-06	1.00011e-07	0.0236612180875	1.09609793814	1.03608266667	1.38474285714	
34.3333333333	1.5	2.1	0.1	0.0184818	-99.0	2.33089	1e+06	3771.71	-99.0	2.21738e-07	4.41167e-14	1.98958680966e-07	1.89266666667	0	2.03990606061	
34.3333333333	1.5	2.1	0.166666666667	0.0105154	-99.0	2.40029	1e+06	5170.48	-99.0	2.45867e-07	1.5801e-20	6.4266453001e-14	1.90926373626	-2.9346	2.3699375	
34.3333333333	1.5	2.1	0.233333333333	0.0238996	-99.0	2.24895	1e+06	7095.35	-99.0	1.9271e-07	4.95627e-13	2.57188002698e-06	1.61392307692	-3.85253333333	1.88359705882	
34.3333333333	1.5	2.1	0.5	0.0119703	-99.0	2.26243	1e+06	2402.13	-99.0	1.93675e-07	6.61614e-09	0.0341610429844	1.32423469388	1.78646666667	1.44205588235	
34.3333333333	1.5	2.41666666667	0.3	0.0469586	-99.0	2.13583	1e+06	82969	-99.0	1.68654e-07	1.50026e-08	0.0889549017515	2.2227755102	17.5083333333	1.6091	
34.3333333333	1.5	2.41666666667	0.366666666667	0.0542167	-99.0	2.26411	1e+06	36369.2	-99.0	2.12251e-07	1.75361e-08	0.0826196343009	1.84990740741	3.90311428571	1.98595	
34.3333333333	1.5	2.41666666667	0.433333333333	0.0762141	-99.0	2.23761	1e+06	13954.6	-99.0	1.73833e-07	1.52355e-08	0.0876444633643	1.40907446809	1.20661428571	2.06833030303	
34.3333333333	1.5	2.41666666667	0.5	0.0809958	-99.0	2.39507	1e+06	3424.46	-99.0	2.4349e-07	2.39982e-08	0.0985592837488	1.77532758621	1.1432625	2.62753333333	
34.3333333333	1.5	2.73333333333	0.1	0.106179	-99.0	2.28097	1e+06	51974.9	-99.0	2.28233e-07	1.05885e-07	0.463933786963	2.41019685039	3.58515416667	2.05075142857	
34.3333333333	1.5	2.73333333333	0.166666666667	0.104562	-99.0	2.34547	1e+06	49999.3	-99.0	2.31129e-07	1.02089e-07	0.441697060949	2.34776190476	3.7579875	2.47528181818	
34.3333333333	1.5	2.73333333333	0.233333333333	0.107216	-99.0	2.3223	1e+06	26108.6	-99.0	2.08493e-07	8.32777e-08	0.39942683927	1.93966393443	2.174848	2.70324516129	
34.3333333333	1.5	2.73333333333	0.3	0.116397	-99.0	2.34066	1e+06	18597.5	-99.0	2.27853e-07	8.41493e-08	0.369313987527	1.54154761905	1.26998461538	2.27621470588	
34.3333333333	1.5	2.73333333333	0.366666666667	0.114702	-99.0	2.26411	1e+06	591.667	-99.0	2.11917e-07	6.25747e-08	0.295279283871	1.57959836066	0.967017241379	1.700253125	
34.3333333333	1.5	2.73333333333	0.433333333333	0.112671	-99.0	2.43112	1e+06	570.638	-99.0	2.62186e-07	6.63201e-08	0.252950577071	1.20891729323	0.94406969697	1.68976666667	
34.3333333333	1.5	2.73333333333	0.5	0.145041	-99.0	2.38737	1e+06	647.817	-99.0	2.50357e-07	7.47804e-08	0.298695063449	1.34908333333	1.11102647059	1.55066	
34.3333333333	1.5	3.05	0.1	0.125557	-99.0	2.36018	1e+06	172.548	-99.0	2.7549e-07	7.22357e-08	0.262208065629	2.16797142857	3.66851162791	2.03019142857	
34.3333333333	1.5	3.05	0.166666666667	0.15653	-99.0	2.42587	1e+06	169.982	-99.0	3.09339e-07	7.17136e-08	0.231828511762	1.42740939597	1.16688913043	1.90178823529	
34.3333333333	1.5	3.05	0.233333333333	0.166182	-99.0	2.44136	1e+06	171.744	-99.0	3.23832e-07	7.78866e-08	0.240515452457	1.29756774194	1.2639254902	2.08930882353	
34.3333333333	1.5	3.05	0.3	0.136771	-99.0	2.41537	1e+06	137.549	-99.0	3.178e-07	3.17062e-08	0.099767778477	1.36021568627	1.07500612245	1.83358484848	
34.3333333333	1.5	3.05	0.366666666667	0.01	-99.0	2.46101	1e+06	108.19	-99.0	3.92809e-07	1.1679e-11	2.97320071587e-05	1.16717391304	0.798292727273	1.37131212121	
34.3333333333	1.5	3.05	0.433333333333	2	-99.0	2.20764	1e+06	55.7911	-99.0	2.67892e-07	1.03696e-08	0.0387081361146	1.44818543046	1.69605625	1.87062727273	
34.3333333333	1.5	3.05	0.5	0.184259	-99.0	2.24872	1e+06	64.2735	-99.0	3.09385e-07	2.02304e-08	0.0653890783328	1.18118666667	0.647462745098	1.54149411765	
34.3333333333	1.5	3.36666666667	0.1	0.01	-99.0	2.21209	1e+06	39.8292	-99.0	3.88761e-07	2.0878e-28	5.37039466407e-22	1.58782424242	1.63365344828	1.56781515152	
34.3333333333	1.5	3.36666666667	0.166666666667	2	-99.0	2.03311	1e+06	14.5304	-99.0	3.79054e-07	3.11198e-08	0.0820985928126	1.11204733728	1.36332459016	1.27215	
34.3333333333	1.5	3.36666666667	0.233333333333	0.152929	-99.0	1.25123	1e+06	0.300086	-99.0	4.16769e-07	8.9532e-08	0.214824039216	1.22415384615	1.34774912281	1.28478666667	
34.3333333333	1.5	3.36666666667	0.3	0.152938	-99.0	1.20544	1e+06	0.146333	-99.0	4.41643e-07	1.01529e-07	0.229889299729	1.2434939759	1.63433448276	1.35319411765	
34.3333333333	1.5	3.36666666667	0.366666666667	2	-99.0	1.97424	1e+06	14.544	-99.0	3.48087e-07	1.9865e-08	0.0570690660668	0.902306748466	0.992658333333	0.83705483871	
34.3333333333	1.5	3.36666666667	0.433333333333	2	-99.0	1.87201	1e+06	8.82393	-99.0	3.73029e-07	2.05904e-08	0.05519785325	1.02526060606	1.18239166667	0.853477419355	
34.3333333333	1.5	3.36666666667	0.5	0.01	-99.0	1.58833	1e+06	2.0094	-99.0	5.16588e-07	8.36638e-10	0.00161954594377	1.25045348837	1.46224761905	1.39084848485	
34.3333333333	1.5	3.68333333333	0.1	0.010002	-99.0	1.57561	1e+06	2.1223	-99.0	4.77492e-07	1.28495e-16	2.69103984988e-10	1.00926829268	0.887338095238	1.00245806452	
34.3333333333	1.5	3.68333333333	0.166666666667	2	-99.0	1.72145	1e+06	2.61824	-99.0	5.17452e-07	2.74662e-08	0.0530797059437	0.952429378531	0.999924242424	0.660796774194	
34.3333333333	1.5	3.68333333333	0.233333333333	0.105844	-99.0	1.46091	1e+06	0.489021	-99.0	5.69605e-07	3.55669e-08	0.0624413409292	1.14312209302	1.62465625	0.713648387097	
34.3333333333	1.5	3.68333333333	0.3	2	-99.0	1.61541	1e+06	1.47378	-99.0	5.98245e-07	8.83507e-09	0.0147683139851	0.92186440678	0.88186	1.14784848485	
34.3333333333	1.5	3.68333333333	0.366666666667	0.01	-99.0	1.5684	1e+06	2.53269	-99.0	4.20977e-07	1.69402e-13	4.02402031465e-07	0.916088050314	0.962840677966	1.56331	
34.3333333333	1.5	3.68333333333	0.433333333333	0.01	-99.0	1.54828	1e+06	1.65504	-99.0	4.65286e-07	1.73116e-16	3.7206363398e-10	0.940951219512	0.872821875	1.1976862069	
34.3333333333	1.5	3.68333333333	0.5	2	-99.0	1.67919	1e+06	2.19629	-99.0	5.26639e-07	2.02891e-08	0.0385256314098	1.03796629213	0.76485	1.68484545455	
34.3333333333	1.5	4.0	0.1	0.0103846	-99.0	1.55395	1e+06	0.250289	-99.0	7.20209e-07	3.56561e-12	4.95079900418e-06	1.06863186813	1.25443529412	1.120709375	
34.3333333333	1.5	4.0	0.166666666667	2	-99.0	1.56166	1e+06	1.12227	-99.0	5.57644e-07	6.73273e-10	0.00120735271966	1.14972674419	1.28479545455	1.20590689655	
34.3333333333	1.5	4.0	0.233333333333	1.30056	-99.0	1.55704	1e+06	0.949107	-99.0	5.69814e-07	1.50241e-08	0.0263666740375	0.966729885057	1.3797484375	0.901013333333	
34.3333333333	1.5	4.0	0.3	0.0105857	-99.0	1.53077	1e+06	0.729759	-99.0	6.12695e-07	3.9177e-10	0.000639420919054	1.05065294118	1.10525230769	1.27985	
34.3333333333	1.5	4.0	0.366666666667	0.289658	-99.0	1.52804	1e+06	0.510697	-99.0	6.77828e-07	1.3598e-08	0.0200611364535	1.03303977273	1.21633134328	0.905256666667	
34.3333333333	1.5	4.0	0.433333333333	2	-99.0	1.5086	1e+06	1.28832	-99.0	4.75349e-07	1.1542e-13	2.42811071444e-07	1.07476047904	1.35333870968	0.938596666667	
34.3333333333	1.5	4.0	0.5	0.0100001	-99.0	1.5432	1e+06	1.0052	-99.0	5.87288e-07	3.51314e-27	5.98197136669e-21	0.900591954023	1.02727538462	1.016090625	
34.3333333333	1.75	2.1	0.1	0.0221385	-99.0	2.54179	1e+06	10883.8	-99.0	3.95123e-07	1.17448e-13	2.9724414929e-07	2.57890178571	-13.3841666667	2.37435945946	
34.3333333333	1.75	2.41666666667	0.366666666667	0.0680544	-99.0	2.36523	1e+06	45292.3	-99.0	3.17502e-07	5.47916e-08	0.172570881443	1.73402238806	2.24642105263	1.65445641026	
34.3333333333	1.75	2.41666666667	0.433333333333	0.0692982	-99.0	2.58327	1e+06	23719	-99.0	4.23905e-07	6.29125e-08	0.148411790378	1.77526530612	1.25131071429	2.36975641026	
34.3333333333	1.75	2.41666666667	0.5	0.0834811	-99.0	2.659	1e+06	13833.8	-99.0	4.85546e-07	8.33685e-08	0.171700518591	1.64673202614	1.41962777778	1.88249736842	
34.3333333333	1.75	2.73333333333	0.1	0.0973167	-99.0	2.47788	1e+06	80135.4	-99.0	4.10504e-07	3.10876e-07	0.757303217508	3.53797402597	5.64647058824	2.92364102564	
34.3333333333	1.75	2.73333333333	0.166666666667	0.103035	-99.0	2.44191	1e+06	46085.9	-99.0	3.59071e-07	2.60927e-07	0.726672440826	2.37721568627	3.01183333333	2.4645475	
34.3333333333	1.75	2.73333333333	0.233333333333	0.108182	-99.0	2.55628	1e+06	35984	-99.0	4.20344e-07	2.79814e-07	0.665678587062	1.95936942675	2.11308717949	1.31370789474	
34.3333333333	1.75	2.73333333333	0.3	0.114016	-99.0	2.63542	1e+06	20642.6	-99.0	4.73196e-07	2.87587e-07	0.607754503419	1.72192814371	1.13439782609	1.53904871795	
34.3333333333	1.75	2.73333333333	0.366666666667	0.11848	-99.0	2.6403	1e+06	3911.54	-99.0	4.62752e-07	2.67585e-07	0.578247095637	1.55807100592	1.16079591837	2.341685	
34.3333333333	1.75	2.73333333333	0.433333333333	0.11451	-99.0	2.62329	1e+06	767.97	-99.0	4.75323e-07	2.16528e-07	0.455538654767	1.58385380117	1.162275	2.0323775	
34.3333333333	1.75	2.73333333333	0.5	0.126184	-99.0	2.62453	1e+06	575.004	-99.0	4.49494e-07	2.03214e-07	0.452095022403	1.7674	1.02294615385	2.02326842105	
34.3333333333	1.75	3.05	0.1	0.142441	-99.0	2.70391	1e+06	256.177	-99.0	6.03667e-07	2.87976e-07	0.477044463255	2.84810497238	5.19887931034	1.8157	
34.3333333333	1.75	3.05	0.166666666667	0.129081	-99.0	2.43103	1e+06	95.4726	-99.0	4.92404e-07	1.64908e-07	0.334903859432	1.67621714286	2.47975438596	1.18256829268	
34.3333333333	1.75	3.05	0.233333333333	0.154306	-99.0	2.72636	1e+06	172.165	-99.0	6.70949e-07	1.86479e-07	0.277933196115	1.70346236559	1.11265	2.08743513514	
34.3333333333	1.75	3.05	0.3	0.150045	-99.0	2.65807	1e+06	144.31	-99.0	6.49926e-07	1.7226e-07	0.265045559033	1.48323783784	0.864627419355	2.10401578947	
34.3333333333	1.75	3.05	0.366666666667	0.164133	-99.0	2.51981	1e+06	85.7927	-99.0	5.45562e-07	1.0218e-07	0.187293103259	1.55476666667	0.876738709677	2.15105	
34.3333333333	1.75	3.05	0.433333333333	0.188585	-99.0	2.5836	1e+06	104.626	-99.0	6.24597e-07	1.08668e-07	0.173980982938	1.37797252747	0.977838095238	1.34466315789	
34.3333333333	1.75	3.05	0.5	0.142227	-99.0	1.3047	1e+06	1.12323e-15	-99.0	7.28685e-07	3.43356e-07	0.471199489491	1.18883783784	1.27079846154	1.46386571429	
34.3333333333	1.75	3.36666666667	0.1	0.12291	-99.0	1.61276	1e+06	0.607352	-99.0	9.56275e-07	2.60368e-07	0.272273143186	1.87313989637	2.97457575758	1.01503513514	
34.3333333333	1.75	3.36666666667	0.166666666667	0.124601	-99.0	1.66741	1e+06	1.14506	-99.0	8.95906e-07	2.20881e-07	0.246544838409	1.41223469388	1.66833823529	1.60454054054	
34.3333333333	1.75	3.36666666667	0.233333333333	0.137682	-99.0	1.55865	1e+06	0.32052	-99.0	9.20333e-07	2.50341e-07	0.272011326335	1.03158333333	1.30082205882	0.629275	
34.3333333333	1.75	3.36666666667	0.3	0.139925	-99.0	1.53362	1e+06	0.326297	-99.0	9.05555e-07	2.64427e-07	0.292005455218	1.16401515152	1.31258985507	1.34841081081	
34.3333333333	1.75	3.36666666667	0.366666666667	0.138059	-99.0	1.57357	1e+06	0.265893	-99.0	9.78938e-07	2.81106e-07	0.287154038356	1.38589393939	1.67538571429	1.53232162162	
34.3333333333	1.75	3.36666666667	0.433333333333	0.156616	-99.0	1.4896	1e+06	0.236232	-99.0	8.51418e-07	2.62275e-07	0.308044932102	1.131984375	1.19773623188	1.06633055556	
34.3333333333	1.75	3.36666666667	0.5	0.162002	-99.0	1.55245	1e+06	0.282803	-99.0	9.44193e-07	2.86424e-07	0.303353233926	1.17639175258	1.69226086957	0.935394594595	
34.3333333333	1.75	3.68333333333	0.1	0.104799	-99.0	1.76985	1e+06	0.77057	-99.0	1.19684e-06	4.71835e-08	0.0394233982821	1.00588995215	0.996964864865	0.721589189189	
34.3333333333	1.75	3.68333333333	0.166666666667	0.122056	-99.0	1.74964	1e+06	1.27912	-99.0	9.40635e-07	8.08304e-08	0.0859317376028	1.02411734694	1.25722676056	0.736886111111	
34.3333333333	1.75	3.68333333333	0.233333333333	0.128205	-99.0	1.69952	1e+06	0.474478	-99.0	1.08775e-06	1.20806e-07	0.111060445875	1.10955172414	0.994801369863	1.25076666667	
34.3333333333	1.75	3.68333333333	0.3	0.124989	-99.0	1.78778	1e+06	1.04133	-99.0	1.06355e-06	4.65724e-08	0.0437895726576	0.891632653061	0.828247142857	0.750954285714	
34.3333333333	1.75	3.68333333333	0.366666666667	2	-99.0	1.86156	1e+06	2.01733	-99.0	9.88094e-07	9.57074e-09	0.00968606225723	0.818783919598	0.689194366197	0.729475	
34.3333333333	1.75	3.68333333333	0.433333333333	0.156725	-99.0	1.72225	1e+06	0.729761	-99.0	1.0448e-06	9.54439e-08	0.0913513591118	0.998540816327	0.984017567568	0.95166969697	
34.3333333333	1.75	3.68333333333	0.5	0.162396	-99.0	1.67391	1e+06	0.11352	-99.0	1.17817e-06	1.29087e-07	0.109565682372	1.00422058824	1.13486933333	1.27201818182	
34.3333333333	1.75	4.0	0.1	0.156109	-99.0	1.7839	1e+06	0.557468	-99.0	1.23829e-06	3.16914e-08	0.025592874044	1.12647317073	0.955442666667	1.49094411765	
34.3333333333	1.75	4.0	0.166666666667	0.0100052	-99.0	1.79537	1e+06	1.17427	-99.0	1.05485e-06	8.02799e-12	7.61055126321e-06	1.09027860697	1.01523648649	0.952268571429	
34.3333333333	1.75	4.0	0.233333333333	0.066419	-99.0	1.77163	1e+06	0.726536	-99.0	1.13969e-06	1.10362e-08	0.00968351042827	0.875868292683	1.06995066667	0.964762162162	
34.3333333333	1.75	4.0	0.3	2	-99.0	1.80194	1e+06	0.964667	-99.0	1.08265e-06	9.47446e-10	0.000875117535676	1.18578282828	1.34105479452	1.11619411765	
34.3333333333	1.75	4.0	0.366666666667	0.233717	-99.0	1.82481	1e+06	1.47141	-99.0	1.10809e-06	2.41058e-08	0.0217543701324	1.14966183575	1.08076486486	0.9879175	
34.3333333333	1.75	4.0	0.433333333333	1.43613	-99.0	1.85714	1e+06	1.53595	-99.0	1.08558e-06	3.48275e-08	0.0320819285543	0.820618811881	0.917004054054	0.688384848485	
34.3333333333	1.75	4.0	0.5	0.201551	-99.0	1.73706	1e+06	0.570116	-99.0	1.06625e-06	4.86886e-08	0.0456633997655	0.86344	0.785921333333	0.978720588235	
34.3333333333	2.0	2.41666666667	0.433333333333	0.0723252	-99.0	2.70321	1e+06	67665.5	-99.0	6.10369e-07	1.78917e-07	0.293129238215	1.49353977273	0.730772093023	1.75674090909	
34.3333333333	2.0	2.41666666667	0.5	0.0751582	-99.0	2.81247	1e+06	10307.5	-99.0	7.29662e-07	2.07513e-07	0.284396062835	1.7442962963	1.21033090909	1.78510243902	
34.3333333333	2.0	2.73333333333	0.1	0.0953692	-99.0	2.65843	1e+06	426098	-99.0	6.80875e-07	8.8343e-07	1.29749219754	4.85596858639	8.44564	3.30080952381	
34.3333333333	2.0	2.73333333333	0.166666666667	0.0996948	-99.0	2.68051	1e+06	298739	-99.0	6.54163e-07	7.70581e-07	1.17796481917	2.84172105263	3.90968	2.11078536585	
34.3333333333	2.0	2.73333333333	0.233333333333	0.105233	-99.0	2.74671	1e+06	232457	-99.0	7.05316e-07	7.87337e-07	1.11628971979	2.65487830688	2.97728301887	2.49316666667	
34.3333333333	2.0	2.73333333333	0.3	0.109291	-99.0	2.82479	1e+06	117406	-99.0	8.15839e-07	8.16886e-07	1.00128334144	1.69798529412	1.58757166667	1.59333658537	
34.3333333333	2.0	2.73333333333	0.366666666667	0.112748	-99.0	2.93156	1e+06	33989.3	-99.0	9.08231e-07	8.23607e-07	0.906825466208	1.87802926829	1.23604769231	1.97881794872	
34.3333333333	2.0	2.73333333333	0.433333333333	0.118186	-99.0	2.93591	1e+06	1173.71	-99.0	9.25948e-07	7.0996e-07	0.766738520954	1.63857692308	0.878986363636	1.78526190476	
34.3333333333	2.0	2.73333333333	0.5	0.109348	-99.0	1.26956	1e+06	2.97979e-17	-99.0	9.41815e-07	7.85491e-07	0.83401835817	3.03215492958	2.69092647059	3.85597619048	
34.3333333333	2.0	3.05	0.1	0.125146	-99.0	2.80919	1e+06	141.365	-99.0	9.3818e-07	5.47972e-07	0.584079814108	3.53581862745	7.30571641791	1.29098292683	
34.3333333333	2.0	3.05	0.166666666667	0.129393	-99.0	2.86037	1e+06	139.903	-99.0	1.06314e-06	5.47371e-07	0.514862576895	2.11575598086	3.11408571429	1.41061025641	
34.3333333333	2.0	3.05	0.233333333333	0.124748	-99.0	1.42434	1e+06	1.55091e-16	-99.0	1.10582e-06	9.97182e-07	0.90175797146	1.71442654028	2.46207042254	1.65260487805	
34.3333333333	2.0	3.05	0.3	0.12301	-99.0	1.46012	1e+06	1.6632e-16	-99.0	1.16822e-06	9.74801e-07	0.834432726712	1.64536966825	2.30104285714	1.47872307692	
34.3333333333	2.0	3.05	0.366666666667	0.12795	-99.0	1.50527	1e+06	4.17717e-17	-99.0	1.21189e-06	9.38047e-07	0.774036422448	1.86772685185	2.11401388889	3.04828205128	
34.3333333333	2.0	3.05	0.433333333333	0.129134	-99.0	1.49811	1e+06	4.99096e-17	-99.0	1.22757e-06	9.00681e-07	0.733710501234	1.68407834101	2.51791891892	1.283865	
34.3333333333	2.0	3.05	0.5	0.129045	-99.0	1.57474	1e+06	7.02027e-17	-99.0	1.26149e-06	8.33352e-07	0.660609279503	1.4707014218	1.80735616438	1.17767435897	
34.3333333333	2.0	3.36666666667	0.1	0.117351	-99.0	1.86306	1e+06	1.38697	-99.0	1.3689e-06	5.65038e-07	0.412767915845	2.35650471698	4.23064383562	1.37251315789	
34.3333333333	2.0	3.36666666667	0.166666666667	0.122391	-99.0	1.82535	1e+06	0.69824	-99.0	1.45643e-06	6.1672e-07	0.423446372294	1.51307619048	2.44909459459	1.18117777778	
34.3333333333	2.0	3.36666666667	0.233333333333	0.123308	-99.0	1.88142	1e+06	0.903606	-99.0	1.60816e-06	5.93925e-07	0.369319595065	1.4003627907	1.59545333333	1.16018684211	
34.3333333333	2.0	3.36666666667	0.3	0.130602	-99.0	1.82011	1e+06	0.670145	-99.0	1.51613e-06	6.23205e-07	0.411049844011	1.47042081448	1.96549333333	1.20689736842	
34.3333333333	2.0	3.36666666667	0.366666666667	0.134607	-99.0	1.84976	1e+06	0.996918	-99.0	1.46838e-06	5.32735e-07	0.362804587368	1.19827981651	1.37316	0.737041025641	
34.3333333333	2.0	3.36666666667	0.433333333333	0.131703	-99.0	1.89645	1e+06	0.881041	-99.0	1.5643e-06	5.07559e-07	0.324463977498	1.00587850467	1.0284527027	0.873262857143	
34.3333333333	2.0	3.36666666667	0.5	0.120609	-99.0	1.9753	1e+06	1.4836	-99.0	1.66722e-06	3.72493e-07	0.223421624021	1.23551869159	1.20340666667	1.13145	
34.3333333333	2.0	3.68333333333	0.1	0.117859	-99.0	1.9879	1e+06	0.492564	-99.0	1.92319e-06	2.18139e-07	0.113425610574	1.11763800905	1.35252	1.28119459459	
34.3333333333	2.0	3.68333333333	0.166666666667	0.136034	-99.0	1.96629	1e+06	0.943939	-99.0	1.69203e-06	2.47676e-07	0.146378019302	0.892963302752	0.972958666667	1.19863783784	
34.3333333333	2.0	3.68333333333	0.233333333333	0.119713	-99.0	2.01706	1e+06	0.970877	-99.0	1.92967e-06	1.86001e-07	0.0963900563309	0.896095454545	1.01919733333	0.898763157895	
34.3333333333	2.0	3.68333333333	0.3	0.0937656	-99.0	2.0349	1e+06	1.37296	-99.0	1.77443e-06	1.14714e-07	0.0646483659541	0.900564220183	0.910210666667	0.921592105263	
34.3333333333	2.0	3.68333333333	0.366666666667	0.121146	-99.0	2.03057	1e+06	0.629363	-99.0	1.90512e-06	1.51971e-07	0.0797697782817	1.0854744186	1.22742266667	0.84276875	
34.3333333333	2.0	3.68333333333	0.433333333333	0.155067	-99.0	1.97035	1e+06	0.901605	-99.0	1.75281e-06	2.45136e-07	0.139853150085	0.911239631336	1.22334933333	0.862344444444	
34.3333333333	2.0	3.68333333333	0.5	0.143174	-99.0	1.98464	1e+06	0.261971	-99.0	1.99148e-06	2.12515e-07	0.106712093518	1.12322325581	1.30759066667	1.17903235294	
34.3333333333	2.0	4.0	0.1	0.0451612	-99.0	2.03658	1e+06	1.22049	-99.0	1.78818e-06	3.56696e-08	0.0199474325851	0.980138888889	1.13362133333	0.726392105263	
34.3333333333	2.0	4.0	0.166666666667	0.728107	-99.0	2.05763	1e+06	0.599661	-99.0	2.00955e-06	6.30329e-08	0.031366674131	1.11924884793	1.11711733333	1.53070588235	
34.3333333333	2.0	4.0	0.233333333333	0.0859177	-99.0	2.0526	1e+06	1.23001	-99.0	1.82984e-06	1.52959e-08	0.00835914615486	1.10725688073	1.154196	0.889697368421	
34.3333333333	2.0	4.0	0.3	0.160926	-99.0	2.01197	1e+06	0.429375	-99.0	2.03956e-06	1.0022e-07	0.0491380493832	1.07555760369	1.00464266667	1.358675	
34.3333333333	2.0	4.0	0.366666666667	0.211406	-99.0	2.0207	1e+06	0.861228	-99.0	1.89224e-06	5.57199e-08	0.0294465289815	0.965060465116	1.14943333333	1.11565405405	
34.3333333333	2.0	4.0	0.433333333333	0.112254	-99.0	2.03267	1e+06	0.346165	-99.0	2.0495e-06	5.46379e-08	0.0266591363747	1.09246728972	1.06018533333	1.053328125	
34.3333333333	2.0	4.0	0.5	0.146526	-99.0	2.01993	1e+06	0.90872	-99.0	1.81675e-06	4.65238e-08	0.025608256502	0.879824884793	0.783342666667	1.09994166667	
34.3333333333	2.25	2.1	0.5	0.0441074	-99.0	1.16601	1e+06	3.41251e-17	-99.0	9.70224e-07	1.3686e-07	0.141060208777	8.07305309735	5.21379166667	12.022902439	
34.3333333333	2.25	2.41666666667	0.366666666667	0.0609913	-99.0	2.8778	1e+06	540234	-99.0	1.08049e-06	5.5409e-07	0.512813630853	3.03860185185	2.5565483871	3.24295238095	
34.3333333333	2.25	2.41666666667	0.433333333333	0.0618909	-99.0	1.13362	1e+06	1.9581e-17	-99.0	8.63375e-07	5.51086e-07	0.638292746489	8.25986425339	5.99025	11.498547619	
34.3333333333	2.25	2.41666666667	0.5	0.0673362	-99.0	1.21316	1e+06	1.90747e-17	-99.0	1.06607e-06	6.62794e-07	0.62171714803	6.29502183406	4.16225	9.6668372093	
34.3333333333	2.25	2.73333333333	0.1	0.0935095	-99.0	2.82832	1e+06	486449	-99.0	1.01541e-06	2.20524e-06	2.1717729784	5.36568807339	9.32356451613	3.68038095238	
34.3333333333	2.25	2.73333333333	0.166666666667	0.0974225	-99.0	2.90066	1e+06	403363	-99.0	1.0981e-06	2.24893e-06	2.04801930607	4.01472018349	4.89246875	3.62965116279	
34.3333333333	2.25	2.73333333333	0.233333333333	0.10093	-99.0	2.93545	1e+06	192699	-99.0	1.12421e-06	1.93271e-06	1.71917168501	2.09335321101	2.16355223881	2.13647173913	
34.3333333333	2.25	2.73333333333	0.3	0.105152	-99.0	3.03402	1e+06	96554.3	-99.0	1.19863e-06	1.87933e-06	1.56789835062	2.12573660714	1.70225	1.97345121951	
34.3333333333	2.25	2.73333333333	0.366666666667	0.100791	-99.0	1.36787	1e+06	3.93159e-17	-99.0	1.28751e-06	1.9919e-06	1.54709477985	6.18600877193	4.93456	10.3677631579	
34.3333333333	2.25	2.73333333333	0.433333333333	0.104882	-99.0	1.40663	1e+06	1.78245e-16	-99.0	1.28014e-06	1.78428e-06	1.39381630134	4.46302678571	3.89535616438	7.1844	
34.3333333333	2.25	2.73333333333	0.5	0.108416	-99.0	1.36863	1e+06	2.84698e-17	-99.0	1.24386e-06	1.63105e-06	1.31128101233	2.82874222222	2.59464864865	3.3745	
34.3333333333	2.25	3.05	0.1	0.116203	-99.0	1.57557	1e+06	1.3942e-06	-99.0	1.58112e-06	2.66492e-06	1.68546346893	6.57755555556	15	2.44435714286	
34.3333333333	2.25	3.05	0.166666666667	0.119914	-99.0	1.58914	1e+06	4.08603e-17	-99.0	1.61355e-06	2.44808e-06	1.51720120232	3.81494222222	7.88663513514	2.32934878049	
34.3333333333	2.25	3.05	0.233333333333	0.120072	-99.0	1.64739	1e+06	2.45012e-12	-99.0	1.73685e-06	2.42793e-06	1.39789273685	2.23601731602	3.66652	1.75826904762	
34.3333333333	2.25	3.05	0.3	0.118403	-99.0	1.71777	1e+06	5.61789e-11	-99.0	1.85665e-06	2.32304e-06	1.25119974147	2.29614473684	3.43456	1.90930512821	
34.3333333333	2.25	3.05	0.366666666667	0.121857	-99.0	1.75855	1e+06	1.17239e-07	-99.0	1.93264e-06	2.23826e-06	1.15813602119	2.25754054054	3.96348	2.00421388889	
34.3333333333	2.25	3.05	0.433333333333	0.123049	-99.0	1.75609	1e+06	4.96018e-16	-99.0	1.87916e-06	2.04289e-06	1.08712935567	1.99039111111	2.79056	1.71594871795	
34.3333333333	2.25	3.05	0.5	0.125259	-99.0	1.87042	1e+06	7.77877e-08	-99.0	2.13435e-06	2.13022e-06	0.998064984656	2.20923423423	3.62465333333	1.58064166667	
34.3333333333	2.25	3.36666666667	0.1	0.10616	-99.0	2.24095	1e+06	2.54988	-99.0	2.32354e-06	1.04797e-06	0.451023007996	2.9738	5.87386666667	1.18575	
34.3333333333	2.25	3.36666666667	0.166666666667	0.108251	-99.0	2.29147	1e+06	3.53654	-99.0	2.1763e-06	9.06993e-07	0.416759178422	1.91526484018	2.6336	1.56169459459	
34.3333333333	2.25	3.36666666667	0.233333333333	0.120432	-99.0	2.27849	1e+06	3.158	-99.0	2.24245e-06	9.91128e-07	0.441984436665	1.66812612613	2.00461333333	1.42447837838	
34.3333333333	2.25	3.36666666667	0.3	0.117122	-99.0	2.21589	1e+06	2.50834	-99.0	2.23506e-06	9.70793e-07	0.434347623777	1.50214414414	1.76497333333	1.73749487179	
34.3333333333	2.25	3.36666666667	0.366666666667	0.123589	-99.0	2.16731	1e+06	0.92303	-99.0	2.51445e-06	1.17359e-06	0.466738252898	1.48312727273	1.28763066667	1.92346	
34.3333333333	2.25	3.36666666667	0.433333333333	0.121336	-99.0	2.14253	1e+06	1.11921	-99.0	2.29599e-06	1.00172e-06	0.436291098829	1.46650458716	1.50290666667	1.49779117647	
34.3333333333	2.25	3.36666666667	0.5	0.119036	-99.0	2.27597	1e+06	3.01144	-99.0	2.24841e-06	6.50647e-07	0.289380940309	1.20327027027	0.955833333333	1.34858421053	
34.3333333333	2.25	3.68333333333	0.1	0.126694	-99.0	2.25832	1e+06	1.49316	-99.0	2.52373e-06	4.66789e-07	0.184959960059	1.26697285068	1.77654666667	1.06622647059	
34.3333333333	2.25	3.68333333333	0.166666666667	0.115452	-99.0	2.29506	1e+06	1.6896	-99.0	2.57102e-06	2.59487e-07	0.100927647393	1.02589545455	1.137764	0.821242857143	
34.3333333333	2.25	3.68333333333	0.233333333333	0.120407	-99.0	2.28366	1e+06	0.875512	-99.0	2.82202e-06	3.51691e-07	0.124623851	1.26534259259	1.3788	0.873490625	
34.3333333333	2.25	3.68333333333	0.3	0.132075	-99.0	2.27741	1e+06	1.74703	-99.0	2.60524e-06	2.65707e-07	0.101989452027	1.00158744395	1.25794266667	0.989836111111	
34.3333333333	2.25	3.68333333333	0.366666666667	0.136427	-99.0	2.26455	1e+06	1.94306	-99.0	2.43725e-06	3.90205e-07	0.160100523131	1.10887614679	1.24526666667	0.933357142857	
34.3333333333	2.25	3.68333333333	0.433333333333	0.125267	-99.0	2.26431	1e+06	0.877213	-99.0	2.74276e-06	2.52394e-07	0.0920219049425	0.989068493151	1.17608266667	0.677554545455	
34.3333333333	2.25	3.68333333333	0.5	0.0990602	-99.0	2.29633	1e+06	1.97599	-99.0	2.50723e-06	1.27934e-07	0.0510260327134	0.940087155963	1.096384	0.984272727273	
34.3333333333	2.25	4.0	0.1	0.105485	-99.0	2.2667	1e+06	0.684773	-99.0	2.81088e-06	1.05009e-07	0.037358051571	1.1198744186	1.257424	1.03808125	
34.3333333333	2.25	4.0	0.166666666667	0.124348	-99.0	2.24206	1e+06	0.0864963	-99.0	3.01055e-06	2.46354e-07	0.0818302303566	1.01955813953	1.244708	1.07663666667	
34.3333333333	2.25	4.0	0.233333333333	0.122394	-99.0	2.25863	1e+06	0.0495105	-99.0	3.00273e-06	1.38051e-07	0.045975162602	1.13905581395	1.27714533333	1.26868275862	
34.3333333333	2.25	4.0	0.3	0.0644826	-99.0	2.27845	1e+06	0.994331	-99.0	2.74099e-06	3.0274e-08	0.0110449144287	1.0257293578	0.992701333333	1.541940625	
34.3333333333	2.25	4.0	0.366666666667	0.080654	-99.0	2.2881	1e+06	0.88895	-99.0	2.74536e-06	2.97806e-08	0.0108476119707	0.956337962963	0.947045333333	1.17117352941	
34.3333333333	2.25	4.0	0.433333333333	0.159872	-99.0	2.25773	1e+06	0.645893	-99.0	2.79392e-06	1.91998e-07	0.0687199347154	0.842857142857	0.870804	0.783696875	
34.3333333333	2.25	4.0	0.5	0.152934	-99.0	2.26279	1e+06	0.855735	-99.0	2.69636e-06	1.30747e-07	0.0484901867703	1.03348372093	1.13706533333	1.31299032258	
34.3333333333	2.5	2.1	0.433333333333	0.0407081	-99.0	1.23148	1e+06	1.15662e-17	-99.0	1.18326e-06	2.76396e-07	0.233588560418	10.4164102564	6.11434666667	16.4889268293	
34.3333333333	2.5	2.1	0.5	0.0445224	-99.0	1.36405	1e+06	9.6442e-18	-99.0	1.42952e-06	3.70107e-07	0.258902988416	8.95636752137	5.24977333333	15.27405	
34.3333333333	2.5	2.41666666667	0.366666666667	0.0582291	-99.0	1.16731	1e+06	3.62862e-17	-99.0	1.11373e-06	1.37053e-06	1.23057653112	13.8846413502	8.67813333333	16.6607619048	
34.3333333333	2.5	2.41666666667	0.433333333333	0.0626265	-99.0	1.26815	1e+06	4.95401e-17	-99.0	1.3198e-06	1.35461e-06	1.02637520836	7.58423728814	4.8904	10.8165581395	
34.3333333333	2.5	2.41666666667	0.5	0.0659901	-99.0	1.43956	1e+06	3.2607e-17	-99.0	1.54502e-06	1.64827e-06	1.06682761388	8.03952586207	4.29592	14.3748974359	
34.3333333333	2.5	2.73333333333	0.1	0.0886784	-99.0	1.21384	1e+06	1.73428e-17	-99.0	1.05233e-06	5.18728e-06	4.92932825254	19.9623478261	19.2043835616	19.183275	
34.3333333333	2.5	2.73333333333	0.166666666667	0.0913902	-99.0	1.25416	1e+06	4.89703e-17	-99.0	1.21138e-06	5.11087e-06	4.21904769767	13.6308898305	10.66684	14.2666341463	
34.3333333333	2.5	2.73333333333	0.233333333333	0.0937385	-99.0	1.30062	1e+06	2.71626e-17	-99.0	1.34401e-06	4.77091e-06	3.5497578143	10.6836752137	8.21493333333	12.2976666667	
34.3333333333	2.5	2.73333333333	0.3	0.0964736	-99.0	1.3901	1e+06	5.20848e-17	-99.0	1.50167e-06	4.34602e-06	2.89412454134	7.6338362069	5.86244	9.34531707317	
34.3333333333	2.5	2.73333333333	0.366666666667	0.0991315	-99.0	1.4795	1e+06	1.76342e-17	-99.0	1.6672e-06	4.17814e-06	2.50608205374	5.87845493562	5.03162666667	8.723375	
34.3333333333	2.5	2.73333333333	0.433333333333	0.100744	-99.0	1.5917	1e+06	2.03215e-17	-99.0	1.94852e-06	4.20987e-06	2.16054749246	4.64521551724	4.31097333333	6.35846341463	
34.3333333333	2.5	2.73333333333	0.5	0.10434	-99.0	1.62946	1e+06	6.67241e-17	-99.0	1.99775e-06	4.12311e-06	2.06387686147	3.43737662338	4.20838666667	4.28456410256	
34.3333333333	2.5	3.05	0.1	0.109088	-99.0	1.84101	1e+06	2.67054e-17	-99.0	2.27848e-06	5.42353e-06	2.38032811348	9.82451327434	25.2332	2.16788333333	
34.3333333333	2.5	3.05	0.166666666667	0.111721	-99.0	1.89743	1e+06	0	-99.0	2.46489e-06	5.64694e-06	2.29095010325	5.47964912281	12.57936	2.5489	
34.3333333333	2.5	3.05	0.233333333333	0.115343	-99.0	1.93069	1e+06	0	-99.0	2.49306e-06	5.25937e-06	2.10960426143	3.81997333333	7.82	2.42806666667	
34.3333333333	2.5	3.05	0.3	0.114819	-99.0	1.91267	1e+06	0	-99.0	2.40672e-06	4.59656e-06	1.9098856535	2.85800438596	5.74246666667	1.65153333333	
34.3333333333	2.5	3.05	0.366666666667	0.11462	-99.0	1.97817	1e+06	1.56805e-07	-99.0	2.63099e-06	4.56238e-06	1.7340924899	2.64534977578	4.90086666667	1.67746944444	
34.3333333333	2.5	3.05	0.433333333333	0.117585	-99.0	2.03163	1e+06	0.126979	-99.0	2.62842e-06	4.20147e-06	1.59847741229	2.30426222222	4.19848	1.48170277778	
34.3333333333	2.5	3.05	0.5	0.115851	-99.0	2.16444	1e+06	0.679079	-99.0	2.81077e-06	3.88713e-06	1.38294132924	2.60084	3.92049333333	1.84149090909	
34.3333333333	2.5	3.36666666667	0.1	0.103238	-99.0	2.59226	1e+06	5.33529	-99.0	2.87388e-06	1.79488e-06	0.624549389675	4.5525733945	9.94166666667	1.999828125	
34.3333333333	2.5	3.36666666667	0.166666666667	0.104117	-99.0	2.64393	1e+06	6.15767	-99.0	2.93414e-06	1.35974e-06	0.463420286694	2.14182648402	3.29634666667	1.736884375	
34.3333333333	2.5	3.36666666667	0.233333333333	0.106657	-99.0	2.61625	1e+06	5.54756	-99.0	2.88292e-06	1.33434e-06	0.462843228393	1.79055656109	1.87641333333	2.06980294118	
34.3333333333	2.5	3.36666666667	0.3	0.106182	-99.0	2.50838	1e+06	3.29033	-99.0	2.95945e-06	1.57265e-06	0.531399415432	1.43053917051	1.59445333333	1.75672903226	
34.3333333333	2.5	3.36666666667	0.366666666667	0.109159	-99.0	2.52246	1e+06	2.65205	-99.0	3.18656e-06	1.73841e-06	0.545544411528	1.49796347032	1.55270666667	1.74381333333	
34.3333333333	2.5	3.36666666667	0.433333333333	0.112388	-99.0	2.54354	1e+06	3.9383	-99.0	2.92066e-06	1.34373e-06	0.460077516726	1.25546261682	1.00269866667	1.73395625	
34.3333333333	2.5	3.36666666667	0.5	0.110944	-99.0	2.56002	1e+06	3.21903	-99.0	3.13151e-06	1.16813e-06	0.37302451533	1.29941743119	1.63697333333	1.34073870968	
34.3333333333	2.5	3.68333333333	0.1	0.117576	-99.0	2.51916	1e+06	1.25304	-99.0	3.35129e-06	7.26582e-07	0.216806662509	1.37841203704	1.76918666667	0.841831034483	
34.3333333333	2.5	3.68333333333	0.166666666667	0.113086	-99.0	2.53021	1e+06	1.43903	-99.0	3.4415e-06	6.38152e-07	0.185428446898	1.09120930233	1.15985733333	0.765136666667	
34.3333333333	2.5	3.68333333333	0.233333333333	0.114248	-99.0	2.52986	1e+06	1.2512	-99.0	3.40406e-06	6.20813e-07	0.182374282474	1.17626066351	1.37044	1.658936	
34.3333333333	2.5	3.68333333333	0.3	0.113108	-99.0	2.48962	1e+06	0.388005	-99.0	3.62529e-06	8.25399e-07	0.227678061617	1.05067619048	1.14071466667	1.23570869565	
34.3333333333	2.5	3.68333333333	0.366666666667	0.114575	-99.0	2.4934	1e+06	0.721365	-99.0	3.5358e-06	7.20333e-07	0.203725606652	0.968683962264	1.082024	0.947133333333	
34.3333333333	2.5	3.68333333333	0.433333333333	0.108846	-99.0	2.51128	1e+06	0.886737	-99.0	3.46191e-06	4.90349e-07	0.141641174958	0.970262910798	0.876196	0.896477777778	
34.3333333333	2.5	3.68333333333	0.5	0.11749	-99.0	2.54461	1e+06	0.649706	-99.0	3.63e-06	3.21433e-07	0.0885490358127	1.13043809524	1.37292	1.47358181818	
34.3333333333	2.5	4.0	0.1	0.116835	-99.0	2.50045	1e+06	0.495203	-99.0	3.50453e-06	3.79104e-07	0.108175418672	1.26552112676	1.25014933333	1.30525384615	
34.3333333333	2.5	4.0	0.166666666667	0.12184	-99.0	2.53385	1e+06	0.335033	-99.0	3.69474e-06	1.50412e-07	0.0407097657751	1.00484976526	1.120216	1.39834615385	
34.3333333333	2.5	4.0	0.233333333333	0.116469	-99.0	2.52128	1e+06	0.914294	-99.0	3.40785e-06	2.33292e-07	0.0684572384348	1.00996713615	1.16401333333	1.03662857143	
34.3333333333	2.5	4.0	0.3	0.114281	-99.0	2.50393	1e+06	0.279937	-99.0	3.65986e-06	2.52237e-07	0.0689198493931	1.07463809524	0.949373333333	1.242016	
34.3333333333	2.5	4.0	0.366666666667	0.0535671	-99.0	2.53708	1e+06	0.993487	-99.0	3.52947e-06	3.79151e-08	0.0107424344165	0.896061032864	0.88934	0.884126923077	
34.3333333333	2.5	4.0	0.433333333333	0.139809	-99.0	2.52853	1e+06	1.04534	-99.0	3.41366e-06	1.66171e-07	0.0486782514955	1.22501886792	1.178832	1.59454642857	
34.3333333333	2.5	4.0	0.5	0.17335	-99.0	2.53748	1e+06	0.873577	-99.0	3.49361e-06	6.30744e-08	0.0180542189884	0.969099056604	1.05163733333	1.00275925926	
34.3333333333	2.75	2.1	0.366666666667	0.0362246	-99.0	1.29138	1e+06	1.13832e-17	-99.0	1.44675e-06	6.0523e-07	0.418337653361	20.3478540773	12.1790266667	27.5487179487	
34.3333333333	2.75	2.1	0.433333333333	0.0409655	-99.0	1.43051	1e+06	2.18611e-17	-99.0	1.77761e-06	7.28606e-07	0.409879557383	12.7298701299	7.1864	21.7931891892	
34.3333333333	2.75	2.1	0.5	0.0448814	-99.0	1.52653	1e+06	4.50683e-17	-99.0	1.97475e-06	8.46205e-07	0.428512469933	8.80909871245	5.26226666667	16.9786666667	
34.3333333333	2.75	2.41666666667	0.3	0.0538828	-99.0	1.19986	1e+06	3.06125e-17	-99.0	1.08464e-06	2.98516e-06	2.75221271574	26.8593220339	14.4086666667	28.0475609756	
34.3333333333	2.75	2.41666666667	0.366666666667	0.0576146	-99.0	1.39335	1e+06	3.65699e-17	-99.0	1.57131e-06	3.21593e-06	2.04665533854	18.0163043478	9.59437333333	27.7348571429	
34.3333333333	2.75	2.41666666667	0.433333333333	0.0621762	-99.0	1.46585	1e+06	1.81192e-17	-99.0	1.82914e-06	3.1547e-06	1.72469029161	9.89056034483	5.2248	16.8394736842	
34.3333333333	2.75	2.41666666667	0.5	0.0663778	-99.0	1.59142	1e+06	4.92232e-17	-99.0	2.06417e-06	3.44761e-06	1.67021611592	7.66556034483	4.34413333333	14.3653076923	
34.3333333333	2.75	2.73333333333	0.1	0.0865452	-99.0	1.36032	1e+06	9.95956e-18	-99.0	1.50957e-06	1.25655e-05	8.32389355909	25.3627234043	28.6350666667	22.3388108108	
34.3333333333	2.75	2.73333333333	0.166666666667	0.0891777	-99.0	1.40612	1e+06	1.71765e-17	-99.0	1.66967e-06	1.17925e-05	7.06277288326	16.5355555556	13.0455066667	17.4473157895	
34.3333333333	2.75	2.73333333333	0.233333333333	0.0909999	-99.0	1.50835	1e+06	3.14521e-17	-99.0	1.92263e-06	1.11646e-05	5.80694153321	12.5624568966	8.60024	16.2028108108	
34.3333333333	2.75	2.73333333333	0.3	0.0934229	-99.0	1.60442	1e+06	0	-99.0	2.1443e-06	1.01385e-05	4.72811640162	9.40883116883	7.90513333333	13.2002222222	
34.3333333333	2.75	2.73333333333	0.366666666667	0.0959212	-99.0	1.73043	1e+06	0	-99.0	2.42131e-06	9.86032e-06	4.07230796552	8.44791304348	8.75172	12.1253714286	
34.3333333333	2.75	2.73333333333	0.433333333333	0.0977507	-99.0	1.78734	1e+06	0	-99.0	2.57667e-06	8.81231e-06	3.42003826644	5.89281938326	7.60270666667	8.21303030303	
34.3333333333	2.75	2.73333333333	0.5	0.100342	-99.0	1.85113	1e+06	0	-99.0	2.61867e-06	8.29395e-06	3.16723756716	4.99131004367	8.36638666667	5.37794444444	
34.3333333333	2.75	3.05	0.1	0.104818	-99.0	2.10503	1e+06	0	-99.0	2.94401e-06	1.10198e-05	3.74312587253	15.7838914027	42.6258666667	1.91024333333	
34.3333333333	2.75	3.05	0.166666666667	0.104676	-99.0	2.26398	1e+06	1.30162	-99.0	3.01001e-06	9.68092e-06	3.21624180651	7.70072072072	18.2613333333	3.00500645161	
34.3333333333	2.75	3.05	0.233333333333	0.105981	-99.0	2.22697	1e+06	0.163219	-99.0	3.29792e-06	9.92908e-06	3.01070978071	5.25703196347	11.6403866667	1.45508214286	
34.3333333333	2.75	3.05	0.3	0.107053	-99.0	2.34493	1e+06	1.35414	-99.0	3.22757e-06	8.64223e-06	2.67762744108	4.08758108108	8.33844	2.16082666667	
34.3333333333	2.75	3.05	0.366666666667	0.108177	-99.0	2.30884	1e+06	0.33395	-99.0	3.32171e-06	8.20658e-06	2.47058894365	3.75368663594	7.55254666667	1.54663	
34.3333333333	2.75	3.05	0.433333333333	0.130078	-99.0	3.43059	1e+06	60.7142	-99.0	3.08243e-06	2.12041e-06	0.687902077257	1.75714090909	1.09784533333	2.91656071429	
34.3333333333	2.75	3.05	0.5	0.136156	-99.0	3.38588	1e+06	50.4876	-99.0	3.09631e-06	1.65216e-06	0.533589982915	2.21084722222	1.63424	3.55314444444	
34.3333333333	2.75	3.36666666667	0.1	0.0996814	-99.0	2.8634	1e+06	5.43282	-99.0	3.5556e-06	3.05939e-06	0.860442681966	5.56037383178	13.3082	2.04624444444	
34.3333333333	2.75	3.36666666667	0.166666666667	0.100186	-99.0	2.9637	1e+06	8.88051	-99.0	3.49268e-06	2.12833e-06	0.609368736901	2.81091162791	4.98746666667	2.50516296296	
34.3333333333	2.75	3.36666666667	0.233333333333	0.101306	-99.0	2.89169	1e+06	5.33122	-99.0	3.71504e-06	2.42955e-06	0.653976807787	1.4726492891	1.70510666667	2.35366521739	
34.3333333333	2.75	3.36666666667	0.3	0.102457	-99.0	2.87371	1e+06	5.24154	-99.0	3.6071e-06	2.26847e-06	0.628890244241	1.42088679245	1.50508	2.34534166667	
34.3333333333	2.75	3.36666666667	0.366666666667	0.107562	-99.0	2.89199	1e+06	5.35821	-99.0	3.67134e-06	1.90524e-06	0.518949484384	1.69291509434	1.42570666667	3.01487916667	
34.3333333333	2.75	3.36666666667	0.433333333333	0.10733	-99.0	2.83201	1e+06	4.53694	-99.0	3.58513e-06	2.19107e-06	0.611154965092	1.17737619048	1.20778266667	2.125412	
34.3333333333	2.75	3.36666666667	0.5	0.104277	-99.0	2.94098	1e+06	7.99331	-99.0	3.44462e-06	1.03433e-06	0.300274050548	1.19664018692	1.08882	1.74518888889	
34.3333333333	2.75	3.68333333333	0.1	0.103942	-99.0	2.76112	1e+06	1.42882	-99.0	3.95128e-06	1.22974e-06	0.311225729384	1.25608653846	1.41585333333	1.06212727273	
34.3333333333	2.75	3.68333333333	0.166666666667	0.103634	-99.0	2.82161	1e+06	2.27579	-99.0	3.86914e-06	6.92569e-07	0.178998175305	1.21349268293	1.37781333333	1.55698571429	
34.3333333333	2.75	3.68333333333	0.233333333333	0.111376	-99.0	2.80111	1e+06	2.86379	-99.0	3.76778e-06	8.97898e-07	0.238309561599	1.21833490566	1.48396	1.046852	
34.3333333333	2.75	3.68333333333	0.3	0.105797	-99.0	2.78643	1e+06	1.2856	-99.0	4.01641e-06	8.70294e-07	0.216684551627	1.04690243902	1.41438666667	1.14971428571	
34.3333333333	2.75	3.68333333333	0.366666666667	0.108875	-99.0	2.79434	1e+06	1.75275	-99.0	3.8404e-06	7.1915e-07	0.187259139673	1.0944589372	0.944965333333	1.27082272727	
34.3333333333	2.75	3.68333333333	0.433333333333	0.118864	-99.0	2.78781	1e+06	1.17935	-99.0	4.01761e-06	7.44043e-07	0.185195427132	1.06183091787	1.20916533333	1.37504761905	
34.3333333333	2.75	3.68333333333	0.5	0.122908	-99.0	2.7891	1e+06	1.40748	-99.0	3.92499e-06	7.92743e-07	0.201973253435	0.808990243902	0.885445333333	0.849442857143	
34.3333333333	2.75	4.0	0.1	0.105025	-99.0	2.76597	1e+06	0.332149	-99.0	4.16628e-06	4.12234e-07	0.0989453421277	1.16717156863	1.3798	0.72014	
34.3333333333	2.75	4.0	0.166666666667	1.99998	-99.0	2.80518	1e+06	0.77965	-99.0	4.10937e-06	1.76511e-09	0.000429532994109	1.02655172414	1.25451333333	1.00034736842	
34.3333333333	2.75	4.0	0.233333333333	0.1084	-99.0	2.77982	1e+06	1.02781	-99.0	3.98757e-06	2.85558e-07	0.0716120343969	1.14855825243	1.23616	1.40323333333	
34.3333333333	2.75	4.0	0.3	0.0910959	-99.0	2.75883	1e+06	0.601769	-99.0	4.11572e-06	4.60944e-07	0.111995956965	1.03494581281	0.967238666667	1.41172857143	
34.3333333333	2.75	4.0	0.366666666667	0.128914	-99.0	2.75766	1e+06	0.240412	-99.0	4.14393e-06	4.5972e-07	0.110938167392	0.872402985075	0.856014666667	1.03532222222	
34.3333333333	2.75	4.0	0.433333333333	0.130276	-99.0	2.77334	1e+06	0.792791	-99.0	4.00886e-06	3.04262e-07	0.0758973872872	1.05653883495	1.03399866667	1.0226	
34.3333333333	2.75	4.0	0.5	0.0940412	-99.0	2.7625	1e+06	0.742799	-99.0	4.07812e-06	2.63085e-07	0.0645113434622	0.786735294118	0.697877333333	1.14943636364	
34.3333333333	3.0	2.1	0.366666666667	0.0365146	-99.0	1.45798	1e+06	3.07868e-17	-99.0	1.81176e-06	1.28319e-06	0.708256060405	21.5725	12.55464	34.3944117647	
34.3333333333	3.0	2.1	0.433333333333	0.042227	-99.0	1.61292	1e+06	6.25912e-17	-99.0	2.29705e-06	1.64382e-06	0.715622211097	13.6770614035	7.40193333333	27.4971818182	
34.3333333333	3.0	2.1	0.5	0.0462799	-99.0	1.73922	1e+06	4.90756e-17	-99.0	2.60761e-06	1.97625e-06	0.757877903521	10.4649779736	5.70516	23.4388787879	
34.3333333333	3.0	2.41666666667	0.3	0.0540799	-99.0	1.30614	1e+06	4.34e-17	-99.0	1.50555e-06	6.61789e-06	4.39566271462	27.458	15.0674666667	33.8442857143	
34.3333333333	3.0	2.41666666667	0.366666666667	0.0578372	-99.0	1.52734	1e+06	2.85846e-17	-99.0	2.02472e-06	6.64041e-06	3.27966829981	17.6347619048	9.08549333333	27.5104857143	
34.3333333333	3.0	2.41666666667	0.433333333333	0.060958	-99.0	1.69003	1e+06	3.95405e-17	-99.0	2.41781e-06	6.94423e-06	2.87211567493	12.0422608696	6.53669333333	23.0653939394	
34.3333333333	3.0	2.41666666667	0.5	0.0646799	-99.0	1.75564	1e+06	8.21797e-17	-99.0	2.70324e-06	7.13389e-06	2.63901466388	6.95451754386	3.76066666667	15.0876764706	
34.3333333333	3.0	2.73333333333	0.1	0.0843143	-99.0	1.49616	1e+06	1.37194e-17	-99.0	1.91733e-06	2.59674e-05	13.5435214595	32.4811790393	43.7444	27.486625	
34.3333333333	3.0	2.73333333333	0.166666666667	0.0861653	-99.0	1.62775	1e+06	0	-99.0	2.06295e-06	2.29981e-05	11.1481616132	20.6114347826	15.5417333333	25.8808285714	
34.3333333333	3.0	2.73333333333	0.233333333333	0.0880262	-99.0	1.70062	1e+06	0	-99.0	2.44257e-06	2.21458e-05	9.06659788665	14.2390265487	9.86653333333	21.924375	
34.3333333333	3.0	2.73333333333	0.3	0.0896646	-99.0	1.80335	1e+06	0	-99.0	2.7226e-06	1.99004e-05	7.30933666348	10.5459030837	10.7252666667	16.1362903226	
34.3333333333	3.0	2.73333333333	0.366666666667	0.0921863	-99.0	1.89971	1e+06	0	-99.0	3.01235e-06	1.81457e-05	6.02376881836	8.29513274336	12.2472533333	9.10402857143	
34.3333333333	3.0	2.73333333333	0.433333333333	0.0939389	-99.0	2.04724	1e+06	0	-99.0	3.32853e-06	1.75269e-05	5.26565781291	7.06184684685	11.9530266667	8.1217	
34.3333333333	3.0	2.73333333333	0.5	0.095699	-99.0	2.10775	1e+06	0	-99.0	3.37247e-06	1.5963e-05	4.73332601921	5.98337837838	11.7384666667	4.55417241379	
34.3333333333	3.0	3.05	0.1	0.0987233	-99.0	3.58912	1e+06	82.328	-99.0	3.06114e-06	1.07835e-05	3.52270722672	17.8708294931	47.5674666667	2.74094074074	
34.3333333333	3.0	3.05	0.166666666667	0.102241	-99.0	3.65829	1e+06	79.1433	-99.0	3.36379e-06	8.64033e-06	2.56862943287	5.71023255814	12.4469466667	1.99204615385	
34.3333333333	3.0	3.05	0.233333333333	0.10714	-99.0	3.69019	1e+06	84.7476	-99.0	3.40976e-06	7.51981e-06	2.20537809113	2.78085915493	4.05157333333	2.484412	
34.3333333333	3.0	3.05	0.3	0.109165	-99.0	3.69573	1e+06	85.0845	-99.0	3.39978e-06	6.08854e-06	1.79086293819	1.66080465116	1.71813333333	1.565736	
34.3333333333	3.0	3.05	0.366666666667	0.115024	-99.0	3.67593	1e+06	69.7242	-99.0	3.41926e-06	4.8395e-06	1.41536472804	1.79787264151	1.48572	2.152684	
34.3333333333	3.0	3.05	0.433333333333	0.118816	-99.0	3.63321	1e+06	54.4215	-99.0	3.4995e-06	3.5676e-06	1.01945992285	1.7018	1.09475466667	2.57257272727	
34.3333333333	3.0	3.05	0.5	0.121122	-99.0	3.59775	1e+06	46.7699	-99.0	3.52161e-06	3.03214e-06	0.861009595043	2.16990338164	1.114772	5.08004761905	
34.3333333333	3.0	3.36666666667	0.1	0.0963772	-99.0	3.08478	1e+06	6.01907	-99.0	3.84477e-06	5.18733e-06	1.34919123901	6.72098039216	15.6965333333	1.829455	
34.3333333333	3.0	3.36666666667	0.166666666667	0.0968536	-99.0	3.16982	1e+06	6.97908	-99.0	3.8576e-06	3.83314e-06	0.993659270012	3.27701980198	5.86576	4.66388235294	
34.3333333333	3.0	3.36666666667	0.233333333333	0.0956451	-99.0	3.2128	1e+06	8.59559	-99.0	3.8904e-06	2.71496e-06	0.697861402426	1.62622885572	2.1086	2.90452777778	
34.3333333333	3.0	3.36666666667	0.3	0.102781	-99.0	3.22125	1e+06	8.84774	-99.0	3.87936e-06	2.55484e-06	0.658572548049	1.32462561576	1.62306666667	1.75175789474	
34.3333333333	3.0	3.36666666667	0.366666666667	0.110649	-99.0	3.27205	1e+06	11.752	-99.0	3.80235e-06	1.57657e-06	0.414630425921	1.30262745098	1.02769733333	3.04866	
34.3333333333	3.0	3.36666666667	0.433333333333	0.107408	-99.0	3.21631	1e+06	7.88095	-99.0	3.92364e-06	1.71684e-06	0.437563079182	1.15687562189	0.966970666667	2.39147058824	
34.3333333333	3.0	3.36666666667	0.5	1.91192	-99.0	3.30874	1e+06	6.41373	-99.0	3.67601e-06	4.94048e-08	0.0134397893368	1.09005	1.39601333333	1.31569411765	
34.3333333333	3.0	3.68333333333	0.1	1.552	-99.0	3.17189	1e+06	2.35451	-99.0	3.97626e-06	5.04838e-08	0.0126963025557	1.64516836735	2.49324	1.61863571429	
34.3333333333	3.0	3.68333333333	0.166666666667	1.54678	-99.0	3.15816	1e+06	2.57115	-99.0	4.04813e-06	3.8474e-08	0.00950414141838	1.25555612245	1.58572	1.24972857143	
34.3333333333	3.0	3.68333333333	0.233333333333	0.103195	-99.0	3.04985	1e+06	1.89388	-99.0	4.20639e-06	1.20954e-06	0.287548230193	1.16886432161	1.38777333333	1.17302666667	
34.3333333333	3.0	3.68333333333	0.3	0.0100458	-99.0	3.13663	1e+06	3.18443	-99.0	4.14427e-06	2.44026e-09	0.000588827465392	1.06475384615	0.947613333333	1.79033333333	
34.3333333333	3.0	3.68333333333	0.366666666667	0.106631	-99.0	3.07111	1e+06	1.4984	-99.0	4.19067e-06	9.25363e-07	0.220815048668	0.985520408163	0.867058666667	1.72396153846	
34.3333333333	3.0	3.68333333333	0.433333333333	1.39779	-99.0	3.12462	1e+06	2.73462	-99.0	4.09002e-06	2.06211e-08	0.00504180908651	1.04570558376	1.26172266667	0.81598125	
34.3333333333	3.0	3.68333333333	0.5	0.0934457	-99.0	3.06791	1e+06	1.88568	-99.0	4.23627e-06	4.12407e-07	0.0973514436049	0.95248989899	1.00789866667	1.17825625	
34.3333333333	3.0	4.0	0.1	0.103246	-99.0	3.00859	1e+06	0.283404	-99.0	4.28942e-06	8.00086e-07	0.186525450993	1.19114871795	1.29184933333	0.957621428571	
34.3333333333	3.0	4.0	0.166666666667	0.0100001	-99.0	3.055	1e+06	0.933404	-99.0	4.2358e-06	3.35268e-09	0.000791510458473	1.10544329897	1.17301466667	1.42491666667	
34.3333333333	3.0	4.0	0.233333333333	0.0912431	-99.0	3.01061	1e+06	0.200018	-99.0	4.34639e-06	5.593e-07	0.128681503501	0.931701030928	0.807272	1.211225	
34.3333333333	3.0	4.0	0.3	0.107342	-99.0	3.02296	1e+06	0.0742757	-99.0	4.33392e-06	2.98981e-07	0.0689862757042	1.10834031414	1.33554666667	1.50418181818	
34.3333333333	3.0	4.0	0.366666666667	0.0241341	-99.0	3.04052	1e+06	0.60477	-99.0	4.27782e-06	3.09912e-12	7.24462459851e-07	0.940077720207	1.05095466667	1.08956153846	
34.3333333333	3.0	4.0	0.433333333333	0.252085	-99.0	3.0599	1e+06	1.3202	-99.0	4.17724e-06	2.19677e-07	0.0525890300773	0.99056185567	1.23671066667	0.652852857143	
34.3333333333	3.0	4.0	0.5	0.0924335	-99.0	3.03081	1e+06	1.00767	-99.0	4.23793e-06	2.37463e-07	0.0560327801545	1.02958974359	1.32678933333	1.03668125	
42.1666666667	1.5	2.1	0.1	0.03702	-99.0	2.17129	1e+06	2358.23	-99.0	1.69709e-07	1.96733e-11	0.000115923728264	1.87720731707	0	1.8404875	
42.1666666667	1.5	2.1	0.166666666667	0.0118742	-99.0	2.122	1e+06	10632	-99.0	1.54108e-07	1.18125e-19	7.66507903548e-13	2.25674117647	0	1.76304242424	
42.1666666667	1.5	2.1	0.233333333333	0.0105684	-99.0	2.24238	1e+06	9119.95	-99.0	1.95922e-07	1.73038e-20	8.83198415696e-14	2.03211235955	-5.819975	1.6355375	
42.1666666667	1.5	2.41666666667	0.3	0.0458417	-99.0	2.12714	1e+06	83534.2	-99.0	1.54673e-07	8.39868e-09	0.0542995868704	2.40850537634	49.0326	1.80281875	
42.1666666667	1.5	2.41666666667	0.366666666667	0.0582277	-99.0	2.15545	1e+06	42486.2	-99.0	1.65603e-07	9.4676e-09	0.0571704618878	1.85071276596	7.54233333333	1.90551875	
42.1666666667	1.5	2.41666666667	0.433333333333	0.0694877	-99.0	2.21678	1e+06	10026.9	-99.0	1.77292e-07	1.1906e-08	0.0671547503553	1.793	2.24385	1.16076451613	
42.1666666667	1.5	2.41666666667	0.5	0.0713228	-99.0	2.23056	1e+06	5133.66	-99.0	1.68636e-07	1.6149e-08	0.0957624706468	1.67022916667	1.2676	2.05340625	
42.1666666667	1.5	2.73333333333	0.1	0.0873372	-99.0	2.03783	1e+06	61913.7	-99.0	1.39067e-07	5.9024e-08	0.424428512875	2.65581188119	8.55153846154	1.83549411765	
42.1666666667	1.5	2.73333333333	0.166666666667	0.0855867	-99.0	2.04673	1e+06	56581	-99.0	1.33286e-07	5.12806e-08	0.384741083084	2.22769	6.18974545455	1.78865483871	
42.1666666667	1.5	2.73333333333	0.233333333333	0.0985065	-99.0	2.13286	1e+06	46882.1	-99.0	1.59047e-07	6.49912e-08	0.408628895861	2.19600934579	4.85725882353	1.95971875	
42.1666666667	1.5	2.73333333333	0.3	0.103094	-99.0	2.25687	1e+06	35266.8	-99.0	2.00807e-07	7.33559e-08	0.365305492338	2.33271428571	2.23072380952	2.41468787879	
42.1666666667	1.5	2.73333333333	0.366666666667	0.110765	-99.0	2.34325	1e+06	8697.97	-99.0	2.16543e-07	7.60288e-08	0.35110255238	1.50048305085	1.02426363636	1.89564375	
42.1666666667	1.5	2.73333333333	0.433333333333	0.123086	-99.0	2.34979	1e+06	2153.16	-99.0	2.23426e-07	7.1959e-08	0.322070842248	1.66401652893	1.06265555556	1.46787741935	
42.1666666667	1.5	2.73333333333	0.5	0.138792	-99.0	2.34366	1e+06	2241	-99.0	2.14988e-07	7.49158e-08	0.348465030606	1.54273387097	0.980048275862	2.20739090909	
42.1666666667	1.5	3.05	0.1	0.155121	-99.0	2.35694	1e+06	857.485	-99.0	2.43192e-07	1.53076e-07	0.629445047534	1.66235	2.72892307692	1.64574411765	
42.1666666667	1.5	3.05	0.166666666667	0.137297	-99.0	2.35014	1e+06	214.106	-99.0	2.49837e-07	9.74311e-08	0.38997866609	1.97299259259	1.84267560976	2.70544666667	
42.1666666667	1.5	3.05	0.233333333333	0.142864	-99.0	2.3424	1e+06	233.846	-99.0	2.61682e-07	1.04408e-07	0.398988084775	1.35304379562	0.8982825	1.3565125	
42.1666666667	1.5	3.05	0.3	0.143053	-99.0	2.39667	1e+06	214.969	-99.0	2.85278e-07	8.73719e-08	0.306269323257	1.53185416667	1.22284186047	1.90722424242	
42.1666666667	1.5	3.05	0.366666666667	0.123906	-99.0	2.27835	1e+06	105.139	-99.0	2.53627e-07	3.8699e-08	0.152582335477	1.55305035971	0.901237209302	2.511784375	
42.1666666667	1.5	3.05	0.433333333333	0.151594	-99.0	2.36522	1e+06	125.116	-99.0	3.06671e-07	5.44793e-08	0.17764738107	1.32285234899	0.9062125	2.38374848485	
42.1666666667	1.5	3.05	0.5	0.161843	-99.0	2.24469	1e+06	70.6008	-99.0	2.85128e-07	3.02026e-08	0.105926461098	1.70021088435	1.05930612245	2.458375	
42.1666666667	1.5	3.36666666667	0.1	2	-99.0	2.11226	1e+06	29.1395	-99.0	3.26189e-07	7.23162e-09	0.0221700302585	1.1718	1.4807	1.44811212121	
42.1666666667	1.5	3.36666666667	0.166666666667	2	-99.0	2.12953	1e+06	29.1987	-99.0	3.10029e-07	7.5459e-09	0.0243393359976	1.19303947368	1.45738867925	1.18766060606	
42.1666666667	1.5	3.36666666667	0.233333333333	0.01	-99.0	2.25351	1e+06	48.4538	-99.0	3.48218e-07	5.88277e-16	1.6893928516e-09	1.23155483871	1.16167090909	1.733553125	
42.1666666667	1.5	3.36666666667	0.3	0.0100033	-99.0	2.06794	1e+06	22.7	-99.0	3.99963e-07	1.85415e-15	4.63580381185e-09	1.33477439024	1.26848448276	1.71449705882	
42.1666666667	1.5	3.36666666667	0.366666666667	0.01	-99.0	2.24504	1e+06	41.5359	-99.0	3.83464e-07	8.17162e-21	2.13100056329e-14	1.68162048193	1.71778333333	1.8570375	
42.1666666667	1.5	3.36666666667	0.433333333333	0.028341	-99.0	1.92981	1e+06	16.0976	-99.0	3.31083e-07	2.07658e-09	0.00627208283119	1.25666883117	1.018825	1.81912727273	
42.1666666667	1.5	3.36666666667	0.5	0.01	-99.0	1.66852	1e+06	3.92405	-99.0	4.40471e-07	4.18756e-10	0.000950700500146	1.37904242424	1.38800333333	1.24906451613	
42.1666666667	1.5	3.68333333333	0.1	0.0206978	-99.0	1.59392	1e+06	2.39565	-99.0	4.68945e-07	3.0182e-09	0.00643614922859	1.10698773006	1.27922131148	0.966603225806	
42.1666666667	1.5	3.68333333333	0.166666666667	0.01	-99.0	1.65339	1e+06	3.24658	-99.0	4.67269e-07	6.42369e-15	1.37473061556e-08	1.05091566265	1.00492741935	1.408565625	
42.1666666667	1.5	3.68333333333	0.233333333333	0.152532	-99.0	1.4292	1e+06	0.59894	-99.0	4.97284e-07	4.61964e-08	0.0928974187788	0.976766467066	0.84899047619	0.916803225806	
42.1666666667	1.5	3.68333333333	0.3	2	-99.0	1.7453	1e+06	4.19456	-99.0	4.40876e-07	1.29428e-08	0.0293570074125	0.95245508982	0.909811111111	1.08130322581	
42.1666666667	1.5	3.68333333333	0.366666666667	2	-99.0	1.65389	1e+06	2.68527	-99.0	4.91763e-07	1.09617e-08	0.0222906156014	0.96401754386	0.933671428571	1.0944625	
42.1666666667	1.5	3.68333333333	0.433333333333	0.19855	-99.0	1.33504	1e+06	0.239698	-99.0	5.05005e-07	7.81784e-08	0.154807180127	0.863790419162	1.01561147541	0.912176666667	
42.1666666667	1.5	3.68333333333	0.5	2	-99.0	1.68764	1e+06	3.10589	-99.0	4.6567e-07	1.98383e-08	0.0426016277621	0.921959302326	1.10547142857	1.00457878788	
42.1666666667	1.5	4.0	0.1	0.0100018	-99.0	1.52812	1e+06	0.500878	-99.0	6.31857e-07	5.42533e-11	8.58632570344e-05	0.959471590909	0.98066969697	1.13223225806	
42.1666666667	1.5	4.0	0.166666666667	1.55213	-99.0	1.59748	1e+06	0.801563	-99.0	6.6776e-07	2.10814e-08	0.0315703246675	1.03837016575	1.13489090909	1.01895	
42.1666666667	1.5	4.0	0.233333333333	2	-99.0	1.56727	1e+06	0.763636	-99.0	6.27055e-07	5.85822e-09	0.00934243407676	0.925949152542	0.906036923077	1.050934375	
42.1666666667	1.5	4.0	0.3	0.0101891	-99.0	1.54176	1e+06	0.80928	-99.0	6.09759e-07	7.58503e-11	0.000124393899885	1.08764	1.31167538462	1.03410967742	
42.1666666667	1.5	4.0	0.366666666667	0.01	-99.0	1.55436	1e+06	0.500079	-99.0	6.82359e-07	2.34023e-11	3.42961696116e-05	1.09098295455	0.953263636364	1.14942	
42.1666666667	1.5	4.0	0.433333333333	0.0132647	-99.0	1.56525	1e+06	1.5109	-99.0	5.06244e-07	3.09099e-10	0.000610573162349	0.942439759036	0.956795238095	1.20963	
42.1666666667	1.5	4.0	0.5	0.0109482	-99.0	1.54279	1e+06	0.793961	-99.0	6.10321e-07	4.5621e-10	0.00074749189361	0.996659090909	1.12332727273	1.11010967742	
42.1666666667	1.75	2.1	0.1	0.0195504	-99.0	2.42593	1e+06	17938.6	-99.0	3.43246e-07	1.48462e-13	4.32523612802e-07	3.05619626168	-22.272975	2.18586666667	
42.1666666667	1.75	2.1	0.166666666667	0.0238131	-99.0	2.35655	1e+06	10487.6	-99.0	2.97045e-07	2.27352e-13	7.65378982982e-07	2.46451886792	-9.665675	1.87495128205	
42.1666666667	1.75	2.41666666667	0.5	0.0715164	-99.0	2.55883	1e+06	10498.6	-99.0	4.22364e-07	6.1231e-08	0.144972109365	1.72908391608	0.843093333333	1.48628157895	
42.1666666667	1.75	2.73333333333	0.1	0.0880302	-99.0	2.23436	1e+06	133406	-99.0	2.93177e-07	2.58724e-07	0.882483960202	5.74014583333	12.628125	3.88315	
42.1666666667	1.75	2.73333333333	0.166666666667	0.0900092	-99.0	2.24389	1e+06	101444	-99.0	2.9139e-07	2.37123e-07	0.81376505714	3.53701388889	6.84015384615	2.37054390244	
42.1666666667	1.75	2.73333333333	0.233333333333	0.0940785	-99.0	2.35093	1e+06	78836.8	-99.0	3.19501e-07	2.23389e-07	0.699180910232	2.84072972973	4.39851724138	2.25572631579	
42.1666666667	1.75	2.73333333333	0.3	0.103995	-99.0	2.38729	1e+06	40624.7	-99.0	3.22068e-07	1.96682e-07	0.610684700125	1.63628082192	2.19569393939	1.51859487179	
42.1666666667	1.75	2.73333333333	0.366666666667	0.108733	-99.0	2.47819	1e+06	8980.14	-99.0	3.67245e-07	2.16106e-07	0.588451850944	1.85266666667	1.45413658537	2.1735025641	
42.1666666667	1.75	2.73333333333	0.433333333333	0.117368	-99.0	2.63031	1e+06	16871.1	-99.0	4.66449e-07	2.71311e-07	0.581652013403	2.0137804878	1.09157608696	2.7182972973	
42.1666666667	1.75	2.73333333333	0.5	0.126479	-99.0	2.58841	1e+06	1384.68	-99.0	4.62084e-07	2.31092e-07	0.500108205435	1.70471084337	1.65956041667	1.39317368421	
42.1666666667	1.75	3.05	0.1	0.133011	-99.0	2.47511	1e+06	257.33	-99.0	4.07229e-07	3.10826e-07	0.763270788672	2.52046385542	4.8463	1.60904473684	
42.1666666667	1.75	3.05	0.166666666667	0.135011	-99.0	2.60881	1e+06	297.969	-99.0	5.08773e-07	3.39191e-07	0.666684356285	2.00656069364	2.65536363636	1.58646410256	
42.1666666667	1.75	3.05	0.233333333333	0.146531	-99.0	2.65617	1e+06	277.515	-99.0	5.52142e-07	3.39002e-07	0.61397611484	1.80565	1.41291206897	2.00165384615	
42.1666666667	1.75	3.05	0.3	0.139366	-99.0	2.60454	1e+06	175.8	-99.0	5.56136e-07	2.25022e-07	0.404616856309	1.37085393258	1.33631864407	1.14315384615	
42.1666666667	1.75	3.05	0.366666666667	0.137644	-99.0	2.4824	1e+06	116.391	-99.0	4.91074e-07	1.84737e-07	0.376189739225	1.19926285714	0.718053448276	1.3737625	
42.1666666667	1.75	3.05	0.433333333333	0.146509	-99.0	2.58166	1e+06	121.656	-99.0	5.94526e-07	1.4682e-07	0.246953034855	1.26639130435	0.803741935484	1.38054210526	
42.1666666667	1.75	3.05	0.5	0.150451	-99.0	2.53513	1e+06	98.6761	-99.0	5.45368e-07	1.17528e-07	0.215502193015	1.46310795455	0.791896721311	2.11576111111	
42.1666666667	1.75	3.36666666667	0.1	0.132497	-99.0	1.52574	1e+06	0.655249	-99.0	7.85566e-07	3.12017e-07	0.397187505569	1.87258947368	3.35246268657	1.12219736842	
42.1666666667	1.75	3.36666666667	0.166666666667	0.145364	-99.0	1.35355	1e+06	0.00359144	-99.0	7.50493e-07	3.81003e-07	0.507670291395	1.51769270833	2.26906060606	1.17746153846	
42.1666666667	1.75	3.36666666667	0.233333333333	0.152014	-99.0	1.39362	1e+06	0.0295582	-99.0	7.70984e-07	3.40394e-07	0.441505919708	1.24053723404	1.8972	0.916427027027	
42.1666666667	1.75	3.36666666667	0.3	0.154712	-99.0	1.44593	1e+06	0.593636	-99.0	6.7952e-07	3.09133e-07	0.454928478926	1.13035359116	1.0974234375	1.05945897436	
42.1666666667	1.75	3.36666666667	0.366666666667	0.139463	-99.0	1.48453	1e+06	0.213867	-99.0	8.23706e-07	2.84119e-07	0.344927680507	1.18474331551	1.25020746269	1.16791142857	
42.1666666667	1.75	3.36666666667	0.433333333333	0.153646	-99.0	1.40397	1e+06	4.03806e-17	-99.0	8.13357e-07	3.37475e-07	0.414916205307	1.02693121693	1.33170746269	0.937826315789	
42.1666666667	1.75	3.36666666667	0.5	0.138764	-99.0	1.54669	1e+06	0.873571	-99.0	7.7619e-07	2.45439e-07	0.316209948595	1.12092553191	1.2834030303	1.22733243243	
42.1666666667	1.75	3.68333333333	0.1	0.134192	-99.0	1.73417	1e+06	1.32373	-99.0	9.59408e-07	1.14767e-07	0.119622725681	0.955487309645	0.871420833333	1.05876857143	
42.1666666667	1.75	3.68333333333	0.166666666667	0.010001	-99.0	1.86739	1e+06	2.61398	-99.0	9.27309e-07	2.69938e-25	2.91098220766e-19	0.973489690722	1.08885285714	0.872208333333	
42.1666666667	1.75	3.68333333333	0.233333333333	0.157047	-99.0	1.75912	1e+06	1.33998	-99.0	1.00455e-06	1.01755e-07	0.101294111791	1.0448622449	0.789802777778	1.14271351351	
42.1666666667	1.75	3.68333333333	0.3	0.153436	-99.0	1.74634	1e+06	1.04357	-99.0	1.0683e-06	1.33595e-07	0.125053823832	1.03729850746	1.00835068493	0.834389189189	
42.1666666667	1.75	3.68333333333	0.366666666667	0.114165	-99.0	1.75986	1e+06	0.969268	-99.0	1.05723e-06	6.94806e-08	0.0657194744758	0.993361809045	0.967487837838	1.16576666667	
42.1666666667	1.75	3.68333333333	0.433333333333	0.150087	-99.0	1.73604	1e+06	1.12382	-99.0	9.61336e-07	1.02127e-07	0.106234448726	1.06346666667	1.20386901408	0.906189189189	
42.1666666667	1.75	3.68333333333	0.5	0.146937	-99.0	1.74115	1e+06	0.805542	-99.0	1.06203e-06	6.29574e-08	0.0592802463207	1.00590452261	1.059175	0.995425	
42.1666666667	1.75	4.0	0.1	0.0928045	-99.0	1.74531	1e+06	0.37624	-99.0	1.18985e-06	4.69084e-08	0.0394237929151	0.943805970149	1.23775342466	0.59145	
42.1666666667	1.75	4.0	0.166666666667	0.0429504	-99.0	1.75985	1e+06	0.346932	-99.0	1.26186e-06	1.399e-08	0.0110868083623	0.913692307692	0.965604	1.3602	
42.1666666667	1.75	4.0	0.233333333333	0.169831	-99.0	1.72325	1e+06	0.627536	-99.0	1.10197e-06	8.72841e-08	0.0792073286932	0.971207920792	0.8963875	0.937	
42.1666666667	1.75	4.0	0.3	0.033544	-99.0	1.78298	1e+06	1.03599	-99.0	1.1117e-06	1.00718e-08	0.0090598182963	0.981405	1.02184507042	0.908057142857	
42.1666666667	1.75	4.0	0.366666666667	0.0962264	-99.0	1.77865	1e+06	0.263494	-99.0	1.30983e-06	2.27824e-08	0.0173934021972	0.877101941748	0.940892	0.950960606061	
42.1666666667	1.75	4.0	0.433333333333	0.0929667	-99.0	1.7452	1e+06	0.639766	-99.0	1.07777e-06	2.13553e-08	0.0198143388664	0.93661	0.832852054795	1.45738571429	
42.1666666667	1.75	4.0	0.5	1.99991	-99.0	1.78208	1e+06	0.316218	-99.0	1.29813e-06	1.39735e-13	1.07643302289e-07	1.01406829268	1.07115540541	1.19218181818	
42.1666666667	2.0	2.41666666667	0.433333333333	0.0640653	-99.0	2.72571	1e+06	166065	-99.0	6.67751e-07	1.5313e-07	0.229322007754	2.10646892655	1.20401428571	2.1087547619	
42.1666666667	2.0	2.41666666667	0.5	0.0681587	-99.0	2.69018	1e+06	3240.89	-99.0	6.1399e-07	1.43652e-07	0.233964722552	2.22370786517	1.32743617021	2.43405121951	
42.1666666667	2.0	2.73333333333	0.233333333333	0.0937253	-99.0	2.5847	1e+06	448600	-99.0	6.18533e-07	7.52028e-07	1.21582518637	4.11635483871	5.67152272727	3.26697560976	
42.1666666667	2.0	2.73333333333	0.3	0.0989676	-99.0	2.62232	1e+06	220193	-99.0	5.99274e-07	6.52118e-07	1.08818003117	2.26024719101	2.55721276596	2.22176818182	
42.1666666667	2.0	2.73333333333	0.366666666667	0.104283	-99.0	2.71418	1e+06	100922	-99.0	6.61803e-07	6.35577e-07	0.960371893146	1.67444324324	1.60137407407	1.68979761905	
42.1666666667	2.0	2.73333333333	0.433333333333	0.109991	-99.0	2.80112	1e+06	2317.48	-99.0	7.25554e-07	6.09718e-07	0.84034820289	1.50754591837	0.920233333333	1.63867560976	
42.1666666667	2.0	2.73333333333	0.5	0.111318	-99.0	2.82362	1e+06	732.391	-99.0	8.06593e-07	6.11663e-07	0.75832916973	1.65904878049	1.13614923077	1.13483414634	
42.1666666667	2.0	3.05	0.1	0.124322	-99.0	2.86406	1e+06	299.983	-99.0	9.2554e-07	1.02714e-06	1.1097737537	3.85603398058	8.03016666667	2.06855609756	
42.1666666667	2.0	3.05	0.166666666667	0.127777	-99.0	2.892	1e+06	276.534	-99.0	9.90315e-07	9.33537e-07	0.942666727253	2.8595	4.18061538462	2.14471666667	
42.1666666667	2.0	3.05	0.233333333333	0.134666	-99.0	2.85124	1e+06	262.166	-99.0	8.49722e-07	7.73159e-07	0.90989641318	1.9911122449	2.6849047619	1.79007948718	
42.1666666667	2.0	3.05	0.3	0.134623	-99.0	2.8893	1e+06	190.779	-99.0	1.01612e-06	7.08757e-07	0.697513089005	1.68629268293	1.32713030303	1.81103589744	
42.1666666667	2.0	3.05	0.366666666667	0.138636	-99.0	2.79462	1e+06	126.907	-99.0	9.30087e-07	4.89467e-07	0.526259371435	1.45897087379	1.08387647059	1.64120232558	
42.1666666667	2.0	3.05	0.433333333333	0.139831	-99.0	2.75403	1e+06	107.225	-99.0	9.09484e-07	3.96068e-07	0.435486495639	1.6177745098	1.06025373134	1.60251219512	
42.1666666667	2.0	3.05	0.5	0.132664	-99.0	1.43774	1e+06	4.04007e-17	-99.0	1.08118e-06	9.38567e-07	0.868095044303	1.49500485437	1.94607246377	1.5839902439	
42.1666666667	2.0	3.36666666667	0.1	0.125545	-99.0	1.79739	1e+06	0.806184	-99.0	1.36575e-06	7.67336e-07	0.561842211239	2.48474056604	4.92472972973	0.912121621622	
42.1666666667	2.0	3.36666666667	0.166666666667	0.132428	-99.0	1.77818	1e+06	0.570595	-99.0	1.42418e-06	8.60408e-07	0.604142734767	2.0890787037	3.17845945946	1.13647837838	
42.1666666667	2.0	3.36666666667	0.233333333333	0.131558	-99.0	1.78404	1e+06	0.613362	-99.0	1.39538e-06	7.71376e-07	0.552807120641	1.7671563981	2.15066216216	1.64217297297	
42.1666666667	2.0	3.36666666667	0.3	0.129794	-99.0	1.78326	1e+06	0.250265	-99.0	1.52598e-06	7.51538e-07	0.492495314486	1.50566976744	1.95336	1.41617567568	
42.1666666667	2.0	3.36666666667	0.366666666667	0.131909	-99.0	1.80409	1e+06	0.898184	-99.0	1.38557e-06	6.4362e-07	0.46451640841	1.43109859155	1.42789333333	1.872765	
42.1666666667	2.0	3.36666666667	0.433333333333	0.133408	-99.0	1.80458	1e+06	0.674289	-99.0	1.42792e-06	6.36743e-07	0.445923441089	1.3800861244	1.42989189189	1.2828	
42.1666666667	2.0	3.36666666667	0.5	0.128969	-99.0	1.92477	1e+06	1.74829	-99.0	1.43212e-06	4.98976e-07	0.348417730358	1.09339150943	1.08775866667	1.1803325	
42.1666666667	2.0	3.68333333333	0.1	0.130415	-99.0	2.00587	1e+06	1.74435	-99.0	1.55332e-06	2.46677e-07	0.158806298767	1.52758962264	1.95385333333	1.4771	
42.1666666667	2.0	3.68333333333	0.166666666667	0.136601	-99.0	1.99	1e+06	0.961474	-99.0	1.77089e-06	2.64387e-07	0.149296116642	0.990419354839	1.26920533333	1.03488611111	
42.1666666667	2.0	3.68333333333	0.233333333333	0.131927	-99.0	1.97599	1e+06	0.803124	-99.0	1.7578e-06	2.91173e-07	0.165646262373	1.02446296296	0.969921333333	1.16656944444	
42.1666666667	2.0	3.68333333333	0.3	0.134948	-99.0	1.95586	1e+06	0.383186	-99.0	1.9205e-06	3.24927e-07	0.169188752929	1.01426146789	1.053816	1.06539705882	
42.1666666667	2.0	3.68333333333	0.366666666667	0.126882	-99.0	1.99803	1e+06	0.613678	-99.0	1.88314e-06	1.77326e-07	0.0941650647323	1.22665898618	1.39248	1.25984324324	
42.1666666667	2.0	3.68333333333	0.433333333333	0.146868	-99.0	2.00772	1e+06	1.04454	-99.0	1.78818e-06	2.13446e-07	0.11936494089	0.946353773585	1.12823866667	0.966339393939	
42.1666666667	2.0	3.68333333333	0.5	0.130206	-99.0	2.01365	1e+06	0.843043	-99.0	1.90698e-06	1.99817e-07	0.10478190647	1.01963926941	1.17036933333	0.805688888889	
42.1666666667	2.0	4.0	0.1	0.130115	-99.0	2.01119	1e+06	1.02991	-99.0	1.77803e-06	1.06175e-07	0.0597149654393	0.983694063927	0.967736	0.895955263158	
42.1666666667	2.0	4.0	0.166666666667	0.138762	-99.0	2.02824	1e+06	0.913652	-99.0	1.79404e-06	5.54919e-08	0.0309312501394	1.06333488372	1.100096	1.28276060606	
42.1666666667	2.0	4.0	0.233333333333	0.0916363	-99.0	2.04359	1e+06	0.410814	-99.0	2.10005e-06	2.6174e-08	0.0124635127735	1.26885253456	1.70878666667	1.0653	
42.1666666667	2.0	4.0	0.3	0.114322	-99.0	2.04172	1e+06	1.22199	-99.0	1.85927e-06	4.07777e-08	0.0219321023843	0.778114678899	0.722876	0.654005263158	
42.1666666667	2.0	4.0	0.366666666667	0.105762	-99.0	2.02584	1e+06	0.509105	-99.0	2.03362e-06	8.84001e-08	0.0434693305534	0.938902325581	0.748668	0.907608823529	
42.1666666667	2.0	4.0	0.433333333333	0.159319	-99.0	1.98724	1e+06	0.352186	-99.0	1.8915e-06	1.79502e-07	0.0948992862807	1.01146046512	1.17482533333	0.924437142857	
42.1666666667	2.0	4.0	0.5	0.125419	-99.0	2.03431	1e+06	0.891319	-99.0	1.87461e-06	3.96407e-08	0.0211461050565	1.11355504587	1.06721733333	1.54327714286	
42.1666666667	2.25	2.1	0.5	0.0383035	-99.0	1.10982	1e+06	3.31018e-17	-99.0	8.94969e-07	7.45737e-08	0.0833254559655	5.90438356164	3.55204411765	8.60726666667	
42.1666666667	2.25	2.41666666667	0.433333333333	0.0547865	-99.0	1.0707	1e+06	4.40599e-17	-99.0	8.4447e-07	4.4921e-07	0.531943112248	8.46158139535	5.13310606061	11.9428095238	
42.1666666667	2.25	2.41666666667	0.5	0.0595859	-99.0	1.14545	1e+06	1.49252e-17	-99.0	9.01965e-07	4.49594e-07	0.498460583282	5.66059633028	3.99623529412	9.10644186047	
42.1666666667	2.25	2.73333333333	0.233333333333	0.0907838	-99.0	2.69145	1e+06	538738	-99.0	8.29322e-07	1.72131e-06	2.07556292972	4.215	6.00698076923	3.60734883721	
42.1666666667	2.25	2.73333333333	0.3	0.0962321	-99.0	2.86946	1e+06	406000	-99.0	1.04952e-06	1.90024e-06	1.8105800747	3.53109767442	3.75776190476	3.31235714286	
42.1666666667	2.25	2.73333333333	0.366666666667	0.101048	-99.0	2.92121	1e+06	64195.8	-99.0	1.02227e-06	1.52854e-06	1.4952409833	1.93479245283	1.70425373134	2.27142926829	
42.1666666667	2.25	2.73333333333	0.433333333333	0.105594	-99.0	3.0246	1e+06	1374.93	-99.0	1.1863e-06	1.55477e-06	1.31060440024	1.98602232143	1.44481690141	1.95123409091	
42.1666666667	2.25	2.73333333333	0.5	0.100787	-99.0	1.34862	1e+06	1.1941e-18	-99.0	1.23613e-06	1.77729e-06	1.43778566979	4.52407079646	4.02697260274	6.31585714286	
42.1666666667	2.25	3.05	0.1	0.113148	-99.0	2.93636	1e+06	214.055	-99.0	1.18476e-06	1.96645e-06	1.65978763631	6.05543778802	15.1366197183	2.23918292683	
42.1666666667	2.25	3.05	0.166666666667	0.116209	-99.0	1.50806	1e+06	4.76158e-10	-99.0	1.45814e-06	2.9196e-06	2.00227687328	5.09479638009	9.27852054795	3.88626829268	
42.1666666667	2.25	3.05	0.233333333333	0.119741	-99.0	1.52848	1e+06	2.31318e-08	-99.0	1.51019e-06	2.70914e-06	1.79390672697	3.19823451327	4.48521333333	3.92276923077	
42.1666666667	2.25	3.05	0.3	0.119557	-99.0	1.57241	1e+06	1.39043e-17	-99.0	1.58255e-06	2.61194e-06	1.65046286057	2.82424888889	3.75797333333	3.42630769231	
42.1666666667	2.25	3.05	0.366666666667	0.12364	-99.0	1.59984	1e+06	3.70648e-17	-99.0	1.61677e-06	2.48797e-06	1.53885215584	2.29628444444	3	2.33942162162	
42.1666666667	2.25	3.05	0.433333333333	0.123837	-99.0	1.70966	1e+06	1.75036e-16	-99.0	1.85966e-06	2.55624e-06	1.37457384683	2.45160444444	3.75794666667	2.09148648649	
42.1666666667	2.25	3.05	0.5	0.123265	-99.0	1.74214	1e+06	2.44743e-10	-99.0	1.89409e-06	2.34856e-06	1.23994107989	2.09138222222	2.82092	2.51123947368	
42.1666666667	2.25	3.36666666667	0.1	0.114599	-99.0	2.13103	1e+06	1.65458	-99.0	2.20278e-06	1.67338e-06	0.759667329465	4.31758744395	9.23609333333	1.6171972973	
42.1666666667	2.25	3.36666666667	0.166666666667	0.138104	-99.0	2.79242	1e+06	27.5025	-99.0	1.90496e-06	2.09519e-07	0.109986036452	2.17065022422	3.02870666667	2.08806052632	
42.1666666667	2.25	3.36666666667	0.233333333333	0.246319	-99.0	2.84826	1e+06	33.946	-99.0	1.83678e-06	2.13887e-07	0.116446716537	1.81103181818	1.55896	2.90316666667	
42.1666666667	2.25	3.36666666667	0.3	0.11988	-99.0	2.24633	1e+06	3.31001	-99.0	2.13069e-06	1.10427e-06	0.518268729848	1.46496396396	1.42277333333	1.44981052632	
42.1666666667	2.25	3.36666666667	0.366666666667	0.12226	-99.0	2.25232	1e+06	3.43441	-99.0	2.09248e-06	1.06743e-06	0.510126739563	1.57638636364	1.69098666667	1.48141351351	
42.1666666667	2.25	3.36666666667	0.433333333333	0.151405	-99.0	2.64604	1e+06	14.2085	-99.0	2.06167e-06	3.88434e-08	0.0188407456091	1.38960368664	0.871336	2.46030882353	
42.1666666667	2.25	3.36666666667	0.5	0.127235	-99.0	2.11726	1e+06	0.868852	-99.0	2.30514e-06	1.3844e-06	0.60057089808	1.33802272727	1.3812	1.50538529412	
42.1666666667	2.25	3.68333333333	0.1	0.113865	-99.0	2.26977	1e+06	0.936475	-99.0	2.74662e-06	5.26345e-07	0.191633717078	1.51512385321	1.86902666667	0.889902941176	
42.1666666667	2.25	3.68333333333	0.166666666667	0.122395	-99.0	2.2623	1e+06	0.659625	-99.0	2.82266e-06	5.44679e-07	0.192966563454	1.28183027523	1.5904	1.25337419355	
42.1666666667	2.25	3.68333333333	0.233333333333	0.11204	-99.0	2.27418	1e+06	1.66835	-99.0	2.549e-06	3.20272e-07	0.12564613574	0.868211711712	1.00521066667	0.8594	
42.1666666667	2.25	3.68333333333	0.3	0.120229	-99.0	2.25974	1e+06	1.43814	-99.0	2.55305e-06	4.76566e-07	0.186665361039	1.19640825688	1.04654666667	1.05981470588	
42.1666666667	2.25	3.68333333333	0.366666666667	0.110707	-99.0	2.27227	1e+06	1.38276	-99.0	2.60845e-06	3.59566e-07	0.137846613889	0.862587155963	0.88346	1.231825	
42.1666666667	2.25	3.68333333333	0.433333333333	0.128529	-99.0	2.27674	1e+06	1.03876	-99.0	2.69725e-06	3.43269e-07	0.12726628974	0.900169724771	1.03972	0.548054545455	
42.1666666667	2.25	3.68333333333	0.5	0.135136	-99.0	2.23153	1e+06	1.32052	-99.0	2.50264e-06	4.52757e-07	0.180911757184	0.851731818182	0.947718666667	1.03350833333	
42.1666666667	2.25	4.0	0.1	0.0892931	-99.0	2.27958	1e+06	1.11431	-99.0	2.66191e-06	1.33547e-07	0.0501696150508	1.22627522936	1.36337333333	1.16018823529	
42.1666666667	2.25	4.0	0.166666666667	0.119546	-99.0	2.27941	1e+06	0.709437	-99.0	2.90246e-06	1.57084e-07	0.0541209870248	1.03392694064	1.19935733333	1.030459375	
42.1666666667	2.25	4.0	0.233333333333	0.107442	-99.0	2.28286	1e+06	0.944083	-99.0	2.68239e-06	1.15464e-07	0.0430451947703	1.02261187215	1.01082933333	1.07343142857	
42.1666666667	2.25	4.0	0.3	0.123922	-99.0	2.28291	1e+06	0.605421	-99.0	2.87022e-06	1.06062e-07	0.0369525680958	0.867233944954	0.692596	0.859877419355	
42.1666666667	2.25	4.0	0.366666666667	0.167044	-99.0	2.28745	1e+06	0.189539	-99.0	3.01381e-06	1.02643e-07	0.0340575550549	1.21328110599	1.39738666667	1.17517666667	
42.1666666667	2.25	4.0	0.433333333333	0.119614	-99.0	2.25765	1e+06	0.773775	-99.0	2.78159e-06	1.59476e-07	0.0573326766346	1.0050678733	0.92542	0.91396	
42.1666666667	2.25	4.0	0.5	0.215886	-99.0	2.30136	1e+06	1.8304	-99.0	2.52307e-06	9.25305e-08	0.0366737744097	1.07343518519	1.102216	1.2219030303	
42.1666666667	2.5	2.1	0.433333333333	0.0375063	-99.0	1.18558	1e+06	2.28666e-17	-99.0	1.07143e-06	1.77872e-07	0.166013645315	9.54215517241	5.3897972973	15.1105909091	
42.1666666667	2.5	2.1	0.5	0.0425504	-99.0	1.28495	1e+06	1.72846e-17	-99.0	1.28434e-06	2.20027e-07	0.171315228055	6.43474358974	3.45386666667	10.9184772727	
42.1666666667	2.5	2.41666666667	0.366666666667	0.0500461	-99.0	1.11824	1e+06	1.35609e-17	-99.0	9.32961e-07	9.4364e-07	1.01144635199	14.6459911894	8.71645070423	19.7307804878	
42.1666666667	2.5	2.41666666667	0.433333333333	0.0562776	-99.0	1.192	1e+06	2.16316e-17	-99.0	1.14855e-06	9.68924e-07	0.843606286187	7.91239316239	4.55532	11.1992727273	
42.1666666667	2.5	2.41666666667	0.5	0.0613084	-99.0	1.32609	1e+06	3.44955e-17	-99.0	1.38072e-06	1.23028e-06	0.891042354713	7.36106382979	4.31637333333	13.0401707317	
42.1666666667	2.5	2.73333333333	0.166666666667	0.0850831	-99.0	2.7877	1e+06	955644	-99.0	1.14274e-06	4.83333e-06	4.22959728372	8.64107623318	12.5100655738	7.58004545455	
42.1666666667	2.5	2.73333333333	0.233333333333	0.0887969	-99.0	2.92619	1e+06	711494	-99.0	1.32748e-06	4.52989e-06	3.4123979269	5.46068669528	6.07581944444	6.38980952381	
42.1666666667	2.5	2.73333333333	0.3	0.0900323	-99.0	1.24392	1e+06	7.27383e-18	-99.0	1.22888e-06	4.49024e-06	3.65392878068	12.1571308017	9.17172	14.8848604651	
42.1666666667	2.5	2.73333333333	0.366666666667	0.0928569	-99.0	1.35311	1e+06	3.88918e-17	-99.0	1.43138e-06	4.11183e-06	2.87263340273	7.98314893617	6.28346666667	10.9310465116	
42.1666666667	2.5	2.73333333333	0.433333333333	0.0964562	-99.0	1.48901	1e+06	8.99358e-16	-99.0	1.7422e-06	4.40468e-06	2.52822867639	6.58726086957	5.48014666667	11.2687179487	
42.1666666667	2.5	2.73333333333	0.5	0.0990723	-99.0	1.54049	1e+06	5.50267e-17	-99.0	1.8613e-06	4.18563e-06	2.24876699081	4.87650862069	5.08544	7.49705128205	
42.1666666667	2.5	3.05	0.1	0.110087	-99.0	1.63271	1e+06	0	-99.0	1.87813e-06	6.36525e-06	3.38914239163	12.214025974	31.1201333333	3.42365	
42.1666666667	2.5	3.05	0.166666666667	0.111386	-99.0	1.81319	1e+06	2.99842e-17	-99.0	2.29944e-06	6.76873e-06	2.94364279999	7.30144736842	15.1316	4.92497222222	
42.1666666667	2.5	3.05	0.233333333333	0.113852	-99.0	1.75349	1e+06	4.84445e-17	-99.0	2.15627e-06	5.94734e-06	2.75816108372	5.07092105263	9.53382666667	3.76261111111	
42.1666666667	2.5	3.05	0.3	0.11426	-99.0	1.83378	1e+06	3.78237e-17	-99.0	2.30246e-06	5.60829e-06	2.43578172911	3.87288546256	7.49090666667	2.88213888889	
42.1666666667	2.5	3.05	0.366666666667	0.114927	-99.0	1.86279	1e+06	1.55823e-17	-99.0	2.3506e-06	5.0876e-06	2.16438356164	3.02258222222	5.27852	2.51222222222	
42.1666666667	2.5	3.05	0.433333333333	0.11539	-99.0	1.94264	1e+06	0	-99.0	2.53587e-06	5.06064e-06	1.99562280401	3.26724774775	6.6772	1.81465428571	
42.1666666667	2.5	3.05	0.5	0.135319	-99.0	3.20731	1e+06	79.1409	-99.0	2.30527e-06	1.74259e-06	0.755915792944	1.51725333333	0.815398666667	1.59669142857	
42.1666666667	2.5	3.36666666667	0.1	0.103675	-99.0	2.91064	1e+06	20.0014	-99.0	2.57931e-06	1.03283e-06	0.400428796849	5.1800896861	12.13112	1.73677878788	
42.1666666667	2.5	3.36666666667	0.166666666667	0.136808	-99.0	3.00633	1e+06	26.0248	-99.0	2.58423e-06	5.35714e-07	0.20730120771	2.74568303571	4.41561333333	2.91188571429	
42.1666666667	2.5	3.36666666667	0.233333333333	0.123148	-99.0	2.95378	1e+06	20.4095	-99.0	2.65651e-06	5.76588e-07	0.217047178441	1.89260091743	2.04996	2.718240625	
42.1666666667	2.5	3.36666666667	0.3	0.118233	-99.0	2.83385	1e+06	13.6248	-99.0	2.8252e-06	8.79849e-07	0.311428925386	1.75445495495	1.33088	2.67185294118	
42.1666666667	2.5	3.36666666667	0.366666666667	0.116058	-99.0	2.42811	1e+06	1.59027	-99.0	3.10876e-06	2.6211e-06	0.843133596675	1.9152	2.31564	1.76576	
42.1666666667	2.5	3.36666666667	0.433333333333	0.114827	-99.0	2.68394	1e+06	6.41245	-99.0	3.01147e-06	1.26887e-06	0.421345721525	1.51866820276	1.08959866667	2.25005483871	
42.1666666667	2.5	3.36666666667	0.5	0.117696	-99.0	2.6332	1e+06	5.92459	-99.0	2.85682e-06	1.23706e-06	0.433019931252	1.35399090909	1.19037066667	1.92299705882	
42.1666666667	2.5	3.68333333333	0.1	0.108501	-99.0	2.53759	1e+06	1.85006	-99.0	3.2448e-06	7.70508e-07	0.237459319527	1.37284331797	1.8578	1.15625862069	
42.1666666667	2.5	3.68333333333	0.166666666667	0.113458	-99.0	2.53624	1e+06	1.24174	-99.0	3.50069e-06	7.4015e-07	0.211429746707	1.3328	1.99550666667	1.06124285714	
42.1666666667	2.5	3.68333333333	0.233333333333	0.117345	-99.0	2.56699	1e+06	1.73351	-99.0	3.38026e-06	6.27542e-07	0.185649032915	1.06609433962	0.966502666667	1.13845	
42.1666666667	2.5	3.68333333333	0.3	0.117379	-99.0	2.50318	1e+06	1.31627	-99.0	3.31082e-06	9.69783e-07	0.292913235996	1.29445283019	1.40401333333	1.13695357143	
42.1666666667	2.5	3.68333333333	0.366666666667	0.1164	-99.0	2.52125	1e+06	1.16717	-99.0	3.39642e-06	6.98129e-07	0.205548489292	1.20796296296	1.214564	1.33453333333	
42.1666666667	2.5	3.68333333333	0.433333333333	0.117552	-99.0	2.53367	1e+06	2.00289	-99.0	3.1775e-06	6.0103e-07	0.189151848938	1.16402830189	0.794052	1.07009333333	
42.1666666667	2.5	3.68333333333	0.5	0.139858	-99.0	2.59658	1e+06	3.11863	-99.0	3.20376e-06	1.98154e-07	0.0618504507204	0.902322580645	0.841858666667	1.14778064516	
42.1666666667	2.5	4.0	0.1	0.108419	-99.0	2.49904	1e+06	0.242377	-99.0	3.62093e-06	4.89287e-07	0.135127439636	0.963328571429	1.059164	1.17443846154	
42.1666666667	2.5	4.0	0.166666666667	0.112223	-99.0	2.49535	1e+06	0.228718	-99.0	3.6379e-06	4.87039e-07	0.133879161054	0.897620853081	0.990970666667	1.09594814815	
42.1666666667	2.5	4.0	0.233333333333	0.112233	-99.0	2.52993	1e+06	0.621805	-99.0	3.59243e-06	2.02477e-07	0.0563621281417	0.971872037915	1.01755066667	1.49132	
42.1666666667	2.5	4.0	0.3	0.128528	-99.0	2.53012	1e+06	0.764411	-99.0	3.61252e-06	1.52729e-07	0.0422776898121	1.1208436019	1.22310933333	1.01068148148	
42.1666666667	2.5	4.0	0.366666666667	0.0972166	-99.0	2.52848	1e+06	0.83636	-99.0	3.50795e-06	1.59791e-07	0.0455511053464	0.809535211268	0.679204	1.0853	
42.1666666667	2.5	4.0	0.433333333333	0.143922	-99.0	2.54226	1e+06	0.760944	-99.0	3.54315e-06	1.28665e-07	0.036313732131	1.03687793427	0.844138666667	1.08415172414	
42.1666666667	2.5	4.0	0.5	1.30638	-99.0	2.54412	1e+06	1.00192	-99.0	3.55796e-06	4.3972e-09	0.00123587673836	1.02080373832	1.00092133333	1.07771785714	
42.1666666667	2.75	2.1	0.433333333333	0.039423	-99.0	1.41301	1e+06	4.47186e-18	-99.0	1.74105e-06	4.951e-07	0.284368628127	13.1793965517	6.90134666667	24.1978648649	
42.1666666667	2.75	2.1	0.5	0.0430758	-99.0	1.49351	1e+06	2.79487e-17	-99.0	1.86693e-06	5.94755e-07	0.318573808338	8.48467532468	3.82193333333	16.8381538462	
42.1666666667	2.75	2.41666666667	0.366666666667	0.051629	-99.0	1.24142	1e+06	2.20348e-17	-99.0	1.33325e-06	2.26293e-06	1.69730358147	16.0797033898	9.07945333333	20.7049268293	
42.1666666667	2.75	2.41666666667	0.433333333333	0.0555036	-99.0	1.44133	1e+06	5.86906e-17	-99.0	1.68492e-06	2.5423e-06	1.50885501982	11.4233191489	5.77958666667	19.041925	
42.1666666667	2.75	2.41666666667	0.5	0.0602771	-99.0	1.48924	1e+06	2.95281e-17	-99.0	1.906e-06	2.72208e-06	1.4281636936	6.75746781116	3.82318666667	13.0596153846	
42.1666666667	2.75	2.73333333333	0.1	0.0795982	-99.0	2.8326	1e+06	995126	-99.0	1.2804e-06	1.07227e-05	8.37449234614	18.440361991	33.23	12.39975	
42.1666666667	2.75	2.73333333333	0.166666666667	0.082799	-99.0	2.93519	1e+06	996314	-99.0	1.50411e-06	1.06676e-05	7.09230043015	10.1953648069	12.2344027778	9.72905	
42.1666666667	2.75	2.73333333333	0.233333333333	0.0851075	-99.0	1.27311	1e+06	2.51116e-17	-99.0	1.17363e-06	9.98422e-06	8.50712745925	23.257991453	15.444	26.7615789474	
42.1666666667	2.75	2.73333333333	0.3	0.0877741	-99.0	1.41301	1e+06	3.7352e-17	-99.0	1.68925e-06	1.03695e-05	6.13852301317	15.6120258621	11.3791866667	19.1871315789	
42.1666666667	2.75	2.73333333333	0.366666666667	0.0907889	-99.0	1.47622	1e+06	5.4941e-17	-99.0	1.86235e-06	8.45362e-06	4.53922195076	8.45681034483	7.81772	11.6266410256	
42.1666666667	2.75	2.73333333333	0.433333333333	0.0930963	-99.0	1.63895	1e+06	0	-99.0	2.22784e-06	8.65028e-06	3.88281025567	6.53568965517	6.85498666667	9.65743589744	
42.1666666667	2.75	2.73333333333	0.5	0.0959531	-99.0	1.7346	1e+06	0	-99.0	2.37892e-06	8.3472e-06	3.50881912801	5.65722943723	7.95796	7.05989473684	
42.1666666667	2.75	3.05	0.1	0.105444	-99.0	1.87237	1e+06	0	-99.0	2.43619e-06	1.24121e-05	5.0948817621	19.6414096916	51.7792	4.12580555556	
42.1666666667	2.75	3.05	0.166666666667	0.107301	-99.0	2.00357	1e+06	0	-99.0	2.7747e-06	1.28149e-05	4.61848127726	10.6462780269	25.3042666667	4.10576666667	
42.1666666667	2.75	3.05	0.233333333333	0.108433	-99.0	1.99437	1e+06	0	-99.0	2.81848e-06	1.12852e-05	4.00400215719	6.07540178571	14.3757333333	1.58562352941	
42.1666666667	2.75	3.05	0.3	0.107821	-99.0	2.10794	1e+06	0	-99.0	3.02637e-06	1.06245e-05	3.51064146155	4.96986425339	10.6985466667	1.89125806452	
42.1666666667	2.75	3.05	0.366666666667	0.108293	-99.0	2.20169	1e+06	0.43929	-99.0	3.08965e-06	9.61838e-06	3.11309695273	4.5454954955	9.55561333333	1.76995	
42.1666666667	2.75	3.05	0.433333333333	0.10823	-99.0	2.36826	1e+06	1.34171	-99.0	3.2452e-06	8.5842e-06	2.64519906323	4.30729596413	8.1336	3.1453125	
42.1666666667	2.75	3.05	0.5	0.129573	-99.0	3.49648	1e+06	86.612	-99.0	2.92665e-06	3.02691e-06	1.03425759828	1.56937899543	0.800337333333	1.57510322581	
42.1666666667	2.75	3.36666666667	0.1	0.102838	-99.0	3.02157	1e+06	12.0153	-99.0	3.31367e-06	3.02104e-06	0.911690059662	8.04616113744	18.6037333333	3.92880769231	
42.1666666667	2.75	3.36666666667	0.166666666667	0.102907	-99.0	3.06534	1e+06	12.6531	-99.0	3.38302e-06	2.24374e-06	0.66323580706	3.63666037736	6.46721333333	3.70766	
42.1666666667	2.75	3.36666666667	0.233333333333	0.113586	-99.0	3.15341	1e+06	18.9037	-99.0	3.30772e-06	1.44086e-06	0.435605190282	2.14218981481	3.26917333333	2.26745	
42.1666666667	2.75	3.36666666667	0.3	0.112572	-99.0	3.11343	1e+06	15.0593	-99.0	3.41936e-06	1.4902e-06	0.435812549717	1.75738785047	1.47934666667	3.19294230769	
42.1666666667	2.75	3.36666666667	0.366666666667	0.10707	-99.0	3.0251	1e+06	10.4236	-99.0	3.47003e-06	1.70574e-06	0.491563473515	1.37229439252	0.767384	2.5276	
42.1666666667	2.75	3.36666666667	0.433333333333	0.123734	-99.0	3.09088	1e+06	13.8811	-99.0	3.42439e-06	8.34616e-07	0.243726911946	1.29795794393	0.919973333333	2.08007037037	
42.1666666667	2.75	3.36666666667	0.5	0.119404	-99.0	3.04066	1e+06	9.70969	-99.0	3.53495e-06	9.228e-07	0.261050368463	1.49964114833	0.967686666667	3.98034583333	
42.1666666667	2.75	3.68333333333	0.1	0.105988	-99.0	2.77837	1e+06	1.31505	-99.0	3.98628e-06	1.45386e-06	0.364715975797	1.51119607843	2.34833333333	1.55814285714	
42.1666666667	2.75	3.68333333333	0.166666666667	0.103902	-99.0	2.80859	1e+06	1.84659	-99.0	3.90709e-06	1.15146e-06	0.294710385479	1.37090430622	1.86348	1.24751363636	
42.1666666667	2.75	3.68333333333	0.233333333333	0.108463	-99.0	2.8298	1e+06	2.67996	-99.0	3.81751e-06	7.97958e-07	0.209025778583	1.25745673077	1.41898666667	0.826008333333	
42.1666666667	2.75	3.68333333333	0.3	0.105794	-99.0	2.81403	1e+06	1.55598	-99.0	4.02487e-06	8.47098e-07	0.210465928092	1.22737198068	1.03748533333	1.71469047619	
42.1666666667	2.75	3.68333333333	0.366666666667	0.108238	-99.0	2.82747	1e+06	2.19929	-99.0	3.89185e-06	6.45465e-07	0.165850431029	1.00560679612	1.117096	1.3652875	
42.1666666667	2.75	3.68333333333	0.433333333333	0.109118	-99.0	2.82134	1e+06	1.35923	-99.0	4.02719e-06	6.17916e-07	0.153436018663	1.04097073171	1.02215466667	1.50132631579	
42.1666666667	2.75	3.68333333333	0.5	0.125181	-99.0	2.81772	1e+06	1.93152	-99.0	3.84208e-06	9.03686e-07	0.235207491775	1.13207881773	1.025676	1.97345263158	
42.1666666667	2.75	4.0	0.1	0.0988715	-99.0	2.76612	1e+06	0.359705	-99.0	4.1075e-06	5.83557e-07	0.14207108947	0.945370731707	0.857458666667	1.57668571429	
42.1666666667	2.75	4.0	0.166666666667	0.119103	-99.0	2.77689	1e+06	0.348996	-99.0	4.08336e-06	3.90373e-07	0.0956009266878	1.19649753695	1.256172	1.08130555556	
42.1666666667	2.75	4.0	0.233333333333	0.10553	-99.0	2.74536	1e+06	0.000693972	-99.0	4.19157e-06	5.83431e-07	0.139191520123	0.895702439024	0.826002666667	1.38027222222	
42.1666666667	2.75	4.0	0.3	0.104214	-99.0	2.76563	1e+06	0.7348	-99.0	4.03629e-06	4.73013e-07	0.117190043332	0.946504854369	0.866328	1.30554285714	
42.1666666667	2.75	4.0	0.366666666667	0.139473	-99.0	2.79897	1e+06	0.775028	-99.0	4.01491e-06	1.3313e-07	0.0331589001995	0.99102955665	1.132224	1.16420555556	
42.1666666667	2.75	4.0	0.433333333333	0.111416	-99.0	2.76613	1e+06	0.354025	-99.0	4.10654e-06	2.8971e-07	0.0705484422409	0.93438	0.809928	0.760505882353	
42.1666666667	2.75	4.0	0.5	0.103893	-99.0	2.7575	1e+06	0.825452	-99.0	4.05674e-06	5.3391e-07	0.131610603588	0.978312195122	0.960144	1.1960047619	
42.1666666667	3.0	2.1	0.366666666667	0.0345031	-99.0	1.43099	1e+06	6.09979e-17	-99.0	1.70862e-06	8.41112e-07	0.492275637649	21.2423931624	11.6581866667	31.2531578947	
42.1666666667	3.0	2.1	0.433333333333	0.0403842	-99.0	1.56928	1e+06	2.32422e-16	-99.0	2.18205e-06	1.08794e-06	0.498586191884	12.6403896104	6.36564	26.3382571429	
42.1666666667	3.0	2.1	0.5	0.0445104	-99.0	1.7247	1e+06	6.94635e-17	-99.0	2.58665e-06	1.4112e-06	0.545570525583	9.97703056769	4.74969333333	23.4190909091	
42.1666666667	3.0	2.41666666667	0.3	0.0460852	-99.0	1.2593	1e+06	3.66357e-17	-99.0	1.22559e-06	4.95039e-06	4.03918928842	33.989017094	17.0113333333	36.6455263158	
42.1666666667	3.0	2.41666666667	0.366666666667	0.0506762	-99.0	1.45276	1e+06	6.18837e-17	-99.0	1.82564e-06	5.21901e-06	2.85872899367	18.88	9.584	29.6097222222	
42.1666666667	3.0	2.41666666667	0.433333333333	0.055103	-99.0	1.63745	1e+06	2.10362e-17	-99.0	2.35982e-06	5.89448e-06	2.49785153105	13.1632478632	5.86457333333	25.7699428571	
42.1666666667	3.0	2.41666666667	0.5	0.0615362	-99.0	1.70382	1e+06	2.84548e-15	-99.0	2.63917e-06	6.24573e-06	2.36655084743	7.75819742489	3.61596	18.1285714286	
42.1666666667	3.0	2.73333333333	0.1	0.0772514	-99.0	1.17715	1e+06	4.5475e-17	-99.0	1.01605e-06	2.54119e-05	25.0104817676	49	49.0030985915	32.5413513514	
42.1666666667	3.0	2.73333333333	0.166666666667	0.0799406	-99.0	1.28722	1e+06	5.7114e-18	-99.0	1.30177e-06	2.33373e-05	17.92736044	32.0496186441	21.8653333333	29.223	
42.1666666667	3.0	2.73333333333	0.233333333333	0.0828166	-99.0	1.3999	1e+06	2.82978e-17	-99.0	1.62659e-06	2.17505e-05	13.3718392465	25.0397008547	16.9990666667	26.3289189189	
42.1666666667	3.0	2.73333333333	0.3	0.0849394	-99.0	1.60126	1e+06	0	-99.0	2.1127e-06	2.05447e-05	9.72438112368	18.9883043478	16.5045333333	25.6074117647	
42.1666666667	3.0	2.73333333333	0.366666666667	0.0878756	-99.0	1.71177	1e+06	0	-99.0	2.43325e-06	1.76821e-05	7.26686530361	11.0965367965	11.4934266667	15.1365135135	
42.1666666667	3.0	2.73333333333	0.433333333333	0.0896028	-99.0	1.89265	1e+06	0	-99.0	2.86492e-06	1.77093e-05	6.18142914985	9.81991189427	13.4761333333	14.4597741935	
42.1666666667	3.0	2.73333333333	0.5	0.0921049	-99.0	1.95993	1e+06	0	-99.0	3.05083e-06	1.69231e-05	5.54704785255	7.815625	14.0602666667	8.47383333333	
42.1666666667	3.0	3.05	0.1	0.100179	-99.0	2.21081	1e+06	0	-99.0	3.02154e-06	2.35767e-05	7.80287535495	29.408372093	77.592	3.90848	
42.1666666667	3.0	3.05	0.166666666667	0.102649	-99.0	3.67079	1e+06	130.845	-99.0	3.10429e-06	1.46018e-05	4.70374868327	8.04529411765	20.3484	1.4808	
42.1666666667	3.0	3.05	0.233333333333	0.103923	-99.0	3.68875	1e+06	124.893	-99.0	3.2551e-06	1.22788e-05	3.77217289791	3.31132876712	6.48016	0.892133333333	
42.1666666667	3.0	3.05	0.3	0.109307	-99.0	3.80734	1e+06	132.993	-99.0	3.3354e-06	9.92883e-06	2.9768033819	2.10281395349	2.56853333333	1.73833846154	
42.1666666667	3.0	3.05	0.366666666667	0.114846	-99.0	3.83901	1e+06	130.885	-99.0	3.27329e-06	7.54114e-06	2.30384108955	1.98053488372	1.91304	1.0329625	
42.1666666667	3.0	3.05	0.433333333333	0.122264	-99.0	3.84035	1e+06	118.033	-99.0	3.3968e-06	6.02509e-06	1.77375471032	1.96389302326	1.45408	1.53562608696	
42.1666666667	3.0	3.05	0.5	0.121815	-99.0	3.73044	1e+06	81.3116	-99.0	3.3143e-06	5.0579e-06	1.52608393929	1.39076415094	0.764696	2.090075	
42.1666666667	3.0	3.36666666667	0.1	0.0994101	-99.0	3.22916	1e+06	12.4037	-99.0	3.56375e-06	5.42472e-06	1.52219431778	9.82519417476	24.5652	1.76515714286	
42.1666666667	3.0	3.36666666667	0.166666666667	0.103449	-99.0	3.35813	1e+06	17.4479	-99.0	3.66634e-06	3.34972e-06	0.913641397143	4.16864423077	9.5258	1.45300454545	
42.1666666667	3.0	3.36666666667	0.233333333333	0.110551	-99.0	3.40526	1e+06	19.5504	-99.0	3.66237e-06	2.4549e-06	0.670303655829	2.02218719212	2.23717333333	3.41204	
42.1666666667	3.0	3.36666666667	0.3	1.99995	-99.0	3.47607	1e+06	13.1314	-99.0	3.43451e-06	6.59987e-08	0.0192163365371	1.66479901961	2.68301333333	1.12612	
42.1666666667	3.0	3.36666666667	0.366666666667	0.01	-99.0	3.42894	1e+06	17.4365	-99.0	3.79772e-06	1.62631e-25	4.28233255743e-20	1.80330049261	2.26834666667	2.07121	
42.1666666667	3.0	3.36666666667	0.433333333333	0.01	-99.0	3.39402	1e+06	14.1385	-99.0	3.84309e-06	2.39227e-25	6.22486072405e-20	1.49807389163	1.78185333333	2.06397894737	
42.1666666667	3.0	3.36666666667	0.5	0.01	-99.0	3.38002	1e+06	13.4663	-99.0	3.77016e-06	5.23338e-25	1.38810554459e-19	1.63017821782	2.12673333333	2.64088333333	
42.1666666667	3.0	3.68333333333	0.1	1.56194	-99.0	3.19572	1e+06	2.85474	-99.0	3.95442e-06	4.5593e-08	0.0115296301354	1.99597969543	4.04426666667	0.533968666667	
42.1666666667	3.0	3.68333333333	0.166666666667	0.100115	-99.0	3.05044	1e+06	1.47949	-99.0	4.21469e-06	1.87071e-06	0.443854708175	1.16589285714	1.07267733333	1.82740769231	
42.1666666667	3.0	3.68333333333	0.233333333333	0.105906	-99.0	3.07735	1e+06	2.06701	-99.0	4.15912e-06	1.44046e-06	0.346337686818	1.02453571429	1.10258	0.7974	
42.1666666667	3.0	3.68333333333	0.3	0.0100006	-99.0	3.15102	1e+06	3.64577	-99.0	4.13543e-06	3.63934e-10	8.80039076952e-05	0.985196969697	0.968962666667	1.91731875	
42.1666666667	3.0	3.68333333333	0.366666666667	0.0969678	-99.0	3.08383	1e+06	2.12268	-99.0	4.19387e-06	9.59635e-07	0.228818489844	0.985487179487	1.09402266667	1.10488	
42.1666666667	3.0	3.68333333333	0.433333333333	0.106212	-99.0	3.068	1e+06	1.7419	-99.0	4.16654e-06	1.19432e-06	0.286645514024	0.763040816327	0.736565333333	0.883553333333	
42.1666666667	3.0	3.68333333333	0.5	1.62971	-99.0	3.14011	1e+06	2.35891	-99.0	4.10125e-06	1.39083e-08	0.00339123437976	1.02218041237	0.872944	1.25150714286	
42.1666666667	3.0	4.0	0.1	1.25318	-99.0	3.08503	1e+06	1.25002	-99.0	4.11524e-06	4.13933e-08	0.0100585385057	1.18868911917	1.39102666667	0.819746153846	
42.1666666667	3.0	4.0	0.166666666667	0.106498	-99.0	3.0286	1e+06	1.14747	-99.0	4.1831e-06	6.80396e-07	0.16265353446	1.06727692308	1.04918266667	1.48327333333	
42.1666666667	3.0	4.0	0.233333333333	0.0863353	-99.0	3.0339	1e+06	1.0852	-99.0	4.26975e-06	3.37061e-07	0.0789416242169	0.903517948718	1.04812266667	0.517376428571	
42.1666666667	3.0	4.0	0.3	0.10082	-99.0	3.02967	1e+06	0.579673	-99.0	4.29124e-06	3.36268e-07	0.0783614992403	1.23541326531	1.13040666667	1.60390769231	
42.1666666667	3.0	4.0	0.366666666667	0.0950091	-99.0	3.04009	1e+06	1.09812	-99.0	4.2173e-06	2.7832e-07	0.0659948308159	0.796424242424	0.750464	1.98246666667	
42.1666666667	3.0	4.0	0.433333333333	0.4009	-99.0	3.06868	1e+06	1.29102	-99.0	4.19212e-06	1.13296e-07	0.0270259439138	0.862871794872	0.968868	1.29316923077	
42.1666666667	3.0	4.0	0.5	0.0913423	-99.0	3.03526	1e+06	0.894694	-99.0	4.22332e-06	2.53037e-07	0.0599142380876	1.16346700508	1.10279733333	1.53328666667	
50.0	1.5	2.1	0.1	0.0146413	-99.0	2.06254	1e+06	2402.32	-99.0	1.34198e-07	1.76946e-16	1.3185442406e-09	1.38740555556	0	1.34821818182	
50.0	1.5	2.1	0.166666666667	0.0101349	-99.0	2.16847	1e+06	3515.73	-99.0	1.72538e-07	8.56907e-22	4.96648274583e-15	2.10101162791	0	1.75708484848	
50.0	1.5	2.1	0.233333333333	0.0135712	-99.0	2.03423	1e+06	11504	-99.0	1.34586e-07	2.48531e-18	1.8466333794e-11	2.0002804878	0	1.76408484848	
50.0	1.5	2.1	0.5	0.01	-99.0	2.10509	1e+06	1955.69	-99.0	1.43789e-07	4.86408e-30	3.38279006044e-23	1.38194117647	1.97507666667	1.19233939394	
50.0	1.5	2.41666666667	0.1	0.0221723	-99.0	2.08799	1e+06	9408.23	-99.0	1.47744e-07	5.07743e-13	3.43664040502e-06	2.3096746988	0	1.53714411765	
50.0	1.5	2.41666666667	0.366666666667	0.0443906	-99.0	2.1324	1e+06	46594.5	-99.0	1.61671e-07	5.99579e-09	0.0370863667572	2.08668421053	13.41805	1.977890625	
50.0	1.5	2.41666666667	0.5	0.058622	-99.0	2.18989	1e+06	3856.49	-99.0	1.6086e-07	9.25846e-09	0.0575560114385	1.45243181818	1.71335714286	1.408878125	
50.0	1.5	2.73333333333	0.166666666667	0.0776518	-99.0	2.01946	1e+06	280752	-99.0	1.55135e-07	6.68041e-08	0.43061913817	3.86043636364	10.1825	2.68902058824	
50.0	1.5	2.73333333333	0.233333333333	0.0932743	-99.0	2.04422	1e+06	47612.7	-99.0	1.39699e-07	5.16772e-08	0.369918181233	2.32961	5.3412	2.11948064516	
50.0	1.5	2.73333333333	0.3	0.0917682	-99.0	2.08605	1e+06	53222	-99.0	1.51186e-07	5.12838e-08	0.33920997976	2.31984615385	4.86603076923	1.52426969697	
50.0	1.5	2.73333333333	0.366666666667	0.104056	-99.0	2.23306	1e+06	22216.4	-99.0	1.80355e-07	5.34909e-08	0.296586731724	1.53549074074	1.66968823529	1.627921875	
50.0	1.5	2.73333333333	0.433333333333	0.114646	-99.0	2.22138	1e+06	8834.49	-99.0	1.84289e-07	6.72848e-08	0.365104808209	1.56587931034	1.16971363636	1.97289428571	
50.0	1.5	2.73333333333	0.5	0.115035	-99.0	2.1613	1e+06	942.218	-99.0	1.74527e-07	5.29237e-08	0.303240759309	1.61525225225	0.668547619048	1.91768484848	
50.0	1.5	3.05	0.1	0.147872	-99.0	2.23749	1e+06	2428.09	-99.0	1.93958e-07	1.37719e-07	0.710045473762	1.66863779528	2.17636666667	1.399978125	
50.0	1.5	3.05	0.166666666667	0.143083	-99.0	2.32449	1e+06	1431.88	-99.0	2.21507e-07	1.56004e-07	0.704284740437	1.83884090909	1.99467297297	1.31957419355	
50.0	1.5	3.05	0.233333333333	0.144375	-99.0	2.3375	1e+06	509.794	-99.0	2.49013e-07	1.35225e-07	0.543043937465	1.44072535211	1.08539	1.94135277778	
50.0	1.5	3.05	0.3	0.151176	-99.0	2.21635	1e+06	205.94	-99.0	2.12709e-07	8.14873e-08	0.38309286396	1.3936744186	1.30560810811	1.38567272727	
50.0	1.5	3.05	0.366666666667	0.154074	-99.0	2.29374	1e+06	216.252	-99.0	2.40981e-07	9.05228e-08	0.375642893008	1.57507194245	1.23486410256	1.74570909091	
50.0	1.5	3.05	0.433333333333	0.161865	-99.0	2.28549	1e+06	166.843	-99.0	2.43021e-07	7.48175e-08	0.307864340942	1.09323703704	0.851175609756	1.64368387097	
50.0	1.5	3.05	0.5	0.133491	-99.0	2.0944	1e+06	84.4269	-99.0	1.99687e-07	5.86788e-08	0.293853881324	1.386176	1.02428421053	1.82752424242	
50.0	1.5	3.36666666667	0.1	0.228071	-99.0	2.29677	1e+06	69.8124	-99.0	3.08428e-07	4.1525e-08	0.134634339295	1.56778807947	2.14765384615	1.74293030303	
50.0	1.5	3.36666666667	0.166666666667	0.247906	-99.0	2.31442	1e+06	67.6182	-99.0	3.47426e-07	4.39263e-08	0.126433542682	1.63831288344	1.08332280702	1.71922647059	
50.0	1.5	3.36666666667	0.233333333333	0.23093	-99.0	2.26808	1e+06	59.1325	-99.0	3.1978e-07	3.97904e-08	0.124430546	0.956509933775	0.763640740741	1.214825	
50.0	1.5	3.36666666667	0.3	2	-99.0	2.18114	1e+06	34.3163	-99.0	3.13906e-07	7.80749e-09	0.0248720636114	1.09303267974	0.88572	1.29018	
50.0	1.5	3.36666666667	0.366666666667	0.0100002	-99.0	2.16408	1e+06	38.3499	-99.0	3.29916e-07	1.18765e-16	3.59985572085e-10	1.46818831169	1.10797818182	2.2866483871	
50.0	1.5	3.36666666667	0.433333333333	2	-99.0	2.08833	1e+06	27.7102	-99.0	3.04717e-07	6.35592e-09	0.0208584358602	0.941886666667	1.14668490566	0.936783870968	
50.0	1.5	3.36666666667	0.5	0.136514	-99.0	1.23672	1e+06	0.161478	-99.0	4.53695e-07	1.22366e-07	0.269709827086	1.25752694611	1.47849516129	0.94259375	
50.0	1.5	3.68333333333	0.1	0.155456	-99.0	1.469	1e+06	1.10162	-99.0	4.77664e-07	4.31198e-08	0.0902722415757	1.14764197531	1.19645666667	0.933440625	
50.0	1.5	3.68333333333	0.166666666667	1.99958	-99.0	1.78766	1e+06	5.95165	-99.0	3.95549e-07	1.50317e-08	0.0380021185744	1.00519760479	1.20788225806	1.154846875	
50.0	1.5	3.68333333333	0.233333333333	1.99998	-99.0	1.79271	1e+06	6.56746	-99.0	3.74057e-07	1.45472e-08	0.0388903295487	0.801833333333	0.922889830508	0.945112903226	
50.0	1.5	3.68333333333	0.3	0.17416	-99.0	1.33732	1e+06	0.244297	-99.0	5.12551e-07	8.07868e-08	0.157617095665	0.990849710983	1.1678859375	1.16458235294	
50.0	1.5	3.68333333333	0.366666666667	2	-99.0	1.74774	1e+06	4.02464	-99.0	4.61505e-07	1.37056e-08	0.0296976197441	1.02413690476	1.30620806452	1.05903529412	
50.0	1.5	3.68333333333	0.433333333333	0.0247667	-99.0	1.57391	1e+06	1.4604	-99.0	5.33454e-07	5.50106e-09	0.0103121543751	1.23695151515	1.26600645161	1.28863	
50.0	1.5	3.68333333333	0.5	2	-99.0	1.63257	1e+06	2.2591	-99.0	4.91294e-07	5.44548e-09	0.0110839538036	1.04383832335	1.02381269841	1.2576516129	
50.0	1.5	4.0	0.1	1.86862	-99.0	1.62445	1e+06	1.14945	-99.0	6.36653e-07	8.30435e-09	0.0130437616724	1.02909714286	0.988375384615	0.891513333333	
50.0	1.5	4.0	0.166666666667	0.0100006	-99.0	1.55527	1e+06	0.462857	-99.0	7.16758e-07	3.14081e-15	4.38196713535e-09	1.08516756757	0.997010294118	1.80957352941	
50.0	1.5	4.0	0.233333333333	1.99998	-99.0	1.51833	1e+06	1.20451	-99.0	5.34751e-07	1.0488e-10	0.000196128665491	1.0705872093	1.15651692308	0.893625806452	
50.0	1.5	4.0	0.3	2	-99.0	1.61699	1e+06	1.30231	-99.0	5.94938e-07	1.23615e-08	0.0207777953333	1.02085393258	1.10478636364	0.980590322581	
50.0	1.5	4.0	0.366666666667	1.69046	-99.0	1.65389	1e+06	2.17516	-99.0	5.34219e-07	1.64302e-08	0.0307555515622	1.20497175141	1.35276461538	1.4962875	
50.0	1.5	4.0	0.433333333333	0.0137466	-99.0	1.54413	1e+06	1.16075	-99.0	5.45762e-07	6.26894e-10	0.00114865820632	0.858362573099	0.9339859375	0.851736363636	
50.0	1.5	4.0	0.5	2	-99.0	1.59918	1e+06	1.81758	-99.0	5.04827e-07	3.50488e-09	0.00694273483788	0.948428571429	0.931693650794	1.55996129032	
50.0	1.75	2.1	0.1	0.028791	-99.0	2.32552	1e+06	11134.1	-99.0	2.92774e-07	2.40055e-12	8.19932780916e-06	2.91483653846	0	1.67216153846	
50.0	1.75	2.1	0.166666666667	0.0313335	-99.0	2.37821	1e+06	10633.5	-99.0	3.14126e-07	3.00192e-11	9.55642003527e-05	2.85455339806	-4.557325	2.546	
50.0	1.75	2.41666666667	0.5	0.0716735	-99.0	2.52825	1e+06	11942.8	-99.0	3.95036e-07	4.90124e-08	0.124070717605	1.8897755102	1.226525	1.78915263158	
50.0	1.75	2.73333333333	0.1	0.078942	-99.0	2.06072	1e+06	142814	-99.0	1.996e-07	1.89767e-07	0.950736472946	7.50614728682	17.9829444444	5.14492105263	
50.0	1.75	2.73333333333	0.233333333333	0.0873327	-99.0	2.2176	1e+06	101303	-99.0	2.58813e-07	1.90256e-07	0.735109905608	3.92914179104	7.113375	3.37563157895	
50.0	1.75	2.73333333333	0.3	0.0946631	-99.0	2.32821	1e+06	64053.5	-99.0	3.13976e-07	2.11406e-07	0.673318979795	2.90737062937	3.91956666667	2.25734210526	
50.0	1.75	2.73333333333	0.366666666667	0.0981603	-99.0	2.35399	1e+06	20562.3	-99.0	2.88293e-07	1.52505e-07	0.528993073019	1.61574468085	1.88050645161	1.52931794872	
50.0	1.75	2.73333333333	0.433333333333	0.103928	-99.0	2.39929	1e+06	1689.32	-99.0	3.1983e-07	1.48981e-07	0.465813088203	1.42528378378	1.51604324324	1.22645384615	
50.0	1.75	2.73333333333	0.5	0.102583	-99.0	2.46102	1e+06	875.468	-99.0	3.71908e-07	1.6851e-07	0.45309592695	1.50343506494	1.29422051282	1.39470263158	
50.0	1.75	3.05	0.1	0.13001	-99.0	2.53901	1e+06	7057.45	-99.0	4.1923e-07	4.42531e-07	1.05558046895	3.34153658537	7.01870212766	1.81844102564	
50.0	1.75	3.05	0.166666666667	0.132738	-99.0	2.49844	1e+06	716.475	-99.0	4.12189e-07	3.77811e-07	0.916596512765	1.9615297619	2.32766	1.9898375	
50.0	1.75	3.05	0.233333333333	0.136568	-99.0	2.60105	1e+06	500.067	-99.0	4.58787e-07	3.67233e-07	0.800443342989	1.71192857143	1.77705849057	1.50946842105	
50.0	1.75	3.05	0.3	0.144458	-99.0	2.65228	1e+06	468.282	-99.0	5.22359e-07	3.80046e-07	0.727557101534	1.59904597701	0.883569090909	2.06808333333	
50.0	1.75	3.05	0.366666666667	0.140667	-99.0	2.45063	1e+06	158.082	-99.0	4.03154e-07	2.18883e-07	0.542926524355	1.48185628743	0.852387272727	1.58447777778	
50.0	1.75	3.05	0.433333333333	0.147066	-99.0	2.54858	1e+06	198.985	-99.0	4.70941e-07	2.58733e-07	0.549395784185	1.36993678161	1.12915272727	1.76135384615	
50.0	1.75	3.05	0.5	0.153396	-99.0	2.5527	1e+06	150.571	-99.0	4.80502e-07	2.10217e-07	0.437494536963	1.47439306358	1.20118035714	1.49771351351	
50.0	1.75	3.36666666667	0.1	0.119347	-99.0	2.46063	1e+06	46.4902	-99.0	6.20255e-07	1.68505e-08	0.0271670522608	2.07839106145	3.24123809524	1.56513428571	
50.0	1.75	3.36666666667	0.166666666667	0.141112	-99.0	2.43414	1e+06	46.7972	-99.0	6.17745e-07	5.97513e-08	0.0967248622004	1.81310497238	2.15293650794	1.74368717949	
50.0	1.75	3.36666666667	0.233333333333	0.01	-99.0	2.48954	1e+06	44.0442	-99.0	6.86393e-07	1.60768e-27	2.34221502842e-21	1.53657754011	1.52887692308	1.73704473684	
50.0	1.75	3.36666666667	0.3	0.301181	-99.0	2.58209	1e+06	70.4304	-99.0	6.60654e-07	1.0607e-07	0.160553027757	1.37444565217	1.07151641791	1.65813428571	
50.0	1.75	3.36666666667	0.366666666667	2	-99.0	2.34884	1e+06	27.4196	-99.0	6.18552e-07	1.2998e-08	0.0210135930366	1.20394054054	1.17346153846	1.57330263158	
50.0	1.75	3.36666666667	0.433333333333	0.176793	-99.0	2.2526	1e+06	25.0821	-99.0	6.00946e-07	1.73076e-08	0.0288005910681	1.18033333333	0.985837878788	1.14492820513	
50.0	1.75	3.36666666667	0.5	0.142492	-99.0	1.48661	1e+06	0.0386647	-99.0	8.87403e-07	3.48657e-07	0.392895899608	1.04150769231	1.03432318841	1.37435263158	
50.0	1.75	3.68333333333	0.1	0.119016	-99.0	1.75546	1e+06	1.08028	-99.0	1.06784e-06	1.08437e-07	0.101547984717	1.05011557789	1.13037916667	1.20164	
50.0	1.75	3.68333333333	0.166666666667	0.148162	-99.0	1.71031	1e+06	0.679651	-99.0	1.0308e-06	1.53938e-07	0.149338377959	1.23183673469	1.28787605634	1.07434285714	
50.0	1.75	3.68333333333	0.233333333333	0.147504	-99.0	1.68625	1e+06	0.423805	-99.0	1.12005e-06	1.82085e-07	0.162568635329	1.20051515152	1.5188115942	0.906665714286	
50.0	1.75	3.68333333333	0.3	0.132915	-99.0	1.72852	1e+06	0.79637	-99.0	1.07545e-06	1.21532e-07	0.113005718536	0.896855721393	0.788877027027	1.55035945946	
50.0	1.75	3.68333333333	0.366666666667	0.132281	-99.0	1.72508	1e+06	0.841937	-99.0	9.91142e-07	9.93375e-08	0.100225295669	1.03588265306	1.0419890411	1.22722058824	
50.0	1.75	3.68333333333	0.433333333333	0.141821	-99.0	1.75713	1e+06	1.46815	-99.0	9.17396e-07	8.1687e-08	0.0890422456605	0.986797927461	0.804184285714	1.20053783784	
50.0	1.75	3.68333333333	0.5	0.147613	-99.0	1.71063	1e+06	0.813324	-99.0	1.0609e-06	1.42003e-07	0.133851446885	1.06392156863	1.20954166667	0.905413513514	
50.0	1.75	4.0	0.1	1.14419	-99.0	1.88226	1e+06	1.76806	-99.0	1.01784e-06	2.65165e-08	0.0260517370117	0.984390862944	0.838386486486	1.13297058824	
50.0	1.75	4.0	0.166666666667	0.123165	-99.0	1.76864	1e+06	1.28086	-99.0	9.52156e-07	3.02065e-08	0.031724318284	1.12838383838	1.20237916667	0.950662162162	
50.0	1.75	4.0	0.233333333333	0.133698	-99.0	1.76738	1e+06	0.607498	-99.0	1.13229e-06	4.88123e-08	0.0431093624425	1.18131343284	1.40686111111	1.30226571429	
50.0	1.75	4.0	0.3	0.143481	-99.0	1.76737	1e+06	0.596723	-99.0	1.22375e-06	4.40036e-08	0.0359579979571	1.13096135266	1.37324	1.23777428571	
50.0	1.75	4.0	0.366666666667	0.164375	-99.0	1.73368	1e+06	0.166879	-99.0	1.29715e-06	8.7713e-08	0.0676197818294	1.06496650718	1.06340666667	1.28208823529	
50.0	1.75	4.0	0.433333333333	0.0717346	-99.0	1.80802	1e+06	1.15175	-99.0	1.09101e-06	1.61516e-08	0.0148042639389	1.1166318408	0.999590540541	1.26015135135	
50.0	1.75	4.0	0.5	0.181204	-99.0	1.70869	1e+06	0.344399	-99.0	1.09982e-06	8.33426e-08	0.0757784001018	0.940421319797	0.760611111111	1.07061764706	
50.0	2.0	2.1	0.1	0.0229249	-99.0	2.51002	1e+06	20257.3	-99.0	5.0236e-07	7.90687e-13	1.5739449797e-06	4.71608264463	-14.2499666667	3.12295348837	
50.0	2.0	2.41666666667	0.5	0.0675816	-99.0	2.72782	1e+06	53006.4	-99.0	6.38546e-07	1.3654e-07	0.213829543995	1.91826744186	1.17444761905	1.77601219512	
50.0	2.0	2.73333333333	0.3	0.0903715	-99.0	2.52813	1e+06	96761.6	-99.0	5.34553e-07	5.7466e-07	1.07502904296	3.36815517241	5.1708	2.8869	
50.0	2.0	2.73333333333	0.366666666667	0.0973589	-99.0	2.65601	1e+06	198463	-99.0	6.55956e-07	6.16155e-07	0.939323674149	2.55589010989	1.97362040816	2.83636585366	
50.0	2.0	2.73333333333	0.433333333333	0.105546	-99.0	2.71886	1e+06	20134.2	-99.0	6.54466e-07	5.84127e-07	0.892524592569	1.92433333333	1.56024444444	1.44647674419	
50.0	2.0	2.73333333333	0.5	0.107398	-99.0	2.76175	1e+06	2087.71	-99.0	6.80722e-07	5.70318e-07	0.837813380499	1.88816216216	1.18054909091	2.09726097561	
50.0	2.0	3.05	0.1	0.123597	-99.0	2.74081	1e+06	1248.41	-99.0	7.01086e-07	1.1849e-06	1.69009222834	4.73486315789	10.7356666667	2.16711190476	
50.0	2.0	3.05	0.166666666667	0.126461	-99.0	2.789	1e+06	606.525	-99.0	8.09787e-07	1.20563e-06	1.48882360423	2.87834010152	4.87225423729	1.8682047619	
50.0	2.0	3.05	0.233333333333	0.127152	-99.0	2.78366	1e+06	297.92	-99.0	8.41585e-07	9.88899e-07	1.17504351907	1.86380203046	2.30940322581	1.846095	
50.0	2.0	3.05	0.3	0.125448	-99.0	2.74428	1e+06	225.888	-99.0	7.88065e-07	8.04755e-07	1.02117845609	1.87982051282	1.6585483871	2.0077825	
50.0	2.0	3.05	0.366666666667	0.138129	-99.0	2.81659	1e+06	202.911	-99.0	9.10275e-07	7.47361e-07	0.821027711406	1.48715533981	1.19023235294	1.52690243902	
50.0	2.0	3.05	0.433333333333	0.133104	-99.0	2.71037	1e+06	132	-99.0	7.85765e-07	5.36696e-07	0.683023550298	1.33848979592	0.910774626866	1.31952820513	
50.0	2.0	3.05	0.5	0.139557	-99.0	2.76085	1e+06	107.173	-99.0	1.00968e-06	5.17968e-07	0.513002139292	1.51882692308	0.734704285714	1.46104047619	
50.0	2.0	3.36666666667	0.1	0.140754	-99.0	2.63904	1e+06	39.4301	-99.0	1.06959e-06	2.02221e-07	0.189064033882	3.14360591133	6.03491428571	1.65520526316	
50.0	2.0	3.36666666667	0.166666666667	0.131627	-99.0	2.59537	1e+06	36.9711	-99.0	1.09013e-06	1.78705e-07	0.163929990001	1.71270873786	2.80371014493	0.930521428571	
50.0	2.0	3.36666666667	0.233333333333	0.196727	-99.0	2.72418	1e+06	49.5259	-99.0	1.12829e-06	1.28665e-07	0.114035398701	1.71995652174	2.10769565217	1.446615	
50.0	2.0	3.36666666667	0.3	0.136506	-99.0	1.73562	1e+06	0.54007	-99.0	1.3528e-06	8.84697e-07	0.653974719101	1.81420754717	2.63904054054	1.12644358974	
50.0	2.0	3.36666666667	0.366666666667	0.254392	-99.0	2.67344	1e+06	44.0408	-99.0	1.19054e-06	1.52957e-07	0.128476993633	1.43100469484	1.42031944444	1.53146097561	
50.0	2.0	3.36666666667	0.433333333333	0.135421	-99.0	1.78371	1e+06	0.361786	-99.0	1.53658e-06	8.33808e-07	0.54263884731	1.40808219178	1.7522	1.22283513514	
50.0	2.0	3.36666666667	0.5	0.1381	-99.0	1.79842	1e+06	0.907468	-99.0	1.36952e-06	7.60327e-07	0.555177726503	1.37862149533	1.46697333333	1.24718	
50.0	2.0	3.68333333333	0.1	0.131708	-99.0	2.04007	1e+06	1.609	-99.0	1.68512e-06	2.29838e-07	0.136392660463	1.2045733945	1.25728648649	1.08399459459	
50.0	2.0	3.68333333333	0.166666666667	0.13697	-99.0	2.02586	1e+06	1.48288	-99.0	1.67451e-06	2.16754e-07	0.129443240112	1.15382488479	1.29498	0.686230555556	
50.0	2.0	3.68333333333	0.233333333333	0.105359	-99.0	2.05064	1e+06	1.1138	-99.0	1.89232e-06	1.94894e-07	0.10299209436	1.13920754717	1.29117333333	1.23671470588	
50.0	2.0	3.68333333333	0.3	0.120809	-99.0	2.0187	1e+06	1.07807	-99.0	1.84957e-06	2.28088e-07	0.123319474256	1.02386363636	1.098816	1.29647948718	
50.0	2.0	3.68333333333	0.366666666667	0.118064	-99.0	2.08395	1e+06	2.43028	-99.0	1.59859e-06	1.26376e-07	0.0790546669252	1.03650925926	1.0288	1.44451842105	
50.0	2.0	3.68333333333	0.433333333333	0.1484	-99.0	1.97221	1e+06	1.06885	-99.0	1.71764e-06	3.08752e-07	0.179753615426	0.913102803738	0.935370666667	0.924913513514	
50.0	2.0	3.68333333333	0.5	0.138751	-99.0	2.07588	1e+06	2.36099	-99.0	1.61971e-06	9.79492e-08	0.0604732946021	1.06751162791	1.21128933333	0.965384615385	
50.0	2.0	4.0	0.1	0.044946	-99.0	2.06372	1e+06	1.11701	-99.0	1.86398e-06	2.02388e-08	0.0108578418223	1.10613364055	1.301212	0.913988888889	
50.0	2.0	4.0	0.166666666667	0.112504	-99.0	2.03854	1e+06	0.315092	-99.0	2.06532e-06	4.86475e-08	0.0235544612941	1.12634883721	0.863078666667	1.53709090909	
50.0	2.0	4.0	0.233333333333	0.162153	-99.0	2.03844	1e+06	1.19353	-99.0	1.7961e-06	4.79603e-08	0.0267024664551	0.967926605505	0.965753333333	1.14832777778	
50.0	2.0	4.0	0.3	0.141917	-99.0	2.01591	1e+06	0.675557	-99.0	1.8978e-06	9.89551e-08	0.0521420065339	0.901702325581	0.842074666667	0.919255555556	
50.0	2.0	4.0	0.366666666667	0.0100002	-99.0	2.05046	1e+06	0.741407	-99.0	1.95082e-06	6.08534e-10	0.000311937544212	0.956023255814	0.8817	0.935597058824	
50.0	2.0	4.0	0.433333333333	0.138206	-99.0	2.04096	1e+06	0.707044	-99.0	1.95943e-06	6.38889e-08	0.0326058598674	1.00867592593	1.059792	1.21104857143	
50.0	2.0	4.0	0.5	0.0299286	-99.0	2.05363	1e+06	0.999975	-99.0	1.84422e-06	2.40355e-08	0.0130328811096	1.12783796296	1.122472	1.16695757576	
50.0	2.25	2.41666666667	0.433333333333	0.0551095	-99.0	2.88187	1e+06	237012	-99.0	1.02808e-06	3.36112e-07	0.326931756284	2.01953773585	1.25750655738	1.85113111111	
50.0	2.25	2.41666666667	0.5	0.0560727	-99.0	1.09367	1e+06	3.66326e-17	-99.0	8.03215e-07	3.46396e-07	0.431261866375	5.79739336493	3.78598484848	9.16220930233	
50.0	2.25	2.73333333333	0.3	0.0885794	-99.0	2.67412	1e+06	350347	-99.0	7.99111e-07	1.36866e-06	1.71272826929	3.09543414634	4.05911538462	2.79593478261	
50.0	2.25	2.73333333333	0.366666666667	0.0939769	-99.0	2.88232	1e+06	171993	-99.0	1.02631e-06	1.62809e-06	1.58635305122	2.4717962963	2.54765625	2.35899268293	
50.0	2.25	2.73333333333	0.433333333333	0.099398	-99.0	2.94992	1e+06	2304.45	-99.0	1.09477e-06	1.47212e-06	1.34468427158	1.92261643836	1.52973529412	1.8711547619	
50.0	2.25	2.73333333333	0.5	0.0998301	-99.0	2.95793	1e+06	706.971	-99.0	1.13088e-06	1.37738e-06	1.21797184493	1.94796888889	1.57150704225	1.69530888889	
50.0	2.25	3.05	0.1	0.115222	-99.0	2.95543	1e+06	640.92	-99.0	1.13678e-06	2.87912e-06	2.53269761959	6.9970754717	18.3425	2.07301794872	
50.0	2.25	3.05	0.166666666667	0.120002	-99.0	3.05428	1e+06	480.277	-99.0	1.32618e-06	2.87658e-06	2.16907207166	3.95308144796	7.25972857143	2.289005	
50.0	2.25	3.05	0.233333333333	0.1212	-99.0	2.98987	1e+06	297.87	-99.0	1.28209e-06	2.42235e-06	1.88937594085	2.26121171171	2.93107042254	1.46020714286	
50.0	2.25	3.05	0.3	0.11923	-99.0	2.94453	1e+06	173.849	-99.0	1.31667e-06	1.86086e-06	1.41330781441	1.75216	1.70935616438	1.70858372093	
50.0	2.25	3.05	0.366666666667	0.119912	-99.0	1.53071	1e+06	2.01334e-17	-99.0	1.46499e-06	2.56243e-06	1.74911091543	3.29335135135	3.64737837838	4.475575	
50.0	2.25	3.05	0.433333333333	0.119138	-99.0	1.59065	1e+06	4.79771e-11	-99.0	1.55581e-06	2.40454e-06	1.5455229109	2.49204910714	3.74364	2.33594	
50.0	2.25	3.05	0.5	0.123928	-99.0	1.64224	1e+06	5.40731e-17	-99.0	1.67463e-06	2.51051e-06	1.4991430943	2.71019111111	3.67157333333	2.94678947368	
50.0	2.25	3.36666666667	0.1	0.141216	-99.0	2.89236	1e+06	43.6227	-99.0	1.73838e-06	5.52425e-07	0.317781497716	4.91211711712	11.5709066667	1.44557567568	
50.0	2.25	3.36666666667	0.166666666667	0.230841	-99.0	3.05177	1e+06	66.2169	-99.0	1.76383e-06	5.11605e-07	0.290053463202	2.75052488688	4.85152	2.06610810811	
50.0	2.25	3.36666666667	0.233333333333	0.190757	-99.0	2.92778	1e+06	50.7686	-99.0	1.65025e-06	4.92619e-07	0.298511740645	1.71969058296	2.21153333333	1.32622307692	
50.0	2.25	3.36666666667	0.3	0.183286	-99.0	2.85658	1e+06	32.5246	-99.0	1.94829e-06	2.61537e-07	0.134239255963	1.62047058824	1.29006933333	1.94139189189	
50.0	2.25	3.36666666667	0.366666666667	0.171098	-99.0	2.78132	1e+06	24.497	-99.0	1.96173e-06	2.01712e-07	0.102823528212	1.6744009009	1.0153	2.75886666667	
50.0	2.25	3.36666666667	0.433333333333	0.147915	-99.0	2.70766	1e+06	19.0461	-99.0	1.99186e-06	1.87507e-07	0.094136636109	1.42325446429	1.25475733333	2.05803243243	
50.0	2.25	3.36666666667	0.5	0.128274	-99.0	2.6465	1e+06	16.0603	-99.0	1.87894e-06	2.86228e-07	0.152334827083	1.36784862385	0.959521333333	1.76234473684	
50.0	2.25	3.68333333333	0.1	0.125199	-99.0	2.26388	1e+06	1.57528	-99.0	2.51454e-06	6.58922e-07	0.262044747747	1.40376712329	1.94833333333	1.26216176471	
50.0	2.25	3.68333333333	0.166666666667	0.115271	-99.0	2.31087	1e+06	1.73349	-99.0	2.63565e-06	4.45212e-07	0.168919241933	1.35747272727	1.50624	1.13026857143	
50.0	2.25	3.68333333333	0.233333333333	0.124585	-99.0	2.2694	1e+06	1.58097	-99.0	2.55113e-06	5.09355e-07	0.199658582667	1.15593273543	1.255812	1.21506285714	
50.0	2.25	3.68333333333	0.3	0.127177	-99.0	2.25748	1e+06	1.23725	-99.0	2.54221e-06	5.44711e-07	0.214266720688	1.03981081081	0.983802666667	1.43344705882	
50.0	2.25	3.68333333333	0.366666666667	0.121902	-99.0	2.29399	1e+06	2.13004	-99.0	2.47067e-06	3.41787e-07	0.138337778821	1.16523423423	1.07181866667	1.3498	
50.0	2.25	3.68333333333	0.433333333333	0.124715	-99.0	2.27957	1e+06	2.14665	-99.0	2.36361e-06	3.6163e-07	0.15299901422	1.13206334842	0.961329333333	1.17432857143	
50.0	2.25	3.68333333333	0.5	0.122995	-99.0	2.26714	1e+06	1.0159	-99.0	2.73115e-06	4.21538e-07	0.154344506893	1.02265022422	0.754776	1.56071764706	
50.0	2.25	4.0	0.1	0.112121	-99.0	2.2713	1e+06	0.276055	-99.0	2.87552e-06	2.32356e-07	0.0808048631204	0.945257009346	1.138676	0.877403225806	
50.0	2.25	4.0	0.166666666667	0.1192	-99.0	2.25649	1e+06	0.623189	-99.0	2.74253e-06	2.67586e-07	0.0975690329732	0.960587962963	1.12907733333	0.694433333333	
50.0	2.25	4.0	0.233333333333	0.104473	-99.0	2.28988	1e+06	0.71847	-99.0	2.80328e-06	1.4856e-07	0.0529950629263	1.00098139535	1.251964	1.000065625	
50.0	2.25	4.0	0.3	0.122855	-99.0	2.27258	1e+06	1.04646	-99.0	2.64e-06	2.34439e-07	0.0888026515152	0.970818604651	1.06426266667	0.657178125	
50.0	2.25	4.0	0.366666666667	0.130431	-99.0	2.27481	1e+06	0.682654	-99.0	2.75934e-06	1.03758e-07	0.0376024701559	1.13940277778	1.286988	0.906609375	
50.0	2.25	4.0	0.433333333333	0.24146	-99.0	2.31592	1e+06	1.32844	-99.0	2.64747e-06	4.59969e-08	0.0173739079196	1.06276255708	0.821333333333	1.21273142857	
50.0	2.25	4.0	0.5	0.209645	-99.0	2.31187	1e+06	1.85711	-99.0	2.52789e-06	5.10483e-08	0.0201940353417	1.12294009217	0.854282666667	1.40396666667	
50.0	2.5	2.1	0.5	0.0375894	-99.0	1.29947	1e+06	3.45933e-17	-99.0	1.33767e-06	1.21674e-07	0.0909596537263	8.13826086957	4.16161333333	14.6946	
50.0	2.5	2.41666666667	0.433333333333	0.0526299	-99.0	1.16603	1e+06	1.21954e-17	-99.0	1.03465e-06	7.26735e-07	0.702396945827	8.15890829694	4.99752054795	12.5434186047	
50.0	2.5	2.41666666667	0.5	0.0554925	-99.0	1.26934	1e+06	4.34896e-17	-99.0	1.22527e-06	9.02374e-07	0.736469512842	5.70570212766	3.38232	9.52593478261	
50.0	2.5	2.73333333333	0.3	0.0865735	-99.0	2.9014	1e+06	473832	-99.0	1.21485e-06	3.52144e-06	2.8986623863	3.87032286996	4.57001470588	4.47795238095	
50.0	2.5	2.73333333333	0.366666666667	0.087156	-99.0	1.25108	1e+06	2.98351e-17	-99.0	1.24556e-06	3.80926e-06	3.05827097852	9	7.49082432432	12.0095813953	
50.0	2.5	2.73333333333	0.433333333333	0.0898066	-99.0	1.37157	1e+06	0	-99.0	1.3975e-06	3.49546e-06	2.5012236136	6.79957081545	5.41841333333	9.88095121951	
50.0	2.5	2.73333333333	0.5	0.094259	-99.0	1.42708	1e+06	0	-99.0	1.50731e-06	3.47231e-06	2.30364689414	4.43804255319	4.21908	6.7753255814	
50.0	2.5	3.05	0.1	0.108608	-99.0	1.47388	1e+06	5.57035e-18	-99.0	1.51714e-06	7.24091e-06	4.77273686014	17.0744104803	37.2186666667	8.42869230769	
50.0	2.5	3.05	0.166666666667	0.111649	-99.0	1.53822	1e+06	2.15581e-16	-99.0	1.69315e-06	6.84965e-06	4.04550689543	8.95343478261	17.6706666667	6.13386842105	
50.0	2.5	3.05	0.233333333333	0.11237	-99.0	1.58009	1e+06	6.04701e-17	-99.0	1.7401e-06	6.23882e-06	3.5853226826	6.13222222222	11.1462432432	4.54866666667	
50.0	2.5	3.05	0.3	0.11327	-99.0	1.64033	1e+06	1.2468e-17	-99.0	1.83947e-06	5.52863e-06	3.00555594818	4.44780701754	7.32305405405	4.2625	
50.0	2.5	3.05	0.366666666667	0.11379	-99.0	1.76439	1e+06	2.78198e-17	-99.0	2.17834e-06	5.90304e-06	2.70988000037	4.17850218341	6.98234666667	4.51997142857	
50.0	2.5	3.05	0.433333333333	0.116064	-99.0	1.78771	1e+06	1.479e-10	-99.0	2.16321e-06	5.21498e-06	2.41075993547	3.37390707965	6.27124	2.74582051282	
50.0	2.5	3.05	0.5	0.118548	-99.0	1.87449	1e+06	0	-99.0	2.37833e-06	5.34554e-06	2.24760230918	3.61087280702	7.62261333333	1.88822432432	
50.0	2.5	3.36666666667	0.1	0.113344	-99.0	3.01674	1e+06	28.8139	-99.0	2.54053e-06	1.40598e-06	0.553419955679	6.35648648649	15.334	2.30241515152	
50.0	2.5	3.36666666667	0.166666666667	0.125349	-99.0	3.06017	1e+06	33.8892	-99.0	2.50597e-06	1.13616e-06	0.453381325395	3.58295475113	7.31297333333	1.64547428571	
50.0	2.5	3.36666666667	0.233333333333	0.1301	-99.0	3.07293	1e+06	31.6357	-99.0	2.57025e-06	7.76794e-07	0.302225075382	1.96401357466	2.50902666667	1.88713333333	
50.0	2.5	3.36666666667	0.3	0.149445	-99.0	3.06943	1e+06	32.5483	-99.0	2.57676e-06	8.58191e-07	0.333050419907	1.65703587444	1.72278666667	2.54263333333	
50.0	2.5	3.36666666667	0.366666666667	0.126854	-99.0	2.95073	1e+06	23.0616	-99.0	2.58434e-06	9.02411e-07	0.349184317853	1.53440990991	1.302068	2.24138571429	
50.0	2.5	3.36666666667	0.433333333333	0.128952	-99.0	2.94364	1e+06	19.9543	-99.0	2.65037e-06	6.06508e-07	0.228838992292	1.26955	0.912226666667	1.51053939394	
50.0	2.5	3.36666666667	0.5	0.134124	-99.0	2.85906	1e+06	15.7079	-99.0	2.59492e-06	8.7203e-07	0.336052749218	1.25536986301	1.094752	1.715834375	
50.0	2.5	3.68333333333	0.1	0.109587	-99.0	2.54053	1e+06	1.01074	-99.0	3.54248e-06	9.73609e-07	0.27483824891	1.48759345794	2.37158666667	1.271	
50.0	2.5	3.68333333333	0.166666666667	0.113677	-99.0	2.52286	1e+06	1.20711	-99.0	3.37002e-06	9.75685e-07	0.289519053299	1.22318779343	1.66009333333	1.19931538462	
50.0	2.5	3.68333333333	0.233333333333	0.115113	-99.0	2.54711	1e+06	1.64512	-99.0	3.42506e-06	8.8853e-07	0.25942027293	1.19522897196	1.47038666667	1.43768148148	
50.0	2.5	3.68333333333	0.3	0.111736	-99.0	2.57147	1e+06	2.36035	-99.0	3.30912e-06	5.75967e-07	0.17405443139	0.952548387097	1.04080533333	1.28567666667	
50.0	2.5	3.68333333333	0.366666666667	0.122315	-99.0	2.56955	1e+06	2.21415	-99.0	3.28224e-06	6.59491e-07	0.200927110754	0.984138888889	0.908389333333	1.44628275862	
50.0	2.5	3.68333333333	0.433333333333	0.123888	-99.0	2.56349	1e+06	2.58906	-99.0	3.18436e-06	6.93393e-07	0.217749563492	0.921267281106	0.716924	1.28148064516	
50.0	2.5	3.68333333333	0.5	0.122029	-99.0	2.54337	1e+06	2.04248	-99.0	3.23313e-06	6.56867e-07	0.203167518782	0.989604651163	0.864305333333	1.29276875	
50.0	2.5	4.0	0.1	0.114793	-99.0	2.50804	1e+06	0.584168	-99.0	3.53687e-06	4.98284e-07	0.140882757919	0.88871563981	0.623294666667	1.13251111111	
50.0	2.5	4.0	0.166666666667	0.116569	-99.0	2.53496	1e+06	1.17258	-99.0	3.46478e-06	2.265e-07	0.0653721159785	0.868550925926	0.801925333333	1.33891724138	
50.0	2.5	4.0	0.233333333333	0.102336	-99.0	2.51369	1e+06	0.551197	-99.0	3.61979e-06	3.20784e-07	0.0886195055514	1.20305633803	1.08397866667	1.83119259259	
50.0	2.5	4.0	0.3	0.0859034	-99.0	2.53521	1e+06	0.89707	-99.0	3.54454e-06	1.34411e-07	0.0379205764359	0.928514285714	1.054028	1.01093703704	
50.0	2.5	4.0	0.366666666667	0.07559	-99.0	2.54754	1e+06	1.73845	-99.0	3.29045e-06	1.29845e-07	0.0394611679254	1.12718981481	1.23124933333	1.23765666667	
50.0	2.5	4.0	0.433333333333	0.0917208	-99.0	2.55128	1e+06	1.12795	-99.0	3.4908e-06	6.16579e-08	0.0176629712387	0.988084507042	0.840281333333	1.74536666667	
50.0	2.5	4.0	0.5	0.137035	-99.0	2.52261	1e+06	0.470357	-99.0	3.66624e-06	2.45788e-07	0.0670408920311	1.01274766355	1.15449333333	0.827603571429	
50.0	2.75	2.1	0.433333333333	0.0339541	-99.0	1.33942	1e+06	5.29475e-17	-99.0	1.48282e-06	2.35447e-07	0.158783264321	11.0490336134	6.31490666667	18.162547619	
50.0	2.75	2.1	0.5	0.038479	-99.0	1.48445	1e+06	1.75473e-17	-99.0	1.88718e-06	3.21561e-07	0.170392331415	7.85375	3.85021333333	16.0554736842	
50.0	2.75	2.41666666667	0.366666666667	0.0463054	-99.0	1.18391	1e+06	1.60558e-17	-99.0	1.21849e-06	1.63844e-06	1.34464788386	14.3762184874	8.4038	18.7943023256	
50.0	2.75	2.41666666667	0.433333333333	0.0518435	-99.0	1.38306	1e+06	2.46072e-17	-99.0	1.61634e-06	2.03981e-06	1.26199314501	10.2657081545	5.66104	16.4185238095	
50.0	2.75	2.41666666667	0.5	0.0572157	-99.0	1.42561	1e+06	2.37294e-17	-99.0	1.77988e-06	2.17395e-06	1.22140256647	6.22606837607	2.98510666667	11.9234390244	
50.0	2.75	2.73333333333	0.233333333333	0.0794782	-99.0	2.83851	1e+06	989300	-99.0	1.32106e-06	8.7272e-06	6.60621016456	10.2547321429	12.3838153846	10.8851190476	
50.0	2.75	2.73333333333	0.3	0.0820154	-99.0	1.24821	1e+06	4.73074e-17	-99.0	1.34905e-06	8.96502e-06	6.64543197065	17.5477966102	13.4658666667	19.7978780488	
50.0	2.75	2.73333333333	0.366666666667	0.0851169	-99.0	1.41651	1e+06	3.58953e-17	-99.0	1.62164e-06	8.32889e-06	5.13609062431	12.2855982906	10.0737466667	15.5862380952	
50.0	2.75	2.73333333333	0.433333333333	0.087432	-99.0	1.56025	1e+06	3.93481e-17	-99.0	2.05417e-06	8.37632e-06	4.07771508687	8.61568965517	8.11426666667	13.7772631579	
50.0	2.75	2.73333333333	0.5	0.0904427	-99.0	1.72524	1e+06	0	-99.0	2.28112e-06	8.46537e-06	3.71105860279	7.67308695652	7.61448	14.3354857143	
50.0	2.75	3.05	0.1	0.103961	-99.0	1.64937	1e+06	0	-99.0	1.97516e-06	1.40614e-05	7.11911946374	21.7079912664	55.1388	6.3875	
50.0	2.75	3.05	0.166666666667	0.106351	-99.0	1.76011	1e+06	0	-99.0	2.25278e-06	1.38268e-05	6.13766102327	11.5020869565	25.5792	5.53825714286	
50.0	2.75	3.05	0.233333333333	0.107199	-99.0	1.88414	1e+06	0	-99.0	2.61296e-06	1.38489e-05	5.30008113404	8.41330396476	17.0832	6.10352941176	
50.0	2.75	3.05	0.3	0.107937	-99.0	1.92892	1e+06	0	-99.0	2.63497e-06	1.19718e-05	4.54342933696	6.84889867841	13.6065333333	4.83158333333	
50.0	2.75	3.05	0.366666666667	0.108147	-99.0	2.04997	1e+06	0	-99.0	3.01372e-06	1.20583e-05	4.00113481013	5.95040540541	12.5853866667	3.6327	
50.0	2.75	3.05	0.433333333333	0.109032	-99.0	2.09484	1e+06	0.214382	-99.0	2.96812e-06	1.06605e-05	3.5916674528	5.20732142857	11.7346533333	1.57599090909	
50.0	2.75	3.05	0.5	0.109496	-99.0	2.24301	1e+06	0.637695	-99.0	3.12251e-06	9.63048e-06	3.0842110994	5.16932432432	10.3649733333	2.60453939394	
50.0	2.75	3.36666666667	0.1	0.102163	-99.0	3.16587	1e+06	20.1452	-99.0	3.17828e-06	3.51834e-06	1.10699497842	10.5248130841	25.8004	3.54571153846	
50.0	2.75	3.36666666667	0.166666666667	0.113787	-99.0	3.2321	1e+06	23.1791	-99.0	3.31071e-06	2.31498e-06	0.699239740116	4.42831944444	9.19352	3.19254615385	
50.0	2.75	3.36666666667	0.233333333333	0.117756	-99.0	3.28014	1e+06	27.6084	-99.0	3.33202e-06	1.81417e-06	0.544465519415	2.40494392523	3.35681333333	2.63315555556	
50.0	2.75	3.36666666667	0.3	0.120113	-99.0	3.18643	1e+06	24.4029	-99.0	3.11711e-06	1.93021e-06	0.619230633503	1.22264383562	1.27846266667	1.26828064516	
50.0	2.75	3.36666666667	0.366666666667	0.118696	-99.0	3.13999	1e+06	17.6827	-99.0	3.27759e-06	1.833e-06	0.559252377509	1.43205607477	1.15590133333	2.62178928571	
50.0	2.75	3.36666666667	0.433333333333	0.122548	-99.0	3.15808	1e+06	17.0319	-99.0	3.35979e-06	1.49457e-06	0.444840302519	1.55985514019	0.969045333333	3.27047307692	
50.0	2.75	3.36666666667	0.5	0.136371	-99.0	3.14165	1e+06	17.726	-99.0	3.25696e-06	1.27968e-06	0.392906268422	1.50461682243	0.952737333333	2.50613214286	
50.0	2.75	3.68333333333	0.1	0.108012	-99.0	2.80013	1e+06	2.69902	-99.0	3.69937e-06	1.48244e-06	0.400727691472	1.50748076923	2.34961333333	1.50293913043	
50.0	2.75	3.68333333333	0.166666666667	0.10625	-99.0	2.80842	1e+06	2.78222	-99.0	3.79085e-06	1.27105e-06	0.335294195233	1.31705797101	1.59045333333	1.391472	
50.0	2.75	3.68333333333	0.233333333333	0.109634	-99.0	2.81771	1e+06	2.10105	-99.0	3.88736e-06	1.22068e-06	0.314012594666	0.958115384615	1.068484	1.10409130435	
50.0	2.75	3.68333333333	0.3	0.111436	-99.0	2.83421	1e+06	2.113	-99.0	3.86568e-06	9.53774e-07	0.246728648	0.995902912621	1.07134533333	1.48670909091	
50.0	2.75	3.68333333333	0.366666666667	0.108289	-99.0	2.85154	1e+06	3.19248	-99.0	3.84661e-06	6.82025e-07	0.177305471571	1.14610144928	1.23270266667	1.15583478261	
50.0	2.75	3.68333333333	0.433333333333	0.112611	-99.0	2.81298	1e+06	1.4131	-99.0	4.00285e-06	1.08115e-06	0.270095057272	1.10685853659	1.10364933333	1.6271	
50.0	2.75	3.68333333333	0.5	0.102392	-99.0	2.84272	1e+06	1.87752	-99.0	3.96837e-06	5.54989e-07	0.139853138694	1.18569756098	1.33341333333	1.4184	
50.0	2.75	4.0	0.1	0.0989598	-99.0	2.75798	1e+06	0.86271	-99.0	3.99883e-06	5.90724e-07	0.147724209331	1.16530288462	1.331492	1.00287142857	
50.0	2.75	4.0	0.166666666667	0.654588	-99.0	2.86682	1e+06	2.22401	-99.0	3.79373e-06	2.35691e-07	0.0621264560209	1.00466829268	0.905064	1.16818636364	
50.0	2.75	4.0	0.233333333333	0.106485	-99.0	2.78821	1e+06	0.917318	-99.0	4.04681e-06	3.02233e-07	0.0746842574769	1.09316585366	1.09135333333	1.21481428571	
50.0	2.75	4.0	0.3	0.108108	-99.0	2.79078	1e+06	1.07744	-99.0	4.01386e-06	2.73105e-07	0.0680404897032	1.1096097561	0.882105333333	1.32415263158	
50.0	2.75	4.0	0.366666666667	0.0975173	-99.0	2.76762	1e+06	0.460595	-99.0	4.06819e-06	3.61339e-07	0.088820581143	0.904717073171	0.900065333333	1.137705	
50.0	2.75	4.0	0.433333333333	0.158273	-99.0	2.80887	1e+06	1.6716	-99.0	3.90627e-06	5.40165e-08	0.0138281531999	0.941174757282	0.876522666667	1.16790434783	
50.0	2.75	4.0	0.5	0.10615	-99.0	2.78469	1e+06	0.911878	-99.0	4.00459e-06	2.50703e-07	0.062603912011	1.17652216749	1.23252533333	1.69270526316	
50.0	3.0	2.1	0.366666666667	0.0301653	-99.0	1.39133	1e+06	4.59805e-17	-99.0	1.67722e-06	3.95302e-07	0.235688818402	21.4508547009	9.53901333333	37.7444117647	
50.0	3.0	2.1	0.433333333333	0.0358699	-99.0	1.53832	1e+06	2.30698e-17	-99.0	2.07891e-06	5.41252e-07	0.260353743067	12.2524152542	5.77692	23.2427179487	
50.0	3.0	2.1	0.5	0.0393824	-99.0	1.67542	1e+06	1.19267e-17	-99.0	2.49154e-06	7.22709e-07	0.290065180571	8.4477826087	3.28626666667	20.9124571429	
50.0	3.0	2.41666666667	0.366666666667	0.0461216	-99.0	1.40242	1e+06	1.74808e-16	-99.0	1.69413e-06	3.91745e-06	2.31236681955	18.1290677966	8.72012	27.9323684211	
50.0	3.0	2.41666666667	0.433333333333	0.0509742	-99.0	1.55994	1e+06	3.85045e-17	-99.0	2.23569e-06	4.73069e-06	2.11598656343	11.327012987	5.41572	21.6226666667	
50.0	3.0	2.41666666667	0.5	0.0561491	-99.0	1.68168	1e+06	5.09253e-17	-99.0	2.44669e-06	4.98857e-06	2.03890562352	7.90634782609	3.61712	18.0232571429	
50.0	3.0	2.73333333333	0.233333333333	0.0769776	-99.0	1.20457	1e+06	2.67094e-18	-99.0	1.12991e-06	2.04973e-05	18.1406483702	33.8016806723	21.9329333333	30.2395	
50.0	3.0	2.73333333333	0.3	0.0798674	-99.0	1.39227	1e+06	1.01295e-17	-99.0	1.70494e-06	1.95689e-05	11.4777646134	21.8162553191	17.0336	25.5953684211	
50.0	3.0	2.73333333333	0.366666666667	0.082576	-99.0	1.56476	1e+06	3.74052e-17	-99.0	2.23951e-06	1.76164e-05	7.86618501369	12.6622222222	13.418	16.1741351351	
50.0	3.0	2.73333333333	0.433333333333	0.0851347	-99.0	1.80391	1e+06	0	-99.0	2.6041e-06	1.70593e-05	6.55093890404	11.4411842105	13.2875466667	18.8464117647	
50.0	3.0	2.73333333333	0.5	0.0871699	-99.0	1.88647	1e+06	0	-99.0	2.99417e-06	1.70283e-05	5.68715203212	7.05197368421	11.1347066667	8.27451515152	
50.0	3.0	3.05	0.1	0.0998711	-99.0	1.90434	1e+06	0	-99.0	2.48569e-06	2.70651e-05	10.8883650013	32.8304054054	85.6764	8.05648275862	
50.0	3.0	3.05	0.166666666667	0.101421	-99.0	2.02396	1e+06	0	-99.0	2.82393e-06	2.61851e-05	9.27257403689	17.7343946188	43.4846666667	5.138	
50.0	3.0	3.05	0.233333333333	0.102322	-99.0	2.09655	1e+06	0	-99.0	3.09022e-06	2.44088e-05	7.89872565707	12.1864285714	30.0877333333	2.98029090909	
50.0	3.0	3.05	0.3	0.102254	-99.0	2.21181	1e+06	0	-99.0	3.30929e-06	2.21965e-05	6.70732997108	9.83699074074	23.356	2.67722692308	
50.0	3.0	3.05	0.366666666667	0.109534	-99.0	3.88985	1e+06	180.36	-99.0	3.34139e-06	1.18851e-05	3.5569328932	2.71318981481	3.36217333333	1.68974615385	
50.0	3.0	3.05	0.433333333333	0.114723	-99.0	3.90063	1e+06	159.718	-99.0	3.34486e-06	9.45068e-06	2.82543365044	2.29523831776	2.05786666667	1.59908076923	
50.0	3.0	3.05	0.5	0.118366	-99.0	3.83687	1e+06	131.982	-99.0	3.2907e-06	7.52957e-06	2.2881362628	2.27607906977	2.20116	1.46084137931	
50.0	3.0	3.36666666667	0.1	0.100846	-99.0	3.37087	1e+06	19.5891	-99.0	3.41356e-06	6.12263e-06	1.79362015022	13.5170243902	33.8288	2.56594285714	
50.0	3.0	3.36666666667	0.166666666667	0.104916	-99.0	3.41296	1e+06	20.345	-99.0	3.55194e-06	4.9113e-06	1.38270916738	5.42382352941	11.42612	3.627225	
50.0	3.0	3.36666666667	0.233333333333	0.117219	-99.0	3.5146	1e+06	24.9323	-99.0	3.62052e-06	3.0472e-06	0.841647056224	2.8461980198	4.52109333333	4.17857777778	
50.0	3.0	3.36666666667	0.3	0.01	-99.0	3.56202	1e+06	26.5818	-99.0	3.71989e-06	6.37922e-26	1.71489479528e-20	2.49195631068	4.17525333333	1.016225	
50.0	3.0	3.36666666667	0.366666666667	0.116207	-99.0	3.40744	1e+06	18.8619	-99.0	3.63862e-06	3.04942e-06	0.838070477269	1.61117910448	1.17159066667	2.64855263158	
50.0	3.0	3.36666666667	0.433333333333	0.118867	-99.0	3.37122	1e+06	15.5083	-99.0	3.74572e-06	2.62203e-06	0.700006941256	1.49125728155	1.32300133333	3.62014444444	
50.0	3.0	3.36666666667	0.5	0.120331	-99.0	3.35397	1e+06	14.9292	-99.0	3.73643e-06	2.37336e-06	0.635194557372	1.1525862069	0.916304	2.0877	
50.0	3.0	3.68333333333	0.1	0.106665	-99.0	3.07222	1e+06	2.49851	-99.0	4.05633e-06	2.28339e-06	0.562920176613	2.26193814433	4.18056	1.09130714286	
50.0	3.0	3.68333333333	0.166666666667	0.01	-99.0	3.21202	1e+06	5.4385	-99.0	3.98264e-06	3.32479e-25	8.34820621497e-20	1.59261734694	2.09954666667	1.64758125	
50.0	3.0	3.68333333333	0.233333333333	0.106129	-99.0	3.10002	1e+06	2.82179	-99.0	4.13814e-06	1.6242e-06	0.392495178993	1.1583857868	0.919908	2.82087333333	
50.0	3.0	3.68333333333	0.3	0.110553	-99.0	3.07615	1e+06	2.33059	-99.0	4.09168e-06	1.74126e-06	0.425561138701	1.03277040816	0.936472	1.37229333333	
50.0	3.0	3.68333333333	0.366666666667	1.60994	-99.0	3.1986	1e+06	3.07989	-99.0	3.95898e-06	4.20782e-08	0.0106285457365	1.03498989899	1.13402	0.68259375	
50.0	3.0	3.68333333333	0.433333333333	0.102113	-99.0	3.07723	1e+06	1.49651	-99.0	4.15707e-06	1.22694e-06	0.295145378837	1.25657731959	1.37272	2.83781538462	
50.0	3.0	3.68333333333	0.5	0.123679	-99.0	3.10877	1e+06	2.92836	-99.0	4.07868e-06	6.2311e-07	0.152772465602	0.898367346939	0.755876	0.982613333333	
50.0	3.0	4.0	0.1	0.105232	-99.0	3.00476	1e+06	0.824855	-99.0	4.20512e-06	1.25486e-06	0.298412411536	1.09048730964	1.250348	1.29255	
50.0	3.0	4.0	0.166666666667	0.0100065	-99.0	3.08212	1e+06	1.76699	-99.0	4.1211e-06	1.52432e-09	0.000369881827667	1.26856476684	1.55925333333	2.12631428571	
50.0	3.0	4.0	0.233333333333	0.01	-99.0	3.07979	1e+06	2.31907	-99.0	4.18537e-06	7.98964e-10	0.00019089447289	0.962835	0.869846666667	1.22047058824	
50.0	3.0	4.0	0.3	0.174556	-99.0	3.06586	1e+06	1.2325	-99.0	4.18475e-06	1.87115e-07	0.0447135432224	1.08601546392	1.454	1.36169230769	
50.0	3.0	4.0	0.366666666667	0.010071	-99.0	3.06505	1e+06	1.35076	-99.0	4.23053e-06	2.8547e-24	6.74785428776e-19	0.969218274112	0.848576	1.13775333333	
50.0	3.0	4.0	0.433333333333	0.0100019	-99.0	3.06593	1e+06	0.791614	-99.0	4.27401e-06	5.48196e-11	1.28262685394e-05	0.848557291667	1.00764266667	1.05376666667	
50.0	3.0	4.0	0.5	0.109665	-99.0	3.04162	1e+06	0.920566	-99.0	4.27019e-06	2.80635e-07	0.0657195581461	0.866422680412	0.978869333333	1.23913846154	


==> onlinedata/ionisedabsorption_RSplot_XMMNuSTAR20ks_goodfitsonly.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 20 ks 
# Fits included: good fits only (according to dual-chi-suared criteria; see paper text).
# input model for simulations: swind1(pexrav)
# output (observer's) model: pexrav + bbody 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: swind1: Column density (N_H) 
#  1             input model: intrinsic emission (pexrav): photon index (Gamma_in)
#  2             input model: swind1: log of ionisation parameter (log xi) 
#  3             input model: swind1: velocity smearing v/c (Gaussian width sigma)
#  4             output model: black body temperature 
#  5             output model: --- blank ---
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: --- blank ---
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
3.0	1.5	2.1	0.1	0.916146	-99.0	2.61673	1e+06	319.851	-99.0	3.82599e-07	1.07611e-07	0.281263150191	1.54038150289	1.49843050847	1.6960483871	
3.0	1.5	2.1	0.166666666667	0.0857604	-99.0	1.07208	1e+06	3.22447e-16	-99.0	4.03706e-07	3.95688e-08	0.0980139012053	1.18005063291	1.15453877551	1.11025757576	
3.0	1.5	2.1	0.233333333333	1.84826	-99.0	1.78269	1e+06	9.72652	-99.0	2.83377e-07	6.09672e-08	0.21514519527	1.48375595238	1.827	1.15514242424	
3.0	1.5	2.1	0.3	1.63995	-99.0	1.9625	1e+06	22.7993	-99.0	2.46004e-07	7.14117e-08	0.290286743305	1.10144444444	1.31125862069	1.37056206897	
3.0	1.5	2.1	0.366666666667	2	-99.0	1.68283	1e+06	5.84814	-99.0	3.28964e-07	4.82349e-08	0.146626682555	1.08998850575	1.19821525424	1.17431714286	
3.0	1.5	2.1	0.433333333333	1.8648	-99.0	1.72464	1e+06	6.99472	-99.0	3.22155e-07	5.17827e-08	0.160738464404	1.1638372093	1.11924666667	1.24043333333	
3.0	1.5	2.1	0.5	0.0723017	-99.0	1.20633	1e+06	1.49014e-05	-99.0	4.80855e-07	2.81214e-08	0.0584820787971	1.1007202381	1.33075762712	0.895187096774	
3.0	1.5	2.41666666667	0.1	0.0895577	-99.0	1.2801	1e+06	1.3339e-15	-99.0	5.37331e-07	4.718e-08	0.0878043515077	0.876609195402	0.817506349206	1.19406451613	
3.0	1.5	2.41666666667	0.166666666667	2	-99.0	1.79155	1e+06	5.59784	-99.0	4.12116e-07	5.42704e-08	0.131687194867	1.41302259887	1.563	1.63474193548	
3.0	1.5	2.41666666667	0.233333333333	0.108755	-99.0	1.25179	1e+06	9.76288e-15	-99.0	4.98215e-07	5.1523e-08	0.103415192236	0.904904761905	0.860459677419	0.929161290323	
3.0	1.5	2.41666666667	0.3	0.108986	-99.0	1.24212	1e+06	1.86482e-17	-99.0	4.93044e-07	4.1384e-08	0.0839357136483	0.956664705882	1.09289344262	1.12206875	
3.0	1.5	2.41666666667	0.366666666667	2	-99.0	1.70846	1e+06	4.64949	-99.0	3.8184e-07	3.66219e-08	0.0959090194846	1.01209467456	1.10020819672	1.3219	
3.0	1.5	2.41666666667	0.433333333333	0.108338	-99.0	1.24139	1e+06	0.0899723	-99.0	5.04497e-07	3.63214e-08	0.0719952745011	1.04657803468	0.906396774194	1.09041818182	
3.0	1.5	2.41666666667	0.5	2	-99.0	1.56976	1e+06	1.85645	-99.0	4.65667e-07	2.86158e-08	0.0614512086963	1.04781609195	1.056275	1.0382483871	
3.0	1.5	2.73333333333	0.1	0.0934215	-99.0	1.36796	1e+06	2.72471e-07	-99.0	6.56927e-07	4.67455e-08	0.0711578303221	0.948508287293	0.995159090909	1.02712352941	
3.0	1.5	2.73333333333	0.166666666667	2	-99.0	1.61724	1e+06	2.36012	-99.0	4.9021e-07	2.05982e-08	0.0420191346566	1.03358757062	1.0768453125	0.901097058824	
3.0	1.5	2.73333333333	0.233333333333	1.99242	-99.0	1.6699	1e+06	3.67793	-99.0	4.10732e-07	2.07507e-08	0.0505212644742	0.999389221557	1.21165666667	1.05573333333	
3.0	1.5	2.73333333333	0.3	2	-99.0	1.60727	1e+06	1.69093	-99.0	5.23898e-07	2.50458e-08	0.0478066341158	1.19759776536	1.49764179104	0.981274193548	
3.0	1.5	2.73333333333	0.366666666667	0.0100001	-99.0	1.45533	1e+06	0.421241	-99.0	6.39514e-07	2.11454e-10	0.000330647960795	0.986861111111	1.14056	1.07356764706	
3.0	1.5	2.73333333333	0.433333333333	0.0108437	-99.0	1.44521	1e+06	1.68441e-06	-99.0	6.81682e-07	8.3834e-10	0.00122981096758	0.98746961326	1.30136363636	1.33367333333	
3.0	1.5	2.73333333333	0.5	0.0915343	-99.0	1.3594	1e+06	0.377485	-99.0	4.9067e-07	1.96394e-08	0.0400256791734	1.26881437126	1.34249672131	2.01542333333	
3.0	1.5	3.05	0.1	2	-99.0	1.58182	1e+06	1.53589	-99.0	5.37809e-07	1.03989e-08	0.0193356749329	0.929263157895	1.08934761905	0.895448387097	
3.0	1.5	3.05	0.166666666667	0.0789324	-99.0	1.40614	1e+06	0.165185	-99.0	5.9572e-07	2.88214e-08	0.0483807829181	1.14813872832	1.41679375	0.993832258065	
3.0	1.5	3.05	0.233333333333	0.0112295	-99.0	1.70434	1e+06	3.60575	-99.0	5.32327e-07	2.86393e-19	5.38002017557e-13	1.65438285714	1.50480151515	1.6319483871	
3.0	1.5	3.05	0.3	0.0100001	-99.0	1.4787	1e+06	0.0325325	-99.0	7.25916e-07	2.48715e-10	0.000342622286876	1.02909340659	1.2815641791	0.894403125	
3.0	1.5	3.05	0.366666666667	0.0109852	-99.0	1.48959	1e+06	1.23715	-99.0	5.10535e-07	3.86892e-10	0.000757816800024	0.941869822485	0.877430645161	0.875521212121	
3.0	1.5	3.05	0.433333333333	0.0169372	-99.0	1.62854	1e+06	1.71637	-99.0	5.95298e-07	2.8482e-12	4.78449448847e-06	1.34764606742	1.29089402985	1.52738666667	
3.0	1.5	3.05	0.5	2	-99.0	1.47981	1e+06	0.426902	-99.0	6.41707e-07	3.28926e-10	0.000512579728755	1.01131460674	1.07070298507	0.898945454545	
3.0	1.5	3.36666666667	0.1	1.90526	-99.0	1.60349	1e+06	1.2462	-99.0	5.87834e-07	2.23948e-08	0.0380971498756	0.95525698324	1.07584029851	1.20036129032	
3.0	1.5	3.36666666667	0.166666666667	2	-99.0	1.59335	1e+06	1.14798	-99.0	5.92013e-07	1.69743e-08	0.0286721744286	1.01552513966	1.01565606061	1.24922	
3.0	1.5	3.36666666667	0.233333333333	0.0272698	-99.0	1.50413	1e+06	1.12182	-99.0	5.47667e-07	7.17012e-09	0.0130921161947	0.929651428571	1.1308796875	0.95964	
3.0	1.5	3.36666666667	0.3	2	-99.0	1.5776	1e+06	1.82928	-99.0	5.21615e-07	9.93367e-09	0.0190440650671	0.895394285714	0.9655796875	1.0321875	
3.0	1.5	3.36666666667	0.366666666667	2	-99.0	1.58691	1e+06	1.61801	-99.0	5.58128e-07	5.83182e-09	0.0104488934438	0.8275625	0.830401492537	0.818766666667	
3.0	1.5	3.36666666667	0.433333333333	0.01	-99.0	1.51849	1e+06	1.10332	-99.0	5.53954e-07	1.66394e-15	3.003751214e-09	1.03439411765	1.23826666667	0.854590909091	
3.0	1.5	3.36666666667	0.5	0.0134755	-99.0	1.51635	1e+06	0.716719	-99.0	5.83064e-07	2.26825e-09	0.00389022474377	0.868912280702	0.693141538462	1.47108709677	
3.0	1.5	3.68333333333	0.1	0.0100005	-99.0	1.50035	1e+06	0.966438	-99.0	5.3226e-07	2.46946e-15	4.63957464397e-09	0.904779761905	1.024971875	0.808287096774	
3.0	1.5	3.68333333333	0.166666666667	0.0120666	-99.0	1.50929	1e+06	0.595921	-99.0	6.39923e-07	6.34246e-10	0.000991128620162	0.987782857143	0.866315625	0.71384	
3.0	1.5	3.68333333333	0.233333333333	0.0100704	-99.0	1.48265	1e+06	0.64269	-99.0	5.66114e-07	2.45516e-10	0.000433686501305	0.825964705882	0.925546774194	0.878309375	
3.0	1.5	3.68333333333	0.3	0.0138989	-99.0	1.50161	1e+06	0.725561	-99.0	5.70443e-07	1.55697e-09	0.00272940504135	1.01454069767	1.087990625	1.16741935484	
3.0	1.5	3.68333333333	0.366666666667	0.0115683	-99.0	1.49678	1e+06	0.552688	-99.0	6.43211e-07	6.05779e-10	0.000941804477846	0.962925714286	1.18655538462	1.10788387097	
3.0	1.5	3.68333333333	0.433333333333	0.0100008	-99.0	1.53877	1e+06	0.676167	-99.0	6.69582e-07	2.85955e-15	4.27064944996e-09	0.98408839779	0.917279104478	1.231571875	
3.0	1.5	3.68333333333	0.5	0.0106082	-99.0	1.52416	1e+06	0.408588	-99.0	6.68452e-07	2.514e-10	0.000376092823419	0.901338983051	1.05203484848	0.859909677419	
3.0	1.5	4.0	0.1	0.0100004	-99.0	1.53432	1e+06	0.675623	-99.0	6.35576e-07	1.01598e-21	1.59851850919e-15	0.984488636364	0.980534848485	0.972615625	
3.0	1.5	4.0	0.166666666667	0.0100271	-99.0	1.70377	1e+06	3.18831	-99.0	5.5952e-07	1.41147e-21	2.52264440949e-15	1.67088888889	2.03805970149	1.125640625	
3.0	1.5	4.0	0.233333333333	0.737744	-99.0	1.51908	1e+06	0.29625	-99.0	7.32071e-07	2.4178e-08	0.0330268512207	0.992021857923	0.881547058824	1.09026451613	
3.0	1.5	4.0	0.3	0.0374641	-99.0	1.51626	1e+06	0.626427	-99.0	5.99544e-07	4.19371e-09	0.00699483273955	0.903468571429	1.09749090909	0.96222	
3.0	1.5	4.0	0.366666666667	0.0130707	-99.0	1.51199	1e+06	0.829869	-99.0	5.78344e-07	1.55464e-09	0.00268808874995	1.14406321839	0.997131818182	1.5153	
3.0	1.5	4.0	0.433333333333	2	-99.0	1.54459	1e+06	0.719091	-99.0	6.10351e-07	7.9962e-09	0.0131009861539	0.815559322034	0.799379104478	1.0164483871	
3.0	1.5	4.0	0.5	0.01	-99.0	1.50876	1e+06	3.32009e-17	-99.0	7.64103e-07	4.58086e-11	5.99508181489e-05	1.08853804348	1.13379855072	1.30840689655	
3.0	1.75	2.1	0.1	0.0805483	-99.0	1.34258	1e+06	5.7957e-17	-99.0	8.33066e-07	1.23738e-07	0.148533249466	1.62376020408	1.70077142857	1.77767567568	
3.0	1.75	2.1	0.166666666667	0.0786094	-99.0	1.42162	1e+06	4.13559e-17	-99.0	9.78782e-07	1.09508e-07	0.111881910374	1.86640096618	1.69883561644	2.45494117647	
3.0	1.75	2.1	0.366666666667	0.0798535	-99.0	1.41084	1e+06	1.93462e-17	-99.0	9.12459e-07	1.07069e-07	0.117341162726	1.14225980392	1.14152816901	1.59218157895	
3.0	1.75	2.1	0.433333333333	0.102822	-99.0	1.32717	1e+06	9.85819e-15	-99.0	7.44796e-07	9.6125e-08	0.129062186156	1.165234375	1.04094242424	1.65791025641	
3.0	1.75	2.1	0.5	0.0963678	-99.0	1.45738	1e+06	6.65524e-16	-99.0	9.98737e-07	1.09856e-07	0.109994923588	1.03110731707	0.867145714286	1.46027631579	
3.0	1.75	2.41666666667	0.1	0.0941015	-99.0	1.49484	1e+06	3.49445e-16	-99.0	9.9297e-07	1.33655e-07	0.134601246765	1.13359803922	1.22143055556	1.12129722222	
3.0	1.75	2.41666666667	0.166666666667	0.0912435	-99.0	1.48558	1e+06	8.00391e-16	-99.0	9.45745e-07	1.36996e-07	0.144855114222	0.957928571429	1.05665774648	0.905551351351	
3.0	1.75	2.41666666667	0.233333333333	0.100755	-99.0	1.48646	1e+06	6.23737e-11	-99.0	9.6948e-07	1.25719e-07	0.129676733919	1.00456372549	0.940609859155	1.1018972973	
3.0	1.75	2.41666666667	0.3	0.107153	-99.0	1.52729	1e+06	3.79096e-17	-99.0	1.03847e-06	1.16839e-07	0.112510712876	0.994371287129	1.2359	1.14040277778	
3.0	1.75	2.41666666667	0.366666666667	0.0976313	-99.0	1.51263	1e+06	0.174685	-99.0	9.37174e-07	1.15588e-07	0.123336754968	1.08966331658	1.21473	1.11296216216	
3.0	1.75	2.41666666667	0.433333333333	0.106469	-99.0	1.51897	1e+06	2.93456e-05	-99.0	1.00535e-06	1.3286e-07	0.132152981549	0.926230392157	0.8740375	1.13147631579	
3.0	1.75	2.41666666667	0.5	2	-99.0	1.88242	1e+06	3.17669	-99.0	8.49141e-07	4.24446e-08	0.0499853381241	1.05876020408	0.960274285714	0.87868	
3.0	1.75	2.73333333333	0.1	0.0974909	-99.0	1.62202	1e+06	6.37877e-08	-99.0	1.21312e-06	1.11703e-07	0.0920791018201	1.16843809524	1.55962666667	0.844274285714	
3.0	1.75	2.73333333333	0.166666666667	0.101756	-99.0	1.59465	1e+06	0.297588	-99.0	9.88753e-07	1.07829e-07	0.109055547745	1.17099512195	1.36122972973	1.24012564103	
3.0	1.75	2.73333333333	0.233333333333	0.112067	-99.0	1.57434	1e+06	0.299327	-99.0	9.64052e-07	9.88039e-08	0.102488143793	1.21706153846	1.24637428571	1.33328888889	
3.0	1.75	2.73333333333	0.3	0.0961959	-99.0	1.56149	1e+06	0.213528	-99.0	9.75774e-07	8.9802e-08	0.0920315564875	1.06083838384	1.27333714286	1.12057567568	
3.0	1.75	2.73333333333	0.366666666667	0.113794	-99.0	1.63345	1e+06	0.573326	-99.0	9.82525e-07	7.66115e-08	0.0779740973512	0.836099502488	0.825611267606	0.805197368421	
3.0	1.75	2.73333333333	0.433333333333	0.100898	-99.0	1.63825	1e+06	5.09257e-13	-99.0	1.18299e-06	8.21757e-08	0.0694644079832	1.13226699029	1.04854109589	1.38090294118	
3.0	1.75	2.73333333333	0.5	0.0991093	-99.0	1.65862	1e+06	2.79064e-09	-99.0	1.25022e-06	7.95107e-08	0.0635973668634	0.838164251208	0.922601351351	0.832023529412	
3.0	1.75	3.05	0.1	0.0779636	-99.0	1.67408	1e+06	0.309841	-99.0	1.10155e-06	6.24922e-08	0.0567311515592	1.07577	1.06193972603	1.2876	
3.0	1.75	3.05	0.166666666667	0.0942216	-99.0	1.68694	1e+06	0.0923228	-99.0	1.27514e-06	6.33179e-08	0.0496556456546	1.01838834951	1.0027972973	0.976729411765	
3.0	1.75	3.05	0.233333333333	0.108645	-99.0	1.67415	1e+06	0.324508	-99.0	1.13125e-06	8.23919e-08	0.0728326187845	0.855553398058	1.18566351351	0.989264705882	
3.0	1.75	3.05	0.3	0.105568	-99.0	1.67134	1e+06	0.059109	-99.0	1.21855e-06	6.48213e-08	0.0531954372	0.977652173913	0.873452702703	0.930494117647	
3.0	1.75	3.05	0.366666666667	0.130083	-99.0	1.64682	1e+06	1.56434e-06	-99.0	1.19027e-06	9.04161e-08	0.0759626807363	1.21875598086	1.51695945946	1.35017714286	
3.0	1.75	3.05	0.433333333333	0.136167	-99.0	1.67749	1e+06	0.197497	-99.0	1.1619e-06	8.06568e-08	0.069418022205	1.10402941176	1.3712027027	1.12320833333	
3.0	1.75	3.05	0.5	2	-99.0	1.80811	1e+06	0.804532	-99.0	1.12046e-06	2.07279e-08	0.0184994555807	0.986775609756	1.07364133333	0.965803125	
3.0	1.75	3.36666666667	0.1	1.68109	-99.0	1.80292	1e+06	1.15513	-99.0	1.07274e-06	1.44201e-08	0.0134423066167	0.963985221675	1.00816849315	1.13501142857	
3.0	1.75	3.36666666667	0.166666666667	0.115095	-99.0	1.72224	1e+06	0.0745057	-99.0	1.29141e-06	3.36266e-08	0.0260386709101	0.893454545455	0.964862666667	1.07264	
3.0	1.75	3.36666666667	0.233333333333	0.110097	-99.0	1.70336	1e+06	0.626493	-99.0	1.01809e-06	3.49812e-08	0.034359634217	0.795869346734	0.812184722222	1.08992432432	
3.0	1.75	3.36666666667	0.3	0.144371	-99.0	1.669	1e+06	0.25507	-99.0	1.1518e-06	6.10718e-08	0.0530229206459	0.820314009662	0.92827027027	0.773345945946	
3.0	1.75	3.36666666667	0.366666666667	0.0584206	-99.0	1.73483	1e+06	0.513874	-99.0	1.16096e-06	2.57933e-08	0.0222172167861	0.9510625	0.884137837838	1.19166388889	
3.0	1.75	3.36666666667	0.433333333333	0.0100313	-99.0	1.73068	1e+06	1.02241	-99.0	1.02389e-06	7.35916e-10	0.000718745177705	0.941416243655	0.926645714286	1.23954166667	
3.0	1.75	3.36666666667	0.5	0.15513	-99.0	1.70208	1e+06	0.410076	-99.0	1.11777e-06	4.20851e-08	0.0376509478694	0.923173267327	0.976267605634	0.950338888889	
3.0	1.75	3.68333333333	0.1	0.487982	-99.0	1.74873	1e+06	0.566196	-99.0	1.16643e-06	1.73206e-08	0.014849240846	0.997618811881	0.842993333333	1.25910285714	
3.0	1.75	3.68333333333	0.166666666667	1.29047	-99.0	1.83829	1e+06	1.32981	-99.0	1.08264e-06	4.85833e-08	0.0448748429764	1.07350241546	1.08306891892	1.45719722222	
3.0	1.75	3.68333333333	0.233333333333	0.11039	-99.0	1.75045	1e+06	0.872118	-99.0	1.12427e-06	2.10273e-08	0.0187030695474	0.813601941748	0.760205555556	0.804736111111	
3.0	1.75	3.68333333333	0.3	0.055162	-99.0	1.7409	1e+06	0.54433	-99.0	1.13337e-06	2.1014e-08	0.0185411648447	1.17083168317	1.12997866667	0.991105714286	
3.0	1.75	3.68333333333	0.366666666667	0.146059	-99.0	1.6857	1e+06	0.256794	-99.0	1.13985e-06	8.31332e-08	0.0729334561565	1.01734825871	1.01901232877	1.42476	
3.0	1.75	3.68333333333	0.433333333333	0.030656	-99.0	1.74789	1e+06	0.556175	-99.0	1.15984e-06	1.04322e-08	0.00899451648503	1.08490731707	1.37652702703	1.01414117647	
3.0	1.75	3.68333333333	0.5	0.338098	-99.0	1.75037	1e+06	0.804561	-99.0	1.09326e-06	2.18819e-08	0.0200152754148	0.877014634146	0.5555	1.23285405405	
3.0	1.75	4.0	0.1	0.125613	-99.0	1.71858	1e+06	0.341313	-99.0	1.18939e-06	3.1453e-08	0.0264446480969	1.09109661836	1.306384	1.26946571429	
3.0	1.75	4.0	0.166666666667	0.373326	-99.0	1.76822	1e+06	1.10589	-99.0	1.0466e-06	4.19649e-08	0.0400964074145	0.993859296482	1.12570704225	1.06800810811	
3.0	1.75	4.0	0.233333333333	0.113056	-99.0	1.75217	1e+06	0.112857	-99.0	1.37661e-06	1.32076e-08	0.00959429322757	0.868004739336	0.791590666667	1.08442857143	
3.0	1.75	4.0	0.3	0.177777	-99.0	1.72086	1e+06	0.711903	-99.0	1.04452e-06	6.55858e-08	0.0627903726113	0.860641791045	0.643744444444	0.993991666667	
3.0	1.75	4.0	0.366666666667	0.156251	-99.0	1.73634	1e+06	0.039536	-99.0	1.30763e-06	2.94534e-08	0.0225242614501	0.96836097561	0.911602702703	1.20816764706	
3.0	1.75	4.0	0.433333333333	0.0492645	-99.0	1.74795	1e+06	0.6758	-99.0	1.11108e-06	1.74174e-08	0.0156760989308	1.07811386139	0.854485135135	1.15834571429	
3.0	1.75	4.0	0.5	0.0490677	-99.0	1.73798	1e+06	4.83749e-16	-99.0	1.37253e-06	7.09297e-09	0.00516780689675	1.03365550239	1.141384	1.45814848485	
3.0	2.0	2.1	0.166666666667	0.0841099	-99.0	1.57975	1e+06	0	-99.0	1.47161e-06	3.67493e-07	0.24972173334	2.07619090909	2.26002666667	2.21987297297	
3.0	2.0	2.1	0.233333333333	0.0824689	-99.0	1.61093	1e+06	0	-99.0	1.50913e-06	3.49054e-07	0.231294852001	1.92152488688	2.0886	2.06530810811	
3.0	2.0	2.1	0.3	0.0838256	-99.0	1.6461	1e+06	0	-99.0	1.57825e-06	3.2207e-07	0.20406779661	1.65142986425	1.64648	1.83441621622	
3.0	2.0	2.1	0.433333333333	0.0890764	-99.0	1.65757	1e+06	0	-99.0	1.54071e-06	2.96312e-07	0.192321721804	1.35021004566	1.37518666667	1.48588947368	
3.0	2.0	2.1	0.5	0.085631	-99.0	1.71527	1e+06	0	-99.0	1.79168e-06	2.80864e-07	0.156760135739	1.45604072398	1.47061333333	2.06824	
3.0	2.0	2.41666666667	0.1	0.0939501	-99.0	1.69551	1e+06	1.00804e-13	-99.0	1.53349e-06	3.77051e-07	0.2458777038	1.42260829493	1.85768	1.12206410256	
3.0	2.0	2.41666666667	0.166666666667	0.0956793	-99.0	1.73446	1e+06	0	-99.0	1.61631e-06	3.28581e-07	0.203290829111	1.1359543379	1.22756	1.84027297297	
3.0	2.0	2.41666666667	0.233333333333	0.0987193	-99.0	1.76688	1e+06	0	-99.0	1.76286e-06	3.15733e-07	0.179102708099	1.00934703196	1.01899733333	1.32039444444	
3.0	2.0	2.41666666667	0.3	0.090719	-99.0	1.77577	1e+06	0	-99.0	1.76804e-06	3.19025e-07	0.180439922174	1.01877272727	1.18861866667	1.12336842105	
3.0	2.0	2.41666666667	0.366666666667	0.101653	-99.0	1.78988	1e+06	0	-99.0	1.83174e-06	2.98725e-07	0.163082642733	1.03715315315	1.09567466667	1.12969736842	
3.0	2.0	2.41666666667	0.433333333333	0.113137	-99.0	1.75533	1e+06	1.87001e-05	-99.0	1.62345e-06	3.40844e-07	0.209950414241	1.12748636364	1.01783866667	1.19491714286	
3.0	2.0	2.41666666667	0.5	0.115724	-99.0	1.78438	1e+06	0.0130105	-99.0	1.73854e-06	2.86433e-07	0.164754909292	1.07380275229	1.22945333333	1.32809210526	
3.0	2.0	2.73333333333	0.1	0.0903853	-99.0	1.83459	1e+06	8.28084e-10	-99.0	1.83448e-06	2.80292e-07	0.152790981641	1.37369724771	2.33446666667	1.10038571429	
3.0	2.0	2.73333333333	0.166666666667	0.0930972	-99.0	1.84185	1e+06	0.261597	-99.0	1.69069e-06	2.4086e-07	0.142462544878	0.985264840183	1.22454666667	1.13713513514	
3.0	2.0	2.73333333333	0.233333333333	0.0980091	-99.0	1.8768	1e+06	0.196772	-99.0	1.80039e-06	2.20836e-07	0.122660090314	1.13528110599	1.32448243243	0.681913888889	
3.0	2.0	2.73333333333	0.3	0.105421	-99.0	1.86998	1e+06	0.200183	-99.0	1.77567e-06	2.32726e-07	0.131063767479	1.00276958525	1.12332	1.18953333333	
3.0	2.0	2.73333333333	0.366666666667	0.0924607	-99.0	1.87759	1e+06	0.233871	-99.0	1.85535e-06	2.11382e-07	0.11393106422	0.799506849315	0.821949333333	0.8137	
3.0	2.0	2.73333333333	0.433333333333	0.105773	-99.0	1.88152	1e+06	0.603672	-99.0	1.68176e-06	1.99019e-07	0.118339715536	0.99743255814	0.916612	0.783947222222	
3.0	2.0	2.73333333333	0.5	0.111317	-99.0	1.88658	1e+06	0.112176	-99.0	1.8536e-06	2.06251e-07	0.111270500647	1.11914285714	1.067064	1.26636	
3.0	2.0	3.05	0.1	0.0920862	-99.0	1.92186	1e+06	0.000135455	-99.0	2.03717e-06	1.74321e-07	0.0855701782375	1.13988990826	1.42033333333	1.19390285714	
3.0	2.0	3.05	0.166666666667	0.0792744	-99.0	1.94363	1e+06	0.692115	-99.0	1.77392e-06	1.12225e-07	0.0632638450437	0.960972093023	0.992233333333	1.00444722222	
3.0	2.0	3.05	0.233333333333	0.107377	-99.0	1.90179	1e+06	0.207493	-99.0	1.97006e-06	1.93053e-07	0.0979934621281	0.904656108597	1.17387733333	0.887030555556	
3.0	2.0	3.05	0.3	0.0953317	-99.0	1.9312	1e+06	0	-99.0	2.05431e-06	1.31139e-07	0.0638360325365	1.070456621	1.032988	1.4888	
3.0	2.0	3.05	0.366666666667	0.0980039	-99.0	1.94493	1e+06	0.191188	-99.0	1.93341e-06	1.43382e-07	0.0741601626142	0.971614678899	1.08704	1.27277142857	
3.0	2.0	3.05	0.433333333333	0.102649	-99.0	1.94671	1e+06	0.509114	-99.0	1.8642e-06	1.27744e-07	0.0685248363909	0.931529953917	1.08780133333	0.837075675676	
3.0	2.0	3.05	0.5	0.0954074	-99.0	1.95544	1e+06	0.620824	-99.0	1.84464e-06	1.09041e-07	0.0591123471246	1.2387716895	1.16007866667	0.937055263158	
3.0	2.0	3.36666666667	0.1	0.101088	-99.0	1.98001	1e+06	0.612227	-99.0	1.84949e-06	5.37779e-08	0.0290771509984	1.05205045872	1.18431866667	1.21975428571	
3.0	2.0	3.36666666667	0.166666666667	0.0974438	-99.0	1.96754	1e+06	0.567587	-99.0	1.88686e-06	1.21988e-07	0.0646513254825	0.922055045872	0.94032	0.658351428571	
3.0	2.0	3.36666666667	0.233333333333	0.134672	-99.0	1.97904	1e+06	0.255591	-99.0	2.01907e-06	1.24374e-07	0.0615996473624	1.02633953488	0.921512	1.15912727273	
3.0	2.0	3.36666666667	0.3	0.123102	-99.0	2.00186	1e+06	0.778111	-99.0	1.86875e-06	6.15877e-08	0.0329566287625	0.99668202765	1.0147	1.16358378378	
3.0	2.0	3.36666666667	0.366666666667	0.145869	-99.0	1.92113	1e+06	0.229225	-99.0	1.86141e-06	1.99676e-07	0.107271369553	1.0347037037	1.37508	1.27156176471	
3.0	2.0	3.36666666667	0.433333333333	0.127039	-99.0	1.94139	1e+06	0.466145	-99.0	1.84161e-06	1.23799e-07	0.0672232448781	1.10989814815	1.32395866667	1.08227714286	
3.0	2.0	3.36666666667	0.5	0.146552	-99.0	1.92617	1e+06	0.38563	-99.0	1.76434e-06	1.79752e-07	0.101880589909	0.959101382488	0.732318666667	1.20260833333	
3.0	2.0	3.68333333333	0.1	0.134404	-99.0	1.97996	1e+06	0.323306	-99.0	1.92314e-06	1.23788e-07	0.0643676487411	1.08614351852	1.06234666667	0.753911428571	
3.0	2.0	3.68333333333	0.166666666667	0.0580374	-99.0	2.00639	1e+06	0.713485	-99.0	1.87486e-06	1.50384e-08	0.00802107890723	0.993469767442	1.03966666667	1.18402352941	
3.0	2.0	3.68333333333	0.233333333333	0.696037	-99.0	2.01304	1e+06	0.993076	-99.0	1.92441e-06	1.66658e-10	8.66021274053e-05	1.03941284404	1.28439466667	0.963735135135	
3.0	2.0	3.68333333333	0.3	0.107087	-99.0	1.97214	1e+06	0.268798	-99.0	1.95873e-06	9.14778e-08	0.0467026083227	1.10190277778	1.28914933333	1.41968333333	
3.0	2.0	3.68333333333	0.366666666667	0.0519152	-99.0	2.00205	1e+06	0.180195	-99.0	2.25949e-06	1.37088e-08	0.00606720985709	0.900631336406	0.83878	0.76064	
3.0	2.0	3.68333333333	0.433333333333	0.11663	-99.0	1.98164	1e+06	0.487777	-99.0	1.98404e-06	5.93953e-08	0.0299365436181	1.1604479638	1.17055466667	1.2488	
3.0	2.0	3.68333333333	0.5	0.122965	-99.0	1.98162	1e+06	0.439968	-99.0	1.91839e-06	5.83304e-08	0.0304059132919	0.919605504587	1.05795333333	0.784466666667	
3.0	2.0	4.0	0.1	0.165952	-99.0	1.99315	1e+06	0.689877	-99.0	1.8758e-06	8.44108e-08	0.0449998933788	1.06226388889	1.058672	0.818434285714	
3.0	2.0	4.0	0.166666666667	0.153968	-99.0	1.99367	1e+06	0.697509	-99.0	1.85576e-06	7.27511e-08	0.0392028602837	1.03745833333	1.13052	0.983731428571	
3.0	2.0	4.0	0.233333333333	0.132022	-99.0	1.99114	1e+06	1.2439	-99.0	1.73644e-06	5.69095e-08	0.0327736633572	1.03859907834	1.31052266667	0.663416216216	
3.0	2.0	4.0	0.3	0.838239	-99.0	2.0246	1e+06	0.766597	-99.0	1.87261e-06	4.85123e-08	0.0259062484981	1.05965277778	1.15391066667	1.27614848485	
3.0	2.0	4.0	0.366666666667	0.113807	-99.0	1.98329	1e+06	0.00947349	-99.0	2.14819e-06	3.17146e-08	0.0147634054716	1.03208294931	1.03475733333	1.29550571429	
3.0	2.0	4.0	0.433333333333	0.208347	-99.0	1.97812	1e+06	0.518237	-99.0	1.88873e-06	1.49261e-07	0.0790271769919	1.08061751152	1.01151333333	1.52030833333	
3.0	2.0	4.0	0.5	0.208903	-99.0	1.99403	1e+06	0.302146	-99.0	2.04977e-06	2.56337e-08	0.012505646975	0.894935185185	0.956714666667	1.06981764706	
3.0	2.25	2.1	0.366666666667	0.0873001	-99.0	1.86213	1e+06	0	-99.0	2.25215e-06	6.82564e-07	0.303072175477	1.78595927602	1.5486	1.87223888889	
3.0	2.25	2.1	0.433333333333	0.089678	-99.0	1.89505	1e+06	0	-99.0	2.36399e-06	6.97548e-07	0.295072314181	1.39693721973	1.280096	2.13074	
3.0	2.25	2.1	0.5	0.093892	-99.0	1.93951	1e+06	0	-99.0	2.50166e-06	7.70769e-07	0.308103019595	1.45194144144	1.174112	2.07929444444	
3.0	2.25	2.41666666667	0.1	0.0908464	-99.0	2.01221	1e+06	0	-99.0	2.64736e-06	8.88077e-07	0.335457587937	2.0155	3.3038	2.2310125	
3.0	2.25	2.41666666667	0.166666666667	0.0909582	-99.0	2.00828	1e+06	0	-99.0	2.61232e-06	8.35244e-07	0.319732651436	1.45599082569	1.78877333333	2.00202903226	
3.0	2.25	2.41666666667	0.233333333333	0.0929957	-99.0	1.99522	1e+06	0	-99.0	2.47965e-06	7.65478e-07	0.308704050975	0.852991071429	1.09686	0.926410526316	
3.0	2.25	2.41666666667	0.3	0.0950367	-99.0	1.99363	1e+06	0	-99.0	2.48126e-06	7.22802e-07	0.291304417917	1.05951131222	1.14062533333	1.04587058824	
3.0	2.25	2.41666666667	0.366666666667	0.101956	-99.0	2.03081	1e+06	0	-99.0	2.6928e-06	7.28385e-07	0.270493538324	0.966066964286	1.29762133333	0.909714285714	
3.0	2.25	2.41666666667	0.433333333333	0.101195	-99.0	2.05814	1e+06	0	-99.0	2.66366e-06	6.15602e-07	0.231111328022	1.12435135135	0.968812	2.30868285714	
3.0	2.25	2.41666666667	0.5	0.112794	-99.0	2.02765	1e+06	0	-99.0	2.62891e-06	7.09469e-07	0.269871924105	1.24832579186	1.30672266667	1.47664	
3.0	2.25	2.73333333333	0.1	0.0910947	-99.0	2.09369	1e+06	0	-99.0	2.63313e-06	6.29598e-07	0.23910631074	1.48846788991	2.54372	1.280959375	
3.0	2.25	2.73333333333	0.166666666667	0.0984753	-99.0	2.0882	1e+06	0	-99.0	2.70193e-06	6.23497e-07	0.230759864245	1.12304072398	1.56945333333	0.85489375	
3.0	2.25	2.73333333333	0.233333333333	0.0892767	-99.0	2.13981	1e+06	0	-99.0	2.86579e-06	5.11249e-07	0.178397230781	1.10137614679	1.044344	1.82121875	
3.0	2.25	2.73333333333	0.3	0.0993567	-99.0	2.10875	1e+06	0.120219	-99.0	2.69863e-06	5.38675e-07	0.199610543127	1.14313824885	1.06377466667	0.880581818182	
3.0	2.25	2.73333333333	0.366666666667	0.109563	-99.0	2.11577	1e+06	0.289757	-99.0	2.57463e-06	5.47954e-07	0.21282825105	1.13646636771	1.03169866667	1.44129411765	
3.0	2.25	2.73333333333	0.433333333333	0.108105	-99.0	2.14842	1e+06	0	-99.0	2.88358e-06	4.74092e-07	0.164410905888	1.14570720721	1.07783733333	1.42144242424	
3.0	2.25	2.73333333333	0.5	0.112293	-99.0	2.11286	1e+06	0.330502	-99.0	2.5713e-06	5.12766e-07	0.199418970949	1.10788584475	1.12019333333	1.39043823529	
3.0	2.25	3.05	0.1	0.0908232	-99.0	2.13594	1e+06	0.264712	-99.0	2.67147e-06	4.87495e-07	0.182481929425	1.38473515982	2.17918666667	1.1080030303	
3.0	2.25	3.05	0.166666666667	0.0932166	-99.0	2.17126	1e+06	5.24881e-13	-99.0	2.95636e-06	4.20208e-07	0.142136952198	1.05484331797	1.20686266667	0.975373333333	
3.0	2.25	3.05	0.233333333333	0.105051	-99.0	2.1681	1e+06	0.560306	-99.0	2.61353e-06	3.46869e-07	0.132720496799	0.953590909091	0.962684	0.825782352941	
3.0	2.25	3.05	0.3	0.102453	-99.0	2.17641	1e+06	0.385736	-99.0	2.7196e-06	3.49908e-07	0.128661567878	0.991223744292	1.07462266667	0.871221875	
3.0	2.25	3.05	0.366666666667	0.106222	-99.0	2.18098	1e+06	0.309819	-99.0	2.74251e-06	3.44311e-07	0.125545941492	1.01155963303	0.948665333333	1.234590625	
3.0	2.25	3.05	0.433333333333	0.111216	-99.0	2.17508	1e+06	0.748762	-99.0	2.60702e-06	3.0233e-07	0.115967656558	0.965085972851	0.993210666667	1.16536571429	
3.0	2.25	3.05	0.5	0.0964985	-99.0	2.1912	1e+06	0.366467	-99.0	2.78149e-06	2.66326e-07	0.0957494005012	1.01698165138	1.161024	0.97731875	
3.0	2.25	3.36666666667	0.1	0.100865	-99.0	2.19869	1e+06	0.104925	-99.0	2.83881e-06	2.93008e-07	0.103215079558	1.22000460829	1.23991866667	1.38828064516	
3.0	2.25	3.36666666667	0.166666666667	0.109697	-99.0	2.22826	1e+06	0.78236	-99.0	2.70255e-06	2.23817e-07	0.0828169691588	0.965456621005	0.953769333333	0.945861764706	
3.0	2.25	3.36666666667	0.233333333333	0.0957276	-99.0	2.2481	1e+06	0.299752	-99.0	3.02559e-06	5.55806e-08	0.018370169124	0.86180733945	0.884205333333	0.882075	
3.0	2.25	3.36666666667	0.3	0.0704893	-99.0	2.22857	1e+06	0.119909	-99.0	2.95046e-06	1.4403e-07	0.0488161168089	0.929944444444	1.05964133333	0.74585	
3.0	2.25	3.36666666667	0.366666666667	0.12722	-99.0	2.25393	1e+06	1.24083	-99.0	2.62173e-06	6.99875e-08	0.0266951593032	0.979752252252	1.25378266667	0.795337837838	
3.0	2.25	3.36666666667	0.433333333333	0.101978	-99.0	2.24418	1e+06	0.37514	-99.0	2.87647e-06	1.24203e-07	0.0431789658853	0.898151376147	0.810442666667	1.01484375	
3.0	2.25	3.36666666667	0.5	0.0597883	-99.0	2.25819	1e+06	0.674712	-99.0	2.77204e-06	2.30419e-08	0.00831225379143	0.874548837209	0.805	0.923724242424	
3.0	2.25	3.68333333333	0.1	0.127273	-99.0	2.23978	1e+06	0.498444	-99.0	2.8366e-06	6.95057e-08	0.0245031728125	1.00528959276	0.845477333333	1.49161875	
3.0	2.25	3.68333333333	0.166666666667	0.130702	-99.0	2.24027	1e+06	0.295513	-99.0	2.91079e-06	1.58886e-07	0.0545851813425	0.844764976959	0.852549333333	0.82464	
3.0	2.25	3.68333333333	0.233333333333	0.103187	-99.0	2.24513	1e+06	0.274047	-99.0	2.94855e-06	5.17454e-08	0.017549439555	1.08075688073	0.869622666667	1.43910967742	
3.0	2.25	3.68333333333	0.3	0.116433	-99.0	2.214	1e+06	0.565049	-99.0	2.70585e-06	1.91653e-07	0.0708291294787	0.934948837209	0.840465333333	1.10980967742	
3.0	2.25	3.68333333333	0.366666666667	0.111336	-99.0	2.25766	1e+06	0.297179	-99.0	2.97209e-06	4.84273e-08	0.0162940220518	0.931	0.954468	0.816886666667	
3.0	2.25	3.68333333333	0.433333333333	0.121676	-99.0	2.22096	1e+06	0.505403	-99.0	2.74789e-06	1.61175e-07	0.0586540945962	1.00185067873	1.118316	1.06289714286	
3.0	2.25	3.68333333333	0.5	0.123543	-99.0	2.23715	1e+06	0.33553	-99.0	2.8819e-06	1.24437e-07	0.0431788056491	0.921388127854	0.844753333333	1.49240967742	
3.0	2.25	4.0	0.1	0.130094	-99.0	2.23626	1e+06	0.194485	-99.0	2.96519e-06	9.49131e-08	0.0320091124009	1.27140825688	1.30387866667	1.9766625	
3.0	2.25	4.0	0.166666666667	0.199857	-99.0	2.25822	1e+06	0.479778	-99.0	2.89231e-06	5.77994e-08	0.0199838191618	1.14133796296	1.17403466667	1.108384375	
3.0	2.25	4.0	0.233333333333	0.12635	-99.0	2.23441	1e+06	0.56584	-99.0	2.73446e-06	1.57167e-07	0.057476430447	1.09864220183	0.978045333333	1.421353125	
3.0	2.25	4.0	0.3	0.0101516	-99.0	2.25166	1e+06	0.812762	-99.0	2.71176e-06	2.58475e-10	9.53163259285e-05	1.17572146119	1.248908	1.38290625	
3.0	2.25	4.0	0.366666666667	0.0368379	-99.0	2.25517	1e+06	0.119342	-99.0	3.03985e-06	3.30351e-08	0.0108673454282	1.04394859813	1.04135466667	1.29527741935	
3.0	2.25	4.0	0.433333333333	0.20101	-99.0	2.24221	1e+06	0.326623	-99.0	2.87395e-06	1.54929e-07	0.0539080359784	1.02826851852	1.138496	0.547596666667	
3.0	2.25	4.0	0.5	0.129215	-99.0	2.2356	1e+06	0.561698	-99.0	2.78039e-06	9.48883e-08	0.0341276943163	0.813669767442	0.705972	1.26048387097	
3.0	2.5	2.1	0.366666666667	0.0895211	-99.0	2.07747	1e+06	0	-99.0	2.99031e-06	1.52822e-06	0.511057382011	1.45683710407	1.38833333333	2.02739375	
3.0	2.5	2.41666666667	0.1	0.0864347	-99.0	2.22763	1e+06	0	-99.0	3.28167e-06	1.77192e-06	0.539944601377	2.44255299539	4.72805333333	1.47776206897	
3.0	2.5	2.41666666667	0.166666666667	0.0903505	-99.0	2.22231	1e+06	0	-99.0	3.34717e-06	1.68582e-06	0.503655326739	1.31384931507	1.82458666667	1.47886451613	
3.0	2.5	2.41666666667	0.233333333333	0.0901104	-99.0	2.27588	1e+06	0	-99.0	3.38783e-06	1.53875e-06	0.454199295714	1.31297196262	1.20694666667	2.12733703704	
3.0	2.5	2.41666666667	0.3	0.095535	-99.0	2.2467	1e+06	1.45676e-15	-99.0	3.31269e-06	1.45525e-06	0.439295557387	1.20911520737	1.07248266667	1.35152333333	
3.0	2.5	2.41666666667	0.366666666667	0.0938591	-99.0	2.27074	1e+06	0	-99.0	3.4715e-06	1.33588e-06	0.384813481204	1.28383561644	1.33570666667	1.66547666667	
3.0	2.5	2.41666666667	0.433333333333	0.095579	-99.0	2.31421	1e+06	1.69012e-05	-99.0	3.53103e-06	1.20962e-06	0.342568598964	0.940696261682	0.960673333333	1.11977307692	
3.0	2.5	2.41666666667	0.5	0.0994804	-99.0	2.32784	1e+06	8.96297e-17	-99.0	3.57393e-06	1.17017e-06	0.327418276239	1.00592056075	0.957524	1.48147307692	
3.0	2.5	2.73333333333	0.1	0.0912755	-99.0	2.33317	1e+06	1.57653e-15	-99.0	3.51792e-06	1.24773e-06	0.354678332651	2.0799587156	4.04816	1.42242333333	
3.0	2.5	2.73333333333	0.166666666667	0.0919271	-99.0	2.34196	1e+06	1.24784e-16	-99.0	3.41967e-06	1.14786e-06	0.335663967576	1.28014883721	1.78428	1.14123571429	
3.0	2.5	2.73333333333	0.233333333333	0.0924239	-99.0	2.35193	1e+06	6.20075e-12	-99.0	3.50792e-06	1.10525e-06	0.315072749664	1.00541860465	0.993413333333	1.38414137931	
3.0	2.5	2.73333333333	0.3	0.0919216	-99.0	2.35453	1e+06	0.433284	-99.0	3.30446e-06	9.81974e-07	0.297166254093	1.10328110599	1.111644	1.12986	
3.0	2.5	2.73333333333	0.366666666667	0.0943319	-99.0	2.36747	1e+06	4.50698e-05	-99.0	3.55415e-06	9.70687e-07	0.273113684003	0.964204651163	0.973272	0.880396296296	
3.0	2.5	2.73333333333	0.433333333333	0.100095	-99.0	2.36786	1e+06	0.174432	-99.0	3.47146e-06	9.32242e-07	0.268544646921	0.988739534884	0.868285333333	0.968003333333	
3.0	2.5	2.73333333333	0.5	0.102518	-99.0	2.41194	1e+06	0.392673	-99.0	3.46924e-06	7.33154e-07	0.211329858989	0.950874418605	1.03570933333	1.23825172414	
3.0	2.5	3.05	0.1	0.0889641	-99.0	2.39773	1e+06	0.375942	-99.0	3.48204e-06	8.36206e-07	0.240148303868	1.55479534884	2.81674666667	0.983507142857	
3.0	2.5	3.05	0.166666666667	0.0916303	-99.0	2.42161	1e+06	3.86956e-17	-99.0	3.6325e-06	7.09059e-07	0.195198623538	1.17715238095	1.229364	1.50841923077	
3.0	2.5	3.05	0.233333333333	0.0925727	-99.0	2.42802	1e+06	0.415797	-99.0	3.44992e-06	6.10535e-07	0.176970770337	0.95982629108	0.934745333333	1.41297037037	
3.0	2.5	3.05	0.3	0.0984163	-99.0	2.41996	1e+06	0.161097	-99.0	3.52867e-06	6.57713e-07	0.186391189882	0.817373831776	0.800162666667	1.26930714286	
3.0	2.5	3.05	0.366666666667	0.100099	-99.0	2.43108	1e+06	0.24806	-99.0	3.53601e-06	6.10365e-07	0.172614048037	1.09470754717	1.10108666667	0.94265	
3.0	2.5	3.05	0.433333333333	0.0934365	-99.0	2.46267	1e+06	0.798199	-99.0	3.49772e-06	4.61128e-07	0.131836739362	0.92383255814	0.93788	0.919882758621	
3.0	2.5	3.05	0.5	0.0815607	-99.0	2.48858	1e+06	0.468731	-99.0	3.69139e-06	3.34466e-07	0.0906070612967	0.982186046512	1.16558133333	1.26427142857	
3.0	2.5	3.36666666667	0.1	0.0999922	-99.0	2.45761	1e+06	0.0454474	-99.0	3.64791e-06	5.93038e-07	0.162569251983	0.947891509434	1.010024	1.73118076923	
3.0	2.5	3.36666666667	0.166666666667	0.0999368	-99.0	2.46676	1e+06	0.173887	-99.0	3.68883e-06	4.46117e-07	0.12093726195	0.949757009346	1.09867066667	0.920138461538	
3.0	2.5	3.36666666667	0.233333333333	0.0949906	-99.0	2.44068	1e+06	1.6383e-06	-99.0	3.71289e-06	5.63678e-07	0.151816509511	0.892186602871	0.901606666667	1.14885416667	
3.0	2.5	3.36666666667	0.3	0.100752	-99.0	2.47757	1e+06	0.395571	-99.0	3.57026e-06	3.38067e-07	0.0946897424837	1.11722169811	1.249504	0.8382	
3.0	2.5	3.36666666667	0.366666666667	0.109182	-99.0	2.47936	1e+06	0.0281712	-99.0	3.73447e-06	2.70713e-07	0.0724903399947	1.1237047619	1.25482	1.66109166667	
3.0	2.5	3.36666666667	0.433333333333	0.0985968	-99.0	2.49201	1e+06	0.669948	-99.0	3.55745e-06	2.96147e-07	0.0832469887138	0.878145539906	0.902117333333	0.901889285714	
3.0	2.5	3.36666666667	0.5	0.098572	-99.0	2.48034	1e+06	0.246096	-99.0	3.66455e-06	2.60105e-07	0.0709787013412	0.81796713615	0.780921333333	0.998069230769	
3.0	2.5	3.68333333333	0.1	0.108832	-99.0	2.47399	1e+06	0.327644	-99.0	3.60792e-06	3.17671e-07	0.0880482383201	0.972957345972	1.08591066667	1.02385769231	
3.0	2.5	3.68333333333	0.166666666667	0.113185	-99.0	2.48571	1e+06	0.284001	-99.0	3.60229e-06	1.91684e-07	0.0532117069975	0.934097674419	1.06282666667	1.50956428571	
3.0	2.5	3.68333333333	0.233333333333	0.125911	-99.0	2.48288	1e+06	0.725691	-99.0	3.51338e-06	2.65647e-07	0.0756100962606	0.967145539906	0.957036	0.916172413793	
3.0	2.5	3.68333333333	0.3	0.11148	-99.0	2.49339	1e+06	0.725262	-99.0	3.52824e-06	1.06948e-07	0.0303119969163	1.17536792453	1.24978533333	1.56751481481	
3.0	2.5	3.68333333333	0.366666666667	0.0987629	-99.0	2.4766	1e+06	0.700376	-99.0	3.44733e-06	2.25359e-07	0.065372041551	0.867985915493	0.704572	1.41747692308	
3.0	2.5	3.68333333333	0.433333333333	0.115542	-99.0	2.50391	1e+06	1.07595	-99.0	3.38491e-06	1.55329e-07	0.0458886646912	0.979453703704	1.17076666667	1.30193	
3.0	2.5	3.68333333333	0.5	0.124806	-99.0	2.49454	1e+06	0.675483	-99.0	3.52896e-06	1.38813e-07	0.0393353849293	1.01571090047	1.00379866667	1.11227777778	
3.0	2.5	4.0	0.1	0.0891717	-99.0	2.48691	1e+06	0.398959	-99.0	3.55119e-06	1.40271e-07	0.0394997169963	1.06615789474	1.116712	1.500932	
3.0	2.5	4.0	0.166666666667	0.0917673	-99.0	2.48585	1e+06	3.01659e-06	-99.0	3.81065e-06	1.26191e-07	0.0331153477753	0.951485714286	1.04929733333	1.11612916667	
3.0	2.5	4.0	0.233333333333	0.107812	-99.0	2.50723	1e+06	0.842256	-99.0	3.52231e-06	7.24703e-08	0.0205746512942	0.919995348837	0.943158666667	1.11978965517	
3.0	2.5	4.0	0.3	0.0145965	-99.0	2.51105	1e+06	0.838756	-99.0	3.48519e-06	1.50197e-08	0.00430957853087	0.878873831776	0.706058666667	1.47225185185	
3.0	2.5	4.0	0.366666666667	0.110223	-99.0	2.50666	1e+06	0.573551	-99.0	3.54559e-06	3.83281e-08	0.0108100767432	1.03442723005	0.927821333333	1.73049642857	
3.0	2.5	4.0	0.433333333333	0.139235	-99.0	2.49277	1e+06	0.17996	-99.0	3.71396e-06	9.32281e-08	0.0251020743357	1.11857943925	1.309372	1.32607307692	
3.0	2.5	4.0	0.5	0.0598408	-99.0	2.51371	1e+06	0.231802	-99.0	3.70861e-06	5.42803e-08	0.0146362923036	0.905306220096	1.11656	0.702875	
3.0	2.75	2.1	0.233333333333	0.687413	-99.0	3.6465	1e+06	142.548	-99.0	2.42726e-06	1.43285e-06	0.590315829371	2.35335981308	3.25078666667	1.48048	
3.0	2.75	2.1	0.366666666667	0.0855614	-99.0	2.34045	1e+06	2.19876e-06	-99.0	3.70848e-06	2.90273e-06	0.782727694365	1.42131481481	1.46461333333	2.29582142857	
3.0	2.75	2.1	0.5	0.0873428	-99.0	2.3939	1e+06	2.57526e-05	-99.0	3.85086e-06	2.58059e-06	0.670133424741	1.62106103286	1.56509333333	1.359328	
3.0	2.75	2.41666666667	0.166666666667	0.0873889	-99.0	2.47741	1e+06	7.96424e-17	-99.0	4.01927e-06	3.09057e-06	0.768938140508	1.62526794258	1.60550666667	1.94296956522	
3.0	2.75	2.41666666667	0.233333333333	0.0890313	-99.0	2.48521	1e+06	6.25185e-17	-99.0	3.94433e-06	2.89968e-06	0.735151470592	1.28179906542	1.65598666667	1.08143461538	
3.0	2.75	2.41666666667	0.3	0.0906866	-99.0	2.49213	1e+06	8.0923e-17	-99.0	3.97717e-06	2.6249e-06	0.659991903791	1.14543127962	1.01408533333	1.29373333333	
3.0	2.75	2.41666666667	0.366666666667	0.0949074	-99.0	2.51653	1e+06	2.74742e-16	-99.0	3.91452e-06	2.45774e-06	0.627852201547	1.17900471698	1.11418133333	1.684432	
3.0	2.75	2.41666666667	0.433333333333	0.0957319	-99.0	2.54078	1e+06	3.24432e-05	-99.0	4.04139e-06	2.28737e-06	0.565985960276	1.15143601896	1.13276	1.71823913043	
3.0	2.75	2.41666666667	0.5	0.0978141	-99.0	2.5161	1e+06	0.409147	-99.0	3.78367e-06	2.18901e-06	0.578541468997	1.17833018868	1.53630666667	1.33622	
3.0	2.75	2.73333333333	0.1	0.0879732	-99.0	2.54727	1e+06	1.6347e-13	-99.0	3.99462e-06	2.31565e-06	0.57969218599	2.71577619048	5.61845333333	1.48987083333	
3.0	2.75	2.73333333333	0.166666666667	0.0880401	-99.0	2.57138	1e+06	0.127973	-99.0	3.9684e-06	2.21939e-06	0.559265699022	1.54996666667	2.67448	0.759604347826	
3.0	2.75	2.73333333333	0.233333333333	0.0884263	-99.0	2.61661	1e+06	1.0576e-15	-99.0	4.11859e-06	1.81807e-06	0.441430198199	0.908482926829	0.946676	0.969523809524	
3.0	2.75	2.73333333333	0.3	0.0860957	-99.0	2.62287	1e+06	4.883e-09	-99.0	4.09509e-06	1.6133e-06	0.393959595516	1.17308571429	1.03502533333	1.64786190476	
3.0	2.75	2.73333333333	0.366666666667	0.0928347	-99.0	2.61091	1e+06	0.29918	-99.0	3.94814e-06	1.65118e-06	0.418217185814	0.981480952381	1.04101066667	1.08424090909	
3.0	2.75	2.73333333333	0.433333333333	0.0961344	-99.0	2.62059	1e+06	3.45296e-16	-99.0	4.07279e-06	1.6396e-06	0.402574156782	1.22130731707	1.29360933333	2.09649047619	
3.0	2.75	2.73333333333	0.5	0.0967093	-99.0	2.66029	1e+06	0.820223	-99.0	3.93066e-06	1.24523e-06	0.316799214381	0.996219047619	1.156272	0.9623	
3.0	2.75	3.05	0.1	0.0905726	-99.0	2.63212	1e+06	0.00482637	-99.0	4.02762e-06	1.5371e-06	0.381639777337	1.83890291262	3.7134	0.756895238095	
3.0	2.75	3.05	0.166666666667	0.087807	-99.0	2.67454	1e+06	5.8836e-17	-99.0	4.11645e-06	1.30733e-06	0.317586755578	1.35884729064	1.73908	1.43183333333	
3.0	2.75	3.05	0.233333333333	0.0873198	-99.0	2.66605	1e+06	0.452064	-99.0	4.04835e-06	1.21242e-06	0.29948497536	0.994932038835	1.123336	0.864485714286	
3.0	2.75	3.05	0.3	0.0913177	-99.0	2.7088	1e+06	0.428577	-99.0	4.06426e-06	9.10613e-07	0.224053825297	0.974731707317	1.04374666667	1.3737952381	
3.0	2.75	3.05	0.366666666667	0.0909456	-99.0	2.69583	1e+06	0.159456	-99.0	4.10838e-06	1.00498e-06	0.244617099684	1.0513627451	1.13127466667	0.599310526316	
3.0	2.75	3.05	0.433333333333	0.0912782	-99.0	2.70929	1e+06	0.270424	-99.0	4.07945e-06	9.36772e-07	0.229631935678	1.17326829268	1.15140266667	1.07064736842	
3.0	2.75	3.05	0.5	0.0996547	-99.0	2.70098	1e+06	0.574514	-99.0	4.05341e-06	8.25777e-07	0.203724024957	1.12591262136	1.174948	1.26774545455	
3.0	2.75	3.36666666667	0.1	0.0938254	-99.0	2.67943	1e+06	0.230647	-99.0	4.05966e-06	1.09325e-06	0.269295950892	1.07890338164	1.36404	0.894659090909	
3.0	2.75	3.36666666667	0.166666666667	0.0961892	-99.0	2.70776	1e+06	1.2465e-15	-99.0	4.14329e-06	8.55823e-07	0.206556383936	1.06787317073	1.17328	1.37984	
3.0	2.75	3.36666666667	0.233333333333	0.0913944	-99.0	2.7145	1e+06	2.70808e-06	-99.0	4.25026e-06	5.8837e-07	0.138431531248	0.954156862745	1.09212666667	1.07971428571	
3.0	2.75	3.36666666667	0.3	0.0840955	-99.0	2.73786	1e+06	0.0333523	-99.0	4.19852e-06	4.22965e-07	0.10074145175	0.898916666667	0.799644	1.10699444444	
3.0	2.75	3.36666666667	0.366666666667	0.102132	-99.0	2.7211	1e+06	0.25797	-99.0	4.03401e-06	6.23188e-07	0.154483504007	0.968685990338	1.003308	1.195175	
3.0	2.75	3.36666666667	0.433333333333	0.09576	-99.0	2.74985	1e+06	1.0534	-99.0	3.97555e-06	3.03796e-07	0.0764160933707	1.1545	1.36438666667	1.42944347826	
3.0	2.75	3.36666666667	0.5	0.0750955	-99.0	2.75787	1e+06	0.759078	-99.0	4.07898e-06	1.92743e-07	0.0472527445587	0.958553921569	0.977793333333	1.38177272727	
3.0	2.75	3.68333333333	0.1	0.0937359	-99.0	2.74082	1e+06	0.441299	-99.0	4.08238e-06	3.49562e-07	0.0856270116942	1.10219607843	1.1058	1.16251363636	
3.0	2.75	3.68333333333	0.166666666667	0.108701	-99.0	2.74246	1e+06	1.01628	-99.0	3.96911e-06	3.32284e-07	0.0837175084591	1.07153623188	0.933177333333	1.00360434783	
3.0	2.75	3.68333333333	0.233333333333	0.811931	-99.0	2.79153	1e+06	1.219	-99.0	3.94798e-06	8.95147e-08	0.0226735444455	1.00523529412	0.952078666667	1.82228181818	
3.0	2.75	3.68333333333	0.3	0.0780183	-99.0	2.74216	1e+06	2.73773e-06	-99.0	4.21238e-06	1.37442e-07	0.0326281104744	1.02717821782	1.10370933333	1.38259411765	
3.0	2.75	3.68333333333	0.366666666667	0.877842	-99.0	2.77816	1e+06	1.21332	-99.0	3.94695e-06	4.97118e-08	0.0125949910691	1.03222439024	1.004524	1.33683181818	
3.0	2.75	3.68333333333	0.433333333333	1.23728	-99.0	2.76717	1e+06	0.45859	-99.0	4.11802e-06	4.54133e-09	0.00110279454689	0.894142857143	0.953189333333	0.854655	
3.0	2.75	3.68333333333	0.5	0.052639	-99.0	2.7565	1e+06	0.0941275	-99.0	4.1907e-06	4.74438e-08	0.0113212112535	1.10117910448	1.00697066667	1.34880555556	
3.0	2.75	4.0	0.1	0.11079	-99.0	2.7234	1e+06	0.427935	-99.0	4.12111e-06	3.8987e-07	0.094603153034	0.964519417476	1.14379333333	1.00777272727	
3.0	2.75	4.0	0.166666666667	0.101375	-99.0	2.7155	1e+06	1.24379e-08	-99.0	4.13733e-06	4.90361e-07	0.118521123527	1.06421890547	1.115584	1.44343	
3.0	2.75	4.0	0.233333333333	0.04208	-99.0	2.75615	1e+06	0.542087	-99.0	4.10993e-06	6.92021e-09	0.00168377806921	0.909585365854	0.902716	0.954605263158	
3.0	2.75	4.0	0.3	0.100125	-99.0	2.74121	1e+06	5.2407e-16	-99.0	4.23415e-06	1.72567e-07	0.0407559958906	1.10814778325	1.14533733333	2.35052222222	
3.0	2.75	4.0	0.366666666667	0.105545	-99.0	2.72885	1e+06	0.195951	-99.0	4.15696e-06	2.48765e-07	0.0598430102767	1.05837254902	0.859846666667	1.429545	
3.0	2.75	4.0	0.433333333333	0.0203946	-99.0	2.75854	1e+06	0.440977	-99.0	4.11856e-06	1.83785e-08	0.0044623606309	0.989696078431	1.06050133333	1.131915	
3.0	2.75	4.0	0.5	0.203728	-99.0	2.74919	1e+06	9.11926e-13	-99.0	4.15055e-06	1.29293e-07	0.0311508113383	1.16301477833	1.09490666667	1.53839411765	
3.0	3.0	2.41666666667	0.3	0.0880493	-99.0	2.75	1e+06	2.67924e-17	-99.0	4.28095e-06	4.26705e-06	0.996753057149	1.35795522388	1.28303466667	1.25595294118	
3.0	3.0	2.41666666667	0.366666666667	0.088843	-99.0	2.78188	1e+06	2.98606e-09	-99.0	4.32828e-06	3.84053e-06	0.887310894859	1.426	1.46282666667	1.4949125	
3.0	3.0	2.41666666667	0.433333333333	0.0879664	-99.0	2.79746	1e+06	0.150887	-99.0	4.30576e-06	3.47525e-06	0.807116513693	1.09019900498	1.228808	1.04682777778	
3.0	3.0	2.41666666667	0.5	0.0889425	-99.0	2.79609	1e+06	1.11315e-11	-99.0	4.32451e-06	3.38411e-06	0.78254183711	0.988771144279	1.211248	0.995475	
3.0	3.0	2.73333333333	0.233333333333	0.0849602	-99.0	2.85195	1e+06	5.90093e-17	-99.0	4.34112e-06	2.91911e-06	0.672432459826	1.23385353535	1.23417066667	1.54995714286	
3.0	3.0	2.73333333333	0.3	0.0882488	-99.0	2.85199	1e+06	0.238437	-99.0	4.27872e-06	2.73946e-06	0.640252224964	0.987365	1.08763866667	1.70938125	
3.0	3.0	2.73333333333	0.366666666667	0.0881106	-99.0	2.89177	1e+06	0.107148	-99.0	4.34286e-06	2.36185e-06	0.54384668168	0.933577889447	0.977822666667	1.71273333333	
3.0	3.0	2.73333333333	0.433333333333	0.0901588	-99.0	2.87854	1e+06	0.301731	-99.0	4.31293e-06	2.47265e-06	0.573310951024	0.953722222222	1.27949733333	0.7557	
3.0	3.0	2.73333333333	0.5	0.0918014	-99.0	2.88291	1e+06	0.1509	-99.0	4.36497e-06	2.40358e-06	0.550652123611	1.04122110553	1.26887333333	0.96049375	
3.0	3.0	3.05	0.1	0.0887826	-99.0	2.87925	1e+06	1.59268e-05	-99.0	4.28515e-06	2.58011e-06	0.602104943818	2.53973333333	4.64886666667	1.03215714286	
3.0	3.0	3.05	0.166666666667	0.0835977	-99.0	2.88809	1e+06	0.00015128	-99.0	4.35987e-06	2.25087e-06	0.516269980527	1.27865816327	1.91148	1.31826	
3.0	3.0	3.05	0.233333333333	0.0831861	-99.0	2.94655	1e+06	2.52225e-05	-99.0	4.33335e-06	1.68762e-06	0.389449271349	0.982333333333	1.08454933333	1.716925	
3.0	3.0	3.05	0.3	0.0875265	-99.0	2.9359	1e+06	0.568788	-99.0	4.34441e-06	1.64726e-06	0.379167712071	1.054565	1.073584	0.745705882353	
3.0	3.0	3.05	0.366666666667	0.0849267	-99.0	2.94394	1e+06	0.175965	-99.0	4.32863e-06	1.43761e-06	0.332116628125	0.898646153846	0.97744	0.908769230769	
3.0	3.0	3.05	0.433333333333	0.98069	-99.0	3.09131	1e+06	1.96117	-99.0	4.00701e-06	1.38864e-07	0.0346552666452	1.19549494949	0.863412	1.31278	
3.0	3.0	3.05	0.5	0.0877974	-99.0	2.98581	1e+06	0.422734	-99.0	4.31607e-06	8.92537e-07	0.206793912054	0.906414507772	0.955052	0.921966666667	
3.0	3.0	3.36666666667	0.1	0.0942308	-99.0	2.96521	1e+06	0.342539	-99.0	4.2638e-06	1.29493e-06	0.303703269384	1.30738974359	1.76450666667	2.01824	
3.0	3.0	3.36666666667	0.166666666667	0.0817014	-99.0	2.97489	1e+06	0.472261	-99.0	4.31066e-06	8.36037e-07	0.193946402639	0.973944162437	0.887121333333	1.50058	
3.0	3.0	3.36666666667	0.233333333333	0.0951799	-99.0	2.95229	1e+06	0.0102426	-99.0	4.29626e-06	1.31028e-06	0.304981542085	1.08790306122	1.12357733333	1.06591538462	
3.0	3.0	3.36666666667	0.3	0.0826056	-99.0	2.96551	1e+06	1.83047e-16	-99.0	4.41841e-06	8.31412e-07	0.188169952539	1.14795876289	1.21536666667	1.50644615385	
3.0	3.0	3.36666666667	0.366666666667	1.0048	-99.0	3.06005	1e+06	1.28866	-99.0	4.11677e-06	9.60076e-08	0.0233210988226	0.884355329949	1.14612	1.10085	
3.0	3.0	3.36666666667	0.433333333333	1.40974	-99.0	3.05503	1e+06	0.751192	-99.0	4.06281e-06	5.85055e-08	0.0144002549959	0.985917525773	1.03116133333	1.75154615385	
3.0	3.0	3.36666666667	0.5	0.0541282	-99.0	3.01675	1e+06	0.931621	-99.0	4.19458e-06	1.72159e-07	0.041043203372	1.05617010309	0.957776	1.72334	
3.0	3.0	3.68333333333	0.1	0.0958421	-99.0	2.99735	1e+06	0.0861443	-99.0	4.35588e-06	4.89375e-07	0.112348136312	1.10101036269	1.089136	0.729323333333	
3.0	3.0	3.68333333333	0.166666666667	0.0987549	-99.0	2.97836	1e+06	0.0112582	-99.0	4.37897e-06	7.54316e-07	0.172258773182	1.17056701031	1.20924933333	1.055075	
3.0	3.0	3.68333333333	0.233333333333	0.0892659	-99.0	3.01023	1e+06	0.496552	-99.0	4.29589e-06	1.72845e-07	0.0402349687725	1.24294387755	1.27825466667	1.52825333333	
3.0	3.0	3.68333333333	0.3	0.0745997	-99.0	2.99501	1e+06	1.06827	-99.0	4.28025e-06	3.27547e-07	0.0765252029671	1.16621428571	1.40306666667	1.29442666667	
3.0	3.0	3.68333333333	0.366666666667	0.0420846	-99.0	3.0128	1e+06	0.716768	-99.0	4.30369e-06	8.79782e-08	0.0204425039908	0.924218274112	0.894996	0.846378571429	
3.0	3.0	3.68333333333	0.433333333333	0.183986	-99.0	3.01617	1e+06	0.78675	-99.0	4.23713e-06	1.78336e-07	0.0420888667565	1.2310984456	1.05792666667	1.30289230769	
3.0	3.0	3.68333333333	0.5	0.0330862	-99.0	3.01073	1e+06	0.909365	-99.0	4.27189e-06	4.95617e-08	0.0116018202716	0.861545918367	0.746989333333	1.80249333333	
3.0	3.0	4.0	0.1	0.0968566	-99.0	2.98899	1e+06	0.177918	-99.0	4.3901e-06	3.17317e-07	0.0722801302932	0.991912371134	1.13683066667	1.20332307692	
3.0	3.0	4.0	0.166666666667	0.12602	-99.0	3.00592	1e+06	0.503622	-99.0	4.2588e-06	2.69704e-07	0.0633286371748	1.22020725389	0.930441333333	1.99341875	
3.0	3.0	4.0	0.233333333333	0.094648	-99.0	2.98188	1e+06	3.27308e-07	-99.0	4.35716e-06	4.07065e-07	0.093424386527	1.03166666667	1.32923333333	1.09456153846	
3.0	3.0	4.0	0.3	0.0836123	-99.0	2.98069	1e+06	0.284916	-99.0	4.31509e-06	3.54777e-07	0.082217752121	0.932204081633	1.04137066667	0.562268571429	
3.0	3.0	4.0	0.366666666667	1.97944	-99.0	3.01593	1e+06	0.185602	-99.0	4.27227e-06	7.5976e-09	0.00177835202363	0.9606875	1.08394933333	1.46443076923	
3.0	3.0	4.0	0.433333333333	0.288415	-99.0	3.01011	1e+06	1.77576e-05	-99.0	4.33569e-06	1.48902e-07	0.0343433225161	1.15560732984	1.30545866667	1.80389166667	
3.0	3.0	4.0	0.5	0.464612	-99.0	3.0311	1e+06	0.990498	-99.0	4.12286e-06	1.70965e-07	0.0414675734805	0.962788659794	0.70138	1.08305384615	
10.8333333333	1.5	2.1	0.5	0.118971	-99.0	2.58673	1e+06	2118.84	-99.0	3.32833e-07	1.87703e-08	0.0563955497201	1.51785074627	1.10749259259	1.70256470588	
10.8333333333	1.5	2.41666666667	0.1	0.108847	-99.0	2.68518	1e+06	10452.7	-99.0	3.37906e-07	6.7829e-08	0.200733340041	1.68922627737	1.125640625	1.95060322581	
10.8333333333	1.5	2.41666666667	0.166666666667	0.114803	-99.0	2.6835	1e+06	9886.55	-99.0	3.7744e-07	6.70579e-08	0.177665059347	1.55738194444	1.71273333333	1.90535483871	
10.8333333333	1.5	2.41666666667	0.233333333333	0.124217	-99.0	2.72014	1e+06	6501.57	-99.0	3.95674e-07	7.03538e-08	0.177807487983	1.70991891892	1.44351025641	2.12694848485	
10.8333333333	1.5	2.41666666667	0.3	0.129431	-99.0	2.7617	1e+06	7147.13	-99.0	4.29498e-07	8.05294e-08	0.187496565758	1.72973202614	1.96090454545	1.98145333333	
10.8333333333	1.5	2.41666666667	0.433333333333	0.0100801	-99.0	2.68982	1e+06	464.495	-99.0	4.49739e-07	1.85479e-10	0.000412414756114	1.59540243902	1.06944285714	1.81739459459	
10.8333333333	1.5	2.41666666667	0.5	0.104566	-99.0	1.06165	1e+06	7.39009e-18	-99.0	4.29982e-07	6.11807e-08	0.14228665386	1.60723493976	1.59575740741	1.66319714286	
10.8333333333	1.5	2.73333333333	0.1	0.113534	-99.0	1.12363	1e+06	2.27989e-18	-99.0	4.07574e-07	6.18646e-08	0.151787405477	1.16321875	1.55053846154	0.81185625	
10.8333333333	1.5	2.73333333333	0.166666666667	0.124285	-99.0	1.07307	1e+06	1.28432e-17	-99.0	3.75302e-07	7.29782e-08	0.194451934709	1.16556774194	1.29813333333	1.215	
10.8333333333	1.5	2.73333333333	0.233333333333	0.11433	-99.0	1.16531	1e+06	3.84845e-11	-99.0	4.74339e-07	8.09e-08	0.170553127615	1.07362650602	0.985686206897	1.18364516129	
10.8333333333	1.5	2.73333333333	0.3	0.116964	-99.0	1.18532	1e+06	2.05772e-17	-99.0	4.7709e-07	6.48336e-08	0.135893856505	1.16198203593	1.17586440678	1.29612424242	
10.8333333333	1.5	2.73333333333	0.366666666667	0.120083	-99.0	1.14097	1e+06	5.31538e-16	-99.0	4.32099e-07	6.91706e-08	0.160080444528	1.05953658537	0.650701724138	1.25585	
10.8333333333	1.5	2.73333333333	0.433333333333	0.12019	-99.0	1.21663	1e+06	1.84784e-08	-99.0	5.22024e-07	6.30263e-08	0.120734487303	1.04966860465	1.26071428571	0.642578125	
10.8333333333	1.5	2.73333333333	0.5	0.128849	-99.0	1.22173	1e+06	0.119362	-99.0	4.28971e-07	4.98928e-08	0.116308095419	0.879525	0.839342105263	1.24432903226	
10.8333333333	1.5	3.05	0.1	0.108635	-99.0	1.30292	1e+06	0.0983291	-99.0	5.2874e-07	5.85087e-08	0.110656844574	1.20665294118	1.5967	1.03322058824	
10.8333333333	1.5	3.05	0.166666666667	0.138844	-99.0	1.22344	1e+06	0.104661	-99.0	4.81269e-07	7.9271e-08	0.164712458106	0.8933	1.10444067797	0.923014705882	
10.8333333333	1.5	3.05	0.233333333333	2	-99.0	1.81227	1e+06	5.84511	-99.0	4.34371e-07	3.78034e-08	0.0870302115012	0.811225988701	0.711222222222	0.846521212121	
10.8333333333	1.5	3.05	0.3	0.127	-99.0	1.26112	1e+06	0.221396	-99.0	4.66247e-07	5.9321e-08	0.127230845453	1.10508433735	0.955773333333	1.23653125	
10.8333333333	1.5	3.05	0.366666666667	0.127614	-99.0	1.30471	1e+06	0.420016	-99.0	4.70923e-07	5.7501e-08	0.122102764146	1.16934337349	1.19661612903	1.0330625	
10.8333333333	1.5	3.05	0.433333333333	0.162305	-99.0	1.33308	1e+06	0.194261	-99.0	5.40366e-07	6.85145e-08	0.126792766384	1.0789122807	0.934387096774	1.2429	
10.8333333333	1.5	3.05	0.5	0.149645	-99.0	1.2898	1e+06	0.0999476	-99.0	4.75459e-07	6.3254e-08	0.133037759302	1.01211445783	1.18616721311	1.20878333333	
10.8333333333	1.5	3.36666666667	0.1	0.118386	-99.0	1.38054	1e+06	0.454208	-99.0	4.99224e-07	4.16405e-08	0.0834104530231	1.2830887574	1.55072786885	1.86082424242	
10.8333333333	1.5	3.36666666667	0.166666666667	2	-99.0	1.64806	1e+06	3.49922	-99.0	4.19064e-07	1.0741e-08	0.0256309298818	1.09680246914	1.1251704918	1.19463225806	
10.8333333333	1.5	3.36666666667	0.233333333333	0.0100495	-99.0	1.52498	1e+06	0.849955	-99.0	6.26802e-07	3.11759e-10	0.000497380352966	1.02018994413	0.971934848485	1.21383030303	
10.8333333333	1.5	3.36666666667	0.3	0.0951546	-99.0	1.41	1e+06	0.373886	-99.0	5.54683e-07	3.35258e-08	0.0604413692145	1.19718965517	1.179275	1.551521875	
10.8333333333	1.5	3.36666666667	0.366666666667	1.78621	-99.0	1.60932	1e+06	1.2692	-99.0	6.15133e-07	2.54283e-08	0.0413378895296	0.981300546448	0.918153731343	1.371328125	
10.8333333333	1.5	3.36666666667	0.433333333333	2	-99.0	1.58549	1e+06	1.2275	-99.0	5.91165e-07	9.3856e-09	0.015876447354	1.08864606742	0.88018030303	1.333390625	
10.8333333333	1.5	3.36666666667	0.5	2	-99.0	1.60977	1e+06	2.42625	-99.0	4.69075e-07	1.43347e-08	0.0305595054096	0.952438596491	0.892407936508	1.057753125	
10.8333333333	1.5	3.68333333333	0.1	0.0100338	-99.0	1.57867	1e+06	1.75286	-99.0	5.07311e-07	3.14218e-11	6.19379433917e-05	0.953779761905	1.01929516129	1.170578125	
10.8333333333	1.5	3.68333333333	0.166666666667	0.0110053	-99.0	1.52734	1e+06	0.713894	-99.0	6.16651e-07	1.07267e-10	0.00017395090578	1.08102259887	1.06452121212	0.742496774194	
10.8333333333	1.5	3.68333333333	0.233333333333	0.0100001	-99.0	1.51959	1e+06	0.597629	-99.0	6.1951e-07	3.85122e-13	6.21655824765e-07	0.893647727273	0.889759375	1.1686516129	
10.8333333333	1.5	3.68333333333	0.366666666667	1.98381	-99.0	1.50334	1e+06	0.310966	-99.0	6.75941e-07	5.96173e-18	8.81989700284e-12	0.936466292135	0.776558208955	0.9791125	
10.8333333333	1.5	3.68333333333	0.433333333333	2	-99.0	1.56248	1e+06	0.770522	-99.0	6.65174e-07	1.07301e-08	0.0161312679088	0.958648648649	1.14600454545	0.671726470588	
10.8333333333	1.5	3.68333333333	0.5	0.0100133	-99.0	1.50511	1e+06	0.548755	-99.0	5.92595e-07	4.6321e-10	0.000781663699491	0.954557471264	0.852664615385	1.37581612903	
10.8333333333	1.5	4.0	0.1	1.02769	-99.0	1.53391	1e+06	0.932481	-99.0	6.10807e-07	2.52395e-08	0.0413215631124	0.952139664804	0.864547761194	0.980490625	
10.8333333333	1.5	4.0	0.166666666667	1.99997	-99.0	1.51797	1e+06	0.73044	-99.0	6.06049e-07	1.25682e-15	2.07379271313e-09	1.12302793296	0.944397014925	1.24463125	
10.8333333333	1.5	4.0	0.233333333333	0.0100003	-99.0	1.51492	1e+06	1.06663	-99.0	5.34214e-07	3.69639e-11	6.91930574639e-05	0.973864705882	1.0197515625	0.90788125	
10.8333333333	1.5	4.0	0.3	2	-99.0	1.51852	1e+06	0.149078	-99.0	7.069e-07	6.50402e-09	0.00920076389871	1.07986592179	1.16035970149	1.42387333333	
10.8333333333	1.5	4.0	0.366666666667	0.01	-99.0	1.55036	1e+06	1.61572	-99.0	5.16285e-07	3.41761e-16	6.61961900888e-10	0.932337278107	0.934187096774	1.009121875	
10.8333333333	1.5	4.0	0.433333333333	1.71126	-99.0	1.53523	1e+06	1.10892	-99.0	5.46791e-07	6.22601e-09	0.0113864529592	1.16617714286	1.73263076923	1.29539117647	
10.8333333333	1.5	4.0	0.5	0.509404	-99.0	1.52625	1e+06	0.759493	-99.0	6.16387e-07	1.28385e-08	0.0208286352567	0.898255681818	1.12113134328	0.895719354839	
10.8333333333	1.75	2.1	0.366666666667	0.0820608	-99.0	2.80407	1e+06	17410.8	-99.0	5.88436e-07	6.56439e-08	0.111556566899	1.41557988166	1.20621162791	1.46043783784	
10.8333333333	1.75	2.1	0.433333333333	0.0867195	-99.0	2.85553	1e+06	18469.4	-99.0	6.04705e-07	7.54766e-08	0.124815571229	1.66016374269	1.50288695652	1.60105789474	
10.8333333333	1.75	2.41666666667	0.366666666667	0.0938342	-99.0	1.1634	1e+06	5.17004e-17	-99.0	6.35726e-07	1.61247e-07	0.253642292434	1.76667368421	1.52300952381	2.14075945946	
10.8333333333	1.75	2.41666666667	0.5	0.10189	-99.0	1.2039	1e+06	1.39287e-17	-99.0	6.82469e-07	1.66798e-07	0.244403775117	1.7571	1.65803030303	1.63049189189	
10.8333333333	1.75	2.73333333333	0.1	0.102291	-99.0	1.38589	1e+06	1.09856e-19	-99.0	8.63341e-07	2.49169e-07	0.288610178365	1.581945	2.11075362319	1.01542432432	
10.8333333333	1.75	2.73333333333	0.166666666667	0.111805	-99.0	1.37773	1e+06	8.04635e-06	-99.0	8.45189e-07	2.35411e-07	0.278530600848	1.16742857143	1.56491304348	1.23637837838	
10.8333333333	1.75	2.73333333333	0.233333333333	0.11285	-99.0	1.42205	1e+06	4.08623e-17	-99.0	9.17133e-07	2.16398e-07	0.235950510995	1.18605418719	1.11276285714	1.63022702703	
10.8333333333	1.75	2.73333333333	0.3	0.11691	-99.0	1.43758	1e+06	2.18676e-06	-99.0	9.1815e-07	2.05229e-07	0.223524478571	1.03092307692	1.20697352941	1.03944444444	
10.8333333333	1.75	2.73333333333	0.366666666667	0.116125	-99.0	1.47047	1e+06	1.82724e-17	-99.0	1.03933e-06	2.16731e-07	0.208529533449	1.33398529412	1.35425915493	1.91286388889	
10.8333333333	1.75	2.73333333333	0.433333333333	0.124367	-99.0	1.50374	1e+06	1.68032e-17	-99.0	1.03956e-06	2.12185e-07	0.204110392859	1.06237948718	0.80832	1.41115757576	
10.8333333333	1.75	2.73333333333	0.5	0.132	-99.0	1.44909	1e+06	8.99784e-06	-99.0	9.23504e-07	2.04196e-07	0.221110033091	1.00238190955	0.790508695652	1.36360540541	
10.8333333333	1.75	3.05	0.1	0.11058	-99.0	1.50647	1e+06	0.0956104	-99.0	8.99304e-07	1.5471e-07	0.172033038883	1.30258247423	1.77052173913	1.33265833333	
10.8333333333	1.75	3.05	0.166666666667	0.124152	-99.0	1.53393	1e+06	7.9789e-13	-99.0	1.01353e-06	1.94009e-07	0.191419099583	1.2463960396	1.57146478873	0.650869444444	
10.8333333333	1.75	3.05	0.233333333333	0.114514	-99.0	1.55789	1e+06	0.0376684	-99.0	9.76512e-07	1.54501e-07	0.158217205728	1.02742857143	0.963955714286	0.968567647059	
10.8333333333	1.75	3.05	0.3	0.13656	-99.0	1.52931	1e+06	0.00897021	-99.0	9.66367e-07	1.84364e-07	0.190780521272	0.982586734694	0.901338571429	0.851094285714	
10.8333333333	1.75	3.05	0.366666666667	0.131877	-99.0	1.57914	1e+06	6.68235e-15	-99.0	1.129e-06	1.795e-07	0.158990256864	1.08468137255	1.17550958904	1.09283142857	
10.8333333333	1.75	3.05	0.433333333333	0.109845	-99.0	1.60949	1e+06	0.969777	-99.0	8.72659e-07	1.05178e-07	0.120525886973	1.07394897959	0.880555714286	1.34341	
10.8333333333	1.75	3.05	0.5	0.145803	-99.0	1.5621	1e+06	0.0906531	-99.0	1.02773e-06	1.99179e-07	0.193804793088	1.10915763547	1.23986521739	1.13328648649	
10.8333333333	1.75	3.36666666667	0.1	0.112236	-99.0	1.72043	1e+06	1.34858	-99.0	9.11735e-07	7.19052e-08	0.0788663372581	0.956341968912	0.942694202899	1.21777222222	
10.8333333333	1.75	3.36666666667	0.166666666667	0.114514	-99.0	1.68998	1e+06	0.936979	-99.0	9.51284e-07	7.27043e-08	0.0764275442455	1.16437313433	1.69522857143	1.39903589744	
10.8333333333	1.75	3.36666666667	0.233333333333	0.104648	-99.0	1.71812	1e+06	1.0361	-99.0	9.7628e-07	7.1108e-08	0.0728356619003	1.11170558376	1.20873623188	1.2075	
10.8333333333	1.75	3.36666666667	0.3	0.116846	-99.0	1.66142	1e+06	0.105283	-99.0	1.18418e-06	1.09046e-07	0.0920856626526	0.920827586207	1.0461972973	1.14831176471	
10.8333333333	1.75	3.36666666667	0.366666666667	0.141997	-99.0	1.65601	1e+06	0.0352183	-99.0	1.19683e-06	1.33641e-07	0.111662475038	0.8388647343	0.995169333333	0.690257142857	
10.8333333333	1.75	3.36666666667	0.433333333333	0.124145	-99.0	1.70164	1e+06	0.533499	-99.0	1.08453e-06	8.88567e-08	0.0819310669138	0.972413265306	1.05310138889	0.911385294118	
10.8333333333	1.75	3.36666666667	0.5	0.139774	-99.0	1.657	1e+06	0.220914	-99.0	1.06588e-06	1.19446e-07	0.112063271663	1.09381725888	1.49479452055	0.957188235294	
10.8333333333	1.75	3.68333333333	0.1	0.139446	-99.0	1.71412	1e+06	0.91112	-99.0	1.01862e-06	6.25753e-08	0.0614314464668	1.11705050505	1.37829859155	0.684786486486	
10.8333333333	1.75	3.68333333333	0.166666666667	0.141874	-99.0	1.72319	1e+06	0.624166	-99.0	1.05987e-06	3.96922e-08	0.0374500646306	0.803515151515	0.914483333333	0.891262857143	
10.8333333333	1.75	3.68333333333	0.233333333333	0.0203604	-99.0	1.74452	1e+06	0.685156	-99.0	1.0924e-06	9.09202e-09	0.00832297693153	0.950974619289	0.867419444444	1.46785882353	
10.8333333333	1.75	3.68333333333	0.3	0.186332	-99.0	1.66768	1e+06	0.229643	-99.0	1.14259e-06	1.2882e-07	0.112743853876	0.965653465347	1.30017123288	0.831611111111	
10.8333333333	1.75	3.68333333333	0.366666666667	0.0995111	-99.0	1.75311	1e+06	1.13116	-99.0	1.10153e-06	2.68725e-08	0.0243956133741	0.982171568627	0.935327027027	1.37722105263	
10.8333333333	1.75	3.68333333333	0.433333333333	0.0724296	-99.0	1.75569	1e+06	0.716679	-99.0	1.168e-06	2.1317e-08	0.0182508561644	0.814133663366	0.995631506849	0.940955555556	
10.8333333333	1.75	3.68333333333	0.5	0.0120052	-99.0	1.77066	1e+06	1.34056	-99.0	9.87842e-07	9.31801e-11	9.43269267757e-05	0.821325	0.914143055556	0.787	
10.8333333333	1.75	4.0	0.1	1.03682	-99.0	1.80593	1e+06	1.00935	-99.0	1.18836e-06	1.75169e-08	0.0147403985324	1.08176442308	1.075992	0.953733333333	
10.8333333333	1.75	4.0	0.166666666667	0.367591	-99.0	1.76962	1e+06	0.746866	-99.0	1.10749e-06	6.3416e-11	5.72610136435e-05	0.904707920792	0.767181081081	1.38868235294	
10.8333333333	1.75	4.0	0.233333333333	0.102287	-99.0	1.7681	1e+06	0.57065	-99.0	1.27587e-06	1.22278e-08	0.00958389177581	0.859130434783	0.944977333333	0.902556756757	
10.8333333333	1.75	4.0	0.3	0.17643	-99.0	1.71267	1e+06	0.577713	-99.0	1.10379e-06	8.11981e-08	0.0735629965845	0.984848039216	1.01081351351	1.21178611111	
10.8333333333	1.75	4.0	0.366666666667	0.0724015	-99.0	1.75529	1e+06	0.648939	-99.0	1.09854e-06	1.3555e-08	0.0123391046298	1.00673134328	1.02162876712	1.506	
10.8333333333	1.75	4.0	0.433333333333	0.129516	-99.0	1.72114	1e+06	0.126706	-99.0	1.24918e-06	3.4876e-08	0.0279191149394	1.11825615764	1.19713648649	1.39702121212	
10.8333333333	1.75	4.0	0.5	1.16515	-99.0	1.81176	1e+06	1.26724	-99.0	1.06604e-06	3.06929e-08	0.0287915087614	1.18198039216	1.16457432432	1.60291351351	
10.8333333333	2.0	2.41666666667	0.5	0.101246	-99.0	1.45864	1e+06	1.0421e-17	-99.0	1.23635e-06	4.8912e-07	0.395616128119	2.00640723982	1.76473333333	2.42789487179	
10.8333333333	2.0	2.73333333333	0.1	0.102649	-99.0	1.64303	1e+06	0	-99.0	1.46656e-06	6.14304e-07	0.418874099935	2.0027962963	2.81206666667	2.3457	
10.8333333333	2.0	2.73333333333	0.166666666667	0.107627	-99.0	1.65015	1e+06	0	-99.0	1.50881e-06	6.50716e-07	0.43127762939	1.21851627907	1.30994864865	1.58461621622	
10.8333333333	2.0	2.73333333333	0.233333333333	0.109642	-99.0	1.65291	1e+06	0	-99.0	1.48113e-06	5.68288e-07	0.383685429368	1.22647031963	1.05319466667	1.28212972973	
10.8333333333	2.0	2.73333333333	0.3	0.106939	-99.0	1.67744	1e+06	0	-99.0	1.58541e-06	5.72515e-07	0.361114790496	1.20088479263	1.04781866667	1.95458857143	
10.8333333333	2.0	2.73333333333	0.366666666667	0.117217	-99.0	1.64337	1e+06	2.98957e-16	-99.0	1.37947e-06	4.89993e-07	0.355203810159	1.24456221198	1.34352972973	1.9821972973	
10.8333333333	2.0	2.73333333333	0.433333333333	0.118846	-99.0	1.64187	1e+06	6.02855e-17	-99.0	1.47433e-06	5.76278e-07	0.390874498925	1.0710456621	0.902131081081	1.34944102564	
10.8333333333	2.0	2.73333333333	0.5	0.125878	-99.0	1.71995	1e+06	5.19376e-17	-99.0	1.62329e-06	5.79074e-07	0.356728619039	1.12598198198	1.14822666667	1.42212368421	
10.8333333333	2.0	3.05	0.1	0.100448	-99.0	1.85014	1e+06	0.366241	-99.0	1.71083e-06	3.81587e-07	0.22304203223	1.66829032258	2.81376	1.31933243243	
10.8333333333	2.0	3.05	0.166666666667	0.111596	-99.0	1.7945	1e+06	8.91228e-09	-99.0	1.71148e-06	4.54739e-07	0.265699277818	1.38132718894	1.55998666667	1.95468648649	
10.8333333333	2.0	3.05	0.233333333333	0.119068	-99.0	1.79863	1e+06	2.05829e-14	-99.0	1.72169e-06	4.37363e-07	0.254031213517	1.02705990783	1.169944	1.02467714286	
10.8333333333	2.0	3.05	0.3	0.114603	-99.0	1.8089	1e+06	0.109673	-99.0	1.71493e-06	4.00428e-07	0.233495244704	0.908580645161	0.941045333333	1.07941081081	
10.8333333333	2.0	3.05	0.366666666667	0.115576	-99.0	1.8511	1e+06	0.0642759	-99.0	1.83493e-06	4.01829e-07	0.218988735265	1.04683181818	1.110036	1.70228108108	
10.8333333333	2.0	3.05	0.433333333333	0.129553	-99.0	1.82259	1e+06	0.116794	-99.0	1.76924e-06	4.18444e-07	0.236510592119	0.991887892377	1.102556	0.871738461538	
10.8333333333	2.0	3.05	0.5	0.121641	-99.0	1.87449	1e+06	4.23404e-17	-99.0	1.88725e-06	3.56782e-07	0.189048615711	0.990264840183	1.064848	1.156825	
10.8333333333	2.0	3.36666666667	0.1	0.106897	-99.0	1.92065	1e+06	0.230394	-99.0	1.88809e-06	2.49815e-07	0.132310959753	1.31467906977	1.67809333333	1.11831714286	
10.8333333333	2.0	3.36666666667	0.166666666667	0.123028	-99.0	1.94103	1e+06	0.678575	-99.0	1.75321e-06	2.22894e-07	0.127134798455	1.18234562212	1.58592	0.955367567568	
10.8333333333	2.0	3.36666666667	0.233333333333	0.102619	-99.0	1.94762	1e+06	0.700259	-99.0	1.77199e-06	1.85693e-07	0.104793480776	1.04164864865	1.26724533333	1.08689189189	
10.8333333333	2.0	3.36666666667	0.3	0.101301	-99.0	1.9814	1e+06	0.69339	-99.0	1.87984e-06	1.57087e-07	0.0835640267257	1.03421198157	1.27933466667	1.40404444444	
10.8333333333	2.0	3.36666666667	0.366666666667	0.0987831	-99.0	1.97072	1e+06	0.843419	-99.0	1.81379e-06	1.31612e-07	0.0725618732047	0.939618604651	1.09973333333	1.05184285714	
10.8333333333	2.0	3.36666666667	0.433333333333	0.128052	-99.0	1.9754	1e+06	0.737278	-99.0	1.8459e-06	1.35495e-07	0.0734032179425	1.00307798165	1.13953866667	0.993147222222	
10.8333333333	2.0	3.36666666667	0.5	0.155174	-99.0	1.91222	1e+06	0.189204	-99.0	1.90222e-06	2.92033e-07	0.153522200376	1.07132110092	1.31997066667	0.751466666667	
10.8333333333	2.0	3.68333333333	0.1	0.1317	-99.0	1.99202	1e+06	0.496558	-99.0	2.01856e-06	1.00029e-07	0.0495546330057	1.06447706422	1.18722266667	0.996308571429	
10.8333333333	2.0	3.68333333333	0.166666666667	0.0448338	-99.0	2.02654	1e+06	1.3616	-99.0	1.71032e-06	3.2213e-08	0.0188344871135	1.20975576037	1.32471733333	1.3908	
10.8333333333	2.0	3.68333333333	0.233333333333	0.0486949	-99.0	2.03884	1e+06	1.23624	-99.0	1.80433e-06	2.12526e-08	0.0117786657651	1.18710502283	1.15320666667	1.22722702703	
10.8333333333	2.0	3.68333333333	0.3	0.0520168	-99.0	2.02106	1e+06	0.417719	-99.0	2.01471e-06	3.08304e-08	0.0153026490165	1.14325925926	1.04489066667	1.46381515152	
10.8333333333	2.0	3.68333333333	0.366666666667	0.208403	-99.0	2.00393	1e+06	0.595256	-99.0	2.01647e-06	9.20608e-08	0.0456544357218	1.01274193548	1.00176666667	0.942305714286	
10.8333333333	2.0	3.68333333333	0.433333333333	0.108203	-99.0	1.99648	1e+06	0.357381	-99.0	2.037e-06	8.1675e-08	0.0400957290133	0.87750462963	0.888342666667	1.42930294118	
10.8333333333	2.0	3.68333333333	0.5	0.103777	-99.0	1.99854	1e+06	0.625484	-99.0	1.84514e-06	3.894e-08	0.0211040896626	1.07379069767	1.01835466667	1.45730571429	
10.8333333333	2.0	4.0	0.1	0.117948	-99.0	1.98678	1e+06	0.0370416	-99.0	2.17604e-06	8.76939e-08	0.0402997647102	0.869342592593	0.977790666667	1.112675	
10.8333333333	2.0	4.0	0.166666666667	0.0943745	-99.0	1.97252	1e+06	0.111585	-99.0	2.10656e-06	8.01288e-08	0.0380377487468	0.870209090909	0.798244	1.41728235294	
10.8333333333	2.0	4.0	0.233333333333	0.152901	-99.0	1.99107	1e+06	0.628027	-99.0	1.90025e-06	7.34789e-08	0.0386680173661	0.965668181818	0.853126666667	1.54209210526	
10.8333333333	2.0	4.0	0.3	0.0554576	-99.0	2.00254	1e+06	0.389679	-99.0	2.02469e-06	1.8994e-08	0.00938118921909	1.01098130841	1.059824	1.03592647059	
10.8333333333	2.0	4.0	0.366666666667	0.123476	-99.0	2.02493	1e+06	0.713401	-99.0	2.02384e-06	9.30538e-09	0.00459788323188	0.904849315068	0.779786666667	1.02341944444	
10.8333333333	2.0	4.0	0.433333333333	0.0798764	-99.0	1.99968	1e+06	0.677313	-99.0	1.85844e-06	1.69419e-08	0.00911619422742	1.2122764977	1.44537333333	1.48929166667	
10.8333333333	2.0	4.0	0.5	0.136855	-99.0	1.99668	1e+06	0.205482	-99.0	2.11135e-06	5.04627e-08	0.0239006796599	0.993433179724	1.14555466667	1.30383823529	
10.8333333333	2.25	2.73333333333	0.1	0.100339	-99.0	1.86352	1e+06	0	-99.0	2.24507e-06	1.54473e-06	0.688054270023	2.92945575221	5.84956	1.81838888889	
10.8333333333	2.25	2.73333333333	0.166666666667	0.101557	-99.0	1.91297	1e+06	0	-99.0	2.37915e-06	1.53217e-06	0.643998907173	1.95575675676	2.48994666667	2.41645882353	
10.8333333333	2.25	2.73333333333	0.3	0.106469	-99.0	1.90358	1e+06	0	-99.0	2.36266e-06	1.39977e-06	0.592455114151	1.2952690583	1.177136	1.65418378378	
10.8333333333	2.25	2.73333333333	0.366666666667	0.108108	-99.0	1.94083	1e+06	0	-99.0	2.42699e-06	1.27022e-06	0.523372572611	1.23044090909	1.15598666667	1.52869090909	
10.8333333333	2.25	2.73333333333	0.433333333333	0.114169	-99.0	1.93014	1e+06	8.86606e-07	-99.0	2.3478e-06	1.25706e-06	0.53542039356	1.12824324324	1.25911333333	0.928527027027	
10.8333333333	2.25	2.73333333333	0.5	0.112323	-99.0	1.97734	1e+06	5.8358e-12	-99.0	2.47934e-06	1.16261e-06	0.468919147838	1.05000888889	1.294644	1.17151111111	
10.8333333333	2.25	3.05	0.1	0.0978242	-99.0	2.06753	1e+06	5.99828e-07	-99.0	2.62492e-06	1.01809e-06	0.387855629886	2.28716289593	4.89584	1.04764117647	
10.8333333333	2.25	3.05	0.166666666667	0.105119	-99.0	2.07733	1e+06	0.572742	-99.0	2.45465e-06	9.39447e-07	0.382721365571	1.15388340807	1.72394666667	0.573988235294	
10.8333333333	2.25	3.05	0.233333333333	0.106313	-99.0	2.1017	1e+06	0.858916	-99.0	2.44415e-06	8.46402e-07	0.346297076693	1.15978666667	1.62077333333	0.742118918919	
10.8333333333	2.25	3.05	0.3	0.108218	-99.0	2.07583	1e+06	0.00983128	-99.0	2.60062e-06	8.93696e-07	0.343647284109	1.17414678899	1.41237333333	1.61384545455	
10.8333333333	2.25	3.05	0.366666666667	0.110651	-99.0	2.10293	1e+06	0.46588	-99.0	2.45334e-06	7.46832e-07	0.304414390178	1.21644954128	1.46634666667	1.04829428571	
10.8333333333	2.25	3.05	0.433333333333	0.112972	-99.0	2.0887	1e+06	0.185897	-99.0	2.50266e-06	7.70424e-07	0.307842056052	1.11983257919	1.02630666667	1.316628125	
10.8333333333	2.25	3.05	0.5	0.113745	-99.0	2.11796	1e+06	0.491396	-99.0	2.54928e-06	7.07426e-07	0.277500313814	1.00052054795	1.070432	1.32808181818	
10.8333333333	2.25	3.36666666667	0.1	0.100871	-99.0	2.20841	1e+06	0.487241	-99.0	2.78187e-06	4.91048e-07	0.17651723481	1.00094009217	1.14625066667	0.948703225806	
10.8333333333	2.25	3.36666666667	0.166666666667	0.107712	-99.0	2.19433	1e+06	0.807984	-99.0	2.52826e-06	4.65073e-07	0.183949831109	1.15491324201	1.267176	1.32033636364	
10.8333333333	2.25	3.36666666667	0.233333333333	0.107738	-99.0	2.21378	1e+06	0.847856	-99.0	2.63942e-06	3.49947e-07	0.132584810299	1.32361187215	1.206408	0.705487878788	
10.8333333333	2.25	3.36666666667	0.3	0.115698	-99.0	2.19624	1e+06	0.418109	-99.0	2.79754e-06	5.41432e-07	0.193538608921	0.988839449541	1.20803333333	1.390278125	
10.8333333333	2.25	3.36666666667	0.366666666667	0.110623	-99.0	2.1989	1e+06	0.466664	-99.0	2.77572e-06	4.38491e-07	0.157973786981	1.11962727273	1.0503	1.384071875	
10.8333333333	2.25	3.36666666667	0.433333333333	0.12636	-99.0	2.21927	1e+06	1.16318	-99.0	2.51276e-06	3.56142e-07	0.141733392763	1.08525345622	1.21345733333	1.19640588235	
10.8333333333	2.25	3.36666666667	0.5	0.125178	-99.0	2.2628	1e+06	0.737249	-99.0	2.86467e-06	2.30459e-07	0.0804487078791	1.08476146789	1.22889866667	0.9490125	
10.8333333333	2.25	3.68333333333	0.1	0.0985994	-99.0	2.24654	1e+06	1.08331	-99.0	2.65165e-06	1.98932e-07	0.0750219674542	1	1.076996	1.09940606061	
10.8333333333	2.25	3.68333333333	0.166666666667	0.104992	-99.0	2.23564	1e+06	0.725606	-99.0	2.70452e-06	1.79912e-07	0.0665227101297	1.00429680365	1.09096133333	0.981411764706	
10.8333333333	2.25	3.68333333333	0.233333333333	0.0551697	-99.0	2.26389	1e+06	1.30488	-99.0	2.53988e-06	6.38435e-08	0.0251364237681	1.06296313364	0.950813333333	0.913871875	
10.8333333333	2.25	3.68333333333	0.3	0.0937648	-99.0	2.24403	1e+06	0.714737	-99.0	2.81407e-06	1.56484e-07	0.0556077140938	0.941995454545	0.860522666667	1.16192727273	
10.8333333333	2.25	3.68333333333	0.366666666667	0.116743	-99.0	2.25422	1e+06	1.16666	-99.0	2.65147e-06	8.96889e-08	0.0338261040102	1.0548	1.11214666667	1.30841428571	
10.8333333333	2.25	3.68333333333	0.433333333333	0.136924	-99.0	2.25549	1e+06	0.744039	-99.0	2.73233e-06	1.41954e-07	0.0519534609655	1.08549082569	1.23334533333	1.36022258065	
10.8333333333	2.25	3.68333333333	0.5	0.117181	-99.0	2.23079	1e+06	0.375882	-99.0	2.82528e-06	1.85517e-07	0.0656632262997	1.03727314815	1.06983066667	1.04800645161	
10.8333333333	2.25	4.0	0.1	0.0995081	-99.0	2.24976	1e+06	0.181449	-99.0	3.01119e-06	9.13152e-08	0.0303252866807	0.910926267281	1.04173733333	0.848877419355	
10.8333333333	2.25	4.0	0.166666666667	0.0775602	-99.0	2.28186	1e+06	0.956679	-99.0	2.80981e-06	4.18547e-08	0.0148959182293	1.1289086758	1.18549066667	0.728352941176	
10.8333333333	2.25	4.0	0.233333333333	0.0582874	-99.0	2.25829	1e+06	0.813573	-99.0	2.71347e-06	5.5256e-08	0.0203635934799	1.00483333333	1.01964266667	0.906597058824	
10.8333333333	2.25	4.0	0.3	0.127392	-99.0	2.24297	1e+06	0.0494505	-99.0	3.026e-06	1.28978e-07	0.0426232650364	1.0272293578	1.09237066667	1.05960625	
10.8333333333	2.25	4.0	0.366666666667	0.0424417	-99.0	2.26611	1e+06	0.94207	-99.0	2.66977e-06	2.7446e-08	0.0102802863168	0.987811059908	1.0865	0.98945	
10.8333333333	2.25	4.0	0.433333333333	0.112314	-99.0	2.24237	1e+06	0.439244	-99.0	2.90592e-06	7.80903e-08	0.0268728320119	0.803419354839	0.809722666667	0.71806875	
10.8333333333	2.25	4.0	0.5	0.0560652	-99.0	2.24512	1e+06	0.0963215	-99.0	3.05518e-06	7.66695e-08	0.0250949207575	1.14141588785	1.41193333333	0.813355172414	
10.8333333333	2.5	2.73333333333	0.166666666667	0.0996456	-99.0	2.12083	1e+06	0	-99.0	3.14795e-06	3.16647e-06	1.00588319382	2.36280090498	3.94052	2.27152666667	
10.8333333333	2.5	2.73333333333	0.233333333333	0.101425	-99.0	2.13364	1e+06	0	-99.0	3.12904e-06	2.99034e-06	0.955673305551	1.45983181818	1.55836	1.06575757576	
10.8333333333	2.5	2.73333333333	0.3	0.0999062	-99.0	2.18596	1e+06	0	-99.0	3.27992e-06	2.68772e-06	0.819446815776	1.45961711712	1.79634666667	2.08114	
10.8333333333	2.5	2.73333333333	0.366666666667	0.103551	-99.0	2.1907	1e+06	0	-99.0	3.30047e-06	2.6162e-06	0.792674982654	1.46466210046	1.61266666667	2.09317096774	
10.8333333333	2.5	2.73333333333	0.433333333333	0.106977	-99.0	2.18439	1e+06	1.21221e-05	-99.0	3.1903e-06	2.45597e-06	0.769824154468	1.23165909091	1.43	1.37777241379	
10.8333333333	2.5	2.73333333333	0.5	0.11042	-99.0	2.17564	1e+06	0.0867203	-99.0	3.03576e-06	2.35677e-06	0.776336073998	1.23231818182	1.61346666667	1.277	
10.8333333333	2.5	3.05	0.166666666667	0.0976672	-99.0	2.34489	1e+06	0.759395	-99.0	3.1911e-06	1.77293e-06	0.55558584814	1.5253	2.85382666667	1.002046875	
10.8333333333	2.5	3.05	0.233333333333	0.101165	-99.0	2.37709	1e+06	0.941644	-99.0	3.27223e-06	1.47896e-06	0.451973119249	1.16079908676	1.49228	1.36377419355	
10.8333333333	2.5	3.05	0.3	0.103374	-99.0	2.36716	1e+06	0.873185	-99.0	3.20725e-06	1.51227e-06	0.471516096344	1.19475576037	1.27994666667	1.02196	
10.8333333333	2.5	3.05	0.366666666667	0.103883	-99.0	2.3564	1e+06	0.622426	-99.0	3.2179e-06	1.45034e-06	0.450710090432	1.15393577982	1.35734666667	1.4202516129	
10.8333333333	2.5	3.05	0.433333333333	0.105975	-99.0	2.37656	1e+06	0.551559	-99.0	3.38427e-06	1.35881e-06	0.401507562931	1.21878341014	1.44410666667	1.22918064516	
10.8333333333	2.5	3.05	0.5	0.105989	-99.0	2.39805	1e+06	0.624832	-99.0	3.34515e-06	1.27917e-06	0.382395408278	1.00836574074	1.23242266667	1.18741724138	
10.8333333333	2.5	3.36666666667	0.1	0.102063	-99.0	2.44225	1e+06	1.11423	-99.0	3.31886e-06	9.6914e-07	0.292009907016	1.22578604651	2.05269333333	0.581137931034	
10.8333333333	2.5	3.36666666667	0.166666666667	0.0971501	-99.0	2.47126	1e+06	1.10743	-99.0	3.48367e-06	7.63684e-07	0.219218238237	1.09823364486	1.40288	1.04252068966	
10.8333333333	2.5	3.36666666667	0.233333333333	0.104194	-99.0	2.44278	1e+06	0.687845	-99.0	3.36964e-06	9.27731e-07	0.275320509016	1.10986046512	1.273876	1.23828148148	
10.8333333333	2.5	3.36666666667	0.3	0.105788	-99.0	2.44239	1e+06	0.112031	-99.0	3.59362e-06	8.85748e-07	0.246477924767	1.17048356808	1.29694	1.17003846154	
10.8333333333	2.5	3.36666666667	0.366666666667	0.108991	-99.0	2.47793	1e+06	0.945901	-99.0	3.47741e-06	6.20021e-07	0.178299654053	1.03205990783	1.03401066667	1.22163214286	
10.8333333333	2.5	3.36666666667	0.433333333333	0.090192	-99.0	2.4961	1e+06	0.749192	-99.0	3.48303e-06	4.54339e-07	0.130443608008	0.99671563981	1.23334266667	0.870277777778	
10.8333333333	2.5	3.36666666667	0.5	0.107795	-99.0	2.47714	1e+06	0.300162	-99.0	3.58922e-06	5.92589e-07	0.165102445657	1.00046226415	0.970345333333	2.09915185185	
10.8333333333	2.5	3.68333333333	0.1	0.0991255	-99.0	2.50113	1e+06	0.987116	-99.0	3.46336e-06	2.87232e-07	0.082934491361	1.10614418605	1.32540666667	1.13753448276	
10.8333333333	2.5	3.68333333333	0.166666666667	0.110511	-99.0	2.46301	1e+06	0.251285	-99.0	3.61728e-06	5.21392e-07	0.144139242746	0.899481132075	0.810569333333	0.845239285714	
10.8333333333	2.5	3.68333333333	0.233333333333	0.116596	-99.0	2.49636	1e+06	1.08018	-99.0	3.44706e-06	3.50508e-07	0.101683173487	1.05677522936	1.16669066667	1.34820666667	
10.8333333333	2.5	3.68333333333	0.3	0.0855329	-99.0	2.50565	1e+06	0.364331	-99.0	3.63422e-06	2.70143e-07	0.0743331443886	0.86033490566	0.913017333333	0.937646153846	
10.8333333333	2.5	3.68333333333	0.366666666667	0.118458	-99.0	2.46711	1e+06	8.07284e-05	-99.0	3.71659e-06	5.34023e-07	0.143686282318	0.996295238095	1.00550533333	1.139696	
10.8333333333	2.5	3.68333333333	0.433333333333	0.119682	-99.0	2.49605	1e+06	0.412641	-99.0	3.64764e-06	2.63695e-07	0.0722919476703	0.93754028436	0.805505333333	1.37124615385	
10.8333333333	2.5	3.68333333333	0.5	0.126758	-99.0	2.46686	1e+06	0.631076	-99.0	3.47796e-06	4.59303e-07	0.13206103578	0.846131455399	1.04386933333	0.638053571429	
10.8333333333	2.5	4.0	0.1	0.112748	-99.0	2.49144	1e+06	0.514463	-99.0	3.5637e-06	2.86843e-07	0.0804902208379	1.12801904762	1.211184	1.04283461538	
10.8333333333	2.5	4.0	0.166666666667	0.126486	-99.0	2.47553	1e+06	0.236997	-99.0	3.63855e-06	4.2083e-07	0.1156587102	0.93527014218	1.16426933333	0.827137037037	
10.8333333333	2.5	4.0	0.233333333333	0.124568	-99.0	2.50735	1e+06	1.04732	-99.0	3.44485e-06	1.2247e-07	0.035551620535	0.896376744186	1.182964	1.04809666667	
10.8333333333	2.5	4.0	0.3	0.103736	-99.0	2.48447	1e+06	0.455142	-99.0	3.51519e-06	2.15739e-07	0.0613733539297	0.929085308057	0.984890666667	1.44993846154	
10.8333333333	2.5	4.0	0.366666666667	0.141009	-99.0	2.50583	1e+06	0.430327	-99.0	3.66033e-06	1.66968e-07	0.0456155592529	1.08308095238	1.18849066667	1.348164	
10.8333333333	2.5	4.0	0.433333333333	0.298735	-99.0	2.51578	1e+06	0.581747	-99.0	3.65107e-06	5.76901e-08	0.015800874812	1.09478504673	1.50550666667	1.11422307692	
10.8333333333	2.5	4.0	0.5	0.0926761	-99.0	2.50839	1e+06	0.255067	-99.0	3.65588e-06	5.14577e-08	0.0140753252295	1.0462047619	1.20108	1.11220416667	
10.8333333333	2.75	2.73333333333	0.166666666667	0.0957944	-99.0	2.3595	1e+06	7.52043e-16	-99.0	3.76714e-06	5.53675e-06	1.4697489342	2.50630555556	4.64982666667	2.16303333333	
10.8333333333	2.75	2.73333333333	0.233333333333	0.0972477	-99.0	2.39476	1e+06	8.44967e-17	-99.0	3.85567e-06	5.41674e-06	1.40487645468	1.4840754717	1.87725333333	2.19312083333	
10.8333333333	2.75	2.73333333333	0.3	0.0994015	-99.0	2.38435	1e+06	1.04453e-10	-99.0	3.71735e-06	4.83726e-06	1.30126568658	1.41900921659	1.78873333333	1.12771428571	
10.8333333333	2.75	2.73333333333	0.366666666667	0.100034	-99.0	2.41038	1e+06	5.91769e-14	-99.0	3.7944e-06	4.55045e-06	1.19925416403	1.71093023256	2.64648	1.1322	
10.8333333333	2.75	2.73333333333	0.433333333333	0.101255	-99.0	2.47442	1e+06	0.38706	-99.0	3.81245e-06	4.06199e-06	1.06545397317	1.46303791469	2.33733333333	1.0803	
10.8333333333	2.75	2.73333333333	0.5	0.100189	-99.0	2.50144	1e+06	0.454492	-99.0	3.88551e-06	3.71267e-06	0.955516779007	1.6296682243	2.53146666667	1.51091923077	
10.8333333333	2.75	3.05	0.166666666667	0.0930134	-99.0	2.61475	1e+06	0.657568	-99.0	3.93058e-06	2.97293e-06	0.756359112396	1.82382464455	3.44962666667	0.548696	
10.8333333333	2.75	3.05	0.233333333333	0.093733	-99.0	2.65554	1e+06	0.841708	-99.0	3.87891e-06	2.58082e-06	0.665346708225	1.11920673077	1.50701333333	1.14915454545	
10.8333333333	2.75	3.05	0.3	0.0923621	-99.0	2.66589	1e+06	0.985103	-99.0	3.96593e-06	2.39652e-06	0.604276928741	1.20535714286	1.35597333333	1.26731666667	
10.8333333333	2.75	3.05	0.366666666667	0.097451	-99.0	2.66867	1e+06	0.986206	-99.0	3.95274e-06	2.15824e-06	0.546011121399	1.16538095238	1.3834	1.72085	
10.8333333333	2.75	3.05	0.433333333333	0.0982741	-99.0	2.69249	1e+06	2.01415	-99.0	3.77589e-06	1.96783e-06	0.52115660149	1.0438254717	1.06056266667	1.11216666667	
10.8333333333	2.75	3.05	0.5	0.099718	-99.0	2.684	1e+06	2.07602	-99.0	3.71954e-06	1.86382e-06	0.501088844319	1.05345971564	1.45852	0.725411538462	
10.8333333333	2.75	3.36666666667	0.1	0.0991909	-99.0	2.69243	1e+06	0.964335	-99.0	3.85764e-06	1.6825e-06	0.436147489138	1.99286190476	3.6048	1.11179583333	
10.8333333333	2.75	3.36666666667	0.166666666667	0.0951028	-99.0	2.72359	1e+06	0.594408	-99.0	4.01769e-06	1.3197e-06	0.328472331116	1.15243414634	1.61296	1.1501	
10.8333333333	2.75	3.36666666667	0.233333333333	0.0927747	-99.0	2.71655	1e+06	0.734162	-99.0	4.0302e-06	1.24647e-06	0.309282417746	0.793550724638	0.841869333333	1.0733952381	
10.8333333333	2.75	3.36666666667	0.3	0.100213	-99.0	2.73444	1e+06	1.36683	-99.0	3.93278e-06	1.26628e-06	0.321980888837	1.12141706161	1.06413866667	1.155232	
10.8333333333	2.75	3.36666666667	0.366666666667	0.09872	-99.0	2.75311	1e+06	1.07627	-99.0	3.9702e-06	1.00433e-06	0.252967104932	0.912897560976	0.838417333333	1.22467142857	
10.8333333333	2.75	3.36666666667	0.433333333333	0.101865	-99.0	2.75424	1e+06	1.02064	-99.0	4.02607e-06	8.39629e-07	0.208548038161	0.951872037915	0.857914666667	1.27833636364	
10.8333333333	2.75	3.36666666667	0.5	0.108949	-99.0	2.75465	1e+06	1.25878	-99.0	3.98775e-06	8.0209e-07	0.201138486615	0.933381642512	1.03379066667	0.733819047619	
10.8333333333	2.75	3.68333333333	0.1	0.102414	-99.0	2.75017	1e+06	0.697258	-99.0	4.05685e-06	6.09723e-07	0.150294686764	1.15777941176	1.60189333333	0.882442857143	
10.8333333333	2.75	3.68333333333	0.166666666667	0.10859	-99.0	2.74195	1e+06	0.829849	-99.0	4.02152e-06	7.47005e-07	0.185751904752	1.03625	1.10813466667	1.21950434783	
10.8333333333	2.75	3.68333333333	0.233333333333	0.0902153	-99.0	2.73824	1e+06	0.669107	-99.0	4.06376e-06	5.6249e-07	0.138416146623	1.1897902439	1.16274666667	0.865519047619	
10.8333333333	2.75	3.68333333333	0.3	0.110601	-99.0	2.752	1e+06	0.527254	-99.0	4.01262e-06	5.19485e-07	0.129462794882	1.00155882353	0.936381333333	0.965610526316	
10.8333333333	2.75	3.68333333333	0.366666666667	0.102339	-99.0	2.75018	1e+06	0.402159	-99.0	4.09695e-06	3.25998e-07	0.0795709003039	1.0434079602	0.960552	1.67115555556	
10.8333333333	2.75	3.68333333333	0.433333333333	0.137389	-99.0	2.77808	1e+06	0.786806	-99.0	3.98818e-06	2.15564e-07	0.0540507198772	1.09063414634	0.943286666667	1.94283809524	
10.8333333333	2.75	3.68333333333	0.5	0.0933161	-99.0	2.76161	1e+06	0.101692	-99.0	4.12485e-06	2.89174e-07	0.0701053371638	0.815262376238	0.800798666667	1.4301	
10.8333333333	2.75	4.0	0.1	0.112473	-99.0	2.72812	1e+06	0.513145	-99.0	4.05095e-06	4.95245e-07	0.122254039176	0.897200980392	0.867345333333	1.25077	
10.8333333333	2.75	4.0	0.166666666667	0.102251	-99.0	2.72032	1e+06	0.32695	-99.0	4.12471e-06	4.91312e-07	0.119114313491	0.889299019608	1.02864666667	0.50844	
10.8333333333	2.75	4.0	0.233333333333	0.105287	-99.0	2.73498	1e+06	0.275823	-99.0	4.05918e-06	4.07997e-07	0.100512172409	1.08499009901	1.07979866667	1.67475263158	
10.8333333333	2.75	4.0	0.3	0.112419	-99.0	2.73701	1e+06	0.181877	-99.0	4.08448e-06	4.12002e-07	0.100870123002	1.11605365854	1.017824	1.87093333333	
10.8333333333	2.75	4.0	0.366666666667	0.0829658	-99.0	2.75854	1e+06	0.832081	-99.0	4.04343e-06	9.72355e-08	0.0240477762692	0.987160194175	0.983388	1.1988	
10.8333333333	2.75	4.0	0.433333333333	1.21991	-99.0	2.77068	1e+06	0.383262	-99.0	4.15098e-06	8.10839e-09	0.00195336763849	0.841777227723	0.883817333333	1.14702631579	
10.8333333333	2.75	4.0	0.5	0.132191	-99.0	2.74211	1e+06	0.292165	-99.0	4.12021e-06	1.86301e-07	0.0452163846018	0.861470873786	0.704092	1.054165	
10.8333333333	3.0	2.73333333333	0.233333333333	0.0930619	-99.0	2.62938	1e+06	0.000142161	-99.0	4.23309e-06	8.78258e-06	2.07474445382	1.49108653846	2.43429333333	1.30429545455	
10.8333333333	3.0	2.73333333333	0.3	0.0934652	-99.0	2.67521	1e+06	0.320938	-99.0	4.18989e-06	7.82137e-06	1.86672442475	1.5378592233	2.30736	1.31784285714	
10.8333333333	3.0	2.73333333333	0.366666666667	0.0938894	-99.0	2.74078	1e+06	1.30956	-99.0	4.08907e-06	6.55037e-06	1.60192170836	1.79162135922	2.82548	1.67482857143	
10.8333333333	3.0	2.73333333333	0.433333333333	0.0956642	-99.0	2.75974	1e+06	0.253814	-99.0	4.24977e-06	6.43531e-06	1.5142725371	1.96029353234	3.01178666667	1.53716111111	
10.8333333333	3.0	2.73333333333	0.5	0.095923	-99.0	2.78258	1e+06	0.140614	-99.0	4.30248e-06	6.003e-06	1.39524181402	1.537075	2.30073333333	1.53319375	
10.8333333333	3.0	3.05	0.166666666667	0.0896851	-99.0	2.86688	1e+06	0.996957	-99.0	4.16219e-06	4.66307e-06	1.12034049383	2.27449	4.27917333333	1.48154705882	
10.8333333333	3.0	3.05	0.233333333333	0.0892771	-99.0	2.89494	1e+06	1.14396	-99.0	4.18729e-06	4.10503e-06	0.980354835705	1.38526130653	1.773	1.5969125	
10.8333333333	3.0	3.05	0.3	0.0923941	-99.0	2.8848	1e+06	0.796746	-99.0	4.24213e-06	4.10307e-06	0.967219297853	1.270725	1.64504	2.0054	
10.8333333333	3.0	3.05	0.366666666667	0.0904116	-99.0	2.92964	1e+06	1.07322	-99.0	4.26714e-06	3.33807e-06	0.782273372798	1.31018592965	1.07865733333	1.1384375	
10.8333333333	3.0	3.05	0.433333333333	0.0939854	-99.0	2.94296	1e+06	1.80143	-99.0	4.12321e-06	3.18547e-06	0.772570400246	1.009135	1.17179866667	1.95455882353	
10.8333333333	3.0	3.05	0.5	0.096427	-99.0	2.98665	1e+06	1.87642	-99.0	4.14941e-06	2.56831e-06	0.618957875939	1.02805025126	0.974264	0.976464705882	
10.8333333333	3.0	3.36666666667	0.1	0.0919235	-99.0	2.93195	1e+06	0.387696	-99.0	4.27867e-06	2.80005e-06	0.654420649407	2.09140909091	3.61972	0.792173333333	
10.8333333333	3.0	3.36666666667	0.166666666667	0.0920745	-99.0	2.94784	1e+06	0.291782	-99.0	4.28049e-06	2.32759e-06	0.543767185532	1.31873469388	1.70586666667	1.13893333333	
10.8333333333	3.0	3.36666666667	0.233333333333	0.0851983	-99.0	3.00197	1e+06	1.1897	-99.0	4.23022e-06	1.5877e-06	0.375323269239	1.03743367347	1.25517466667	1.42340666667	
10.8333333333	3.0	3.36666666667	0.3	1.31325	-99.0	3.14728	1e+06	2.34359	-99.0	3.93301e-06	8.18885e-08	0.0208208217116	1.21727835052	1.4656	1.9204375	
10.8333333333	3.0	3.36666666667	0.366666666667	0.0932945	-99.0	2.99637	1e+06	0.722198	-99.0	4.26943e-06	1.45712e-06	0.341291460453	1.11685858586	0.986377333333	1.57828	
10.8333333333	3.0	3.36666666667	0.433333333333	0.0970181	-99.0	3.00655	1e+06	0.779011	-99.0	4.28379e-06	1.29896e-06	0.303226815507	1.02353061224	1.12202533333	1.99457857143	
10.8333333333	3.0	3.36666666667	0.5	0.0905693	-99.0	3.03823	1e+06	1.8981	-99.0	4.1772e-06	7.05045e-07	0.16878411376	1.09193877551	0.963936	1.22200666667	
10.8333333333	3.0	3.68333333333	0.1	0.0991955	-99.0	2.95834	1e+06	0.302993	-99.0	4.29367e-06	1.40618e-06	0.327500716171	1.09066836735	1.44526666667	1.39767857143	
10.8333333333	3.0	3.68333333333	0.166666666667	1.5401	-99.0	3.08602	1e+06	0.556692	-99.0	4.09027e-06	4.60736e-08	0.0112641952732	1.1621025641	1.49237333333	1.53423846154	
10.8333333333	3.0	3.68333333333	0.233333333333	1.1874	-99.0	3.06619	1e+06	1.48702	-99.0	4.12e-06	5.90145e-08	0.014323907767	0.963923469388	1.190568	0.921564285714	
10.8333333333	3.0	3.68333333333	0.3	0.0876112	-99.0	2.99631	1e+06	0.729713	-99.0	4.30941e-06	7.28028e-07	0.16893913552	1.03472307692	1.35722666667	1.31824	
10.8333333333	3.0	3.68333333333	0.366666666667	0.109591	-99.0	3.02824	1e+06	1.13274	-99.0	4.24873e-06	3.8697e-07	0.0910789812485	1.00718367347	1.13970666667	1.39252857143	
10.8333333333	3.0	3.68333333333	0.433333333333	0.0901221	-99.0	3.00734	1e+06	1.23397	-99.0	4.26078e-06	5.47932e-07	0.128598988918	0.831889447236	0.716002666667	1.17297333333	
10.8333333333	3.0	3.68333333333	0.5	0.918821	-99.0	3.05667	1e+06	0.712913	-99.0	4.1962e-06	9.20191e-08	0.0219291501835	1.09764102564	1.04948933333	1.36907692308	
10.8333333333	3.0	4.0	0.1	0.101515	-99.0	2.99306	1e+06	0.15724	-99.0	4.32672e-06	5.62617e-07	0.130033142889	0.897455958549	0.773598666667	1.11006153846	
10.8333333333	3.0	4.0	0.166666666667	0.807923	-99.0	3.04029	1e+06	0.699588	-99.0	4.18386e-06	1.03995e-07	0.0248562332392	1.13980104712	0.820498666667	1.53138461538	
10.8333333333	3.0	4.0	0.233333333333	0.0854247	-99.0	3.00454	1e+06	0.849529	-99.0	4.19464e-06	2.75258e-07	0.0656213644079	0.964239795918	0.972210666667	0.94865	
10.8333333333	3.0	4.0	0.3	0.131293	-99.0	3.01036	1e+06	0.0461058	-99.0	4.37594e-06	1.25033e-07	0.0285728323514	1.09682446809	1.185448	0.983487	
10.8333333333	3.0	4.0	0.366666666667	0.0495185	-99.0	3.0003	1e+06	0.0666768	-99.0	4.34447e-06	1.20344e-07	0.0277005020175	0.931196891192	1.03676266667	1.67051538462	
10.8333333333	3.0	4.0	0.433333333333	0.519129	-99.0	3.03697	1e+06	0.822872	-99.0	4.12415e-06	2.58799e-07	0.0627520822473	1.05643814433	1.08620266667	0.401186153846	
10.8333333333	3.0	4.0	0.5	0.0100001	-99.0	3.01067	1e+06	0.103492	-99.0	4.37206e-06	4.3193e-10	9.87932462043e-05	1.10830366492	1.125544	1.75151666667	
18.6666666667	1.5	2.41666666667	0.3	0.0961223	-99.0	2.38607	1e+06	30702.3	-99.0	2.42035e-07	4.35226e-08	0.179819447601	1.60821008403	1.86464210526	1.78777272727	
18.6666666667	1.5	2.41666666667	0.366666666667	0.10176	-99.0	2.48542	1e+06	16191.1	-99.0	2.85871e-07	4.20499e-08	0.147093968958	1.65927777778	1.70726086957	1.73604117647	
18.6666666667	1.5	2.41666666667	0.433333333333	0.107154	-99.0	2.55282	1e+06	19867.4	-99.0	3.21765e-07	5.47825e-08	0.17025624291	1.52088636364	1.15363333333	1.51057878788	
18.6666666667	1.5	2.41666666667	0.5	0.118262	-99.0	2.39066	1e+06	502.948	-99.0	2.59993e-07	2.47873e-08	0.0953383360321	1.39637007874	0.926564285714	1.92560909091	
18.6666666667	1.5	2.73333333333	0.1	0.138446	-99.0	2.51206	1e+06	408.022	-99.0	3.2279e-07	6.05076e-08	0.187451903714	1.56151388889	2.02741428571	1.912625	
18.6666666667	1.5	2.73333333333	0.166666666667	0.135933	-99.0	2.56453	1e+06	399.335	-99.0	3.35061e-07	5.15805e-08	0.153943610268	1.28265068493	0.716054761905	2.204784375	
18.6666666667	1.5	2.73333333333	0.233333333333	0.134448	-99.0	2.51685	1e+06	371.719	-99.0	3.27709e-07	6.1029e-08	0.186229246069	1.47885430464	1.04486590909	1.83935	
18.6666666667	1.5	2.73333333333	0.3	2	-99.0	2.33273	1e+06	87.2049	-99.0	3.01812e-07	2.60435e-08	0.0862904722145	1.46283647799	1.819892	1.65487647059	
18.6666666667	1.5	2.73333333333	0.366666666667	0.119411	-99.0	2.33249	1e+06	131.974	-99.0	2.83998e-07	2.3075e-08	0.0812505721871	1.39295104895	1.4511047619	1.37783333333	
18.6666666667	1.5	2.73333333333	0.433333333333	0.119316	-99.0	1.0935	1e+06	1.8733e-16	-99.0	4.43065e-07	7.76519e-08	0.175260740523	1.35643113772	1.44745740741	1.35848611111	
18.6666666667	1.5	2.73333333333	0.5	2	-99.0	2.11904	1e+06	36.8976	-99.0	2.80828e-07	2.44797e-08	0.0871697266654	1.07380254777	1.058076	1.03483333333	
18.6666666667	1.5	3.05	0.1	0.0174336	-99.0	2.24152	1e+06	61.0458	-99.0	3.04055e-07	1.11456e-09	0.00366565259575	1.37672847682	1.60633673469	0.926015151515	
18.6666666667	1.5	3.05	0.166666666667	0.136671	-99.0	1.14478	1e+06	1.56473e-06	-99.0	4.20193e-07	8.85583e-08	0.210756247724	1.00805590062	1.33370714286	0.742225	
18.6666666667	1.5	3.05	0.233333333333	0.143704	-99.0	1.17679	1e+06	1.43714e-16	-99.0	4.78274e-07	1.00461e-07	0.210049051381	1.05263855422	1.1604862069	1.24967096774	
18.6666666667	1.5	3.05	0.3	0.13571	-99.0	1.1976	1e+06	3.32277e-18	-99.0	4.83862e-07	8.60481e-08	0.177836035895	1.0642754491	0.963236206897	1.59777741935	
18.6666666667	1.5	3.05	0.366666666667	0.148474	-99.0	1.10476	1e+06	0.0349305	-99.0	3.6063e-07	8.10856e-08	0.224844300252	0.930814569536	0.982966037736	1.211	
18.6666666667	1.5	3.05	0.433333333333	2	-99.0	1.97469	1e+06	12.4329	-99.0	3.93456e-07	3.82047e-08	0.0971003110894	1.24400578035	1.26150645161	1.40075454545	
18.6666666667	1.5	3.05	0.5	0.150793	-99.0	1.21204	1e+06	1.26429e-17	-99.0	5.04864e-07	1.09677e-07	0.217240682639	1.11739181287	1.10650983607	1.25033428571	
18.6666666667	1.5	3.36666666667	0.1	2	-99.0	1.80078	1e+06	6.24971	-99.0	3.95689e-07	2.47642e-08	0.0625850099447	1.04154216867	1.16929666667	0.888848387097	
18.6666666667	1.5	3.36666666667	0.166666666667	0.124094	-99.0	1.41032	1e+06	0.310306	-99.0	5.58104e-07	4.65724e-08	0.0834475294927	0.858074285714	0.9389140625	1.00538387097	
18.6666666667	1.5	3.36666666667	0.233333333333	2	-99.0	1.77803	1e+06	3.22184	-99.0	5.23537e-07	3.44232e-08	0.0657512267519	1.14401704545	0.867098461538	1.63703793103	
18.6666666667	1.5	3.36666666667	0.3	0.0498575	-99.0	1.46162	1e+06	0.777126	-99.0	5.27361e-07	1.41394e-08	0.0268116148141	1.17289880952	1.27417419355	1.79316774194	
18.6666666667	1.5	3.36666666667	0.366666666667	2	-99.0	1.70244	1e+06	3.72067	-99.0	4.43293e-07	1.99196e-08	0.0449355166899	1.03320238095	1.10365901639	1.06713	
18.6666666667	1.5	3.36666666667	0.433333333333	2	-99.0	1.69031	1e+06	3.8902	-99.0	4.1201e-07	1.99715e-08	0.0484733380258	1.19815384615	0.986086885246	2.062259375	
18.6666666667	1.5	3.36666666667	0.5	0.01	-99.0	1.54027	1e+06	1.38167	-99.0	5.32427e-07	1.34853e-10	0.000253279792347	0.939281437126	0.85055	1.03633548387	
18.6666666667	1.5	3.68333333333	0.1	0.0109429	-99.0	1.52246	1e+06	1.45701	-99.0	4.77357e-07	4.18814e-10	0.000877360130887	1.17884242424	1.18460983607	1.52710645161	
18.6666666667	1.5	3.68333333333	0.166666666667	0.0112262	-99.0	1.54636	1e+06	0.870939	-99.0	6.06953e-07	7.00289e-10	0.00115377796963	1.09044252874	1.08000606061	1.31613548387	
18.6666666667	1.5	3.68333333333	0.233333333333	0.0168892	-99.0	1.55656	1e+06	1.36869	-99.0	5.42422e-07	1.1055e-09	0.00203808105128	0.848634285714	0.795396923077	0.837366666667	
18.6666666667	1.5	3.68333333333	0.3	2	-99.0	1.63699	1e+06	2.0078	-99.0	5.23015e-07	1.5705e-08	0.0300278194698	0.937062146893	0.769045454545	1.22718484848	
18.6666666667	1.5	3.68333333333	0.366666666667	1.99851	-99.0	1.55005	1e+06	0.890642	-99.0	6.10719e-07	1.79614e-13	2.94102525057e-07	0.973520231214	0.850512307692	0.89659375	
18.6666666667	1.5	3.68333333333	0.433333333333	0.111834	-99.0	1.51064	1e+06	1.57565	-99.0	4.40683e-07	4.7178e-09	0.0107056546316	0.981950920245	1.31052698413	0.935912903226	
18.6666666667	1.5	3.68333333333	0.5	2	-99.0	1.54051	1e+06	1.13164	-99.0	5.47005e-07	7.10539e-10	0.00129896253234	0.876204678363	0.892825757576	0.780596551724	
18.6666666667	1.5	4.0	0.1	0.0110128	-99.0	1.68718	1e+06	2.43477	-99.0	5.74335e-07	2.59587e-15	4.5197837499e-09	1.36188700565	1.49374393939	1.67185483871	
18.6666666667	1.5	4.0	0.166666666667	0.927848	-99.0	1.52399	1e+06	0.743733	-99.0	5.90223e-07	2.63225e-08	0.0445975504174	0.866234285714	0.885933333333	1.06536129032	
18.6666666667	1.5	4.0	0.233333333333	0.01	-99.0	1.51186	1e+06	0.475462	-99.0	5.87676e-07	2.42516e-19	4.12669566224e-13	1.03818023256	1.17363230769	1.16013666667	
18.6666666667	1.5	4.0	0.3	0.0158952	-99.0	1.52442	1e+06	0.830322	-99.0	5.76015e-07	3.952e-09	0.006860932441	0.913431034483	0.97918030303	0.952019354839	
18.6666666667	1.5	4.0	0.366666666667	0.0162266	-99.0	1.54491	1e+06	0.800019	-99.0	6.02803e-07	3.82212e-10	0.000634057892877	1.14569886364	1.11443134328	1.08493548387	
18.6666666667	1.5	4.0	0.433333333333	1.99999	-99.0	1.56066	1e+06	0.946555	-99.0	5.809e-07	1.04401e-08	0.0179722843863	0.889627118644	0.922883076923	0.673958064516	
18.6666666667	1.5	4.0	0.5	0.0100001	-99.0	1.51166	1e+06	1.04071	-99.0	5.32316e-07	2.22719e-10	0.000418396215782	0.835035502959	0.803592307692	0.39386875	
18.6666666667	1.75	2.41666666667	0.3	0.0897402	-99.0	2.69047	1e+06	71813.9	-99.0	5.49994e-07	1.55418e-07	0.282581264523	1.89559763314	2.26895813953	2.01723243243	
18.6666666667	1.75	2.41666666667	0.366666666667	0.0982189	-99.0	2.68077	1e+06	27871.9	-99.0	4.96239e-07	1.34736e-07	0.271514330796	1.83782142857	1.61947674419	1.8808325	
18.6666666667	1.75	2.41666666667	0.433333333333	0.106663	-99.0	2.80773	1e+06	8728.4	-99.0	5.88841e-07	1.3537e-07	0.229892279919	1.70893142857	1.009506	2.01867105263	
18.6666666667	1.75	2.41666666667	0.5	0.103652	-99.0	2.79906	1e+06	5699.41	-99.0	5.65765e-07	1.49358e-07	0.263993000627	1.74411176471	1.499678	1.84453589744	
18.6666666667	1.75	2.73333333333	0.1	0.118778	-99.0	2.80121	1e+06	488.821	-99.0	6.47448e-07	2.15913e-07	0.333483152315	2.31568478261	3.08070689655	1.86809736842	
18.6666666667	1.75	2.73333333333	0.166666666667	0.122246	-99.0	2.77346	1e+06	330.878	-99.0	6.21804e-07	1.73578e-07	0.279152273064	1.56853005464	1.1493557377	1.66594594595	
18.6666666667	1.75	2.73333333333	0.233333333333	0.110602	-99.0	1.20923	1e+06	1.89044e-18	-99.0	6.80309e-07	2.7175e-07	0.399450837781	1.98886597938	2.20901538462	2.41788974359	
18.6666666667	1.75	2.73333333333	0.433333333333	0.126347	-99.0	1.22885	1e+06	2.58662e-17	-99.0	6.49539e-07	2.4609e-07	0.378868705343	1.18009042553	1.15187538462	1.50194871795	
18.6666666667	1.75	2.73333333333	0.5	0.120536	-99.0	1.28564	1e+06	1.97688e-05	-99.0	7.39928e-07	2.47517e-07	0.334514979836	1.21160732984	1.48047272727	0.9555175	
18.6666666667	1.75	3.05	0.1	0.121779	-99.0	1.41618	1e+06	3.44932e-06	-99.0	8.20266e-07	2.66162e-07	0.324482545906	1.63296256684	2.78385074627	0.791758333333	
18.6666666667	1.75	3.05	0.166666666667	0.115318	-99.0	1.43631	1e+06	3.26467e-09	-99.0	8.44398e-07	2.56783e-07	0.304101857181	1.41972916667	2.04268656716	1.24305294118	
18.6666666667	1.75	3.05	0.233333333333	0.12921	-99.0	1.40769	1e+06	0.159762	-99.0	7.69498e-07	2.62115e-07	0.340631164733	1.28009375	1.37222089552	1.56688684211	
18.6666666667	1.75	3.05	0.3	0.131884	-99.0	1.45867	1e+06	0.114933	-99.0	8.32742e-07	2.39588e-07	0.287709758845	0.987968253968	1.21861515152	0.829218918919	
18.6666666667	1.75	3.05	0.366666666667	0.14414	-99.0	1.37904	1e+06	0.241584	-99.0	7.23557e-07	2.47784e-07	0.34245263331	0.990544973545	1.06703538462	1.03545789474	
18.6666666667	1.75	3.05	0.433333333333	0.143578	-99.0	1.43954	1e+06	5.09461e-11	-99.0	8.79299e-07	2.6484e-07	0.301194474235	1.0283814433	1.02141285714	1.22209714286	
18.6666666667	1.75	3.05	0.5	0.143739	-99.0	1.43517	1e+06	0.0664253	-99.0	8.63719e-07	2.45419e-07	0.284142180501	1.1714974359	1.34606764706	0.963307692308	
18.6666666667	1.75	3.36666666667	0.1	0.128052	-99.0	1.58833	1e+06	0.137237	-99.0	1.04887e-06	1.94013e-07	0.184973352274	1.20857920792	1.36800821918	1.49018421053	
18.6666666667	1.75	3.36666666667	0.166666666667	0.0972476	-99.0	1.73706	1e+06	1.19848	-99.0	1.02599e-06	9.32148e-08	0.0908535170908	1.08895454545	1.25572857143	1.05466486486	
18.6666666667	1.75	3.36666666667	0.233333333333	0.140373	-99.0	1.63158	1e+06	0.955744	-99.0	8.4734e-07	1.24789e-07	0.147271461279	1.14172916667	1.35893428571	1.02226571429	
18.6666666667	1.75	3.36666666667	0.3	0.132497	-99.0	1.6687	1e+06	0.488169	-99.0	1.06504e-06	1.40092e-07	0.131536843687	1.10559296482	1.26203380282	1.03689444444	
18.6666666667	1.75	3.36666666667	0.366666666667	0.142066	-99.0	1.63686	1e+06	0.288511	-99.0	1.11405e-06	1.89468e-07	0.170071361249	1.10190686275	1.24359726027	0.928379411765	
18.6666666667	1.75	3.36666666667	0.433333333333	0.134172	-99.0	1.65362	1e+06	2.26794e-12	-99.0	1.17585e-06	1.84383e-07	0.156808266361	1.10248	1.01137567568	1.28738125	
18.6666666667	1.75	3.36666666667	0.5	0.126359	-99.0	1.68266	1e+06	0.827317	-99.0	9.49569e-07	1.05177e-07	0.11076288295	1.00247692308	1.04990735294	1.15200857143	
18.6666666667	1.75	3.68333333333	0.1	0.135857	-99.0	1.73408	1e+06	0.787943	-99.0	1.08983e-06	8.47464e-08	0.0777611187066	1.01818811881	1.23121643836	1.20930571429	
18.6666666667	1.75	3.68333333333	0.166666666667	2	-99.0	1.84714	1e+06	1.29636	-99.0	1.12686e-06	1.67078e-08	0.0148268640292	1.13754854369	1.11575333333	1.42941388889	
18.6666666667	1.75	3.68333333333	0.233333333333	0.0528446	-99.0	1.78833	1e+06	1.241	-99.0	1.08014e-06	9.53425e-09	0.00882686503601	0.97879	1.00497183099	1.03451891892	
18.6666666667	1.75	3.68333333333	0.3	0.126772	-99.0	1.72473	1e+06	0.787164	-99.0	1.02545e-06	3.56252e-08	0.0347410405188	0.967105527638	1.28858767123	0.902011428571	
18.6666666667	1.75	3.68333333333	0.366666666667	0.118658	-99.0	1.74912	1e+06	0.520659	-99.0	1.23267e-06	3.00494e-08	0.0243774895146	1.1358872549	0.895295890411	1.3221	
18.6666666667	1.75	3.68333333333	0.433333333333	0.113284	-99.0	1.68592	1e+06	0.0674622	-99.0	1.21955e-06	7.23254e-08	0.0593049895453	0.981975247525	0.90405890411	1.029803125	
18.6666666667	1.75	3.68333333333	0.5	0.12581	-99.0	1.68218	1e+06	0.145105	-99.0	1.20166e-06	8.9839e-08	0.0747624119967	0.847650485437	0.965436	0.753187878788	
18.6666666667	1.75	4.0	0.1	0.104382	-99.0	1.74427	1e+06	0.481954	-99.0	1.23594e-06	2.82879e-08	0.0228877615418	0.904834951456	0.985978378378	0.737355555556	
18.6666666667	1.75	4.0	0.166666666667	0.129887	-99.0	1.74628	1e+06	0.265508	-99.0	1.24418e-06	5.11352e-08	0.0410995193622	1.00674019608	1.13508933333	1.42288787879	
18.6666666667	1.75	4.0	0.233333333333	0.116795	-99.0	1.7767	1e+06	0.726349	-99.0	1.15927e-06	8.62031e-09	0.00743598126407	0.994352941176	1.23127027027	1.10254285714	
18.6666666667	1.75	4.0	0.3	1.71864	-99.0	1.86116	1e+06	1.8111	-99.0	1.00108e-06	2.5515e-08	0.0254874735286	0.884385365854	0.992805633803	0.769048571429	
18.6666666667	1.75	4.0	0.366666666667	0.136975	-99.0	1.74058	1e+06	0.728755	-99.0	1.08689e-06	3.37636e-08	0.0310644131421	1.095055	1.34489722222	1.32075142857	
18.6666666667	1.75	4.0	0.433333333333	0.0180332	-99.0	1.78011	1e+06	0.879322	-99.0	1.09409e-06	3.72158e-09	0.00340153003866	1.09665671642	1.04734444444	1.03375142857	
18.6666666667	1.75	4.0	0.5	0.1458	-99.0	1.74574	1e+06	0.842113	-99.0	1.09839e-06	4.27816e-08	0.0389493713526	0.834935960591	0.811267567568	1.34245833333	
18.6666666667	2.0	2.41666666667	0.3	0.0872117	-99.0	2.89114	1e+06	384144	-99.0	8.9003e-07	4.12792e-07	0.463795602395	2.28971428571	2.71132786885	2.41172307692	
18.6666666667	2.0	2.41666666667	0.5	0.102856	-99.0	2.969	1e+06	1677.61	-99.0	9.3054e-07	3.46069e-07	0.371901261633	1.68756398104	0.863614705882	1.58016666667	
18.6666666667	2.0	2.73333333333	0.366666666667	0.114586	-99.0	1.4476	1e+06	2.58827e-17	-99.0	1.13641e-06	6.94911e-07	0.611496730933	1.68393023256	1.51090410959	2.19191538462	
18.6666666667	2.0	2.73333333333	0.433333333333	0.115629	-99.0	1.56256	1e+06	2.34137e-17	-99.0	1.45391e-06	7.56642e-07	0.520418732934	1.36384304933	1.22057466667	2.29451842105	
18.6666666667	2.0	3.05	0.1	0.113593	-99.0	1.62271	1e+06	0.00379402	-99.0	1.39022e-06	7.25829e-07	0.522096502712	2.22121296296	4.29251351351	1.27785609756	
18.6666666667	2.0	3.05	0.166666666667	0.11479	-99.0	1.7011	1e+06	2.14499e-16	-99.0	1.53925e-06	7.1488e-07	0.464433977586	1.79824423963	2.92013333333	1.30448157895	
18.6666666667	2.0	3.05	0.233333333333	0.125799	-99.0	1.66582	1e+06	1.05051e-15	-99.0	1.45688e-06	7.15779e-07	0.491309510735	1.17037209302	1.59572	0.920402777778	
18.6666666667	2.0	3.05	0.3	0.122711	-99.0	1.71524	1e+06	5.24984e-17	-99.0	1.53315e-06	6.154e-07	0.401395819065	0.960353211009	1.09848666667	0.9852	
18.6666666667	2.0	3.05	0.366666666667	0.123972	-99.0	1.7292	1e+06	0.0236677	-99.0	1.64351e-06	6.60906e-07	0.40213080541	1.25157798165	1.53261333333	0.923465789474	
18.6666666667	2.0	3.05	0.433333333333	0.126112	-99.0	1.74113	1e+06	9.14631e-15	-99.0	1.60262e-06	5.83749e-07	0.364246671076	1.25260930233	1.41493333333	1.59457894737	
18.6666666667	2.0	3.05	0.5	0.125943	-99.0	1.75675	1e+06	0.352974	-99.0	1.51586e-06	5.63562e-07	0.371777077039	1.14910185185	1.16604933333	1.22788421053	
18.6666666667	2.0	3.36666666667	0.1	0.105953	-99.0	1.96371	1e+06	0.75968	-99.0	1.81221e-06	2.92282e-07	0.161284840057	1.60253636364	2.83582666667	0.905086486486	
18.6666666667	2.0	3.36666666667	0.166666666667	0.11926	-99.0	1.90967	1e+06	0.579692	-99.0	1.73982e-06	3.39679e-07	0.195238013128	1.30812385321	1.36033333333	1.59673055556	
18.6666666667	2.0	3.36666666667	0.233333333333	0.118928	-99.0	1.92477	1e+06	0.509252	-99.0	1.81606e-06	3.58411e-07	0.197356364878	1.04538812785	1.23312133333	1.45536111111	
18.6666666667	2.0	3.36666666667	0.3	0.123523	-99.0	1.90211	1e+06	5.05857e-12	-99.0	1.97771e-06	3.8752e-07	0.195943793579	1.08512037037	1.13468	0.989903030303	
18.6666666667	2.0	3.36666666667	0.366666666667	0.130675	-99.0	1.95768	1e+06	0.90633	-99.0	1.76754e-06	2.75829e-07	0.156052479718	1.04307762557	1.10175333333	0.768015384615	
18.6666666667	2.0	3.36666666667	0.433333333333	0.140185	-99.0	1.90076	1e+06	0.43737	-99.0	1.77733e-06	3.53352e-07	0.198810575414	1.14321559633	1.38873333333	1.02531944444	
18.6666666667	2.0	3.36666666667	0.5	0.133848	-99.0	1.90301	1e+06	0.531955	-99.0	1.71042e-06	3.48263e-07	0.203612562996	1.06068518519	1.44621333333	0.873575675676	
18.6666666667	2.0	3.68333333333	0.1	0.119301	-99.0	1.95031	1e+06	0.529262	-99.0	1.84191e-06	1.81427e-07	0.0984993837918	0.845050228311	1.07045333333	0.625735135135	
18.6666666667	2.0	3.68333333333	0.166666666667	0.121051	-99.0	1.98925	1e+06	0.745265	-99.0	1.79981e-06	1.21261e-07	0.0673743339575	0.998064516129	1.10213466667	0.745608333333	
18.6666666667	2.0	3.68333333333	0.233333333333	0.142279	-99.0	1.95823	1e+06	0.766033	-99.0	1.73529e-06	2.09572e-07	0.120770591659	1.16623287671	1.27824933333	1.76599459459	
18.6666666667	2.0	3.68333333333	0.3	0.121433	-99.0	1.98171	1e+06	0.539592	-99.0	1.89747e-06	1.53703e-07	0.0810041792492	0.985437788018	1.01257866667	1.28125	
18.6666666667	2.0	3.68333333333	0.366666666667	0.129988	-99.0	1.98031	1e+06	0.656452	-99.0	1.89712e-06	1.49401e-07	0.0787514759214	0.957096774194	1.03184533333	1.28390571429	
18.6666666667	2.0	3.68333333333	0.433333333333	0.120889	-99.0	1.96217	1e+06	0.500696	-99.0	1.94385e-06	1.55956e-07	0.0802304704581	0.992953917051	0.954062666667	1.6706	
18.6666666667	2.0	3.68333333333	0.5	0.0986594	-99.0	2.01841	1e+06	1.40735	-99.0	1.64094e-06	9.97302e-08	0.0607762623862	0.977479069767	1.04016266667	0.742294444444	
18.6666666667	2.0	4.0	0.1	0.102234	-99.0	2.0056	1e+06	1.19752	-99.0	1.68044e-06	5.23354e-08	0.0311438670824	0.988409302326	1.048376	0.861179411765	
18.6666666667	2.0	4.0	0.166666666667	0.118816	-99.0	1.98103	1e+06	0.507437	-99.0	1.90261e-06	8.65444e-08	0.0454871991633	0.975110091743	1.33832	0.860594285714	
18.6666666667	2.0	4.0	0.233333333333	0.0824359	-99.0	2.03341	1e+06	1.53402	-99.0	1.63014e-06	1.15004e-08	0.0070548541843	1.11305116279	1.22326	0.928877777778	
18.6666666667	2.0	4.0	0.3	0.0467127	-99.0	2.01942	1e+06	0.776287	-99.0	1.88799e-06	1.21931e-08	0.00645824395256	0.971534562212	0.908184	1.29159428571	
18.6666666667	2.0	4.0	0.366666666667	0.165076	-99.0	1.99038	1e+06	0.623173	-99.0	1.90637e-06	9.66914e-08	0.0507201645011	0.904694444444	1.20312933333	0.771072222222	
18.6666666667	2.0	4.0	0.433333333333	0.0465707	-99.0	2.01846	1e+06	0.602418	-99.0	2.03073e-06	1.40321e-08	0.00690987969843	0.984162037037	1.29027866667	0.885691666667	
18.6666666667	2.0	4.0	0.5	0.147142	-99.0	2.01816	1e+06	0.956321	-99.0	1.86627e-06	3.04163e-08	0.0162979097344	1.07163926941	0.884062666667	0.976102702703	
18.6666666667	2.25	2.41666666667	0.3	0.0867605	-99.0	3.06088	1e+06	467898	-99.0	1.31724e-06	1.03572e-06	0.786280404482	3.01727826087	3.37345333333	2.12713170732	
18.6666666667	2.25	2.73333333333	0.5	0.11648	-99.0	1.73469	1e+06	6.50983e-16	-99.0	1.90918e-06	1.6328e-06	0.85523627945	1.66297757848	2.20138666667	1.8390027027	
18.6666666667	2.25	3.05	0.166666666667	0.11249	-99.0	1.91946	1e+06	5.15122e-11	-99.0	2.18079e-06	1.58198e-06	0.725416018966	1.9324109589	3.43250666667	1.17475277778	
18.6666666667	2.25	3.05	0.233333333333	0.112559	-99.0	1.95362	1e+06	0.583614	-99.0	2.16097e-06	1.34271e-06	0.621345969634	1.28434821429	1.70702666667	0.896835897436	
18.6666666667	2.25	3.05	0.3	0.116426	-99.0	1.99625	1e+06	0.564839	-99.0	2.2109e-06	1.3322e-06	0.602560043421	1.33323214286	1.78388	0.912421621622	
18.6666666667	2.25	3.05	0.366666666667	0.113904	-99.0	1.97915	1e+06	0.35075	-99.0	2.21472e-06	1.28081e-06	0.578316897847	1.28070720721	1.13814	1.35967027027	
18.6666666667	2.25	3.05	0.433333333333	0.114539	-99.0	1.99976	1e+06	0.107067	-99.0	2.3828e-06	1.28585e-06	0.539638240725	1.27026818182	1.78676	1.36004864865	
18.6666666667	2.25	3.05	0.5	0.118759	-99.0	2.04487	1e+06	0.691177	-99.0	2.24772e-06	1.10005e-06	0.489407043582	1.11013636364	1.17248533333	1.06235714286	
18.6666666667	2.25	3.36666666667	0.1	0.108383	-99.0	2.17767	1e+06	0.312447	-99.0	2.68484e-06	7.88554e-07	0.293706142638	1.74051612903	3.20365333333	1.279621875	
18.6666666667	2.25	3.36666666667	0.166666666667	0.109897	-99.0	2.20663	1e+06	1.22707	-99.0	2.57316e-06	6.84005e-07	0.265822956987	1.20955405405	1.63957333333	1.26565714286	
18.6666666667	2.25	3.36666666667	0.233333333333	0.113343	-99.0	2.18697	1e+06	0.87112	-99.0	2.57645e-06	7.42126e-07	0.288042073396	1.10710909091	1.25230666667	1.27759428571	
18.6666666667	2.25	3.36666666667	0.3	0.121285	-99.0	2.18675	1e+06	0.313039	-99.0	2.77112e-06	7.53484e-07	0.271905944167	0.950041284404	0.952064	0.540848387097	
18.6666666667	2.25	3.36666666667	0.366666666667	0.111653	-99.0	2.20324	1e+06	0.506185	-99.0	2.76296e-06	6.47802e-07	0.234459420332	1.21154418605	1.62669333333	0.769084375	
18.6666666667	2.25	3.36666666667	0.433333333333	0.116836	-99.0	2.20031	1e+06	1.12987	-99.0	2.4705e-06	5.28638e-07	0.213980165958	0.891515981735	0.935730666667	0.494651428571	
18.6666666667	2.25	3.36666666667	0.5	0.127227	-99.0	2.21262	1e+06	0.64616	-99.0	2.68452e-06	5.8838e-07	0.219175122554	1.2762706422	1.33544	1.16645454545	
18.6666666667	2.25	3.68333333333	0.1	0.1121	-99.0	2.22574	1e+06	0.394896	-99.0	2.75098e-06	3.94396e-07	0.143365636973	0.917753424658	1.04455733333	1.13179411765	
18.6666666667	2.25	3.68333333333	0.166666666667	0.1164	-99.0	2.25085	1e+06	1.11764	-99.0	2.63089e-06	3.19735e-07	0.121531116846	1.10660273973	1.205508	1.04984857143	
18.6666666667	2.25	3.68333333333	0.233333333333	0.118988	-99.0	2.22372	1e+06	0.0978186	-99.0	2.91007e-06	3.45006e-07	0.118555911026	0.986470046083	1.11616533333	0.833663333333	
18.6666666667	2.25	3.68333333333	0.3	0.128955	-99.0	2.22988	1e+06	0.675687	-99.0	2.64647e-06	2.7769e-07	0.104928451862	0.899805555556	0.834808	1.04813548387	
18.6666666667	2.25	3.68333333333	0.366666666667	0.111196	-99.0	2.23665	1e+06	1.13996	-99.0	2.50626e-06	2.71413e-07	0.108294031745	0.959449541284	1.00249066667	0.863765714286	
18.6666666667	2.25	3.68333333333	0.433333333333	0.106348	-99.0	2.23732	1e+06	0.613522	-99.0	2.73304e-06	2.85686e-07	0.104530486199	0.820949074074	0.843254666667	0.880115625	
18.6666666667	2.25	3.68333333333	0.5	0.117783	-99.0	2.279	1e+06	0.923175	-99.0	2.77972e-06	1.07098e-07	0.038528340984	1.05275	1.01496666667	1.29802121212	
18.6666666667	2.25	4.0	0.1	0.122565	-99.0	2.25032	1e+06	0.337009	-99.0	2.86737e-06	1.47717e-07	0.0515165465217	0.934631336406	0.913438666667	1.504078125	
18.6666666667	2.25	4.0	0.166666666667	0.0879569	-99.0	2.25907	1e+06	0.047392	-99.0	3.02437e-06	6.03225e-08	0.0199454762479	1.15468348624	1.08841733333	1.726821875	
18.6666666667	2.25	4.0	0.233333333333	1.61575	-99.0	2.29029	1e+06	1.37168	-99.0	2.69572e-06	1.74719e-09	0.000648134821124	1.01303652968	1.08877066667	1.06730857143	
18.6666666667	2.25	4.0	0.3	0.0898919	-99.0	2.25796	1e+06	0.374111	-99.0	2.96557e-06	5.6584e-08	0.0190803117107	1.01459174312	0.847594666667	1.37796774194	
18.6666666667	2.25	4.0	0.366666666667	0.0600303	-99.0	2.27352	1e+06	0.906259	-99.0	2.66215e-06	2.00617e-08	0.00753590143305	1.04544036697	0.935728	1.95722424242	
18.6666666667	2.25	4.0	0.433333333333	0.160388	-99.0	2.27831	1e+06	0.691523	-99.0	2.85784e-06	8.74731e-08	0.0306081166195	1.16593548387	1.05779733333	1.1279030303	
18.6666666667	2.25	4.0	0.5	0.102906	-99.0	2.26612	1e+06	0.1823	-99.0	3.01858e-06	4.01958e-08	0.0133161287758	1.01961751152	1.013156	0.89817	
18.6666666667	2.5	2.73333333333	0.433333333333	0.107087	-99.0	1.9362	1e+06	0	-99.0	2.64309e-06	3.39734e-06	1.28536674877	1.91873451327	2.93773333333	1.66813243243	
18.6666666667	2.5	2.73333333333	0.5	0.110469	-99.0	2.03423	1e+06	0	-99.0	2.90047e-06	3.54158e-06	1.22103659062	2.03853393665	2.97845333333	2.41689117647	
18.6666666667	2.5	3.05	0.166666666667	0.102575	-99.0	2.24225	1e+06	0.489322	-99.0	3.13473e-06	3.05455e-06	0.974422039538	2.62937442922	5.18073333333	1.08399677419	
18.6666666667	2.5	3.05	0.233333333333	0.104129	-99.0	2.26132	1e+06	0.707393	-99.0	2.97412e-06	2.69916e-06	0.907549123774	1.71946118721	2.67021333333	1.49085625	
18.6666666667	2.5	3.05	0.3	0.109227	-99.0	2.21819	1e+06	0.123787	-99.0	3.22731e-06	2.86984e-06	0.889235927134	1.41570776256	2.30222666667	1.03427878788	
18.6666666667	2.5	3.05	0.366666666667	0.111192	-99.0	2.25378	1e+06	0.48992	-99.0	3.08169e-06	2.51365e-06	0.815672569272	1.32155656109	2.00658666667	1.24411818182	
18.6666666667	2.5	3.05	0.5	0.112552	-99.0	2.3301	1e+06	0.773064	-99.0	3.16038e-06	2.16291e-06	0.684382890665	1.37602727273	1.55344	1.0640516129	
18.6666666667	2.5	3.36666666667	0.1	0.0957094	-99.0	2.51371	1e+06	2.07817	-99.0	3.19667e-06	9.91904e-07	0.310292898548	1.88110550459	3.45696	1.21702333333	
18.6666666667	2.5	3.36666666667	0.166666666667	0.100824	-99.0	2.45592	1e+06	0.621889	-99.0	3.50684e-06	1.42783e-06	0.407155729945	1.44953271028	2.30718666667	0.952844444444	
18.6666666667	2.5	3.36666666667	0.233333333333	0.107908	-99.0	2.50271	1e+06	1.68495	-99.0	3.30713e-06	1.03557e-06	0.313132534857	1.2598364486	1.21413333333	1.01828214286	
18.6666666667	2.5	3.36666666667	0.3	0.0999739	-99.0	2.47337	1e+06	1.1377	-99.0	3.37383e-06	1.08832e-06	0.322577011883	1.06454418605	1.099732	0.972907142857	
18.6666666667	2.5	3.36666666667	0.366666666667	0.112424	-99.0	2.41572	1e+06	0.481308	-99.0	3.36947e-06	1.33013e-06	0.394759413201	1.0933364486	1.37525333333	1.17547407407	
18.6666666667	2.5	3.36666666667	0.433333333333	0.112134	-99.0	2.48334	1e+06	1.25891	-99.0	3.44461e-06	9.68108e-07	0.281050104366	1.01025688073	1.37617333333	1.11661034483	
18.6666666667	2.5	3.36666666667	0.5	0.11558	-99.0	2.4828	1e+06	0.999485	-99.0	3.40697e-06	8.09928e-07	0.237726777753	0.87203255814	0.857238666667	0.88185	
18.6666666667	2.5	3.68333333333	0.1	0.106934	-99.0	2.5093	1e+06	0.968549	-99.0	3.50868e-06	3.70526e-07	0.10560267679	1.10537558685	1.02164666667	1.01069310345	
18.6666666667	2.5	3.68333333333	0.166666666667	0.104384	-99.0	2.49023	1e+06	0.314722	-99.0	3.63679e-06	5.4509e-07	0.149882176315	1.19491469194	0.978144	1.40602962963	
18.6666666667	2.5	3.68333333333	0.233333333333	0.10797	-99.0	2.47874	1e+06	0.467766	-99.0	3.4482e-06	6.05371e-07	0.175561452352	0.952421052632	0.839792	1.20111923077	
18.6666666667	2.5	3.68333333333	0.3	0.0970508	-99.0	2.51892	1e+06	1.23962	-99.0	3.39379e-06	2.92429e-07	0.0861659089101	1.04235514019	1.38165333333	1.49627142857	
18.6666666667	2.5	3.68333333333	0.366666666667	0.114646	-99.0	2.49817	1e+06	0.520271	-99.0	3.66293e-06	3.81424e-07	0.104130846071	1.02019248826	1.28422	1.46935357143	
18.6666666667	2.5	3.68333333333	0.433333333333	0.120816	-99.0	2.49722	1e+06	0.744417	-99.0	3.58468e-06	4.45512e-07	0.124282223239	0.853561320755	0.843225333333	0.828444444444	
18.6666666667	2.5	3.68333333333	0.5	0.100341	-99.0	2.53842	1e+06	1.04318	-99.0	3.52196e-06	1.88926e-07	0.0536422900885	0.93327014218	0.996794666667	0.909128571429	
18.6666666667	2.5	4.0	0.1	0.0799927	-99.0	2.52394	1e+06	1.22172	-99.0	3.44208e-06	1.33561e-07	0.0388024101706	0.974990697674	0.828541333333	0.937878125	
18.6666666667	2.5	4.0	0.166666666667	0.117023	-99.0	2.48803	1e+06	0.26811	-99.0	3.59219e-06	3.65884e-07	0.101855414107	1.05390566038	1.044804	1.47571851852	
18.6666666667	2.5	4.0	0.233333333333	0.0318627	-99.0	2.52159	1e+06	0.516358	-99.0	3.6627e-06	3.27038e-08	0.00892887760395	0.903754716981	0.940894666667	0.934526923077	
18.6666666667	2.5	4.0	0.3	0.0965061	-99.0	2.50124	1e+06	0.632262	-99.0	3.56497e-06	1.49264e-07	0.0418696370516	0.919417061611	0.885848	0.906916	
18.6666666667	2.5	4.0	0.366666666667	0.0789125	-99.0	2.52515	1e+06	1.24567	-99.0	3.47523e-06	9.00449e-08	0.0259104865002	0.948425925926	1.00675066667	1.17216785714	
18.6666666667	2.5	4.0	0.433333333333	0.111435	-99.0	2.48599	1e+06	0.0557337	-99.0	3.61956e-06	2.88618e-07	0.0797384212446	0.970149038462	1.09131866667	0.9122	
18.6666666667	2.5	4.0	0.5	0.128169	-99.0	2.4836	1e+06	0.231814	-99.0	3.68481e-06	3.05655e-07	0.0829500028495	0.946559241706	1.03268266667	1.029812	
18.6666666667	2.75	2.73333333333	0.433333333333	0.102038	-99.0	2.24753	1e+06	0	-99.0	3.47281e-06	6.69277e-06	1.92719152502	2.50364678899	4.23073333333	2.32369642857	
18.6666666667	2.75	2.73333333333	0.5	0.103798	-99.0	2.27712	1e+06	0	-99.0	3.54237e-06	6.27922e-06	1.77260421695	2.74973148148	4.67497333333	2.19728518519	
18.6666666667	2.75	3.05	0.233333333333	0.0967848	-99.0	2.63657	1e+06	2.2367	-99.0	3.69712e-06	4.31214e-06	1.16635110573	1.82681775701	2.38774666667	1.72765769231	
18.6666666667	2.75	3.05	0.3	0.100886	-99.0	2.61779	1e+06	2.43799	-99.0	3.61905e-06	4.02922e-06	1.11333637281	1.80868663594	2.37812	2.030975	
18.6666666667	2.75	3.05	0.366666666667	0.0998689	-99.0	2.60418	1e+06	0.943378	-99.0	3.90666e-06	4.03428e-06	1.03266729124	1.53641706161	2.05009333333	1.79509166667	
18.6666666667	2.75	3.05	0.433333333333	0.101403	-99.0	2.70004	1e+06	3.05364	-99.0	3.61088e-06	2.97746e-06	0.824580157745	1.24138497653	1.52866666667	1.72238518519	
18.6666666667	2.75	3.05	0.5	0.102006	-99.0	2.65632	1e+06	1.60076	-99.0	3.76778e-06	3.29898e-06	0.875576599483	1.52934433962	2.02284	1.586764	
18.6666666667	2.75	3.36666666667	0.1	0.0963172	-99.0	2.70133	1e+06	1.09732	-99.0	3.8929e-06	2.22522e-06	0.571609853836	2.57936714976	5.49773333333	1.71532857143	
18.6666666667	2.75	3.36666666667	0.166666666667	0.0964287	-99.0	2.71093	1e+06	0.939667	-99.0	3.96913e-06	2.12699e-06	0.53588317843	1.46745631068	2.50328	1.09848181818	
18.6666666667	2.75	3.36666666667	0.233333333333	0.0987732	-99.0	2.72684	1e+06	0.903096	-99.0	3.98014e-06	1.82987e-06	0.459750159542	1.03312440191	1.18099333333	1.0764826087	
18.6666666667	2.75	3.36666666667	0.3	0.0998967	-99.0	2.75953	1e+06	1.91819	-99.0	3.87281e-06	1.65191e-06	0.426540418972	1.25616666667	1.322012	1.47755217391	
18.6666666667	2.75	3.36666666667	0.366666666667	0.0991897	-99.0	2.76957	1e+06	1.71059	-99.0	3.92461e-06	1.29884e-06	0.33094753364	1.06663033175	1.043372	1.37079565217	
18.6666666667	2.75	3.36666666667	0.433333333333	0.106172	-99.0	2.75864	1e+06	1.74082	-99.0	3.85502e-06	1.37086e-06	0.355603861977	1.0765	1.284288	1.24774782609	
18.6666666667	2.75	3.36666666667	0.5	0.100339	-99.0	2.75401	1e+06	1.19768	-99.0	3.96297e-06	1.30703e-06	0.329810722766	0.83831884058	0.854548	1.37084090909	
18.6666666667	2.75	3.68333333333	0.1	0.0998316	-99.0	2.74686	1e+06	0.818733	-99.0	3.9755e-06	9.56454e-07	0.240587095963	1.20042718447	1.70008	0.70689047619	
18.6666666667	2.75	3.68333333333	0.166666666667	0.0971797	-99.0	2.76988	1e+06	1.52043	-99.0	3.88744e-06	6.14739e-07	0.158134659313	1.02292788462	1.28734133333	0.555690909091	
18.6666666667	2.75	3.68333333333	0.233333333333	0.108336	-99.0	2.73314	1e+06	0.148466	-99.0	4.11427e-06	1.03545e-06	0.25167283625	0.883137254902	0.747577333333	0.990136842105	
18.6666666667	2.75	3.68333333333	0.3	0.0994749	-99.0	2.77715	1e+06	1.51814	-99.0	3.92567e-06	4.34649e-07	0.110719698803	0.853373786408	1.061372	0.5090875	
18.6666666667	2.75	3.68333333333	0.366666666667	0.0950021	-99.0	2.75586	1e+06	0.989906	-99.0	3.98504e-06	6.04616e-07	0.151721438179	1.04056038647	1.261908	1.1697952381	
18.6666666667	2.75	3.68333333333	0.433333333333	0.111442	-99.0	2.77481	1e+06	1.1624	-99.0	4.01033e-06	3.83036e-07	0.0955123393835	1.03627184466	1.139576	0.930718181818	
18.6666666667	2.75	3.68333333333	0.5	0.124512	-99.0	2.799	1e+06	1.23956	-99.0	3.97824e-06	1.77789e-07	0.0446903655888	0.997618357488	0.974886666667	1.03699545455	
18.6666666667	2.75	4.0	0.1	0.104393	-99.0	2.75425	1e+06	0.493156	-99.0	4.13609e-06	3.93657e-07	0.0951761204423	0.957660098522	0.904438666667	0.90806	
18.6666666667	2.75	4.0	0.166666666667	0.117514	-99.0	2.74696	1e+06	0.35756	-99.0	4.0932e-06	4.00935e-07	0.0979514805043	1.11613106796	1.22518266667	1.45217727273	
18.6666666667	2.75	4.0	0.233333333333	0.0872694	-99.0	2.77944	1e+06	1.96035	-99.0	3.82674e-06	1.4376e-07	0.0375672243215	1.0045625	1.02884	1.237252	
18.6666666667	2.75	4.0	0.3	0.117119	-99.0	2.75888	1e+06	0.770117	-99.0	3.99211e-06	2.95518e-07	0.074025515329	1.0883804878	1.06062266667	1.036155	
18.6666666667	2.75	4.0	0.366666666667	0.122493	-99.0	2.76271	1e+06	0.916053	-99.0	3.99102e-06	2.6042e-07	0.0652514895941	1.01071359223	1.36150666667	1.65055714286	
18.6666666667	2.75	4.0	0.433333333333	0.0988049	-99.0	2.77413	1e+06	1.02554	-99.0	4.01089e-06	1.64743e-07	0.0410739262358	1.13846305419	1.33530666667	1.06831363636	
18.6666666667	2.75	4.0	0.5	0.0864983	-99.0	2.74835	1e+06	0.204511	-99.0	4.21411e-06	1.9481e-07	0.0462280291687	0.981303921569	1.104	0.903115789474	
18.6666666667	3.0	2.73333333333	0.3	0.0950561	-99.0	2.37255	1e+06	0	-99.0	3.88819e-06	1.32389e-05	3.40490048069	3.21073023256	5.73457333333	2.45035	
18.6666666667	3.0	3.05	0.433333333333	0.0950442	-99.0	3.01782	1e+06	5.22774	-99.0	3.95981e-06	4.27667e-06	1.08001899081	1.3774679803	1.58901333333	2.44231	
18.6666666667	3.0	3.36666666667	0.166666666667	0.0929834	-99.0	3.0275	1e+06	2.39009	-99.0	4.17014e-06	2.70356e-06	0.648313965478	1.577885	2.28849333333	0.799766666667	
18.6666666667	3.0	3.36666666667	0.233333333333	0.0950552	-99.0	3.02579	1e+06	1.51223	-99.0	4.21916e-06	2.4477e-06	0.580139174622	1.06993367347	1.27063333333	2.18521428571	
18.6666666667	3.0	3.36666666667	0.3	0.098655	-99.0	3.02891	1e+06	2.84365	-99.0	4.04855e-06	2.18134e-06	0.538795371182	1.17116	1.33790666667	1.55876111111	
18.6666666667	3.0	3.36666666667	0.366666666667	0.0938986	-99.0	3.04443	1e+06	2.66173	-99.0	4.13574e-06	1.75902e-06	0.425321707844	1.165775	1.09321733333	1.47730588235	
18.6666666667	3.0	3.36666666667	0.433333333333	0.0955602	-99.0	3.0532	1e+06	2.60682	-99.0	4.10073e-06	1.62745e-06	0.396868362462	1.0245	1.18055066667	1.52876470588	
18.6666666667	3.0	3.36666666667	0.5	0.100811	-99.0	3.0611	1e+06	3.07807	-99.0	4.07329e-06	1.33143e-06	0.326868452774	1.20787373737	1.3698	1.85578235294	
18.6666666667	3.0	3.68333333333	0.1	0.01	-99.0	3.0882	1e+06	2.05125	-99.0	4.18973e-06	6.91024e-13	1.64932823834e-07	1.29447938144	1.67012	1.52398571429	
18.6666666667	3.0	3.68333333333	0.166666666667	0.105705	-99.0	3.00716	1e+06	0.559788	-99.0	4.29833e-06	1.27163e-06	0.295842804066	0.920512820513	0.913937333333	1.89929230769	
18.6666666667	3.0	3.68333333333	0.233333333333	0.953619	-99.0	3.11167	1e+06	2.76484	-99.0	4.00083e-06	1.25097e-07	0.0312677619394	1.06964467005	1.03423333333	1.41221875	
18.6666666667	3.0	3.68333333333	0.3	1.40326	-99.0	3.09039	1e+06	1.4897	-99.0	4.07972e-06	4.3984e-08	0.0107811320385	1.06776262626	0.977270666667	1.32427333333	
18.6666666667	3.0	3.68333333333	0.366666666667	0.102358	-99.0	3.02733	1e+06	1.07403	-99.0	4.28254e-06	8.10729e-07	0.189310315841	1.11234673367	0.99692	1.43575714286	
18.6666666667	3.0	3.68333333333	0.433333333333	1.41278	-99.0	3.0833	1e+06	1.36194	-99.0	4.13359e-06	3.85748e-08	0.00933203341405	0.822520408163	0.77858	0.835107142857	
18.6666666667	3.0	3.68333333333	0.5	0.101407	-99.0	3.00564	1e+06	0.837828	-99.0	4.30884e-06	9.46119e-07	0.219576266466	0.956456852792	0.950425333333	1.47542857143	
18.6666666667	3.0	4.0	0.1	0.0758272	-99.0	3.02293	1e+06	0.122932	-99.0	4.32019e-06	3.20382e-07	0.0741592383668	1.06820207254	1.01834	1.17475	
18.6666666667	3.0	4.0	0.166666666667	0.919846	-99.0	3.04604	1e+06	0.913357	-99.0	4.2356e-06	5.30755e-08	0.0125308102748	1.08827835052	1.12759066667	1.98259285714	
18.6666666667	3.0	4.0	0.233333333333	0.0100008	-99.0	3.03427	1e+06	0.559046	-99.0	4.27309e-06	8.25375e-10	0.000193156474589	0.972461139896	1.10862666667	0.8524	
18.6666666667	3.0	4.0	0.3	0.114206	-99.0	2.99413	1e+06	0.386404	-99.0	4.27821e-06	5.93767e-07	0.138788652263	1.0232244898	1.088188	1.91476428571	
18.6666666667	3.0	4.0	0.366666666667	1.99985	-99.0	3.03625	1e+06	0.647294	-99.0	4.19298e-06	1.09756e-08	0.00261761324881	0.946142857143	0.842678666667	1.99960714286	
18.6666666667	3.0	4.0	0.433333333333	0.0155043	-99.0	3.02582	1e+06	0.657558	-99.0	4.27814e-06	1.69066e-08	0.00395185758297	0.853963350785	0.816162666667	0.745057142857	
18.6666666667	3.0	4.0	0.5	0.0967201	-99.0	2.99866	1e+06	0.0107135	-99.0	4.35815e-06	3.95915e-07	0.0908447391668	1.00253846154	1.11179733333	1.43445714286	
26.5	1.5	2.1	0.166666666667	0.017505	-99.0	2.19335	1e+06	14374.1	-99.0	1.7753e-07	2.35533e-15	1.32672224413e-08	1.6485	-8.3016	1.05174324324	
26.5	1.5	2.1	0.5	0.0324284	-99.0	2.31899	1e+06	2298.58	-99.0	2.12806e-07	4.38695e-09	0.0206147852974	1.80711650485	1.83295555556	1.305865625	
26.5	1.5	2.41666666667	0.433333333333	0.0883423	-99.0	2.363	1e+06	18242.8	-99.0	2.41721e-07	2.63231e-08	0.108898688984	1.54155172414	1.68468666667	1.55383939394	
26.5	1.5	2.73333333333	0.1	0.112599	-99.0	2.46807	1e+06	8124.86	-99.0	2.89153e-07	1.08425e-07	0.374974494472	1.52445112782	2.36458125	1.68477941176	
26.5	1.5	2.73333333333	0.166666666667	0.12611	-99.0	2.33732	1e+06	1922.99	-99.0	2.31196e-07	8.17859e-08	0.35375136248	1.50227131783	1.61226896552	1.29908285714	
26.5	1.5	2.73333333333	0.233333333333	0.124714	-99.0	2.49123	1e+06	2205.09	-99.0	2.90194e-07	1.02334e-07	0.352639958097	1.78955797101	1.43518611111	2.163078125	
26.5	1.5	2.73333333333	0.3	0.129237	-99.0	2.58907	1e+06	1701.42	-99.0	3.41063e-07	9.93487e-08	0.291291345001	1.63526530612	1.036445	2.07766285714	
26.5	1.5	2.73333333333	0.366666666667	0.125435	-99.0	2.37687	1e+06	289.811	-99.0	2.62645e-07	4.4532e-08	0.169552056959	1.35116911765	1.35926857143	1.83984411765	
26.5	1.5	2.73333333333	0.433333333333	0.138479	-99.0	2.46409	1e+06	426.561	-99.0	2.77552e-07	5.54619e-08	0.19982525797	1.37478417266	1.52698461538	1.41870645161	
26.5	1.5	2.73333333333	0.5	0.156926	-99.0	2.44062	1e+06	251.515	-99.0	3.30075e-07	5.43303e-08	0.164599863667	1.33660666667	1.22709130435	1.24500909091	
26.5	1.5	3.05	0.1	0.155468	-99.0	2.44937	1e+06	124.774	-99.0	3.45904e-07	2.69788e-08	0.0779950506499	1.87873856209	1.98028	1.63540909091	
26.5	1.5	3.05	0.166666666667	2	-99.0	2.23832	1e+06	46.2667	-99.0	3.05994e-07	2.19242e-08	0.071649117303	1.27401923077	1.25944230769	1.449246875	
26.5	1.5	3.05	0.233333333333	2	-99.0	2.3446	1e+06	61.5632	-99.0	3.34304e-07	2.34058e-08	0.0700135206279	1.20911180124	1.14929433962	1.51434848485	
26.5	1.5	3.05	0.3	0.147275	-99.0	1.1024	1e+06	2.60637e-05	-99.0	4.43701e-07	1.09587e-07	0.246983892306	1.09344848485	0.931907142857	1.32907575758	
26.5	1.5	3.05	0.366666666667	2	-99.0	2.08167	1e+06	27.5081	-99.0	3.13017e-07	1.84293e-08	0.0588763549584	1.19849358974	1.06092545455	1.515171875	
26.5	1.5	3.05	0.433333333333	0.134172	-99.0	1.19544	1e+06	2.47273e-18	-99.0	4.80192e-07	1.03787e-07	0.216136462082	1.07470481928	0.970335	1.109925	
26.5	1.5	3.05	0.5	2	-99.0	2.08996	1e+06	27.5678	-99.0	3.04462e-07	1.75958e-08	0.0577930907634	1.06159119497	0.797515789474	1.256315625	
26.5	1.5	3.36666666667	0.1	2	-99.0	1.9053	1e+06	9.42367	-99.0	4.12597e-07	2.52567e-08	0.0612139690788	1.14712138728	1.40504333333	1.29211470588	
26.5	1.5	3.36666666667	0.166666666667	2	-99.0	1.90401	1e+06	8.84932	-99.0	4.12115e-07	2.77749e-08	0.0673959938367	1.19293529412	1.26281875	1.37134375	
26.5	1.5	3.36666666667	0.233333333333	2	-99.0	1.90955	1e+06	9.38883	-99.0	3.92626e-07	2.35114e-08	0.0598824326458	1.0628	1.08403934426	1.14303548387	
26.5	1.5	3.36666666667	0.3	0.0930111	-99.0	1.45014	1e+06	0.601338	-99.0	5.34601e-07	3.54392e-08	0.0662909347345	1.01066863905	0.932025	0.958934482759	
26.5	1.5	3.36666666667	0.366666666667	0.139014	-99.0	1.34635	1e+06	0.462935	-99.0	4.74878e-07	6.39303e-08	0.13462468255	0.954269461078	0.72836440678	1.128590625	
26.5	1.5	3.36666666667	0.433333333333	0.0141693	-99.0	1.55694	1e+06	1.1655	-99.0	5.95385e-07	4.99381e-09	0.00838753075741	1.25282954545	1.37981969697	1.389490625	
26.5	1.5	3.36666666667	0.5	0.164535	-99.0	1.31358	1e+06	0.368936	-99.0	4.5298e-07	7.54905e-08	0.166653053115	0.937484848485	1.07581333333	0.999696875	
26.5	1.5	3.68333333333	0.1	2	-99.0	1.74973	1e+06	3.19169	-99.0	4.86824e-07	2.80593e-08	0.0576374624094	1.0135862069	1.0771625	0.933823333333	
26.5	1.5	3.68333333333	0.166666666667	2	-99.0	1.73318	1e+06	4.06911	-99.0	4.46261e-07	1.6625e-08	0.0372539836553	0.996577380952	1.1556765625	1.20201935484	
26.5	1.5	3.68333333333	0.233333333333	2	-99.0	1.59999	1e+06	1.25215	-99.0	5.96803e-07	7.91194e-09	0.0132572054765	1.07784482759	1.00448307692	0.959328125	
26.5	1.5	3.68333333333	0.3	2	-99.0	1.6203	1e+06	1.95865	-99.0	5.35924e-07	1.15675e-08	0.0215842171651	1.01698876404	1.36095846154	1.30566176471	
26.5	1.5	3.68333333333	0.366666666667	2	-99.0	1.64364	1e+06	1.74052	-99.0	5.824e-07	1.71194e-08	0.0293945741758	1.16561235955	1.14099848485	1.09395483871	
26.5	1.5	3.68333333333	0.433333333333	2	-99.0	1.62124	1e+06	1.65035	-99.0	5.29578e-07	1.50255e-08	0.0283725910064	0.973391812865	0.952696923077	1.168428125	
26.5	1.5	3.68333333333	0.5	0.01	-99.0	1.52381	1e+06	0.959483	-99.0	5.6979e-07	9.86303e-11	0.000173099387494	0.86117816092	0.808721212121	1.10875	
26.5	1.5	4.0	0.1	0.01	-99.0	1.53215	1e+06	1.3107	-99.0	5.13405e-07	4.3032e-14	8.38168697227e-08	0.860423529412	1.07878730159	0.812846875	
26.5	1.5	4.0	0.166666666667	0.01	-99.0	1.53613	1e+06	0.95709	-99.0	5.5311e-07	2.0002e-10	0.000361627885954	1.00902941176	1.16280806452	0.836593548387	
26.5	1.5	4.0	0.233333333333	1.46339	-99.0	1.60419	1e+06	1.77094	-99.0	5.28505e-07	1.69961e-08	0.0321588253659	0.910865497076	0.791350769231	1.11759032258	
26.5	1.5	4.0	0.3	0.01	-99.0	1.53873	1e+06	1.54425	-99.0	4.83181e-07	2.7163e-16	5.62170284014e-10	1.0440591716	0.974334375	1.641290625	
26.5	1.5	4.0	0.366666666667	2	-99.0	1.54274	1e+06	1.07164	-99.0	5.2521e-07	3.32997e-09	0.00634026389444	1.21165680473	1.2779375	1.00639354839	
26.5	1.5	4.0	0.433333333333	0.0100009	-99.0	1.55998	1e+06	1.27153	-99.0	5.42469e-07	2.40507e-16	4.43356210217e-10	1.0157283237	1.00167575758	1.22307741935	
26.5	1.5	4.0	0.5	2	-99.0	1.61161	1e+06	1.2952	-99.0	5.76283e-07	9.22652e-09	0.0160103976692	0.954548571429	0.929840625	1.028509375	
26.5	1.75	2.41666666667	0.433333333333	0.0815373	-99.0	2.63858	1e+06	13190.3	-99.0	4.73206e-07	9.85578e-08	0.2082767336	1.84121656051	1.93556111111	1.386915	
26.5	1.75	2.41666666667	0.5	0.0976633	-99.0	2.63939	1e+06	7527.02	-99.0	4.77503e-07	1.10578e-07	0.231575508426	1.66849367089	0.887202564103	1.76248157895	
26.5	1.75	2.73333333333	0.1	0.1114	-99.0	2.67915	1e+06	10451.6	-99.0	5.07352e-07	3.10952e-07	0.61289203551	2.1263030303	2.74980851064	1.38448157895	
26.5	1.75	2.73333333333	0.166666666667	0.119549	-99.0	2.76948	1e+06	17282.6	-99.0	5.73336e-07	3.59789e-07	0.627536034716	1.91934444444	1.79387037037	2.18303513514	
26.5	1.75	2.73333333333	0.233333333333	0.116606	-99.0	2.76009	1e+06	6245.37	-99.0	5.59951e-07	3.17439e-07	0.566904961327	1.87774576271	1.53773396226	2.39103333333	
26.5	1.75	2.73333333333	0.3	0.124998	-99.0	2.80468	1e+06	4057.33	-99.0	5.74776e-07	2.97941e-07	0.518360195972	1.60024309392	1.11241607143	2.13112894737	
26.5	1.75	2.73333333333	0.366666666667	0.123494	-99.0	2.83659	1e+06	721.276	-99.0	6.52538e-07	2.37488e-07	0.363945088255	1.72897860963	0.941445901639	2.28343947368	
26.5	1.75	2.73333333333	0.433333333333	0.13436	-99.0	2.78684	1e+06	405.333	-99.0	6.36623e-07	1.8962e-07	0.297852889387	1.80700526316	1.35696825397	1.9631175	
26.5	1.75	2.73333333333	0.5	0.142483	-99.0	2.87172	1e+06	477.44	-99.0	7.20791e-07	2.00452e-07	0.278100031771	1.49959895833	1.20644	1.54804864865	
26.5	1.75	3.05	0.1	0.122958	-99.0	1.3019	1e+06	1.57122e-17	-99.0	7.23532e-07	3.56845e-07	0.493198642216	2.22832275132	3.78683076923	1.92560810811	
26.5	1.75	3.05	0.166666666667	0.129121	-99.0	1.36201	1e+06	6.13149e-17	-99.0	7.98146e-07	3.68276e-07	0.461414327704	2.23831413613	2.90716666667	2.33776111111	
26.5	1.75	3.05	0.233333333333	0.13464	-99.0	1.29345	1e+06	9.02135e-11	-99.0	7.03504e-07	3.22973e-07	0.459091917032	1.41916939891	1.7476031746	1.77285	
26.5	1.75	3.05	0.3	0.134248	-99.0	1.32692	1e+06	4.59713e-06	-99.0	7.8433e-07	3.22449e-07	0.411113944386	0.988209424084	1.19293333333	0.923613888889	
26.5	1.75	3.05	0.366666666667	0.134767	-99.0	1.24458	1e+06	4.67665e-11	-99.0	6.36538e-07	2.53542e-07	0.39831400482	1.11347540984	1.1284265625	1.55063076923	
26.5	1.75	3.05	0.433333333333	0.138856	-99.0	1.34722	1e+06	2.81184e-09	-99.0	7.68526e-07	3.107e-07	0.404280401704	1.22611111111	1.33658030303	1.44084864865	
26.5	1.75	3.05	0.5	0.145509	-99.0	1.35758	1e+06	0.000568648	-99.0	7.66507e-07	2.97623e-07	0.388284777569	1.39963829787	1.41344626866	1.45477368421	
26.5	1.75	3.36666666667	0.1	0.130889	-99.0	1.58747	1e+06	0.234727	-99.0	1.02745e-06	2.42326e-07	0.235851866271	1.38602985075	2.08532876712	1.04753333333	
26.5	1.75	3.36666666667	0.166666666667	0.110864	-99.0	1.6945	1e+06	1.96378	-99.0	7.68483e-07	1.06176e-07	0.138163108358	0.927058823529	1.05506818182	0.977819444444	
26.5	1.75	3.36666666667	0.233333333333	0.133823	-99.0	1.57537	1e+06	0.602529	-99.0	8.49864e-07	1.87301e-07	0.220389379948	1.26604761905	1.53282352941	1.05239736842	
26.5	1.75	3.36666666667	0.3	0.136161	-99.0	1.64408	1e+06	0.535513	-99.0	1.0153e-06	1.79967e-07	0.177254998523	0.80721	0.798261111111	0.474078947368	
26.5	1.75	3.36666666667	0.366666666667	0.13393	-99.0	1.61368	1e+06	0.178788	-99.0	1.11076e-06	2.28948e-07	0.206118333393	1.08750761421	1.33314571429	0.85168	
26.5	1.75	3.36666666667	0.433333333333	0.14447	-99.0	1.62958	1e+06	0.523485	-99.0	9.81354e-07	1.82402e-07	0.185867688928	1.041	1.00281690141	1.38554571429	
26.5	1.75	3.36666666667	0.5	0.16025	-99.0	1.62814	1e+06	0.697967	-99.0	9.4015e-07	1.81828e-07	0.193403180344	1.17300505051	1.25091388889	1.25225675676	
26.5	1.75	3.68333333333	0.1	0.114534	-99.0	1.73468	1e+06	0.832487	-99.0	1.00087e-06	6.46294e-08	0.0645732212975	0.805897435897	0.886657142857	1.19639189189	
26.5	1.75	3.68333333333	0.166666666667	0.146421	-99.0	1.7446	1e+06	0.872094	-99.0	1.0401e-06	8.08156e-08	0.0776998365542	0.959635897436	0.89751369863	0.851157575758	
26.5	1.75	3.68333333333	0.233333333333	0.0211236	-99.0	1.8134	1e+06	1.96815	-99.0	9.82835e-07	7.8613e-09	0.0079985958986	0.950428571429	0.852293055556	1.05962222222	
26.5	1.75	3.68333333333	0.3	0.151173	-99.0	1.77051	1e+06	0.686294	-99.0	1.17658e-06	4.18192e-08	0.0355430144997	0.928718446602	0.721322972973	1.48932222222	
26.5	1.75	3.68333333333	0.366666666667	0.0912485	-99.0	1.76918	1e+06	0.857981	-99.0	1.11763e-06	3.38723e-08	0.0303072573213	0.918295	0.840732432432	0.928365714286	
26.5	1.75	3.68333333333	0.433333333333	0.137766	-99.0	1.73407	1e+06	0.714488	-99.0	1.12954e-06	5.62931e-08	0.0498371903607	0.931093137255	0.932129166667	1.22294473684	
26.5	1.75	3.68333333333	0.5	0.149981	-99.0	1.67339	1e+06	2.29098e-06	-99.0	1.21212e-06	1.5386e-07	0.126934626935	1.05350485437	1.3512027027	1.06715882353	
26.5	1.75	4.0	0.1	1.50641	-99.0	1.89187	1e+06	2.21027	-99.0	9.94235e-07	3.33299e-08	0.0335231610233	0.937174129353	1.02941267606	0.790451351351	
26.5	1.75	4.0	0.166666666667	0.950775	-99.0	1.83319	1e+06	0.971726	-99.0	1.22967e-06	1.9025e-08	0.0154716306001	1.02249753695	0.940153333333	1.26298611111	
26.5	1.75	4.0	0.233333333333	0.0264694	-99.0	1.74553	1e+06	1.0038	-99.0	1.00976e-06	1.20455e-08	0.0119290722548	0.959651515152	1.15467183099	1.04848857143	
26.5	1.75	4.0	0.3	0.0673324	-99.0	1.76107	1e+06	0.311616	-99.0	1.27263e-06	1.11482e-08	0.00875996951196	0.925748792271	0.761527027027	1.31303030303	
26.5	1.75	4.0	0.366666666667	0.11149	-99.0	1.75117	1e+06	0.269355	-99.0	1.22735e-06	3.25842e-08	0.0265484173219	0.99690821256	1.33589459459	1.05750294118	
26.5	1.75	4.0	0.433333333333	0.037123	-99.0	1.7596	1e+06	0.338073	-99.0	1.26323e-06	2.30022e-08	0.0182090355676	0.995673076923	0.845526666667	1.26889722222	
26.5	1.75	4.0	0.5	0.0118791	-99.0	1.7791	1e+06	0.712093	-99.0	1.12823e-06	4.3511e-10	0.00038565717983	0.831873096447	0.924541666667	0.979	
26.5	2.0	2.41666666667	0.366666666667	0.0779453	-99.0	2.75808	1e+06	206628	-99.0	7.22763e-07	2.5724e-07	0.35591196561	1.99194148936	1.54321041667	1.84722954545	
26.5	2.0	2.41666666667	0.5	0.0879627	-99.0	2.83738	1e+06	2682.8	-99.0	7.61735e-07	2.57673e-07	0.338271183548	1.530415	1.26309677419	1.61412272727	
26.5	2.0	2.73333333333	0.1	0.107739	-99.0	2.92056	1e+06	68254.3	-99.0	9.14685e-07	9.94545e-07	1.08730874563	3.10175124378	5.59003389831	1.75735789474	
26.5	2.0	2.73333333333	0.166666666667	0.112601	-99.0	3.00753	1e+06	77852.2	-99.0	1.06299e-06	1.03026e-06	0.969209493975	2.03827272727	2.18824242424	1.80623589744	
26.5	2.0	2.73333333333	0.233333333333	0.116952	-99.0	3.00337	1e+06	4296.62	-99.0	1.01711e-06	9.14999e-07	0.899606728869	1.74157416268	1.16138955224	1.77981428571	
26.5	2.0	2.73333333333	0.366666666667	0.120192	-99.0	2.92221	1e+06	584.514	-99.0	8.9017e-07	5.64212e-07	0.633824999719	1.75583333333	1.14598955224	1.83753333333	
26.5	2.0	2.73333333333	0.433333333333	0.115265	-99.0	1.30113	1e+06	4.10902e-17	-99.0	9.97031e-07	7.41831e-07	0.744040054923	1.95417924528	1.89775362319	2.04607727273	
26.5	2.0	2.73333333333	0.5	0.114395	-99.0	1.33631	1e+06	1.82813e-16	-99.0	9.89177e-07	6.79885e-07	0.687323906642	1.79618269231	2.20267164179	2.29909	
26.5	2.0	3.05	0.166666666667	0.119384	-99.0	1.51962	1e+06	7.73794e-09	-99.0	1.19249e-06	8.28477e-07	0.694745448599	2.00961320755	3.26419178082	1.60072820513	
26.5	2.0	3.05	0.233333333333	0.125424	-99.0	1.54469	1e+06	2.22932e-16	-99.0	1.25814e-06	9.15927e-07	0.72800085841	1.75283018868	2.30902739726	1.57066578947	
26.5	2.0	3.05	0.3	0.126733	-99.0	1.56905	1e+06	1.30462e-07	-99.0	1.32958e-06	8.52841e-07	0.641436393448	1.42558685446	2.34961971831	0.918315789474	
26.5	2.0	3.05	0.366666666667	0.129219	-99.0	1.56921	1e+06	4.41844e-17	-99.0	1.28448e-06	7.64268e-07	0.59500186846	1.33092592593	1.53855405405	1.58919487179	
26.5	2.0	3.05	0.433333333333	0.126559	-99.0	1.60294	1e+06	1.44729e-06	-99.0	1.36566e-06	7.45494e-07	0.545885505909	1.16796788991	1.61338356164	1.17710789474	
26.5	2.0	3.05	0.5	0.128553	-99.0	1.65737	1e+06	4.29405e-15	-99.0	1.44297e-06	7.28102e-07	0.504585680922	1.26420930233	1.37741333333	1.31308571429	
26.5	2.0	3.36666666667	0.1	0.117986	-99.0	1.93992	1e+06	1.0357	-99.0	1.79908e-06	5.01767e-07	0.278901994353	1.91342727273	3.57130666667	0.986702631579	
26.5	2.0	3.36666666667	0.166666666667	0.123666	-99.0	1.90004	1e+06	0.922348	-99.0	1.56813e-06	4.80449e-07	0.306383399336	1.45158256881	2.06829333333	1.3669974359	
26.5	2.0	3.36666666667	0.233333333333	0.12983	-99.0	1.907	1e+06	0.623453	-99.0	1.75321e-06	5.04404e-07	0.287703127406	1.2807706422	1.64842666667	0.973330555556	
26.5	2.0	3.36666666667	0.3	0.125258	-99.0	1.9308	1e+06	1.3864	-99.0	1.50785e-06	3.67371e-07	0.24363895613	1.20966203704	1.23970533333	1.42457837838	
26.5	2.0	3.36666666667	0.366666666667	0.13278	-99.0	1.8486	1e+06	0.737109	-99.0	1.52273e-06	4.53847e-07	0.298048242302	1.18051627907	1.11945810811	1.21550789474	
26.5	2.0	3.36666666667	0.433333333333	0.136877	-99.0	1.82758	1e+06	0.218113	-99.0	1.62219e-06	5.03987e-07	0.310683088911	1.09814018692	1.28315733333	1.16820294118	
26.5	2.0	3.36666666667	0.5	0.129608	-99.0	1.97046	1e+06	1.21032	-99.0	1.7204e-06	3.199e-07	0.18594512904	1.17240825688	0.951737333333	1.04368378378	
26.5	2.0	3.68333333333	0.1	0.115607	-99.0	2.01368	1e+06	0.734113	-99.0	1.9501e-06	1.52463e-07	0.0781821445054	1.24300456621	1.45917333333	1.23800540541	
26.5	2.0	3.68333333333	0.166666666667	0.102247	-99.0	2.01639	1e+06	0.728914	-99.0	1.92197e-06	1.3249e-07	0.0689344786859	1.0160990991	0.8798	1.06510810811	
26.5	2.0	3.68333333333	0.233333333333	0.116817	-99.0	2.02181	1e+06	1.06948	-99.0	1.84224e-06	1.27295e-07	0.0690979459788	0.937591743119	0.86626	1.04070810811	
26.5	2.0	3.68333333333	0.3	0.0908459	-99.0	2.06037	1e+06	1.99193	-99.0	1.66114e-06	5.59453e-08	0.0336788590968	1.03697641509	1.14975333333	1.03504166667	
26.5	2.0	3.68333333333	0.366666666667	0.147857	-99.0	1.96876	1e+06	0.706688	-99.0	1.8408e-06	2.36518e-07	0.128486527597	1.11222477064	1.08798266667	1.03515675676	
26.5	2.0	3.68333333333	0.433333333333	0.138093	-99.0	1.99378	1e+06	0.27361	-99.0	2.04046e-06	1.69953e-07	0.0832915126981	1.07246976744	1.006972	1.10966666667	
26.5	2.0	3.68333333333	0.5	0.117573	-99.0	1.99219	1e+06	0.278699	-99.0	2.08371e-06	1.44126e-07	0.0691679744302	1.03329090909	0.917556	1.09550294118	
26.5	2.0	4.0	0.1	0.111515	-99.0	2.01192	1e+06	1.06787	-99.0	1.73987e-06	5.10892e-08	0.0293638030428	1.08916129032	0.948310666667	1.16650555556	
26.5	2.0	4.0	0.166666666667	0.151949	-99.0	2.01034	1e+06	0.77206	-99.0	1.94912e-06	8.75759e-08	0.0449309945001	1.00850678733	1.34430666667	1.1539925	
26.5	2.0	4.0	0.233333333333	0.11776	-99.0	2.00001	1e+06	0.354033	-99.0	2.06098e-06	6.60421e-08	0.0320440275985	0.948050228311	0.836809333333	1.03996111111	
26.5	2.0	4.0	0.3	0.0586918	-99.0	2.02117	1e+06	0.464256	-99.0	2.07294e-06	3.97014e-08	0.0191522185881	0.790872146119	0.982278666667	0.521382352941	
26.5	2.0	4.0	0.366666666667	0.115776	-99.0	2.02519	1e+06	0.627462	-99.0	1.93169e-06	4.43822e-08	0.0229758398087	1.05749074074	0.895625333333	1.31235588235	
26.5	2.0	4.0	0.433333333333	0.0100001	-99.0	2.03646	1e+06	1.03839	-99.0	1.86364e-06	1.61408e-09	0.000866090017385	1.01083255814	1.11361466667	0.782890909091	
26.5	2.0	4.0	0.5	1.99963	-99.0	2.03625	1e+06	1.1091	-99.0	1.8582e-06	5.99533e-10	0.000322641803896	0.92295412844	0.900785333333	0.897258333333	
26.5	2.25	2.41666666667	0.433333333333	0.082527	-99.0	3.05908	1e+06	84150.1	-99.0	1.29206e-06	7.67743e-07	0.594200733712	1.71676211454	1.26196438356	1.12478139535	
26.5	2.25	3.05	0.233333333333	0.116859	-99.0	1.85594	1e+06	5.61888e-17	-99.0	2.2537e-06	2.22104e-06	0.985508275281	1.83003111111	2.96592	1.74223714286	
26.5	2.25	3.05	0.3	0.117077	-99.0	1.84944	1e+06	1.36904e-17	-99.0	2.17351e-06	2.09166e-06	0.96234201821	1.94629464286	3.04390666667	1.57234166667	
26.5	2.25	3.05	0.366666666667	0.120539	-99.0	1.86852	1e+06	2.69168e-16	-99.0	2.12707e-06	1.87089e-06	0.879562026638	1.71226457399	2.37638666667	1.60284722222	
26.5	2.25	3.05	0.433333333333	0.115895	-99.0	1.92451	1e+06	0	-99.0	2.32005e-06	1.76227e-06	0.759582767613	1.47128181818	2.036	1.55902058824	
26.5	2.25	3.05	0.5	0.124527	-99.0	1.90928	1e+06	1.7615e-08	-99.0	2.24831e-06	1.75459e-06	0.780403947854	1.48610313901	1.98008	1.62854722222	
26.5	2.25	3.36666666667	0.1	0.101491	-99.0	2.27801	1e+06	2.90018	-99.0	2.34152e-06	7.04279e-07	0.300778554102	2.51825112108	4.58118666667	1.85470810811	
26.5	2.25	3.36666666667	0.166666666667	0.110504	-99.0	2.22455	1e+06	1.52887	-99.0	2.49713e-06	8.63848e-07	0.345936334912	1.57939461883	2.20422666667	1.54578611111	
26.5	2.25	3.36666666667	0.233333333333	0.115475	-99.0	2.1742	1e+06	0.527238	-99.0	2.61439e-06	9.88492e-07	0.378096611447	1.26023076923	1.5668	1.48102727273	
26.5	2.25	3.36666666667	0.3	0.110817	-99.0	2.24132	1e+06	1.59597	-99.0	2.47859e-06	6.71655e-07	0.270982695807	1.15842009132	1.08774133333	1.97952352941	
26.5	2.25	3.36666666667	0.366666666667	0.117632	-99.0	2.14777	1e+06	0.509747	-99.0	2.57134e-06	9.36142e-07	0.364067762334	1.22998636364	1.50641333333	1.40005151515	
26.5	2.25	3.36666666667	0.433333333333	0.123947	-99.0	2.19014	1e+06	1.07056	-99.0	2.48254e-06	8.31244e-07	0.33483609529	1.39635483871	1.302348	1.35725151515	
26.5	2.25	3.36666666667	0.5	0.122186	-99.0	2.18034	1e+06	0.535533	-99.0	2.65457e-06	7.85617e-07	0.295948873075	1.2613	1.58949333333	1.35538529412	
26.5	2.25	3.68333333333	0.1	0.106736	-99.0	2.25298	1e+06	0.67862	-99.0	2.78074e-06	3.35189e-07	0.120539496681	1.3567706422	1.62034666667	1.20473636364	
26.5	2.25	3.68333333333	0.166666666667	0.114548	-99.0	2.28212	1e+06	1.29222	-99.0	2.6273e-06	2.52713e-07	0.0961873406158	1.06874654378	1.48618666667	1.1344	
26.5	2.25	3.68333333333	0.233333333333	0.118814	-99.0	2.25539	1e+06	0.483047	-99.0	2.8292e-06	3.64491e-07	0.128831825251	1.08224074074	1.38958666667	0.749173333333	
26.5	2.25	3.68333333333	0.3	0.108153	-99.0	2.26951	1e+06	1.71458	-99.0	2.48187e-06	2.1213e-07	0.0854718417967	0.955337899543	1.05948666667	0.846609090909	
26.5	2.25	3.68333333333	0.366666666667	0.130752	-99.0	2.26728	1e+06	1.18529	-99.0	2.60268e-06	2.49814e-07	0.0959833709868	1.02143378995	1.212976	0.959541176471	
26.5	2.25	3.68333333333	0.433333333333	0.133659	-99.0	2.25544	1e+06	1.32184	-99.0	2.5255e-06	2.53099e-07	0.100217382696	0.993940909091	1.10609733333	0.85015	
26.5	2.25	3.68333333333	0.5	0.121687	-99.0	2.22852	1e+06	1.13844	-99.0	2.49314e-06	2.94226e-07	0.11801423105	1.12523963134	1.135224	1.32075882353	
26.5	2.25	4.0	0.1	0.110687	-99.0	2.24204	1e+06	0.646902	-99.0	2.72903e-06	1.01776e-07	0.0372938370044	1.2449543379	1.18794533333	1.77653823529	
26.5	2.25	4.0	0.166666666667	0.100119	-99.0	2.258	1e+06	0.550585	-99.0	2.7377e-06	9.86196e-08	0.0360227928553	0.965243119266	1.015704	1.57249375	
26.5	2.25	4.0	0.233333333333	0.0557266	-99.0	2.27497	1e+06	0.967291	-99.0	2.71397e-06	2.56496e-08	0.00945095192651	0.995853881279	0.892872	1.06305	
26.5	2.25	4.0	0.3	0.0699007	-99.0	2.28149	1e+06	1.07259	-99.0	2.66269e-06	5.10377e-08	0.0191677213645	1.10250462963	1.27644533333	0.923228125	
26.5	2.25	4.0	0.366666666667	0.119739	-99.0	2.2747	1e+06	1.07268	-99.0	2.71556e-06	3.56072e-08	0.0131122862319	0.997299539171	1.05358	1.21638787879	
26.5	2.25	4.0	0.433333333333	1.10789	-99.0	2.28132	1e+06	0.786695	-99.0	2.81953e-06	2.30403e-10	8.17168109579e-05	0.911917050691	0.899402666667	1.11464375	
26.5	2.25	4.0	0.5	0.121191	-99.0	2.26989	1e+06	1.06692	-99.0	2.77413e-06	7.76632e-08	0.0279955157112	1.04719178082	1.25218266667	0.845211764706	
26.5	2.5	3.05	0.233333333333	0.110111	-99.0	2.09014	1e+06	0.418612	-99.0	2.67343e-06	3.8854e-06	1.45333896904	2.87195475113	5.41069333333	2.05259705882	
26.5	2.5	3.05	0.3	0.113135	-99.0	2.11742	1e+06	0.0197219	-99.0	2.98734e-06	4.03507e-06	1.35072338602	2.08550226244	3.83412	0.900934375	
26.5	2.5	3.05	0.366666666667	0.112865	-99.0	2.17302	1e+06	0.305323	-99.0	3.03433e-06	3.71525e-06	1.22440538768	1.92816666667	3.37416	1.489965625	
26.5	2.5	3.05	0.433333333333	0.11177	-99.0	2.31191	1e+06	1.96099	-99.0	2.85585e-06	2.7983e-06	0.979848381393	2.09572146119	3.11508	2.034665625	
26.5	2.5	3.05	0.5	0.112128	-99.0	2.30309	1e+06	1.87529	-99.0	2.79834e-06	2.58709e-06	0.924508815941	1.74386363636	2.44138666667	1.7431	
26.5	2.5	3.36666666667	0.166666666667	0.101257	-99.0	2.50914	1e+06	2.87901	-99.0	3.0771e-06	1.39973e-06	0.45488609405	1.68035294118	2.81573333333	1.4871	
26.5	2.5	3.36666666667	0.233333333333	0.109022	-99.0	2.50694	1e+06	2.12846	-99.0	3.31557e-06	1.47711e-06	0.445507107375	1.36011520737	1.74238666667	1.32025172414	
26.5	2.5	3.36666666667	0.3	0.0944497	-99.0	2.67862	1e+06	6.76066	-99.0	2.8986e-06	4.75299e-07	0.163975367419	1.45696788991	1.68448	2.07345	
26.5	2.5	3.36666666667	0.366666666667	0.109913	-99.0	2.50237	1e+06	2.14433	-99.0	3.23826e-06	1.24513e-06	0.384505876613	1.09273364486	1.278532	1.13404642857	
26.5	2.5	3.36666666667	0.433333333333	0.113636	-99.0	2.5178	1e+06	1.83615	-99.0	3.29966e-06	1.16417e-06	0.352815138529	1.31146046512	1.34612	1.5217	
26.5	2.5	3.36666666667	0.5	0.10693	-99.0	2.49519	1e+06	1.19831	-99.0	3.47108e-06	1.13599e-06	0.327272779654	1.29572222222	1.42156	1.31949642857	
26.5	2.5	3.68333333333	0.1	0.108419	-99.0	2.50537	1e+06	0.743767	-99.0	3.51457e-06	6.89113e-07	0.196073203834	1.04237089202	1.07465066667	1.16582962963	
26.5	2.5	3.68333333333	0.166666666667	0.104486	-99.0	2.51518	1e+06	0.570299	-99.0	3.5864e-06	5.92759e-07	0.165279667633	1.04209433962	1.276416	1.205996	
26.5	2.5	3.68333333333	0.233333333333	0.116891	-99.0	2.50374	1e+06	0.888956	-99.0	3.45434e-06	6.24942e-07	0.180915022841	1.1278317757	1.285656	1.13199230769	
26.5	2.5	3.68333333333	0.3	0.0968299	-99.0	2.52535	1e+06	0.94507	-99.0	3.48485e-06	3.45473e-07	0.0991356873323	0.861195238095	0.926952	1.20980714286	
26.5	2.5	3.68333333333	0.433333333333	0.130381	-99.0	2.51456	1e+06	0.839844	-99.0	3.52622e-06	4.9686e-07	0.140904424568	1.01253456221	1.04376533333	1.60370357143	
26.5	2.5	3.68333333333	0.5	0.128736	-99.0	2.4832	1e+06	0.12495	-99.0	3.63032e-06	6.64377e-07	0.18300783402	0.99558685446	1.01404933333	1.10536153846	
26.5	2.5	4.0	0.1	0.0980973	-99.0	2.52323	1e+06	0.427453	-99.0	3.6657e-06	1.92302e-07	0.0524598303189	0.898153846154	0.991064	0.9148	
26.5	2.5	4.0	0.166666666667	0.112397	-99.0	2.50834	1e+06	0.293346	-99.0	3.69506e-06	2.61796e-07	0.070850270361	1.01261137441	0.867738666667	1.26211538462	
26.5	2.5	4.0	0.233333333333	0.102327	-99.0	2.52549	1e+06	0.478608	-99.0	3.6455e-06	8.93989e-08	0.0245230832533	0.842080188679	0.964577333333	0.896124	
26.5	2.5	4.0	0.3	0.224684	-99.0	2.54336	1e+06	1.30465	-99.0	3.46192e-06	1.40661e-07	0.0406309215695	1.04177209302	1.256692	1.08492333333	
26.5	2.5	4.0	0.366666666667	0.105398	-99.0	2.49773	1e+06	0.248236	-99.0	3.70269e-06	2.92122e-07	0.0788945334338	1.03459345794	1.12977066667	0.85545	
26.5	2.5	4.0	0.433333333333	0.0252954	-99.0	2.51432	1e+06	0.32824	-99.0	3.7568e-06	5.05433e-08	0.0134538170784	0.97591627907	1.16651333333	1.06417777778	
26.5	2.5	4.0	0.5	0.11282	-99.0	2.49615	1e+06	0.54772	-99.0	3.56135e-06	3.07698e-07	0.0863992587081	1.12601877934	1.12181066667	1.1771962963	
26.5	2.75	3.05	0.433333333333	0.106549	-99.0	2.53623	1e+06	1.15859	-99.0	3.66967e-06	5.55588e-06	1.51399989645	2.3328287037	3.64310666667	2.08838076923	
26.5	2.75	3.36666666667	0.166666666667	0.099001	-99.0	2.7746	1e+06	1.93521	-99.0	3.87159e-06	2.64185e-06	0.682368225974	1.88463768116	3.08821333333	1.44680909091	
26.5	2.75	3.36666666667	0.233333333333	0.097682	-99.0	2.80046	1e+06	2.8674	-99.0	3.83392e-06	2.13265e-06	0.556258346549	1.53568224299	2.17549333333	1.865428	
26.5	2.75	3.36666666667	0.3	0.102176	-99.0	2.8165	1e+06	4.13696	-99.0	3.59643e-06	1.75939e-06	0.489204572312	1.17350236967	1.67916	1.016792	
26.5	2.75	3.36666666667	0.366666666667	0.104712	-99.0	2.76507	1e+06	2.27244	-99.0	3.81895e-06	2.06093e-06	0.53965880674	1.14510047847	1.12783733333	1.49670909091	
26.5	2.75	3.36666666667	0.433333333333	0.108676	-99.0	2.80131	1e+06	3.35284	-99.0	3.73523e-06	1.68838e-06	0.452015003092	1.16346376812	1.130336	1.1300125	
26.5	2.75	3.36666666667	0.5	0.107505	-99.0	2.85176	1e+06	3.54928	-99.0	3.79516e-06	1.13103e-06	0.29801905585	1.12983333333	1.08958666667	1.40070434783	
26.5	2.75	3.68333333333	0.1	0.106615	-99.0	2.77306	1e+06	0.813187	-99.0	4.00724e-06	9.37694e-07	0.233999960072	1.22682758621	1.36981333333	1.69333809524	
26.5	2.75	3.68333333333	0.166666666667	0.0982518	-99.0	2.79004	1e+06	2.04287	-99.0	3.85417e-06	6.12614e-07	0.158948359828	0.976913875598	1.02309066667	1.22574545455	
26.5	2.75	3.68333333333	0.233333333333	0.108627	-99.0	2.77465	1e+06	1.55844	-99.0	3.85691e-06	8.97215e-07	0.232625339974	0.954753623188	0.959190666667	0.704685714286	
26.5	2.75	3.68333333333	0.3	0.103075	-99.0	2.74903	1e+06	0.442749	-99.0	4.12325e-06	1.05149e-06	0.255014854787	0.995453658537	0.992693333333	1.02874210526	
26.5	2.75	3.68333333333	0.366666666667	0.110664	-99.0	2.77172	1e+06	1.2378	-99.0	3.9834e-06	7.55617e-07	0.189691469599	1.14253960396	1.238472	1.0644	
26.5	2.75	3.68333333333	0.433333333333	0.123167	-99.0	2.81957	1e+06	2.4217	-99.0	3.83482e-06	3.54522e-07	0.0924481461972	0.925222222222	0.696150666667	0.859604	
26.5	2.75	3.68333333333	0.5	0.133127	-99.0	2.81554	1e+06	1.17964	-99.0	4.04851e-06	3.07461e-07	0.0759442362746	1.10267804878	1.27194	0.81606	
26.5	2.75	4.0	0.1	0.11046	-99.0	2.76682	1e+06	0.928324	-99.0	3.96715e-06	2.86888e-07	0.0723158942818	1.0038195122	0.927056	1.02492173913	
26.5	2.75	4.0	0.166666666667	0.101063	-99.0	2.74111	1e+06	3.89331e-05	-99.0	4.11231e-06	4.85186e-07	0.117983809586	1.03281372549	1.03570933333	1.83737777778	
26.5	2.75	4.0	0.233333333333	0.109044	-99.0	2.77064	1e+06	0.75331	-99.0	4.05975e-06	2.46664e-07	0.060758421085	0.940348039216	0.954442666667	0.966704761905	
26.5	2.75	4.0	0.3	0.0903593	-99.0	2.77355	1e+06	0.49317	-99.0	4.08193e-06	1.74777e-07	0.0428172457636	0.981320197044	1.05332933333	1.04796666667	
26.5	2.75	4.0	0.366666666667	0.0978536	-99.0	2.77003	1e+06	1.06743	-99.0	4.00259e-06	2.73583e-07	0.0683514924087	0.962193236715	0.950185333333	1.12024545455	
26.5	2.75	4.0	0.433333333333	0.0551122	-99.0	2.78498	1e+06	0.528891	-99.0	4.10337e-06	1.23985e-07	0.0302154083107	0.978123152709	1.009704	1.34514444444	
26.5	2.75	4.0	0.5	0.101715	-99.0	2.76639	1e+06	0.494275	-99.0	4.12445e-06	1.80774e-07	0.0438298439792	1.03931219512	1.02634666667	0.888695238095	
26.5	3.0	3.36666666667	0.166666666667	0.0937441	-99.0	3.09553	1e+06	3.86928	-99.0	4.0328e-06	3.07671e-06	0.762921543345	2.46600502513	3.93993333333	2.05768125	
26.5	3.0	3.36666666667	0.233333333333	0.0920944	-99.0	3.07691	1e+06	3.74186	-99.0	4.04593e-06	2.91164e-06	0.719646657258	1.236025	1.79698666667	0.968038888889	
26.5	3.0	3.36666666667	0.3	0.0949284	-99.0	3.06996	1e+06	4.22236	-99.0	4.06994e-06	2.79883e-06	0.687683356511	1.18413	1.155312	1.95216470588	
26.5	3.0	3.36666666667	0.366666666667	0.0985512	-99.0	3.13498	1e+06	5.08039	-99.0	3.98048e-06	1.85872e-06	0.466958758743	1.29130150754	1.61133333333	1.8386	
26.5	3.0	3.36666666667	0.5	0.103916	-99.0	3.08414	1e+06	2.91815	-99.0	4.08839e-06	2.10593e-06	0.515100076069	1.12243654822	1.48530666667	1.55355	
26.5	3.0	3.68333333333	0.1	0.01	-99.0	3.12233	1e+06	2.61802	-99.0	4.2004e-06	1.65644e-25	3.9435291877e-20	1.64234183673	2.54966666667	1.41600714286	
26.5	3.0	3.68333333333	0.166666666667	1.72616	-99.0	3.13683	1e+06	1.50935	-99.0	4.0319e-06	4.49803e-08	0.0111561050621	1.04911282051	1.42856	1.15288666667	
26.5	3.0	3.68333333333	0.233333333333	1.06516	-99.0	3.12759	1e+06	1.71666	-99.0	4.09517e-06	7.80434e-08	0.0190574261874	1.07266839378	1.33005066667	1.33928333333	
26.5	3.0	3.68333333333	0.3	0.01	-99.0	3.11581	1e+06	3.08707	-99.0	4.13356e-06	2.87893e-17	6.96477128674e-12	0.972691919192	1.224472	0.9338875	
26.5	3.0	3.68333333333	0.366666666667	1.53828	-99.0	3.09373	1e+06	1.70449	-99.0	4.13697e-06	1.63114e-08	0.00394283739065	1.18181025641	1.14760133333	1.38929285714	
26.5	3.0	3.68333333333	0.433333333333	0.01	-99.0	3.0971	1e+06	2.17086	-99.0	4.14492e-06	1.27261e-13	3.07028844948e-08	1.22508163265	1.08146266667	1.61829375	
26.5	3.0	3.68333333333	0.5	0.100498	-99.0	3.02459	1e+06	0.884811	-99.0	4.24863e-06	8.21104e-07	0.19326324015	0.950827411168	0.854706666667	1.44273571429	
26.5	3.0	4.0	0.1	0.101784	-99.0	3.01285	1e+06	0.0554505	-99.0	4.30054e-06	5.73184e-07	0.133281866928	1.04858115183	0.998778666667	1.38029166667	
26.5	3.0	4.0	0.166666666667	1.3501	-99.0	3.05591	1e+06	1.33113	-99.0	4.11727e-06	2.92115e-08	0.00709487111606	0.981257575758	1.07321866667	0.804025	
26.5	3.0	4.0	0.233333333333	0.89563	-99.0	3.05087	1e+06	0.91116	-99.0	4.22652e-06	1.00181e-08	0.00237029518374	0.977191709845	0.951924	1.27147857143	
26.5	3.0	4.0	0.3	1.27568	-99.0	3.04699	1e+06	1.48882	-99.0	4.16862e-06	2.45862e-08	0.00589792305367	1.05215816327	1.08700933333	2.1164125	
26.5	3.0	4.0	0.366666666667	0.0798868	-99.0	3.01219	1e+06	0.561702	-99.0	4.29114e-06	2.91778e-07	0.0679954510923	0.918448453608	0.932413333333	0.921585714286	
26.5	3.0	4.0	0.433333333333	0.676727	-99.0	3.07145	1e+06	1.65532	-99.0	4.11517e-06	1.6672e-07	0.04051351463	0.937218274112	0.941866666667	0.91173125	
26.5	3.0	4.0	0.5	0.5711	-99.0	3.04205	1e+06	0.635415	-99.0	4.22679e-06	1.00011e-07	0.0236612180875	1.09609793814	1.03608266667	1.38474285714	
34.3333333333	1.5	2.1	0.1	0.0184818	-99.0	2.33089	1e+06	3771.71	-99.0	2.21738e-07	4.41167e-14	1.98958680966e-07	1.89266666667	0	2.03990606061	
34.3333333333	1.5	2.1	0.166666666667	0.0105154	-99.0	2.40029	1e+06	5170.48	-99.0	2.45867e-07	1.5801e-20	6.4266453001e-14	1.90926373626	-2.9346	2.3699375	
34.3333333333	1.5	2.1	0.233333333333	0.0238996	-99.0	2.24895	1e+06	7095.35	-99.0	1.9271e-07	4.95627e-13	2.57188002698e-06	1.61392307692	-3.85253333333	1.88359705882	
34.3333333333	1.5	2.1	0.5	0.0119703	-99.0	2.26243	1e+06	2402.13	-99.0	1.93675e-07	6.61614e-09	0.0341610429844	1.32423469388	1.78646666667	1.44205588235	
34.3333333333	1.5	2.41666666667	0.366666666667	0.0542167	-99.0	2.26411	1e+06	36369.2	-99.0	2.12251e-07	1.75361e-08	0.0826196343009	1.84990740741	3.90311428571	1.98595	
34.3333333333	1.5	2.41666666667	0.433333333333	0.0762141	-99.0	2.23761	1e+06	13954.6	-99.0	1.73833e-07	1.52355e-08	0.0876444633643	1.40907446809	1.20661428571	2.06833030303	
34.3333333333	1.5	2.73333333333	0.1	0.106179	-99.0	2.28097	1e+06	51974.9	-99.0	2.28233e-07	1.05885e-07	0.463933786963	2.41019685039	3.58515416667	2.05075142857	
34.3333333333	1.5	2.73333333333	0.166666666667	0.104562	-99.0	2.34547	1e+06	49999.3	-99.0	2.31129e-07	1.02089e-07	0.441697060949	2.34776190476	3.7579875	2.47528181818	
34.3333333333	1.5	2.73333333333	0.3	0.116397	-99.0	2.34066	1e+06	18597.5	-99.0	2.27853e-07	8.41493e-08	0.369313987527	1.54154761905	1.26998461538	2.27621470588	
34.3333333333	1.5	2.73333333333	0.366666666667	0.114702	-99.0	2.26411	1e+06	591.667	-99.0	2.11917e-07	6.25747e-08	0.295279283871	1.57959836066	0.967017241379	1.700253125	
34.3333333333	1.5	2.73333333333	0.433333333333	0.112671	-99.0	2.43112	1e+06	570.638	-99.0	2.62186e-07	6.63201e-08	0.252950577071	1.20891729323	0.94406969697	1.68976666667	
34.3333333333	1.5	2.73333333333	0.5	0.145041	-99.0	2.38737	1e+06	647.817	-99.0	2.50357e-07	7.47804e-08	0.298695063449	1.34908333333	1.11102647059	1.55066	
34.3333333333	1.5	3.05	0.1	0.125557	-99.0	2.36018	1e+06	172.548	-99.0	2.7549e-07	7.22357e-08	0.262208065629	2.16797142857	3.66851162791	2.03019142857	
34.3333333333	1.5	3.05	0.166666666667	0.15653	-99.0	2.42587	1e+06	169.982	-99.0	3.09339e-07	7.17136e-08	0.231828511762	1.42740939597	1.16688913043	1.90178823529	
34.3333333333	1.5	3.05	0.233333333333	0.166182	-99.0	2.44136	1e+06	171.744	-99.0	3.23832e-07	7.78866e-08	0.240515452457	1.29756774194	1.2639254902	2.08930882353	
34.3333333333	1.5	3.05	0.3	0.136771	-99.0	2.41537	1e+06	137.549	-99.0	3.178e-07	3.17062e-08	0.099767778477	1.36021568627	1.07500612245	1.83358484848	
34.3333333333	1.5	3.05	0.366666666667	0.01	-99.0	2.46101	1e+06	108.19	-99.0	3.92809e-07	1.1679e-11	2.97320071587e-05	1.16717391304	0.798292727273	1.37131212121	
34.3333333333	1.5	3.05	0.433333333333	2	-99.0	2.20764	1e+06	55.7911	-99.0	2.67892e-07	1.03696e-08	0.0387081361146	1.44818543046	1.69605625	1.87062727273	
34.3333333333	1.5	3.05	0.5	0.184259	-99.0	2.24872	1e+06	64.2735	-99.0	3.09385e-07	2.02304e-08	0.0653890783328	1.18118666667	0.647462745098	1.54149411765	
34.3333333333	1.5	3.36666666667	0.1	0.01	-99.0	2.21209	1e+06	39.8292	-99.0	3.88761e-07	2.0878e-28	5.37039466407e-22	1.58782424242	1.63365344828	1.56781515152	
34.3333333333	1.5	3.36666666667	0.166666666667	2	-99.0	2.03311	1e+06	14.5304	-99.0	3.79054e-07	3.11198e-08	0.0820985928126	1.11204733728	1.36332459016	1.27215	
34.3333333333	1.5	3.36666666667	0.233333333333	0.152929	-99.0	1.25123	1e+06	0.300086	-99.0	4.16769e-07	8.9532e-08	0.214824039216	1.22415384615	1.34774912281	1.28478666667	
34.3333333333	1.5	3.36666666667	0.3	0.152938	-99.0	1.20544	1e+06	0.146333	-99.0	4.41643e-07	1.01529e-07	0.229889299729	1.2434939759	1.63433448276	1.35319411765	
34.3333333333	1.5	3.36666666667	0.366666666667	2	-99.0	1.97424	1e+06	14.544	-99.0	3.48087e-07	1.9865e-08	0.0570690660668	0.902306748466	0.992658333333	0.83705483871	
34.3333333333	1.5	3.36666666667	0.433333333333	2	-99.0	1.87201	1e+06	8.82393	-99.0	3.73029e-07	2.05904e-08	0.05519785325	1.02526060606	1.18239166667	0.853477419355	
34.3333333333	1.5	3.36666666667	0.5	0.01	-99.0	1.58833	1e+06	2.0094	-99.0	5.16588e-07	8.36638e-10	0.00161954594377	1.25045348837	1.46224761905	1.39084848485	
34.3333333333	1.5	3.68333333333	0.1	0.010002	-99.0	1.57561	1e+06	2.1223	-99.0	4.77492e-07	1.28495e-16	2.69103984988e-10	1.00926829268	0.887338095238	1.00245806452	
34.3333333333	1.5	3.68333333333	0.166666666667	2	-99.0	1.72145	1e+06	2.61824	-99.0	5.17452e-07	2.74662e-08	0.0530797059437	0.952429378531	0.999924242424	0.660796774194	
34.3333333333	1.5	3.68333333333	0.233333333333	0.105844	-99.0	1.46091	1e+06	0.489021	-99.0	5.69605e-07	3.55669e-08	0.0624413409292	1.14312209302	1.62465625	0.713648387097	
34.3333333333	1.5	3.68333333333	0.3	2	-99.0	1.61541	1e+06	1.47378	-99.0	5.98245e-07	8.83507e-09	0.0147683139851	0.92186440678	0.88186	1.14784848485	
34.3333333333	1.5	3.68333333333	0.366666666667	0.01	-99.0	1.5684	1e+06	2.53269	-99.0	4.20977e-07	1.69402e-13	4.02402031465e-07	0.916088050314	0.962840677966	1.56331	
34.3333333333	1.5	3.68333333333	0.433333333333	0.01	-99.0	1.54828	1e+06	1.65504	-99.0	4.65286e-07	1.73116e-16	3.7206363398e-10	0.940951219512	0.872821875	1.1976862069	
34.3333333333	1.5	3.68333333333	0.5	2	-99.0	1.67919	1e+06	2.19629	-99.0	5.26639e-07	2.02891e-08	0.0385256314098	1.03796629213	0.76485	1.68484545455	
34.3333333333	1.5	4.0	0.1	0.0103846	-99.0	1.55395	1e+06	0.250289	-99.0	7.20209e-07	3.56561e-12	4.95079900418e-06	1.06863186813	1.25443529412	1.120709375	
34.3333333333	1.5	4.0	0.166666666667	2	-99.0	1.56166	1e+06	1.12227	-99.0	5.57644e-07	6.73273e-10	0.00120735271966	1.14972674419	1.28479545455	1.20590689655	
34.3333333333	1.5	4.0	0.233333333333	1.30056	-99.0	1.55704	1e+06	0.949107	-99.0	5.69814e-07	1.50241e-08	0.0263666740375	0.966729885057	1.3797484375	0.901013333333	
34.3333333333	1.5	4.0	0.3	0.0105857	-99.0	1.53077	1e+06	0.729759	-99.0	6.12695e-07	3.9177e-10	0.000639420919054	1.05065294118	1.10525230769	1.27985	
34.3333333333	1.5	4.0	0.366666666667	0.289658	-99.0	1.52804	1e+06	0.510697	-99.0	6.77828e-07	1.3598e-08	0.0200611364535	1.03303977273	1.21633134328	0.905256666667	
34.3333333333	1.5	4.0	0.433333333333	2	-99.0	1.5086	1e+06	1.28832	-99.0	4.75349e-07	1.1542e-13	2.42811071444e-07	1.07476047904	1.35333870968	0.938596666667	
34.3333333333	1.5	4.0	0.5	0.0100001	-99.0	1.5432	1e+06	1.0052	-99.0	5.87288e-07	3.51314e-27	5.98197136669e-21	0.900591954023	1.02727538462	1.016090625	
34.3333333333	1.75	2.1	0.1	0.0221385	-99.0	2.54179	1e+06	10883.8	-99.0	3.95123e-07	1.17448e-13	2.9724414929e-07	2.57890178571	-13.3841666667	2.37435945946	
34.3333333333	1.75	2.41666666667	0.366666666667	0.0680544	-99.0	2.36523	1e+06	45292.3	-99.0	3.17502e-07	5.47916e-08	0.172570881443	1.73402238806	2.24642105263	1.65445641026	
34.3333333333	1.75	2.41666666667	0.433333333333	0.0692982	-99.0	2.58327	1e+06	23719	-99.0	4.23905e-07	6.29125e-08	0.148411790378	1.77526530612	1.25131071429	2.36975641026	
34.3333333333	1.75	2.41666666667	0.5	0.0834811	-99.0	2.659	1e+06	13833.8	-99.0	4.85546e-07	8.33685e-08	0.171700518591	1.64673202614	1.41962777778	1.88249736842	
34.3333333333	1.75	2.73333333333	0.166666666667	0.103035	-99.0	2.44191	1e+06	46085.9	-99.0	3.59071e-07	2.60927e-07	0.726672440826	2.37721568627	3.01183333333	2.4645475	
34.3333333333	1.75	2.73333333333	0.233333333333	0.108182	-99.0	2.55628	1e+06	35984	-99.0	4.20344e-07	2.79814e-07	0.665678587062	1.95936942675	2.11308717949	1.31370789474	
34.3333333333	1.75	2.73333333333	0.3	0.114016	-99.0	2.63542	1e+06	20642.6	-99.0	4.73196e-07	2.87587e-07	0.607754503419	1.72192814371	1.13439782609	1.53904871795	
34.3333333333	1.75	2.73333333333	0.366666666667	0.11848	-99.0	2.6403	1e+06	3911.54	-99.0	4.62752e-07	2.67585e-07	0.578247095637	1.55807100592	1.16079591837	2.341685	
34.3333333333	1.75	2.73333333333	0.433333333333	0.11451	-99.0	2.62329	1e+06	767.97	-99.0	4.75323e-07	2.16528e-07	0.455538654767	1.58385380117	1.162275	2.0323775	
34.3333333333	1.75	2.73333333333	0.5	0.126184	-99.0	2.62453	1e+06	575.004	-99.0	4.49494e-07	2.03214e-07	0.452095022403	1.7674	1.02294615385	2.02326842105	
34.3333333333	1.75	3.05	0.1	0.142441	-99.0	2.70391	1e+06	256.177	-99.0	6.03667e-07	2.87976e-07	0.477044463255	2.84810497238	5.19887931034	1.8157	
34.3333333333	1.75	3.05	0.166666666667	0.129081	-99.0	2.43103	1e+06	95.4726	-99.0	4.92404e-07	1.64908e-07	0.334903859432	1.67621714286	2.47975438596	1.18256829268	
34.3333333333	1.75	3.05	0.233333333333	0.154306	-99.0	2.72636	1e+06	172.165	-99.0	6.70949e-07	1.86479e-07	0.277933196115	1.70346236559	1.11265	2.08743513514	
34.3333333333	1.75	3.05	0.3	0.150045	-99.0	2.65807	1e+06	144.31	-99.0	6.49926e-07	1.7226e-07	0.265045559033	1.48323783784	0.864627419355	2.10401578947	
34.3333333333	1.75	3.05	0.366666666667	0.164133	-99.0	2.51981	1e+06	85.7927	-99.0	5.45562e-07	1.0218e-07	0.187293103259	1.55476666667	0.876738709677	2.15105	
34.3333333333	1.75	3.05	0.433333333333	0.188585	-99.0	2.5836	1e+06	104.626	-99.0	6.24597e-07	1.08668e-07	0.173980982938	1.37797252747	0.977838095238	1.34466315789	
34.3333333333	1.75	3.05	0.5	0.142227	-99.0	1.3047	1e+06	1.12323e-15	-99.0	7.28685e-07	3.43356e-07	0.471199489491	1.18883783784	1.27079846154	1.46386571429	
34.3333333333	1.75	3.36666666667	0.1	0.12291	-99.0	1.61276	1e+06	0.607352	-99.0	9.56275e-07	2.60368e-07	0.272273143186	1.87313989637	2.97457575758	1.01503513514	
34.3333333333	1.75	3.36666666667	0.166666666667	0.124601	-99.0	1.66741	1e+06	1.14506	-99.0	8.95906e-07	2.20881e-07	0.246544838409	1.41223469388	1.66833823529	1.60454054054	
34.3333333333	1.75	3.36666666667	0.233333333333	0.137682	-99.0	1.55865	1e+06	0.32052	-99.0	9.20333e-07	2.50341e-07	0.272011326335	1.03158333333	1.30082205882	0.629275	
34.3333333333	1.75	3.36666666667	0.3	0.139925	-99.0	1.53362	1e+06	0.326297	-99.0	9.05555e-07	2.64427e-07	0.292005455218	1.16401515152	1.31258985507	1.34841081081	
34.3333333333	1.75	3.36666666667	0.366666666667	0.138059	-99.0	1.57357	1e+06	0.265893	-99.0	9.78938e-07	2.81106e-07	0.287154038356	1.38589393939	1.67538571429	1.53232162162	
34.3333333333	1.75	3.36666666667	0.433333333333	0.156616	-99.0	1.4896	1e+06	0.236232	-99.0	8.51418e-07	2.62275e-07	0.308044932102	1.131984375	1.19773623188	1.06633055556	
34.3333333333	1.75	3.36666666667	0.5	0.162002	-99.0	1.55245	1e+06	0.282803	-99.0	9.44193e-07	2.86424e-07	0.303353233926	1.17639175258	1.69226086957	0.935394594595	
34.3333333333	1.75	3.68333333333	0.1	0.104799	-99.0	1.76985	1e+06	0.77057	-99.0	1.19684e-06	4.71835e-08	0.0394233982821	1.00588995215	0.996964864865	0.721589189189	
34.3333333333	1.75	3.68333333333	0.166666666667	0.122056	-99.0	1.74964	1e+06	1.27912	-99.0	9.40635e-07	8.08304e-08	0.0859317376028	1.02411734694	1.25722676056	0.736886111111	
34.3333333333	1.75	3.68333333333	0.233333333333	0.128205	-99.0	1.69952	1e+06	0.474478	-99.0	1.08775e-06	1.20806e-07	0.111060445875	1.10955172414	0.994801369863	1.25076666667	
34.3333333333	1.75	3.68333333333	0.3	0.124989	-99.0	1.78778	1e+06	1.04133	-99.0	1.06355e-06	4.65724e-08	0.0437895726576	0.891632653061	0.828247142857	0.750954285714	
34.3333333333	1.75	3.68333333333	0.366666666667	2	-99.0	1.86156	1e+06	2.01733	-99.0	9.88094e-07	9.57074e-09	0.00968606225723	0.818783919598	0.689194366197	0.729475	
34.3333333333	1.75	3.68333333333	0.433333333333	0.156725	-99.0	1.72225	1e+06	0.729761	-99.0	1.0448e-06	9.54439e-08	0.0913513591118	0.998540816327	0.984017567568	0.95166969697	
34.3333333333	1.75	3.68333333333	0.5	0.162396	-99.0	1.67391	1e+06	0.11352	-99.0	1.17817e-06	1.29087e-07	0.109565682372	1.00422058824	1.13486933333	1.27201818182	
34.3333333333	1.75	4.0	0.1	0.156109	-99.0	1.7839	1e+06	0.557468	-99.0	1.23829e-06	3.16914e-08	0.025592874044	1.12647317073	0.955442666667	1.49094411765	
34.3333333333	1.75	4.0	0.166666666667	0.0100052	-99.0	1.79537	1e+06	1.17427	-99.0	1.05485e-06	8.02799e-12	7.61055126321e-06	1.09027860697	1.01523648649	0.952268571429	
34.3333333333	1.75	4.0	0.233333333333	0.066419	-99.0	1.77163	1e+06	0.726536	-99.0	1.13969e-06	1.10362e-08	0.00968351042827	0.875868292683	1.06995066667	0.964762162162	
34.3333333333	1.75	4.0	0.3	2	-99.0	1.80194	1e+06	0.964667	-99.0	1.08265e-06	9.47446e-10	0.000875117535676	1.18578282828	1.34105479452	1.11619411765	
34.3333333333	1.75	4.0	0.366666666667	0.233717	-99.0	1.82481	1e+06	1.47141	-99.0	1.10809e-06	2.41058e-08	0.0217543701324	1.14966183575	1.08076486486	0.9879175	
34.3333333333	1.75	4.0	0.433333333333	1.43613	-99.0	1.85714	1e+06	1.53595	-99.0	1.08558e-06	3.48275e-08	0.0320819285543	0.820618811881	0.917004054054	0.688384848485	
34.3333333333	1.75	4.0	0.5	0.201551	-99.0	1.73706	1e+06	0.570116	-99.0	1.06625e-06	4.86886e-08	0.0456633997655	0.86344	0.785921333333	0.978720588235	
34.3333333333	2.0	2.41666666667	0.433333333333	0.0723252	-99.0	2.70321	1e+06	67665.5	-99.0	6.10369e-07	1.78917e-07	0.293129238215	1.49353977273	0.730772093023	1.75674090909	
34.3333333333	2.0	2.41666666667	0.5	0.0751582	-99.0	2.81247	1e+06	10307.5	-99.0	7.29662e-07	2.07513e-07	0.284396062835	1.7442962963	1.21033090909	1.78510243902	
34.3333333333	2.0	2.73333333333	0.166666666667	0.0996948	-99.0	2.68051	1e+06	298739	-99.0	6.54163e-07	7.70581e-07	1.17796481917	2.84172105263	3.90968	2.11078536585	
34.3333333333	2.0	2.73333333333	0.233333333333	0.105233	-99.0	2.74671	1e+06	232457	-99.0	7.05316e-07	7.87337e-07	1.11628971979	2.65487830688	2.97728301887	2.49316666667	
34.3333333333	2.0	2.73333333333	0.3	0.109291	-99.0	2.82479	1e+06	117406	-99.0	8.15839e-07	8.16886e-07	1.00128334144	1.69798529412	1.58757166667	1.59333658537	
34.3333333333	2.0	2.73333333333	0.366666666667	0.112748	-99.0	2.93156	1e+06	33989.3	-99.0	9.08231e-07	8.23607e-07	0.906825466208	1.87802926829	1.23604769231	1.97881794872	
34.3333333333	2.0	2.73333333333	0.433333333333	0.118186	-99.0	2.93591	1e+06	1173.71	-99.0	9.25948e-07	7.0996e-07	0.766738520954	1.63857692308	0.878986363636	1.78526190476	
34.3333333333	2.0	3.05	0.166666666667	0.129393	-99.0	2.86037	1e+06	139.903	-99.0	1.06314e-06	5.47371e-07	0.514862576895	2.11575598086	3.11408571429	1.41061025641	
34.3333333333	2.0	3.05	0.233333333333	0.124748	-99.0	1.42434	1e+06	1.55091e-16	-99.0	1.10582e-06	9.97182e-07	0.90175797146	1.71442654028	2.46207042254	1.65260487805	
34.3333333333	2.0	3.05	0.3	0.12301	-99.0	1.46012	1e+06	1.6632e-16	-99.0	1.16822e-06	9.74801e-07	0.834432726712	1.64536966825	2.30104285714	1.47872307692	
34.3333333333	2.0	3.05	0.433333333333	0.129134	-99.0	1.49811	1e+06	4.99096e-17	-99.0	1.22757e-06	9.00681e-07	0.733710501234	1.68407834101	2.51791891892	1.283865	
34.3333333333	2.0	3.05	0.5	0.129045	-99.0	1.57474	1e+06	7.02027e-17	-99.0	1.26149e-06	8.33352e-07	0.660609279503	1.4707014218	1.80735616438	1.17767435897	
34.3333333333	2.0	3.36666666667	0.1	0.117351	-99.0	1.86306	1e+06	1.38697	-99.0	1.3689e-06	5.65038e-07	0.412767915845	2.35650471698	4.23064383562	1.37251315789	
34.3333333333	2.0	3.36666666667	0.166666666667	0.122391	-99.0	1.82535	1e+06	0.69824	-99.0	1.45643e-06	6.1672e-07	0.423446372294	1.51307619048	2.44909459459	1.18117777778	
34.3333333333	2.0	3.36666666667	0.233333333333	0.123308	-99.0	1.88142	1e+06	0.903606	-99.0	1.60816e-06	5.93925e-07	0.369319595065	1.4003627907	1.59545333333	1.16018684211	
34.3333333333	2.0	3.36666666667	0.3	0.130602	-99.0	1.82011	1e+06	0.670145	-99.0	1.51613e-06	6.23205e-07	0.411049844011	1.47042081448	1.96549333333	1.20689736842	
34.3333333333	2.0	3.36666666667	0.366666666667	0.134607	-99.0	1.84976	1e+06	0.996918	-99.0	1.46838e-06	5.32735e-07	0.362804587368	1.19827981651	1.37316	0.737041025641	
34.3333333333	2.0	3.36666666667	0.433333333333	0.131703	-99.0	1.89645	1e+06	0.881041	-99.0	1.5643e-06	5.07559e-07	0.324463977498	1.00587850467	1.0284527027	0.873262857143	
34.3333333333	2.0	3.36666666667	0.5	0.120609	-99.0	1.9753	1e+06	1.4836	-99.0	1.66722e-06	3.72493e-07	0.223421624021	1.23551869159	1.20340666667	1.13145	
34.3333333333	2.0	3.68333333333	0.1	0.117859	-99.0	1.9879	1e+06	0.492564	-99.0	1.92319e-06	2.18139e-07	0.113425610574	1.11763800905	1.35252	1.28119459459	
34.3333333333	2.0	3.68333333333	0.166666666667	0.136034	-99.0	1.96629	1e+06	0.943939	-99.0	1.69203e-06	2.47676e-07	0.146378019302	0.892963302752	0.972958666667	1.19863783784	
34.3333333333	2.0	3.68333333333	0.233333333333	0.119713	-99.0	2.01706	1e+06	0.970877	-99.0	1.92967e-06	1.86001e-07	0.0963900563309	0.896095454545	1.01919733333	0.898763157895	
34.3333333333	2.0	3.68333333333	0.3	0.0937656	-99.0	2.0349	1e+06	1.37296	-99.0	1.77443e-06	1.14714e-07	0.0646483659541	0.900564220183	0.910210666667	0.921592105263	
34.3333333333	2.0	3.68333333333	0.366666666667	0.121146	-99.0	2.03057	1e+06	0.629363	-99.0	1.90512e-06	1.51971e-07	0.0797697782817	1.0854744186	1.22742266667	0.84276875	
34.3333333333	2.0	3.68333333333	0.433333333333	0.155067	-99.0	1.97035	1e+06	0.901605	-99.0	1.75281e-06	2.45136e-07	0.139853150085	0.911239631336	1.22334933333	0.862344444444	
34.3333333333	2.0	3.68333333333	0.5	0.143174	-99.0	1.98464	1e+06	0.261971	-99.0	1.99148e-06	2.12515e-07	0.106712093518	1.12322325581	1.30759066667	1.17903235294	
34.3333333333	2.0	4.0	0.1	0.0451612	-99.0	2.03658	1e+06	1.22049	-99.0	1.78818e-06	3.56696e-08	0.0199474325851	0.980138888889	1.13362133333	0.726392105263	
34.3333333333	2.0	4.0	0.166666666667	0.728107	-99.0	2.05763	1e+06	0.599661	-99.0	2.00955e-06	6.30329e-08	0.031366674131	1.11924884793	1.11711733333	1.53070588235	
34.3333333333	2.0	4.0	0.233333333333	0.0859177	-99.0	2.0526	1e+06	1.23001	-99.0	1.82984e-06	1.52959e-08	0.00835914615486	1.10725688073	1.154196	0.889697368421	
34.3333333333	2.0	4.0	0.3	0.160926	-99.0	2.01197	1e+06	0.429375	-99.0	2.03956e-06	1.0022e-07	0.0491380493832	1.07555760369	1.00464266667	1.358675	
34.3333333333	2.0	4.0	0.366666666667	0.211406	-99.0	2.0207	1e+06	0.861228	-99.0	1.89224e-06	5.57199e-08	0.0294465289815	0.965060465116	1.14943333333	1.11565405405	
34.3333333333	2.0	4.0	0.433333333333	0.112254	-99.0	2.03267	1e+06	0.346165	-99.0	2.0495e-06	5.46379e-08	0.0266591363747	1.09246728972	1.06018533333	1.053328125	
34.3333333333	2.0	4.0	0.5	0.146526	-99.0	2.01993	1e+06	0.90872	-99.0	1.81675e-06	4.65238e-08	0.025608256502	0.879824884793	0.783342666667	1.09994166667	
34.3333333333	2.25	2.73333333333	0.233333333333	0.10093	-99.0	2.93545	1e+06	192699	-99.0	1.12421e-06	1.93271e-06	1.71917168501	2.09335321101	2.16355223881	2.13647173913	
34.3333333333	2.25	2.73333333333	0.3	0.105152	-99.0	3.03402	1e+06	96554.3	-99.0	1.19863e-06	1.87933e-06	1.56789835062	2.12573660714	1.70225	1.97345121951	
34.3333333333	2.25	3.05	0.233333333333	0.120072	-99.0	1.64739	1e+06	2.45012e-12	-99.0	1.73685e-06	2.42793e-06	1.39789273685	2.23601731602	3.66652	1.75826904762	
34.3333333333	2.25	3.05	0.3	0.118403	-99.0	1.71777	1e+06	5.61789e-11	-99.0	1.85665e-06	2.32304e-06	1.25119974147	2.29614473684	3.43456	1.90930512821	
34.3333333333	2.25	3.05	0.366666666667	0.121857	-99.0	1.75855	1e+06	1.17239e-07	-99.0	1.93264e-06	2.23826e-06	1.15813602119	2.25754054054	3.96348	2.00421388889	
34.3333333333	2.25	3.05	0.433333333333	0.123049	-99.0	1.75609	1e+06	4.96018e-16	-99.0	1.87916e-06	2.04289e-06	1.08712935567	1.99039111111	2.79056	1.71594871795	
34.3333333333	2.25	3.05	0.5	0.125259	-99.0	1.87042	1e+06	7.77877e-08	-99.0	2.13435e-06	2.13022e-06	0.998064984656	2.20923423423	3.62465333333	1.58064166667	
34.3333333333	2.25	3.36666666667	0.1	0.10616	-99.0	2.24095	1e+06	2.54988	-99.0	2.32354e-06	1.04797e-06	0.451023007996	2.9738	5.87386666667	1.18575	
34.3333333333	2.25	3.36666666667	0.166666666667	0.108251	-99.0	2.29147	1e+06	3.53654	-99.0	2.1763e-06	9.06993e-07	0.416759178422	1.91526484018	2.6336	1.56169459459	
34.3333333333	2.25	3.36666666667	0.233333333333	0.120432	-99.0	2.27849	1e+06	3.158	-99.0	2.24245e-06	9.91128e-07	0.441984436665	1.66812612613	2.00461333333	1.42447837838	
34.3333333333	2.25	3.36666666667	0.3	0.117122	-99.0	2.21589	1e+06	2.50834	-99.0	2.23506e-06	9.70793e-07	0.434347623777	1.50214414414	1.76497333333	1.73749487179	
34.3333333333	2.25	3.36666666667	0.366666666667	0.123589	-99.0	2.16731	1e+06	0.92303	-99.0	2.51445e-06	1.17359e-06	0.466738252898	1.48312727273	1.28763066667	1.92346	
34.3333333333	2.25	3.36666666667	0.433333333333	0.121336	-99.0	2.14253	1e+06	1.11921	-99.0	2.29599e-06	1.00172e-06	0.436291098829	1.46650458716	1.50290666667	1.49779117647	
34.3333333333	2.25	3.36666666667	0.5	0.119036	-99.0	2.27597	1e+06	3.01144	-99.0	2.24841e-06	6.50647e-07	0.289380940309	1.20327027027	0.955833333333	1.34858421053	
34.3333333333	2.25	3.68333333333	0.1	0.126694	-99.0	2.25832	1e+06	1.49316	-99.0	2.52373e-06	4.66789e-07	0.184959960059	1.26697285068	1.77654666667	1.06622647059	
34.3333333333	2.25	3.68333333333	0.166666666667	0.115452	-99.0	2.29506	1e+06	1.6896	-99.0	2.57102e-06	2.59487e-07	0.100927647393	1.02589545455	1.137764	0.821242857143	
34.3333333333	2.25	3.68333333333	0.233333333333	0.120407	-99.0	2.28366	1e+06	0.875512	-99.0	2.82202e-06	3.51691e-07	0.124623851	1.26534259259	1.3788	0.873490625	
34.3333333333	2.25	3.68333333333	0.3	0.132075	-99.0	2.27741	1e+06	1.74703	-99.0	2.60524e-06	2.65707e-07	0.101989452027	1.00158744395	1.25794266667	0.989836111111	
34.3333333333	2.25	3.68333333333	0.366666666667	0.136427	-99.0	2.26455	1e+06	1.94306	-99.0	2.43725e-06	3.90205e-07	0.160100523131	1.10887614679	1.24526666667	0.933357142857	
34.3333333333	2.25	3.68333333333	0.433333333333	0.125267	-99.0	2.26431	1e+06	0.877213	-99.0	2.74276e-06	2.52394e-07	0.0920219049425	0.989068493151	1.17608266667	0.677554545455	
34.3333333333	2.25	3.68333333333	0.5	0.0990602	-99.0	2.29633	1e+06	1.97599	-99.0	2.50723e-06	1.27934e-07	0.0510260327134	0.940087155963	1.096384	0.984272727273	
34.3333333333	2.25	4.0	0.1	0.105485	-99.0	2.2667	1e+06	0.684773	-99.0	2.81088e-06	1.05009e-07	0.037358051571	1.1198744186	1.257424	1.03808125	
34.3333333333	2.25	4.0	0.166666666667	0.124348	-99.0	2.24206	1e+06	0.0864963	-99.0	3.01055e-06	2.46354e-07	0.0818302303566	1.01955813953	1.244708	1.07663666667	
34.3333333333	2.25	4.0	0.233333333333	0.122394	-99.0	2.25863	1e+06	0.0495105	-99.0	3.00273e-06	1.38051e-07	0.045975162602	1.13905581395	1.27714533333	1.26868275862	
34.3333333333	2.25	4.0	0.3	0.0644826	-99.0	2.27845	1e+06	0.994331	-99.0	2.74099e-06	3.0274e-08	0.0110449144287	1.0257293578	0.992701333333	1.541940625	
34.3333333333	2.25	4.0	0.366666666667	0.080654	-99.0	2.2881	1e+06	0.88895	-99.0	2.74536e-06	2.97806e-08	0.0108476119707	0.956337962963	0.947045333333	1.17117352941	
34.3333333333	2.25	4.0	0.433333333333	0.159872	-99.0	2.25773	1e+06	0.645893	-99.0	2.79392e-06	1.91998e-07	0.0687199347154	0.842857142857	0.870804	0.783696875	
34.3333333333	2.25	4.0	0.5	0.152934	-99.0	2.26279	1e+06	0.855735	-99.0	2.69636e-06	1.30747e-07	0.0484901867703	1.03348372093	1.13706533333	1.31299032258	
34.3333333333	2.5	3.05	0.3	0.114819	-99.0	1.91267	1e+06	0	-99.0	2.40672e-06	4.59656e-06	1.9098856535	2.85800438596	5.74246666667	1.65153333333	
34.3333333333	2.5	3.05	0.366666666667	0.11462	-99.0	1.97817	1e+06	1.56805e-07	-99.0	2.63099e-06	4.56238e-06	1.7340924899	2.64534977578	4.90086666667	1.67746944444	
34.3333333333	2.5	3.05	0.433333333333	0.117585	-99.0	2.03163	1e+06	0.126979	-99.0	2.62842e-06	4.20147e-06	1.59847741229	2.30426222222	4.19848	1.48170277778	
34.3333333333	2.5	3.05	0.5	0.115851	-99.0	2.16444	1e+06	0.679079	-99.0	2.81077e-06	3.88713e-06	1.38294132924	2.60084	3.92049333333	1.84149090909	
34.3333333333	2.5	3.36666666667	0.166666666667	0.104117	-99.0	2.64393	1e+06	6.15767	-99.0	2.93414e-06	1.35974e-06	0.463420286694	2.14182648402	3.29634666667	1.736884375	
34.3333333333	2.5	3.36666666667	0.233333333333	0.106657	-99.0	2.61625	1e+06	5.54756	-99.0	2.88292e-06	1.33434e-06	0.462843228393	1.79055656109	1.87641333333	2.06980294118	
34.3333333333	2.5	3.36666666667	0.3	0.106182	-99.0	2.50838	1e+06	3.29033	-99.0	2.95945e-06	1.57265e-06	0.531399415432	1.43053917051	1.59445333333	1.75672903226	
34.3333333333	2.5	3.36666666667	0.366666666667	0.109159	-99.0	2.52246	1e+06	2.65205	-99.0	3.18656e-06	1.73841e-06	0.545544411528	1.49796347032	1.55270666667	1.74381333333	
34.3333333333	2.5	3.36666666667	0.433333333333	0.112388	-99.0	2.54354	1e+06	3.9383	-99.0	2.92066e-06	1.34373e-06	0.460077516726	1.25546261682	1.00269866667	1.73395625	
34.3333333333	2.5	3.36666666667	0.5	0.110944	-99.0	2.56002	1e+06	3.21903	-99.0	3.13151e-06	1.16813e-06	0.37302451533	1.29941743119	1.63697333333	1.34073870968	
34.3333333333	2.5	3.68333333333	0.1	0.117576	-99.0	2.51916	1e+06	1.25304	-99.0	3.35129e-06	7.26582e-07	0.216806662509	1.37841203704	1.76918666667	0.841831034483	
34.3333333333	2.5	3.68333333333	0.166666666667	0.113086	-99.0	2.53021	1e+06	1.43903	-99.0	3.4415e-06	6.38152e-07	0.185428446898	1.09120930233	1.15985733333	0.765136666667	
34.3333333333	2.5	3.68333333333	0.233333333333	0.114248	-99.0	2.52986	1e+06	1.2512	-99.0	3.40406e-06	6.20813e-07	0.182374282474	1.17626066351	1.37044	1.658936	
34.3333333333	2.5	3.68333333333	0.3	0.113108	-99.0	2.48962	1e+06	0.388005	-99.0	3.62529e-06	8.25399e-07	0.227678061617	1.05067619048	1.14071466667	1.23570869565	
34.3333333333	2.5	3.68333333333	0.366666666667	0.114575	-99.0	2.4934	1e+06	0.721365	-99.0	3.5358e-06	7.20333e-07	0.203725606652	0.968683962264	1.082024	0.947133333333	
34.3333333333	2.5	3.68333333333	0.433333333333	0.108846	-99.0	2.51128	1e+06	0.886737	-99.0	3.46191e-06	4.90349e-07	0.141641174958	0.970262910798	0.876196	0.896477777778	
34.3333333333	2.5	3.68333333333	0.5	0.11749	-99.0	2.54461	1e+06	0.649706	-99.0	3.63e-06	3.21433e-07	0.0885490358127	1.13043809524	1.37292	1.47358181818	
34.3333333333	2.5	4.0	0.1	0.116835	-99.0	2.50045	1e+06	0.495203	-99.0	3.50453e-06	3.79104e-07	0.108175418672	1.26552112676	1.25014933333	1.30525384615	
34.3333333333	2.5	4.0	0.166666666667	0.12184	-99.0	2.53385	1e+06	0.335033	-99.0	3.69474e-06	1.50412e-07	0.0407097657751	1.00484976526	1.120216	1.39834615385	
34.3333333333	2.5	4.0	0.233333333333	0.116469	-99.0	2.52128	1e+06	0.914294	-99.0	3.40785e-06	2.33292e-07	0.0684572384348	1.00996713615	1.16401333333	1.03662857143	
34.3333333333	2.5	4.0	0.3	0.114281	-99.0	2.50393	1e+06	0.279937	-99.0	3.65986e-06	2.52237e-07	0.0689198493931	1.07463809524	0.949373333333	1.242016	
34.3333333333	2.5	4.0	0.366666666667	0.0535671	-99.0	2.53708	1e+06	0.993487	-99.0	3.52947e-06	3.79151e-08	0.0107424344165	0.896061032864	0.88934	0.884126923077	
34.3333333333	2.5	4.0	0.433333333333	0.139809	-99.0	2.52853	1e+06	1.04534	-99.0	3.41366e-06	1.66171e-07	0.0486782514955	1.22501886792	1.178832	1.59454642857	
34.3333333333	2.5	4.0	0.5	0.17335	-99.0	2.53748	1e+06	0.873577	-99.0	3.49361e-06	6.30744e-08	0.0180542189884	0.969099056604	1.05163733333	1.00275925926	
34.3333333333	2.75	3.36666666667	0.233333333333	0.101306	-99.0	2.89169	1e+06	5.33122	-99.0	3.71504e-06	2.42955e-06	0.653976807787	1.4726492891	1.70510666667	2.35366521739	
34.3333333333	2.75	3.36666666667	0.3	0.102457	-99.0	2.87371	1e+06	5.24154	-99.0	3.6071e-06	2.26847e-06	0.628890244241	1.42088679245	1.50508	2.34534166667	
34.3333333333	2.75	3.36666666667	0.433333333333	0.10733	-99.0	2.83201	1e+06	4.53694	-99.0	3.58513e-06	2.19107e-06	0.611154965092	1.17737619048	1.20778266667	2.125412	
34.3333333333	2.75	3.36666666667	0.5	0.104277	-99.0	2.94098	1e+06	7.99331	-99.0	3.44462e-06	1.03433e-06	0.300274050548	1.19664018692	1.08882	1.74518888889	
34.3333333333	2.75	3.68333333333	0.1	0.103942	-99.0	2.76112	1e+06	1.42882	-99.0	3.95128e-06	1.22974e-06	0.311225729384	1.25608653846	1.41585333333	1.06212727273	
34.3333333333	2.75	3.68333333333	0.166666666667	0.103634	-99.0	2.82161	1e+06	2.27579	-99.0	3.86914e-06	6.92569e-07	0.178998175305	1.21349268293	1.37781333333	1.55698571429	
34.3333333333	2.75	3.68333333333	0.233333333333	0.111376	-99.0	2.80111	1e+06	2.86379	-99.0	3.76778e-06	8.97898e-07	0.238309561599	1.21833490566	1.48396	1.046852	
34.3333333333	2.75	3.68333333333	0.3	0.105797	-99.0	2.78643	1e+06	1.2856	-99.0	4.01641e-06	8.70294e-07	0.216684551627	1.04690243902	1.41438666667	1.14971428571	
34.3333333333	2.75	3.68333333333	0.366666666667	0.108875	-99.0	2.79434	1e+06	1.75275	-99.0	3.8404e-06	7.1915e-07	0.187259139673	1.0944589372	0.944965333333	1.27082272727	
34.3333333333	2.75	3.68333333333	0.433333333333	0.118864	-99.0	2.78781	1e+06	1.17935	-99.0	4.01761e-06	7.44043e-07	0.185195427132	1.06183091787	1.20916533333	1.37504761905	
34.3333333333	2.75	3.68333333333	0.5	0.122908	-99.0	2.7891	1e+06	1.40748	-99.0	3.92499e-06	7.92743e-07	0.201973253435	0.808990243902	0.885445333333	0.849442857143	
34.3333333333	2.75	4.0	0.1	0.105025	-99.0	2.76597	1e+06	0.332149	-99.0	4.16628e-06	4.12234e-07	0.0989453421277	1.16717156863	1.3798	0.72014	
34.3333333333	2.75	4.0	0.166666666667	1.99998	-99.0	2.80518	1e+06	0.77965	-99.0	4.10937e-06	1.76511e-09	0.000429532994109	1.02655172414	1.25451333333	1.00034736842	
34.3333333333	2.75	4.0	0.233333333333	0.1084	-99.0	2.77982	1e+06	1.02781	-99.0	3.98757e-06	2.85558e-07	0.0716120343969	1.14855825243	1.23616	1.40323333333	
34.3333333333	2.75	4.0	0.3	0.0910959	-99.0	2.75883	1e+06	0.601769	-99.0	4.11572e-06	4.60944e-07	0.111995956965	1.03494581281	0.967238666667	1.41172857143	
34.3333333333	2.75	4.0	0.366666666667	0.128914	-99.0	2.75766	1e+06	0.240412	-99.0	4.14393e-06	4.5972e-07	0.110938167392	0.872402985075	0.856014666667	1.03532222222	
34.3333333333	2.75	4.0	0.433333333333	0.130276	-99.0	2.77334	1e+06	0.792791	-99.0	4.00886e-06	3.04262e-07	0.0758973872872	1.05653883495	1.03399866667	1.0226	
34.3333333333	2.75	4.0	0.5	0.0940412	-99.0	2.7625	1e+06	0.742799	-99.0	4.07812e-06	2.63085e-07	0.0645113434622	0.786735294118	0.697877333333	1.14943636364	
34.3333333333	3.0	3.05	0.233333333333	0.10714	-99.0	3.69019	1e+06	84.7476	-99.0	3.40976e-06	7.51981e-06	2.20537809113	2.78085915493	4.05157333333	2.484412	
34.3333333333	3.0	3.05	0.3	0.109165	-99.0	3.69573	1e+06	85.0845	-99.0	3.39978e-06	6.08854e-06	1.79086293819	1.66080465116	1.71813333333	1.565736	
34.3333333333	3.0	3.05	0.366666666667	0.115024	-99.0	3.67593	1e+06	69.7242	-99.0	3.41926e-06	4.8395e-06	1.41536472804	1.79787264151	1.48572	2.152684	
34.3333333333	3.0	3.36666666667	0.3	0.102781	-99.0	3.22125	1e+06	8.84774	-99.0	3.87936e-06	2.55484e-06	0.658572548049	1.32462561576	1.62306666667	1.75175789474	
34.3333333333	3.0	3.36666666667	0.433333333333	0.107408	-99.0	3.21631	1e+06	7.88095	-99.0	3.92364e-06	1.71684e-06	0.437563079182	1.15687562189	0.966970666667	2.39147058824	
34.3333333333	3.0	3.36666666667	0.5	1.91192	-99.0	3.30874	1e+06	6.41373	-99.0	3.67601e-06	4.94048e-08	0.0134397893368	1.09005	1.39601333333	1.31569411765	
34.3333333333	3.0	3.68333333333	0.1	1.552	-99.0	3.17189	1e+06	2.35451	-99.0	3.97626e-06	5.04838e-08	0.0126963025557	1.64516836735	2.49324	1.61863571429	
34.3333333333	3.0	3.68333333333	0.166666666667	1.54678	-99.0	3.15816	1e+06	2.57115	-99.0	4.04813e-06	3.8474e-08	0.00950414141838	1.25555612245	1.58572	1.24972857143	
34.3333333333	3.0	3.68333333333	0.233333333333	0.103195	-99.0	3.04985	1e+06	1.89388	-99.0	4.20639e-06	1.20954e-06	0.287548230193	1.16886432161	1.38777333333	1.17302666667	
34.3333333333	3.0	3.68333333333	0.3	0.0100458	-99.0	3.13663	1e+06	3.18443	-99.0	4.14427e-06	2.44026e-09	0.000588827465392	1.06475384615	0.947613333333	1.79033333333	
34.3333333333	3.0	3.68333333333	0.366666666667	0.106631	-99.0	3.07111	1e+06	1.4984	-99.0	4.19067e-06	9.25363e-07	0.220815048668	0.985520408163	0.867058666667	1.72396153846	
34.3333333333	3.0	3.68333333333	0.433333333333	1.39779	-99.0	3.12462	1e+06	2.73462	-99.0	4.09002e-06	2.06211e-08	0.00504180908651	1.04570558376	1.26172266667	0.81598125	
34.3333333333	3.0	3.68333333333	0.5	0.0934457	-99.0	3.06791	1e+06	1.88568	-99.0	4.23627e-06	4.12407e-07	0.0973514436049	0.95248989899	1.00789866667	1.17825625	
34.3333333333	3.0	4.0	0.1	0.103246	-99.0	3.00859	1e+06	0.283404	-99.0	4.28942e-06	8.00086e-07	0.186525450993	1.19114871795	1.29184933333	0.957621428571	
34.3333333333	3.0	4.0	0.166666666667	0.0100001	-99.0	3.055	1e+06	0.933404	-99.0	4.2358e-06	3.35268e-09	0.000791510458473	1.10544329897	1.17301466667	1.42491666667	
34.3333333333	3.0	4.0	0.233333333333	0.0912431	-99.0	3.01061	1e+06	0.200018	-99.0	4.34639e-06	5.593e-07	0.128681503501	0.931701030928	0.807272	1.211225	
34.3333333333	3.0	4.0	0.3	0.107342	-99.0	3.02296	1e+06	0.0742757	-99.0	4.33392e-06	2.98981e-07	0.0689862757042	1.10834031414	1.33554666667	1.50418181818	
34.3333333333	3.0	4.0	0.366666666667	0.0241341	-99.0	3.04052	1e+06	0.60477	-99.0	4.27782e-06	3.09912e-12	7.24462459851e-07	0.940077720207	1.05095466667	1.08956153846	
34.3333333333	3.0	4.0	0.433333333333	0.252085	-99.0	3.0599	1e+06	1.3202	-99.0	4.17724e-06	2.19677e-07	0.0525890300773	0.99056185567	1.23671066667	0.652852857143	
34.3333333333	3.0	4.0	0.5	0.0924335	-99.0	3.03081	1e+06	1.00767	-99.0	4.23793e-06	2.37463e-07	0.0560327801545	1.02958974359	1.32678933333	1.03668125	
42.1666666667	1.5	2.1	0.1	0.03702	-99.0	2.17129	1e+06	2358.23	-99.0	1.69709e-07	1.96733e-11	0.000115923728264	1.87720731707	0	1.8404875	
42.1666666667	1.5	2.1	0.166666666667	0.0118742	-99.0	2.122	1e+06	10632	-99.0	1.54108e-07	1.18125e-19	7.66507903548e-13	2.25674117647	0	1.76304242424	
42.1666666667	1.5	2.1	0.233333333333	0.0105684	-99.0	2.24238	1e+06	9119.95	-99.0	1.95922e-07	1.73038e-20	8.83198415696e-14	2.03211235955	-5.819975	1.6355375	
42.1666666667	1.5	2.41666666667	0.433333333333	0.0694877	-99.0	2.21678	1e+06	10026.9	-99.0	1.77292e-07	1.1906e-08	0.0671547503553	1.793	2.24385	1.16076451613	
42.1666666667	1.5	2.41666666667	0.5	0.0713228	-99.0	2.23056	1e+06	5133.66	-99.0	1.68636e-07	1.6149e-08	0.0957624706468	1.67022916667	1.2676	2.05340625	
42.1666666667	1.5	2.73333333333	0.233333333333	0.0985065	-99.0	2.13286	1e+06	46882.1	-99.0	1.59047e-07	6.49912e-08	0.408628895861	2.19600934579	4.85725882353	1.95971875	
42.1666666667	1.5	2.73333333333	0.3	0.103094	-99.0	2.25687	1e+06	35266.8	-99.0	2.00807e-07	7.33559e-08	0.365305492338	2.33271428571	2.23072380952	2.41468787879	
42.1666666667	1.5	2.73333333333	0.366666666667	0.110765	-99.0	2.34325	1e+06	8697.97	-99.0	2.16543e-07	7.60288e-08	0.35110255238	1.50048305085	1.02426363636	1.89564375	
42.1666666667	1.5	2.73333333333	0.433333333333	0.123086	-99.0	2.34979	1e+06	2153.16	-99.0	2.23426e-07	7.1959e-08	0.322070842248	1.66401652893	1.06265555556	1.46787741935	
42.1666666667	1.5	2.73333333333	0.5	0.138792	-99.0	2.34366	1e+06	2241	-99.0	2.14988e-07	7.49158e-08	0.348465030606	1.54273387097	0.980048275862	2.20739090909	
42.1666666667	1.5	3.05	0.1	0.155121	-99.0	2.35694	1e+06	857.485	-99.0	2.43192e-07	1.53076e-07	0.629445047534	1.66235	2.72892307692	1.64574411765	
42.1666666667	1.5	3.05	0.233333333333	0.142864	-99.0	2.3424	1e+06	233.846	-99.0	2.61682e-07	1.04408e-07	0.398988084775	1.35304379562	0.8982825	1.3565125	
42.1666666667	1.5	3.05	0.3	0.143053	-99.0	2.39667	1e+06	214.969	-99.0	2.85278e-07	8.73719e-08	0.306269323257	1.53185416667	1.22284186047	1.90722424242	
42.1666666667	1.5	3.05	0.433333333333	0.151594	-99.0	2.36522	1e+06	125.116	-99.0	3.06671e-07	5.44793e-08	0.17764738107	1.32285234899	0.9062125	2.38374848485	
42.1666666667	1.5	3.05	0.5	0.161843	-99.0	2.24469	1e+06	70.6008	-99.0	2.85128e-07	3.02026e-08	0.105926461098	1.70021088435	1.05930612245	2.458375	
42.1666666667	1.5	3.36666666667	0.1	2	-99.0	2.11226	1e+06	29.1395	-99.0	3.26189e-07	7.23162e-09	0.0221700302585	1.1718	1.4807	1.44811212121	
42.1666666667	1.5	3.36666666667	0.166666666667	2	-99.0	2.12953	1e+06	29.1987	-99.0	3.10029e-07	7.5459e-09	0.0243393359976	1.19303947368	1.45738867925	1.18766060606	
42.1666666667	1.5	3.36666666667	0.233333333333	0.01	-99.0	2.25351	1e+06	48.4538	-99.0	3.48218e-07	5.88277e-16	1.6893928516e-09	1.23155483871	1.16167090909	1.733553125	
42.1666666667	1.5	3.36666666667	0.3	0.0100033	-99.0	2.06794	1e+06	22.7	-99.0	3.99963e-07	1.85415e-15	4.63580381185e-09	1.33477439024	1.26848448276	1.71449705882	
42.1666666667	1.5	3.36666666667	0.366666666667	0.01	-99.0	2.24504	1e+06	41.5359	-99.0	3.83464e-07	8.17162e-21	2.13100056329e-14	1.68162048193	1.71778333333	1.8570375	
42.1666666667	1.5	3.36666666667	0.433333333333	0.028341	-99.0	1.92981	1e+06	16.0976	-99.0	3.31083e-07	2.07658e-09	0.00627208283119	1.25666883117	1.018825	1.81912727273	
42.1666666667	1.5	3.36666666667	0.5	0.01	-99.0	1.66852	1e+06	3.92405	-99.0	4.40471e-07	4.18756e-10	0.000950700500146	1.37904242424	1.38800333333	1.24906451613	
42.1666666667	1.5	3.68333333333	0.1	0.0206978	-99.0	1.59392	1e+06	2.39565	-99.0	4.68945e-07	3.0182e-09	0.00643614922859	1.10698773006	1.27922131148	0.966603225806	
42.1666666667	1.5	3.68333333333	0.166666666667	0.01	-99.0	1.65339	1e+06	3.24658	-99.0	4.67269e-07	6.42369e-15	1.37473061556e-08	1.05091566265	1.00492741935	1.408565625	
42.1666666667	1.5	3.68333333333	0.233333333333	0.152532	-99.0	1.4292	1e+06	0.59894	-99.0	4.97284e-07	4.61964e-08	0.0928974187788	0.976766467066	0.84899047619	0.916803225806	
42.1666666667	1.5	3.68333333333	0.3	2	-99.0	1.7453	1e+06	4.19456	-99.0	4.40876e-07	1.29428e-08	0.0293570074125	0.95245508982	0.909811111111	1.08130322581	
42.1666666667	1.5	3.68333333333	0.366666666667	2	-99.0	1.65389	1e+06	2.68527	-99.0	4.91763e-07	1.09617e-08	0.0222906156014	0.96401754386	0.933671428571	1.0944625	
42.1666666667	1.5	3.68333333333	0.433333333333	0.19855	-99.0	1.33504	1e+06	0.239698	-99.0	5.05005e-07	7.81784e-08	0.154807180127	0.863790419162	1.01561147541	0.912176666667	
42.1666666667	1.5	3.68333333333	0.5	2	-99.0	1.68764	1e+06	3.10589	-99.0	4.6567e-07	1.98383e-08	0.0426016277621	0.921959302326	1.10547142857	1.00457878788	
42.1666666667	1.5	4.0	0.1	0.0100018	-99.0	1.52812	1e+06	0.500878	-99.0	6.31857e-07	5.42533e-11	8.58632570344e-05	0.959471590909	0.98066969697	1.13223225806	
42.1666666667	1.5	4.0	0.166666666667	1.55213	-99.0	1.59748	1e+06	0.801563	-99.0	6.6776e-07	2.10814e-08	0.0315703246675	1.03837016575	1.13489090909	1.01895	
42.1666666667	1.5	4.0	0.233333333333	2	-99.0	1.56727	1e+06	0.763636	-99.0	6.27055e-07	5.85822e-09	0.00934243407676	0.925949152542	0.906036923077	1.050934375	
42.1666666667	1.5	4.0	0.3	0.0101891	-99.0	1.54176	1e+06	0.80928	-99.0	6.09759e-07	7.58503e-11	0.000124393899885	1.08764	1.31167538462	1.03410967742	
42.1666666667	1.5	4.0	0.366666666667	0.01	-99.0	1.55436	1e+06	0.500079	-99.0	6.82359e-07	2.34023e-11	3.42961696116e-05	1.09098295455	0.953263636364	1.14942	
42.1666666667	1.5	4.0	0.433333333333	0.0132647	-99.0	1.56525	1e+06	1.5109	-99.0	5.06244e-07	3.09099e-10	0.000610573162349	0.942439759036	0.956795238095	1.20963	
42.1666666667	1.5	4.0	0.5	0.0109482	-99.0	1.54279	1e+06	0.793961	-99.0	6.10321e-07	4.5621e-10	0.00074749189361	0.996659090909	1.12332727273	1.11010967742	
42.1666666667	1.75	2.1	0.1	0.0195504	-99.0	2.42593	1e+06	17938.6	-99.0	3.43246e-07	1.48462e-13	4.32523612802e-07	3.05619626168	-22.272975	2.18586666667	
42.1666666667	1.75	2.1	0.166666666667	0.0238131	-99.0	2.35655	1e+06	10487.6	-99.0	2.97045e-07	2.27352e-13	7.65378982982e-07	2.46451886792	-9.665675	1.87495128205	
42.1666666667	1.75	2.41666666667	0.5	0.0715164	-99.0	2.55883	1e+06	10498.6	-99.0	4.22364e-07	6.1231e-08	0.144972109365	1.72908391608	0.843093333333	1.48628157895	
42.1666666667	1.75	2.73333333333	0.233333333333	0.0940785	-99.0	2.35093	1e+06	78836.8	-99.0	3.19501e-07	2.23389e-07	0.699180910232	2.84072972973	4.39851724138	2.25572631579	
42.1666666667	1.75	2.73333333333	0.3	0.103995	-99.0	2.38729	1e+06	40624.7	-99.0	3.22068e-07	1.96682e-07	0.610684700125	1.63628082192	2.19569393939	1.51859487179	
42.1666666667	1.75	2.73333333333	0.366666666667	0.108733	-99.0	2.47819	1e+06	8980.14	-99.0	3.67245e-07	2.16106e-07	0.588451850944	1.85266666667	1.45413658537	2.1735025641	
42.1666666667	1.75	2.73333333333	0.5	0.126479	-99.0	2.58841	1e+06	1384.68	-99.0	4.62084e-07	2.31092e-07	0.500108205435	1.70471084337	1.65956041667	1.39317368421	
42.1666666667	1.75	3.05	0.1	0.133011	-99.0	2.47511	1e+06	257.33	-99.0	4.07229e-07	3.10826e-07	0.763270788672	2.52046385542	4.8463	1.60904473684	
42.1666666667	1.75	3.05	0.166666666667	0.135011	-99.0	2.60881	1e+06	297.969	-99.0	5.08773e-07	3.39191e-07	0.666684356285	2.00656069364	2.65536363636	1.58646410256	
42.1666666667	1.75	3.05	0.233333333333	0.146531	-99.0	2.65617	1e+06	277.515	-99.0	5.52142e-07	3.39002e-07	0.61397611484	1.80565	1.41291206897	2.00165384615	
42.1666666667	1.75	3.05	0.3	0.139366	-99.0	2.60454	1e+06	175.8	-99.0	5.56136e-07	2.25022e-07	0.404616856309	1.37085393258	1.33631864407	1.14315384615	
42.1666666667	1.75	3.05	0.366666666667	0.137644	-99.0	2.4824	1e+06	116.391	-99.0	4.91074e-07	1.84737e-07	0.376189739225	1.19926285714	0.718053448276	1.3737625	
42.1666666667	1.75	3.05	0.433333333333	0.146509	-99.0	2.58166	1e+06	121.656	-99.0	5.94526e-07	1.4682e-07	0.246953034855	1.26639130435	0.803741935484	1.38054210526	
42.1666666667	1.75	3.05	0.5	0.150451	-99.0	2.53513	1e+06	98.6761	-99.0	5.45368e-07	1.17528e-07	0.215502193015	1.46310795455	0.791896721311	2.11576111111	
42.1666666667	1.75	3.36666666667	0.1	0.132497	-99.0	1.52574	1e+06	0.655249	-99.0	7.85566e-07	3.12017e-07	0.397187505569	1.87258947368	3.35246268657	1.12219736842	
42.1666666667	1.75	3.36666666667	0.166666666667	0.145364	-99.0	1.35355	1e+06	0.00359144	-99.0	7.50493e-07	3.81003e-07	0.507670291395	1.51769270833	2.26906060606	1.17746153846	
42.1666666667	1.75	3.36666666667	0.233333333333	0.152014	-99.0	1.39362	1e+06	0.0295582	-99.0	7.70984e-07	3.40394e-07	0.441505919708	1.24053723404	1.8972	0.916427027027	
42.1666666667	1.75	3.36666666667	0.3	0.154712	-99.0	1.44593	1e+06	0.593636	-99.0	6.7952e-07	3.09133e-07	0.454928478926	1.13035359116	1.0974234375	1.05945897436	
42.1666666667	1.75	3.36666666667	0.366666666667	0.139463	-99.0	1.48453	1e+06	0.213867	-99.0	8.23706e-07	2.84119e-07	0.344927680507	1.18474331551	1.25020746269	1.16791142857	
42.1666666667	1.75	3.36666666667	0.433333333333	0.153646	-99.0	1.40397	1e+06	4.03806e-17	-99.0	8.13357e-07	3.37475e-07	0.414916205307	1.02693121693	1.33170746269	0.937826315789	
42.1666666667	1.75	3.36666666667	0.5	0.138764	-99.0	1.54669	1e+06	0.873571	-99.0	7.7619e-07	2.45439e-07	0.316209948595	1.12092553191	1.2834030303	1.22733243243	
42.1666666667	1.75	3.68333333333	0.1	0.134192	-99.0	1.73417	1e+06	1.32373	-99.0	9.59408e-07	1.14767e-07	0.119622725681	0.955487309645	0.871420833333	1.05876857143	
42.1666666667	1.75	3.68333333333	0.166666666667	0.010001	-99.0	1.86739	1e+06	2.61398	-99.0	9.27309e-07	2.69938e-25	2.91098220766e-19	0.973489690722	1.08885285714	0.872208333333	
42.1666666667	1.75	3.68333333333	0.233333333333	0.157047	-99.0	1.75912	1e+06	1.33998	-99.0	1.00455e-06	1.01755e-07	0.101294111791	1.0448622449	0.789802777778	1.14271351351	
42.1666666667	1.75	3.68333333333	0.3	0.153436	-99.0	1.74634	1e+06	1.04357	-99.0	1.0683e-06	1.33595e-07	0.125053823832	1.03729850746	1.00835068493	0.834389189189	
42.1666666667	1.75	3.68333333333	0.366666666667	0.114165	-99.0	1.75986	1e+06	0.969268	-99.0	1.05723e-06	6.94806e-08	0.0657194744758	0.993361809045	0.967487837838	1.16576666667	
42.1666666667	1.75	3.68333333333	0.433333333333	0.150087	-99.0	1.73604	1e+06	1.12382	-99.0	9.61336e-07	1.02127e-07	0.106234448726	1.06346666667	1.20386901408	0.906189189189	
42.1666666667	1.75	3.68333333333	0.5	0.146937	-99.0	1.74115	1e+06	0.805542	-99.0	1.06203e-06	6.29574e-08	0.0592802463207	1.00590452261	1.059175	0.995425	
42.1666666667	1.75	4.0	0.1	0.0928045	-99.0	1.74531	1e+06	0.37624	-99.0	1.18985e-06	4.69084e-08	0.0394237929151	0.943805970149	1.23775342466	0.59145	
42.1666666667	1.75	4.0	0.166666666667	0.0429504	-99.0	1.75985	1e+06	0.346932	-99.0	1.26186e-06	1.399e-08	0.0110868083623	0.913692307692	0.965604	1.3602	
42.1666666667	1.75	4.0	0.233333333333	0.169831	-99.0	1.72325	1e+06	0.627536	-99.0	1.10197e-06	8.72841e-08	0.0792073286932	0.971207920792	0.8963875	0.937	
42.1666666667	1.75	4.0	0.3	0.033544	-99.0	1.78298	1e+06	1.03599	-99.0	1.1117e-06	1.00718e-08	0.0090598182963	0.981405	1.02184507042	0.908057142857	
42.1666666667	1.75	4.0	0.366666666667	0.0962264	-99.0	1.77865	1e+06	0.263494	-99.0	1.30983e-06	2.27824e-08	0.0173934021972	0.877101941748	0.940892	0.950960606061	
42.1666666667	1.75	4.0	0.433333333333	0.0929667	-99.0	1.7452	1e+06	0.639766	-99.0	1.07777e-06	2.13553e-08	0.0198143388664	0.93661	0.832852054795	1.45738571429	
42.1666666667	1.75	4.0	0.5	1.99991	-99.0	1.78208	1e+06	0.316218	-99.0	1.29813e-06	1.39735e-13	1.07643302289e-07	1.01406829268	1.07115540541	1.19218181818	
42.1666666667	2.0	2.41666666667	0.433333333333	0.0640653	-99.0	2.72571	1e+06	166065	-99.0	6.67751e-07	1.5313e-07	0.229322007754	2.10646892655	1.20401428571	2.1087547619	
42.1666666667	2.0	2.41666666667	0.5	0.0681587	-99.0	2.69018	1e+06	3240.89	-99.0	6.1399e-07	1.43652e-07	0.233964722552	2.22370786517	1.32743617021	2.43405121951	
42.1666666667	2.0	2.73333333333	0.3	0.0989676	-99.0	2.62232	1e+06	220193	-99.0	5.99274e-07	6.52118e-07	1.08818003117	2.26024719101	2.55721276596	2.22176818182	
42.1666666667	2.0	2.73333333333	0.366666666667	0.104283	-99.0	2.71418	1e+06	100922	-99.0	6.61803e-07	6.35577e-07	0.960371893146	1.67444324324	1.60137407407	1.68979761905	
42.1666666667	2.0	2.73333333333	0.433333333333	0.109991	-99.0	2.80112	1e+06	2317.48	-99.0	7.25554e-07	6.09718e-07	0.84034820289	1.50754591837	0.920233333333	1.63867560976	
42.1666666667	2.0	2.73333333333	0.5	0.111318	-99.0	2.82362	1e+06	732.391	-99.0	8.06593e-07	6.11663e-07	0.75832916973	1.65904878049	1.13614923077	1.13483414634	
42.1666666667	2.0	3.05	0.166666666667	0.127777	-99.0	2.892	1e+06	276.534	-99.0	9.90315e-07	9.33537e-07	0.942666727253	2.8595	4.18061538462	2.14471666667	
42.1666666667	2.0	3.05	0.233333333333	0.134666	-99.0	2.85124	1e+06	262.166	-99.0	8.49722e-07	7.73159e-07	0.90989641318	1.9911122449	2.6849047619	1.79007948718	
42.1666666667	2.0	3.05	0.3	0.134623	-99.0	2.8893	1e+06	190.779	-99.0	1.01612e-06	7.08757e-07	0.697513089005	1.68629268293	1.32713030303	1.81103589744	
42.1666666667	2.0	3.05	0.366666666667	0.138636	-99.0	2.79462	1e+06	126.907	-99.0	9.30087e-07	4.89467e-07	0.526259371435	1.45897087379	1.08387647059	1.64120232558	
42.1666666667	2.0	3.05	0.433333333333	0.139831	-99.0	2.75403	1e+06	107.225	-99.0	9.09484e-07	3.96068e-07	0.435486495639	1.6177745098	1.06025373134	1.60251219512	
42.1666666667	2.0	3.05	0.5	0.132664	-99.0	1.43774	1e+06	4.04007e-17	-99.0	1.08118e-06	9.38567e-07	0.868095044303	1.49500485437	1.94607246377	1.5839902439	
42.1666666667	2.0	3.36666666667	0.1	0.125545	-99.0	1.79739	1e+06	0.806184	-99.0	1.36575e-06	7.67336e-07	0.561842211239	2.48474056604	4.92472972973	0.912121621622	
42.1666666667	2.0	3.36666666667	0.166666666667	0.132428	-99.0	1.77818	1e+06	0.570595	-99.0	1.42418e-06	8.60408e-07	0.604142734767	2.0890787037	3.17845945946	1.13647837838	
42.1666666667	2.0	3.36666666667	0.233333333333	0.131558	-99.0	1.78404	1e+06	0.613362	-99.0	1.39538e-06	7.71376e-07	0.552807120641	1.7671563981	2.15066216216	1.64217297297	
42.1666666667	2.0	3.36666666667	0.3	0.129794	-99.0	1.78326	1e+06	0.250265	-99.0	1.52598e-06	7.51538e-07	0.492495314486	1.50566976744	1.95336	1.41617567568	
42.1666666667	2.0	3.36666666667	0.366666666667	0.131909	-99.0	1.80409	1e+06	0.898184	-99.0	1.38557e-06	6.4362e-07	0.46451640841	1.43109859155	1.42789333333	1.872765	
42.1666666667	2.0	3.36666666667	0.433333333333	0.133408	-99.0	1.80458	1e+06	0.674289	-99.0	1.42792e-06	6.36743e-07	0.445923441089	1.3800861244	1.42989189189	1.2828	
42.1666666667	2.0	3.36666666667	0.5	0.128969	-99.0	1.92477	1e+06	1.74829	-99.0	1.43212e-06	4.98976e-07	0.348417730358	1.09339150943	1.08775866667	1.1803325	
42.1666666667	2.0	3.68333333333	0.1	0.130415	-99.0	2.00587	1e+06	1.74435	-99.0	1.55332e-06	2.46677e-07	0.158806298767	1.52758962264	1.95385333333	1.4771	
42.1666666667	2.0	3.68333333333	0.166666666667	0.136601	-99.0	1.99	1e+06	0.961474	-99.0	1.77089e-06	2.64387e-07	0.149296116642	0.990419354839	1.26920533333	1.03488611111	
42.1666666667	2.0	3.68333333333	0.233333333333	0.131927	-99.0	1.97599	1e+06	0.803124	-99.0	1.7578e-06	2.91173e-07	0.165646262373	1.02446296296	0.969921333333	1.16656944444	
42.1666666667	2.0	3.68333333333	0.3	0.134948	-99.0	1.95586	1e+06	0.383186	-99.0	1.9205e-06	3.24927e-07	0.169188752929	1.01426146789	1.053816	1.06539705882	
42.1666666667	2.0	3.68333333333	0.366666666667	0.126882	-99.0	1.99803	1e+06	0.613678	-99.0	1.88314e-06	1.77326e-07	0.0941650647323	1.22665898618	1.39248	1.25984324324	
42.1666666667	2.0	3.68333333333	0.433333333333	0.146868	-99.0	2.00772	1e+06	1.04454	-99.0	1.78818e-06	2.13446e-07	0.11936494089	0.946353773585	1.12823866667	0.966339393939	
42.1666666667	2.0	3.68333333333	0.5	0.130206	-99.0	2.01365	1e+06	0.843043	-99.0	1.90698e-06	1.99817e-07	0.10478190647	1.01963926941	1.17036933333	0.805688888889	
42.1666666667	2.0	4.0	0.1	0.130115	-99.0	2.01119	1e+06	1.02991	-99.0	1.77803e-06	1.06175e-07	0.0597149654393	0.983694063927	0.967736	0.895955263158	
42.1666666667	2.0	4.0	0.166666666667	0.138762	-99.0	2.02824	1e+06	0.913652	-99.0	1.79404e-06	5.54919e-08	0.0309312501394	1.06333488372	1.100096	1.28276060606	
42.1666666667	2.0	4.0	0.233333333333	0.0916363	-99.0	2.04359	1e+06	0.410814	-99.0	2.10005e-06	2.6174e-08	0.0124635127735	1.26885253456	1.70878666667	1.0653	
42.1666666667	2.0	4.0	0.3	0.114322	-99.0	2.04172	1e+06	1.22199	-99.0	1.85927e-06	4.07777e-08	0.0219321023843	0.778114678899	0.722876	0.654005263158	
42.1666666667	2.0	4.0	0.366666666667	0.105762	-99.0	2.02584	1e+06	0.509105	-99.0	2.03362e-06	8.84001e-08	0.0434693305534	0.938902325581	0.748668	0.907608823529	
42.1666666667	2.0	4.0	0.433333333333	0.159319	-99.0	1.98724	1e+06	0.352186	-99.0	1.8915e-06	1.79502e-07	0.0948992862807	1.01146046512	1.17482533333	0.924437142857	
42.1666666667	2.0	4.0	0.5	0.125419	-99.0	2.03431	1e+06	0.891319	-99.0	1.87461e-06	3.96407e-08	0.0211461050565	1.11355504587	1.06721733333	1.54327714286	
42.1666666667	2.25	2.73333333333	0.366666666667	0.101048	-99.0	2.92121	1e+06	64195.8	-99.0	1.02227e-06	1.52854e-06	1.4952409833	1.93479245283	1.70425373134	2.27142926829	
42.1666666667	2.25	2.73333333333	0.433333333333	0.105594	-99.0	3.0246	1e+06	1374.93	-99.0	1.1863e-06	1.55477e-06	1.31060440024	1.98602232143	1.44481690141	1.95123409091	
42.1666666667	2.25	3.05	0.366666666667	0.12364	-99.0	1.59984	1e+06	3.70648e-17	-99.0	1.61677e-06	2.48797e-06	1.53885215584	2.29628444444	3	2.33942162162	
42.1666666667	2.25	3.05	0.433333333333	0.123837	-99.0	1.70966	1e+06	1.75036e-16	-99.0	1.85966e-06	2.55624e-06	1.37457384683	2.45160444444	3.75794666667	2.09148648649	
42.1666666667	2.25	3.36666666667	0.166666666667	0.138104	-99.0	2.79242	1e+06	27.5025	-99.0	1.90496e-06	2.09519e-07	0.109986036452	2.17065022422	3.02870666667	2.08806052632	
42.1666666667	2.25	3.36666666667	0.3	0.11988	-99.0	2.24633	1e+06	3.31001	-99.0	2.13069e-06	1.10427e-06	0.518268729848	1.46496396396	1.42277333333	1.44981052632	
42.1666666667	2.25	3.36666666667	0.366666666667	0.12226	-99.0	2.25232	1e+06	3.43441	-99.0	2.09248e-06	1.06743e-06	0.510126739563	1.57638636364	1.69098666667	1.48141351351	
42.1666666667	2.25	3.36666666667	0.433333333333	0.151405	-99.0	2.64604	1e+06	14.2085	-99.0	2.06167e-06	3.88434e-08	0.0188407456091	1.38960368664	0.871336	2.46030882353	
42.1666666667	2.25	3.36666666667	0.5	0.127235	-99.0	2.11726	1e+06	0.868852	-99.0	2.30514e-06	1.3844e-06	0.60057089808	1.33802272727	1.3812	1.50538529412	
42.1666666667	2.25	3.68333333333	0.1	0.113865	-99.0	2.26977	1e+06	0.936475	-99.0	2.74662e-06	5.26345e-07	0.191633717078	1.51512385321	1.86902666667	0.889902941176	
42.1666666667	2.25	3.68333333333	0.166666666667	0.122395	-99.0	2.2623	1e+06	0.659625	-99.0	2.82266e-06	5.44679e-07	0.192966563454	1.28183027523	1.5904	1.25337419355	
42.1666666667	2.25	3.68333333333	0.233333333333	0.11204	-99.0	2.27418	1e+06	1.66835	-99.0	2.549e-06	3.20272e-07	0.12564613574	0.868211711712	1.00521066667	0.8594	
42.1666666667	2.25	3.68333333333	0.3	0.120229	-99.0	2.25974	1e+06	1.43814	-99.0	2.55305e-06	4.76566e-07	0.186665361039	1.19640825688	1.04654666667	1.05981470588	
42.1666666667	2.25	3.68333333333	0.366666666667	0.110707	-99.0	2.27227	1e+06	1.38276	-99.0	2.60845e-06	3.59566e-07	0.137846613889	0.862587155963	0.88346	1.231825	
42.1666666667	2.25	3.68333333333	0.433333333333	0.128529	-99.0	2.27674	1e+06	1.03876	-99.0	2.69725e-06	3.43269e-07	0.12726628974	0.900169724771	1.03972	0.548054545455	
42.1666666667	2.25	3.68333333333	0.5	0.135136	-99.0	2.23153	1e+06	1.32052	-99.0	2.50264e-06	4.52757e-07	0.180911757184	0.851731818182	0.947718666667	1.03350833333	
42.1666666667	2.25	4.0	0.1	0.0892931	-99.0	2.27958	1e+06	1.11431	-99.0	2.66191e-06	1.33547e-07	0.0501696150508	1.22627522936	1.36337333333	1.16018823529	
42.1666666667	2.25	4.0	0.166666666667	0.119546	-99.0	2.27941	1e+06	0.709437	-99.0	2.90246e-06	1.57084e-07	0.0541209870248	1.03392694064	1.19935733333	1.030459375	
42.1666666667	2.25	4.0	0.233333333333	0.107442	-99.0	2.28286	1e+06	0.944083	-99.0	2.68239e-06	1.15464e-07	0.0430451947703	1.02261187215	1.01082933333	1.07343142857	
42.1666666667	2.25	4.0	0.3	0.123922	-99.0	2.28291	1e+06	0.605421	-99.0	2.87022e-06	1.06062e-07	0.0369525680958	0.867233944954	0.692596	0.859877419355	
42.1666666667	2.25	4.0	0.366666666667	0.167044	-99.0	2.28745	1e+06	0.189539	-99.0	3.01381e-06	1.02643e-07	0.0340575550549	1.21328110599	1.39738666667	1.17517666667	
42.1666666667	2.25	4.0	0.433333333333	0.119614	-99.0	2.25765	1e+06	0.773775	-99.0	2.78159e-06	1.59476e-07	0.0573326766346	1.0050678733	0.92542	0.91396	
42.1666666667	2.25	4.0	0.5	0.215886	-99.0	2.30136	1e+06	1.8304	-99.0	2.52307e-06	9.25305e-08	0.0366737744097	1.07343518519	1.102216	1.2219030303	
42.1666666667	2.5	3.05	0.5	0.135319	-99.0	3.20731	1e+06	79.1409	-99.0	2.30527e-06	1.74259e-06	0.755915792944	1.51725333333	0.815398666667	1.59669142857	
42.1666666667	2.5	3.36666666667	0.366666666667	0.116058	-99.0	2.42811	1e+06	1.59027	-99.0	3.10876e-06	2.6211e-06	0.843133596675	1.9152	2.31564	1.76576	
42.1666666667	2.5	3.36666666667	0.433333333333	0.114827	-99.0	2.68394	1e+06	6.41245	-99.0	3.01147e-06	1.26887e-06	0.421345721525	1.51866820276	1.08959866667	2.25005483871	
42.1666666667	2.5	3.36666666667	0.5	0.117696	-99.0	2.6332	1e+06	5.92459	-99.0	2.85682e-06	1.23706e-06	0.433019931252	1.35399090909	1.19037066667	1.92299705882	
42.1666666667	2.5	3.68333333333	0.1	0.108501	-99.0	2.53759	1e+06	1.85006	-99.0	3.2448e-06	7.70508e-07	0.237459319527	1.37284331797	1.8578	1.15625862069	
42.1666666667	2.5	3.68333333333	0.166666666667	0.113458	-99.0	2.53624	1e+06	1.24174	-99.0	3.50069e-06	7.4015e-07	0.211429746707	1.3328	1.99550666667	1.06124285714	
42.1666666667	2.5	3.68333333333	0.233333333333	0.117345	-99.0	2.56699	1e+06	1.73351	-99.0	3.38026e-06	6.27542e-07	0.185649032915	1.06609433962	0.966502666667	1.13845	
42.1666666667	2.5	3.68333333333	0.3	0.117379	-99.0	2.50318	1e+06	1.31627	-99.0	3.31082e-06	9.69783e-07	0.292913235996	1.29445283019	1.40401333333	1.13695357143	
42.1666666667	2.5	3.68333333333	0.366666666667	0.1164	-99.0	2.52125	1e+06	1.16717	-99.0	3.39642e-06	6.98129e-07	0.205548489292	1.20796296296	1.214564	1.33453333333	
42.1666666667	2.5	3.68333333333	0.433333333333	0.117552	-99.0	2.53367	1e+06	2.00289	-99.0	3.1775e-06	6.0103e-07	0.189151848938	1.16402830189	0.794052	1.07009333333	
42.1666666667	2.5	3.68333333333	0.5	0.139858	-99.0	2.59658	1e+06	3.11863	-99.0	3.20376e-06	1.98154e-07	0.0618504507204	0.902322580645	0.841858666667	1.14778064516	
42.1666666667	2.5	4.0	0.1	0.108419	-99.0	2.49904	1e+06	0.242377	-99.0	3.62093e-06	4.89287e-07	0.135127439636	0.963328571429	1.059164	1.17443846154	
42.1666666667	2.5	4.0	0.166666666667	0.112223	-99.0	2.49535	1e+06	0.228718	-99.0	3.6379e-06	4.87039e-07	0.133879161054	0.897620853081	0.990970666667	1.09594814815	
42.1666666667	2.5	4.0	0.233333333333	0.112233	-99.0	2.52993	1e+06	0.621805	-99.0	3.59243e-06	2.02477e-07	0.0563621281417	0.971872037915	1.01755066667	1.49132	
42.1666666667	2.5	4.0	0.3	0.128528	-99.0	2.53012	1e+06	0.764411	-99.0	3.61252e-06	1.52729e-07	0.0422776898121	1.1208436019	1.22310933333	1.01068148148	
42.1666666667	2.5	4.0	0.366666666667	0.0972166	-99.0	2.52848	1e+06	0.83636	-99.0	3.50795e-06	1.59791e-07	0.0455511053464	0.809535211268	0.679204	1.0853	
42.1666666667	2.5	4.0	0.433333333333	0.143922	-99.0	2.54226	1e+06	0.760944	-99.0	3.54315e-06	1.28665e-07	0.036313732131	1.03687793427	0.844138666667	1.08415172414	
42.1666666667	2.5	4.0	0.5	1.30638	-99.0	2.54412	1e+06	1.00192	-99.0	3.55796e-06	4.3972e-09	0.00123587673836	1.02080373832	1.00092133333	1.07771785714	
42.1666666667	2.75	3.05	0.5	0.129573	-99.0	3.49648	1e+06	86.612	-99.0	2.92665e-06	3.02691e-06	1.03425759828	1.56937899543	0.800337333333	1.57510322581	
42.1666666667	2.75	3.36666666667	0.233333333333	0.113586	-99.0	3.15341	1e+06	18.9037	-99.0	3.30772e-06	1.44086e-06	0.435605190282	2.14218981481	3.26917333333	2.26745	
42.1666666667	2.75	3.36666666667	0.433333333333	0.123734	-99.0	3.09088	1e+06	13.8811	-99.0	3.42439e-06	8.34616e-07	0.243726911946	1.29795794393	0.919973333333	2.08007037037	
42.1666666667	2.75	3.68333333333	0.1	0.105988	-99.0	2.77837	1e+06	1.31505	-99.0	3.98628e-06	1.45386e-06	0.364715975797	1.51119607843	2.34833333333	1.55814285714	
42.1666666667	2.75	3.68333333333	0.166666666667	0.103902	-99.0	2.80859	1e+06	1.84659	-99.0	3.90709e-06	1.15146e-06	0.294710385479	1.37090430622	1.86348	1.24751363636	
42.1666666667	2.75	3.68333333333	0.233333333333	0.108463	-99.0	2.8298	1e+06	2.67996	-99.0	3.81751e-06	7.97958e-07	0.209025778583	1.25745673077	1.41898666667	0.826008333333	
42.1666666667	2.75	3.68333333333	0.3	0.105794	-99.0	2.81403	1e+06	1.55598	-99.0	4.02487e-06	8.47098e-07	0.210465928092	1.22737198068	1.03748533333	1.71469047619	
42.1666666667	2.75	3.68333333333	0.366666666667	0.108238	-99.0	2.82747	1e+06	2.19929	-99.0	3.89185e-06	6.45465e-07	0.165850431029	1.00560679612	1.117096	1.3652875	
42.1666666667	2.75	3.68333333333	0.433333333333	0.109118	-99.0	2.82134	1e+06	1.35923	-99.0	4.02719e-06	6.17916e-07	0.153436018663	1.04097073171	1.02215466667	1.50132631579	
42.1666666667	2.75	3.68333333333	0.5	0.125181	-99.0	2.81772	1e+06	1.93152	-99.0	3.84208e-06	9.03686e-07	0.235207491775	1.13207881773	1.025676	1.97345263158	
42.1666666667	2.75	4.0	0.1	0.0988715	-99.0	2.76612	1e+06	0.359705	-99.0	4.1075e-06	5.83557e-07	0.14207108947	0.945370731707	0.857458666667	1.57668571429	
42.1666666667	2.75	4.0	0.166666666667	0.119103	-99.0	2.77689	1e+06	0.348996	-99.0	4.08336e-06	3.90373e-07	0.0956009266878	1.19649753695	1.256172	1.08130555556	
42.1666666667	2.75	4.0	0.233333333333	0.10553	-99.0	2.74536	1e+06	0.000693972	-99.0	4.19157e-06	5.83431e-07	0.139191520123	0.895702439024	0.826002666667	1.38027222222	
42.1666666667	2.75	4.0	0.3	0.104214	-99.0	2.76563	1e+06	0.7348	-99.0	4.03629e-06	4.73013e-07	0.117190043332	0.946504854369	0.866328	1.30554285714	
42.1666666667	2.75	4.0	0.366666666667	0.139473	-99.0	2.79897	1e+06	0.775028	-99.0	4.01491e-06	1.3313e-07	0.0331589001995	0.99102955665	1.132224	1.16420555556	
42.1666666667	2.75	4.0	0.433333333333	0.111416	-99.0	2.76613	1e+06	0.354025	-99.0	4.10654e-06	2.8971e-07	0.0705484422409	0.93438	0.809928	0.760505882353	
42.1666666667	2.75	4.0	0.5	0.103893	-99.0	2.7575	1e+06	0.825452	-99.0	4.05674e-06	5.3391e-07	0.131610603588	0.978312195122	0.960144	1.1960047619	
42.1666666667	3.0	3.05	0.3	0.109307	-99.0	3.80734	1e+06	132.993	-99.0	3.3354e-06	9.92883e-06	2.9768033819	2.10281395349	2.56853333333	1.73833846154	
42.1666666667	3.0	3.05	0.366666666667	0.114846	-99.0	3.83901	1e+06	130.885	-99.0	3.27329e-06	7.54114e-06	2.30384108955	1.98053488372	1.91304	1.0329625	
42.1666666667	3.0	3.05	0.433333333333	0.122264	-99.0	3.84035	1e+06	118.033	-99.0	3.3968e-06	6.02509e-06	1.77375471032	1.96389302326	1.45408	1.53562608696	
42.1666666667	3.0	3.05	0.5	0.121815	-99.0	3.73044	1e+06	81.3116	-99.0	3.3143e-06	5.0579e-06	1.52608393929	1.39076415094	0.764696	2.090075	
42.1666666667	3.0	3.36666666667	0.3	1.99995	-99.0	3.47607	1e+06	13.1314	-99.0	3.43451e-06	6.59987e-08	0.0192163365371	1.66479901961	2.68301333333	1.12612	
42.1666666667	3.0	3.36666666667	0.366666666667	0.01	-99.0	3.42894	1e+06	17.4365	-99.0	3.79772e-06	1.62631e-25	4.28233255743e-20	1.80330049261	2.26834666667	2.07121	
42.1666666667	3.0	3.36666666667	0.433333333333	0.01	-99.0	3.39402	1e+06	14.1385	-99.0	3.84309e-06	2.39227e-25	6.22486072405e-20	1.49807389163	1.78185333333	2.06397894737	
42.1666666667	3.0	3.68333333333	0.1	1.56194	-99.0	3.19572	1e+06	2.85474	-99.0	3.95442e-06	4.5593e-08	0.0115296301354	1.99597969543	4.04426666667	0.533968666667	
42.1666666667	3.0	3.68333333333	0.166666666667	0.100115	-99.0	3.05044	1e+06	1.47949	-99.0	4.21469e-06	1.87071e-06	0.443854708175	1.16589285714	1.07267733333	1.82740769231	
42.1666666667	3.0	3.68333333333	0.233333333333	0.105906	-99.0	3.07735	1e+06	2.06701	-99.0	4.15912e-06	1.44046e-06	0.346337686818	1.02453571429	1.10258	0.7974	
42.1666666667	3.0	3.68333333333	0.3	0.0100006	-99.0	3.15102	1e+06	3.64577	-99.0	4.13543e-06	3.63934e-10	8.80039076952e-05	0.985196969697	0.968962666667	1.91731875	
42.1666666667	3.0	3.68333333333	0.366666666667	0.0969678	-99.0	3.08383	1e+06	2.12268	-99.0	4.19387e-06	9.59635e-07	0.228818489844	0.985487179487	1.09402266667	1.10488	
42.1666666667	3.0	3.68333333333	0.433333333333	0.106212	-99.0	3.068	1e+06	1.7419	-99.0	4.16654e-06	1.19432e-06	0.286645514024	0.763040816327	0.736565333333	0.883553333333	
42.1666666667	3.0	3.68333333333	0.5	1.62971	-99.0	3.14011	1e+06	2.35891	-99.0	4.10125e-06	1.39083e-08	0.00339123437976	1.02218041237	0.872944	1.25150714286	
42.1666666667	3.0	4.0	0.1	1.25318	-99.0	3.08503	1e+06	1.25002	-99.0	4.11524e-06	4.13933e-08	0.0100585385057	1.18868911917	1.39102666667	0.819746153846	
42.1666666667	3.0	4.0	0.166666666667	0.106498	-99.0	3.0286	1e+06	1.14747	-99.0	4.1831e-06	6.80396e-07	0.16265353446	1.06727692308	1.04918266667	1.48327333333	
42.1666666667	3.0	4.0	0.233333333333	0.0863353	-99.0	3.0339	1e+06	1.0852	-99.0	4.26975e-06	3.37061e-07	0.0789416242169	0.903517948718	1.04812266667	0.517376428571	
42.1666666667	3.0	4.0	0.3	0.10082	-99.0	3.02967	1e+06	0.579673	-99.0	4.29124e-06	3.36268e-07	0.0783614992403	1.23541326531	1.13040666667	1.60390769231	
42.1666666667	3.0	4.0	0.366666666667	0.0950091	-99.0	3.04009	1e+06	1.09812	-99.0	4.2173e-06	2.7832e-07	0.0659948308159	0.796424242424	0.750464	1.98246666667	
42.1666666667	3.0	4.0	0.433333333333	0.4009	-99.0	3.06868	1e+06	1.29102	-99.0	4.19212e-06	1.13296e-07	0.0270259439138	0.862871794872	0.968868	1.29316923077	
42.1666666667	3.0	4.0	0.5	0.0913423	-99.0	3.03526	1e+06	0.894694	-99.0	4.22332e-06	2.53037e-07	0.0599142380876	1.16346700508	1.10279733333	1.53328666667	
50.0	1.5	2.1	0.1	0.0146413	-99.0	2.06254	1e+06	2402.32	-99.0	1.34198e-07	1.76946e-16	1.3185442406e-09	1.38740555556	0	1.34821818182	
50.0	1.5	2.1	0.166666666667	0.0101349	-99.0	2.16847	1e+06	3515.73	-99.0	1.72538e-07	8.56907e-22	4.96648274583e-15	2.10101162791	0	1.75708484848	
50.0	1.5	2.1	0.233333333333	0.0135712	-99.0	2.03423	1e+06	11504	-99.0	1.34586e-07	2.48531e-18	1.8466333794e-11	2.0002804878	0	1.76408484848	
50.0	1.5	2.1	0.5	0.01	-99.0	2.10509	1e+06	1955.69	-99.0	1.43789e-07	4.86408e-30	3.38279006044e-23	1.38194117647	1.97507666667	1.19233939394	
50.0	1.5	2.41666666667	0.1	0.0221723	-99.0	2.08799	1e+06	9408.23	-99.0	1.47744e-07	5.07743e-13	3.43664040502e-06	2.3096746988	0	1.53714411765	
50.0	1.5	2.41666666667	0.5	0.058622	-99.0	2.18989	1e+06	3856.49	-99.0	1.6086e-07	9.25846e-09	0.0575560114385	1.45243181818	1.71335714286	1.408878125	
50.0	1.5	2.73333333333	0.233333333333	0.0932743	-99.0	2.04422	1e+06	47612.7	-99.0	1.39699e-07	5.16772e-08	0.369918181233	2.32961	5.3412	2.11948064516	
50.0	1.5	2.73333333333	0.3	0.0917682	-99.0	2.08605	1e+06	53222	-99.0	1.51186e-07	5.12838e-08	0.33920997976	2.31984615385	4.86603076923	1.52426969697	
50.0	1.5	2.73333333333	0.366666666667	0.104056	-99.0	2.23306	1e+06	22216.4	-99.0	1.80355e-07	5.34909e-08	0.296586731724	1.53549074074	1.66968823529	1.627921875	
50.0	1.5	2.73333333333	0.433333333333	0.114646	-99.0	2.22138	1e+06	8834.49	-99.0	1.84289e-07	6.72848e-08	0.365104808209	1.56587931034	1.16971363636	1.97289428571	
50.0	1.5	2.73333333333	0.5	0.115035	-99.0	2.1613	1e+06	942.218	-99.0	1.74527e-07	5.29237e-08	0.303240759309	1.61525225225	0.668547619048	1.91768484848	
50.0	1.5	3.05	0.1	0.147872	-99.0	2.23749	1e+06	2428.09	-99.0	1.93958e-07	1.37719e-07	0.710045473762	1.66863779528	2.17636666667	1.399978125	
50.0	1.5	3.05	0.166666666667	0.143083	-99.0	2.32449	1e+06	1431.88	-99.0	2.21507e-07	1.56004e-07	0.704284740437	1.83884090909	1.99467297297	1.31957419355	
50.0	1.5	3.05	0.233333333333	0.144375	-99.0	2.3375	1e+06	509.794	-99.0	2.49013e-07	1.35225e-07	0.543043937465	1.44072535211	1.08539	1.94135277778	
50.0	1.5	3.05	0.3	0.151176	-99.0	2.21635	1e+06	205.94	-99.0	2.12709e-07	8.14873e-08	0.38309286396	1.3936744186	1.30560810811	1.38567272727	
50.0	1.5	3.05	0.366666666667	0.154074	-99.0	2.29374	1e+06	216.252	-99.0	2.40981e-07	9.05228e-08	0.375642893008	1.57507194245	1.23486410256	1.74570909091	
50.0	1.5	3.05	0.433333333333	0.161865	-99.0	2.28549	1e+06	166.843	-99.0	2.43021e-07	7.48175e-08	0.307864340942	1.09323703704	0.851175609756	1.64368387097	
50.0	1.5	3.05	0.5	0.133491	-99.0	2.0944	1e+06	84.4269	-99.0	1.99687e-07	5.86788e-08	0.293853881324	1.386176	1.02428421053	1.82752424242	
50.0	1.5	3.36666666667	0.1	0.228071	-99.0	2.29677	1e+06	69.8124	-99.0	3.08428e-07	4.1525e-08	0.134634339295	1.56778807947	2.14765384615	1.74293030303	
50.0	1.5	3.36666666667	0.166666666667	0.247906	-99.0	2.31442	1e+06	67.6182	-99.0	3.47426e-07	4.39263e-08	0.126433542682	1.63831288344	1.08332280702	1.71922647059	
50.0	1.5	3.36666666667	0.233333333333	0.23093	-99.0	2.26808	1e+06	59.1325	-99.0	3.1978e-07	3.97904e-08	0.124430546	0.956509933775	0.763640740741	1.214825	
50.0	1.5	3.36666666667	0.3	2	-99.0	2.18114	1e+06	34.3163	-99.0	3.13906e-07	7.80749e-09	0.0248720636114	1.09303267974	0.88572	1.29018	
50.0	1.5	3.36666666667	0.366666666667	0.0100002	-99.0	2.16408	1e+06	38.3499	-99.0	3.29916e-07	1.18765e-16	3.59985572085e-10	1.46818831169	1.10797818182	2.2866483871	
50.0	1.5	3.36666666667	0.433333333333	2	-99.0	2.08833	1e+06	27.7102	-99.0	3.04717e-07	6.35592e-09	0.0208584358602	0.941886666667	1.14668490566	0.936783870968	
50.0	1.5	3.36666666667	0.5	0.136514	-99.0	1.23672	1e+06	0.161478	-99.0	4.53695e-07	1.22366e-07	0.269709827086	1.25752694611	1.47849516129	0.94259375	
50.0	1.5	3.68333333333	0.1	0.155456	-99.0	1.469	1e+06	1.10162	-99.0	4.77664e-07	4.31198e-08	0.0902722415757	1.14764197531	1.19645666667	0.933440625	
50.0	1.5	3.68333333333	0.166666666667	1.99958	-99.0	1.78766	1e+06	5.95165	-99.0	3.95549e-07	1.50317e-08	0.0380021185744	1.00519760479	1.20788225806	1.154846875	
50.0	1.5	3.68333333333	0.233333333333	1.99998	-99.0	1.79271	1e+06	6.56746	-99.0	3.74057e-07	1.45472e-08	0.0388903295487	0.801833333333	0.922889830508	0.945112903226	
50.0	1.5	3.68333333333	0.3	0.17416	-99.0	1.33732	1e+06	0.244297	-99.0	5.12551e-07	8.07868e-08	0.157617095665	0.990849710983	1.1678859375	1.16458235294	
50.0	1.5	3.68333333333	0.366666666667	2	-99.0	1.74774	1e+06	4.02464	-99.0	4.61505e-07	1.37056e-08	0.0296976197441	1.02413690476	1.30620806452	1.05903529412	
50.0	1.5	3.68333333333	0.433333333333	0.0247667	-99.0	1.57391	1e+06	1.4604	-99.0	5.33454e-07	5.50106e-09	0.0103121543751	1.23695151515	1.26600645161	1.28863	
50.0	1.5	3.68333333333	0.5	2	-99.0	1.63257	1e+06	2.2591	-99.0	4.91294e-07	5.44548e-09	0.0110839538036	1.04383832335	1.02381269841	1.2576516129	
50.0	1.5	4.0	0.1	1.86862	-99.0	1.62445	1e+06	1.14945	-99.0	6.36653e-07	8.30435e-09	0.0130437616724	1.02909714286	0.988375384615	0.891513333333	
50.0	1.5	4.0	0.166666666667	0.0100006	-99.0	1.55527	1e+06	0.462857	-99.0	7.16758e-07	3.14081e-15	4.38196713535e-09	1.08516756757	0.997010294118	1.80957352941	
50.0	1.5	4.0	0.233333333333	1.99998	-99.0	1.51833	1e+06	1.20451	-99.0	5.34751e-07	1.0488e-10	0.000196128665491	1.0705872093	1.15651692308	0.893625806452	
50.0	1.5	4.0	0.3	2	-99.0	1.61699	1e+06	1.30231	-99.0	5.94938e-07	1.23615e-08	0.0207777953333	1.02085393258	1.10478636364	0.980590322581	
50.0	1.5	4.0	0.366666666667	1.69046	-99.0	1.65389	1e+06	2.17516	-99.0	5.34219e-07	1.64302e-08	0.0307555515622	1.20497175141	1.35276461538	1.4962875	
50.0	1.5	4.0	0.433333333333	0.0137466	-99.0	1.54413	1e+06	1.16075	-99.0	5.45762e-07	6.26894e-10	0.00114865820632	0.858362573099	0.9339859375	0.851736363636	
50.0	1.5	4.0	0.5	2	-99.0	1.59918	1e+06	1.81758	-99.0	5.04827e-07	3.50488e-09	0.00694273483788	0.948428571429	0.931693650794	1.55996129032	
50.0	1.75	2.1	0.1	0.028791	-99.0	2.32552	1e+06	11134.1	-99.0	2.92774e-07	2.40055e-12	8.19932780916e-06	2.91483653846	0	1.67216153846	
50.0	1.75	2.41666666667	0.5	0.0716735	-99.0	2.52825	1e+06	11942.8	-99.0	3.95036e-07	4.90124e-08	0.124070717605	1.8897755102	1.226525	1.78915263158	
50.0	1.75	2.73333333333	0.3	0.0946631	-99.0	2.32821	1e+06	64053.5	-99.0	3.13976e-07	2.11406e-07	0.673318979795	2.90737062937	3.91956666667	2.25734210526	
50.0	1.75	2.73333333333	0.366666666667	0.0981603	-99.0	2.35399	1e+06	20562.3	-99.0	2.88293e-07	1.52505e-07	0.528993073019	1.61574468085	1.88050645161	1.52931794872	
50.0	1.75	2.73333333333	0.433333333333	0.103928	-99.0	2.39929	1e+06	1689.32	-99.0	3.1983e-07	1.48981e-07	0.465813088203	1.42528378378	1.51604324324	1.22645384615	
50.0	1.75	2.73333333333	0.5	0.102583	-99.0	2.46102	1e+06	875.468	-99.0	3.71908e-07	1.6851e-07	0.45309592695	1.50343506494	1.29422051282	1.39470263158	
50.0	1.75	3.05	0.166666666667	0.132738	-99.0	2.49844	1e+06	716.475	-99.0	4.12189e-07	3.77811e-07	0.916596512765	1.9615297619	2.32766	1.9898375	
50.0	1.75	3.05	0.233333333333	0.136568	-99.0	2.60105	1e+06	500.067	-99.0	4.58787e-07	3.67233e-07	0.800443342989	1.71192857143	1.77705849057	1.50946842105	
50.0	1.75	3.05	0.3	0.144458	-99.0	2.65228	1e+06	468.282	-99.0	5.22359e-07	3.80046e-07	0.727557101534	1.59904597701	0.883569090909	2.06808333333	
50.0	1.75	3.05	0.366666666667	0.140667	-99.0	2.45063	1e+06	158.082	-99.0	4.03154e-07	2.18883e-07	0.542926524355	1.48185628743	0.852387272727	1.58447777778	
50.0	1.75	3.05	0.433333333333	0.147066	-99.0	2.54858	1e+06	198.985	-99.0	4.70941e-07	2.58733e-07	0.549395784185	1.36993678161	1.12915272727	1.76135384615	
50.0	1.75	3.05	0.5	0.153396	-99.0	2.5527	1e+06	150.571	-99.0	4.80502e-07	2.10217e-07	0.437494536963	1.47439306358	1.20118035714	1.49771351351	
50.0	1.75	3.36666666667	0.1	0.119347	-99.0	2.46063	1e+06	46.4902	-99.0	6.20255e-07	1.68505e-08	0.0271670522608	2.07839106145	3.24123809524	1.56513428571	
50.0	1.75	3.36666666667	0.166666666667	0.141112	-99.0	2.43414	1e+06	46.7972	-99.0	6.17745e-07	5.97513e-08	0.0967248622004	1.81310497238	2.15293650794	1.74368717949	
50.0	1.75	3.36666666667	0.233333333333	0.01	-99.0	2.48954	1e+06	44.0442	-99.0	6.86393e-07	1.60768e-27	2.34221502842e-21	1.53657754011	1.52887692308	1.73704473684	
50.0	1.75	3.36666666667	0.3	0.301181	-99.0	2.58209	1e+06	70.4304	-99.0	6.60654e-07	1.0607e-07	0.160553027757	1.37444565217	1.07151641791	1.65813428571	
50.0	1.75	3.36666666667	0.366666666667	2	-99.0	2.34884	1e+06	27.4196	-99.0	6.18552e-07	1.2998e-08	0.0210135930366	1.20394054054	1.17346153846	1.57330263158	
50.0	1.75	3.36666666667	0.433333333333	0.176793	-99.0	2.2526	1e+06	25.0821	-99.0	6.00946e-07	1.73076e-08	0.0288005910681	1.18033333333	0.985837878788	1.14492820513	
50.0	1.75	3.36666666667	0.5	0.142492	-99.0	1.48661	1e+06	0.0386647	-99.0	8.87403e-07	3.48657e-07	0.392895899608	1.04150769231	1.03432318841	1.37435263158	
50.0	1.75	3.68333333333	0.1	0.119016	-99.0	1.75546	1e+06	1.08028	-99.0	1.06784e-06	1.08437e-07	0.101547984717	1.05011557789	1.13037916667	1.20164	
50.0	1.75	3.68333333333	0.166666666667	0.148162	-99.0	1.71031	1e+06	0.679651	-99.0	1.0308e-06	1.53938e-07	0.149338377959	1.23183673469	1.28787605634	1.07434285714	
50.0	1.75	3.68333333333	0.233333333333	0.147504	-99.0	1.68625	1e+06	0.423805	-99.0	1.12005e-06	1.82085e-07	0.162568635329	1.20051515152	1.5188115942	0.906665714286	
50.0	1.75	3.68333333333	0.3	0.132915	-99.0	1.72852	1e+06	0.79637	-99.0	1.07545e-06	1.21532e-07	0.113005718536	0.896855721393	0.788877027027	1.55035945946	
50.0	1.75	3.68333333333	0.366666666667	0.132281	-99.0	1.72508	1e+06	0.841937	-99.0	9.91142e-07	9.93375e-08	0.100225295669	1.03588265306	1.0419890411	1.22722058824	
50.0	1.75	3.68333333333	0.433333333333	0.141821	-99.0	1.75713	1e+06	1.46815	-99.0	9.17396e-07	8.1687e-08	0.0890422456605	0.986797927461	0.804184285714	1.20053783784	
50.0	1.75	3.68333333333	0.5	0.147613	-99.0	1.71063	1e+06	0.813324	-99.0	1.0609e-06	1.42003e-07	0.133851446885	1.06392156863	1.20954166667	0.905413513514	
50.0	1.75	4.0	0.1	1.14419	-99.0	1.88226	1e+06	1.76806	-99.0	1.01784e-06	2.65165e-08	0.0260517370117	0.984390862944	0.838386486486	1.13297058824	
50.0	1.75	4.0	0.166666666667	0.123165	-99.0	1.76864	1e+06	1.28086	-99.0	9.52156e-07	3.02065e-08	0.031724318284	1.12838383838	1.20237916667	0.950662162162	
50.0	1.75	4.0	0.233333333333	0.133698	-99.0	1.76738	1e+06	0.607498	-99.0	1.13229e-06	4.88123e-08	0.0431093624425	1.18131343284	1.40686111111	1.30226571429	
50.0	1.75	4.0	0.3	0.143481	-99.0	1.76737	1e+06	0.596723	-99.0	1.22375e-06	4.40036e-08	0.0359579979571	1.13096135266	1.37324	1.23777428571	
50.0	1.75	4.0	0.366666666667	0.164375	-99.0	1.73368	1e+06	0.166879	-99.0	1.29715e-06	8.7713e-08	0.0676197818294	1.06496650718	1.06340666667	1.28208823529	
50.0	1.75	4.0	0.433333333333	0.0717346	-99.0	1.80802	1e+06	1.15175	-99.0	1.09101e-06	1.61516e-08	0.0148042639389	1.1166318408	0.999590540541	1.26015135135	
50.0	1.75	4.0	0.5	0.181204	-99.0	1.70869	1e+06	0.344399	-99.0	1.09982e-06	8.33426e-08	0.0757784001018	0.940421319797	0.760611111111	1.07061764706	
50.0	2.0	2.41666666667	0.5	0.0675816	-99.0	2.72782	1e+06	53006.4	-99.0	6.38546e-07	1.3654e-07	0.213829543995	1.91826744186	1.17444761905	1.77601219512	
50.0	2.0	2.73333333333	0.433333333333	0.105546	-99.0	2.71886	1e+06	20134.2	-99.0	6.54466e-07	5.84127e-07	0.892524592569	1.92433333333	1.56024444444	1.44647674419	
50.0	2.0	2.73333333333	0.5	0.107398	-99.0	2.76175	1e+06	2087.71	-99.0	6.80722e-07	5.70318e-07	0.837813380499	1.88816216216	1.18054909091	2.09726097561	
50.0	2.0	3.05	0.166666666667	0.126461	-99.0	2.789	1e+06	606.525	-99.0	8.09787e-07	1.20563e-06	1.48882360423	2.87834010152	4.87225423729	1.8682047619	
50.0	2.0	3.05	0.233333333333	0.127152	-99.0	2.78366	1e+06	297.92	-99.0	8.41585e-07	9.88899e-07	1.17504351907	1.86380203046	2.30940322581	1.846095	
50.0	2.0	3.05	0.3	0.125448	-99.0	2.74428	1e+06	225.888	-99.0	7.88065e-07	8.04755e-07	1.02117845609	1.87982051282	1.6585483871	2.0077825	
50.0	2.0	3.05	0.366666666667	0.138129	-99.0	2.81659	1e+06	202.911	-99.0	9.10275e-07	7.47361e-07	0.821027711406	1.48715533981	1.19023235294	1.52690243902	
50.0	2.0	3.05	0.433333333333	0.133104	-99.0	2.71037	1e+06	132	-99.0	7.85765e-07	5.36696e-07	0.683023550298	1.33848979592	0.910774626866	1.31952820513	
50.0	2.0	3.05	0.5	0.139557	-99.0	2.76085	1e+06	107.173	-99.0	1.00968e-06	5.17968e-07	0.513002139292	1.51882692308	0.734704285714	1.46104047619	
50.0	2.0	3.36666666667	0.166666666667	0.131627	-99.0	2.59537	1e+06	36.9711	-99.0	1.09013e-06	1.78705e-07	0.163929990001	1.71270873786	2.80371014493	0.930521428571	
50.0	2.0	3.36666666667	0.233333333333	0.196727	-99.0	2.72418	1e+06	49.5259	-99.0	1.12829e-06	1.28665e-07	0.114035398701	1.71995652174	2.10769565217	1.446615	
50.0	2.0	3.36666666667	0.3	0.136506	-99.0	1.73562	1e+06	0.54007	-99.0	1.3528e-06	8.84697e-07	0.653974719101	1.81420754717	2.63904054054	1.12644358974	
50.0	2.0	3.36666666667	0.366666666667	0.254392	-99.0	2.67344	1e+06	44.0408	-99.0	1.19054e-06	1.52957e-07	0.128476993633	1.43100469484	1.42031944444	1.53146097561	
50.0	2.0	3.36666666667	0.433333333333	0.135421	-99.0	1.78371	1e+06	0.361786	-99.0	1.53658e-06	8.33808e-07	0.54263884731	1.40808219178	1.7522	1.22283513514	
50.0	2.0	3.36666666667	0.5	0.1381	-99.0	1.79842	1e+06	0.907468	-99.0	1.36952e-06	7.60327e-07	0.555177726503	1.37862149533	1.46697333333	1.24718	
50.0	2.0	3.68333333333	0.1	0.131708	-99.0	2.04007	1e+06	1.609	-99.0	1.68512e-06	2.29838e-07	0.136392660463	1.2045733945	1.25728648649	1.08399459459	
50.0	2.0	3.68333333333	0.166666666667	0.13697	-99.0	2.02586	1e+06	1.48288	-99.0	1.67451e-06	2.16754e-07	0.129443240112	1.15382488479	1.29498	0.686230555556	
50.0	2.0	3.68333333333	0.233333333333	0.105359	-99.0	2.05064	1e+06	1.1138	-99.0	1.89232e-06	1.94894e-07	0.10299209436	1.13920754717	1.29117333333	1.23671470588	
50.0	2.0	3.68333333333	0.3	0.120809	-99.0	2.0187	1e+06	1.07807	-99.0	1.84957e-06	2.28088e-07	0.123319474256	1.02386363636	1.098816	1.29647948718	
50.0	2.0	3.68333333333	0.366666666667	0.118064	-99.0	2.08395	1e+06	2.43028	-99.0	1.59859e-06	1.26376e-07	0.0790546669252	1.03650925926	1.0288	1.44451842105	
50.0	2.0	3.68333333333	0.433333333333	0.1484	-99.0	1.97221	1e+06	1.06885	-99.0	1.71764e-06	3.08752e-07	0.179753615426	0.913102803738	0.935370666667	0.924913513514	
50.0	2.0	3.68333333333	0.5	0.138751	-99.0	2.07588	1e+06	2.36099	-99.0	1.61971e-06	9.79492e-08	0.0604732946021	1.06751162791	1.21128933333	0.965384615385	
50.0	2.0	4.0	0.1	0.044946	-99.0	2.06372	1e+06	1.11701	-99.0	1.86398e-06	2.02388e-08	0.0108578418223	1.10613364055	1.301212	0.913988888889	
50.0	2.0	4.0	0.166666666667	0.112504	-99.0	2.03854	1e+06	0.315092	-99.0	2.06532e-06	4.86475e-08	0.0235544612941	1.12634883721	0.863078666667	1.53709090909	
50.0	2.0	4.0	0.233333333333	0.162153	-99.0	2.03844	1e+06	1.19353	-99.0	1.7961e-06	4.79603e-08	0.0267024664551	0.967926605505	0.965753333333	1.14832777778	
50.0	2.0	4.0	0.3	0.141917	-99.0	2.01591	1e+06	0.675557	-99.0	1.8978e-06	9.89551e-08	0.0521420065339	0.901702325581	0.842074666667	0.919255555556	
50.0	2.0	4.0	0.366666666667	0.0100002	-99.0	2.05046	1e+06	0.741407	-99.0	1.95082e-06	6.08534e-10	0.000311937544212	0.956023255814	0.8817	0.935597058824	
50.0	2.0	4.0	0.433333333333	0.138206	-99.0	2.04096	1e+06	0.707044	-99.0	1.95943e-06	6.38889e-08	0.0326058598674	1.00867592593	1.059792	1.21104857143	
50.0	2.0	4.0	0.5	0.0299286	-99.0	2.05363	1e+06	0.999975	-99.0	1.84422e-06	2.40355e-08	0.0130328811096	1.12783796296	1.122472	1.16695757576	
50.0	2.25	2.41666666667	0.433333333333	0.0551095	-99.0	2.88187	1e+06	237012	-99.0	1.02808e-06	3.36112e-07	0.326931756284	2.01953773585	1.25750655738	1.85113111111	
50.0	2.25	2.73333333333	0.366666666667	0.0939769	-99.0	2.88232	1e+06	171993	-99.0	1.02631e-06	1.62809e-06	1.58635305122	2.4717962963	2.54765625	2.35899268293	
50.0	2.25	2.73333333333	0.433333333333	0.099398	-99.0	2.94992	1e+06	2304.45	-99.0	1.09477e-06	1.47212e-06	1.34468427158	1.92261643836	1.52973529412	1.8711547619	
50.0	2.25	2.73333333333	0.5	0.0998301	-99.0	2.95793	1e+06	706.971	-99.0	1.13088e-06	1.37738e-06	1.21797184493	1.94796888889	1.57150704225	1.69530888889	
50.0	2.25	3.05	0.233333333333	0.1212	-99.0	2.98987	1e+06	297.87	-99.0	1.28209e-06	2.42235e-06	1.88937594085	2.26121171171	2.93107042254	1.46020714286	
50.0	2.25	3.05	0.3	0.11923	-99.0	2.94453	1e+06	173.849	-99.0	1.31667e-06	1.86086e-06	1.41330781441	1.75216	1.70935616438	1.70858372093	
50.0	2.25	3.05	0.433333333333	0.119138	-99.0	1.59065	1e+06	4.79771e-11	-99.0	1.55581e-06	2.40454e-06	1.5455229109	2.49204910714	3.74364	2.33594	
50.0	2.25	3.36666666667	0.166666666667	0.230841	-99.0	3.05177	1e+06	66.2169	-99.0	1.76383e-06	5.11605e-07	0.290053463202	2.75052488688	4.85152	2.06610810811	
50.0	2.25	3.36666666667	0.233333333333	0.190757	-99.0	2.92778	1e+06	50.7686	-99.0	1.65025e-06	4.92619e-07	0.298511740645	1.71969058296	2.21153333333	1.32622307692	
50.0	2.25	3.36666666667	0.3	0.183286	-99.0	2.85658	1e+06	32.5246	-99.0	1.94829e-06	2.61537e-07	0.134239255963	1.62047058824	1.29006933333	1.94139189189	
50.0	2.25	3.36666666667	0.433333333333	0.147915	-99.0	2.70766	1e+06	19.0461	-99.0	1.99186e-06	1.87507e-07	0.094136636109	1.42325446429	1.25475733333	2.05803243243	
50.0	2.25	3.36666666667	0.5	0.128274	-99.0	2.6465	1e+06	16.0603	-99.0	1.87894e-06	2.86228e-07	0.152334827083	1.36784862385	0.959521333333	1.76234473684	
50.0	2.25	3.68333333333	0.1	0.125199	-99.0	2.26388	1e+06	1.57528	-99.0	2.51454e-06	6.58922e-07	0.262044747747	1.40376712329	1.94833333333	1.26216176471	
50.0	2.25	3.68333333333	0.166666666667	0.115271	-99.0	2.31087	1e+06	1.73349	-99.0	2.63565e-06	4.45212e-07	0.168919241933	1.35747272727	1.50624	1.13026857143	
50.0	2.25	3.68333333333	0.233333333333	0.124585	-99.0	2.2694	1e+06	1.58097	-99.0	2.55113e-06	5.09355e-07	0.199658582667	1.15593273543	1.255812	1.21506285714	
50.0	2.25	3.68333333333	0.3	0.127177	-99.0	2.25748	1e+06	1.23725	-99.0	2.54221e-06	5.44711e-07	0.214266720688	1.03981081081	0.983802666667	1.43344705882	
50.0	2.25	3.68333333333	0.366666666667	0.121902	-99.0	2.29399	1e+06	2.13004	-99.0	2.47067e-06	3.41787e-07	0.138337778821	1.16523423423	1.07181866667	1.3498	
50.0	2.25	3.68333333333	0.433333333333	0.124715	-99.0	2.27957	1e+06	2.14665	-99.0	2.36361e-06	3.6163e-07	0.15299901422	1.13206334842	0.961329333333	1.17432857143	
50.0	2.25	3.68333333333	0.5	0.122995	-99.0	2.26714	1e+06	1.0159	-99.0	2.73115e-06	4.21538e-07	0.154344506893	1.02265022422	0.754776	1.56071764706	
50.0	2.25	4.0	0.1	0.112121	-99.0	2.2713	1e+06	0.276055	-99.0	2.87552e-06	2.32356e-07	0.0808048631204	0.945257009346	1.138676	0.877403225806	
50.0	2.25	4.0	0.166666666667	0.1192	-99.0	2.25649	1e+06	0.623189	-99.0	2.74253e-06	2.67586e-07	0.0975690329732	0.960587962963	1.12907733333	0.694433333333	
50.0	2.25	4.0	0.233333333333	0.104473	-99.0	2.28988	1e+06	0.71847	-99.0	2.80328e-06	1.4856e-07	0.0529950629263	1.00098139535	1.251964	1.000065625	
50.0	2.25	4.0	0.3	0.122855	-99.0	2.27258	1e+06	1.04646	-99.0	2.64e-06	2.34439e-07	0.0888026515152	0.970818604651	1.06426266667	0.657178125	
50.0	2.25	4.0	0.366666666667	0.130431	-99.0	2.27481	1e+06	0.682654	-99.0	2.75934e-06	1.03758e-07	0.0376024701559	1.13940277778	1.286988	0.906609375	
50.0	2.25	4.0	0.433333333333	0.24146	-99.0	2.31592	1e+06	1.32844	-99.0	2.64747e-06	4.59969e-08	0.0173739079196	1.06276255708	0.821333333333	1.21273142857	
50.0	2.25	4.0	0.5	0.209645	-99.0	2.31187	1e+06	1.85711	-99.0	2.52789e-06	5.10483e-08	0.0201940353417	1.12294009217	0.854282666667	1.40396666667	
50.0	2.5	3.36666666667	0.233333333333	0.1301	-99.0	3.07293	1e+06	31.6357	-99.0	2.57025e-06	7.76794e-07	0.302225075382	1.96401357466	2.50902666667	1.88713333333	
50.0	2.5	3.36666666667	0.366666666667	0.126854	-99.0	2.95073	1e+06	23.0616	-99.0	2.58434e-06	9.02411e-07	0.349184317853	1.53440990991	1.302068	2.24138571429	
50.0	2.5	3.36666666667	0.433333333333	0.128952	-99.0	2.94364	1e+06	19.9543	-99.0	2.65037e-06	6.06508e-07	0.228838992292	1.26955	0.912226666667	1.51053939394	
50.0	2.5	3.36666666667	0.5	0.134124	-99.0	2.85906	1e+06	15.7079	-99.0	2.59492e-06	8.7203e-07	0.336052749218	1.25536986301	1.094752	1.715834375	
50.0	2.5	3.68333333333	0.1	0.109587	-99.0	2.54053	1e+06	1.01074	-99.0	3.54248e-06	9.73609e-07	0.27483824891	1.48759345794	2.37158666667	1.271	
50.0	2.5	3.68333333333	0.166666666667	0.113677	-99.0	2.52286	1e+06	1.20711	-99.0	3.37002e-06	9.75685e-07	0.289519053299	1.22318779343	1.66009333333	1.19931538462	
50.0	2.5	3.68333333333	0.233333333333	0.115113	-99.0	2.54711	1e+06	1.64512	-99.0	3.42506e-06	8.8853e-07	0.25942027293	1.19522897196	1.47038666667	1.43768148148	
50.0	2.5	3.68333333333	0.3	0.111736	-99.0	2.57147	1e+06	2.36035	-99.0	3.30912e-06	5.75967e-07	0.17405443139	0.952548387097	1.04080533333	1.28567666667	
50.0	2.5	3.68333333333	0.366666666667	0.122315	-99.0	2.56955	1e+06	2.21415	-99.0	3.28224e-06	6.59491e-07	0.200927110754	0.984138888889	0.908389333333	1.44628275862	
50.0	2.5	3.68333333333	0.433333333333	0.123888	-99.0	2.56349	1e+06	2.58906	-99.0	3.18436e-06	6.93393e-07	0.217749563492	0.921267281106	0.716924	1.28148064516	
50.0	2.5	3.68333333333	0.5	0.122029	-99.0	2.54337	1e+06	2.04248	-99.0	3.23313e-06	6.56867e-07	0.203167518782	0.989604651163	0.864305333333	1.29276875	
50.0	2.5	4.0	0.1	0.114793	-99.0	2.50804	1e+06	0.584168	-99.0	3.53687e-06	4.98284e-07	0.140882757919	0.88871563981	0.623294666667	1.13251111111	
50.0	2.5	4.0	0.166666666667	0.116569	-99.0	2.53496	1e+06	1.17258	-99.0	3.46478e-06	2.265e-07	0.0653721159785	0.868550925926	0.801925333333	1.33891724138	
50.0	2.5	4.0	0.233333333333	0.102336	-99.0	2.51369	1e+06	0.551197	-99.0	3.61979e-06	3.20784e-07	0.0886195055514	1.20305633803	1.08397866667	1.83119259259	
50.0	2.5	4.0	0.3	0.0859034	-99.0	2.53521	1e+06	0.89707	-99.0	3.54454e-06	1.34411e-07	0.0379205764359	0.928514285714	1.054028	1.01093703704	
50.0	2.5	4.0	0.366666666667	0.07559	-99.0	2.54754	1e+06	1.73845	-99.0	3.29045e-06	1.29845e-07	0.0394611679254	1.12718981481	1.23124933333	1.23765666667	
50.0	2.5	4.0	0.433333333333	0.0917208	-99.0	2.55128	1e+06	1.12795	-99.0	3.4908e-06	6.16579e-08	0.0176629712387	0.988084507042	0.840281333333	1.74536666667	
50.0	2.5	4.0	0.5	0.137035	-99.0	2.52261	1e+06	0.470357	-99.0	3.66624e-06	2.45788e-07	0.0670408920311	1.01274766355	1.15449333333	0.827603571429	
50.0	2.75	3.36666666667	0.3	0.120113	-99.0	3.18643	1e+06	24.4029	-99.0	3.11711e-06	1.93021e-06	0.619230633503	1.22264383562	1.27846266667	1.26828064516	
50.0	2.75	3.68333333333	0.1	0.108012	-99.0	2.80013	1e+06	2.69902	-99.0	3.69937e-06	1.48244e-06	0.400727691472	1.50748076923	2.34961333333	1.50293913043	
50.0	2.75	3.68333333333	0.166666666667	0.10625	-99.0	2.80842	1e+06	2.78222	-99.0	3.79085e-06	1.27105e-06	0.335294195233	1.31705797101	1.59045333333	1.391472	
50.0	2.75	3.68333333333	0.233333333333	0.109634	-99.0	2.81771	1e+06	2.10105	-99.0	3.88736e-06	1.22068e-06	0.314012594666	0.958115384615	1.068484	1.10409130435	
50.0	2.75	3.68333333333	0.3	0.111436	-99.0	2.83421	1e+06	2.113	-99.0	3.86568e-06	9.53774e-07	0.246728648	0.995902912621	1.07134533333	1.48670909091	
50.0	2.75	3.68333333333	0.366666666667	0.108289	-99.0	2.85154	1e+06	3.19248	-99.0	3.84661e-06	6.82025e-07	0.177305471571	1.14610144928	1.23270266667	1.15583478261	
50.0	2.75	3.68333333333	0.433333333333	0.112611	-99.0	2.81298	1e+06	1.4131	-99.0	4.00285e-06	1.08115e-06	0.270095057272	1.10685853659	1.10364933333	1.6271	
50.0	2.75	3.68333333333	0.5	0.102392	-99.0	2.84272	1e+06	1.87752	-99.0	3.96837e-06	5.54989e-07	0.139853138694	1.18569756098	1.33341333333	1.4184	
50.0	2.75	4.0	0.1	0.0989598	-99.0	2.75798	1e+06	0.86271	-99.0	3.99883e-06	5.90724e-07	0.147724209331	1.16530288462	1.331492	1.00287142857	
50.0	2.75	4.0	0.166666666667	0.654588	-99.0	2.86682	1e+06	2.22401	-99.0	3.79373e-06	2.35691e-07	0.0621264560209	1.00466829268	0.905064	1.16818636364	
50.0	2.75	4.0	0.233333333333	0.106485	-99.0	2.78821	1e+06	0.917318	-99.0	4.04681e-06	3.02233e-07	0.0746842574769	1.09316585366	1.09135333333	1.21481428571	
50.0	2.75	4.0	0.3	0.108108	-99.0	2.79078	1e+06	1.07744	-99.0	4.01386e-06	2.73105e-07	0.0680404897032	1.1096097561	0.882105333333	1.32415263158	
50.0	2.75	4.0	0.366666666667	0.0975173	-99.0	2.76762	1e+06	0.460595	-99.0	4.06819e-06	3.61339e-07	0.088820581143	0.904717073171	0.900065333333	1.137705	
50.0	2.75	4.0	0.433333333333	0.158273	-99.0	2.80887	1e+06	1.6716	-99.0	3.90627e-06	5.40165e-08	0.0138281531999	0.941174757282	0.876522666667	1.16790434783	
50.0	2.75	4.0	0.5	0.10615	-99.0	2.78469	1e+06	0.911878	-99.0	4.00459e-06	2.50703e-07	0.062603912011	1.17652216749	1.23252533333	1.69270526316	
50.0	3.0	3.05	0.366666666667	0.109534	-99.0	3.88985	1e+06	180.36	-99.0	3.34139e-06	1.18851e-05	3.5569328932	2.71318981481	3.36217333333	1.68974615385	
50.0	3.0	3.05	0.433333333333	0.114723	-99.0	3.90063	1e+06	159.718	-99.0	3.34486e-06	9.45068e-06	2.82543365044	2.29523831776	2.05786666667	1.59908076923	
50.0	3.0	3.05	0.5	0.118366	-99.0	3.83687	1e+06	131.982	-99.0	3.2907e-06	7.52957e-06	2.2881362628	2.27607906977	2.20116	1.46084137931	
50.0	3.0	3.36666666667	0.3	0.01	-99.0	3.56202	1e+06	26.5818	-99.0	3.71989e-06	6.37922e-26	1.71489479528e-20	2.49195631068	4.17525333333	1.016225	
50.0	3.0	3.36666666667	0.5	0.120331	-99.0	3.35397	1e+06	14.9292	-99.0	3.73643e-06	2.37336e-06	0.635194557372	1.1525862069	0.916304	2.0877	
50.0	3.0	3.68333333333	0.1	0.106665	-99.0	3.07222	1e+06	2.49851	-99.0	4.05633e-06	2.28339e-06	0.562920176613	2.26193814433	4.18056	1.09130714286	
50.0	3.0	3.68333333333	0.166666666667	0.01	-99.0	3.21202	1e+06	5.4385	-99.0	3.98264e-06	3.32479e-25	8.34820621497e-20	1.59261734694	2.09954666667	1.64758125	
50.0	3.0	3.68333333333	0.3	0.110553	-99.0	3.07615	1e+06	2.33059	-99.0	4.09168e-06	1.74126e-06	0.425561138701	1.03277040816	0.936472	1.37229333333	
50.0	3.0	3.68333333333	0.366666666667	1.60994	-99.0	3.1986	1e+06	3.07989	-99.0	3.95898e-06	4.20782e-08	0.0106285457365	1.03498989899	1.13402	0.68259375	
50.0	3.0	3.68333333333	0.5	0.123679	-99.0	3.10877	1e+06	2.92836	-99.0	4.07868e-06	6.2311e-07	0.152772465602	0.898367346939	0.755876	0.982613333333	
50.0	3.0	4.0	0.1	0.105232	-99.0	3.00476	1e+06	0.824855	-99.0	4.20512e-06	1.25486e-06	0.298412411536	1.09048730964	1.250348	1.29255	
50.0	3.0	4.0	0.166666666667	0.0100065	-99.0	3.08212	1e+06	1.76699	-99.0	4.1211e-06	1.52432e-09	0.000369881827667	1.26856476684	1.55925333333	2.12631428571	
50.0	3.0	4.0	0.233333333333	0.01	-99.0	3.07979	1e+06	2.31907	-99.0	4.18537e-06	7.98964e-10	0.00019089447289	0.962835	0.869846666667	1.22047058824	
50.0	3.0	4.0	0.3	0.174556	-99.0	3.06586	1e+06	1.2325	-99.0	4.18475e-06	1.87115e-07	0.0447135432224	1.08601546392	1.454	1.36169230769	
50.0	3.0	4.0	0.366666666667	0.010071	-99.0	3.06505	1e+06	1.35076	-99.0	4.23053e-06	2.8547e-24	6.74785428776e-19	0.969218274112	0.848576	1.13775333333	
50.0	3.0	4.0	0.433333333333	0.0100019	-99.0	3.06593	1e+06	0.791614	-99.0	4.27401e-06	5.48196e-11	1.28262685394e-05	0.848557291667	1.00764266667	1.05376666667	
50.0	3.0	4.0	0.5	0.109665	-99.0	3.04162	1e+06	0.920566	-99.0	4.27019e-06	2.80635e-07	0.0657195581461	0.866422680412	0.978869333333	1.23913846154	


==> onlinedata/ionisedabsorption_RSplot_XMMNuSTAR_allresults.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 10 ks 
# Fits included: ALL
# input model for simulations: swind1(pexrav)
# output (observer's) model: pexrav + bbody 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: swind1: Column density (N_H) 
#  1             input model: intrinsic emission (pexrav): photon index (Gamma_in)
#  2             input model: swind1: log of ionisation parameter (log xi) 
#  3             input model: swind1: velocity smearing v/c (Guassian width sigma)
#  4             output model: black body temperature 
#  5             output model: --- blank ---
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: --- blank ---
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
3.0	1.5	2.1	0.1	0.0770471	-99.0	1.149	1e+06	3.28779e-17	-99.0	4.83848e-07	4.34417e-08	0.0897837750699	1.76415740741	1.9963	2.23976666667	
3.0	1.5	2.1	0.166666666667	0.0742492	-99.0	1.14333	1e+06	2.69747e-18	-99.0	4.73685e-07	4.6123e-08	0.0973706154934	1.22518095238	1.56460294118	1.64097647059	
3.0	1.5	2.1	0.233333333333	0.0945295	-99.0	1.10274	1e+06	1.74756e-05	-99.0	4.05748e-07	2.85337e-08	0.0703236984532	1.35798888889	1.4321037037	2.15467647059	
3.0	1.5	2.1	0.3	1.79835	-99.0	1.86718	1e+06	11.6461	-99.0	2.97793e-07	7.07381e-08	0.237541177932	1.21079646018	1.37385128205	1.66109375	
3.0	1.5	2.1	0.366666666667	0.066274	-99.0	1.17737	1e+06	2.58306e-05	-99.0	4.38413e-07	1.92092e-08	0.0438153065717	1.09757912088	1.17258928571	0.991164705882	
3.0	1.5	2.1	0.433333333333	2	-99.0	1.72884	1e+06	7.58047	-99.0	2.77643e-07	4.3796e-08	0.157742136485	1.10882608696	1.48318387097	1.63058	
3.0	1.5	2.1	0.5	0.0944333	-99.0	1.15187	1e+06	1.9294e-17	-99.0	4.78873e-07	3.03424e-08	0.0633621022693	0.829554285714	0.8661625	0.934652941176	
3.0	1.5	2.41666666667	0.1	0.0974256	-99.0	1.17468	1e+06	1.93139e-14	-99.0	4.57315e-07	5.39655e-08	0.118005094956	0.877386138614	1.14230263158	1.04493529412	
3.0	1.5	2.41666666667	0.166666666667	1.84127	-99.0	1.75324	1e+06	5.62731	-99.0	3.65798e-07	5.00248e-08	0.136755258367	0.990359649123	1.25913636364	0.89196	
3.0	1.5	2.41666666667	0.233333333333	0.102169	-99.0	1.25211	1e+06	1.97084e-17	-99.0	5.00435e-07	3.76581e-08	0.0752507318633	1.10018627451	1.30553243243	1.91481428571	
3.0	1.5	2.41666666667	0.3	2	-99.0	1.83003	1e+06	7.07573	-99.0	3.58052e-07	5.06706e-08	0.141517433222	0.939384615385	1.13223902439	1.41711176471	
3.0	1.5	2.41666666667	0.366666666667	2	-99.0	1.57092	1e+06	1.38718	-99.0	4.98967e-07	2.92246e-08	0.0585702060457	0.879621848739	0.836431914894	1.10286666667	
3.0	1.5	2.41666666667	0.433333333333	0.0771955	-99.0	1.24911	1e+06	3.92837e-13	-99.0	5.011e-07	3.46307e-08	0.0691093594093	1.04619417476	1.23663611111	0.9024625	
3.0	1.5	2.41666666667	0.5	0.0121774	-99.0	1.44554	1e+06	0.75055	-99.0	5.79355e-07	1.19894e-09	0.00206943929025	0.904783333333	0.998467346939	1.15301764706	
3.0	1.5	2.73333333333	0.1	0.0775612	-99.0	1.3464	1e+06	0.101879	-99.0	5.54e-07	2.4535e-08	0.0442870036101	0.995434782609	1.12353333333	1.11713125	
3.0	1.5	2.73333333333	0.166666666667	0.0807	-99.0	1.36645	1e+06	0.408195	-99.0	5.31259e-07	3.41575e-08	0.0642953813488	0.881915315315	0.967465909091	1.41111176471	
3.0	1.5	2.73333333333	0.233333333333	0.0908378	-99.0	1.38061	1e+06	5.22632e-11	-99.0	6.98004e-07	2.32239e-08	0.0332718723675	0.763669291339	0.806150980392	0.834116666667	
3.0	1.5	2.73333333333	0.3	0.0666172	-99.0	1.37984	1e+06	4.22522e-16	-99.0	6.15839e-07	3.26738e-08	0.0530557499606	1.31701652893	1.343978	1.67843125	
3.0	1.5	2.73333333333	0.366666666667	0.0796576	-99.0	1.46318	1e+06	0.784702	-99.0	5.57444e-07	9.17234e-09	0.0164542806094	0.797697391304	0.732724489796	0.606771875	
3.0	1.5	2.73333333333	0.433333333333	2	-99.0	1.50672	1e+06	1.25762	-99.0	4.81326e-07	9.63795e-09	0.0200237468992	0.995055555556	1.07218372093	2.07298125	
3.0	1.5	2.73333333333	0.5	2	-99.0	1.76253	1e+06	4.05393	-99.0	4.33469e-07	3.64367e-08	0.0840583755701	0.939813559322	0.911372340426	1.58979375	
3.0	1.5	3.05	0.1	1.99997	-99.0	1.4611	1e+06	0.582555	-99.0	5.51384e-07	2.603e-14	4.72084790273e-08	1.08544347826	1.44231086957	0.734982352941	
3.0	1.5	3.05	0.166666666667	2	-99.0	1.64299	1e+06	2.2789	-99.0	4.83586e-07	1.96951e-08	0.0407271922678	0.952843478261	1.100834	0.9287625	
3.0	1.5	3.05	0.233333333333	2	-99.0	1.63077	1e+06	1.51066	-99.0	5.88185e-07	3.3965e-08	0.0577454372349	1.0417080292	1.23254561404	1.50355294118	
3.0	1.5	3.05	0.3	0.0100003	-99.0	1.62229	1e+06	2.39692	-99.0	5.25069e-07	9.58879e-27	1.82619617612e-20	1.34909322034	1.42013043478	1.94592352941	
3.0	1.5	3.05	0.366666666667	0.0100489	-99.0	1.47389	1e+06	0.463954	-99.0	6.1562e-07	3.31962e-10	0.000539231993762	1.09828688525	1.14052884615	2.27316666667	
3.0	1.5	3.05	0.433333333333	0.0863395	-99.0	1.42254	1e+06	0.137931	-99.0	6.05433e-07	2.74785e-08	0.045386525016	0.810921008403	0.841876923077	0.865486666667	
3.0	1.5	3.05	0.5	2	-99.0	1.59445	1e+06	1.66876	-99.0	5.36077e-07	1.73566e-08	0.032377065235	0.90739516129	0.881603846154	1.25441666667	
3.0	1.5	3.36666666667	0.1	2	-99.0	1.62373	1e+06	1.0273	-99.0	6.46795e-07	2.51181e-08	0.0388347157909	0.845444444444	0.928612727273	1.18859411765	
3.0	1.5	3.36666666667	0.166666666667	0.139672	-99.0	1.4188	1e+06	0.482154	-99.0	5.23085e-07	4.28073e-08	0.0818362216466	0.96709009009	0.91572244898	1.33451428571	
3.0	1.5	3.36666666667	0.233333333333	0.0137616	-99.0	1.48919	1e+06	0.782951	-99.0	5.63643e-07	1.54276e-09	0.0027371226113	0.998418803419	0.659660416667	1.75887647059	
3.0	1.5	3.36666666667	0.3	0.0100001	-99.0	1.47595	1e+06	0.219163	-99.0	6.65833e-07	2.54666e-10	0.000382477287848	0.96480620155	1.19223518519	0.89929375	
3.0	1.5	3.36666666667	0.366666666667	2	-99.0	1.611	1e+06	1.85733	-99.0	4.96662e-07	1.94714e-08	0.0392045294385	1.05576923077	1.22071666667	1.144275	
3.0	1.5	3.36666666667	0.433333333333	0.01	-99.0	1.47766	1e+06	0.511182	-99.0	6.19526e-07	1.00793e-16	1.62693736825e-10	0.927195121951	0.986375	0.9739375	
3.0	1.5	3.36666666667	0.5	0.0930012	-99.0	1.46144	1e+06	0.176754	-99.0	7.17066e-07	4.24954e-09	0.00592628851459	0.839373134328	1.09865357143	0.834682352941	
3.0	1.5	3.68333333333	0.1	1.99996	-99.0	1.49189	1e+06	0.261657	-99.0	6.5763e-07	1.42123e-14	2.16113924243e-08	0.863150793651	0.747981818182	1.30566875	
3.0	1.5	3.68333333333	0.166666666667	0.0100267	-99.0	1.52386	1e+06	1.18542	-99.0	5.05604e-07	9.61288e-10	0.0019012666039	0.857726923077	0.906225	1.32626875	
3.0	1.5	3.68333333333	0.233333333333	0.0100138	-99.0	1.49772	1e+06	0.336387	-99.0	5.90763e-07	7.16778e-11	0.000121330889037	0.910870689655	0.955111111111	1.06866153846	
3.0	1.5	3.68333333333	0.3	0.0230795	-99.0	1.50818	1e+06	0.0802188	-99.0	7.45543e-07	2.75193e-09	0.00369117542516	0.956111940299	0.988569491525	1.14219375	
3.0	1.5	3.68333333333	0.366666666667	1.81479	-99.0	1.54059	1e+06	0.346663	-99.0	7.06703e-07	7.33329e-09	0.0103767636475	0.922297101449	0.781005084746	1.26643529412	
3.0	1.5	3.68333333333	0.433333333333	1.99859	-99.0	1.58333	1e+06	1.47157	-99.0	5.46865e-07	2.06666e-08	0.037791045322	1.054504	1.30902363636	0.74543125	
3.0	1.5	3.68333333333	0.5	0.153047	-99.0	1.47697	1e+06	0.598419	-99.0	5.92244e-07	5.11149e-09	0.00863071639392	0.86288034188	0.886678431373	1.1807375	
3.0	1.5	4.0	0.1	0.01	-99.0	1.48443	1e+06	0.867402	-99.0	4.92057e-07	3.76497e-15	7.65149159549e-09	0.959892307692	0.851071111111	1.70479285714	
3.0	1.5	4.0	0.166666666667	0.01	-99.0	1.51185	1e+06	0.510159	-99.0	6.8035e-07	1.44438e-10	0.000212299551701	0.852	0.828454545455	1.05025294118	
3.0	1.5	4.0	0.233333333333	1.99999	-99.0	1.61433	1e+06	1.44107	-99.0	5.96595e-07	1.31772e-08	0.0220873456868	1.00791056911	1.24048269231	0.6383875	
3.0	1.5	4.0	0.3	0.034369	-99.0	1.45712	1e+06	0.853216	-99.0	5.0458e-07	8.7916e-09	0.0174235998256	0.916078703704	0.880247826087	1.49432666667	
3.0	1.5	4.0	0.366666666667	0.0141928	-99.0	1.51786	1e+06	0.413544	-99.0	6.73575e-07	1.70078e-09	0.00252500463942	1.06844186047	1.27986181818	0.95896	
3.0	1.5	4.0	0.433333333333	0.0141977	-99.0	1.69702	1e+06	3.50373	-99.0	4.84875e-07	2.0896e-15	4.3095643207e-09	1.59191304348	1.70855102041	1.99624375	
3.0	1.5	4.0	0.5	0.0100025	-99.0	1.54123	1e+06	0.992273	-99.0	5.9e-07	8.37814e-11	0.000142002372881	0.994716666667	0.868359615385	1.55849333333	
3.0	1.75	2.1	0.1	0.0791523	-99.0	1.36194	1e+06	6.89401e-15	-99.0	8.42529e-07	1.35272e-07	0.160554710876	1.53266442953	1.78256896552	1.75615263158	
3.0	1.75	2.1	0.166666666667	0.0799687	-99.0	1.34429	1e+06	6.88166e-13	-99.0	8.14333e-07	1.2114e-07	0.148759782546	1.42208053691	1.49434745763	1.29735	
3.0	1.75	2.1	0.233333333333	0.0882684	-99.0	1.34673	1e+06	4.0709e-17	-99.0	7.77275e-07	7.8912e-08	0.101523913673	1.24606122449	1.02823793103	1.58428	
3.0	1.75	2.1	0.3	0.0806048	-99.0	1.42145	1e+06	3.39629e-17	-99.0	9.42925e-07	1.13139e-07	0.119987273643	1.52718300654	1.44820163934	1.56811578947	
3.0	1.75	2.1	0.366666666667	0.0770641	-99.0	1.38243	1e+06	3.30494e-06	-99.0	8.20548e-07	7.67017e-08	0.0934761890834	1.10296551724	1.12763559322	0.821755	
3.0	1.75	2.1	0.433333333333	0.0930546	-99.0	1.4094	1e+06	4.63483e-07	-99.0	8.20472e-07	7.39257e-08	0.0901014294211	1.08956551724	1.05377586207	1.27027777778	
3.0	1.75	2.1	0.5	0.094473	-99.0	1.41453	1e+06	6.05336e-07	-99.0	9.16153e-07	1.08714e-07	0.118663585667	1.2152987013	1.55534237288	0.892136363636	
3.0	1.75	2.41666666667	0.1	0.103398	-99.0	1.50612	1e+06	2.80534e-17	-99.0	1.0095e-06	1.49683e-07	0.148274393264	1.12205660377	1.03438307692	1.56865	
3.0	1.75	2.41666666667	0.166666666667	0.096563	-99.0	1.53582	1e+06	0.153325	-99.0	1.04629e-06	1.0743e-07	0.102677078057	1.3004522293	1.3155640625	1.15587619048	
3.0	1.75	2.41666666667	0.233333333333	0.0952005	-99.0	1.51024	1e+06	1.966e-16	-99.0	9.64208e-07	1.16811e-07	0.121147096892	0.893986842105	0.819680327869	1.12870526316	
3.0	1.75	2.41666666667	0.3	0.112157	-99.0	1.46164	1e+06	2.13394e-15	-99.0	9.5598e-07	1.47168e-07	0.153944643193	1.08684177215	0.9465125	1.28374090909	
3.0	1.75	2.41666666667	0.366666666667	0.10263	-99.0	1.48493	1e+06	0.0251111	-99.0	9.36638e-07	1.16177e-07	0.124036180467	1.07992567568	1.1278442623	0.903045	
3.0	1.75	2.41666666667	0.433333333333	0.119233	-99.0	1.47029	1e+06	0.0176431	-99.0	9.23119e-07	1.25002e-07	0.135412660773	0.989810457516	1.07328571429	1.50919473684	
3.0	1.75	2.41666666667	0.5	0.12146	-99.0	1.50041	1e+06	3.85645e-05	-99.0	9.3563e-07	1.26821e-07	0.135546102626	0.829263157895	0.79775	0.831142105263	
3.0	1.75	2.73333333333	0.1	0.0939224	-99.0	1.64226	1e+06	0.958387	-99.0	9.21886e-07	6.58962e-08	0.0714797708176	1.31278807947	1.40011428571	1.27792857143	
3.0	1.75	2.73333333333	0.166666666667	0.0943508	-99.0	1.61078	1e+06	3.85159e-05	-99.0	1.16502e-06	1.11715e-07	0.0958910576642	0.890208588957	1.08672878788	0.91795	
3.0	1.75	2.73333333333	0.233333333333	0.11168	-99.0	1.63779	1e+06	0.593672	-99.0	1.01178e-06	1.02098e-07	0.100909288581	1.06491025641	1.349884375	1.31115	
3.0	1.75	2.73333333333	0.3	0.0966204	-99.0	1.63284	1e+06	0.148775	-99.0	1.05426e-06	7.22141e-08	0.0684974294766	0.838187096774	0.867790625	0.793647368421	
3.0	1.75	2.73333333333	0.366666666667	2	-99.0	1.89223	1e+06	2.86732	-99.0	8.48242e-07	2.73441e-08	0.0322362014614	1.05771812081	1.17832419355	1.11316315789	
3.0	1.75	2.73333333333	0.433333333333	2	-99.0	1.80313	1e+06	0.86714	-99.0	1.10262e-06	2.95997e-08	0.026844878562	0.986647798742	0.916855384615	1.23138947368	
3.0	1.75	2.73333333333	0.5	0.106854	-99.0	1.64287	1e+06	0.0815587	-99.0	1.15867e-06	9.77953e-08	0.0844030655838	1.03705769231	1.1678484375	1.10522	
3.0	1.75	3.05	0.1	0.105047	-99.0	1.63763	1e+06	0.545614	-99.0	9.23093e-07	8.79091e-08	0.0952331996884	1.01025827815	1.351946875	0.88095	
3.0	1.75	3.05	0.166666666667	0.0938706	-99.0	1.66474	1e+06	0.129074	-99.0	1.20323e-06	1.05324e-07	0.0875343866094	1.00989937107	0.886676923077	1.09438421053	
3.0	1.75	3.05	0.233333333333	0.0377915	-99.0	1.69777	1e+06	0.233619	-99.0	1.18277e-06	2.74013e-08	0.0231670569933	0.909841772152	1.0444030303	1.28943333333	
3.0	1.75	3.05	0.3	1.65148	-99.0	1.84986	1e+06	1.7217	-99.0	1.13104e-06	3.25996e-08	0.0288226764747	1.00532298137	1.14209545455	1.26656315789	
3.0	1.75	3.05	0.366666666667	0.108085	-99.0	1.68275	1e+06	0.705757	-99.0	9.94815e-07	5.70173e-08	0.0573144755558	0.936190789474	1.0493328125	1.14032	
3.0	1.75	3.05	0.433333333333	2	-99.0	1.87657	1e+06	2.4644	-99.0	9.88467e-07	3.32885e-08	0.0336768956374	1.05743949045	1.00830447761	1.380635	
3.0	1.75	3.05	0.5	1.87596	-99.0	1.84829	1e+06	1.60901	-99.0	1.04699e-06	2.77532e-08	0.0265076075225	1.09201257862	1.040096875	1.22835263158	
3.0	1.75	3.36666666667	0.1	0.0809684	-99.0	1.71498	1e+06	0.394426	-99.0	1.19611e-06	4.07644e-08	0.0340808119655	1.21506790123	1.36016212121	1.60520952381	
3.0	1.75	3.36666666667	0.166666666667	0.221798	-99.0	1.70509	1e+06	0.768782	-99.0	9.96264e-07	7.00453e-08	0.0703079705781	0.887222222222	0.626190625	1.01662105263	
3.0	1.75	3.36666666667	0.233333333333	2	-99.0	1.8176	1e+06	0.996604	-99.0	1.10687e-06	1.35002e-08	0.0121967349373	0.99665625	0.945550746269	1.377635	
3.0	1.75	3.36666666667	0.3	0.179784	-99.0	1.72229	1e+06	1.07951e-12	-99.0	1.33717e-06	5.13311e-08	0.0383878639216	1.03767283951	1.03261060606	1.53577777778	
3.0	1.75	3.36666666667	0.366666666667	0.0828332	-99.0	1.76605	1e+06	0.82409	-99.0	1.18133e-06	1.68529e-08	0.0142660391254	0.925296296296	0.989407462687	0.950633333333	
3.0	1.75	3.36666666667	0.433333333333	0.116834	-99.0	1.72904	1e+06	0.0586568	-99.0	1.3301e-06	5.82845e-08	0.0438196376212	0.948950920245	1.09069253731	0.483791578947	
3.0	1.75	3.36666666667	0.5	0.181933	-99.0	1.63224	1e+06	0.0881281	-99.0	1.07198e-06	1.23939e-07	0.115616895838	0.985203947368	0.967287301587	1.05940526316	
3.0	1.75	3.68333333333	0.1	0.101952	-99.0	1.73818	1e+06	0.478351	-99.0	1.14969e-06	1.89752e-08	0.0165046229853	1.09559354839	1.13623333333	0.760431578947	
3.0	1.75	3.68333333333	0.166666666667	1.18145	-99.0	1.77769	1e+06	0.189636	-99.0	1.24523e-06	5.48542e-08	0.0440514603728	1.01324683544	0.935582352941	1.8204	
3.0	1.75	3.68333333333	0.233333333333	0.146459	-99.0	1.67604	1e+06	0.351518	-99.0	1.07508e-06	9.97708e-08	0.0928031402314	0.854343949045	0.9080984375	1.06163	
3.0	1.75	3.68333333333	0.3	0.0209177	-99.0	1.79762	1e+06	1.52176	-99.0	1.04493e-06	3.83964e-09	0.00367454279234	0.926781456954	1.0007765625	0.910005263158	
3.0	1.75	3.68333333333	0.366666666667	0.548165	-99.0	1.75939	1e+06	0.0607865	-99.0	1.35274e-06	5.61732e-08	0.0415254963999	0.91612804878	0.819813043478	0.930215789474	
3.0	1.75	3.68333333333	0.433333333333	0.0100001	-99.0	1.76799	1e+06	0.290136	-99.0	1.29404e-06	8.56634e-10	0.000661984173596	0.985554878049	1.07083676471	1.16419	
3.0	1.75	3.68333333333	0.5	0.0452804	-99.0	1.75238	1e+06	0.843502	-99.0	1.10641e-06	2.04412e-08	0.0184752487776	0.99527388535	1.07804615385	0.733784210526	
3.0	1.75	4.0	0.1	0.272698	-99.0	1.73241	1e+06	0.561523	-99.0	1.11181e-06	3.81404e-08	0.0343047822919	1.10551282051	1.0725796875	1.69247222222	
3.0	1.75	4.0	0.166666666667	0.101641	-99.0	1.73455	1e+06	2.21976e-11	-99.0	1.35514e-06	3.35839e-08	0.0247826054873	1.09354320988	1.31620757576	0.668652631579	
3.0	1.75	4.0	0.233333333333	0.0620124	-99.0	1.74527	1e+06	0.382955	-99.0	1.16531e-06	1.62945e-08	0.0139829744875	0.92985443038	1.04740298507	0.755805555556	
3.0	1.75	4.0	0.3	1.99047	-99.0	1.74183	1e+06	0.7299	-99.0	1.03105e-06	5.70896e-14	5.53703506135e-08	0.918987261146	0.952103076923	1.64072631579	
3.0	1.75	4.0	0.366666666667	0.17982	-99.0	1.703	1e+06	8.98823e-06	-99.0	1.30478e-06	9.26784e-08	0.0710299054247	0.823555555556	1.03488358209	0.457330526316	
3.0	1.75	4.0	0.433333333333	0.0100484	-99.0	1.75776	1e+06	0.286176	-99.0	1.25109e-06	5.46393e-10	0.000436733568328	0.772802469136	0.772367164179	0.813631578947	
3.0	1.75	4.0	0.5	0.213364	-99.0	1.75218	1e+06	0.369317	-99.0	1.23327e-06	4.04393e-08	0.0327903054481	0.787144654088	0.686381818182	1.10761666667	
3.0	2.0	2.1	0.1	0.0778128	-99.0	1.60111	1e+06	1.65993e-16	-99.0	1.56256e-06	4.16696e-07	0.266675199672	1.76648044693	2.06249295775	2.6552826087	
3.0	2.0	2.1	0.166666666667	0.0808596	-99.0	1.63214	1e+06	0	-99.0	1.57756e-06	3.43062e-07	0.217463678085	1.83921666667	1.88091428571	2.27826956522	
3.0	2.0	2.1	0.233333333333	0.0840234	-99.0	1.61557	1e+06	0	-99.0	1.47576e-06	3.18003e-07	0.215484225077	1.6745480226	1.51583333333	2.062385	
3.0	2.0	2.1	0.3	0.087527	-99.0	1.64425	1e+06	0	-99.0	1.68397e-06	3.37112e-07	0.200188839469	1.09438797814	1.07744492754	1.160725	
3.0	2.0	2.1	0.366666666667	0.0897047	-99.0	1.6805	1e+06	0	-99.0	1.69231e-06	3.14048e-07	0.185573565127	1.33118681319	1.18228888889	1.79203478261	
3.0	2.0	2.1	0.433333333333	0.0855188	-99.0	1.72358	1e+06	0	-99.0	1.70219e-06	2.66858e-07	0.156773333177	1.44422905028	1.38796714286	2.5665952381	
3.0	2.0	2.1	0.5	0.0935529	-99.0	1.63866	1e+06	0	-99.0	1.49471e-06	2.89648e-07	0.193782071439	1.24990340909	1.35656470588	1.56649090909	
3.0	2.0	2.41666666667	0.1	0.0866949	-99.0	1.7634	1e+06	0	-99.0	1.69786e-06	3.31254e-07	0.195100891711	1.08372571429	1.40971304348	1.19812608696	
3.0	2.0	2.41666666667	0.166666666667	0.0984104	-99.0	1.72834	1e+06	0	-99.0	1.6573e-06	3.29493e-07	0.198813129789	1.05353107345	1.33182285714	0.830195454545	
3.0	2.0	2.41666666667	0.233333333333	0.094483	-99.0	1.7803	1e+06	0	-99.0	1.70722e-06	3.32432e-07	0.194721242722	1.00351412429	0.971005555556	1.9163047619	
3.0	2.0	2.41666666667	0.3	0.102706	-99.0	1.7554	1e+06	0.136556	-99.0	1.56152e-06	2.65494e-07	0.170022798299	0.904768786127	1.01717352941	1.12874782609	
3.0	2.0	2.41666666667	0.366666666667	0.107537	-99.0	1.77361	1e+06	0.0266944	-99.0	1.73087e-06	3.18657e-07	0.184102214493	1.07873563218	1.33466666667	0.867536363636	
3.0	2.0	2.41666666667	0.433333333333	0.109068	-99.0	1.77946	1e+06	0.276588	-99.0	1.64874e-06	2.73062e-07	0.165618593593	1.19144067797	1.27528873239	1.01918333333	
3.0	2.0	2.41666666667	0.5	0.116128	-99.0	1.78018	1e+06	1.63674e-07	-99.0	1.64827e-06	3.25403e-07	0.19742093225	0.941793103448	0.875012676056	1.24951	
3.0	2.0	2.73333333333	0.1	0.09698	-99.0	1.87373	1e+06	0	-99.0	1.97165e-06	2.78383e-07	0.141192909492	0.903554945055	1.12727123288	0.89643	
3.0	2.0	2.73333333333	0.166666666667	0.0956032	-99.0	1.88602	1e+06	0.276907	-99.0	1.79516e-06	2.6093e-07	0.145351946345	0.918810344828	1.12883428571	1.175375	
3.0	2.0	2.73333333333	0.233333333333	0.103514	-99.0	1.87018	1e+06	0	-99.0	1.899e-06	2.2187e-07	0.116835176409	0.97625	1.11689027778	1.21355	
3.0	2.0	2.73333333333	0.3	0.0863377	-99.0	1.87922	1e+06	0.00237652	-99.0	1.96926e-06	2.0956e-07	0.106415607893	1.12461714286	1.40159142857	0.636642857143	
3.0	2.0	2.73333333333	0.366666666667	0.0998989	-99.0	1.85289	1e+06	0	-99.0	1.91449e-06	2.60074e-07	0.135845055341	1.03951648352	1.07064246575	1.08986	
3.0	2.0	2.73333333333	0.433333333333	0.117003	-99.0	1.91424	1e+06	0	-99.0	1.99068e-06	2.34885e-07	0.117992344325	1.16442696629	1.16764166667	1.38692105263	
3.0	2.0	2.73333333333	0.5	0.114262	-99.0	1.90534	1e+06	0.28324	-99.0	1.89165e-06	2.15745e-07	0.114051225121	0.888522988506	0.774442857143	0.742314285714	
3.0	2.0	3.05	0.1	0.108349	-99.0	1.92336	1e+06	0.41848	-99.0	1.74872e-06	1.91541e-07	0.109532114918	1.06348538012	1.05228591549	2.23421578947	
3.0	2.0	3.05	0.166666666667	0.101193	-99.0	1.9126	1e+06	0.193232	-99.0	1.91977e-06	1.77616e-07	0.0925194163884	0.718122905028	0.761254794521	1.1602047619	
3.0	2.0	3.05	0.233333333333	0.0836818	-99.0	1.97128	1e+06	0.104291	-99.0	1.97483e-06	9.69228e-08	0.0490790599697	1.00371751412	1.04086527778	0.914577777778	
3.0	2.0	3.05	0.3	0.0859572	-99.0	1.94477	1e+06	0.181039	-99.0	1.93486e-06	1.12033e-07	0.057902380534	1.09230681818	1.00032253521	2.313595	
3.0	2.0	3.05	0.366666666667	0.110409	-99.0	1.93441	1e+06	0	-99.0	2.01322e-06	2.0231e-07	0.100490756102	1.10242045455	1.07804166667	0.937463157895	
3.0	2.0	3.05	0.433333333333	0.126671	-99.0	1.86834	1e+06	4.44463e-12	-99.0	1.80096e-06	2.18937e-07	0.121566831023	1.02748863636	0.803812857143	1.59438	
3.0	2.0	3.05	0.5	0.123121	-99.0	1.91418	1e+06	0.457287	-99.0	1.76175e-06	1.87529e-07	0.106444728253	0.931702857143	0.861188732394	1.12960952381	
3.0	2.0	3.36666666667	0.1	0.0789291	-99.0	1.95008	1e+06	0.525746	-99.0	1.82966e-06	7.38261e-08	0.0403496277997	0.847711864407	1.1190971831	0.673038095238	
3.0	2.0	3.36666666667	0.166666666667	0.108074	-99.0	1.97978	1e+06	0.414721	-99.0	1.93678e-06	8.19508e-08	0.0423129111205	0.959728813559	1.09648285714	0.812652380952	
3.0	2.0	3.36666666667	0.233333333333	0.104672	-99.0	1.96779	1e+06	0.357493	-99.0	1.88811e-06	1.12598e-07	0.0596352966723	0.992244318182	1.02601111111	1.03108947368	
3.0	2.0	3.36666666667	0.3	0.0773614	-99.0	1.97599	1e+06	0.837135	-99.0	1.83507e-06	8.70293e-08	0.0474256022931	0.981867816092	1.09856901408	1.31716190476	
3.0	2.0	3.36666666667	0.366666666667	0.0510081	-99.0	1.9812	1e+06	0.444393	-99.0	2.05503e-06	4.76114e-08	0.0231682262546	1.03923626374	1.01497323944	1.00249545455	
3.0	2.0	3.36666666667	0.433333333333	0.12308	-99.0	1.95617	1e+06	0.00707421	-99.0	1.97562e-06	1.01861e-07	0.051559004262	1.14633522727	1.22767777778	1.49233529412	
3.0	2.0	3.36666666667	0.5	0.176172	-99.0	1.98651	1e+06	0.479797	-99.0	1.90869e-06	9.1865e-08	0.0481298691773	1.08916759777	1.03202361111	1.31112380952	
3.0	2.0	3.68333333333	0.1	0.119042	-99.0	1.96127	1e+06	0.509274	-99.0	1.71601e-06	9.70024e-08	0.0565278757117	1.21500578035	1.13451111111	1.690335	
3.0	2.0	3.68333333333	0.166666666667	0.079084	-99.0	2.00806	1e+06	0.675635	-99.0	1.912e-06	3.26883e-08	0.0170963912134	1.00006857143	1.13442222222	1.36344285714	
3.0	2.0	3.68333333333	0.233333333333	0.230856	-99.0	2.00746	1e+06	0.39893	-99.0	2.04546e-06	9.86069e-08	0.0482076892239	1.03605027933	1.14435555556	1.25858	
3.0	2.0	3.68333333333	0.3	0.16681	-99.0	1.99032	1e+06	0.452063	-99.0	1.93533e-06	1.36891e-07	0.0707326399115	1.11250282486	1.10589166667	1.248615	
3.0	2.0	3.68333333333	0.366666666667	0.138014	-99.0	1.95627	1e+06	0	-99.0	2.07113e-06	1.46659e-07	0.0708111031176	0.960186813187	1.02892432432	1.222355	
3.0	2.0	3.68333333333	0.433333333333	0.144251	-99.0	1.98869	1e+06	0.243097	-99.0	2.00339e-06	7.43513e-08	0.0371127438991	0.999443820225	0.838404054054	2.07342	
3.0	2.0	3.68333333333	0.5	0.0551283	-99.0	2.0041	1e+06	0.160984	-99.0	2.05066e-06	3.65543e-08	0.0178256268713	1.06346629213	0.894532394366	1.42200526316	
3.0	2.0	4.0	0.1	0.517217	-99.0	2.03466	1e+06	0.892923	-99.0	1.87848e-06	1.08324e-07	0.0576657723266	0.971354285714	0.870976388889	1.36476190476	
3.0	2.0	4.0	0.166666666667	0.187268	-99.0	1.94752	1e+06	0.297761	-99.0	1.93761e-06	2.00835e-07	0.103650889498	1.01459776536	0.994510958904	1.57476666667	
3.0	2.0	4.0	0.233333333333	0.0926822	-99.0	2.00769	1e+06	0.609457	-99.0	1.93181e-06	1.10469e-08	0.00571841951331	1.03784444444	0.873365277778	0.840280952381	
3.0	2.0	4.0	0.3	0.01	-99.0	2.00873	1e+06	0.281187	-99.0	1.96152e-06	5.17743e-25	2.63949895999e-19	1.0136440678	0.857013513514	1.34887777778	
3.0	2.0	4.0	0.366666666667	0.150486	-99.0	2.01337	1e+06	0.341672	-99.0	2.09129e-06	5.20565e-08	0.024892052274	1.05345555556	1.05264324324	0.734825	
3.0	2.0	4.0	0.433333333333	0.0445397	-99.0	2.00141	1e+06	0.612728	-99.0	1.92358e-06	1.57154e-08	0.00816987076181	1.07807909605	1.55316216216	0.887705	
3.0	2.0	4.0	0.5	0.0471883	-99.0	1.99091	1e+06	3.1794e-12	-99.0	2.02972e-06	2.76792e-08	0.0136369548509	0.868977777778	0.922060273973	1.53671	
3.0	2.25	2.1	0.1	0.082728	-99.0	1.83534	1e+06	7.10182e-17	-99.0	2.32998e-06	9.54348e-07	0.409594932145	2.13119689119	2.71598666667	3.81701428571	
3.0	2.25	2.1	0.166666666667	0.08448	-99.0	1.80277	1e+06	6.48397e-17	-99.0	2.09507e-06	8.85697e-07	0.422752939043	1.69172916667	1.51972	2.81005	
3.0	2.25	2.1	0.233333333333	0.0836004	-99.0	1.83167	1e+06	0	-99.0	2.33467e-06	8.44405e-07	0.36168066579	1.88532989691	1.86982666667	2.88857619048	
3.0	2.25	2.1	0.3	0.0869787	-99.0	1.83912	1e+06	0	-99.0	2.30415e-06	7.33411e-07	0.31830002387	1.38086979167	1.28305333333	1.80887	
3.0	2.25	2.1	0.366666666667	0.0877676	-99.0	1.89019	1e+06	0	-99.0	2.30247e-06	6.76199e-07	0.293684173952	1.39455208333	1.18946	1.60537727273	
3.0	2.25	2.1	0.433333333333	0.0904525	-99.0	1.90515	1e+06	0	-99.0	2.43471e-06	7.00909e-07	0.287881924336	1.1887434555	1.3402	1.14349090909	
3.0	2.25	2.1	0.5	0.092978	-99.0	1.96574	1e+06	0	-99.0	2.61164e-06	6.85347e-07	0.262420165107	1.38905208333	1.13952	3.021185	
3.0	2.25	2.41666666667	0.1	0.0886987	-99.0	1.97926	1e+06	0	-99.0	2.41454e-06	8.4175e-07	0.3486171279	1.3684673913	1.94530666667	0.937863157895	
3.0	2.25	2.41666666667	0.166666666667	0.0967608	-99.0	2.0101	1e+06	0	-99.0	2.64895e-06	9.16738e-07	0.346075992374	1.21877202073	1.40278666667	1.14083684211	
3.0	2.25	2.41666666667	0.233333333333	0.100015	-99.0	1.97332	1e+06	0	-99.0	2.48445e-06	8.0728e-07	0.324933083781	0.979270833333	0.925770666667	1.04751818182	
3.0	2.25	2.41666666667	0.3	0.0939864	-99.0	2.02026	1e+06	0	-99.0	2.55684e-06	6.24142e-07	0.244106788067	1.06256914894	1.262216	1.140675	
3.0	2.25	2.41666666667	0.366666666667	0.101419	-99.0	2.05276	1e+06	0	-99.0	2.75682e-06	6.98299e-07	0.253298728245	1.19977720207	1.323696	1.142735	
3.0	2.25	2.41666666667	0.433333333333	0.101245	-99.0	2.02849	1e+06	0.390087	-99.0	2.40994e-06	6.45723e-07	0.267941525515	1.05535978836	0.964376712329	1.12716363636	
3.0	2.25	2.41666666667	0.5	0.103972	-99.0	2.05578	1e+06	0	-99.0	2.62884e-06	6.85612e-07	0.260804004808	0.9513125	1.05261333333	1.17308421053	
3.0	2.25	2.73333333333	0.1	0.096088	-99.0	2.08883	1e+06	0	-99.0	2.71881e-06	7.36759e-07	0.270985835715	1.34399462366	1.97262666667	1.23195789474	
3.0	2.25	2.73333333333	0.166666666667	0.0988717	-99.0	2.10749	1e+06	0	-99.0	2.75774e-06	6.52763e-07	0.236702154663	1.1962617801	1.47238666667	1.82772105263	
3.0	2.25	2.73333333333	0.233333333333	0.0951854	-99.0	2.11393	1e+06	0.238461	-99.0	2.57996e-06	4.7534e-07	0.184243166561	0.880368983957	0.969125333333	1.00621052632	
3.0	2.25	2.73333333333	0.3	0.0840993	-99.0	2.17013	1e+06	0	-99.0	2.89773e-06	4.73132e-07	0.163276771818	1.00332804233	0.997544	1.27595882353	
3.0	2.25	2.73333333333	0.366666666667	0.105426	-99.0	2.14414	1e+06	0.408751	-99.0	2.67629e-06	4.51197e-07	0.168590474126	0.904544973545	1.03784933333	0.61498	
3.0	2.25	2.73333333333	0.433333333333	0.114135	-99.0	2.13068	1e+06	0	-99.0	2.77474e-06	4.76818e-07	0.171842406856	0.854796791444	0.858533333333	1.27574736842	
3.0	2.25	2.73333333333	0.5	0.11351	-99.0	2.13762	1e+06	1.95878e-14	-99.0	2.80356e-06	5.37809e-07	0.191830743769	0.977475675676	0.926508	1.57882222222	
3.0	2.25	3.05	0.1	0.0924344	-99.0	2.15186	1e+06	0.606083	-99.0	2.50674e-06	3.85981e-07	0.153977277261	1.41742245989	2.02964	1.129095	
3.0	2.25	3.05	0.166666666667	0.0996912	-99.0	2.169	1e+06	0.24394	-99.0	2.74577e-06	4.81737e-07	0.175446960233	0.920792553191	1.12096756757	1.19014736842	
3.0	2.25	3.05	0.233333333333	0.0823637	-99.0	2.19266	1e+06	3.81888e-06	-99.0	2.96823e-06	3.41155e-07	0.114935500281	0.764624338624	0.865593333333	1.03467058824	
3.0	2.25	3.05	0.3	0.108883	-99.0	2.16799	1e+06	0.0329891	-99.0	2.87544e-06	4.21575e-07	0.146612344546	0.932377659574	0.867449333333	1.23650555556	
3.0	2.25	3.05	0.366666666667	0.0806767	-99.0	2.20035	1e+06	0.780179	-99.0	2.69405e-06	2.9579e-07	0.109793804866	0.836553191489	0.87597027027	1.49984761905	
3.0	2.25	3.05	0.433333333333	0.0853841	-99.0	2.20835	1e+06	0.618174	-99.0	2.75871e-06	2.96695e-07	0.107548455619	1.12787894737	0.890865333333	2.17392105263	
3.0	2.25	3.05	0.5	0.119434	-99.0	2.19841	1e+06	0.979611	-99.0	2.57635e-06	3.15817e-07	0.122583111767	0.944101604278	0.908263513514	1.09827142857	
3.0	2.25	3.36666666667	0.1	0.0985351	-99.0	2.20719	1e+06	0.00506606	-99.0	2.9003e-06	2.45738e-07	0.0847284763645	1.13140740741	1.129832	1.20156111111	
3.0	2.25	3.36666666667	0.166666666667	0.119842	-99.0	2.21096	1e+06	0.352003	-99.0	2.91315e-06	3.13963e-07	0.107774402279	1.1145026455	1.200036	1.34666842105	
3.0	2.25	3.36666666667	0.233333333333	0.137766	-99.0	2.23028	1e+06	0.24765	-99.0	2.81835e-06	1.11587e-07	0.0395930242873	1.06162032086	1.040212	1.25457368421	
3.0	2.25	3.36666666667	0.3	0.0684703	-99.0	2.26683	1e+06	0.338045	-99.0	2.96441e-06	5.34735e-08	0.0180384966992	1.0799787234	1.00332933333	1.33041176471	
3.0	2.25	3.36666666667	0.366666666667	0.0837763	-99.0	2.25144	1e+06	1.02557	-99.0	2.72308e-06	1.09296e-07	0.0401369038001	0.76528042328	0.811454666667	0.848157894737	
3.0	2.25	3.36666666667	0.433333333333	0.128211	-99.0	2.1881	1e+06	0.260801	-99.0	2.7838e-06	2.6578e-07	0.0954738127739	0.944218085106	0.920817333333	0.808138888889	
3.0	2.25	3.36666666667	0.5	0.126124	-99.0	2.21914	1e+06	0.257017	-99.0	2.96672e-06	1.71284e-07	0.0577351418401	0.867805405405	0.996192	0.896077777778	
3.0	2.25	3.68333333333	0.1	0.133108	-99.0	2.22341	1e+06	3.94411e-07	-99.0	3.00021e-06	2.22634e-07	0.0742061389036	0.825408602151	0.930930666667	0.89666875	
3.0	2.25	3.68333333333	0.166666666667	0.01	-99.0	2.25297	1e+06	0.543379	-99.0	2.86628e-06	4.33048e-09	0.00151083634537	0.923574468085	0.888933783784	1.19541666667	
3.0	2.25	3.68333333333	0.233333333333	0.128347	-99.0	2.22635	1e+06	0.405467	-99.0	2.72592e-06	2.58651e-07	0.0948857633386	1.04310326087	1.03020945946	1.5084	
3.0	2.25	3.68333333333	0.3	0.104624	-99.0	2.25448	1e+06	0.450034	-99.0	2.85887e-06	5.21386e-08	0.0182374854401	0.944813829787	0.832710666667	2.00204736842	
3.0	2.25	3.68333333333	0.366666666667	0.125137	-99.0	2.22069	1e+06	0.0318068	-99.0	2.91027e-06	2.00028e-07	0.0687317671556	1.00075806452	0.895465333333	1.37668888889	
3.0	2.25	3.68333333333	0.433333333333	0.166666	-99.0	2.26556	1e+06	0.271714	-99.0	2.92855e-06	4.19167e-08	0.0143131242424	1.02813513514	1.13646933333	0.829582352941	
3.0	2.25	3.68333333333	0.5	0.02114	-99.0	2.2663	1e+06	0.654874	-99.0	2.79365e-06	1.02061e-08	0.00365332092424	1.05333513514	0.990108	1.47572222222	
3.0	2.25	4.0	0.1	0.137527	-99.0	2.26825	1e+06	0.321383	-99.0	2.86219e-06	9.20283e-08	0.0321531065373	1.09717032967	0.958732	1.43967058824	
3.0	2.25	4.0	0.166666666667	0.121439	-99.0	2.25027	1e+06	0.157362	-99.0	2.92215e-06	1.76343e-07	0.0603470047739	1.329875	1.28455466667	1.15002777778	
3.0	2.25	4.0	0.233333333333	0.191002	-99.0	2.23742	1e+06	0.924429	-99.0	2.65524e-06	3.06914e-07	0.115588044772	0.861772486772	0.868085333333	0.821657142857	
3.0	2.25	4.0	0.3	0.0100008	-99.0	2.25911	1e+06	0.476822	-99.0	2.85526e-06	5.38123e-10	0.000188467249918	0.83260106383	0.893464	0.698052631579	
3.0	2.25	4.0	0.366666666667	0.129867	-99.0	2.19541	1e+06	0.253681	-99.0	2.76323e-06	2.07108e-07	0.0749514155535	0.968235294118	1.08423066667	0.797616666667	
3.0	2.25	4.0	0.433333333333	0.757688	-99.0	2.28583	1e+06	0.781292	-99.0	2.8191e-06	1.19911e-07	0.0425352062715	0.847875	1.10572266667	1.08357894737	
3.0	2.25	4.0	0.5	0.0275302	-99.0	2.25664	1e+06	0.214563	-99.0	2.96765e-06	3.02706e-08	0.0102001920712	0.884079365079	1.019196	1.33212777778	
3.0	2.5	2.1	0.1	0.0834585	-99.0	2.01047	1e+06	0	-99.0	2.83522e-06	1.99789e-06	0.704668420793	2.26695360825	2.87366216216	4.40072631579	
3.0	2.5	2.1	0.166666666667	0.0830528	-99.0	2.06457	1e+06	0	-99.0	2.97669e-06	1.95483e-06	0.656712657348	2.72764766839	3.18308	6.946875	
3.0	2.5	2.1	0.233333333333	0.0835385	-99.0	2.08947	1e+06	0	-99.0	3.06664e-06	1.76241e-06	0.574703910469	1.6110984456	1.54886666667	3.48854117647	
3.0	2.5	2.1	0.3	0.0867382	-99.0	2.1051	1e+06	0	-99.0	3.22114e-06	1.66233e-06	0.516068845191	1.71460714286	1.56021333333	2.7113	
3.0	2.5	2.1	0.366666666667	0.0856476	-99.0	2.14882	1e+06	0	-99.0	3.20498e-06	1.47823e-06	0.461229087233	1.81111398964	1.63673333333	5.01663529412	
3.0	2.5	2.1	0.433333333333	0.0897951	-99.0	2.14592	1e+06	0	-99.0	3.09295e-06	1.37205e-06	0.443605619231	1.53557291667	1.72665333333	2.32454444444	
3.0	2.5	2.1	0.5	0.0903015	-99.0	2.19865	1e+06	0	-99.0	3.29373e-06	1.37355e-06	0.417019609986	1.30090526316	1.12114933333	2.74078823529	
3.0	2.5	2.41666666667	0.1	0.0884804	-99.0	2.21548	1e+06	0	-99.0	3.23669e-06	1.73935e-06	0.537385415347	1.5892606383	2.35362666667	1.62275882353	
3.0	2.5	2.41666666667	0.166666666667	0.0889996	-99.0	2.21175	1e+06	2.69599e-15	-99.0	3.27205e-06	1.68695e-06	0.515563637475	1.11628125	1.273752	0.878394444444	
3.0	2.5	2.41666666667	0.233333333333	0.0886272	-99.0	2.31334	1e+06	0	-99.0	3.45927e-06	1.41248e-06	0.408317361756	1.22708465608	1.28013333333	1.66340714286	
3.0	2.5	2.41666666667	0.3	0.0875534	-99.0	2.29023	1e+06	2.42382e-16	-99.0	3.51389e-06	1.47878e-06	0.420838444004	0.884729166667	0.844293333333	1.1624625	
3.0	2.5	2.41666666667	0.366666666667	0.0950561	-99.0	2.27598	1e+06	0.000102211	-99.0	3.41441e-06	1.39426e-06	0.408345804985	0.90725	0.78164	1.5266375	
3.0	2.5	2.41666666667	0.433333333333	0.101189	-99.0	2.31653	1e+06	4.59287e-15	-99.0	3.37355e-06	1.21567e-06	0.360353336989	1.10807446809	1.05864666667	1.11142142857	
3.0	2.5	2.41666666667	0.5	0.101362	-99.0	2.30387	1e+06	1.84155e-13	-99.0	3.40146e-06	1.33748e-06	0.393207622609	1.30511229947	1.235292	1.89508	
3.0	2.5	2.73333333333	0.1	0.0863142	-99.0	2.36968	1e+06	0.334775	-99.0	3.37012e-06	1.13176e-06	0.335821869844	1.5156827957	2.34176	0.70644375	
3.0	2.5	2.73333333333	0.166666666667	0.0923622	-99.0	2.32877	1e+06	3.36581e-11	-99.0	3.40162e-06	1.19346e-06	0.350850477126	1.19668449198	1.4308	0.992733333333	
3.0	2.5	2.73333333333	0.233333333333	0.0925122	-99.0	2.37777	1e+06	2.59298e-05	-99.0	3.61349e-06	1.03229e-06	0.285676728039	1.02073262032	1.04816266667	1.95218461538	
3.0	2.5	2.73333333333	0.3	0.0946958	-99.0	2.39902	1e+06	0.734304	-99.0	3.26269e-06	8.18506e-07	0.25086845517	1.12920855615	0.838486666667	1.82691764706	
3.0	2.5	2.73333333333	0.366666666667	0.097764	-99.0	2.40568	1e+06	0.182038	-99.0	3.44442e-06	8.75461e-07	0.254167900546	1.04222043011	1.078612	1.84166666667	
3.0	2.5	2.73333333333	0.433333333333	0.0954325	-99.0	2.38985	1e+06	0.189026	-99.0	3.49958e-06	7.8894e-07	0.225438481189	0.904026737968	0.8552	1.08311875	
3.0	2.5	2.73333333333	0.5	0.104677	-99.0	2.38828	1e+06	0.648499	-99.0	3.37609e-06	8.91863e-07	0.264170386453	0.953502617801	1.062496	0.879629411765	
3.0	2.5	3.05	0.1	0.0830463	-99.0	2.43113	1e+06	0.414012	-99.0	3.43823e-06	7.28e-07	0.211736852974	1.32922043011	1.83384	1.3228625	
3.0	2.5	3.05	0.166666666667	0.0802431	-99.0	2.40821	1e+06	0.3758	-99.0	3.50873e-06	7.37714e-07	0.210251002499	1.06101595745	1.15499466667	0.6572875	
3.0	2.5	3.05	0.233333333333	0.0972834	-99.0	2.43816	1e+06	0.564503	-99.0	3.48598e-06	6.77363e-07	0.194310638615	1.00466137566	1.1269	1.37473529412	
3.0	2.5	3.05	0.3	0.0993703	-99.0	2.4354	1e+06	0.856673	-99.0	3.44445e-06	6.41073e-07	0.186117667552	0.921521052632	0.972152	1.39113333333	
3.0	2.5	3.05	0.366666666667	0.0941648	-99.0	2.43643	1e+06	0.378642	-99.0	3.45239e-06	5.43511e-07	0.157430359838	1.01060106383	1.28218266667	0.775206666667	
3.0	2.5	3.05	0.433333333333	0.105121	-99.0	2.4465	1e+06	0.319223	-99.0	3.47508e-06	5.50511e-07	0.15841678465	0.967804347826	1.20647466667	1.15072142857	
3.0	2.5	3.05	0.5	0.111793	-99.0	2.46609	1e+06	1.12738	-99.0	3.29871e-06	4.35489e-07	0.132017970661	0.954190217391	1.0663	0.65866875	
3.0	2.5	3.36666666667	0.1	0.096659	-99.0	2.47631	1e+06	0.199425	-99.0	3.66769e-06	4.21928e-07	0.115039166342	1.18507978723	1.08784933333	0.945446666667	
3.0	2.5	3.36666666667	0.166666666667	0.101475	-99.0	2.45805	1e+06	2.13742e-09	-99.0	3.6704e-06	4.18811e-07	0.11410500218	0.829430107527	0.678686666667	1.57285714286	
3.0	2.5	3.36666666667	0.233333333333	0.100189	-99.0	2.47902	1e+06	0.410651	-99.0	3.56371e-06	3.50408e-07	0.0983267437586	0.937994594595	0.904917333333	1.27262142857	
3.0	2.5	3.36666666667	0.3	0.112375	-99.0	2.49116	1e+06	1.14524	-99.0	3.3615e-06	3.75462e-07	0.111694779116	0.903340425532	1.02784933333	1.0068625	
3.0	2.5	3.36666666667	0.366666666667	0.0813194	-99.0	2.49942	1e+06	0.654129	-99.0	3.59167e-06	2.60202e-07	0.0724459652474	0.922661290323	1.04865733333	1.12634	
3.0	2.5	3.36666666667	0.433333333333	0.0981082	-99.0	2.51797	1e+06	1.05116	-99.0	3.52254e-06	1.20819e-07	0.0342988298217	0.832048128342	0.999594666667	0.806126666667	
3.0	2.5	3.36666666667	0.5	0.0994688	-99.0	2.4779	1e+06	1.2767e-06	-99.0	3.69942e-06	3.03703e-07	0.0820947608003	0.911306451613	0.61486	1.28546923077	
3.0	2.5	3.68333333333	0.1	0.0878252	-99.0	2.50819	1e+06	0.862217	-99.0	3.54344e-06	1.6083e-07	0.045388097442	1.18179365079	1.201268	1.54944375	
3.0	2.5	3.68333333333	0.166666666667	0.111764	-99.0	2.45821	1e+06	0.0249986	-99.0	3.59547e-06	4.89566e-07	0.136161892604	1.02275531915	1.14743333333	1.08048666667	
3.0	2.5	3.68333333333	0.233333333333	0.115925	-99.0	2.48935	1e+06	0.894005	-99.0	3.45091e-06	2.65664e-07	0.0769837521118	1.05638709677	1.204612	1.04948125	
3.0	2.5	3.68333333333	0.3	0.0141012	-99.0	2.52269	1e+06	1.28394	-99.0	3.29884e-06	5.50107e-09	0.0016675770877	0.973794594595	1.154176	0.81245	
3.0	2.5	3.68333333333	0.366666666667	0.117462	-99.0	2.47488	1e+06	0.342026	-99.0	3.55044e-06	3.349e-07	0.0943263370174	0.907281081081	0.856150666667	1.23915	
3.0	2.5	3.68333333333	0.433333333333	0.0656266	-99.0	2.5267	1e+06	0.804909	-99.0	3.65346e-06	8.69832e-08	0.0238084445977	1.00158823529	1.04142133333	0.871266666667	
3.0	2.5	3.68333333333	0.5	0.162502	-99.0	2.49606	1e+06	0.319387	-99.0	3.58893e-06	3.41901e-07	0.0952654412318	1.00816216216	1.03589466667	1.09776153846	
3.0	2.5	4.0	0.1	0.0760516	-99.0	2.50837	1e+06	4.18969e-07	-99.0	3.69444e-06	6.5093e-08	0.0176191790907	0.946092896175	0.930252	0.9571	
3.0	2.5	4.0	0.166666666667	0.0238908	-99.0	2.50518	1e+06	9.58571e-07	-99.0	3.75767e-06	6.02875e-09	0.00160438516421	0.972438502674	0.961950666667	1.99822307692	
3.0	2.5	4.0	0.233333333333	0.0581065	-99.0	2.49672	1e+06	0.17871	-99.0	3.63387e-06	1.03762e-07	0.0285541309953	0.752326203209	0.813241333333	0.817928571429	
3.0	2.5	4.0	0.3	0.150957	-99.0	2.49761	1e+06	0.003529	-99.0	3.69881e-06	1.33578e-07	0.0361137771337	0.861630434783	0.914445333333	1.23548571429	
3.0	2.5	4.0	0.366666666667	0.124845	-99.0	2.47085	1e+06	0.168592	-99.0	3.56396e-06	3.40958e-07	0.0956683015522	0.901470588235	0.999618666667	0.732371428571	
3.0	2.5	4.0	0.433333333333	0.190398	-99.0	2.49609	1e+06	0.520257	-99.0	3.52413e-06	2.02893e-07	0.0575725072571	0.982551912568	0.958277333333	1.09098	
3.0	2.5	4.0	0.5	0.212164	-99.0	2.50514	1e+06	0.259339	-99.0	3.68665e-06	1.93201e-07	0.0524055714538	1.02156084656	1.031448	1.3093	
3.0	2.75	2.1	0.1	0.687289	-99.0	3.83102	1e+06	262.4	-99.0	2.51295e-06	1.25593e-06	0.499783123421	2.85869148936	4.91804	2.65810714286	
3.0	2.75	2.1	0.166666666667	0.0825877	-99.0	2.23882	1e+06	0	-99.0	3.6006e-06	3.82984e-06	1.06366716658	1.97424479167	2.04452	3.71241875	
3.0	2.75	2.1	0.233333333333	0.692427	-99.0	3.65902	1e+06	151.758	-99.0	2.36586e-06	1.4134e-06	0.597414893527	1.49466315789	1.66025333333	1.50915714286	
3.0	2.75	2.1	0.3	0.676426	-99.0	3.6212	1e+06	132.633	-99.0	2.36526e-06	1.55913e-06	0.659179117729	1.40042931937	1.56081333333	2.28023571429	
3.0	2.75	2.1	0.366666666667	0.0854185	-99.0	2.37423	1e+06	0	-99.0	3.85806e-06	3.00114e-06	0.777888368766	1.37854787234	1.51613333333	2.909075	
3.0	2.75	2.1	0.433333333333	0.0847105	-99.0	2.41253	1e+06	0	-99.0	3.88544e-06	2.87556e-06	0.740086064899	1.80669148936	1.34144	6.83185	
3.0	2.75	2.1	0.5	0.0904277	-99.0	2.39835	1e+06	2.18259e-16	-99.0	3.78271e-06	2.66748e-06	0.705176976295	1.54240740741	1.46910666667	2.74455	
3.0	2.75	2.41666666667	0.1	0.696963	-99.0	3.39507	1e+06	40.9561	-99.0	2.50572e-06	1.34036e-06	0.534920102805	2.70634391534	4.65281333333	2.47180833333	
3.0	2.75	2.41666666667	0.166666666667	0.085857	-99.0	2.47553	1e+06	5.5863e-17	-99.0	3.94318e-06	3.08729e-06	0.782944222683	1.00661827957	1.29541466667	1.60521666667	
3.0	2.75	2.41666666667	0.233333333333	0.0865102	-99.0	2.50173	1e+06	3.28251e-14	-99.0	3.93153e-06	2.72995e-06	0.694373437313	1.13059139785	1.29194666667	0.753872307692	
3.0	2.75	2.41666666667	0.3	0.0907122	-99.0	2.46772	1e+06	2.52904e-17	-99.0	3.91036e-06	2.78996e-06	0.713479065866	1.15929569892	1.13969466667	1.84925714286	
3.0	2.75	2.41666666667	0.366666666667	0.0893362	-99.0	2.53611	1e+06	2.24104e-16	-99.0	4.02268e-06	2.34112e-06	0.581980172422	0.928752688172	1.09785733333	1.42179166667	
3.0	2.75	2.41666666667	0.433333333333	0.0922002	-99.0	2.56782	1e+06	0.170681	-99.0	3.93299e-06	2.03197e-06	0.516647639582	0.834855614973	0.960901333333	0.976792307692	
3.0	2.75	2.41666666667	0.5	0.0930192	-99.0	2.57576	1e+06	2.23669e-07	-99.0	4.03971e-06	2.12183e-06	0.525243148642	0.945168478261	0.899613333333	2.02887272727	
3.0	2.75	2.73333333333	0.1	0.0866085	-99.0	2.55538	1e+06	6.187e-05	-99.0	3.95072e-06	2.39232e-06	0.605540255953	1.55225268817	2.758	0.875707692308	
3.0	2.75	2.73333333333	0.166666666667	0.087719	-99.0	2.60123	1e+06	4.74896e-06	-99.0	4.07172e-06	2.10863e-06	0.517872054071	1.17448108108	1.4698	0.687197272727	
3.0	2.75	2.73333333333	0.233333333333	0.0941127	-99.0	2.60767	1e+06	0.000385142	-99.0	4.0638e-06	1.92449e-06	0.473569073281	1.14063783784	1.11422133333	1.53128333333	
3.0	2.75	2.73333333333	0.3	0.09356	-99.0	2.58567	1e+06	0.0189691	-99.0	4.04024e-06	2.00575e-06	0.496443280597	0.908858695652	1.00186933333	0.845776923077	
3.0	2.75	2.73333333333	0.366666666667	0.0907202	-99.0	2.63726	1e+06	0.360238	-99.0	3.96715e-06	1.52155e-06	0.383537300077	0.909851648352	0.796821333333	1.02430769231	
3.0	2.75	2.73333333333	0.433333333333	0.0910942	-99.0	2.62657	1e+06	7.29129e-08	-99.0	4.06968e-06	1.50916e-06	0.370830138979	1.03983783784	1.15807066667	1.1923	
3.0	2.75	2.73333333333	0.5	0.0929856	-99.0	2.64428	1e+06	0.0450142	-99.0	4.0975e-06	1.43542e-06	0.35031604637	0.838675824176	0.927361333333	1.08826363636	
3.0	2.75	3.05	0.1	0.0885992	-99.0	2.63291	1e+06	6.42869e-08	-99.0	4.00329e-06	1.64342e-06	0.41051734948	1.77086111111	2.41368	1.42779090909	
3.0	2.75	3.05	0.166666666667	0.0916153	-99.0	2.68864	1e+06	0.832601	-99.0	3.91093e-06	1.14068e-06	0.291664642425	1.46274725275	1.45928	1.35307692308	
3.0	2.75	3.05	0.233333333333	0.0882391	-99.0	2.67538	1e+06	0.26731	-99.0	4.0684e-06	1.28255e-06	0.315246780061	1.23580769231	1.65942666667	2.05040909091	
3.0	2.75	3.05	0.3	0.0922288	-99.0	2.71387	1e+06	0.384004	-99.0	4.01624e-06	7.87728e-07	0.196135689102	0.87270718232	0.830510666667	0.942881818182	
3.0	2.75	3.05	0.366666666667	0.105882	-99.0	2.68734	1e+06	0.152417	-99.0	4.14323e-06	1.21946e-06	0.29432592446	0.90615	0.966048	0.75356	
3.0	2.75	3.05	0.433333333333	0.0938041	-99.0	2.68564	1e+06	1.97505e-11	-99.0	4.12366e-06	1.05033e-06	0.254708196117	0.937528089888	0.782089333333	1.78062222222	
3.0	2.75	3.05	0.5	0.0971827	-99.0	2.73768	1e+06	1.06328	-99.0	3.93019e-06	7.7627e-07	0.197514623975	0.980727777778	1.14659866667	0.960972727273	
3.0	2.75	3.36666666667	0.1	0.103842	-99.0	2.7059	1e+06	0.0220092	-99.0	4.14652e-06	9.38445e-07	0.226321107821	0.875444444444	1.004028	1.36139090909	
3.0	2.75	3.36666666667	0.166666666667	0.0941912	-99.0	2.69192	1e+06	0.244481	-99.0	3.94018e-06	9.09132e-07	0.230733621307	1.10710497238	1.11461066667	1.07515454545	
3.0	2.75	3.36666666667	0.233333333333	0.0902796	-99.0	2.75189	1e+06	0.906911	-99.0	4.03044e-06	5.0895e-07	0.126276535564	1.29739325843	1.24061733333	0.93835	
3.0	2.75	3.36666666667	0.3	0.110928	-99.0	2.73487	1e+06	0.580142	-99.0	4.04483e-06	5.97641e-07	0.147754293753	1.00588202247	1.160224	0.840121	
3.0	2.75	3.36666666667	0.366666666667	0.091386	-99.0	2.69921	1e+06	1.19836e-12	-99.0	4.12736e-06	6.71911e-07	0.162794377035	1.10083050847	1.01498266667	1.86138888889	
3.0	2.75	3.36666666667	0.433333333333	0.0996482	-99.0	2.75555	1e+06	1.23818	-99.0	3.92872e-06	2.57505e-07	0.0655442485084	0.933054945055	1.11451066667	1.62184166667	
3.0	2.75	3.36666666667	0.5	0.0972265	-99.0	2.73084	1e+06	1.00552	-99.0	3.96109e-06	3.76633e-07	0.0950831715513	1.0517150838	0.913652	1.46558333333	
3.0	2.75	3.68333333333	0.1	0.114678	-99.0	2.71399	1e+06	0.22813	-99.0	4.11761e-06	4.80027e-07	0.116579034926	0.928538461538	0.848201333333	2.12878181818	
3.0	2.75	3.68333333333	0.166666666667	0.10423	-99.0	2.73871	1e+06	0.000656077	-99.0	4.15069e-06	4.46599e-07	0.107596327358	0.955602272727	0.937389333333	2.0281	
3.0	2.75	3.68333333333	0.233333333333	0.0215457	-99.0	2.78384	1e+06	1.22605	-99.0	3.99019e-06	1.85925e-08	0.00465955255264	1.01102762431	1.141684	1.02448333333	
3.0	2.75	3.68333333333	0.3	1.18218	-99.0	2.78027	1e+06	0.973058	-99.0	3.95593e-06	3.65542e-08	0.00924035561802	1.09108938547	1.08101866667	2.0205	
3.0	2.75	3.68333333333	0.366666666667	0.11173	-99.0	2.71747	1e+06	0.438005	-99.0	4.00023e-06	5.71748e-07	0.142928781595	1.05364285714	1.15764666667	1.38208333333	
3.0	2.75	3.68333333333	0.433333333333	0.142664	-99.0	2.76035	1e+06	0.54654	-99.0	4.09048e-06	2.15511e-07	0.0526859928419	0.977342696629	1.05394666667	0.713822	
3.0	2.75	3.68333333333	0.5	0.140922	-99.0	2.75579	1e+06	0.0055727	-99.0	4.13731e-06	2.81476e-07	0.0680335773727	1.06856741573	1.332876	2.03428888889	
3.0	2.75	4.0	0.1	0.44616	-99.0	2.77122	1e+06	0.548447	-99.0	4.04313e-06	1.14365e-07	0.0282862534719	1.09943575419	1.239944	1.67546	
3.0	2.75	4.0	0.166666666667	0.0948758	-99.0	2.74495	1e+06	0.156372	-99.0	4.21994e-06	6.54489e-08	0.0155094385228	0.809423076923	1.04457466667	1.01677	
3.0	2.75	4.0	0.233333333333	0.106339	-99.0	2.76706	1e+06	0.108867	-99.0	4.09977e-06	1.45571e-07	0.0355071138137	0.975845303867	1.084384	1.43431111111	
3.0	2.75	4.0	0.3	0.0537018	-99.0	2.76286	1e+06	0.774907	-99.0	4.03518e-06	4.74116e-08	0.011749562597	0.823592178771	0.874898666667	0.869417	
3.0	2.75	4.0	0.366666666667	0.129664	-99.0	2.73865	1e+06	6.97394e-15	-99.0	4.17145e-06	2.16537e-07	0.0519092881372	1.27596067416	1.42730666667	1.4677625	
3.0	2.75	4.0	0.433333333333	0.252701	-99.0	2.77499	1e+06	1.51956	-99.0	3.97725e-06	8.83275e-08	0.0222081840468	0.796248618785	0.884758666667	0.70886	
3.0	2.75	4.0	0.5	0.145482	-99.0	2.71426	1e+06	0.0462764	-99.0	4.07495e-06	5.95793e-07	0.146208665137	1.02758333333	1.12396933333	1.76161	
3.0	3.0	2.1	0.1	0.0800767	-99.0	2.4601	1e+06	5.55963e-17	-99.0	4.02958e-06	7.10089e-06	1.76219109684	3.27661413043	4.55756	5.96368	
3.0	3.0	2.1	0.166666666667	0.680562	-99.0	3.96083	1e+06	178.978	-99.0	2.67174e-06	1.59661e-06	0.59759183154	2.62616666667	4.39945333333	1.03177272727	
3.0	3.0	2.1	0.233333333333	0.649406	-99.0	3.89819	1e+06	132.097	-99.0	2.58952e-06	1.87304e-06	0.723315517934	1.82106043956	2.25170666667	1.80153	
3.0	3.0	2.1	0.3	0.0817807	-99.0	2.56501	1e+06	1.75735e-17	-99.0	4.17405e-06	5.26568e-06	1.26152777279	1.73448066298	1.46297333333	6.88617777778	
3.0	3.0	2.1	0.366666666667	0.0836308	-99.0	2.58354	1e+06	2.21512e-18	-99.0	4.14694e-06	5.0268e-06	1.21217090192	1.26571505376	1.13963733333	2.72167272727	
3.0	3.0	2.1	0.433333333333	0.687563	-99.0	3.57076	1e+06	47.5944	-99.0	2.7279e-06	1.40721e-06	0.515858352579	1.29203825137	1.22727466667	2.72418	
3.0	3.0	2.1	0.5	0.728649	-99.0	3.49813	1e+06	36.1706	-99.0	2.82044e-06	1.20909e-06	0.428688431592	1.39249189189	1.32558133333	3.2714	
3.0	3.0	2.41666666667	0.1	0.600578	-99.0	3.61789	1e+06	51.6105	-99.0	2.8697e-06	1.34445e-06	0.468498449315	3.07519889503	5.81416	1.23339	
3.0	3.0	2.41666666667	0.166666666667	0.0825735	-99.0	2.71529	1e+06	4.41366e-17	-99.0	4.24159e-06	4.92445e-06	1.16099151497	1.59230167598	2.3568	4.3944625	
3.0	3.0	2.41666666667	0.233333333333	0.647237	-99.0	3.52321	1e+06	31.5956	-99.0	2.85698e-06	1.33716e-06	0.468032677863	1.61050555556	1.8386	3.56803333333	
3.0	3.0	2.41666666667	0.3	0.0881532	-99.0	2.73158	1e+06	8.94088e-13	-99.0	4.28855e-06	4.3151e-06	1.00619090369	0.947363128492	0.900328	1.07794222222	
3.0	3.0	2.41666666667	0.366666666667	0.0879691	-99.0	2.78034	1e+06	0.593946	-99.0	4.15943e-06	3.77487e-06	0.907545024198	1.11615168539	1.125428	1.31518	
3.0	3.0	2.41666666667	0.433333333333	0.08919	-99.0	2.78092	1e+06	1.29083e-15	-99.0	4.30109e-06	3.63418e-06	0.844943956067	1.2222259887	1.47582666667	1.56632857143	
3.0	3.0	2.41666666667	0.5	0.0938108	-99.0	2.79611	1e+06	0.0996752	-99.0	4.19338e-06	3.42494e-06	0.816749257162	1.00365909091	1.00565066667	2.262025	
3.0	3.0	2.73333333333	0.1	0.0831025	-99.0	2.84355	1e+06	7.2305e-17	-99.0	4.24597e-06	3.45233e-06	0.813083936062	2.15882386364	3.8576	2.556	
3.0	3.0	2.73333333333	0.166666666667	0.0848588	-99.0	2.84681	1e+06	2.82438e-05	-99.0	4.31173e-06	3.35434e-06	0.777956875778	1.1493125	1.68805333333	1.61176333333	
3.0	3.0	2.73333333333	0.233333333333	0.0822409	-99.0	2.88213	1e+06	0.364667	-99.0	4.25347e-06	2.67564e-06	0.629048753136	0.922572254335	1.04012	0.948008571429	
3.0	3.0	2.73333333333	0.3	0.0878277	-99.0	2.85334	1e+06	0.000614556	-99.0	4.255e-06	2.87248e-06	0.675083431257	0.956965116279	1.11863333333	0.320628571429	
3.0	3.0	2.73333333333	0.366666666667	0.081562	-99.0	2.9477	1e+06	1.51306	-99.0	4.14659e-06	1.74793e-06	0.421534320972	1.25611494253	1.43789333333	1.986825	
3.0	3.0	2.73333333333	0.433333333333	0.09193	-99.0	2.93826	1e+06	0.476615	-99.0	4.23162e-06	1.76734e-06	0.417650923287	0.90896	0.90658	0.65186	
3.0	3.0	2.73333333333	0.5	0.0908759	-99.0	2.94455	1e+06	1.12183	-99.0	4.19895e-06	1.81786e-06	0.432932042534	1.01761714286	1.06959733333	1.54222857143	
3.0	3.0	3.05	0.1	0.0894842	-99.0	2.90761	1e+06	3.15046e-16	-99.0	4.26673e-06	2.46396e-06	0.577482053001	1.79750292398	3.10058666667	1.11110666667	
3.0	3.0	3.05	0.166666666667	0.0829714	-99.0	2.92635	1e+06	0.0463668	-99.0	4.29548e-06	1.93795e-06	0.451160289421	0.979473988439	1.11256533333	0.706038	
3.0	3.0	3.05	0.233333333333	0.0820012	-99.0	2.90705	1e+06	0.0157878	-99.0	4.31589e-06	2.16431e-06	0.501474782722	0.871520467836	1.04484133333	0.520186666667	
3.0	3.0	3.05	0.3	0.086083	-99.0	2.92734	1e+06	0.162908	-99.0	4.36694e-06	1.49273e-06	0.341825168196	1.05917714286	1.09761066667	1.64485714286	
3.0	3.0	3.05	0.366666666667	0.0904799	-99.0	2.91824	1e+06	5.48033e-07	-99.0	4.36909e-06	1.80314e-06	0.412703789576	0.877302325581	0.87914	1.01756	
3.0	3.0	3.05	0.433333333333	0.644016	-99.0	3.09736	1e+06	2.68549	-99.0	4.00302e-06	3.38516e-07	0.0845651533093	0.947379310345	0.812744	3.66404285714	
3.0	3.0	3.05	0.5	1.69182	-99.0	3.079	1e+06	0.886993	-99.0	4.0487e-06	3.51833e-08	0.00869002395831	1.00001176471	1.01173733333	1.051118	
3.0	3.0	3.36666666667	0.1	0.817202	-99.0	3.09066	1e+06	3.05589	-99.0	3.96729e-06	1.41563e-07	0.0356825440036	1.02143529412	1.11039333333	1.61334285714	
3.0	3.0	3.36666666667	0.166666666667	0.0900051	-99.0	2.96327	1e+06	8.41819e-15	-99.0	4.3575e-06	1.10668e-06	0.253971313827	1.04690532544	1.27939333333	2.56711666667	
3.0	3.0	3.36666666667	0.233333333333	0.0995914	-99.0	2.98407	1e+06	0.746723	-99.0	4.19523e-06	1.17194e-06	0.279350595796	1.27265895954	1.36037333333	1.85008571429	
3.0	3.0	3.36666666667	0.3	0.8761	-99.0	3.07276	1e+06	1.30122	-99.0	4.04517e-06	2.03719e-07	0.050361047867	0.8772	0.962914666667	1.77603333333	
3.0	3.0	3.36666666667	0.366666666667	0.0951278	-99.0	2.95497	1e+06	0.138028	-99.0	4.35887e-06	1.00222e-06	0.229926563536	1.19182285714	1.40633333333	1.03536666667	
3.0	3.0	3.36666666667	0.433333333333	0.0100013	-99.0	3.02544	1e+06	0.663445	-99.0	4.27331e-06	7.72696e-09	0.00180819084036	1.00376744186	1.13802266667	4.34458333333	
3.0	3.0	3.36666666667	0.5	0.691069	-99.0	3.086	1e+06	1.94249	-99.0	3.99448e-06	1.88468e-07	0.0471821113136	1.10422941176	0.984953333333	3.24645	
3.0	3.0	3.68333333333	0.1	0.777487	-99.0	3.06725	1e+06	2.31381	-99.0	3.99632e-06	1.66838e-07	0.0417479080754	1.0783908046	1.14855066667	1.41945	
3.0	3.0	3.68333333333	0.166666666667	0.936419	-99.0	3.05777	1e+06	0.751797	-99.0	4.1588e-06	9.8596e-08	0.023707800327	1.02711904762	0.993266666667	1.0643775	
3.0	3.0	3.68333333333	0.233333333333	0.0100722	-99.0	3.01076	1e+06	0.424327	-99.0	4.34307e-06	4.79195e-09	0.00110335546054	1.03991812865	1.07361866667	1.128028	
3.0	3.0	3.68333333333	0.3	0.0100003	-99.0	3.04306	1e+06	1.04572	-99.0	4.16989e-06	1.68872e-25	4.04979507853e-20	1.17284117647	1.061832	1.98032857143	
3.0	3.0	3.68333333333	0.366666666667	0.153492	-99.0	3.02204	1e+06	0.831932	-99.0	4.21816e-06	1.04182e-07	0.0246984467161	0.98885380117	0.926404	1.8336625	
3.0	3.0	3.68333333333	0.433333333333	1.25962	-99.0	3.03302	1e+06	0.642939	-99.0	4.16268e-06	3.99498e-08	0.00959713453833	1.06620467836	1.08762266667	2.03786666667	
3.0	3.0	3.68333333333	0.5	0.0223855	-99.0	3.00123	1e+06	0.406094	-99.0	4.31675e-06	9.25745e-08	0.0214454161117	0.899148571429	1.11026666667	2.43748333333	
3.0	3.0	4.0	0.1	0.134917	-99.0	2.98326	1e+06	0.454391	-99.0	4.26487e-06	4.8374e-07	0.113424324774	0.895418604651	1.02144666667	0.657884	
3.0	3.0	4.0	0.166666666667	0.01	-99.0	3.01464	1e+06	0.552081	-99.0	4.25243e-06	1.08494e-12	2.55134123313e-07	1.18158579882	1.236216	2.30172	
3.0	3.0	4.0	0.233333333333	0.0376083	-99.0	3.00908	1e+06	0.641148	-99.0	4.27037e-06	1.5142e-07	0.035458285816	0.802887573964	0.837704	1.106844	
3.0	3.0	4.0	0.3	0.651985	-99.0	3.04436	1e+06	0.872733	-99.0	4.15612e-06	1.42819e-07	0.034363540995	0.965422619048	1.19031066667	1.23583	
3.0	3.0	4.0	0.366666666667	1.99815	-99.0	3.00588	1e+06	0.136088	-99.0	4.24634e-06	7.76167e-09	0.00182784939501	1.05734302326	0.93696	3.35465	
3.0	3.0	4.0	0.433333333333	0.152694	-99.0	3.00746	1e+06	0.0463648	-99.0	4.28524e-06	3.16195e-07	0.0737869990946	1.07987647059	1.35693333333	1.178586	
3.0	3.0	4.0	0.5	0.240701	-99.0	3.03162	1e+06	0.612532	-99.0	4.2244e-06	7.10056e-08	0.0168084461699	0.988706586826	1.18934	0.719515	
10.8333333333	1.5	2.1	0.433333333333	0.110958	-99.0	2.60972	1e+06	2769.94	-99.0	3.55295e-07	2.20013e-08	0.0619240349569	1.57602469136	1.41084615385	2.55275555556	
10.8333333333	1.5	2.1	0.5	0.0991314	-99.0	2.59419	1e+06	1724.17	-99.0	3.29141e-07	1.63309e-08	0.0496167296083	1.27891621622	1.23777692308	1.38705294118	
10.8333333333	1.5	2.41666666667	0.1	0.100654	-99.0	2.71573	1e+06	16161.5	-99.0	4.19698e-07	8.19668e-08	0.195299477243	1.51182795699	1.808695	1.53878125	
10.8333333333	1.5	2.41666666667	0.166666666667	0.101601	-99.0	2.63924	1e+06	2092.28	-99.0	3.42956e-07	5.67865e-08	0.165579549563	1.47819277108	0.889755555556	2.68478823529	
10.8333333333	1.5	2.41666666667	0.233333333333	0.0925372	-99.0	2.5838	1e+06	793.18	-99.0	3.15464e-07	3.75837e-08	0.119137841402	1.37509756098	1.256955	1.67813333333	
10.8333333333	1.5	2.41666666667	0.3	0.124076	-99.0	2.76253	1e+06	3863.47	-99.0	3.91205e-07	6.64165e-08	0.169774159328	1.27075280899	1.18195454545	1.32911333333	
10.8333333333	1.5	2.41666666667	0.366666666667	0.092527	-99.0	2.64747	1e+06	610.951	-99.0	3.63135e-07	2.58373e-08	0.0711506739918	1.62719318182	1.15380833333	2.79051176471	
10.8333333333	1.5	2.41666666667	0.433333333333	0.104953	-99.0	1.01524	1e+06	3.12829e-15	-99.0	3.4617e-07	4.42508e-08	0.127829679059	1.36595180723	1.42544090909	1.56605333333	
10.8333333333	1.5	2.41666666667	0.5	0.0493973	-99.0	2.39866	1e+06	183.676	-99.0	3.01101e-07	1.16079e-09	0.00385515159365	1.38461728395	0.874645454545	1.95053529412	
10.8333333333	1.5	2.73333333333	0.1	0.101157	-99.0	1.13357	1e+06	1.64896e-12	-99.0	4.13855e-07	5.73771e-08	0.138640586679	1.40874736842	1.9296516129	2.00374666667	
10.8333333333	1.5	2.73333333333	0.166666666667	0.113382	-99.0	1.17903	1e+06	9.80533e-18	-99.0	5.13395e-07	8.25471e-08	0.160786723673	1.14938596491	1.5467975	1.45682352941	
10.8333333333	1.5	2.73333333333	0.233333333333	0.114458	-99.0	1.17602	1e+06	4.34979e-17	-99.0	5.25604e-07	1.00808e-07	0.191794582994	1.14730508475	1.00108666667	1.68199411765	
10.8333333333	1.5	2.73333333333	0.3	0.106951	-99.0	1.15821	1e+06	0.000152184	-99.0	4.22351e-07	6.41818e-08	0.151963177547	1.11250526316	0.913994117647	1.75829333333	
10.8333333333	1.5	2.73333333333	0.366666666667	0.11902	-99.0	1.22084	1e+06	8.13793e-18	-99.0	5.38993e-07	6.6802e-08	0.123938529814	1.12215833333	1.16228695652	1.00703529412	
10.8333333333	1.5	2.73333333333	0.433333333333	2	-99.0	1.96	1e+06	14.2281	-99.0	3.06656e-07	3.42945e-08	0.111833781175	1.17234343434	1.38887027027	1.2140625	
10.8333333333	1.5	2.73333333333	0.5	2	-99.0	1.82043	1e+06	8.28651	-99.0	3.64736e-07	3.70525e-08	0.101587175382	0.976071428571	0.931534146341	1.57728125	
10.8333333333	1.5	3.05	0.1	0.107057	-99.0	1.3699	1e+06	5.32993e-17	-99.0	6.2149e-07	6.49775e-08	0.104551159311	1.04491935484	1.11595714286	1.067875	
10.8333333333	1.5	3.05	0.166666666667	0.115083	-99.0	1.36564	1e+06	1.19001e-10	-99.0	6.22124e-07	4.78755e-08	0.0769549157403	1.01015748031	1.24023461538	1.20062	
10.8333333333	1.5	3.05	0.233333333333	2	-99.0	1.79522	1e+06	8.20153	-99.0	3.73227e-07	2.70366e-08	0.0724400967776	0.783573831776	0.766266666667	1.20322777778	
10.8333333333	1.5	3.05	0.3	2	-99.0	1.72761	1e+06	4.27786	-99.0	4.38348e-07	3.11647e-08	0.0710957960342	0.969232758621	1.28815106383	1.27905294118	
10.8333333333	1.5	3.05	0.366666666667	0.01	-99.0	1.50284	1e+06	1.5144	-99.0	4.72646e-07	6.54832e-10	0.00138545973096	1.1398490566	1.07244285714	1.54891333333	
10.8333333333	1.5	3.05	0.433333333333	0.0961296	-99.0	1.33824	1e+06	0.0842195	-99.0	5.61755e-07	4.38561e-08	0.0780697991117	1.04661607143	1.15193863636	1.17615	
10.8333333333	1.5	3.05	0.5	2	-99.0	1.6546	1e+06	3.2445	-99.0	4.48948e-07	1.63231e-08	0.0363585537746	1.131	1.02629285714	1.4129625	
10.8333333333	1.5	3.36666666667	0.1	1.99998	-99.0	1.69439	1e+06	4.46059	-99.0	3.82386e-07	1.68086e-08	0.0439571532431	0.725107446809	0.843991891892	0.611624285714	
10.8333333333	1.5	3.36666666667	0.166666666667	1.99997	-99.0	1.49466	1e+06	0.883961	-99.0	5.4432e-07	1.01851e-09	0.00187116034685	1.04391150442	1.34123191489	0.811433333333	
10.8333333333	1.5	3.36666666667	0.233333333333	0.01	-99.0	1.46342	1e+06	0.755998	-99.0	5.42314e-07	6.73371e-10	0.00124166257924	1.01532727273	1.19038444444	1.63427058824	
10.8333333333	1.5	3.36666666667	0.3	0.168087	-99.0	1.42984	1e+06	0.733933	-99.0	5.33284e-07	5.03716e-08	0.0944554871326	0.841872413793	0.742159183673	1.37738125	
10.8333333333	1.5	3.36666666667	0.366666666667	2	-99.0	1.74679	1e+06	4.75403	-99.0	4.1061e-07	1.91332e-08	0.0465970141984	0.953641509434	1.14427727273	1.34210666667	
10.8333333333	1.5	3.36666666667	0.433333333333	0.167636	-99.0	1.41054	1e+06	0.209538	-99.0	5.8066e-07	3.93867e-08	0.0678309165432	0.805556521739	0.757176470588	0.881664285714	
10.8333333333	1.5	3.36666666667	0.5	2	-99.0	1.64852	1e+06	2.36101	-99.0	4.7083e-07	1.44635e-08	0.0307191555338	0.923739252336	0.855376595745	0.790828571429	
10.8333333333	1.5	3.68333333333	0.1	0.022596	-99.0	1.52553	1e+06	0.62843	-99.0	6.69232e-07	9.72125e-09	0.0145259790327	0.98846969697	0.97381754386	0.807276470588	
10.8333333333	1.5	3.68333333333	0.166666666667	2	-99.0	1.49317	1e+06	0.272981	-99.0	6.64534e-07	6.06276e-09	0.00912332551833	0.944984496124	1.04261071429	1.31434375	
10.8333333333	1.5	3.68333333333	0.233333333333	2	-99.0	1.58819	1e+06	1.52763	-99.0	5.14197e-07	1.33429e-08	0.025949003981	1.04230172414	1.12011836735	1.5241	
10.8333333333	1.5	3.68333333333	0.3	1.92095	-99.0	1.58901	1e+06	2.275	-99.0	4.41135e-07	1.26619e-08	0.0287030047491	0.792357843137	1.04121162791	0.817485714286	
10.8333333333	1.5	3.68333333333	0.366666666667	2	-99.0	1.57486	1e+06	1.1394	-99.0	5.38392e-07	1.29997e-08	0.0241454182083	0.82195	0.867170588235	1.43434	
10.8333333333	1.5	3.68333333333	0.433333333333	0.0100078	-99.0	1.51369	1e+06	1.01169	-99.0	5.51697e-07	6.35665e-11	0.000115219948631	0.942834782609	0.909136734694	1.65382666667	
10.8333333333	1.5	3.68333333333	0.5	1.35026	-99.0	1.63919	1e+06	2.42189	-99.0	5.36638e-07	2.81953e-08	0.0525406326052	0.897774193548	0.995398113208	1.204175	
10.8333333333	1.5	4.0	0.1	1.0425	-99.0	1.53348	1e+06	1.12915	-99.0	5.48457e-07	3.2186e-08	0.0586846370818	0.885512396694	0.988025	1.32504	
10.8333333333	1.5	4.0	0.166666666667	0.016702	-99.0	1.49789	1e+06	0.304988	-99.0	6.58234e-07	2.10537e-09	0.00319851299082	1.11537096774	1.3919245283	1.65921333333	
10.8333333333	1.5	4.0	0.233333333333	0.0276167	-99.0	1.53149	1e+06	0.9135	-99.0	5.80957e-07	6.93428e-09	0.011935960837	0.895822580645	0.713490566038	1.4002625	
10.8333333333	1.5	4.0	0.3	0.0103533	-99.0	1.53975	1e+06	0.240049	-99.0	7.63923e-07	6.15705e-10	0.000805977827608	1.16364492754	1.0875220339	2.04174117647	
10.8333333333	1.5	4.0	0.366666666667	1.90893	-99.0	1.57728	1e+06	0.897714	-99.0	6.36929e-07	5.55597e-09	0.0087230601841	1.11984615385	1.4291877193	1.22141875	
10.8333333333	1.5	4.0	0.433333333333	0.0100927	-99.0	1.49178	1e+06	0.0655175	-99.0	7.13509e-07	3.75875e-10	0.000526797839971	0.804962406015	0.9086625	0.822226666667	
10.8333333333	1.5	4.0	0.5	0.0390468	-99.0	1.46904	1e+06	0.0758444	-99.0	7.18849e-07	5.87787e-09	0.00817677982441	0.987925373134	0.852237931034	1.2907625	
10.8333333333	1.75	2.1	0.366666666667	0.088141	-99.0	2.82498	1e+06	14316.6	-99.0	5.71035e-07	6.5325e-08	0.114397541307	1.48228070175	1.12898888889	2.2856	
10.8333333333	1.75	2.1	0.433333333333	0.0557528	-99.0	1.04367	1e+06	1.72552e-17	-99.0	5.91053e-07	8.93571e-08	0.151182888844	3.78980152672	3.85778787879	4.71160869565	
10.8333333333	1.75	2.1	0.5	0.0695472	-99.0	1.03763	1e+06	4.49613e-17	-99.0	5.15037e-07	7.64602e-08	0.148455742015	2.58614876033	1.968325	3.76742272727	
10.8333333333	1.75	2.41666666667	0.1	0.084602	-99.0	1.09409	1e+06	1.78698e-17	-99.0	5.66048e-07	2.02324e-07	0.357432585222	3.02066666667	3.46197368421	3.62598095238	
10.8333333333	1.75	2.41666666667	0.166666666667	0.0998615	-99.0	2.85394	1e+06	2766.43	-99.0	5.82768e-07	1.6612e-07	0.285053400324	1.47820491803	1.31472222222	1.99554285714	
10.8333333333	1.75	2.41666666667	0.233333333333	0.0882865	-99.0	1.12721	1e+06	4.75089e-17	-99.0	6.26993e-07	1.94659e-07	0.31046439115	2.72433834586	2.50097674419	5.01243684211	
10.8333333333	1.75	2.41666666667	0.3	0.0886966	-99.0	1.1126	1e+06	4.49445e-17	-99.0	6.32176e-07	1.72313e-07	0.272571245982	1.87804444444	1.9227255814	2.03779047619	
10.8333333333	1.75	2.41666666667	0.366666666667	0.0927388	-99.0	1.18915	1e+06	4.10689e-17	-99.0	6.34797e-07	1.75172e-07	0.275949634293	2.19533576642	1.91801956522	3.25228	
10.8333333333	1.75	2.41666666667	0.433333333333	0.103734	-99.0	1.18274	1e+06	4.83261e-17	-99.0	7.01581e-07	1.65934e-07	0.236514386792	1.51671126761	1.66768571429	2.16539090909	
10.8333333333	1.75	2.41666666667	0.5	0.104649	-99.0	1.20433	1e+06	1.59875e-17	-99.0	6.76832e-07	1.75647e-07	0.259513439081	1.42168382353	1.25509583333	2.35723888889	
10.8333333333	1.75	2.73333333333	0.1	0.0917142	-99.0	1.4316	1e+06	3.70204e-14	-99.0	9.18962e-07	2.13416e-07	0.232235935762	1.84073026316	2.31478333333	2.020675	
10.8333333333	1.75	2.73333333333	0.166666666667	0.108134	-99.0	1.43354	1e+06	3.13986e-17	-99.0	9.16946e-07	2.1821e-07	0.237974755329	1.40482894737	1.61947166667	1.78334210526	
10.8333333333	1.75	2.73333333333	0.233333333333	0.114409	-99.0	1.37059	1e+06	3.56317e-18	-99.0	8.37485e-07	2.46822e-07	0.294718114354	1.02716107383	0.982485	1.28984782609	
10.8333333333	1.75	2.73333333333	0.3	0.118745	-99.0	1.37608	1e+06	2.01513e-05	-99.0	7.85887e-07	2.27616e-07	0.289629425095	1.15485314685	0.955008928571	1.86108	
10.8333333333	1.75	2.73333333333	0.366666666667	0.107758	-99.0	1.45963	1e+06	3.89538e-09	-99.0	9.40168e-07	2.15247e-07	0.228945252338	1.15788157895	1.22484166667	1.79413157895	
10.8333333333	1.75	2.73333333333	0.433333333333	0.11956	-99.0	1.42628	1e+06	5.00049e-10	-99.0	8.15677e-07	1.81406e-07	0.222399307569	1.1013986014	1.16221666667	1.43007222222	
10.8333333333	1.75	2.73333333333	0.5	0.130461	-99.0	1.43092	1e+06	2.461e-17	-99.0	8.80307e-07	2.38073e-07	0.270443152218	1.13764	1.262625	1.681265	
10.8333333333	1.75	3.05	0.1	0.111022	-99.0	1.51327	1e+06	0.052374	-99.0	9.48302e-07	1.77953e-07	0.187654354836	1.19586394558	1.56026721311	0.800121052632	
10.8333333333	1.75	3.05	0.166666666667	0.121359	-99.0	1.59213	1e+06	0.450494	-99.0	9.83722e-07	1.5983e-07	0.162474764212	1.25079084967	1.37852419355	2.00268095238	
10.8333333333	1.75	3.05	0.233333333333	0.113274	-99.0	1.57104	1e+06	0.434069	-99.0	9.07595e-07	1.35209e-07	0.148975038426	1.09422516556	1.23264193548	1.218605	
10.8333333333	1.75	3.05	0.3	0.104997	-99.0	1.60886	1e+06	0.380788	-99.0	9.84088e-07	1.49887e-07	0.152310565722	0.995666666667	0.964674603175	0.870042105263	
10.8333333333	1.75	3.05	0.366666666667	0.138581	-99.0	1.52978	1e+06	0.0824854	-99.0	9.06441e-07	1.97709e-07	0.218115685411	0.834466216216	0.656212698413	1.8733	
10.8333333333	1.75	3.05	0.433333333333	0.127605	-99.0	1.58726	1e+06	0.0169653	-99.0	1.05364e-06	1.66908e-07	0.158410842413	1.23176923077	1.15910952381	1.47885263158	
10.8333333333	1.75	3.05	0.5	0.120174	-99.0	1.56549	1e+06	0.228547	-99.0	9.08868e-07	1.30848e-07	0.143968100978	1.10263333333	1.06719032258	1.54548888889	
10.8333333333	1.75	3.36666666667	0.1	0.127856	-99.0	1.63502	1e+06	0.00116379	-99.0	1.11304e-06	1.39756e-07	0.125562423633	1.12987179487	1.34501746032	1.19086842105	
10.8333333333	1.75	3.36666666667	0.166666666667	0.109222	-99.0	1.6841	1e+06	0.0989465	-99.0	1.22686e-06	9.21255e-08	0.0750904748708	1.0607625	1.19045	1.40333157895	
10.8333333333	1.75	3.36666666667	0.233333333333	0.162566	-99.0	1.6539	1e+06	0.39269	-99.0	1.10622e-06	1.43376e-07	0.129608938547	1.10819620253	1.2532296875	0.95569	
10.8333333333	1.75	3.36666666667	0.3	0.114327	-99.0	1.71442	1e+06	1.11712	-99.0	9.81202e-07	5.21521e-08	0.0531512369522	0.995651315789	1.16396031746	1.09661052632	
10.8333333333	1.75	3.36666666667	0.366666666667	0.139059	-99.0	1.67715	1e+06	0.450844	-99.0	1.05913e-06	9.46177e-08	0.0893353035038	0.89404516129	0.819189230769	1.10847894737	
10.8333333333	1.75	3.36666666667	0.433333333333	0.113129	-99.0	1.71694	1e+06	0.390818	-99.0	1.17253e-06	2.62276e-08	0.0223683828985	1.10524528302	0.987643939394	1.29533	
10.8333333333	1.75	3.36666666667	0.5	0.179623	-99.0	1.64915	1e+06	0.019413	-99.0	1.1227e-06	1.19468e-07	0.10641132983	1.23479113924	1.35202121212	1.57616842105	
10.8333333333	1.75	3.68333333333	0.1	0.123858	-99.0	1.71249	1e+06	0.344401	-99.0	1.21467e-06	6.7937e-08	0.055930417315	1.04819753086	1.08743333333	1.473315	
10.8333333333	1.75	3.68333333333	0.166666666667	1.98505	-99.0	1.82871	1e+06	1.45974	-99.0	1.0402e-06	4.51349e-09	0.00433905979619	1.01130065359	0.880030769231	1.26851578947	
10.8333333333	1.75	3.68333333333	0.233333333333	0.155942	-99.0	1.72331	1e+06	0.266025	-99.0	1.2931e-06	7.71164e-08	0.0596368416982	0.78725	1.14482878788	0.571314285714	
10.8333333333	1.75	3.68333333333	0.3	0.0714592	-99.0	1.78299	1e+06	0.906794	-99.0	1.20584e-06	2.3406e-08	0.0194105353944	1.02331707317	0.990989552239	0.791033333333	
10.8333333333	1.75	3.68333333333	0.366666666667	0.168364	-99.0	1.71819	1e+06	0.274309	-99.0	1.28504e-06	1.04374e-07	0.0812223744008	1.06454938272	1.17934848485	1.30844285714	
10.8333333333	1.75	3.68333333333	0.433333333333	1.99739	-99.0	1.78346	1e+06	0.245825	-99.0	1.37022e-06	1.54602e-12	1.12830056487e-06	0.803463414634	0.797179411765	0.972368421053	
10.8333333333	1.75	3.68333333333	0.5	1.99984	-99.0	1.80074	1e+06	0.923827	-99.0	1.16184e-06	1.01875e-08	0.00876841905942	0.93915625	1.1956358209	0.888625	
10.8333333333	1.75	4.0	0.1	0.16266	-99.0	1.75418	1e+06	0.359928	-99.0	1.18961e-06	1.32327e-08	0.0111235615033	0.802689873418	0.901377272727	0.487097222222	
10.8333333333	1.75	4.0	0.166666666667	0.153131	-99.0	1.69899	1e+06	7.2237e-05	-99.0	1.21119e-06	5.80414e-08	0.0479209702854	1.0808757764	0.94045	1.42402222222	
10.8333333333	1.75	4.0	0.233333333333	0.071413	-99.0	1.74132	1e+06	0.0416829	-99.0	1.35043e-06	1.18349e-08	0.00876380115963	1.06955357143	1.14975797101	1.48319	
10.8333333333	1.75	4.0	0.3	2	-99.0	1.78841	1e+06	1.07495	-99.0	1.09292e-06	2.5169e-09	0.00230291329649	0.883135483871	0.982140909091	1.07753684211	
10.8333333333	1.75	4.0	0.366666666667	0.952915	-99.0	1.78453	1e+06	0.46911	-99.0	1.17567e-06	2.45884e-08	0.0209143722303	1.05126582278	0.910019402985	1.2621	
10.8333333333	1.75	4.0	0.433333333333	0.0100365	-99.0	1.78558	1e+06	0.57078	-99.0	1.28381e-06	2.68676e-10	0.000209280189436	0.876719512195	0.735006060606	1.276015	
10.8333333333	1.75	4.0	0.5	2	-99.0	1.83987	1e+06	1.67461	-99.0	9.43973e-07	2.24439e-08	0.0237759978304	0.948307189542	0.819921875	1.48872105263	
10.8333333333	2.0	2.1	0.366666666667	0.0627832	-99.0	1.14676	1e+06	2.66635e-17	-99.0	8.4533e-07	2.34107e-07	0.276941549454	4.36210126582	3.31589795918	6.0862	
10.8333333333	2.0	2.1	0.433333333333	0.0672832	-99.0	1.18996	1e+06	1.64711e-16	-99.0	8.44652e-07	1.89689e-07	0.224576511984	3.46453246753	3.19126530612	5.40845833333	
10.8333333333	2.0	2.1	0.5	0.0775374	-99.0	1.20426	1e+06	1.36189e-17	-99.0	8.60884e-07	2.17268e-07	0.252377788413	2.51677707006	2.06056363636	3.64795652174	
10.8333333333	2.0	2.41666666667	0.1	0.0849022	-99.0	1.23274	1e+06	2.23631e-17	-99.0	9.05832e-07	5.81824e-07	0.642308949121	3.61741509434	3.7782037037	4.42352	
10.8333333333	2.0	2.41666666667	0.166666666667	0.0866326	-99.0	1.31874	1e+06	3.14129e-17	-99.0	1.03579e-06	5.90152e-07	0.569760279593	3.38045833333	2.49183606557	5.59322727273	
10.8333333333	2.0	2.41666666667	0.233333333333	0.0900711	-99.0	1.28902	1e+06	1.46792e-17	-99.0	9.59773e-07	5.39952e-07	0.562583027445	2.9825	2.39848387097	4.42791304348	
10.8333333333	2.0	2.41666666667	0.3	0.0909158	-99.0	1.32432	1e+06	2.81095e-17	-99.0	1.07934e-06	5.14264e-07	0.476461541312	2.17421637427	1.8425625	3.356844	
10.8333333333	2.0	2.41666666667	0.366666666667	0.0959519	-99.0	1.33493	1e+06	3.48768e-17	-99.0	1.027e-06	4.70166e-07	0.457805258033	1.51933928571	1.36101904762	1.5526875	
10.8333333333	2.0	2.41666666667	0.433333333333	0.0971524	-99.0	1.46846	1e+06	4.54093e-17	-99.0	1.28305e-06	5.28608e-07	0.411993297221	2.24787428571	1.91609090909	3.94773333333	
10.8333333333	2.0	2.41666666667	0.5	0.10522	-99.0	1.3955	1e+06	5.33336e-17	-99.0	1.15078e-06	4.52938e-07	0.393592172266	1.3629	1.2905109375	1.83225769231	
10.8333333333	2.0	2.73333333333	0.1	0.103506	-99.0	1.63626	1e+06	0	-99.0	1.60758e-06	6.92157e-07	0.430558354794	1.73713888889	2.43805714286	1.76927272727	
10.8333333333	2.0	2.73333333333	0.166666666667	0.111313	-99.0	1.68176	1e+06	0	-99.0	1.61648e-06	7.22491e-07	0.446953256458	1.41842285714	1.73141176471	1.78274782609	
10.8333333333	2.0	2.73333333333	0.233333333333	0.107743	-99.0	1.67487	1e+06	3.03891e-17	-99.0	1.6034e-06	6.29501e-07	0.392603841836	1.20284831461	1.26072028986	1.22113478261	
10.8333333333	2.0	2.73333333333	0.3	0.108945	-99.0	1.70288	1e+06	0	-99.0	1.71389e-06	6.04318e-07	0.352600225219	1.20458757062	1.13945217391	2.12983181818	
10.8333333333	2.0	2.73333333333	0.366666666667	0.116534	-99.0	1.68882	1e+06	0	-99.0	1.66452e-06	5.90309e-07	0.354642179127	1.14860795455	1.36706029412	1.45156666667	
10.8333333333	2.0	2.73333333333	0.433333333333	0.118879	-99.0	1.69598	1e+06	4.33918e-05	-99.0	1.58204e-06	5.29801e-07	0.334884705823	1.12741242938	1.22153913043	0.904265217391	
10.8333333333	2.0	2.73333333333	0.5	0.118623	-99.0	1.70127	1e+06	2.6217e-08	-99.0	1.61035e-06	5.55407e-07	0.344898314031	1.21615909091	1.54276056338	1.58999565217	
10.8333333333	2.0	3.05	0.1	0.102096	-99.0	1.82006	1e+06	0.0918091	-99.0	1.74941e-06	4.80847e-07	0.274862382175	1.15604	1.64544285714	1.17567619048	
10.8333333333	2.0	3.05	0.166666666667	0.104062	-99.0	1.83663	1e+06	0.633591	-99.0	1.61067e-06	4.0021e-07	0.248474237429	1.02579768786	1.42887313433	0.902369565217	
10.8333333333	2.0	3.05	0.233333333333	0.118174	-99.0	1.81626	1e+06	0.135618	-99.0	1.68082e-06	4.19272e-07	0.249444913792	1.18171590909	1.37854428571	1.19244090909	
10.8333333333	2.0	3.05	0.3	0.106401	-99.0	1.83472	1e+06	0.567279	-99.0	1.51781e-06	3.42764e-07	0.225828002187	1.10203508772	1.11014347826	1.02669047619	
10.8333333333	2.0	3.05	0.366666666667	0.119909	-99.0	1.84708	1e+06	0.422048	-99.0	1.6041e-06	3.61998e-07	0.225670469422	1.04189349112	0.988969117647	0.8821	
10.8333333333	2.0	3.05	0.433333333333	0.116191	-99.0	1.90821	1e+06	0.639815	-99.0	1.71119e-06	3.54473e-07	0.207149995033	0.892186440678	0.869754166667	0.97930952381	
10.8333333333	2.0	3.05	0.5	0.128575	-99.0	1.87632	1e+06	0.164833	-99.0	1.92902e-06	3.95971e-07	0.205270551886	1.04793820225	1.38340694444	1.05354761905	
10.8333333333	2.0	3.36666666667	0.1	0.119448	-99.0	1.92539	1e+06	0.291137	-99.0	1.74595e-06	2.59372e-07	0.148556373321	1.19669005848	1.53087142857	1.414385	
10.8333333333	2.0	3.36666666667	0.166666666667	0.12696	-99.0	1.95994	1e+06	0.614356	-99.0	1.81839e-06	2.42156e-07	0.133170551972	1.14248022599	1.24155833333	0.86378	
10.8333333333	2.0	3.36666666667	0.233333333333	0.103484	-99.0	1.94279	1e+06	0.216213	-99.0	1.88048e-06	2.07733e-07	0.110468071982	1.02090643275	0.982584057971	1.28353333333	
10.8333333333	2.0	3.36666666667	0.3	0.123696	-99.0	1.95555	1e+06	0.783509	-99.0	1.75482e-06	1.66962e-07	0.0951448011762	0.974635294118	1.06011857143	1.315995	
10.8333333333	2.0	3.36666666667	0.366666666667	0.119542	-99.0	1.92533	1e+06	0.240481	-99.0	1.84076e-06	2.31526e-07	0.125777396293	1.04480113636	1.29073380282	1.64947	
10.8333333333	2.0	3.36666666667	0.433333333333	0.131634	-99.0	1.95474	1e+06	1.38079	-99.0	1.56444e-06	2.09461e-07	0.133888803661	0.981204678363	0.946737681159	1.53432727273	
10.8333333333	2.0	3.36666666667	0.5	0.128191	-99.0	1.98659	1e+06	0.442146	-99.0	1.89963e-06	1.49523e-07	0.0787116438464	1.05410344828	1.0165	1.40670526316	
10.8333333333	2.0	3.68333333333	0.1	0.128959	-99.0	1.97465	1e+06	0.467671	-99.0	1.91143e-06	1.55688e-07	0.081451060201	1.00055367232	0.945330985915	1.53340952381	
10.8333333333	2.0	3.68333333333	0.166666666667	0.143594	-99.0	1.98466	1e+06	0.334672	-99.0	1.90484e-06	1.94125e-07	0.101911446631	0.980891428571	0.834272222222	0.84258	
10.8333333333	2.0	3.68333333333	0.233333333333	0.134729	-99.0	1.96555	1e+06	0.439337	-99.0	1.96979e-06	1.47606e-07	0.0749348915367	1.0861878453	1.14043661972	1.63884761905	
10.8333333333	2.0	3.68333333333	0.3	0.110709	-99.0	2.00651	1e+06	0.516379	-99.0	1.87608e-06	8.58145e-08	0.0457413862948	0.845284883721	0.959352112676	0.6379	
10.8333333333	2.0	3.68333333333	0.366666666667	0.1626	-99.0	1.96758	1e+06	0.32969	-99.0	1.96131e-06	2.38684e-07	0.121696213245	1.03511931818	0.91834084507	0.979142105263	
10.8333333333	2.0	3.68333333333	0.433333333333	0.124223	-99.0	1.98789	1e+06	0.290205	-99.0	1.95709e-06	1.12169e-07	0.0573141756383	0.982333333333	1.10446760563	0.70327	
10.8333333333	2.0	3.68333333333	0.5	0.142103	-99.0	2.00282	1e+06	0.553364	-99.0	1.9242e-06	3.97752e-08	0.0206710321172	0.888813559322	0.997776712329	1.080085	
10.8333333333	2.0	4.0	0.1	0.143545	-99.0	1.93652	1e+06	0.123267	-99.0	1.95394e-06	1.85601e-07	0.0949880753759	0.894427777778	1.01324324324	0.939005263158	
10.8333333333	2.0	4.0	0.166666666667	0.0888479	-99.0	2.02566	1e+06	0.527272	-99.0	2.00181e-06	2.97776e-08	0.0148753378193	1.13825	0.854849315068	1.86333809524	
10.8333333333	2.0	4.0	0.233333333333	0.118158	-99.0	1.99597	1e+06	0.25587	-99.0	1.99339e-06	4.01441e-08	0.0201386080998	1.11744067797	1.3262	0.875527777778	
10.8333333333	2.0	4.0	0.3	0.151207	-99.0	1.97305	1e+06	0.148539	-99.0	2.07621e-06	8.71838e-08	0.0419918023707	0.891603351955	0.947545070423	0.73057	
10.8333333333	2.0	4.0	0.366666666667	0.0392258	-99.0	2.0488	1e+06	1.54729	-99.0	1.76608e-06	2.34451e-08	0.0132752196956	1.16294797688	1.23677571429	0.617139130435	
10.8333333333	2.0	4.0	0.433333333333	0.125268	-99.0	1.96602	1e+06	0.643269	-99.0	1.76741e-06	1.01951e-07	0.0576838424587	0.934011428571	0.703644285714	1.16881428571	
10.8333333333	2.0	4.0	0.5	0.0155185	-99.0	2.03536	1e+06	0.892949	-99.0	1.96195e-06	9.78543e-09	0.00498760416932	0.969926553672	1.18494027778	0.645215	
10.8333333333	2.25	2.1	0.3	0.0637397	-99.0	1.23634	1e+06	4.64794e-19	-99.0	1.07812e-06	5.54781e-07	0.514581864727	6.71429347826	5.30172307692	8.87246153846	
10.8333333333	2.25	2.1	0.366666666667	0.0665723	-99.0	1.32512	1e+06	1.09488e-18	-99.0	1.2672e-06	5.83296e-07	0.460303030303	6.37747368421	4.58666197183	10.22375	
10.8333333333	2.25	2.1	0.433333333333	0.0702995	-99.0	1.41324	1e+06	4.84499e-17	-99.0	1.46362e-06	6.8043e-07	0.464895259699	4.56851322751	2.99743478261	8.24965217391	
10.8333333333	2.25	2.1	0.5	0.0750537	-99.0	1.45383	1e+06	6.43048e-17	-99.0	1.49669e-06	6.64502e-07	0.44398105152	3.14582722513	2.28329166667	5.71091666667	
10.8333333333	2.25	2.41666666667	0.1	0.0862078	-99.0	1.40893	1e+06	0	-99.0	1.34814e-06	1.42697e-06	1.05847315561	4.02088648649	3.72560869565	5.79195652174	
10.8333333333	2.25	2.41666666667	0.166666666667	0.0875396	-99.0	1.4775	1e+06	0	-99.0	1.61048e-06	1.52564e-06	0.947320053649	3.97356476684	3.46452777778	6.2286	
10.8333333333	2.25	2.41666666667	0.233333333333	0.0888377	-99.0	1.52701	1e+06	0	-99.0	1.6688e-06	1.46009e-06	0.874934084372	3.71554450262	3.09052054795	6.98608333333	
10.8333333333	2.25	2.41666666667	0.3	0.0915822	-99.0	1.54599	1e+06	0	-99.0	1.6619e-06	1.31981e-06	0.794157289849	3.1882617801	2.45976056338	5.21326086957	
10.8333333333	2.25	2.41666666667	0.366666666667	0.0950412	-99.0	1.56612	1e+06	0	-99.0	1.68244e-06	1.18049e-06	0.701653550795	1.95012834225	1.63582608696	3.257156	
10.8333333333	2.25	2.41666666667	0.433333333333	0.095875	-99.0	1.64668	1e+06	0	-99.0	1.85827e-06	1.17444e-06	0.632007189483	1.54744559585	1.37574324324	2.57359230769	
10.8333333333	2.25	2.41666666667	0.5	0.0987949	-99.0	1.69077	1e+06	0	-99.0	2.00328e-06	1.31382e-06	0.655834431532	1.73423958333	1.26017162162	3.54128571429	
10.8333333333	2.25	2.73333333333	0.1	0.100052	-99.0	1.89705	1e+06	0	-99.0	2.28194e-06	1.5836e-06	0.693970919481	2.31650531915	3.9292972973	1.65827894737	
10.8333333333	2.25	2.73333333333	0.166666666667	0.106207	-99.0	1.81714	1e+06	6.05195e-17	-99.0	2.03288e-06	1.32626e-06	0.652404470505	1.14663387978	1.49994444444	1.36104090909	
10.8333333333	2.25	2.73333333333	0.233333333333	0.10703	-99.0	1.847	1e+06	0	-99.0	2.14737e-06	1.41184e-06	0.657474026367	1.09477368421	1.24187333333	1.06906956522	
10.8333333333	2.25	2.73333333333	0.3	0.103513	-99.0	1.89076	1e+06	0	-99.0	2.20454e-06	1.21412e-06	0.550736208007	1.1029010989	1.14299444444	1.776155	
10.8333333333	2.25	2.73333333333	0.366666666667	0.11388	-99.0	1.89127	1e+06	5.85033e-15	-99.0	2.15529e-06	1.23674e-06	0.573816052596	1.01270588235	1.33573333333	0.723485714286	
10.8333333333	2.25	2.73333333333	0.433333333333	0.113143	-99.0	1.91827	1e+06	0	-99.0	2.31017e-06	1.29288e-06	0.559647125536	1.06059016393	0.990508108108	1.28392857143	
10.8333333333	2.25	2.73333333333	0.5	0.11328	-99.0	1.97688	1e+06	0.175305	-99.0	2.30385e-06	1.09429e-06	0.474983180329	1.16570430108	1.53209459459	0.885776190476	
10.8333333333	2.25	3.05	0.1	0.104686	-99.0	2.04458	1e+06	0.119227	-99.0	2.54338e-06	1.03922e-06	0.408598007376	1.78330481283	3.03398648649	1.0415	
10.8333333333	2.25	3.05	0.166666666667	0.105251	-99.0	2.07011	1e+06	0.426669	-99.0	2.4955e-06	9.51781e-07	0.381398918052	1.17792473118	1.47326027397	0.886913636364	
10.8333333333	2.25	3.05	0.233333333333	0.0993385	-99.0	2.16747	1e+06	1.474	-99.0	2.40512e-06	6.91621e-07	0.287561951171	0.968010695187	1.30771944444	0.826540909091	
10.8333333333	2.25	3.05	0.3	0.114007	-99.0	2.1146	1e+06	1.1476	-99.0	2.34626e-06	8.05938e-07	0.343499015454	0.967345744681	1.03841216216	1.09226666667	
10.8333333333	2.25	3.05	0.366666666667	0.107621	-99.0	2.11893	1e+06	0.382251	-99.0	2.64005e-06	7.86423e-07	0.297881858298	1.02463783784	1.08392162162	1.01151052632	
10.8333333333	2.25	3.05	0.433333333333	0.109153	-99.0	2.14401	1e+06	0.654641	-99.0	2.53846e-06	7.00333e-07	0.275888924781	1.17007486631	1.02506133333	1.28304761905	
10.8333333333	2.25	3.05	0.5	0.11459	-99.0	2.14827	1e+06	0.722632	-99.0	2.60311e-06	6.01024e-07	0.230886900669	0.975632978723	1.00355066667	1.065065	
10.8333333333	2.25	3.36666666667	0.1	0.0972378	-99.0	2.22592	1e+06	0.701913	-99.0	2.83109e-06	4.22745e-07	0.14932234581	1.32882539683	1.96585135135	1.19093157895	
10.8333333333	2.25	3.36666666667	0.166666666667	0.103166	-99.0	2.19844	1e+06	0.575932	-99.0	2.62368e-06	5.18298e-07	0.197546194658	1.00112021858	1.16610958904	0.953952631579	
10.8333333333	2.25	3.36666666667	0.233333333333	0.112267	-99.0	2.24344	1e+06	1.99957	-99.0	2.4256e-06	3.30442e-07	0.13623103562	1.06087634409	1.2035	1.34122380952	
10.8333333333	2.25	3.36666666667	0.3	0.119302	-99.0	2.2146	1e+06	0.919217	-99.0	2.55729e-06	3.90788e-07	0.152813329736	0.906681081081	1.02552266667	0.825252631579	
10.8333333333	2.25	3.36666666667	0.366666666667	0.121734	-99.0	2.20182	1e+06	0.247526	-99.0	2.75665e-06	4.16113e-07	0.150948796547	1.13970108696	1.13862837838	1.30785	
10.8333333333	2.25	3.36666666667	0.433333333333	0.0732713	-99.0	2.28147	1e+06	1.02523	-99.0	2.76006e-06	1.18988e-07	0.0431106570147	1.08442857143	1.14842666667	1.158595	
10.8333333333	2.25	3.36666666667	0.5	0.121162	-99.0	2.21249	1e+06	0.962407	-99.0	2.58634e-06	3.38223e-07	0.130772829558	1.0100952381	0.855502666667	1.632215	
10.8333333333	2.25	3.68333333333	0.1	0.116603	-99.0	2.20801	1e+06	0.538512	-99.0	2.64387e-06	3.4519e-07	0.130562395277	1.16930107527	1.34879324324	0.931544444444	
10.8333333333	2.25	3.68333333333	0.166666666667	0.0811052	-99.0	2.29173	1e+06	1.39306	-99.0	2.67166e-06	1.21024e-07	0.0452991772905	0.968231182796	1.03838918919	2.34061578947	
10.8333333333	2.25	3.68333333333	0.233333333333	0.141945	-99.0	2.22757	1e+06	4.56584e-11	-99.0	2.91131e-06	3.73145e-07	0.128170823444	0.976972972973	0.957364	1.03552352941	
10.8333333333	2.25	3.68333333333	0.3	0.0909556	-99.0	2.23316	1e+06	0.968576	-99.0	2.6092e-06	1.80422e-07	0.0691483979764	0.963404371585	0.860744	1.0024	
10.8333333333	2.25	3.68333333333	0.366666666667	0.148617	-99.0	2.20977	1e+06	0.600554	-99.0	2.59367e-06	3.56574e-07	0.137478553555	1.04634946237	1.00121333333	1.94411666667	
10.8333333333	2.25	3.68333333333	0.433333333333	0.155923	-99.0	2.27668	1e+06	1.43484	-99.0	2.59979e-06	1.05853e-07	0.0407159809062	0.993507936508	1.061224	1.00416190476	
10.8333333333	2.25	3.68333333333	0.5	0.0897025	-99.0	2.24286	1e+06	0.956573	-99.0	2.57826e-06	1.54367e-07	0.0598725497041	1.04118478261	1.12554933333	1.93451052632	
10.8333333333	2.25	4.0	0.1	0.113218	-99.0	2.2745	1e+06	0.731677	-99.0	2.73494e-06	1.14797e-08	0.0041974229782	1.18912568306	1.25080675676	1.69285294118	
10.8333333333	2.25	4.0	0.166666666667	0.096984	-99.0	2.26489	1e+06	0.846907	-99.0	2.689e-06	4.27939e-08	0.0159144291558	1.16504891304	1.16132666667	1.67041666667	
10.8333333333	2.25	4.0	0.233333333333	0.103481	-99.0	2.2434	1e+06	0.519184	-99.0	2.72631e-06	8.35303e-08	0.0306385920897	0.926324324324	1.03274533333	1.11298421053	
10.8333333333	2.25	4.0	0.3	0.131389	-99.0	2.19892	1e+06	0.542313	-99.0	2.59141e-06	2.55349e-07	0.0985367039565	0.916602150538	0.946792	1.07497368421	
10.8333333333	2.25	4.0	0.366666666667	0.0443552	-99.0	2.27283	1e+06	1.38255	-99.0	2.60297e-06	5.63052e-08	0.02163113674	0.766145945946	0.915753333333	0.579405263158	
10.8333333333	2.25	4.0	0.433333333333	0.120628	-99.0	2.24163	1e+06	0.350699	-99.0	2.89203e-06	1.64732e-07	0.0569606815974	0.94328342246	1.09936133333	1.3898	
10.8333333333	2.25	4.0	0.5	0.0870406	-99.0	2.24988	1e+06	0.0365863	-99.0	2.90707e-06	8.40043e-08	0.0288965521986	1.00675675676	0.922696	1.62874666667	
10.8333333333	2.5	2.1	0.233333333333	0.0653194	-99.0	1.26678	1e+06	8.97744e-18	-99.0	1.29369e-06	1.4065e-06	1.08720017933	11.1540101523	9.43749295775	14.1088636364	
10.8333333333	2.5	2.1	0.3	0.0677593	-99.0	1.36193	1e+06	8.2332e-18	-99.0	1.48707e-06	1.35569e-06	0.911651771605	7.8046	5.89593333333	12.0049166667	
10.8333333333	2.5	2.1	0.366666666667	0.066699	-99.0	1.56927	1e+06	1.61367e-17	-99.0	1.92381e-06	1.5097e-06	0.784744855261	7.0668627451	4.60881333333	14.152	
10.8333333333	2.5	2.1	0.433333333333	0.0698193	-99.0	1.60023	1e+06	0	-99.0	2.02103e-06	1.48317e-06	0.733868374047	4.70467164179	3.50181333333	8.04345833333	
10.8333333333	2.5	2.1	0.5	0.0724314	-99.0	1.6641	1e+06	6.56135e-17	-99.0	2.25955e-06	1.6665e-06	0.737536235091	4.26859701493	3.16264	9.35108695652	
10.8333333333	2.5	2.41666666667	0.1	0.0843759	-99.0	1.569	1e+06	2.65271e-17	-99.0	2.03541e-06	3.49063e-06	1.71495177876	4.96485148515	5.18658666667	6.833625	
10.8333333333	2.5	2.41666666667	0.166666666667	0.0870951	-99.0	1.66616	1e+06	9.04284e-18	-99.0	2.25408e-06	3.60409e-06	1.59891840574	4.58922772277	3.71824	8.95027272727	
10.8333333333	2.5	2.41666666667	0.233333333333	0.0892438	-99.0	1.73256	1e+06	0	-99.0	2.26564e-06	3.25708e-06	1.43759820625	3.72765151515	2.59175675676	7.93776190476	
10.8333333333	2.5	2.41666666667	0.3	0.0889805	-99.0	1.77788	1e+06	0	-99.0	2.42004e-06	2.9579e-06	1.22225252475	3.20355555556	2.69481333333	6.07690909091	
10.8333333333	2.5	2.41666666667	0.366666666667	0.0917427	-99.0	1.80662	1e+06	0	-99.0	2.52059e-06	2.91737e-06	1.15741552573	2.65777777778	2.39345333333	5.86040909091	
10.8333333333	2.5	2.41666666667	0.433333333333	0.0966324	-99.0	1.83383	1e+06	0	-99.0	2.48674e-06	2.66179e-06	1.07039336642	1.9847	1.72998648649	3.489636	
10.8333333333	2.5	2.41666666667	0.5	0.0967805	-99.0	1.9334	1e+06	0	-99.0	2.7388e-06	2.77999e-06	1.01503943333	2.181385	1.60042666667	6.28715	
10.8333333333	2.5	2.73333333333	0.1	0.0985589	-99.0	2.07852	1e+06	0	-99.0	2.92018e-06	3.16981e-06	1.08548445644	2.77208290155	5.02942666667	2.09164736842	
10.8333333333	2.5	2.73333333333	0.166666666667	0.0989955	-99.0	2.10581	1e+06	0	-99.0	3.00517e-06	3.06849e-06	1.02107035542	1.51152879581	2.15945945946	1.45083529412	
10.8333333333	2.5	2.73333333333	0.233333333333	0.100805	-99.0	2.13794	1e+06	0	-99.0	3.09329e-06	2.80637e-06	0.907244390277	1.44463020833	1.73132	2.07493157895	
10.8333333333	2.5	2.73333333333	0.3	0.1021	-99.0	2.14359	1e+06	0	-99.0	3.10929e-06	2.63538e-06	0.847582567081	1.16097938144	1.316668	1.12275555556	
10.8333333333	2.5	2.73333333333	0.366666666667	0.105969	-99.0	2.13757	1e+06	0.0190715	-99.0	3.09673e-06	2.39929e-06	0.774781785948	1.13437563452	1.29142533333	1.91596842105	
10.8333333333	2.5	2.73333333333	0.433333333333	0.109105	-99.0	2.19762	1e+06	0.144713	-99.0	3.073e-06	2.4062e-06	0.783013342011	1.11679581152	1.28633066667	1.00693157895	
10.8333333333	2.5	2.73333333333	0.5	0.109939	-99.0	2.22703	1e+06	5.37851e-17	-99.0	3.19294e-06	2.38339e-06	0.746456244089	1.18921925134	1.15086133333	2.10209444444	
10.8333333333	2.5	3.05	0.1	0.10043	-99.0	2.3044	1e+06	0.326146	-99.0	3.12603e-06	1.89271e-06	0.605467637867	2.46751578947	4.836	0.946770588235	
10.8333333333	2.5	3.05	0.166666666667	0.0951444	-99.0	2.39739	1e+06	0.819557	-99.0	3.21613e-06	1.49183e-06	0.463858737054	1.26692553191	1.53178666667	1.7539625	
10.8333333333	2.5	3.05	0.233333333333	0.0930535	-99.0	2.37152	1e+06	0.565424	-99.0	3.31706e-06	1.49169e-06	0.449702447348	1.07444680851	1.11251621622	1.27258823529	
10.8333333333	2.5	3.05	0.3	0.100902	-99.0	2.36806	1e+06	0.966762	-99.0	3.22941e-06	1.51241e-06	0.468323935332	1.30005291005	1.45692	0.617672222222	
10.8333333333	2.5	3.05	0.366666666667	0.104649	-99.0	2.39008	1e+06	0.806004	-99.0	3.29898e-06	1.46476e-06	0.444003904237	1.27463978495	1.29571756757	0.807564705882	
10.8333333333	2.5	3.05	0.433333333333	0.10341	-99.0	2.41815	1e+06	0.762172	-99.0	3.47066e-06	1.23757e-06	0.35658059274	0.9617	0.819205405405	1.42053125	
10.8333333333	2.5	3.05	0.5	0.109203	-99.0	2.38407	1e+06	0.814129	-99.0	3.21994e-06	1.31137e-06	0.407265352771	1.09965625	1.26806533333	1.3817	
10.8333333333	2.5	3.36666666667	0.1	0.104112	-99.0	2.48687	1e+06	0.985997	-99.0	3.46523e-06	9.98538e-07	0.288159227526	1.15521164021	1.84126666667	0.630025	
10.8333333333	2.5	3.36666666667	0.166666666667	0.103321	-99.0	2.45731	1e+06	0.57968	-99.0	3.59092e-06	1.01139e-06	0.281652055741	0.932854166667	1.10983333333	1.06094705882	
10.8333333333	2.5	3.36666666667	0.233333333333	0.0926426	-99.0	2.45231	1e+06	0.42049	-99.0	3.51283e-06	7.58326e-07	0.215873241802	1.03724864865	1.28400666667	1.57221538462	
10.8333333333	2.5	3.36666666667	0.3	0.110059	-99.0	2.41078	1e+06	0.0144664	-99.0	3.60572e-06	1.12582e-06	0.312231676336	0.901005263158	0.810486666667	1.68887058824	
10.8333333333	2.5	3.36666666667	0.366666666667	0.121616	-99.0	2.45365	1e+06	0.524894	-99.0	3.51743e-06	8.09767e-07	0.230215526677	1.11552910053	1.20375866667	1.7318875	
10.8333333333	2.5	3.36666666667	0.433333333333	0.108848	-99.0	2.4889	1e+06	0.896214	-99.0	3.33624e-06	5.49581e-07	0.164730654869	1.00915591398	0.943670666667	1.94064	
10.8333333333	2.5	3.36666666667	0.5	0.125895	-99.0	2.50463	1e+06	1.69604	-99.0	3.38858e-06	4.01296e-07	0.118426007354	1.1135106383	1.12709066667	0.975823529412	
10.8333333333	2.5	3.68333333333	0.1	0.109613	-99.0	2.45793	1e+06	1.767e-11	-99.0	3.7191e-06	5.28206e-07	0.142025221156	1.33226203209	1.36033333333	1.45759285714	
10.8333333333	2.5	3.68333333333	0.166666666667	0.0728069	-99.0	2.49517	1e+06	0.596142	-99.0	3.50571e-06	2.63494e-07	0.0751613795779	0.979960893855	1.27990666667	0.602138571429	
10.8333333333	2.5	3.68333333333	0.233333333333	0.124108	-99.0	2.51969	1e+06	1.10783	-99.0	3.40033e-06	1.82523e-07	0.0536780253681	1.11144919786	1.25996266667	1.37084	
10.8333333333	2.5	3.68333333333	0.3	0.0839485	-99.0	2.50769	1e+06	0.238932	-99.0	3.57973e-06	2.38613e-07	0.0666567031592	0.914928961749	1.00150666667	1.78215384615	
10.8333333333	2.5	3.68333333333	0.366666666667	0.121408	-99.0	2.48821	1e+06	0.554027	-99.0	3.64068e-06	3.75515e-07	0.103144192843	0.979920212766	0.948752	1.37311875	
10.8333333333	2.5	3.68333333333	0.433333333333	0.0643736	-99.0	2.5212	1e+06	0.94855	-99.0	3.53623e-06	1.31686e-07	0.037239093611	0.987244565217	1.06410666667	0.9237375	
10.8333333333	2.5	3.68333333333	0.5	0.109714	-99.0	2.47669	1e+06	0.809652	-99.0	3.58094e-06	3.45708e-07	0.0965411316582	1.05555080214	1.160676	1.16712352941	
10.8333333333	2.5	4.0	0.1	0.0874281	-99.0	2.50217	1e+06	0.637858	-99.0	3.54126e-06	1.29927e-07	0.0366894834042	1.01931914894	1.23969866667	1.15804666667	
10.8333333333	2.5	4.0	0.166666666667	0.112455	-99.0	2.50456	1e+06	0.626484	-99.0	3.60253e-06	1.24706e-07	0.0346162280397	0.866529411765	1.199076	0.322841333333	
10.8333333333	2.5	4.0	0.233333333333	0.115554	-99.0	2.49663	1e+06	0.716175	-99.0	3.50898e-06	2.13731e-07	0.0609097230534	0.889751322751	0.964369333333	1.07648125	
10.8333333333	2.5	4.0	0.3	0.0880898	-99.0	2.49016	1e+06	9.95219e-17	-99.0	3.76979e-06	1.81226e-07	0.0480732348486	0.888908108108	0.747836	1.23115384615	
10.8333333333	2.5	4.0	0.366666666667	0.0993952	-99.0	2.50536	1e+06	5.35865e-05	-99.0	3.74079e-06	2.12874e-08	0.00569061615327	1.04670491803	1.19292933333	0.966746153846	
10.8333333333	2.5	4.0	0.433333333333	0.112654	-99.0	2.5213	1e+06	0.354426	-99.0	3.73187e-06	3.23445e-08	0.0086671025518	0.841407608696	0.873378666667	0.692181428571	
10.8333333333	2.5	4.0	0.5	0.021528	-99.0	2.51599	1e+06	0.572649	-99.0	3.56685e-06	3.67702e-08	0.0103088719739	0.808218579235	0.862878666667	1.19905333333	
10.8333333333	2.75	2.1	0.166666666667	0.0651213	-99.0	1.35002	1e+06	6.25876e-17	-99.0	1.26496e-06	3.30859e-06	2.61556887174	20.6368472906	19.2574647887	23.9079090909	
10.8333333333	2.75	2.1	0.233333333333	0.0653926	-99.0	1.50274	1e+06	2.17862e-17	-99.0	1.70999e-06	3.60083e-06	2.1057608524	18.4167475728	15.9652	28.31005	
10.8333333333	2.75	2.1	0.3	0.0662117	-99.0	1.55752	1e+06	4.95429e-17	-99.0	2.12406e-06	3.28436e-06	1.54626517142	10.2422277228	8.54594666667	19.3049473684	
10.8333333333	2.75	2.1	0.366666666667	0.0670749	-99.0	1.7253	1e+06	3.66394e-17	-99.0	2.44325e-06	3.27776e-06	1.34155735189	7.7025	6.15905333333	16.3575714286	
10.8333333333	2.75	2.1	0.433333333333	0.0689512	-99.0	1.82945	1e+06	0	-99.0	2.71813e-06	3.19807e-06	1.17656992123	5.8802970297	4.55238666667	15.7237368421	
10.8333333333	2.75	2.1	0.5	0.0746842	-99.0	1.8062	1e+06	2.01898e-16	-99.0	2.63576e-06	3.0764e-06	1.16717758825	3.34789162562	2.40045333333	7.06976190476	
10.8333333333	2.75	2.41666666667	0.1	0.0834586	-99.0	1.83482	1e+06	0	-99.0	2.64843e-06	7.48706e-06	2.82698051298	7.59545	8.13886666667	15.6423529412	
10.8333333333	2.75	2.41666666667	0.166666666667	0.084423	-99.0	1.87936	1e+06	0	-99.0	2.84912e-06	7.12871e-06	2.5020743247	5.3512254902	4.36753333333	9.7940952381	
10.8333333333	2.75	2.41666666667	0.233333333333	0.0870997	-99.0	1.88643	1e+06	0	-99.0	2.90309e-06	6.54408e-06	2.25417744541	3.40392462312	2.75385333333	6.77175	
10.8333333333	2.75	2.41666666667	0.3	0.088321	-99.0	1.98606	1e+06	0	-99.0	3.09879e-06	6.35727e-06	2.05153301773	3.50785786802	2.87909333333	9.80005882353	
10.8333333333	2.75	2.41666666667	0.366666666667	0.0897136	-99.0	2.03839	1e+06	0	-99.0	3.22489e-06	5.65826e-06	1.75455907023	2.73517766497	2.22436	7.36788235294	
10.8333333333	2.75	2.41666666667	0.433333333333	0.0913244	-99.0	2.12222	1e+06	0	-99.0	3.34677e-06	5.47905e-06	1.63711578627	2.60746907216	2.15278666667	6.96	
10.8333333333	2.75	2.41666666667	0.5	0.0945674	-99.0	2.11666	1e+06	0	-99.0	3.41721e-06	5.3012e-06	1.55132403335	1.96605583756	2.50468	4.21500588235	
10.8333333333	2.75	2.73333333333	0.1	0.0957934	-99.0	2.32518	1e+06	5.22961e-06	-99.0	3.50851e-06	5.91553e-06	1.68605191378	3.56767539267	7.76724	1.44737857143	
10.8333333333	2.75	2.73333333333	0.166666666667	0.0951534	-99.0	2.37315	1e+06	7.87094e-17	-99.0	3.67765e-06	5.58078e-06	1.5174853507	1.81869473684	2.60297333333	1.54268571429	
10.8333333333	2.75	2.73333333333	0.233333333333	0.0947034	-99.0	2.38549	1e+06	4.6572e-17	-99.0	3.76772e-06	5.313e-06	1.41013663436	1.34581675393	1.33390666667	2.39362142857	
10.8333333333	2.75	2.73333333333	0.3	0.0995531	-99.0	2.39124	1e+06	1.87886e-17	-99.0	3.77736e-06	5.06241e-06	1.340197916	1.11736787565	1.33590666667	1.764025	
10.8333333333	2.75	2.73333333333	0.366666666667	0.0965346	-99.0	2.4705	1e+06	9.19601e-13	-99.0	3.87136e-06	4.34184e-06	1.12152835179	1.25112698413	1.45986666667	1.52513076923	
10.8333333333	2.75	2.73333333333	0.433333333333	0.0990333	-99.0	2.4763	1e+06	0.515721	-99.0	3.68486e-06	3.86001e-06	1.04753233501	1.32113297872	1.74586666667	1.57866666667	
10.8333333333	2.75	2.73333333333	0.5	0.103391	-99.0	2.48101	1e+06	0.314649	-99.0	3.80372e-06	4.16598e-06	1.09523834562	1.38938421053	1.72809333333	1.41046666667	
10.8333333333	2.75	3.05	0.1	0.095245	-99.0	2.53551	1e+06	9.25502e-16	-99.0	3.87066e-06	3.66193e-06	0.9460737962	2.60215508021	5.13988	1.514125	
10.8333333333	2.75	3.05	0.166666666667	0.0932136	-99.0	2.58988	1e+06	0.584912	-99.0	3.84005e-06	3.04815e-06	0.793778726839	1.59603763441	2.3752	1.65606923077	
10.8333333333	2.75	3.05	0.233333333333	0.0950106	-99.0	2.66027	1e+06	0.985896	-99.0	3.85376e-06	2.56886e-06	0.666585360791	1.05078918919	1.09342266667	1.42590769231	
10.8333333333	2.75	3.05	0.3	0.095762	-99.0	2.63142	1e+06	0.247423	-99.0	3.88875e-06	2.69918e-06	0.694099646416	1.01443478261	0.977745333333	1.93935384615	
10.8333333333	2.75	3.05	0.366666666667	0.0997226	-99.0	2.63886	1e+06	0.758468	-99.0	3.93675e-06	2.51181e-06	0.63804153172	1.17916756757	1.253456	1.25979166667	
10.8333333333	2.75	3.05	0.433333333333	0.0969116	-99.0	2.68656	1e+06	0.605657	-99.0	3.96244e-06	1.89687e-06	0.478712611421	0.970741758242	1.051636	1.21083636364	
10.8333333333	2.75	3.05	0.5	0.0972429	-99.0	2.67016	1e+06	0.609253	-99.0	3.9931e-06	1.99278e-06	0.499055871378	1.01941436464	1.21476933333	1.00368181818	
10.8333333333	2.75	3.36666666667	0.1	0.0924281	-99.0	2.7397	1e+06	1.28768	-99.0	3.91047e-06	1.22364e-06	0.312913792971	1.30509444444	1.7626	0.9543	
10.8333333333	2.75	3.36666666667	0.166666666667	0.0907705	-99.0	2.71338	1e+06	0.871253	-99.0	3.91657e-06	1.39832e-06	0.357026684063	1.1523956044	1.46753333333	1.14839230769	
10.8333333333	2.75	3.36666666667	0.233333333333	0.0925982	-99.0	2.71915	1e+06	0.942119	-99.0	3.96942e-06	1.31844e-06	0.332149281255	0.941380434783	1.203368	0.902928181818	
10.8333333333	2.75	3.36666666667	0.3	0.0907949	-99.0	2.71644	1e+06	0.446995	-99.0	4.03357e-06	1.21155e-06	0.300366672699	1.23037569061	1.37844	1.41631818182	
10.8333333333	2.75	3.36666666667	0.366666666667	0.107089	-99.0	2.72287	1e+06	1.1376	-99.0	3.88245e-06	1.22898e-06	0.316547540857	1.04324444444	1.01249866667	0.906175	
10.8333333333	2.75	3.36666666667	0.433333333333	0.0945235	-99.0	2.74883	1e+06	1.3015	-99.0	4.016e-06	7.99133e-07	0.198987300797	1.03350276243	1.20426533333	1.42100833333	
10.8333333333	2.75	3.36666666667	0.5	0.0972036	-99.0	2.78378	1e+06	1.69937	-99.0	3.84637e-06	5.54356e-07	0.144124460205	1.10796111111	1.154936	1.45776363636	
10.8333333333	2.75	3.68333333333	0.1	0.102745	-99.0	2.75886	1e+06	0.045897	-99.0	4.13133e-06	5.3182e-07	0.12872852084	1.06166298343	1.059344	1.2964	
10.8333333333	2.75	3.68333333333	0.166666666667	0.0996729	-99.0	2.72333	1e+06	0.169076	-99.0	4.07763e-06	7.59681e-07	0.186304544552	0.94693258427	0.847582666667	1.74232222222	
10.8333333333	2.75	3.68333333333	0.233333333333	0.103451	-99.0	2.75148	1e+06	1.31047	-99.0	3.93755e-06	4.88835e-07	0.124146994959	0.948808743169	1.00830533333	1.15682307692	
10.8333333333	2.75	3.68333333333	0.3	0.126379	-99.0	2.7314	1e+06	0.214531	-99.0	4.04762e-06	8.56508e-07	0.211607809033	0.846170454545	0.878106666667	1.18684444444	
10.8333333333	2.75	3.68333333333	0.366666666667	0.0915545	-99.0	2.76743	1e+06	0.193936	-99.0	4.13279e-06	2.7098e-07	0.0655682964777	1.07515168539	1.10590133333	1.808	
10.8333333333	2.75	3.68333333333	0.433333333333	0.163744	-99.0	2.77825	1e+06	1.17878	-99.0	3.97006e-06	1.39229e-07	0.0350697470567	1.08887431694	1.00511733333	1.37213636364	
10.8333333333	2.75	3.68333333333	0.5	0.0458416	-99.0	2.77529	1e+06	0.686881	-99.0	4.04027e-06	1.76771e-07	0.0437522739817	0.831438202247	0.92968	0.881007777778	
10.8333333333	2.75	4.0	0.1	0.0362851	-99.0	2.76578	1e+06	0.489723	-99.0	4.12767e-06	1.03805e-07	0.025148570501	1.14437222222	1.19299733333	2.21829090909	
10.8333333333	2.75	4.0	0.166666666667	0.111941	-99.0	2.75761	1e+06	0.672401	-99.0	3.97738e-06	1.96338e-07	0.0493636514489	0.919316666667	1.03454	0.79831	
10.8333333333	2.75	4.0	0.233333333333	0.0984478	-99.0	2.75972	1e+06	0.340516	-99.0	4.08876e-06	2.32309e-07	0.0568164920416	0.918016949153	0.870406666667	0.912402	
10.8333333333	2.75	4.0	0.3	0.0529386	-99.0	2.76216	1e+06	4.08368e-09	-99.0	4.18659e-06	1.08429e-07	0.0258991207642	1.19134659091	1.19579466667	1.2688875	
10.8333333333	2.75	4.0	0.366666666667	0.0421162	-99.0	2.76959	1e+06	0.499656	-99.0	4.14242e-06	5.96804e-08	0.0144071339941	0.837611111111	0.757398666667	1.29610909091	
10.8333333333	2.75	4.0	0.433333333333	0.293509	-99.0	2.77847	1e+06	1.27616	-99.0	3.92778e-06	1.4768e-07	0.0375988471859	1.03751955307	0.937557333333	1.75434444444	
10.8333333333	2.75	4.0	0.5	0.135548	-99.0	2.73897	1e+06	0.785158	-99.0	3.97008e-06	3.01585e-07	0.0759644641922	0.928860335196	1.00724133333	1.984625	
10.8333333333	3.0	2.1	0.1	0.0632098	-99.0	1.25288	1e+06	5.28209e-17	-99.0	1.34239e-06	6.67164e-06	4.9699714688	29.9105050505	33.6949295775	27.0737	
10.8333333333	3.0	2.1	0.166666666667	0.0646542	-99.0	1.39866	1e+06	2.98341e-17	-99.0	1.64529e-06	6.69064e-06	4.06654146078	22.3311330049	22.8726666667	28.3866111111	
10.8333333333	3.0	2.1	0.233333333333	0.0649059	-99.0	1.59952	1e+06	2.50763e-17	-99.0	2.04098e-06	6.37982e-06	3.12586110594	16.5168811881	16.5742666667	30.2242352941	
10.8333333333	3.0	2.1	0.3	0.065009	-99.0	1.75493	1e+06	0	-99.0	2.61755e-06	6.57973e-06	2.51369792363	11.3673	10.2484666667	23.8764705882	
10.8333333333	3.0	2.1	0.366666666667	0.0669231	-99.0	1.90363	1e+06	0	-99.0	2.95337e-06	6.12233e-06	2.07299796504	7.09416243655	5.51472	19.3014375	
10.8333333333	3.0	2.1	0.433333333333	0.0696825	-99.0	1.95699	1e+06	0	-99.0	3.15716e-06	5.88777e-06	1.86489439876	4.91270149254	3.72017333333	15.8298235294	
10.8333333333	3.0	2.1	0.5	0.0708933	-99.0	2.10155	1e+06	0	-99.0	3.48392e-06	6.5476e-06	1.87937725321	4.2302244898	2.95085333333	13.7247333333	
10.8333333333	3.0	2.41666666667	0.1	0.0817642	-99.0	2.03841	1e+06	0	-99.0	3.27898e-06	1.43099e-05	4.36413152871	8.29005102041	10.9835066667	18.9926428571	
10.8333333333	3.0	2.41666666667	0.166666666667	0.0832062	-99.0	2.03285	1e+06	0	-99.0	3.31651e-06	1.2963e-05	3.90862683966	4.75829292929	3.95454666667	11.63525	
10.8333333333	3.0	2.41666666667	0.233333333333	1.22725	-99.0	4.53709	1e+06	74.2506	-99.0	9.07053e-07	1.23719e-06	1.36396660394	6.69479591837	10.2499466667	22.6512666667	
10.8333333333	3.0	2.41666666667	0.3	1.31618	-99.0	4.37184	1e+06	185.563	-99.0	1.65455e-06	7.95601e-07	0.480856426219	5.65072164948	8	16.8524666667	
10.8333333333	3.0	2.41666666667	0.366666666667	0.086645	-99.0	2.27137	1e+06	0	-99.0	3.87028e-06	1.04995e-05	2.71285281685	3.21944270833	3.10269333333	8.55615384615	
10.8333333333	3.0	2.41666666667	0.433333333333	0.0896168	-99.0	2.28636	1e+06	0	-99.0	3.80569e-06	9.4945e-06	2.49481697143	2.2940880829	2.36370666667	4.59313333333	
10.8333333333	3.0	2.41666666667	0.5	1.01136	-99.0	3.91796	1e+06	129.088	-99.0	2.85323e-06	5.78974e-07	0.202918797293	2.31690575916	3.04808	1.78482307692	
10.8333333333	3.0	2.73333333333	0.1	0.0898328	-99.0	2.56544	1e+06	8.25411e-18	-99.0	4.06121e-06	9.82872e-06	2.42014572012	4.53989130435	9.52176	2.41621818182	
10.8333333333	3.0	2.73333333333	0.166666666667	0.814855	-99.0	3.76247	1e+06	63.3085	-99.0	3.03588e-06	6.45234e-07	0.212536068619	3.03807142857	4.68661333333	1.41823636364	
10.8333333333	3.0	2.73333333333	0.233333333333	0.0924993	-99.0	2.6085	1e+06	2.85379e-15	-99.0	4.20756e-06	8.7033e-06	2.06849100191	1.77978804348	2.25408	4.52711111111	
10.8333333333	3.0	2.73333333333	0.3	0.0949203	-99.0	2.66618	1e+06	3.50163e-05	-99.0	4.13118e-06	8.0009e-06	1.93671057664	1.40157692308	1.40653333333	1.85758888889	
10.8333333333	3.0	2.73333333333	0.366666666667	0.0944534	-99.0	2.70383	1e+06	0.245235	-99.0	4.21288e-06	7.37342e-06	1.75020888323	1.30061111111	1.89961333333	1.21936666667	
10.8333333333	3.0	2.73333333333	0.433333333333	0.0939499	-99.0	2.79899	1e+06	1.64425	-99.0	4.09418e-06	5.90971e-06	1.44344166597	1.426	1.84113333333	1.86879	
10.8333333333	3.0	2.73333333333	0.5	0.0970605	-99.0	2.75769	1e+06	0.509215	-99.0	4.26388e-06	6.28669e-06	1.47440594013	1.46208888889	2.04516	1.42348888889	
10.8333333333	3.0	3.05	0.1	0.0894674	-99.0	2.83806	1e+06	0.00155944	-99.0	4.16936e-06	5.541e-06	1.32898094672	3.71281034483	7.24984	2.17998571429	
10.8333333333	3.0	3.05	0.166666666667	0.0907149	-99.0	2.87162	1e+06	0.856687	-99.0	4.24885e-06	4.90545e-06	1.15453593325	1.62963483146	2.4744	1.78382222222	
10.8333333333	3.0	3.05	0.233333333333	0.0898475	-99.0	2.92461	1e+06	2.17347	-99.0	4.14426e-06	3.73254e-06	0.900652951311	1.12728176796	1.36368	2.0266	
10.8333333333	3.0	3.05	0.3	0.0914253	-99.0	2.92341	1e+06	1.3947	-99.0	4.19745e-06	3.91109e-06	0.931777626893	1.11360674157	1.08729733333	2.65625555556	
10.8333333333	3.0	3.05	0.366666666667	0.0936962	-99.0	2.93252	1e+06	1.0494	-99.0	4.24931e-06	3.47197e-06	0.81706677084	1.19743181818	1.35526666667	0.92008625	
10.8333333333	3.0	3.05	0.433333333333	0.0962696	-99.0	2.97369	1e+06	1.97786	-99.0	4.16513e-06	2.91749e-06	0.700455928146	1.12306741573	1.48472	1.4498375	
10.8333333333	3.0	3.05	0.5	0.0943285	-99.0	2.97931	1e+06	1.56107	-99.0	4.11784e-06	2.56928e-06	0.623938764012	0.871774566474	0.787397333333	3.22065714286	
10.8333333333	3.0	3.36666666667	0.1	0.0956743	-99.0	2.9468	1e+06	0.333836	-99.0	4.22127e-06	2.77936e-06	0.658417964262	1.72530409357	2.61816	0.966784285714	
10.8333333333	3.0	3.36666666667	0.166666666667	0.0872734	-99.0	2.9883	1e+06	1.01639	-99.0	4.2361e-06	1.86154e-06	0.439446660844	1.05570689655	1.16585066667	0.898797777778	
10.8333333333	3.0	3.36666666667	0.233333333333	0.0922203	-99.0	2.9594	1e+06	1.10027	-99.0	4.23028e-06	2.0988e-06	0.496137371522	1.04693604651	1.38384	0.97315	
10.8333333333	3.0	3.36666666667	0.3	0.0972907	-99.0	2.96376	1e+06	1.3811	-99.0	4.12274e-06	2.06959e-06	0.501993819644	1.01181764706	0.796925333333	2.5031375	
10.8333333333	3.0	3.36666666667	0.366666666667	0.0918938	-99.0	2.99	1e+06	0.554477	-99.0	4.32537e-06	1.521e-06	0.351646217549	1.18569005848	1.27326133333	1.146375	
10.8333333333	3.0	3.36666666667	0.433333333333	1.56387	-99.0	3.13421	1e+06	1.40823	-99.0	3.91589e-06	7.13959e-08	0.0182323558629	1.10713450292	1.28416133333	0.846196	
10.8333333333	3.0	3.36666666667	0.5	0.0954091	-99.0	3.01128	1e+06	0.889655	-99.0	4.18544e-06	1.20003e-06	0.286715375205	0.945075144509	1.12674266667	1.93345	
10.8333333333	3.0	3.68333333333	0.1	0.0983578	-99.0	2.98854	1e+06	0.337954	-99.0	4.25075e-06	1.18834e-06	0.279560077633	1.08830232558	1.195132	2.42338333333	
10.8333333333	3.0	3.68333333333	0.166666666667	0.114465	-99.0	3.00133	1e+06	1.54286	-99.0	4.05853e-06	1.23658e-06	0.304686672268	1.26349122807	1.38557333333	1.6913	
10.8333333333	3.0	3.68333333333	0.233333333333	0.0100003	-99.0	3.05919	1e+06	2.0395	-99.0	4.1732e-06	1.20362e-19	2.88416562829e-14	0.97308045977	0.836786666667	0.68695125	
10.8333333333	3.0	3.68333333333	0.3	1.52858	-99.0	3.05779	1e+06	0.417236	-99.0	4.18946e-06	2.97582e-08	0.00710311114082	0.908305882353	0.921646666667	1.93321	
10.8333333333	3.0	3.68333333333	0.366666666667	0.105507	-99.0	3.00905	1e+06	0.749518	-99.0	4.25418e-06	5.99103e-07	0.140826904362	1.20215204678	1.57204	1.53609	
10.8333333333	3.0	3.68333333333	0.433333333333	0.04833	-99.0	3.03051	1e+06	0.899236	-99.0	4.28343e-06	1.82851e-07	0.0426879860299	0.916251461988	0.899321333333	1.6685	
10.8333333333	3.0	3.68333333333	0.5	0.0421861	-99.0	3.04487	1e+06	1.21863	-99.0	4.19314e-06	1.96247e-10	4.68019193254e-05	1.03358823529	1.171784	1.76578333333	
10.8333333333	3.0	4.0	0.1	1.99927	-99.0	3.03446	1e+06	0.855838	-99.0	4.18077e-06	4.2103e-09	0.00100706329217	1.04082840237	0.96656	1.55508166667	
10.8333333333	3.0	4.0	0.166666666667	1.99646	-99.0	3.02458	1e+06	0.459397	-99.0	4.29624e-06	1.01767e-08	0.00236874569391	0.825786127168	1.06468266667	1.49422833333	
10.8333333333	3.0	4.0	0.233333333333	0.315395	-99.0	3.02907	1e+06	1.61761	-99.0	4.16643e-06	9.7514e-08	0.0234046893864	1.18260115607	1.18632133333	3.6186	
10.8333333333	3.0	4.0	0.3	0.327709	-99.0	3.02908	1e+06	0.729604	-99.0	4.24928e-06	8.08679e-08	0.0190309652459	1.15795882353	1.37092	1.197496	
10.8333333333	3.0	4.0	0.366666666667	1.99943	-99.0	3.02916	1e+06	1.00845	-99.0	4.19812e-06	4.97741e-09	0.00118562832887	1.03042774566	1.00043333333	0.912522857143	
10.8333333333	3.0	4.0	0.433333333333	0.018707	-99.0	3.01584	1e+06	1.69084e-05	-99.0	4.38015e-06	1.76165e-08	0.00402189422737	1.06541040462	1.025668	2.43881666667	
10.8333333333	3.0	4.0	0.5	0.205349	-99.0	3.01742	1e+06	0.779618	-99.0	4.25267e-06	1.4276e-08	0.00335694986914	0.965211764706	0.997278666667	2.84666666667	
18.6666666667	1.5	2.1	0.1	0.0164735	-99.0	2.40674	1e+06	3934.13	-99.0	2.36526e-07	9.49571e-16	4.014658008e-09	1.535696	-1.7733125	1.71715625	
18.6666666667	1.5	2.41666666667	0.366666666667	0.102402	-99.0	2.58789	1e+06	9080.38	-99.0	3.33683e-07	5.114e-08	0.153259231067	1.66768292683	1.44666666667	1.78600588235	
18.6666666667	1.5	2.41666666667	0.433333333333	0.103008	-99.0	2.59733	1e+06	8102.84	-99.0	3.52033e-07	5.40385e-08	0.153504074902	1.26303614458	1.27897333333	1.16872941176	
18.6666666667	1.5	2.41666666667	0.5	2	-99.0	2.36946	1e+06	236.683	-99.0	2.58265e-07	2.87008e-08	0.111129266451	1.18835714286	2.0387125	1.24639375	
18.6666666667	1.5	2.73333333333	0.1	0.12769	-99.0	2.53194	1e+06	502.581	-99.0	3.02659e-07	6.20537e-08	0.205028431337	1.434675	1.66249565217	1.87046666667	
18.6666666667	1.5	2.73333333333	0.166666666667	0.116801	-99.0	2.4753	1e+06	278.341	-99.0	2.87226e-07	5.3214e-08	0.18526874308	1.59812658228	1.17857083333	2.0606	
18.6666666667	1.5	2.73333333333	0.233333333333	0.117062	-99.0	2.39263	1e+06	201.424	-99.0	2.68553e-07	3.89268e-08	0.144950158814	1.23015675676	0.988115	2.40993333333	
18.6666666667	1.5	2.73333333333	0.3	2	-99.0	2.25139	1e+06	73.7341	-99.0	2.62455e-07	1.52729e-08	0.0581924520394	0.977971764706	0.945332142857	0.742073333333	
18.6666666667	1.5	2.73333333333	0.366666666667	1.99997	-99.0	2.25326	1e+06	70.847	-99.0	2.84749e-07	2.52739e-08	0.0887585206621	1.18434408602	1.29072333333	1.68221176471	
18.6666666667	1.5	2.73333333333	0.433333333333	2	-99.0	2.35912	1e+06	88.2245	-99.0	3.18199e-07	2.97278e-08	0.0934251836115	1.186875	1.49850294118	1.58662777778	
18.6666666667	1.5	2.73333333333	0.5	0.01	-99.0	2.54672	1e+06	189.443	-99.0	3.5923e-07	1.82838e-13	5.0897196782e-07	1.57176666667	1.74880333333	1.76661333333	
18.6666666667	1.5	3.05	0.1	0.123303	-99.0	1.18948	1e+06	7.31054e-17	-99.0	4.51706e-07	8.94935e-08	0.198123336861	1.34427184466	1.6656	1.83082666667	
18.6666666667	1.5	3.05	0.166666666667	0.151328	-99.0	1.08711	1e+06	3.47754e-18	-99.0	4.23873e-07	1.13462e-07	0.26767923411	1.11069306931	1.262125	1.2560625	
18.6666666667	1.5	3.05	0.233333333333	1.99916	-99.0	2.06512	1e+06	29.0553	-99.0	2.93817e-07	1.4919e-08	0.0507765037421	1.06379431818	1.140296875	0.78545	
18.6666666667	1.5	3.05	0.3	0.126012	-99.0	1.2306	1e+06	3.31828e-12	-99.0	5.17989e-07	8.28849e-08	0.160012857416	1.13850862069	1.12090851064	1.5353625	
18.6666666667	1.5	3.05	0.366666666667	0.139473	-99.0	1.14807	1e+06	1.07521e-15	-99.0	4.45748e-07	8.86033e-08	0.198774419627	0.961736	1.09528108108	0.92578125	
18.6666666667	1.5	3.05	0.433333333333	0.151388	-99.0	1.16655	1e+06	0.00245948	-99.0	4.56926e-07	9.70285e-08	0.212350577555	0.950939047619	1.19435365854	0.98005	
18.6666666667	1.5	3.05	0.5	2	-99.0	1.93736	1e+06	11.3675	-99.0	3.8625e-07	2.68961e-08	0.0696339158576	0.867291743119	0.783790909091	1.00471764706	
18.6666666667	1.5	3.36666666667	0.1	2	-99.0	1.65703	1e+06	2.20473	-99.0	5.07468e-07	2.5229e-08	0.0497154500382	1.0312601626	1.00996346154	2.09990555556	
18.6666666667	1.5	3.36666666667	0.166666666667	0.134193	-99.0	1.30379	1e+06	0.0886642	-99.0	5.504e-07	6.31266e-08	0.114692223837	0.97263559322	1.33111276596	1.00640625	
18.6666666667	1.5	3.36666666667	0.233333333333	0.113422	-99.0	1.45983	1e+06	1.08466	-99.0	5.03314e-07	3.5296e-08	0.0701271969387	0.931715384615	1.0842255814	0.96230625	
18.6666666667	1.5	3.36666666667	0.3	2	-99.0	1.74607	1e+06	3.44618	-99.0	5.04781e-07	2.8489e-08	0.0564383366252	1.062328125	1.09248301887	1.68978235294	
18.6666666667	1.5	3.36666666667	0.366666666667	2	-99.0	1.71735	1e+06	3.5199	-99.0	4.71527e-07	2.71036e-08	0.0574804836202	0.923846153846	0.906495744681	1.84251875	
18.6666666667	1.5	3.36666666667	0.433333333333	2	-99.0	1.61652	1e+06	1.3417	-99.0	5.93793e-07	1.44885e-08	0.0243999171428	0.966136	0.771001886792	1.39325882353	
18.6666666667	1.5	3.36666666667	0.5	2	-99.0	1.66767	1e+06	3.73453	-99.0	4.28868e-07	1.75582e-08	0.0409408022981	1.08583809524	1.00668695652	1.5474625	
18.6666666667	1.5	3.68333333333	0.1	2	-99.0	1.54692	1e+06	0.869304	-99.0	6.24859e-07	1.17618e-15	1.88231264973e-09	0.980403225806	1.11634	0.570263529412	
18.6666666667	1.5	3.68333333333	0.166666666667	1.74633	-99.0	1.66827	1e+06	1.74638	-99.0	5.85157e-07	3.28806e-08	0.0561910735068	0.933430769231	1.30254642857	0.79566	
18.6666666667	1.5	3.68333333333	0.233333333333	2	-99.0	1.57726	1e+06	1.12443	-99.0	5.74137e-07	5.98942e-09	0.0104320397396	1.12051694915	1.159326	0.983573333333	
18.6666666667	1.5	3.68333333333	0.3	0.0189154	-99.0	1.50295	1e+06	0.993459	-99.0	4.96948e-07	3.18082e-09	0.00640070993343	0.959797979798	1.33399285714	0.938766666667	
18.6666666667	1.5	3.68333333333	0.366666666667	2	-99.0	1.54284	1e+06	0.810381	-99.0	5.68577e-07	1.20752e-08	0.0212375808378	0.938440677966	0.968086	1.03552	
18.6666666667	1.5	3.68333333333	0.433333333333	2	-99.0	1.46519	1e+06	0.662206	-99.0	5.37045e-07	3.2932e-09	0.00613207459338	0.999719298246	1.14631428571	1.1184	
18.6666666667	1.5	3.68333333333	0.5	0.0100002	-99.0	1.54717	1e+06	1.47813	-99.0	5.25024e-07	1.74576e-10	0.000332510513805	0.785171428571	0.93731875	1.07957333333	
18.6666666667	1.5	4.0	0.1	2	-99.0	1.56212	1e+06	0.938543	-99.0	6.34174e-07	5.75429e-09	0.0090736769404	0.9301796875	1.00488181818	1.32265625	
18.6666666667	1.5	4.0	0.166666666667	0.812395	-99.0	1.55759	1e+06	1.26757	-99.0	5.92326e-07	1.39906e-08	0.0236197634411	0.937422764228	0.828046153846	0.869186666667	
18.6666666667	1.5	4.0	0.233333333333	0.0297493	-99.0	1.52041	1e+06	1.10125	-99.0	5.20117e-07	9.2487e-09	0.0177819605973	0.862107476636	0.856159574468	1.24895333333	
18.6666666667	1.5	4.0	0.3	0.01	-99.0	1.53799	1e+06	0.747853	-99.0	6.27408e-07	2.04212e-15	3.25485170734e-09	0.828032786885	0.800603846154	1.18943888889	
18.6666666667	1.5	4.0	0.366666666667	0.0118796	-99.0	1.54583	1e+06	0.639179	-99.0	6.91042e-07	6.90744e-10	0.000999568767166	0.819415384615	0.640719642857	0.988464705882	
18.6666666667	1.5	4.0	0.433333333333	0.0126354	-99.0	1.51787	1e+06	0.722931	-99.0	5.55972e-07	1.77472e-09	0.00319210319944	0.90410619469	0.870528	1.15017142857	
18.6666666667	1.5	4.0	0.5	0.0100025	-99.0	1.47003	1e+06	0.0564569	-99.0	6.3596e-07	1.2899e-10	0.000202827221838	0.979891666667	1.00919423077	2.14350666667	
18.6666666667	1.75	2.41666666667	0.3	0.0887248	-99.0	2.63195	1e+06	24354.3	-99.0	4.66428e-07	1.20956e-07	0.259324054302	1.34230555556	0.872158333333	2.12755	
18.6666666667	1.75	2.41666666667	0.366666666667	0.103297	-99.0	2.70629	1e+06	22624.3	-99.0	5.30146e-07	1.43291e-07	0.270285921237	1.24557142857	1.26837777778	1.46802727273	
18.6666666667	1.75	2.41666666667	0.433333333333	0.0958037	-99.0	2.76091	1e+06	14047.5	-99.0	5.36442e-07	1.4306e-07	0.26668307105	1.40969827586	1.27074482759	2.02934761905	
18.6666666667	1.75	2.41666666667	0.5	0.112891	-99.0	2.70397	1e+06	2284.66	-99.0	4.96221e-07	1.22943e-07	0.24775855919	1.09019827586	1.20032580645	1.45399047619	
18.6666666667	1.75	2.73333333333	0.1	0.105079	-99.0	1.17056	1e+06	5.58175e-18	-99.0	6.01117e-07	2.78119e-07	0.462670328738	2.00044360902	2.5174893617	1.53692	
18.6666666667	1.75	2.73333333333	0.166666666667	0.104065	-99.0	1.2188	1e+06	4.87555e-17	-99.0	7.16508e-07	3.26592e-07	0.455810681807	1.92504861111	2.08745098039	2.67087619048	
18.6666666667	1.75	2.73333333333	0.233333333333	0.148797	-99.0	2.61569	1e+06	208.851	-99.0	4.99605e-07	1.07564e-07	0.215298085488	1.273184	1.18745555556	1.63470952381	
18.6666666667	1.75	2.73333333333	0.3	0.113929	-99.0	1.24531	1e+06	6.38197e-14	-99.0	7.28718e-07	2.8757e-07	0.394624532398	1.41204137931	1.43845471698	1.87670952381	
18.6666666667	1.75	2.73333333333	0.366666666667	0.120455	-99.0	1.24409	1e+06	1.45382e-14	-99.0	7.35353e-07	2.67596e-07	0.363901418774	1.14227777778	1.28397169811	1.33160454545	
18.6666666667	1.75	2.73333333333	0.433333333333	0.114236	-99.0	1.30302	1e+06	3.02228e-12	-99.0	7.5743e-07	2.37878e-07	0.314059385026	1.31390909091	1.60580181818	2.011955	
18.6666666667	1.75	2.73333333333	0.5	0.10889	-99.0	1.27347	1e+06	3.3161e-12	-99.0	7.48459e-07	2.4177e-07	0.323023706041	1.04610884354	1.08770185185	1.39187272727	
18.6666666667	1.75	3.05	0.1	0.120173	-99.0	1.38988	1e+06	6.42985e-06	-99.0	8.68674e-07	3.18107e-07	0.366198366706	1.25211688312	1.98370689655	0.893830434783	
18.6666666667	1.75	3.05	0.166666666667	0.112858	-99.0	1.4821	1e+06	3.22931e-17	-99.0	1.02085e-06	2.77454e-07	0.271787236127	1.22264556962	1.87111290323	0.912023809524	
18.6666666667	1.75	3.05	0.233333333333	0.130304	-99.0	1.39587	1e+06	0.0695138	-99.0	8.06132e-07	2.5461e-07	0.315841574333	1.15893918919	1.26066666667	1.15539090909	
18.6666666667	1.75	3.05	0.3	0.135136	-99.0	1.45507	1e+06	4.55961e-16	-99.0	9.34014e-07	2.67286e-07	0.286169158064	1.08465359477	1.22328666667	1.44488181818	
18.6666666667	1.75	3.05	0.366666666667	0.123083	-99.0	1.46164	1e+06	4.3187e-06	-99.0	9.31287e-07	2.53124e-07	0.27180020767	0.935590604027	0.890533333333	1.15425238095	
18.6666666667	1.75	3.05	0.433333333333	0.140022	-99.0	1.42131	1e+06	0.000140448	-99.0	8.57658e-07	2.48981e-07	0.290303361013	0.890453333333	0.711001639344	1.78324210526	
18.6666666667	1.75	3.05	0.5	0.131884	-99.0	1.51318	1e+06	3.55774e-16	-99.0	1.01843e-06	2.16801e-07	0.212877664641	0.855384615385	0.987883870968	0.842915	
18.6666666667	1.75	3.36666666667	0.1	0.124726	-99.0	1.6385	1e+06	0.583219	-99.0	9.5461e-07	1.58906e-07	0.1664616964	1.11139072848	1.48915873016	0.769573684211	
18.6666666667	1.75	3.36666666667	0.166666666667	0.135733	-99.0	1.64983	1e+06	0.914274	-99.0	9.13676e-07	1.39967e-07	0.153191065542	0.965904761905	0.901522580645	1.29828333333	
18.6666666667	1.75	3.36666666667	0.233333333333	0.148283	-99.0	1.62151	1e+06	0.842683	-99.0	8.23697e-07	1.51363e-07	0.183760533303	1.11943971631	1.22070172414	1.74157777778	
18.6666666667	1.75	3.36666666667	0.3	0.130793	-99.0	1.65485	1e+06	0.202658	-99.0	1.08104e-06	1.53298e-07	0.141806038629	0.822197452229	0.92486969697	0.900727777778	
18.6666666667	1.75	3.36666666667	0.366666666667	0.137673	-99.0	1.57287	1e+06	0.0494672	-99.0	9.64976e-07	1.56561e-07	0.162243413308	0.998258064516	1.29580615385	1.14146842105	
18.6666666667	1.75	3.36666666667	0.433333333333	0.122742	-99.0	1.67223	1e+06	0.996575	-99.0	9.66163e-07	1.03967e-07	0.107608136515	0.945435064935	1.03702258065	0.742657142857	
18.6666666667	1.75	3.36666666667	0.5	0.167345	-99.0	1.64208	1e+06	0.312065	-99.0	1.05837e-06	1.50952e-07	0.14262686962	0.990840764331	1.1967171875	1.21968421053	
18.6666666667	1.75	3.68333333333	0.1	0.148561	-99.0	1.70749	1e+06	0.160288	-99.0	1.17707e-06	7.44466e-08	0.0632473854571	0.958814102564	1.10799538462	0.811063157895	
18.6666666667	1.75	3.68333333333	0.166666666667	0.108324	-99.0	1.75956	1e+06	0.545285	-99.0	1.23961e-06	6.82185e-08	0.0550322278781	0.94152173913	0.896707462687	1.47547619048	
18.6666666667	1.75	3.68333333333	0.233333333333	0.132808	-99.0	1.76919	1e+06	0.804442	-99.0	1.19392e-06	5.5702e-08	0.046654717234	1.01570186335	1.00701641791	1.45921904762	
18.6666666667	1.75	3.68333333333	0.3	0.119511	-99.0	1.72872	1e+06	0.657279	-99.0	1.02216e-06	4.26628e-08	0.0417378883932	1.03	1.1432046875	1.00851111111	
18.6666666667	1.75	3.68333333333	0.366666666667	0.0993714	-99.0	1.74144	1e+06	0.663203	-99.0	1.14336e-06	6.29708e-08	0.0550752169046	1.018575	1.32018484848	0.680145	
18.6666666667	1.75	3.68333333333	0.433333333333	0.134535	-99.0	1.70433	1e+06	0.0767656	-99.0	1.22626e-06	8.41855e-08	0.0686522434068	1.08909876543	1.08344242424	1.35472105263	
18.6666666667	1.75	3.68333333333	0.5	0.1221	-99.0	1.79234	1e+06	1.5468	-99.0	1.02838e-06	4.53083e-08	0.0440579357825	0.783460526316	0.816328125	0.84367	
18.6666666667	1.75	4.0	0.1	0.0390014	-99.0	1.77773	1e+06	0.42969	-99.0	1.31979e-06	1.68616e-08	0.0127759719349	1.09767065868	0.933676119403	1.311585	
18.6666666667	1.75	4.0	0.166666666667	0.188742	-99.0	1.80651	1e+06	1.29525	-99.0	1.06601e-06	1.18817e-08	0.0111459554788	1.01426415094	1.01352424242	1.6644	
18.6666666667	1.75	4.0	0.233333333333	0.211331	-99.0	1.73086	1e+06	0.179733	-99.0	1.29107e-06	5.25223e-08	0.0406812179045	0.702286585366	0.802744776119	0.9142	
18.6666666667	1.75	4.0	0.3	0.033064	-99.0	1.81526	1e+06	1.38537	-99.0	9.8091e-07	9.45657e-09	0.0096406092302	0.985066666667	0.913771428571	1.32796666667	
18.6666666667	1.75	4.0	0.366666666667	0.313973	-99.0	1.79379	1e+06	1.16329	-99.0	1.05247e-06	4.40256e-08	0.0418307410187	1.05499354839	1.08827230769	1.37446315789	
18.6666666667	1.75	4.0	0.433333333333	0.542227	-99.0	1.72522	1e+06	0.581975	-99.0	1.05984e-06	4.0912e-08	0.0386020531401	0.945051282051	1.10277692308	1.09540526316	
18.6666666667	1.75	4.0	0.5	1.73582	-99.0	1.82859	1e+06	1.92233	-99.0	9.5313e-07	1.31113e-08	0.0137560458699	0.924268456376	0.940165625	1.44003333333	
18.6666666667	2.0	2.1	0.5	0.0668771	-99.0	2.82743	1e+06	11942.3	-99.0	7.08641e-07	8.71899e-08	0.123038181533	1.46856589147	1.6962875	1.55716666667	
18.6666666667	2.0	2.41666666667	0.3	0.0905369	-99.0	2.83093	1e+06	70556.9	-99.0	8.47087e-07	4.07497e-07	0.481056845401	2.36648611111	2.50129268293	2.67554615385	
18.6666666667	2.0	2.41666666667	0.366666666667	0.0808182	-99.0	1.09218	1e+06	2.6897e-17	-99.0	6.77907e-07	3.44622e-07	0.508361766437	4.85517482517	4.36404651163	6.68513043478	
18.6666666667	2.0	2.41666666667	0.433333333333	0.0945146	-99.0	2.9586	1e+06	1646.7	-99.0	9.51669e-07	3.48745e-07	0.366456194328	1.53011612903	1.552078	2.095452	
18.6666666667	2.0	2.41666666667	0.5	0.105773	-99.0	2.92108	1e+06	1059.53	-99.0	9.14105e-07	3.04756e-07	0.333392772165	1.4425	1.33726415094	1.31690833333	
18.6666666667	2.0	2.73333333333	0.1	0.100897	-99.0	1.36303	1e+06	2.30372e-17	-99.0	1.10533e-06	8.78755e-07	0.795015968082	3.04678395062	4.20671666667	3.51912272727	
18.6666666667	2.0	2.73333333333	0.166666666667	0.108283	-99.0	1.43868	1e+06	2.5915e-17	-99.0	1.27508e-06	9.59877e-07	0.752797471531	2.29006508876	2.343921875	4.00935652174	
18.6666666667	2.0	2.73333333333	0.233333333333	0.110412	-99.0	1.40314	1e+06	4.77649e-18	-99.0	1.10191e-06	7.79433e-07	0.707347242515	1.7936686747	1.66219047619	2.12707391304	
18.6666666667	2.0	2.73333333333	0.3	0.114274	-99.0	1.3834	1e+06	5.62183e-17	-99.0	1.09183e-06	7.28697e-07	0.667408845699	1.47310778443	1.40134032258	1.78892692308	
18.6666666667	2.0	2.73333333333	0.366666666667	0.115599	-99.0	1.45495	1e+06	1.24019e-06	-99.0	1.2101e-06	6.80617e-07	0.562446905214	1.20001169591	1.45137230769	1.536872	
18.6666666667	2.0	2.73333333333	0.433333333333	0.119907	-99.0	1.51643	1e+06	2.44601e-06	-99.0	1.33447e-06	7.13581e-07	0.534729892766	1.2957797619	1.09211384615	1.86436086957	
18.6666666667	2.0	2.73333333333	0.5	0.121865	-99.0	1.48775	1e+06	9.27404e-07	-99.0	1.23854e-06	6.72513e-07	0.54298851874	1.07462130178	1.20201846154	0.910679166667	
18.6666666667	2.0	3.05	0.1	0.115546	-99.0	1.67683	1e+06	4.33842e-17	-99.0	1.45414e-06	7.70063e-07	0.529565929003	2.30641916168	4.09865671642	1.94637142857	
18.6666666667	2.0	3.05	0.166666666667	0.117229	-99.0	1.6736	1e+06	1.27036e-16	-99.0	1.50738e-06	7.4995e-07	0.497518873808	1.36749707602	1.78107462687	1.54799090909	
18.6666666667	2.0	3.05	0.233333333333	0.123707	-99.0	1.63037	1e+06	0.00398798	-99.0	1.36831e-06	6.923e-07	0.505952598461	1.07836842105	1.30525671642	0.717960869565	
18.6666666667	2.0	3.05	0.3	0.12382	-99.0	1.67995	1e+06	0.147944	-99.0	1.46067e-06	7.104e-07	0.486352153464	1.15397633136	1.60316666667	0.960027272727	
18.6666666667	2.0	3.05	0.366666666667	0.128349	-99.0	1.72588	1e+06	0.461368	-99.0	1.47596e-06	6.00589e-07	0.406914144015	0.954900584795	0.912147761194	0.848695833333	
18.6666666667	2.0	3.05	0.433333333333	0.121311	-99.0	1.78402	1e+06	0.553184	-99.0	1.49337e-06	5.17884e-07	0.346788806525	1.04270588235	0.999482608696	0.844516666667	
18.6666666667	2.0	3.05	0.5	0.123977	-99.0	1.75191	1e+06	7.52306e-17	-99.0	1.70421e-06	6.19151e-07	0.363306752102	0.937528735632	1.18680869565	0.9024	
18.6666666667	2.0	3.36666666667	0.1	0.109389	-99.0	1.97357	1e+06	1.45457	-99.0	1.65435e-06	2.90087e-07	0.175348021882	1.18325146199	1.45005797101	1.02586363636	
18.6666666667	2.0	3.36666666667	0.166666666667	0.113783	-99.0	1.91256	1e+06	0.590225	-99.0	1.75743e-06	4.20175e-07	0.239084913766	1.06597701149	1.05220285714	0.938385714286	
18.6666666667	2.0	3.36666666667	0.233333333333	0.123016	-99.0	1.93613	1e+06	1.27075	-99.0	1.55241e-06	2.76853e-07	0.17833755258	1.0625988024	1.09746865672	1.21487	
18.6666666667	2.0	3.36666666667	0.3	0.132769	-99.0	1.94315	1e+06	1.29612	-99.0	1.57523e-06	3.07842e-07	0.195426699593	1.04426900585	0.95621884058	1.39558695652	
18.6666666667	2.0	3.36666666667	0.366666666667	0.129333	-99.0	1.8921	1e+06	1.06481	-99.0	1.50704e-06	3.16294e-07	0.209877640939	0.951	0.866804411765	1.40023913043	
18.6666666667	2.0	3.36666666667	0.433333333333	0.11014	-99.0	1.97272	1e+06	0.852505	-99.0	1.82483e-06	2.28267e-07	0.125089460388	0.979358381503	0.955185714286	1.57572	
18.6666666667	2.0	3.36666666667	0.5	0.103988	-99.0	2.04221	1e+06	2.31263	-99.0	1.57502e-06	1.49819e-07	0.0951219667052	1.02494186047	1.17200144928	0.955154545455	
18.6666666667	2.0	3.68333333333	0.1	0.119465	-99.0	1.98113	1e+06	0.510504	-99.0	1.92712e-06	1.77369e-07	0.092038378513	0.962	1.14725492958	1.04755	
18.6666666667	2.0	3.68333333333	0.166666666667	0.12326	-99.0	1.97604	1e+06	0.291748	-99.0	1.9308e-06	2.03901e-07	0.105604412679	1.12348022599	1.32263428571	1.24808	
18.6666666667	2.0	3.68333333333	0.233333333333	0.128201	-99.0	1.98883	1e+06	0.420235	-99.0	2.00265e-06	1.70429e-07	0.0851017401942	0.926925714286	0.998485714286	1.08183333333	
18.6666666667	2.0	3.68333333333	0.3	0.147564	-99.0	1.97906	1e+06	1.15445	-99.0	1.68171e-06	2.21888e-07	0.131941892478	0.979087209302	0.9146	1.15581428571	
18.6666666667	2.0	3.68333333333	0.366666666667	0.118568	-99.0	1.97368	1e+06	0	-99.0	2.04547e-06	1.58426e-07	0.0774521259173	1.03674011299	0.970435211268	1.37172631579	
18.6666666667	2.0	3.68333333333	0.433333333333	0.183507	-99.0	2.00519	1e+06	0.683827	-99.0	1.92803e-06	1.26868e-07	0.0658018806761	0.976804469274	0.863664864865	1.14937	
18.6666666667	2.0	3.68333333333	0.5	0.173244	-99.0	1.97853	1e+06	0.46878	-99.0	1.92131e-06	1.852e-07	0.0963925654892	0.826	0.755086111111	0.980580952381	
18.6666666667	2.0	4.0	0.1	0.129378	-99.0	1.97024	1e+06	0.285535	-99.0	2.01376e-06	1.20952e-07	0.0600627681551	0.846768361582	0.8495375	0.815385714286	
18.6666666667	2.0	4.0	0.166666666667	0.087534	-99.0	2.00057	1e+06	0.302177	-99.0	1.9905e-06	2.12583e-08	0.0106798794273	0.908882681564	0.824283333333	1.14019473684	
18.6666666667	2.0	4.0	0.233333333333	0.136578	-99.0	1.99585	1e+06	0.397012	-99.0	2.12094e-06	1.40801e-07	0.0663861306779	0.856967213115	0.80737027027	0.706295238095	
18.6666666667	2.0	4.0	0.3	0.0600645	-99.0	1.99578	1e+06	0.494087	-99.0	1.98083e-06	7.55133e-08	0.0381220498478	0.798134078212	0.919195890411	0.739635	
18.6666666667	2.0	4.0	0.366666666667	0.772758	-99.0	2.10304	1e+06	2.6905	-99.0	1.57435e-06	1.05584e-07	0.0670651379935	0.925572254335	0.872608450704	0.893471428571	
18.6666666667	2.0	4.0	0.433333333333	0.052432	-99.0	2.02759	1e+06	0.467689	-99.0	2.05765e-06	1.09954e-08	0.00534366874833	1.01917877095	1.09485068493	1.04235	
18.6666666667	2.0	4.0	0.5	1.7429	-99.0	2.06197	1e+06	0.929606	-99.0	1.91094e-06	2.0911e-08	0.0109427820863	0.913129213483	1.01854594595	0.91553	
18.6666666667	2.25	2.1	0.433333333333	0.0521938	-99.0	1.19131	1e+06	1.45762e-17	-99.0	1.00161e-06	3.10083e-07	0.309584568844	5.86619883041	4.06357894737	8.66942307692	
18.6666666667	2.25	2.1	0.5	0.0533615	-99.0	1.26263	1e+06	3.97596e-17	-99.0	1.06579e-06	3.48254e-07	0.326756678145	4.78725	3.266	7.84203846154	
18.6666666667	2.25	2.41666666667	0.233333333333	0.0819461	-99.0	2.96073	1e+06	172633	-99.0	1.18329e-06	1.1022e-06	0.931470729914	3.29837125749	3.66664705882	4.0576	
18.6666666667	2.25	2.41666666667	0.3	0.0774705	-99.0	1.15385	1e+06	1.93178e-17	-99.0	9.90841e-07	9.85687e-07	0.994798358162	6.13331360947	5.17926785714	5.93566666667	
18.6666666667	2.25	2.41666666667	0.366666666667	0.0837782	-99.0	1.1978	1e+06	2.33761e-18	-99.0	1.03809e-06	9.17425e-07	0.883762486875	4.47435057471	3.83005263158	5.78017857143	
18.6666666667	2.25	2.41666666667	0.433333333333	0.0871263	-99.0	1.33944	1e+06	4.18117e-17	-99.0	1.30956e-06	1.10629e-06	0.844779926082	4.29371038251	3.41198529412	6.38048	
18.6666666667	2.25	2.41666666667	0.5	0.0875071	-99.0	1.40358	1e+06	0	-99.0	1.40501e-06	1.03708e-06	0.738129977723	2.71207567568	1.95152238806	3.87896296296	
18.6666666667	2.25	2.73333333333	0.1	0.101071	-99.0	1.59424	1e+06	2.61073e-17	-99.0	1.77523e-06	2.23187e-06	1.2572286408	3.402515625	4.87508333333	4.190375	
18.6666666667	2.25	2.73333333333	0.166666666667	0.103817	-99.0	1.58165	1e+06	3.62792e-17	-99.0	1.65656e-06	2.04167e-06	1.23247573284	2.31220555556	2.87119402985	3.104975	
18.6666666667	2.25	2.73333333333	0.233333333333	0.1043	-99.0	1.62961	1e+06	3.86676e-17	-99.0	1.83913e-06	1.99625e-06	1.08543169868	1.75166666667	1.70878571429	2.2672826087	
18.6666666667	2.25	2.73333333333	0.3	0.106345	-99.0	1.62282	1e+06	1.09954e-17	-99.0	1.72814e-06	1.69681e-06	0.981870681773	1.42243169399	1.17469710145	2.659836	
18.6666666667	2.25	2.73333333333	0.366666666667	0.111964	-99.0	1.68042	1e+06	1.79342e-11	-99.0	1.83858e-06	1.76592e-06	0.960480370721	1.5216961326	1.55926086957	1.900624	
18.6666666667	2.25	2.73333333333	0.433333333333	0.111018	-99.0	1.69841	1e+06	2.10295e-17	-99.0	1.82898e-06	1.52091e-06	0.831561854148	1.58389071038	1.5493943662	2.62673333333	
18.6666666667	2.25	2.73333333333	0.5	0.112179	-99.0	1.8098	1e+06	0	-99.0	2.18263e-06	1.75861e-06	0.805729784709	1.5446	1.76676056338	1.48337272727	
18.6666666667	2.25	3.05	0.1	0.106655	-99.0	1.953	1e+06	0	-99.0	2.41756e-06	1.75887e-06	0.727539337183	2.59034736842	5.13017567568	1.33904545455	
18.6666666667	2.25	3.05	0.166666666667	0.109141	-99.0	1.99601	1e+06	0.669711	-99.0	2.17101e-06	1.45632e-06	0.670802990313	1.54628648649	2.3971971831	1.31244583333	
18.6666666667	2.25	3.05	0.233333333333	0.114684	-99.0	1.95268	1e+06	0	-99.0	2.34745e-06	1.55243e-06	0.661326119832	1.45559893048	2.09091780822	1.059025	
18.6666666667	2.25	3.05	0.3	0.109147	-99.0	2.10123	1e+06	1.43382	-99.0	2.26453e-06	1.14147e-06	0.504064861141	1.23182795699	1.48515068493	1.37430416667	
18.6666666667	2.25	3.05	0.366666666667	0.122936	-99.0	1.98282	1e+06	0.0400138	-99.0	2.38427e-06	1.42055e-06	0.59580081115	1.13719459459	1.40791780822	1.07586190476	
18.6666666667	2.25	3.05	0.433333333333	0.117729	-99.0	2.03546	1e+06	0.965431	-99.0	2.21294e-06	1.18408e-06	0.535070991532	1.19463297872	1.36074305556	1.40564583333	
18.6666666667	2.25	3.05	0.5	0.115027	-99.0	2.11356	1e+06	0.65263	-99.0	2.57828e-06	1.12007e-06	0.434425275765	1.09390909091	1.11057567568	1.23031363636	
18.6666666667	2.25	3.36666666667	0.1	0.103455	-99.0	2.18474	1e+06	0.626134	-99.0	2.58119e-06	6.6242e-07	0.256633568238	1.59224864865	2.41798630137	1.71678947368	
18.6666666667	2.25	3.36666666667	0.166666666667	0.0969579	-99.0	2.26688	1e+06	1.27044	-99.0	2.66827e-06	5.08562e-07	0.190596154062	1.39419892473	1.36701333333	1.294465	
18.6666666667	2.25	3.36666666667	0.233333333333	0.10433	-99.0	2.21666	1e+06	1.13026	-99.0	2.54397e-06	5.85071e-07	0.229983451063	1.10028877005	1.09474666667	0.738815	
18.6666666667	2.25	3.36666666667	0.3	0.111677	-99.0	2.16012	1e+06	0.552777	-99.0	2.62311e-06	7.46473e-07	0.284575561071	1.07575263158	1.31093333333	1.29898947368	
18.6666666667	2.25	3.36666666667	0.366666666667	0.112019	-99.0	2.20946	1e+06	0.971637	-99.0	2.49539e-06	5.81357e-07	0.232972401108	1.13675268817	1.3333027027	1.49264736842	
18.6666666667	2.25	3.36666666667	0.433333333333	0.135404	-99.0	2.10291	1e+06	9.77504e-10	-99.0	2.66517e-06	9.87973e-07	0.370697929213	0.995894179894	1.206736	1.65737	
18.6666666667	2.25	3.36666666667	0.5	0.107288	-99.0	2.28317	1e+06	1.36862	-99.0	2.64281e-06	2.75579e-07	0.104274995176	0.984934065934	0.772084	1.57387058824	
18.6666666667	2.25	3.68333333333	0.1	0.118586	-99.0	2.2639	1e+06	0.762425	-99.0	2.85318e-06	2.16789e-07	0.075981536391	0.94207486631	1.00364933333	0.953594444444	
18.6666666667	2.25	3.68333333333	0.166666666667	0.116033	-99.0	2.22133	1e+06	0.830546	-99.0	2.70611e-06	3.12456e-07	0.1154631556	1.18755614973	1.260148	1.472595	
18.6666666667	2.25	3.68333333333	0.233333333333	0.086999	-99.0	2.2229	1e+06	0.679968	-99.0	2.71306e-06	2.70506e-07	0.0997051300008	0.942333333333	0.881382666667	0.7332	
18.6666666667	2.25	3.68333333333	0.3	0.091932	-99.0	2.27724	1e+06	0.741049	-99.0	2.77652e-06	1.5536e-07	0.0559549363952	0.918756756757	0.979982666667	1.10638823529	
18.6666666667	2.25	3.68333333333	0.366666666667	0.0797146	-99.0	2.28572	1e+06	1.61174	-99.0	2.62351e-06	8.72749e-08	0.0332664636308	0.898630434783	0.712494666667	0.5558	
18.6666666667	2.25	3.68333333333	0.433333333333	0.119329	-99.0	2.24306	1e+06	0.371415	-99.0	2.91227e-06	3.00938e-07	0.103334512253	0.897978723404	0.877518666667	0.830055555556	
18.6666666667	2.25	3.68333333333	0.5	0.0724214	-99.0	2.27451	1e+06	0.872499	-99.0	2.7626e-06	1.00743e-07	0.0364667342359	1.08472972973	1.033872	1.079185	
18.6666666667	2.25	4.0	0.1	0.561966	-99.0	2.30043	1e+06	0.866186	-99.0	2.79796e-06	1.26735e-07	0.0452955010079	1.08183152174	0.935508	1.16451052632	
18.6666666667	2.25	4.0	0.166666666667	0.139756	-99.0	2.24029	1e+06	0.372988	-99.0	2.80744e-06	1.6759e-07	0.0596949534095	0.785213903743	0.98008	0.836116666667	
18.6666666667	2.25	4.0	0.233333333333	0.045761	-99.0	2.29951	1e+06	2.05526	-99.0	2.44523e-06	2.93591e-08	0.012006682398	0.907664835165	0.837063013699	1.06204285714	
18.6666666667	2.25	4.0	0.3	0.148601	-99.0	2.28333	1e+06	0.932792	-99.0	2.62721e-06	1.05246e-07	0.0400599875914	0.953548387097	1.12585466667	0.843111111111	
18.6666666667	2.25	4.0	0.366666666667	0.0257758	-99.0	2.2795	1e+06	0.810384	-99.0	2.78096e-06	5.12336e-08	0.0184229906219	0.956005291005	1.05842432432	1.14562105263	
18.6666666667	2.25	4.0	0.433333333333	0.0832802	-99.0	2.28591	1e+06	0.745632	-99.0	2.76957e-06	7.26877e-08	0.0262451210838	0.95912568306	0.897514666667	1.63315882353	
18.6666666667	2.25	4.0	0.5	2	-99.0	2.27896	1e+06	0.699331	-99.0	2.87918e-06	2.8936e-18	1.00500837044e-12	0.822623655914	0.971786666667	0.8696	
18.6666666667	2.5	2.1	0.366666666667	0.047611	-99.0	1.27839	1e+06	4.80061e-17	-99.0	1.31272e-06	7.43155e-07	0.566118441099	9.56728643216	6.30330434783	13.278	
18.6666666667	2.5	2.1	0.433333333333	0.0507169	-99.0	1.38256	1e+06	1.85951e-17	-99.0	1.59599e-06	8.57998e-07	0.537596100226	6.28902439024	3.90778378378	12.0134444444	
18.6666666667	2.5	2.1	0.5	0.0575341	-99.0	1.42941	1e+06	1.87536e-17	-99.0	1.73595e-06	9.3054e-07	0.536040784585	4.19972361809	2.70709589041	8.4865	
18.6666666667	2.5	2.41666666667	0.166666666667	0.0741523	-99.0	1.1348	1e+06	1.52235e-17	-99.0	1.02182e-06	2.92972e-06	2.86715859936	14.5551832461	11.102171875	17.2262608696	
18.6666666667	2.5	2.41666666667	0.233333333333	0.0771339	-99.0	1.21355	1e+06	2.56111e-17	-99.0	1.22015e-06	2.68644e-06	2.20172929558	10.3913705584	7.88939130435	12.7033461538	
18.6666666667	2.5	2.41666666667	0.3	0.0777323	-99.0	1.35166	1e+06	3.95556e-17	-99.0	1.44154e-06	2.47062e-06	1.71387543877	8.1925	5.95052112676	13.7107826087	
18.6666666667	2.5	2.41666666667	0.366666666667	0.0818019	-99.0	1.41067	1e+06	3.54624e-17	-99.0	1.64939e-06	2.34468e-06	1.42154372222	4.60364974619	3.15721126761	7.60061538462	
18.6666666667	2.5	2.41666666667	0.433333333333	0.0823874	-99.0	1.57441	1e+06	5.15494e-18	-99.0	1.97989e-06	2.642e-06	1.33441756865	4.50133830846	3.13248	8.1376	
18.6666666667	2.5	2.41666666667	0.5	0.0871856	-99.0	1.61737	1e+06	0	-99.0	2.11624e-06	2.55834e-06	1.20890825237	3.23309950249	2.58472	6.44895652174	
18.6666666667	2.5	2.73333333333	0.1	0.100049	-99.0	1.76047	1e+06	0	-99.0	2.22403e-06	4.58262e-06	2.06050278099	4.36626153846	7.87384931507	2.98772727273	
18.6666666667	2.5	2.73333333333	0.166666666667	0.0996649	-99.0	1.85234	1e+06	0	-99.0	2.57156e-06	4.66478e-06	1.81398839615	2.50502040816	2.51694594595	3.78697619048	
18.6666666667	2.5	2.73333333333	0.233333333333	0.104191	-99.0	1.82512	1e+06	3.44331e-16	-99.0	2.45413e-06	4.1347e-06	1.68479257415	1.97451794872	1.73415068493	2.85579565217	
18.6666666667	2.5	2.73333333333	0.3	0.105812	-99.0	1.92327	1e+06	0	-99.0	2.72037e-06	4.23291e-06	1.55600524929	1.86730150754	1.90406666667	3.563015	
18.6666666667	2.5	2.73333333333	0.366666666667	0.104645	-99.0	1.99148	1e+06	0	-99.0	2.7863e-06	4.15198e-06	1.49014104727	2.08830769231	2.47012162162	3.52169473684	
18.6666666667	2.5	2.73333333333	0.433333333333	0.108445	-99.0	2.01019	1e+06	0	-99.0	2.91773e-06	3.80193e-06	1.3030438046	1.60196984925	1.85492	1.95453	
18.6666666667	2.5	2.73333333333	0.5	0.108183	-99.0	2.00604	1e+06	0.0390403	-99.0	2.65834e-06	3.2787e-06	1.23336367808	1.27676804124	1.70376712329	1.56174347826	
18.6666666667	2.5	3.05	0.1	0.100672	-99.0	2.29202	1e+06	0.978007	-99.0	2.98635e-06	3.03163e-06	1.0151623219	3.07285263158	5.95670666667	1.123815	
18.6666666667	2.5	3.05	0.166666666667	0.105081	-99.0	2.27309	1e+06	1.18476	-99.0	2.99308e-06	2.77257e-06	0.926326726984	1.86696907216	2.76541333333	1.90477142857	
18.6666666667	2.5	3.05	0.233333333333	0.106237	-99.0	2.26154	1e+06	0.870084	-99.0	2.94886e-06	2.73974e-06	0.929084459757	1.40744148936	1.75958666667	1.45746666667	
18.6666666667	2.5	3.05	0.3	0.107718	-99.0	2.2448	1e+06	0.32624	-99.0	3.11202e-06	2.81648e-06	0.905032744006	1.20904145078	1.62705405405	1.40756	
18.6666666667	2.5	3.05	0.366666666667	0.104647	-99.0	2.31966	1e+06	0.68958	-99.0	3.336e-06	2.41157e-06	0.722892685851	1.30091052632	1.88934666667	1.25823157895	
18.6666666667	2.5	3.05	0.433333333333	0.105899	-99.0	2.38395	1e+06	1.65891	-99.0	3.05084e-06	1.99015e-06	0.652328539025	1.35449468085	1.56432	1.27786111111	
18.6666666667	2.5	3.05	0.5	0.111115	-99.0	2.33011	1e+06	0.777175	-99.0	3.17528e-06	2.13965e-06	0.673846086014	1.0528	1.26251333333	0.846794117647	
18.6666666667	2.5	3.36666666667	0.1	0.0972084	-99.0	2.43122	1e+06	1.1807	-99.0	3.26938e-06	1.35245e-06	0.413671705339	1.56243085106	2.32676	0.777838888889	
18.6666666667	2.5	3.36666666667	0.166666666667	0.108224	-99.0	2.46328	1e+06	1.27035	-99.0	3.33775e-06	1.31461e-06	0.393861133997	1.24464705882	1.80613333333	1.13070588235	
18.6666666667	2.5	3.36666666667	0.233333333333	0.110287	-99.0	2.43434	1e+06	0.529326	-99.0	3.45707e-06	1.40487e-06	0.406375919493	1.08673796791	1.09453466667	1.1305	
18.6666666667	2.5	3.36666666667	0.3	0.0994543	-99.0	2.46933	1e+06	0.725817	-99.0	3.54283e-06	1.25381e-06	0.353900695207	1.0644973545	1.18280666667	1.21928125	
18.6666666667	2.5	3.36666666667	0.366666666667	0.103807	-99.0	2.47504	1e+06	0.608171	-99.0	3.57693e-06	9.72173e-07	0.271789775031	1.02402139037	1.20294533333	1.4893875	
18.6666666667	2.5	3.36666666667	0.433333333333	0.110233	-99.0	2.46215	1e+06	0.875752	-99.0	3.44125e-06	1.02194e-06	0.296967671631	1.1861147541	1.20199054054	0.9116875	
18.6666666667	2.5	3.36666666667	0.5	0.102752	-99.0	2.4978	1e+06	0.779659	-99.0	3.51029e-06	7.95338e-07	0.22657330306	1.10864021164	1.20639333333	1.41736875	
18.6666666667	2.5	3.68333333333	0.1	0.0942479	-99.0	2.52012	1e+06	0.484337	-99.0	3.68808e-06	3.85912e-07	0.104637643435	0.976602150538	0.993678666667	0.879635714286	
18.6666666667	2.5	3.68333333333	0.166666666667	0.120818	-99.0	2.49231	1e+06	0.573199	-99.0	3.51805e-06	5.34156e-07	0.151832975654	0.947417989418	0.858424	1.14746875	
18.6666666667	2.5	3.68333333333	0.233333333333	0.0942624	-99.0	2.50856	1e+06	1.10375	-99.0	3.50058e-06	3.57734e-07	0.102192779482	0.937295698925	1.01133066667	0.953233333333	
18.6666666667	2.5	3.68333333333	0.3	0.110954	-99.0	2.48638	1e+06	1.05682	-99.0	3.41742e-06	4.55537e-07	0.133298511743	1.01529319372	1.10087066667	1.35656111111	
18.6666666667	2.5	3.68333333333	0.366666666667	0.113783	-99.0	2.50334	1e+06	0.819686	-99.0	3.51275e-06	3.88297e-07	0.110539321045	0.942384210526	0.934361333333	1.03778666667	
18.6666666667	2.5	3.68333333333	0.433333333333	0.122064	-99.0	2.49737	1e+06	0.751102	-99.0	3.61421e-06	4.02704e-07	0.111422413197	1.07152659574	1.22023733333	0.8187625	
18.6666666667	2.5	3.68333333333	0.5	0.133545	-99.0	2.50355	1e+06	1.15278	-99.0	3.37174e-06	3.86401e-07	0.114599880181	0.918481283422	0.970922666667	0.79700625	
18.6666666667	2.5	4.0	0.1	0.0947469	-99.0	2.53777	1e+06	1.02985	-99.0	3.50727e-06	9.03197e-08	0.0257521377025	1.13121857923	1.05569866667	0.737413333333	
18.6666666667	2.5	4.0	0.166666666667	0.13729	-99.0	2.49452	1e+06	0.410291	-99.0	3.60067e-06	2.81559e-07	0.0781962801368	1.04686096257	1.43058666667	1.0480875	
18.6666666667	2.5	4.0	0.233333333333	0.0933976	-99.0	2.49726	1e+06	0.821659	-99.0	3.54485e-06	1.51236e-07	0.0426635823801	0.920518716578	0.875193333333	0.9124375	
18.6666666667	2.5	4.0	0.3	0.0285234	-99.0	2.53048	1e+06	0.804142	-99.0	3.5871e-06	4.06544e-08	0.0113335005994	0.933978378378	0.673928	1.39484666667	
18.6666666667	2.5	4.0	0.366666666667	0.0811287	-99.0	2.50254	1e+06	0.674458	-99.0	3.59253e-06	1.02027e-07	0.0283997628412	0.994197860963	1.15410133333	0.390126	
18.6666666667	2.5	4.0	0.433333333333	0.317441	-99.0	2.54536	1e+06	1.41791	-99.0	3.3474e-06	9.36345e-08	0.027972306865	0.962935135135	1.04955733333	1.01014375	
18.6666666667	2.5	4.0	0.5	0.112052	-99.0	2.51067	1e+06	0.788177	-99.0	3.49758e-06	8.086e-08	0.0231188421709	0	1.06621733333	1.530975	
18.6666666667	2.75	2.1	0.3	0.0453386	-99.0	1.36774	1e+06	1.73389e-17	-99.0	1.34461e-06	1.58961e-06	1.18220896766	18.0104926108	11.2067042254	25.6720869565	
18.6666666667	2.75	2.1	0.366666666667	0.0497243	-99.0	1.41234	1e+06	3.20744e-17	-99.0	1.75623e-06	1.61033e-06	0.916924320846	9.56917073171	6.024	17.794	
18.6666666667	2.75	2.1	0.433333333333	0.0527951	-99.0	1.55268	1e+06	8.36592e-17	-99.0	2.09928e-06	1.89105e-06	0.900808848748	6.99502392344	4.47048	14.5135833333	
18.6666666667	2.75	2.1	0.5	0.0581228	-99.0	1.67202	1e+06	1.19473e-17	-99.0	2.33347e-06	2.15214e-06	0.922291694344	5.96661835749	3.19532	14.9380454545	
18.6666666667	2.75	2.41666666667	0.1	0.0708714	-99.0	1.19824	1e+06	2.9473e-17	-99.0	1.18709e-06	6.67196e-06	5.62043316008	21.9961386139	17.8985915493	23.266826087	
18.6666666667	2.75	2.41666666667	0.166666666667	0.0735722	-99.0	1.25783	1e+06	1.66489e-17	-99.0	1.30421e-06	6.08768e-06	4.66771455517	17.1510576923	12.4138513514	20.5056666667	
18.6666666667	2.75	2.41666666667	0.233333333333	0.0752256	-99.0	1.43226	1e+06	6.02975e-17	-99.0	1.61021e-06	6.03656e-06	3.74892715857	13.512705314	9.41165333333	22.5339047619	
18.6666666667	2.75	2.41666666667	0.3	0.0769578	-99.0	1.56944	1e+06	8.3452e-18	-99.0	2.06566e-06	5.90698e-06	2.85960903537	10.6211111111	7.70358666667	17.241	
18.6666666667	2.75	2.41666666667	0.366666666667	0.0786569	-99.0	1.67286	1e+06	6.98528e-17	-99.0	2.28275e-06	5.42542e-06	2.3767035374	7.34460784314	4.7548	14.7236521739	
18.6666666667	2.75	2.41666666667	0.433333333333	0.0814678	-99.0	1.7316	1e+06	7.79044e-18	-99.0	2.62842e-06	5.40209e-06	2.05526133571	3.50622772277	2.49433333333	8.60528571429	
18.6666666667	2.75	2.41666666667	0.5	0.0841553	-99.0	1.82287	1e+06	0	-99.0	2.73817e-06	5.39005e-06	1.96848625177	3.442765	2.96254666667	7.9349047619	
18.6666666667	2.75	2.73333333333	0.1	0.0964597	-99.0	2.02504	1e+06	0	-99.0	3.00399e-06	9.10183e-06	3.02991354831	6.42558375635	12.1073733333	6.81352941176	
18.6666666667	2.75	2.73333333333	0.166666666667	0.0981026	-99.0	2.09226	1e+06	0	-99.0	3.1675e-06	9.28238e-06	2.93050670876	3.33584422111	4.008	5.718	
18.6666666667	2.75	2.73333333333	0.233333333333	0.0990105	-99.0	2.0901	1e+06	0	-99.0	3.22293e-06	8.11974e-06	2.51936591859	1.99214285714	2.14852	3.45806842105	
18.6666666667	2.75	2.73333333333	0.3	0.101796	-99.0	2.08475	1e+06	0	-99.0	3.17599e-06	7.59044e-06	2.38994455272	1.84610659898	2.67937333333	1.93130526316	
18.6666666667	2.75	2.73333333333	0.366666666667	0.102844	-99.0	2.17025	1e+06	0	-99.0	3.32904e-06	7.15988e-06	2.15073414558	1.90169897959	2.73373333333	2.19871578947	
18.6666666667	2.75	2.73333333333	0.433333333333	0.100184	-99.0	2.26198	1e+06	0	-99.0	3.62816e-06	6.83409e-06	1.88362420621	1.85889690722	2.06353333333	2.73165333333	
18.6666666667	2.75	2.73333333333	0.5	0.105408	-99.0	2.2939	1e+06	0	-99.0	3.57457e-06	6.60013e-06	1.84641229574	1.70752604167	2.50665333333	1.70646	
18.6666666667	2.75	3.05	0.1	0.0964686	-99.0	2.5536	1e+06	1.53598	-99.0	3.56441e-06	5.43256e-06	1.52411198487	4.76354497354	10.0127466667	1.45559285714	
18.6666666667	2.75	3.05	0.166666666667	0.0960292	-99.0	2.61366	1e+06	1.8173	-99.0	3.62097e-06	4.70189e-06	1.2985166958	2.47318085106	4.57624	1.38595333333	
18.6666666667	2.75	3.05	0.233333333333	0.100457	-99.0	2.56803	1e+06	1.66718	-99.0	3.61246e-06	4.6491e-06	1.28696234699	1.26261375661	1.65006666667	1.44149333333	
18.6666666667	2.75	3.05	0.3	0.104439	-99.0	2.57381	1e+06	1.85773	-99.0	3.61931e-06	4.45766e-06	1.23163254875	1.69712698413	2.24316	1.728925	
18.6666666667	2.75	3.05	0.366666666667	0.103231	-99.0	2.57633	1e+06	0.583889	-99.0	3.78628e-06	4.39903e-06	1.16183430702	1.51429411765	1.70953333333	2.05751428571	
18.6666666667	2.75	3.05	0.433333333333	0.102918	-99.0	2.60286	1e+06	1.3113	-99.0	3.67895e-06	3.82231e-06	1.03896764022	1.25981182796	1.37481333333	1.33340714286	
18.6666666667	2.75	3.05	0.5	0.105621	-99.0	2.6516	1e+06	1.04535	-99.0	3.83943e-06	3.42013e-06	0.890791080968	1.35729032258	1.49884	1.902025	
18.6666666667	2.75	3.36666666667	0.1	0.099972	-99.0	2.71363	1e+06	1.03115	-99.0	3.88965e-06	2.31107e-06	0.594158857481	1.9379558011	3.12322666667	1.68102727273	
18.6666666667	2.75	3.36666666667	0.166666666667	0.0978605	-99.0	2.72121	1e+06	0.928823	-99.0	3.98167e-06	2.13256e-06	0.53559436116	1.4161147541	1.91486666667	0.955651	
18.6666666667	2.75	3.36666666667	0.233333333333	0.101513	-99.0	2.71636	1e+06	1.12191	-99.0	3.78345e-06	1.9593e-06	0.51786068271	0.94745505618	0.918466666667	1.46415454545	
18.6666666667	2.75	3.36666666667	0.3	0.103186	-99.0	2.71636	1e+06	1.47934	-99.0	3.83059e-06	1.91653e-06	0.500322404643	0.992712707182	0.989310666667	1.93115454545	
18.6666666667	2.75	3.36666666667	0.366666666667	0.101879	-99.0	2.72451	1e+06	1.0869	-99.0	3.91695e-06	1.86161e-06	0.475270299595	1.12445652174	1.13312533333	1.09964166667	
18.6666666667	2.75	3.36666666667	0.433333333333	0.104019	-99.0	2.74111	1e+06	1.43658	-99.0	3.90312e-06	1.47325e-06	0.377454446699	1.09031016043	1.002728	1.51935833333	
18.6666666667	2.75	3.36666666667	0.5	0.102282	-99.0	2.76765	1e+06	1.24841	-99.0	3.99397e-06	1.28216e-06	0.321023943595	1.07224861878	1.139532	1.8384	
18.6666666667	2.75	3.68333333333	0.1	0.108496	-99.0	2.72464	1e+06	0.970547	-99.0	3.87438e-06	1.14143e-06	0.2946097182	1.26149444444	1.61304	1.21724545455	
18.6666666667	2.75	3.68333333333	0.166666666667	0.113068	-99.0	2.73547	1e+06	1.01463	-99.0	4.01933e-06	9.26292e-07	0.230459305407	0.741105555556	0.759034666667	1.203825	
18.6666666667	2.75	3.68333333333	0.233333333333	0.105204	-99.0	2.76785	1e+06	0.631236	-99.0	4.12453e-06	6.2425e-07	0.151350578126	0.970709497207	1.16860666667	1.76580909091	
18.6666666667	2.75	3.68333333333	0.3	0.0996332	-99.0	2.77773	1e+06	1.21294	-99.0	3.99737e-06	4.78583e-07	0.119724468838	1.05890502793	0.973264	2.56425	
18.6666666667	2.75	3.68333333333	0.366666666667	0.0713924	-99.0	2.77314	1e+06	0.91537	-99.0	4.03135e-06	2.93839e-07	0.0728884864872	1.01861111111	0.984874666667	1.86888	
18.6666666667	2.75	3.68333333333	0.433333333333	0.108548	-99.0	2.78276	1e+06	0.796216	-99.0	3.9782e-06	5.75874e-07	0.144757427983	0.823556179775	0.71178	0.97242875	
18.6666666667	2.75	3.68333333333	0.5	0.107582	-99.0	2.77479	1e+06	1.23201	-99.0	3.87378e-06	3.79375e-07	0.0979340592393	1.22331284916	1.06483066667	1.46497	
18.6666666667	2.75	4.0	0.1	0.10888	-99.0	2.74514	1e+06	0.273674	-99.0	4.09167e-06	4.96782e-07	0.121413017179	0.975664804469	0.793788	0.95478	
18.6666666667	2.75	4.0	0.166666666667	0.120209	-99.0	2.77075	1e+06	0.825264	-99.0	4.00954e-06	2.59083e-07	0.0646166393152	1.10420111732	1.16607066667	1.52362222222	
18.6666666667	2.75	4.0	0.233333333333	0.147977	-99.0	2.7636	1e+06	0.726441	-99.0	4.00955e-06	1.7478e-07	0.0435909266626	0.95443258427	0.900556	1.8952	
18.6666666667	2.75	4.0	0.3	0.135843	-99.0	2.78411	1e+06	0.526822	-99.0	4.05705e-06	5.0971e-08	0.0125635621942	1.05265921788	1.33793333333	1.46591	
18.6666666667	2.75	4.0	0.366666666667	0.0271066	-99.0	2.77417	1e+06	0.538258	-99.0	4.10042e-06	8.07608e-08	0.0196957384853	1.16105524862	1.46833333333	0.918627	
18.6666666667	2.75	4.0	0.433333333333	0.1971	-99.0	2.78641	1e+06	1.67949	-99.0	3.85619e-06	2.87435e-07	0.0745385989798	1.09262430939	0.873590666667	1.69153846154	
18.6666666667	2.75	4.0	0.5	0.147527	-99.0	2.77601	1e+06	1.37297	-99.0	4.00656e-06	6.26254e-08	0.0156307156264	0.921817679558	0.953645333333	1.16003636364	
18.6666666667	3.0	2.1	0.3	0.0462753	-99.0	1.42618	1e+06	4.49106e-17	-99.0	1.72267e-06	3.19034e-06	1.85197397064	16.6874271845	11.18552	31.5117894737	
18.6666666667	3.0	2.1	0.366666666667	0.049851	-99.0	1.61936	1e+06	1.46494e-17	-99.0	2.3527e-06	3.77811e-06	1.60586135079	11.4604926108	7.29508	25.16995	
18.6666666667	3.0	2.1	0.433333333333	0.0540298	-99.0	1.75219	1e+06	0	-99.0	2.68337e-06	3.92089e-06	1.46118127578	7.43140776699	4.929	18.8413	
18.6666666667	3.0	2.1	0.5	0.0576361	-99.0	1.82276	1e+06	0	-99.0	2.88749e-06	4.11528e-06	1.4252101306	5.32384236453	3.32908	15.3489	
18.6666666667	3.0	2.41666666667	0.1	0.0699484	-99.0	1.31215	1e+06	2.26255e-17	-99.0	1.46367e-06	1.42585e-05	9.74160842266	26.342815534	25.4173333333	29.1574	
18.6666666667	3.0	2.41666666667	0.166666666667	0.0716037	-99.0	1.4364	1e+06	4.42889e-17	-99.0	1.64088e-06	1.25486e-05	7.64748183901	19.9076555024	15.1922666667	23.802	
18.6666666667	3.0	2.41666666667	0.233333333333	0.0738498	-99.0	1.56071	1e+06	4.97882e-17	-99.0	2.06444e-06	1.21685e-05	5.89433454109	14.9084653465	11.8729066667	29.3392222222	
18.6666666667	3.0	2.41666666667	0.3	0.0754492	-99.0	1.74542	1e+06	0	-99.0	2.60123e-06	1.19599e-05	4.5977864318	9.87170731707	7.3598	19.2459047619	
18.6666666667	3.0	2.41666666667	0.366666666667	0.0777853	-99.0	1.85298	1e+06	0	-99.0	2.92273e-06	1.06334e-05	3.63817389906	7.12487804878	6.03952	19.4931666667	
18.6666666667	3.0	2.41666666667	0.433333333333	0.0800166	-99.0	2.00043	1e+06	0	-99.0	3.13672e-06	1.0705e-05	3.41280063251	5.62623115578	3.95518666667	17.818875	
18.6666666667	3.0	2.41666666667	0.5	0.0824694	-99.0	2.02889	1e+06	0	-99.0	3.31403e-06	9.73106e-06	2.9363222421	3.46790049751	3.07310666667	9.45478947368	
18.6666666667	3.0	2.73333333333	0.1	0.0934479	-99.0	2.20729	1e+06	0	-99.0	3.47117e-06	1.59783e-05	4.60314533716	7.8312371134	16.7421333333	4.20257333333	
18.6666666667	3.0	2.73333333333	0.166666666667	0.0936113	-99.0	2.33059	1e+06	0	-99.0	3.80814e-06	1.62492e-05	4.26696497503	3.42313020833	5.53762666667	5.00782857143	
18.6666666667	3.0	2.73333333333	0.233333333333	1.50664	-99.0	4.0999	1e+06	67.7514	-99.0	2.24297e-06	4.48916e-07	0.200143559655	4.04530366492	7.11706666667	7.71268333333	
18.6666666667	3.0	2.73333333333	0.3	0.0964544	-99.0	2.36298	1e+06	0	-99.0	3.84715e-06	1.33663e-05	3.47433814642	2.13346560847	3.15718666667	3.10211538462	
18.6666666667	3.0	2.73333333333	0.366666666667	0.0973009	-99.0	2.42057	1e+06	0.00034771	-99.0	3.92185e-06	1.22221e-05	3.11641189745	2.42278947368	4.04342666667	1.35207692308	
18.6666666667	3.0	2.73333333333	0.433333333333	0.0977535	-99.0	2.49679	1e+06	0.666657	-99.0	3.8626e-06	1.06604e-05	2.75990265624	2.33096907216	4.09152	1.39512666667	
18.6666666667	3.0	2.73333333333	0.5	0.0984681	-99.0	2.62416	1e+06	1.55635	-99.0	3.86468e-06	9.81158e-06	2.53878199489	2.19897860963	3.30877333333	1.98146153846	
18.6666666667	3.0	3.05	0.1	0.0928336	-99.0	2.83308	1e+06	2.67063	-99.0	3.78318e-06	8.08844e-06	2.13800030662	6.06433333333	12.6319733333	1.728	
18.6666666667	3.0	3.05	0.166666666667	0.0913317	-99.0	2.91	1e+06	3.09171	-99.0	4.03746e-06	7.22696e-06	1.78997686664	2.42015217391	4.23097333333	2.86428888889	
18.6666666667	3.0	3.05	0.233333333333	0.0949451	-99.0	2.89035	1e+06	2.81833	-99.0	3.95232e-06	6.78795e-06	1.71745961865	1.86787362637	2.17409333333	3.94688181818	
18.6666666667	3.0	3.05	0.3	0.0934903	-99.0	3.02837	1e+06	6.05058	-99.0	3.85259e-06	5.38149e-06	1.39684991136	1.35884357542	1.56116	2.9510125	
18.6666666667	3.0	3.05	0.366666666667	0.0952128	-99.0	3.1874	1e+06	11.0734	-99.0	3.77967e-06	3.00614e-06	0.795344567118	1.44223913043	1.38277333333	5.13113	
18.6666666667	3.0	3.05	0.433333333333	0.0961694	-99.0	3.07453	1e+06	5.03207	-99.0	3.91033e-06	3.80656e-06	0.973462597786	1.20315	1.15648	2.9192	
18.6666666667	3.0	3.05	0.5	0.0994657	-99.0	3.1318	1e+06	7.35554	-99.0	3.86598e-06	2.97408e-06	0.769295236913	1.45465536723	1.38790666667	3.44475	
18.6666666667	3.0	3.36666666667	0.1	0.0951309	-99.0	2.93025	1e+06	0.816769	-99.0	4.18866e-06	3.89603e-06	0.930137561893	2.41759770115	4.04238666667	2.41542857143	
18.6666666667	3.0	3.36666666667	0.166666666667	0.0892557	-99.0	2.97581	1e+06	0.944748	-99.0	4.27336e-06	3.12417e-06	0.731080461276	1.37815428571	1.95332	1.598775	
18.6666666667	3.0	3.36666666667	0.233333333333	0.0931047	-99.0	2.98092	1e+06	0.807174	-99.0	4.18414e-06	2.88255e-06	0.688922932789	1.21443023256	1.294816	3.55318333333	
18.6666666667	3.0	3.36666666667	0.3	1.28104	-99.0	3.22456	1e+06	3.03463	-99.0	3.77473e-06	1.33971e-07	0.0354915450906	1.19606395349	1.63056	3.91716	
18.6666666667	3.0	3.36666666667	0.366666666667	0.103031	-99.0	3.12701	1e+06	4.18339	-99.0	4.00829e-06	9.21258e-07	0.229838160413	0.919831395349	0.820457333333	0.88275375	
18.6666666667	3.0	3.36666666667	0.433333333333	0.0963463	-99.0	3.0183	1e+06	1.89826	-99.0	4.2309e-06	1.69914e-06	0.401602495923	0.773356321839	0.725462666667	1.34133428571	
18.6666666667	3.0	3.36666666667	0.5	0.0945197	-99.0	3.07188	1e+06	1.5502	-99.0	4.15593e-06	1.24147e-06	0.298722548262	1.19129239766	1.27064133333	3.4575	
18.6666666667	3.0	3.68333333333	0.1	0.0989526	-99.0	3.01976	1e+06	0.521317	-99.0	4.29741e-06	1.1485e-06	0.267253997175	1.03245238095	0.9598	2.36438	
18.6666666667	3.0	3.68333333333	0.166666666667	2	-99.0	3.10508	1e+06	1.95984	-99.0	4.14462e-06	6.66346e-09	0.00160773725939	1.14907602339	1.33830666667	0.784244285714	
18.6666666667	3.0	3.68333333333	0.233333333333	0.0100004	-99.0	3.09681	1e+06	2.89212	-99.0	4.13442e-06	3.50351e-09	0.000847400602745	1.12037356322	1.197192	2.42925	
18.6666666667	3.0	3.68333333333	0.3	0.0912706	-99.0	3.03663	1e+06	0.993379	-99.0	4.27246e-06	5.22135e-07	0.122209453102	0.877532934132	0.921074666667	2.1458	
18.6666666667	3.0	3.68333333333	0.366666666667	0.123649	-99.0	3.04063	1e+06	0.752164	-99.0	4.21328e-06	5.89632e-07	0.139946075267	1.00164912281	1.080752	2.861	
18.6666666667	3.0	3.68333333333	0.433333333333	0.117719	-99.0	3.0351	1e+06	1.26761	-99.0	4.13674e-06	7.07553e-07	0.171041206361	1.04945614035	1.06786533333	1.48986666667	
18.6666666667	3.0	3.68333333333	0.5	1.0738	-99.0	3.08111	1e+06	1.71404	-99.0	4.11508e-06	5.16292e-08	0.0125463417479	0.912070175439	1.01290533333	1.11055333333	
18.6666666667	3.0	4.0	0.1	0.612417	-99.0	3.07094	1e+06	0.883128	-99.0	4.10445e-06	2.47052e-07	0.0601912558321	0.925893491124	0.935513333333	0.127527	
18.6666666667	3.0	4.0	0.166666666667	0.0282832	-99.0	3.02435	1e+06	0.465711	-99.0	4.2459e-06	6.75347e-08	0.0159058621258	1.06578947368	1.01741466667	1.898902	
18.6666666667	3.0	4.0	0.233333333333	0.01	-99.0	3.05084	1e+06	1.27907	-99.0	4.21041e-06	1.18521e-25	2.81495151304e-20	0.918321637427	1.13789733333	1.911614	
18.6666666667	3.0	4.0	0.3	0.083967	-99.0	3.00972	1e+06	0.546069	-99.0	4.31293e-06	2.5544e-07	0.0592265582794	0.681610465116	0.737582666667	0.807991666667	
18.6666666667	3.0	4.0	0.366666666667	0.0410207	-99.0	3.02759	1e+06	0.769846	-99.0	4.32442e-06	3.37644e-08	0.00780784475143	0.904476470588	0.957518666667	0.9642675	
18.6666666667	3.0	4.0	0.433333333333	0.126779	-99.0	3.02273	1e+06	0.478002	-99.0	4.26078e-06	3.84012e-07	0.0901271598158	1.20639880952	1.45456	2.6963	
18.6666666667	3.0	4.0	0.5	0.0421409	-99.0	3.02893	1e+06	0.39959	-99.0	4.24222e-06	8.47817e-08	0.0199852200027	1.06276646707	1.04783466667	2.59898333333	
26.5	1.5	2.1	0.1	0.0129437	-99.0	2.38427	1e+06	8806.24	-99.0	2.57663e-07	4.6158e-18	1.79140970958e-11	1.77516071429	0	1.54699444444	
26.5	1.5	2.1	0.166666666667	0.0298064	-99.0	2.38119	1e+06	2598.03	-99.0	2.2434e-07	1.25677e-11	5.60207720424e-05	1.52430204082	0	1.68499375	
26.5	1.5	2.1	0.233333333333	0.0160112	-99.0	2.31949	1e+06	8682.4	-99.0	2.16252e-07	6.36384e-18	2.94278896843e-11	1.65628076923	-2.878	1.82951764706	
26.5	1.5	2.41666666667	0.366666666667	0.08344	-99.0	2.2196	1e+06	58007.4	-99.0	1.77966e-07	2.62177e-08	0.147318588944	1.81348113208	3.820255	2.26922	
26.5	1.5	2.41666666667	0.433333333333	0.0849771	-99.0	2.47291	1e+06	9619.36	-99.0	2.83587e-07	3.77794e-08	0.133219787931	1.72758333333	1.11631	2.8885	
26.5	1.5	2.41666666667	0.5	0.0865662	-99.0	2.44041	1e+06	3117.7	-99.0	2.72412e-07	3.19399e-08	0.11724850594	1.71504411765	1.77983333333	1.73747058824	
26.5	1.5	2.73333333333	0.1	0.115747	-99.0	2.45962	1e+06	6434.01	-99.0	2.7066e-07	9.98142e-08	0.368780758147	1.45372	1.44019444444	1.63886875	
26.5	1.5	2.73333333333	0.166666666667	0.120441	-99.0	2.25737	1e+06	1067.48	-99.0	2.03375e-07	8.13553e-08	0.400026060234	2.06848571429	1.96872	2.32409444444	
26.5	1.5	2.73333333333	0.233333333333	0.128321	-99.0	2.58617	1e+06	6330.31	-99.0	3.25156e-07	1.11567e-07	0.343118380101	1.13219529412	1.08096666667	1.19678823529	
26.5	1.5	2.73333333333	0.3	0.123277	-99.0	2.35329	1e+06	316.898	-99.0	2.5585e-07	5.29324e-08	0.206888411178	1.34869736842	1.21963157895	2.1263	
26.5	1.5	2.73333333333	0.366666666667	0.118553	-99.0	2.38364	1e+06	395.321	-99.0	2.54619e-07	5.80607e-08	0.228029722841	1.41689473684	1.17759	1.81610588235	
26.5	1.5	2.73333333333	0.433333333333	0.11253	-99.0	2.37234	1e+06	176.076	-99.0	2.99138e-07	2.73685e-08	0.0914912181	1.41634939759	0.953020833333	1.98885	
26.5	1.5	2.73333333333	0.5	0.141509	-99.0	2.50379	1e+06	417.566	-99.0	3.14979e-07	7.26868e-08	0.230767130507	1.24282926829	1.35334166667	1.75032941176	
26.5	1.5	3.05	0.1	0.127002	-99.0	2.60797	1e+06	179.504	-99.0	4.02816e-07	1.46789e-08	0.0364407074198	1.52642718447	1.90223513514	2.08036875	
26.5	1.5	3.05	0.166666666667	0.129331	-99.0	2.31439	1e+06	79.7069	-99.0	3.40654e-07	9.82774e-09	0.0288496245457	1.15704210526	1.13236571429	0.982382352941	
26.5	1.5	3.05	0.233333333333	2	-99.0	2.20088	1e+06	39.7696	-99.0	3.25691e-07	2.35855e-08	0.072416799973	1.05730769231	1.46890789474	1.110725	
26.5	1.5	3.05	0.3	0.01	-99.0	2.53095	1e+06	139.292	-99.0	4.04605e-07	2.9976e-10	0.00074087072577	1.12728431373	1.17112368421	1.11524	
26.5	1.5	3.05	0.366666666667	0.117306	-99.0	1.11124	1e+06	1.12597e-17	-99.0	3.83333e-07	8.15491e-08	0.212736967597	0.810891208791	0.7056375	1.289925	
26.5	1.5	3.05	0.433333333333	2	-99.0	2.01454	1e+06	23.9603	-99.0	2.80763e-07	1.73788e-08	0.0618984695277	1.26892134831	1.19446875	2.1045	
26.5	1.5	3.05	0.5	0.142049	-99.0	1.09123	1e+06	1.5653e-15	-99.0	3.85596e-07	9.88659e-08	0.256397628606	1.08403191489	0.823325	2.28019285714	
26.5	1.5	3.36666666667	0.1	0.128141	-99.0	1.32943	1e+06	3.69701e-08	-99.0	5.64859e-07	6.65673e-08	0.117847639853	1.1107826087	1.29620204082	1.40328	
26.5	1.5	3.36666666667	0.166666666667	0.15664	-99.0	1.33589	1e+06	3.01942e-16	-99.0	5.87916e-07	9.10929e-08	0.154942032535	0.85418699187	0.76301	1.39448125	
26.5	1.5	3.36666666667	0.233333333333	2	-99.0	1.83856	1e+06	7.10458	-99.0	4.09948e-07	2.51022e-08	0.0612326441402	1.27757272727	1.82547272727	1.1176125	
26.5	1.5	3.36666666667	0.3	0.162695	-99.0	1.29584	1e+06	0.246519	-99.0	4.78866e-07	7.43437e-08	0.155249485242	0.894008411215	0.847165116279	1.08407333333	
26.5	1.5	3.36666666667	0.366666666667	0.178643	-99.0	1.19477	1e+06	0.0150465	-99.0	4.31026e-07	8.08511e-08	0.18757824354	1.24471428571	1.40992820513	2.26025625	
26.5	1.5	3.36666666667	0.433333333333	2	-99.0	1.75616	1e+06	6.35657	-99.0	3.50586e-07	2.20672e-08	0.062943757024	1.09178	1.1611	0.889475	
26.5	1.5	3.36666666667	0.5	2	-99.0	1.80675	1e+06	4.892	-99.0	4.80145e-07	2.16724e-08	0.0451371981381	0.896760330579	0.871359615385	1.12197058824	
26.5	1.5	3.68333333333	0.1	2	-99.0	1.5796	1e+06	1.78164	-99.0	5.13282e-07	1.10868e-08	0.0215998223199	1.17075206612	1.49253333333	1.10016470588	
26.5	1.5	3.68333333333	0.166666666667	1.58429	-99.0	1.73763	1e+06	3.41315	-99.0	5.3923e-07	3.02454e-08	0.0560899801569	0.965443548387	0.963933333333	1.0774	
26.5	1.5	3.68333333333	0.233333333333	1.93543	-99.0	1.58548	1e+06	2.64431	-99.0	4.28171e-07	9.62709e-09	0.0224842177541	1.00063402062	1.3394075	1.28686	
26.5	1.5	3.68333333333	0.3	2	-99.0	1.67555	1e+06	3.27888	-99.0	4.4239e-07	1.42911e-08	0.0323043016343	1.01442592593	0.936073333333	1.48977333333	
26.5	1.5	3.68333333333	0.366666666667	2	-99.0	1.61634	1e+06	1.44014	-99.0	5.15711e-07	9.95911e-09	0.0193114166655	0.921684684685	0.852090196078	1.56711538462	
26.5	1.5	3.68333333333	0.433333333333	2	-99.0	1.73494	1e+06	3.50877	-99.0	4.79679e-07	1.89608e-08	0.0395281010843	1.05409009009	0.805020408163	1.34437857143	
26.5	1.5	3.68333333333	0.5	1.99943	-99.0	1.59382	1e+06	1.86232	-99.0	5.21095e-07	2.37704e-09	0.00456162503958	0.820727433628	0.854660784314	0.975073333333	
26.5	1.5	4.0	0.1	1.87225	-99.0	1.5839	1e+06	1.23273	-99.0	5.79722e-07	1.12941e-08	0.0194819240947	0.819080165289	0.794743396226	1.54745333333	
26.5	1.5	4.0	0.166666666667	0.541551	-99.0	1.49724	1e+06	0.320108	-99.0	6.30402e-07	5.4344e-09	0.00862053102623	0.874181818182	0.95015	0.923364285714	
26.5	1.5	4.0	0.233333333333	0.0100018	-99.0	1.50585	1e+06	0.95574	-99.0	5.11034e-07	2.24716e-10	0.000439728080715	1.08399047619	1.0546	1.26373571429	
26.5	1.5	4.0	0.3	2	-99.0	1.62114	1e+06	0.69768	-99.0	6.70892e-07	1.27913e-08	0.0190661090012	0.916907692308	0.789417857143	1.76764666667	
26.5	1.5	4.0	0.366666666667	0.01	-99.0	1.52903	1e+06	0.62705	-99.0	6.33571e-07	1.22334e-15	1.93086489123e-09	1.033872	0.995782142857	1.32778666667	
26.5	1.5	4.0	0.433333333333	0.01	-99.0	1.52131	1e+06	0.413709	-99.0	6.274e-07	2.20866e-19	3.52033790245e-13	0.905861788618	1.14971454545	1.26192	
26.5	1.5	4.0	0.5	0.01	-99.0	1.52515	1e+06	0.61125	-99.0	5.99225e-07	2.0081e-16	3.35116191748e-10	0.981512605042	1.20181153846	0.505396	
26.5	1.75	2.1	0.1	0.0160977	-99.0	2.583	1e+06	12193.1	-99.0	4.37401e-07	7.5605e-16	1.7285054218e-09	1.67107594937	-4.088325	1.417415	
26.5	1.75	2.41666666667	0.366666666667	0.0705086	-99.0	2.53284	1e+06	29795.9	-99.0	4.08118e-07	9.23284e-08	0.22622966887	2.02712745098	1.74015294118	2.6873	
26.5	1.75	2.41666666667	0.433333333333	0.0897221	-99.0	2.56452	1e+06	2979.69	-99.0	4.14011e-07	8.19676e-08	0.197984111533	1.33457575758	0.80827	1.70885714286	
26.5	1.75	2.41666666667	0.5	0.0916954	-99.0	2.68312	1e+06	3594.59	-99.0	4.70484e-07	9.18935e-08	0.195316950204	1.42445714286	0.969973913043	1.60194285714	
26.5	1.75	2.73333333333	0.1	0.109651	-99.0	2.68446	1e+06	12889.1	-99.0	5.25387e-07	3.4326e-07	0.653346961383	1.72854032258	2.53138	1.41343913043	
26.5	1.75	2.73333333333	0.166666666667	0.117901	-99.0	2.71616	1e+06	21887	-99.0	5.71857e-07	3.67235e-07	0.642179775713	1.48837096774	1.84314722222	1.69586086957	
26.5	1.75	2.73333333333	0.233333333333	0.111977	-99.0	2.74107	1e+06	2007.61	-99.0	5.74463e-07	3.0069e-07	0.52342796664	1.50391472868	1.42100263158	2.35252608696	
26.5	1.75	2.73333333333	0.3	0.122458	-99.0	2.73766	1e+06	1150.6	-99.0	5.39376e-07	2.67236e-07	0.495454006111	1.495078125	1.1833475	2.26819047619	
26.5	1.75	2.73333333333	0.366666666667	0.113931	-99.0	2.69402	1e+06	407.359	-99.0	5.30047e-07	1.70043e-07	0.320807400098	1.263232	0.825653658537	1.74413809524	
26.5	1.75	2.73333333333	0.433333333333	0.143335	-99.0	2.70777	1e+06	402.251	-99.0	5.70508e-07	1.83713e-07	0.322016518611	1.4976	1.19569361702	2.594045	
26.5	1.75	2.73333333333	0.5	0.145499	-99.0	2.81488	1e+06	411.558	-99.0	6.90792e-07	2.09892e-07	0.303842545947	1.20953521127	0.671452	1.82908571429	
26.5	1.75	3.05	0.1	0.141292	-99.0	2.62243	1e+06	114.39	-99.0	6.05922e-07	8.98804e-08	0.148336584577	1.71934351145	1.878968	1.7463	
26.5	1.75	3.05	0.166666666667	0.180763	-99.0	2.62822	1e+06	126.668	-99.0	5.90386e-07	1.07813e-07	0.182614425139	1.50646323529	1.39965384615	2.08362380952	
26.5	1.75	3.05	0.233333333333	0.131061	-99.0	1.23009	1e+06	1.41454e-16	-99.0	6.53045e-07	3.08257e-07	0.472030258252	1.03650364964	1.22745660377	1.09483181818	
26.5	1.75	3.05	0.3	0.123524	-99.0	1.29806	1e+06	1.56005e-17	-99.0	7.02524e-07	2.87029e-07	0.408568248202	1.15071631206	1.44177678571	0.503085	
26.5	1.75	3.05	0.366666666667	0.134881	-99.0	1.28828	1e+06	1.24199e-08	-99.0	7.13616e-07	2.77677e-07	0.389112632004	1.16313571429	1.24702363636	1.09047142857	
26.5	1.75	3.05	0.433333333333	0.133276	-99.0	1.38281	1e+06	3.40348e-17	-99.0	7.70572e-07	2.83355e-07	0.36772034281	1.09411188811	1.01614035088	2.15370454545	
26.5	1.75	3.05	0.5	0.144488	-99.0	1.29586	1e+06	3.55869e-05	-99.0	7.05705e-07	3.03978e-07	0.430743724361	1.02895	1.01013148148	0.931182608696	
26.5	1.75	3.36666666667	0.1	0.143492	-99.0	1.59784	1e+06	0.571425	-99.0	9.25131e-07	2.0977e-07	0.226746266204	1.19876510067	1.60048333333	1.105725	
26.5	1.75	3.36666666667	0.166666666667	0.113971	-99.0	1.67936	1e+06	0.841896	-99.0	9.98274e-07	1.7765e-07	0.177957154048	1.09838255034	1.41694754098	0.8822	
26.5	1.75	3.36666666667	0.233333333333	0.131994	-99.0	1.64454	1e+06	0.529943	-99.0	1.04462e-06	2.059e-07	0.197105167429	1.04870967742	1.18359206349	0.9718	
26.5	1.75	3.36666666667	0.3	0.118302	-99.0	1.67554	1e+06	0.887657	-99.0	9.49069e-07	1.18879e-07	0.125258542846	0.812793333333	0.80393968254	1.26674	
26.5	1.75	3.36666666667	0.366666666667	0.125767	-99.0	1.59223	1e+06	0.444067	-99.0	9.24893e-07	1.83651e-07	0.198564590715	1.02693918919	1.15734918033	0.947236842105	
26.5	1.75	3.36666666667	0.433333333333	0.156426	-99.0	1.59222	1e+06	0.315986	-99.0	9.37908e-07	1.86132e-07	0.198454432631	0.684693333333	0.712755555556	0.884811111111	
26.5	1.75	3.36666666667	0.5	0.136374	-99.0	1.65684	1e+06	0.730637	-99.0	9.03513e-07	1.13938e-07	0.126105545797	1.074	1.23265873016	1.53603157895	
26.5	1.75	3.68333333333	0.1	0.156057	-99.0	1.70658	1e+06	0.799922	-99.0	9.14353e-07	8.96092e-08	0.0980028501028	0.830555555556	0.593396825397	1.16648333333	
26.5	1.75	3.68333333333	0.166666666667	0.0790447	-99.0	1.74189	1e+06	0.36344	-99.0	1.19108e-06	7.54896e-08	0.0633791181113	0.954327044025	0.9772	0.964473684211	
26.5	1.75	3.68333333333	0.233333333333	0.0878781	-99.0	1.77867	1e+06	1.1453	-99.0	1.0798e-06	4.00345e-08	0.0370758473791	0.965416666667	0.986236923077	0.863265	
26.5	1.75	3.68333333333	0.3	0.114893	-99.0	1.78242	1e+06	1.56348	-99.0	9.7748e-07	6.57177e-08	0.0672317592176	0.9925	0.942390322581	1.0952952381	
26.5	1.75	3.68333333333	0.366666666667	0.149629	-99.0	1.6922	1e+06	0.127697	-99.0	1.13557e-06	1.25608e-07	0.110612291624	1.05828205128	0.952281818182	0.935888888889	
26.5	1.75	3.68333333333	0.433333333333	2	-99.0	1.84739	1e+06	1.23963	-99.0	1.1366e-06	1.11489e-08	0.00980899172972	0.907025157233	0.863413636364	0.848175	
26.5	1.75	3.68333333333	0.5	0.130514	-99.0	1.71502	1e+06	0.720621	-99.0	1.02163e-06	9.58012e-08	0.0937728923387	0.772613333333	0.773946031746	1.00218888889	
26.5	1.75	4.0	0.1	0.10867	-99.0	1.77991	1e+06	0.690074	-99.0	1.08432e-06	2.61117e-08	0.0240811752988	1.01711688312	1.21653333333	0.9503	
26.5	1.75	4.0	0.166666666667	0.0952915	-99.0	1.73783	1e+06	0.141149	-99.0	1.19304e-06	4.65505e-08	0.0390183899953	1.02978481013	1.00298939394	1.55336842105	
26.5	1.75	4.0	0.233333333333	0.0623207	-99.0	1.75433	1e+06	0.0233037	-99.0	1.33327e-06	1.38922e-08	0.0104196449331	0.98872392638	0.820037313433	1.37696111111	
26.5	1.75	4.0	0.3	0.164389	-99.0	1.72844	1e+06	0.181009	-99.0	1.26697e-06	8.97991e-08	0.0708770531268	1.12118125	1.05021969697	1.14102105263	
26.5	1.75	4.0	0.366666666667	0.0145902	-99.0	1.78395	1e+06	0.693374	-99.0	1.19116e-06	4.19785e-11	3.52416971691e-05	1.04110691824	1.0894984375	1.76811	
26.5	1.75	4.0	0.433333333333	0.0100128	-99.0	1.80295	1e+06	1.10681	-99.0	1.07873e-06	7.53298e-19	6.98319319941e-13	1.10236538462	1.18055	1.43825714286	
26.5	1.75	4.0	0.5	0.147686	-99.0	1.74179	1e+06	0.448372	-99.0	1.15906e-06	3.33729e-08	0.0287930736977	0.92293081761	0.978968181818	1.46907894737	
26.5	2.0	2.41666666667	0.366666666667	0.0777051	-99.0	2.76875	1e+06	55034.7	-99.0	7.7484e-07	2.71944e-07	0.350967941769	1.78127536232	1.73922352941	2.53093333333	
26.5	2.0	2.41666666667	0.433333333333	0.0831042	-99.0	2.79307	1e+06	21295.3	-99.0	7.81878e-07	2.79605e-07	0.357606941236	1.52239007092	1.39059189189	1.97931851852	
26.5	2.0	2.41666666667	0.5	0.0741248	-99.0	1.03539	1e+06	1.85356e-17	-99.0	6.27427e-07	2.46457e-07	0.392805856299	2.55583211679	2.39674146341	3.21725	
26.5	2.0	2.73333333333	0.1	0.108794	-99.0	2.93854	1e+06	14404.6	-99.0	8.98772e-07	9.31958e-07	1.03692371369	2.20899354839	2.76541176471	1.80505769231	
26.5	2.0	2.73333333333	0.166666666667	0.113251	-99.0	3.03381	1e+06	19947.5	-99.0	1.05559e-06	1.05139e-06	0.996021182467	1.53313333333	1.48972222222	2.209292	
26.5	2.0	2.73333333333	0.233333333333	0.115028	-99.0	2.85535	1e+06	1539.31	-99.0	7.91967e-07	7.23252e-07	0.913235021156	1.30112837838	1.0404877551	1.75215	
26.5	2.0	2.73333333333	0.3	0.118553	-99.0	2.89109	1e+06	647.493	-99.0	8.90667e-07	6.30435e-07	0.707823462641	1.20479354839	0.913696296296	1.659596	
26.5	2.0	2.73333333333	0.366666666667	0.109136	-99.0	1.29096	1e+06	4.88863e-17	-99.0	9.65529e-07	7.96603e-07	0.825043059297	2.33207407407	1.81367241379	4.02056086957	
26.5	2.0	2.73333333333	0.433333333333	0.111674	-99.0	1.35161	1e+06	4.52144e-17	-99.0	1.0953e-06	8.24319e-07	0.752596548891	1.95617365269	1.64330645161	3.341452	
26.5	2.0	2.73333333333	0.5	0.116948	-99.0	1.4002	1e+06	5.95767e-18	-99.0	1.04802e-06	7.23987e-07	0.690814106601	1.96709375	1.63860338983	3.06371818182	
26.5	2.0	3.05	0.1	0.117304	-99.0	1.5038	1e+06	3.83875e-17	-99.0	1.25889e-06	9.84266e-07	0.781852266679	2.55230952381	4.52596825397	1.5148875	
26.5	2.0	3.05	0.166666666667	0.124508	-99.0	1.52169	1e+06	2.26356e-07	-99.0	1.18404e-06	8.9364e-07	0.754738015608	1.8647607362	2.98306451613	1.6407826087	
26.5	2.0	3.05	0.233333333333	0.123624	-99.0	1.55998	1e+06	2.02018e-10	-99.0	1.33491e-06	8.75315e-07	0.655710871894	1.51689940828	1.57112307692	1.70997916667	
26.5	2.0	3.05	0.3	0.122732	-99.0	1.55239	1e+06	3.73274e-09	-99.0	1.25955e-06	7.91272e-07	0.62821801437	1.16373333333	1.27636307692	1.00094545455	
26.5	2.0	3.05	0.366666666667	0.131735	-99.0	1.51624	1e+06	3.22745e-15	-99.0	1.19966e-06	8.20233e-07	0.683721221013	1.01660240964	1.19448153846	1.07042916667	
26.5	2.0	3.05	0.433333333333	0.132087	-99.0	1.61568	1e+06	6.96828e-06	-99.0	1.30871e-06	7.2974e-07	0.557602524623	1.20878787879	1.40594090909	1.65038095238	
26.5	2.0	3.05	0.5	0.122992	-99.0	1.67016	1e+06	0.428084	-99.0	1.29301e-06	6.64509e-07	0.513924099582	1.14452095808	1.33865671642	1.01813913043	
26.5	2.0	3.36666666667	0.1	0.118747	-99.0	1.86186	1e+06	0.982596	-99.0	1.48595e-06	5.05079e-07	0.339903092298	1.28418823529	1.93694029851	0.740854545455	
26.5	2.0	3.36666666667	0.166666666667	0.120379	-99.0	1.95602	1e+06	1.82729	-99.0	1.44919e-06	3.23879e-07	0.223489673542	1.14720359281	1.11165441176	1.34457727273	
26.5	2.0	3.36666666667	0.233333333333	0.126662	-99.0	1.84563	1e+06	0.6641	-99.0	1.5606e-06	4.96906e-07	0.31840702294	1.1723625731	1.13069411765	1.49963181818	
26.5	2.0	3.36666666667	0.3	0.105223	-99.0	1.99059	1e+06	1.76449	-99.0	1.66512e-06	3.19755e-07	0.192031204958	1.36159763314	1.82416176471	1.10248181818	
26.5	2.0	3.36666666667	0.366666666667	0.130226	-99.0	1.89451	1e+06	0.866602	-99.0	1.59498e-06	4.63686e-07	0.290715871045	1.11144767442	1.12486029412	1.4107875	
26.5	2.0	3.36666666667	0.433333333333	0.127542	-99.0	1.85391	1e+06	0.839799	-99.0	1.44302e-06	4.08474e-07	0.283068841735	1.02960946746	1.01744328358	1.22424090909	
26.5	2.0	3.36666666667	0.5	0.126216	-99.0	1.96728	1e+06	1.7631	-99.0	1.51074e-06	3.37771e-07	0.223579835048	0.868760479042	0.841447761194	1.15296818182	
26.5	2.0	3.68333333333	0.1	0.121076	-99.0	1.96583	1e+06	0.516753	-99.0	1.75601e-06	2.21895e-07	0.126363175608	1.11419047619	1.34712352941	1.706795	
26.5	2.0	3.68333333333	0.166666666667	0.114958	-99.0	2.02372	1e+06	0.941484	-99.0	1.81492e-06	1.22595e-07	0.0675484318868	0.935593023256	0.922588732394	1.072105	
26.5	2.0	3.68333333333	0.233333333333	0.0847802	-99.0	2.00806	1e+06	0.799528	-99.0	1.87703e-06	1.07813e-07	0.0574380803717	0.934640449438	1.15191971831	0.771266666667	
26.5	2.0	3.68333333333	0.3	0.14188	-99.0	1.97057	1e+06	0.706903	-99.0	1.79524e-06	2.10557e-07	0.117286268131	1.1001741573	1.18286197183	1.06878095238	
26.5	2.0	3.68333333333	0.366666666667	0.152324	-99.0	2.04046	1e+06	2.00316	-99.0	1.59463e-06	4.46124e-08	0.0279766466202	1.09502325581	1.06482857143	1.63693478261	
26.5	2.0	3.68333333333	0.433333333333	0.128919	-99.0	2.00691	1e+06	0.391847	-99.0	2.01197e-06	1.23505e-07	0.061385110116	0.928222857143	0.941435211268	1.312585	
26.5	2.0	3.68333333333	0.5	0.100171	-99.0	2.01529	1e+06	1.87192	-99.0	1.53533e-06	1.04144e-07	0.0678316713671	1.10699415205	1.37540285714	0.895022727273	
26.5	2.0	4.0	0.1	0.137976	-99.0	1.9678	1e+06	0	-99.0	2.07565e-06	2.23156e-07	0.107511381977	0.837732240437	0.814231944444	0.936515	
26.5	2.0	4.0	0.166666666667	0.0201567	-99.0	2.02231	1e+06	0.257935	-99.0	2.12697e-06	1.11423e-08	0.0052385788234	1.08312637363	0.768833783784	1.57466315789	
26.5	2.0	4.0	0.233333333333	0.0167507	-99.0	2.04996	1e+06	0.79096	-99.0	2.01489e-06	6.62509e-09	0.00328806535344	1.27572159091	1.23007361111	1.049615	
26.5	2.0	4.0	0.3	0.0100008	-99.0	2.05409	1e+06	1.39106	-99.0	1.84286e-06	2.73297e-20	1.48300467751e-14	0.912914772727	0.91576056338	1.08631818182	
26.5	2.0	4.0	0.366666666667	0.134444	-99.0	1.99976	1e+06	0.373329	-99.0	2.09581e-06	9.22398e-08	0.0440115277625	0.972291208791	1.15522162162	0.97595	
26.5	2.0	4.0	0.433333333333	0.107794	-99.0	2.02462	1e+06	0.941467	-99.0	1.79636e-06	3.49264e-08	0.0194428733661	0.771970760234	0.868738028169	1.00707	
26.5	2.0	4.0	0.5	0.144787	-99.0	1.95119	1e+06	0.171566	-99.0	2.02931e-06	2.13324e-07	0.10512144522	0.933491712707	1.056804	1.18588947368	
26.5	2.25	2.1	0.5	0.048542	-99.0	1.15666	1e+06	1.2456e-17	-99.0	9.39059e-07	1.99196e-07	0.212122986948	4.68426060606	2.99738888889	8.04861538462	
26.5	2.25	2.41666666667	0.366666666667	0.0710082	-99.0	1.13555	1e+06	3.11782e-17	-99.0	8.91014e-07	7.77226e-07	0.872293813565	7.48524691358	5.50676470588	10.101	
26.5	2.25	2.41666666667	0.433333333333	0.0719143	-99.0	1.17069	1e+06	1.62748e-17	-99.0	9.97769e-07	7.30431e-07	0.732064235309	4.37458823529	3.22235087719	6.5492962963	
26.5	2.25	2.41666666667	0.5	0.0768811	-99.0	1.30357	1e+06	5.38065e-18	-99.0	1.1986e-06	8.43487e-07	0.703726847989	3.9836557377	2.33766153846	7.96764	
26.5	2.25	2.73333333333	0.1	0.0973232	-99.0	1.32002	1e+06	3.76162e-17	-99.0	1.23634e-06	2.37028e-06	1.91717488717	5.85152542373	7.3976557377	6.451	
26.5	2.25	2.73333333333	0.166666666667	0.0993428	-99.0	1.35753	1e+06	3.94285e-18	-99.0	1.33604e-06	2.38446e-06	1.78472201431	4.60308743169	3.850671875	7.49375	
26.5	2.25	2.73333333333	0.233333333333	0.100991	-99.0	1.37235	1e+06	3.70331e-17	-99.0	1.30744e-06	2.14155e-06	1.63797191458	3.2494494382	2.569390625	4.6846	
26.5	2.25	2.73333333333	0.3	0.102846	-99.0	1.46159	1e+06	2.06448e-18	-99.0	1.50358e-06	2.14291e-06	1.42520517698	2.89084153005	2.40603076923	4.366	
26.5	2.25	2.73333333333	0.366666666667	0.106398	-99.0	1.51731	1e+06	1.88134e-17	-99.0	1.52865e-06	1.96067e-06	1.28261537958	2.44139779006	2.27617647059	4.57875	
26.5	2.25	2.73333333333	0.433333333333	0.113698	-99.0	1.52378	1e+06	5.05362e-06	-99.0	1.50537e-06	1.83855e-06	1.22132764702	2.14781318681	2.17992537313	3.70695833333	
26.5	2.25	2.73333333333	0.5	0.113443	-99.0	1.61714	1e+06	4.0329e-17	-99.0	1.74211e-06	1.9591e-06	1.12455585468	2.05413661202	1.87136764706	3.59737916667	
26.5	2.25	3.05	0.1	0.111035	-99.0	1.75273	1e+06	1.21739e-05	-99.0	1.90927e-06	2.21466e-06	1.15995118553	3.87266847826	8.24847058824	1.40582083333	
26.5	2.25	3.05	0.166666666667	0.114753	-99.0	1.78462	1e+06	0.25284	-99.0	1.84139e-06	2.13544e-06	1.15968914787	2.22797206704	3.88104477612	1.143825	
26.5	2.25	3.05	0.233333333333	0.116205	-99.0	1.84096	1e+06	1.19316e-13	-99.0	2.21619e-06	2.22139e-06	1.00234636922	1.98706521739	2.65297101449	1.83603913043	
26.5	2.25	3.05	0.3	0.120098	-99.0	1.86228	1e+06	1.92645e-05	-99.0	2.1916e-06	2.07239e-06	0.945605949991	1.2818972973	1.52158333333	1.15963333333	
26.5	2.25	3.05	0.366666666667	0.12128	-99.0	1.85801	1e+06	0.000316708	-99.0	2.03354e-06	1.87251e-06	0.920812966551	1.32846666667	1.81942857143	0.7792	
26.5	2.25	3.05	0.433333333333	0.115539	-99.0	1.96633	1e+06	0.622749	-99.0	2.17815e-06	1.53082e-06	0.702807428322	1.09307526882	0.958832394366	1.3923125	
26.5	2.25	3.05	0.5	0.120671	-99.0	1.96326	1e+06	0.0690331	-99.0	2.32362e-06	1.69042e-06	0.727494168582	1.15502150538	1.33145616438	1.35677142857	
26.5	2.25	3.36666666667	0.1	0.105102	-99.0	2.26334	1e+06	2.78872	-99.0	2.24202e-06	6.54862e-07	0.292085708424	1.73555913978	2.92908108108	0.957047826087	
26.5	2.25	3.36666666667	0.166666666667	0.110804	-99.0	2.19844	1e+06	1.19654	-99.0	2.55331e-06	9.03745e-07	0.353950362471	1.16959358289	1.59371621622	0.736357142857	
26.5	2.25	3.36666666667	0.233333333333	0.118588	-99.0	2.13329	1e+06	0.502253	-99.0	2.55594e-06	1.0217e-06	0.399735518048	1.1583956044	1.3344527027	1.677855	
26.5	2.25	3.36666666667	0.3	0.113127	-99.0	2.18371	1e+06	1.39565	-99.0	2.29467e-06	7.7337e-07	0.337028853822	1.27118579235	1.45736486486	1.47046	
26.5	2.25	3.36666666667	0.366666666667	0.123773	-99.0	2.18426	1e+06	0.799219	-99.0	2.49696e-06	8.90726e-07	0.356724176599	1.10822043011	1.010936	1.86751	
26.5	2.25	3.36666666667	0.433333333333	0.123586	-99.0	2.25496	1e+06	2.57791	-99.0	2.23033e-06	6.0443e-07	0.271004739209	0.939059782609	0.838381333333	1.318985	
26.5	2.25	3.36666666667	0.5	0.10394	-99.0	2.26385	1e+06	2.39889	-99.0	2.31668e-06	4.53512e-07	0.195759448866	0.944882352941	0.983689333333	1.32297272727	
26.5	2.25	3.68333333333	0.1	0.120736	-99.0	2.2431	1e+06	1.55374	-99.0	2.4645e-06	4.11445e-07	0.16694867113	0.894684491979	1.32206081081	0.642365	
26.5	2.25	3.68333333333	0.166666666667	0.0935565	-99.0	2.28633	1e+06	1.27846	-99.0	2.66308e-06	2.5696e-07	0.0964897787524	0.931580645161	1.11944189189	1.10800526316	
26.5	2.25	3.68333333333	0.233333333333	0.087985	-99.0	2.25309	1e+06	0.136539	-99.0	2.92038e-06	2.8146e-07	0.0963778686335	0.975973544974	1.05730533333	1.54993529412	
26.5	2.25	3.68333333333	0.3	0.127954	-99.0	2.2892	1e+06	1.46873	-99.0	2.6529e-06	1.94511e-07	0.0733201402239	1.15492021277	1.41724	1.00249	
26.5	2.25	3.68333333333	0.366666666667	0.147317	-99.0	2.25743	1e+06	1.28111	-99.0	2.58607e-06	3.01658e-07	0.116647267862	0.951793478261	1.01828378378	0.695552631579	
26.5	2.25	3.68333333333	0.433333333333	0.12167	-99.0	2.26879	1e+06	0.519725	-99.0	2.85065e-06	2.2614e-07	0.0793292757792	0.921723404255	0.735128	1.51082222222	
26.5	2.25	3.68333333333	0.5	0.141827	-99.0	2.23202	1e+06	0.635103	-99.0	2.636e-06	3.49371e-07	0.13253831563	1.47781967213	1.61750666667	1.16755	
26.5	2.25	4.0	0.1	0.142438	-99.0	2.2763	1e+06	0.766066	-99.0	2.75036e-06	8.15751e-08	0.0296597899911	0.965762162162	1.12491621622	1.56128421053	
26.5	2.25	4.0	0.166666666667	0.122289	-99.0	2.21731	1e+06	0.357997	-99.0	2.69643e-06	1.98055e-07	0.0734508220128	1.0797606383	1.42158666667	0.841584210526	
26.5	2.25	4.0	0.233333333333	0.0791325	-99.0	2.25956	1e+06	0.464596	-99.0	2.76942e-06	9.12412e-08	0.0329459598039	0.991827956989	0.824181333333	1.965465	
26.5	2.25	4.0	0.3	0.127604	-99.0	2.23896	1e+06	0.370612	-99.0	2.86014e-06	2.0661e-07	0.072237722629	1.16538829787	1.48397333333	1.33255	
26.5	2.25	4.0	0.366666666667	0.127362	-99.0	2.24672	1e+06	0.635338	-99.0	2.72212e-06	1.01757e-07	0.0373815261634	0.88470212766	0.814732	0.982505	
26.5	2.25	4.0	0.433333333333	0.136062	-99.0	2.27053	1e+06	0.438973	-99.0	2.95664e-06	4.91202e-08	0.0166135207533	1.01988709677	1.38663513514	1.07259444444	
26.5	2.25	4.0	0.5	0.132717	-99.0	2.20575	1e+06	0.394773	-99.0	2.70807e-06	3.21631e-07	0.118767609404	1.02610326087	1.00015733333	1.18524705882	
26.5	2.5	2.1	0.433333333333	0.043607	-99.0	1.30898	1e+06	4.24491e-17	-99.0	1.40248e-06	5.05507e-07	0.360437938509	7.07416243655	3.69521126761	13.06068	
26.5	2.5	2.1	0.5	0.050612	-99.0	1.34717	1e+06	5.82863e-17	-99.0	1.48344e-06	5.48896e-07	0.370015639325	4.66724352332	2.8184057971	8.62022222222	
26.5	2.5	2.41666666667	0.3	0.0666606	-99.0	1.1419	1e+06	4.88478e-17	-99.0	1.02145e-06	1.89617e-06	1.85635126536	11.7859782609	8.07287719298	14.5811923077	
26.5	2.5	2.41666666667	0.366666666667	0.0689684	-99.0	1.26917	1e+06	2.80116e-17	-99.0	1.28147e-06	1.77325e-06	1.38376239787	6.91005263158	4.35029850746	10.8334074074	
26.5	2.5	2.41666666667	0.433333333333	0.0717123	-99.0	1.41431	1e+06	6.18545e-17	-99.0	1.51225e-06	1.86756e-06	1.23495453794	5.7081	3.66908333333	10.7023333333	
26.5	2.5	2.41666666667	0.5	0.0742683	-99.0	1.46408	1e+06	2.64484e-17	-99.0	1.67233e-06	1.88531e-06	1.12735524687	3.99584375	2.37972857143	8.41304	
26.5	2.5	2.73333333333	0.1	0.0954021	-99.0	1.45565	1e+06	5.72226e-17	-99.0	1.76617e-06	5.66386e-06	3.20686004179	7.58005025126	10.0414109589	8.267125	
26.5	2.5	2.73333333333	0.166666666667	0.0968817	-99.0	1.56351	1e+06	6.0984e-17	-99.0	1.8941e-06	5.49371e-06	2.90043292329	5.16713567839	4.69151351351	8.48320833333	
26.5	2.5	2.73333333333	0.233333333333	0.0992694	-99.0	1.58114	1e+06	7.95517e-16	-99.0	1.98439e-06	5.10375e-06	2.57194906243	3.99894923858	3.30973239437	6.34912	
26.5	2.5	2.73333333333	0.3	0.101553	-99.0	1.64433	1e+06	4.82844e-17	-99.0	2.06528e-06	4.56458e-06	2.21015068175	3.01080310881	2.54698591549	5.66060869565	
26.5	2.5	2.73333333333	0.366666666667	0.103929	-99.0	1.67796	1e+06	4.45071e-17	-99.0	2.12251e-06	4.24078e-06	1.99800236512	2.17075773196	1.76183783784	3.537396	
26.5	2.5	2.73333333333	0.433333333333	0.104176	-99.0	1.79565	1e+06	2.06089e-17	-99.0	2.37916e-06	4.05077e-06	1.70260512114	2.00714871795	2.31035135135	2.97842916667	
26.5	2.5	2.73333333333	0.5	0.109186	-99.0	1.78456	1e+06	7.84294e-17	-99.0	2.23602e-06	3.74935e-06	1.67679627195	1.95523404255	2.69556944444	2.01419090909	
26.5	2.5	3.05	0.1	0.105904	-99.0	2.07289	1e+06	0.0528627	-99.0	2.7975e-06	4.63074e-06	1.65531367292	5.13895876289	10.9313378378	2.553585	
26.5	2.5	3.05	0.166666666667	0.10905	-99.0	2.07286	1e+06	0	-99.0	2.85397e-06	4.45823e-06	1.56211522896	2.39533854167	4.57282666667	1.19408421053	
26.5	2.5	3.05	0.233333333333	0.109307	-99.0	2.20672	1e+06	1.57692	-99.0	2.74008e-06	3.79638e-06	1.38549969344	1.91641666667	3.13338666667	1.55811818182	
26.5	2.5	3.05	0.3	0.11327	-99.0	2.08519	1e+06	0.22811	-99.0	2.90182e-06	4.12383e-06	1.42111847048	1.7269	2.58634666667	1.88947647059	
26.5	2.5	3.05	0.366666666667	0.109914	-99.0	2.18253	1e+06	1.01268	-99.0	2.7056e-06	3.24116e-06	1.19794500296	1.61755208333	1.97525675676	1.99779	
26.5	2.5	3.05	0.433333333333	0.113194	-99.0	2.32693	1e+06	2.45133	-99.0	2.7862e-06	2.71688e-06	0.975120235446	1.56631088083	1.85585333333	1.75360454545	
26.5	2.5	3.05	0.5	0.111678	-99.0	2.31556	1e+06	0.915546	-99.0	3.16548e-06	2.90496e-06	0.917699685356	1.5295026178	1.93170666667	1.46648333333	
26.5	2.5	3.36666666667	0.1	0.106635	-99.0	2.41285	1e+06	1.43444	-99.0	3.14628e-06	2.05936e-06	0.654538057643	1.92189005236	3.36993333333	1.05633333333	
26.5	2.5	3.36666666667	0.166666666667	0.099895	-99.0	2.58175	1e+06	3.55414	-99.0	3.16186e-06	1.18547e-06	0.37492804868	1.34473544974	1.66377333333	1.52653333333	
26.5	2.5	3.36666666667	0.233333333333	0.110674	-99.0	2.45843	1e+06	1.84502	-99.0	3.10683e-06	1.65179e-06	0.531664107788	1.37637566138	1.58741333333	1.44502777778	
26.5	2.5	3.36666666667	0.3	0.102681	-99.0	2.54398	1e+06	2.02143	-99.0	3.38868e-06	1.23954e-06	0.365788448599	1.14153157895	1.265788	1.1410875	
26.5	2.5	3.36666666667	0.366666666667	0.106895	-99.0	2.54585	1e+06	2.89087	-99.0	3.21781e-06	1.07088e-06	0.332797772398	0.969111702128	1.14388133333	0.839094444444	
26.5	2.5	3.36666666667	0.433333333333	0.113784	-99.0	2.44788	1e+06	1.51856	-99.0	3.17264e-06	1.5553e-06	0.490222653689	1.22147311828	1.26500933333	1.3262375	
26.5	2.5	3.36666666667	0.5	0.108309	-99.0	2.54308	1e+06	2.56116	-99.0	3.20401e-06	9.40323e-07	0.293483166407	1.13484491979	1.00836533333	0.9399	
26.5	2.5	3.68333333333	0.1	0.0998007	-99.0	2.52301	1e+06	1.20886	-99.0	3.41233e-06	5.43223e-07	0.159194157658	0.94788172043	1.22762027027	1.19698125	
26.5	2.5	3.68333333333	0.166666666667	0.1028	-99.0	2.4991	1e+06	0.74984	-99.0	3.54917e-06	6.11108e-07	0.172183355545	1.08265789474	1.34838666667	1.312775	
26.5	2.5	3.68333333333	0.233333333333	0.0943897	-99.0	2.52285	1e+06	1.09961	-99.0	3.41978e-06	4.36795e-07	0.127726052553	1.04401075269	0.965364	1.29111333333	
26.5	2.5	3.68333333333	0.3	0.130812	-99.0	2.46939	1e+06	0.639028	-99.0	3.37163e-06	8.99048e-07	0.266650848403	0.903472826087	0.84352	1.66056428571	
26.5	2.5	3.68333333333	0.366666666667	0.0969218	-99.0	2.52661	1e+06	0.829474	-99.0	3.49142e-06	4.21843e-07	0.120822759794	1.02396825397	0.982825333333	1.55922	
26.5	2.5	3.68333333333	0.433333333333	0.0859665	-99.0	2.55868	1e+06	1.41214	-99.0	3.45867e-06	2.24603e-07	0.0649391239985	0.9685	0.859186666667	2.0258125	
26.5	2.5	3.68333333333	0.5	0.121624	-99.0	2.55232	1e+06	1.16555	-99.0	3.45693e-06	1.96485e-07	0.0568380036622	0.886128342246	0.983761333333	1.46009333333	
26.5	2.5	4.0	0.1	0.127178	-99.0	2.49469	1e+06	0.149007	-99.0	3.66151e-06	4.17505e-07	0.114025361122	0.984715053763	1.10452533333	1.92287142857	
26.5	2.5	4.0	0.166666666667	0.0644905	-99.0	2.5175	1e+06	0.173549	-99.0	3.79294e-06	1.02175e-07	0.0269382062463	1.1182311828	1.136036	0.628592307692	
26.5	2.5	4.0	0.233333333333	0.55572	-99.0	2.55555	1e+06	1.56999	-99.0	3.37198e-06	1.81529e-07	0.0538345423164	0.891786096257	0.93252	1.13755333333	
26.5	2.5	4.0	0.3	0.150018	-99.0	2.50959	1e+06	0.362683	-99.0	3.56404e-06	1.9917e-07	0.0558832111873	0.9332	1.09097333333	1.00147857143	
26.5	2.5	4.0	0.366666666667	0.10812	-99.0	2.50348	1e+06	0.973362	-99.0	3.44234e-06	2.51366e-07	0.073021839795	0.948365591398	0.945417333333	1.1473	
26.5	2.5	4.0	0.433333333333	0.125876	-99.0	2.49833	1e+06	0.341823	-99.0	3.61956e-06	2.35767e-07	0.0651369227199	1.01134594595	0.91956	0.9968	
26.5	2.5	4.0	0.5	0.0555008	-99.0	2.54657	1e+06	0.821866	-99.0	3.59946e-06	4.24336e-08	0.011788879443	1.21875661376	1.37888	1.25722	
26.5	2.75	2.1	0.366666666667	0.0409089	-99.0	1.32615	1e+06	8.86264e-19	-99.0	1.45613e-06	9.74426e-07	0.669188877367	12.2996	7.14536619718	22.9537083333	
26.5	2.75	2.1	0.433333333333	0.0451567	-99.0	1.44781	1e+06	5.05794e-17	-99.0	1.79886e-06	1.05844e-06	0.588394872308	7.42414634146	4.12945945946	15.8614166667	
26.5	2.75	2.1	0.5	0.0508433	-99.0	1.53089	1e+06	5.60899e-17	-99.0	2.03441e-06	1.22993e-06	0.604563485237	4.61755445545	3.18167567568	9.54168	
26.5	2.75	2.41666666667	0.3	0.0657684	-99.0	1.3451	1e+06	1.75641e-17	-99.0	1.40293e-06	4.32828e-06	3.0851717477	13.8000471698	8.59770666667	19.4148518519	
26.5	2.75	2.41666666667	0.366666666667	0.0689651	-99.0	1.36641	1e+06	2.16583e-17	-99.0	1.71297e-06	3.82258e-06	2.23155104876	7.28884057971	5.12663513514	12.0774444444	
26.5	2.75	2.41666666667	0.433333333333	0.0722888	-99.0	1.53916	1e+06	8.39949e-07	-99.0	2.05599e-06	4.05289e-06	1.97125958784	5.35514705882	3.17334666667	10.604875	
26.5	2.75	2.41666666667	0.5	0.0753849	-99.0	1.68578	1e+06	8.19878e-17	-99.0	2.38729e-06	4.44254e-06	1.86091342066	4.76479104478	2.60818666667	13.3734545455	
26.5	2.75	2.73333333333	0.1	0.0925069	-99.0	1.67762	1e+06	0	-99.0	2.19952e-06	1.14211e-05	5.19254200917	9.41857142857	13.8862162162	10.5151666667	
26.5	2.75	2.73333333333	0.166666666667	0.0942024	-99.0	1.71725	1e+06	0	-99.0	2.49947e-06	1.09993e-05	4.40065293842	4.84708040201	4.87156756757	8.7419047619	
26.5	2.75	2.73333333333	0.233333333333	0.0962447	-99.0	1.78868	1e+06	0	-99.0	2.55335e-06	1.04215e-05	4.08150077349	4.27768	2.70066666667	9.87495238095	
26.5	2.75	2.73333333333	0.3	0.0975355	-99.0	1.86708	1e+06	0	-99.0	2.79351e-06	9.68924e-06	3.46848230363	3.44215577889	3.43338666667	6.35610526316	
26.5	2.75	2.73333333333	0.366666666667	0.0988856	-99.0	1.93496	1e+06	0	-99.0	2.9339e-06	8.99401e-06	3.06554756468	2.838525	3.16172	5.30605	
26.5	2.75	2.73333333333	0.433333333333	0.102248	-99.0	2.01147	1e+06	0	-99.0	3.06691e-06	8.27693e-06	2.69878477034	2.6091969697	3.62184	3.89918421053	
26.5	2.75	2.73333333333	0.5	0.102513	-99.0	2.06413	1e+06	0	-99.0	3.23952e-06	8.31391e-06	2.56640181261	2.41775757576	3.82969333333	1.98112631579	
26.5	2.75	3.05	0.1	0.099642	-99.0	2.50015	1e+06	2.56297	-99.0	3.23717e-06	7.44801e-06	2.30077814882	6.45041884817	13.9598666667	1.95863125	
26.5	2.75	3.05	0.166666666667	0.102384	-99.0	2.41946	1e+06	0.779473	-99.0	3.47149e-06	7.71615e-06	2.22271992718	3.72515263158	6.74976	2.72303571429	
26.5	2.75	3.05	0.233333333333	0.111438	-99.0	3.38092	1e+06	57.1469	-99.0	3.033e-06	1.9514e-06	0.643389383449	1.67187113402	1.73597333333	2.50774117647	
26.5	2.75	3.05	0.3	0.107407	-99.0	3.25328	1e+06	36.5056	-99.0	3.05804e-06	2.02258e-06	0.661397496436	1.37780104712	1.033116	2.45575	
26.5	2.75	3.05	0.366666666667	0.101456	-99.0	2.65659	1e+06	3.50315	-99.0	3.52667e-06	5.0542e-06	1.43313664165	1.50302604167	1.73616	2.0775	
26.5	2.75	3.05	0.433333333333	0.102245	-99.0	2.81158	1e+06	6.41024	-99.0	3.47788e-06	3.95866e-06	1.13823938721	1.83006878307	1.94372	3.5673625	
26.5	2.75	3.05	0.5	0.114251	-99.0	3.11737	1e+06	22.3368	-99.0	3.14722e-06	1.71668e-06	0.545459167138	1.14587894737	0.932482666667	2.41511176471	
26.5	2.75	3.36666666667	0.1	0.0973245	-99.0	2.7864	1e+06	2.47156	-99.0	3.73001e-06	2.54396e-06	0.682024981166	2.83392432432	5.41889333333	1.4952	
26.5	2.75	3.36666666667	0.166666666667	0.101797	-99.0	2.73113	1e+06	2.13783	-99.0	3.72638e-06	2.86044e-06	0.767618976057	1.46667403315	1.76306666667	1.59567692308	
26.5	2.75	3.36666666667	0.233333333333	0.103905	-99.0	2.73031	1e+06	1.51897	-99.0	3.85371e-06	2.85192e-06	0.74004530699	1.19936413043	1.27850666667	1.02585384615	
26.5	2.75	3.36666666667	0.3	0.095824	-99.0	2.83591	1e+06	3.8583	-99.0	3.66359e-06	1.64322e-06	0.448527264241	1.25599456522	1.50358666667	1.62531538462	
26.5	2.75	3.36666666667	0.366666666667	0.101457	-99.0	2.91186	1e+06	5.32525	-99.0	3.69883e-06	9.50462e-07	0.25696287745	1.01553551913	0.841958666667	1.57718461538	
26.5	2.75	3.36666666667	0.433333333333	0.0999486	-99.0	2.87161	1e+06	4.4159	-99.0	3.62239e-06	1.00338e-06	0.27699391838	1.00790217391	1.16836533333	1.4712	
26.5	2.75	3.36666666667	0.5	0.103481	-99.0	2.9018	1e+06	4.75171	-99.0	3.73809e-06	7.4602e-07	0.199572508955	1.15167934783	0.914286666667	1.80565	
26.5	2.75	3.68333333333	0.1	0.105672	-99.0	2.77417	1e+06	0.49764	-99.0	4.04146e-06	1.10397e-06	0.273161184324	1.14048044693	1.33110533333	1.11547	
26.5	2.75	3.68333333333	0.166666666667	0.106994	-99.0	2.73668	1e+06	1.46079	-99.0	3.83166e-06	1.0783e-06	0.281418497466	1.01446666667	1.233824	1.75813636364	
26.5	2.75	3.68333333333	0.233333333333	0.0855421	-99.0	2.81538	1e+06	1.79407	-99.0	3.98282e-06	4.81356e-07	0.120858085477	1.08243333333	1.038316	1.07120909091	
26.5	2.75	3.68333333333	0.3	0.102234	-99.0	2.793	1e+06	1.12761	-99.0	4.04309e-06	7.00136e-07	0.173168541883	1.03876243094	1.12394666667	1.41921111111	
26.5	2.75	3.68333333333	0.366666666667	0.105654	-99.0	2.81034	1e+06	1.36469	-99.0	3.96717e-06	5.77057e-07	0.145458097334	0.884584269663	0.765441333333	1.02478222222	
26.5	2.75	3.68333333333	0.433333333333	2	-99.0	2.86498	1e+06	1.8871	-99.0	3.76106e-06	2.36078e-08	0.00627690066098	1.12106666667	1.06855466667	0.7733225	
26.5	2.75	3.68333333333	0.5	0.119406	-99.0	2.80128	1e+06	1.41084	-99.0	3.95637e-06	5.42677e-07	0.137165381398	1.02505	1.09009066667	1.90137272727	
26.5	2.75	4.0	0.1	0.140947	-99.0	2.77094	1e+06	1.05622	-99.0	3.92259e-06	4.33755e-07	0.110578724771	0.897022222222	1.05469733333	0.79552	
26.5	2.75	4.0	0.166666666667	0.104285	-99.0	2.7357	1e+06	0.382177	-99.0	4.02596e-06	5.80178e-07	0.14410923109	1.01107777778	1.10017066667	1.66533	
26.5	2.75	4.0	0.233333333333	0.0880534	-99.0	2.78727	1e+06	1.49553	-99.0	3.86873e-06	2.52991e-07	0.0653938114058	0.99672826087	1.26514266667	1.19409230769	
26.5	2.75	4.0	0.3	0.117426	-99.0	2.77461	1e+06	0.722525	-99.0	3.96247e-06	2.70096e-07	0.0681635444559	0.930625698324	1.059872	0.547409	
26.5	2.75	4.0	0.366666666667	0.0924963	-99.0	2.76264	1e+06	0.385653	-99.0	4.05756e-06	2.30359e-07	0.0567727895583	0.885774725275	0.858134666667	1.42326363636	
26.5	2.75	4.0	0.433333333333	1.04634	-99.0	2.82221	1e+06	1.34378	-99.0	3.90503e-06	5.16335e-08	0.0132223055905	1.15261202186	1.315148	1.20337272727	
26.5	2.75	4.0	0.5	0.121687	-99.0	2.77573	1e+06	0.924235	-99.0	3.93464e-06	2.19808e-07	0.0558648313442	0.945224719101	0.890541333333	1.27373333333	
26.5	3.0	2.1	0.366666666667	0.0412483	-99.0	1.50454	1e+06	6.9129e-17	-99.0	1.83589e-06	1.89589e-06	1.03268169662	12.5933816425	8.23777333333	25.6536956522	
26.5	3.0	2.1	0.433333333333	0.045605	-99.0	1.63372	1e+06	4.68389e-17	-99.0	2.35547e-06	2.37451e-06	1.00808331246	8.31147783251	4.61642666667	23.8221	
26.5	3.0	2.1	0.5	0.050975	-99.0	1.75314	1e+06	0	-99.0	2.8059e-06	2.83553e-06	1.01055989166	5.62300492611	3.4734	17.37525	
26.5	3.0	2.41666666667	0.233333333333	0.0626699	-99.0	1.23561	1e+06	1.43643e-16	-99.0	1.10428e-06	8.57776e-06	7.76774006593	23.5237931034	15.1220289855	28.2912608696	
26.5	3.0	2.41666666667	0.3	0.0646485	-99.0	1.44464	1e+06	0	-99.0	1.91488e-06	9.06694e-06	4.7349912266	13.7038571429	8.62896	21.8802272727	
26.5	3.0	2.41666666667	0.366666666667	0.0672598	-99.0	1.70647	1e+06	3.65088e-17	-99.0	2.41361e-06	9.24645e-06	3.83096274875	10.0438942308	5.42688	21.5898181818	
26.5	3.0	2.41666666667	0.433333333333	0.0699334	-99.0	1.77722	1e+06	0	-99.0	2.81379e-06	9.04069e-06	3.21299386237	6.15421568627	4.01346666667	15.69545	
26.5	3.0	2.41666666667	0.5	0.0731608	-99.0	1.86815	1e+06	0	-99.0	3.02217e-06	9.02758e-06	2.98711852742	4.57731862745	3.29653333333	10.9272380952	
26.5	3.0	2.73333333333	0.1	0.090063	-99.0	1.87445	1e+06	0	-99.0	2.87675e-06	2.3434e-05	8.14599808812	12.84955	21.8493333333	17.511125	
26.5	3.0	2.73333333333	0.166666666667	0.0917829	-99.0	1.90107	1e+06	0	-99.0	3.03065e-06	2.13823e-05	7.05535116229	5.98589108911	7.55688	9.20589473684	
26.5	3.0	2.73333333333	0.233333333333	0.0931786	-99.0	2.01352	1e+06	0	-99.0	3.29454e-06	2.02322e-05	6.14113047649	4.40350761421	4.12372	9.877875	
26.5	3.0	2.73333333333	0.3	0.0935947	-99.0	2.11586	1e+06	0	-99.0	3.4405e-06	1.81584e-05	5.27783752362	3.91394974874	4.70906666667	7.9460625	
26.5	3.0	2.73333333333	0.366666666667	0.0955317	-99.0	2.17425	1e+06	0	-99.0	3.44653e-06	1.60929e-05	4.66930506916	3.60543814433	5.09146666667	6.16415625	
26.5	3.0	2.73333333333	0.433333333333	0.096783	-99.0	2.23582	1e+06	0	-99.0	3.63654e-06	1.48694e-05	4.088886689	3.13151020408	5.47149333333	3.57377333333	
26.5	3.0	2.73333333333	0.5	0.0991598	-99.0	2.27364	1e+06	0	-99.0	3.63129e-06	1.37037e-05	3.77378287055	3.28462755102	5.96516	2.54394705882	
26.5	3.0	3.05	0.1	0.0941468	-99.0	3.16007	1e+06	16.6611	-99.0	3.38543e-06	9.30823e-06	2.74949710967	8.41322404372	17.5481333333	5.31179090909	
26.5	3.0	3.05	0.166666666667	0.0974002	-99.0	3.4891	1e+06	40.6754	-99.0	3.42589e-06	5.19401e-06	1.51610530402	3.15908108108	5.27581333333	3.43885384615	
26.5	3.0	3.05	0.233333333333	0.101012	-99.0	3.48268	1e+06	36.4379	-99.0	3.52856e-06	4.74422e-06	1.34452014419	1.80438172043	1.97012	3.29152727273	
26.5	3.0	3.05	0.3	0.103743	-99.0	3.52871	1e+06	38.3918	-99.0	3.47963e-06	3.28328e-06	0.943571586634	1.59405524862	1.20961733333	5.27353	
26.5	3.0	3.05	0.366666666667	0.110596	-99.0	3.46828	1e+06	34.279	-99.0	3.4803e-06	3.39493e-06	0.975470505416	1.41581081081	1.105072	3.2591	
26.5	3.0	3.05	0.433333333333	0.10889	-99.0	3.4143	1e+06	25.864	-99.0	3.49348e-06	2.81273e-06	0.805136998065	1.44980327869	1.09115066667	4.66663636364	
26.5	3.0	3.05	0.5	0.108526	-99.0	3.37464	1e+06	22.2498	-99.0	3.56862e-06	2.36531e-06	0.662808032237	1.2902568306	0.958068	3.85262307692	
26.5	3.0	3.36666666667	0.1	0.0953819	-99.0	3.01615	1e+06	2.80836	-99.0	4.04126e-06	4.31333e-06	1.06732306261	3.18771676301	5.61657333333	1.75158571429	
26.5	3.0	3.36666666667	0.166666666667	0.0947675	-99.0	3.05569	1e+06	3.55099	-99.0	4.00612e-06	3.46183e-06	0.864135372879	1.57635795455	2.23314666667	1.369525	
26.5	3.0	3.36666666667	0.233333333333	0.0977699	-99.0	3.05875	1e+06	3.16723	-99.0	4.07646e-06	3.38906e-06	0.831373299382	1.17798850575	1.35604	2.0153125	
26.5	3.0	3.36666666667	0.3	1.39773	-99.0	3.30157	1e+06	6.08989	-99.0	3.72099e-06	1.01911e-07	0.027388141328	1.18243103448	1.45397333333	1.60087142857	
26.5	3.0	3.36666666667	0.366666666667	0.100054	-99.0	3.11909	1e+06	4.74043	-99.0	4.07118e-06	1.80309e-06	0.442891250203	1.024	0.872762666667	1.3892875	
26.5	3.0	3.36666666667	0.433333333333	0.103043	-99.0	3.11937	1e+06	4.61988	-99.0	3.91809e-06	1.88341e-06	0.480695951344	1.25670114943	1.11768266667	1.61798888889	
26.5	3.0	3.36666666667	0.5	1.76934	-99.0	3.24624	1e+06	4.24388	-99.0	3.83483e-06	5.33337e-08	0.0139077090771	1.02152941176	0.840792	0.956028571429	
26.5	3.0	3.68333333333	0.1	0.0988484	-99.0	3.05556	1e+06	1.99511	-99.0	4.23454e-06	1.06896e-06	0.252438281372	1.26653216374	1.38574666667	1.48961428571	
26.5	3.0	3.68333333333	0.166666666667	0.0100001	-99.0	3.13541	1e+06	2.49921	-99.0	4.11228e-06	1.08114e-15	2.62905249643e-10	1.24582738095	1.21796933333	0.870636	
26.5	3.0	3.68333333333	0.233333333333	0.101142	-99.0	3.01926	1e+06	0.743832	-99.0	4.25819e-06	1.42949e-06	0.335703667521	1.05022093023	1.11822133333	1.69451666667	
26.5	3.0	3.68333333333	0.3	0.0936698	-99.0	3.04949	1e+06	1.19799	-99.0	4.26534e-06	6.58258e-07	0.154327204865	1.00972988506	0.912285333333	2.72241666667	
26.5	3.0	3.68333333333	0.366666666667	0.124205	-99.0	3.06412	1e+06	2.32762	-99.0	4.14107e-06	6.9694e-07	0.168299497473	1.02719075145	1.261232	0.942031666667	
26.5	3.0	3.68333333333	0.433333333333	0.103805	-99.0	3.03453	1e+06	0.491308	-99.0	4.18555e-06	1.01922e-06	0.243509216232	0.977644970414	0.887784	3.05938	
26.5	3.0	3.68333333333	0.5	0.724914	-99.0	3.12648	1e+06	3.14255	-99.0	3.99584e-06	1.25963e-07	0.0315235344759	0.960202312139	1.03085733333	1.35811833333	
26.5	3.0	4.0	0.1	1.70754	-99.0	3.04775	1e+06	7.87635e-05	-99.0	4.22313e-06	2.54985e-08	0.00603782028969	1.15878947368	1.40213333333	4.87362	
26.5	3.0	4.0	0.166666666667	0.141441	-99.0	3.03513	1e+06	1.03425	-99.0	4.27548e-06	9.53507e-08	0.0223017532534	1.03160714286	1.123252	0.965536	
26.5	3.0	4.0	0.233333333333	0.01	-99.0	3.05333	1e+06	1.32143	-99.0	4.19485e-06	3.63547e-15	8.66650774164e-10	0	1.12112	0.992598333333	
26.5	3.0	4.0	0.3	0.104513	-99.0	3.02384	1e+06	0.894527	-99.0	4.19873e-06	3.85824e-07	0.091890643123	0.940698224852	0.878988	1.93355714286	
26.5	3.0	4.0	0.366666666667	0.129738	-99.0	3.03655	1e+06	1.02555	-99.0	4.13352e-06	4.86988e-07	0.117814356771	1.20208284024	1.04731466667	3.75911428571	
26.5	3.0	4.0	0.433333333333	0.0367429	-99.0	3.03504	1e+06	0.452959	-99.0	4.26527e-06	2.20942e-07	0.0518002377341	0.941323529412	1.101468	1.07338333333	
26.5	3.0	4.0	0.5	0.0348348	-99.0	3.04242	1e+06	1.26954	-99.0	4.20271e-06	9.10463e-08	0.0216637122238	1.09488690476	0.997932	2.56863333333	
34.3333333333	1.5	2.1	0.1	0.0144151	-99.0	2.31349	1e+06	7538.4	-99.0	2.26142e-07	1.84114e-16	8.14152169876e-10	2.25035185185	0	1.8064	
34.3333333333	1.5	2.1	0.166666666667	0.0114792	-99.0	2.26865	1e+06	418.258	-99.0	2.07299e-07	7.13853e-20	3.4435911413e-13	1.65963695652	0	2.10338235294	
34.3333333333	1.5	2.1	0.233333333333	0.0403134	-99.0	2.32403	1e+06	1703.98	-99.0	2.10819e-07	2.74164e-10	0.00130047102016	2.0225	0	2.10483529412	
34.3333333333	1.5	2.1	0.3	0.028718	-99.0	2.24725	1e+06	5020.08	-99.0	1.9431e-07	8.97052e-12	4.61660233647e-05	1.46509574468	-1.2428	0.94648125	
34.3333333333	1.5	2.41666666667	0.433333333333	0.0528135	-99.0	2.19054	1e+06	2111.28	-99.0	1.79927e-07	2.10018e-08	0.116724004735	1.32255555556	0.406256	0.665670588235	
34.3333333333	1.5	2.41666666667	0.5	0.0745352	-99.0	2.38929	1e+06	3399.79	-99.0	2.39713e-07	1.52167e-08	0.0634788267637	1.305695	0.610786	1.87222352941	
34.3333333333	1.5	2.73333333333	0.1	0.0999726	-99.0	2.20074	1e+06	20465.2	-99.0	1.91103e-07	8.74365e-08	0.457535988446	1.36539701493	2.61310833333	1.1808625	
34.3333333333	1.5	2.73333333333	0.166666666667	0.10928	-99.0	2.27765	1e+06	16892.2	-99.0	2.00927e-07	8.61479e-08	0.428752233398	1.663109375	2.20393636364	1.89754	
34.3333333333	1.5	2.73333333333	0.233333333333	0.108242	-99.0	2.27688	1e+06	14776.7	-99.0	2.19964e-07	8.50013e-08	0.386432779909	1.43695833333	1.65372307692	1.55011578947	
34.3333333333	1.5	2.73333333333	0.3	0.122189	-99.0	2.16704	1e+06	6498.66	-99.0	1.60175e-07	6.22775e-08	0.38880911503	1.17156666667	0.93512125	1.64987333333	
34.3333333333	1.5	2.73333333333	0.366666666667	0.117461	-99.0	2.36985	1e+06	930.451	-99.0	2.49759e-07	8.80852e-08	0.352680784276	1.503	0.869852941176	2.57898888889	
34.3333333333	1.5	2.73333333333	0.433333333333	0.137186	-99.0	2.48462	1e+06	1439.14	-99.0	2.9091e-07	8.83027e-08	0.303539582689	1.09507160494	0.988809090909	1.11605882353	
34.3333333333	1.5	2.73333333333	0.5	0.137384	-99.0	2.38392	1e+06	339.391	-99.0	2.41102e-07	5.35393e-08	0.22206078755	1.42421621622	0.816335	2.75622	
34.3333333333	1.5	3.05	0.1	0.147845	-99.0	2.37003	1e+06	170.702	-99.0	2.73892e-07	6.05191e-08	0.22095972135	1.55258536585	2.0738	1.41303125	
34.3333333333	1.5	3.05	0.166666666667	0.114617	-99.0	2.26464	1e+06	103.425	-99.0	2.69726e-07	4.9446e-08	0.183319368544	1.25544578313	0.971778571429	1.9542125	
34.3333333333	1.5	3.05	0.233333333333	0.151728	-99.0	2.45336	1e+06	191.247	-99.0	3.35617e-07	7.50218e-08	0.22353396878	1.22529787234	1.4975	1.1961625	
34.3333333333	1.5	3.05	0.3	0.130156	-99.0	2.33621	1e+06	109.601	-99.0	3.02612e-07	3.32346e-08	0.109825783512	1.24183908046	1.04459666667	1.60995294118	
34.3333333333	1.5	3.05	0.366666666667	0.138663	-99.0	2.36894	1e+06	116.595	-99.0	3.03598e-07	2.98697e-08	0.0983856942404	1.34021428571	1.10673793103	1.96902666667	
34.3333333333	1.5	3.05	0.433333333333	2	-99.0	2.27824	1e+06	50.231	-99.0	3.24174e-07	2.18563e-08	0.0674215082024	1.30452040816	1.28389189189	1.40399375	
34.3333333333	1.5	3.05	0.5	0.145137	-99.0	1.07229	1e+06	2.09794e-17	-99.0	4.18086e-07	1.08119e-07	0.258604688987	1.05931632653	1.14643783784	1.22925882353	
34.3333333333	1.5	3.36666666667	0.1	0.11971	-99.0	1.26133	1e+06	0.186727	-99.0	4.54436e-07	9.22641e-08	0.203029909602	1.31640594059	1.20473170732	1.4621375	
34.3333333333	1.5	3.36666666667	0.166666666667	2	-99.0	1.97506	1e+06	11.1842	-99.0	3.94269e-07	3.32885e-08	0.0844309342099	1.22506896552	1.22975531915	2.11021176471	
34.3333333333	1.5	3.36666666667	0.233333333333	0.150671	-99.0	1.20488	1e+06	0.433656	-99.0	3.48171e-07	7.22349e-08	0.207469605452	1.00774074074	1.0938	1.04786428571	
34.3333333333	1.5	3.36666666667	0.3	2	-99.0	1.85602	1e+06	9.13221	-99.0	3.39556e-07	1.76896e-08	0.0520962668897	1.12801030928	1.12918780488	1.25616428571	
34.3333333333	1.5	3.36666666667	0.366666666667	0.172522	-99.0	1.17108	1e+06	0.0273175	-99.0	4.48726e-07	1.38359e-07	0.308337381832	0.907914678899	0.86465	1.6400875	
34.3333333333	1.5	3.36666666667	0.433333333333	2	-99.0	1.94112	1e+06	12.3334	-99.0	3.53907e-07	1.36495e-08	0.0385680418867	1.07644897959	0.877751219512	2.35849333333	
34.3333333333	1.5	3.36666666667	0.5	0.01	-99.0	1.53282	1e+06	1.57405	-99.0	4.68833e-07	4.23904e-10	0.000904168435242	1.11327	1.26672682927	1.18715	
34.3333333333	1.5	3.68333333333	0.1	0.010001	-99.0	1.6045	1e+06	2.32666	-99.0	4.93764e-07	1.17066e-10	0.00023708897368	0.874017592593	0.772665217391	1.4327	
34.3333333333	1.5	3.68333333333	0.166666666667	0.104491	-99.0	1.48836	1e+06	1.21801	-99.0	5.00276e-07	3.75415e-08	0.0750415770495	1.06701869159	0.841090909091	1.604875	
34.3333333333	1.5	3.68333333333	0.233333333333	0.13835	-99.0	1.3887	1e+06	9.82915e-06	-99.0	5.60833e-07	6.52947e-08	0.116424497132	0.888669565217	1.1532627451	1.21109285714	
34.3333333333	1.5	3.68333333333	0.3	2	-99.0	1.66888	1e+06	2.94551	-99.0	4.62534e-07	1.24773e-08	0.0269759628481	1.12631775701	1.22055744681	0.966235714286	
34.3333333333	1.5	3.68333333333	0.366666666667	2	-99.0	1.70233	1e+06	2.75209	-99.0	5.34637e-07	1.82598e-08	0.0341536406945	1.01075806452	1.13070754717	0.865382352941	
34.3333333333	1.5	3.68333333333	0.433333333333	2	-99.0	1.58573	1e+06	1.28013	-99.0	5.42625e-07	4.42393e-09	0.0081528311449	0.841594594595	0.76799375	1.68752	
34.3333333333	1.5	3.68333333333	0.5	0.0126833	-99.0	1.51799	1e+06	0.638732	-99.0	6.41779e-07	6.22439e-10	0.000969865015839	1.09165853659	1.37366226415	0.9236875	
34.3333333333	1.5	4.0	0.1	0.0100004	-99.0	1.52225	1e+06	0.41963	-99.0	6.87459e-07	1.54425e-10	0.000224631578029	0.700070149254	0.652155172414	1.17245882353	
34.3333333333	1.5	4.0	0.166666666667	1.95923	-99.0	1.61154	1e+06	1.96526	-99.0	5.23446e-07	6.91813e-09	0.0132165113498	1.04212931034	1.05641020408	1.36975294118	
34.3333333333	1.5	4.0	0.233333333333	0.693094	-99.0	1.5555	1e+06	1.28537	-99.0	5.56633e-07	2.48318e-08	0.0446107219658	0.888908333333	1.15316923077	0.592311764706	
34.3333333333	1.5	4.0	0.3	0.01	-99.0	1.49896	1e+06	0.460013	-99.0	5.9447e-07	5.21624e-11	8.77460595152e-05	1.00315702479	0.788181132075	2.00949375	
34.3333333333	1.5	4.0	0.366666666667	2	-99.0	1.54224	1e+06	0.95283	-99.0	5.74831e-07	5.81207e-10	0.00101109195572	1.17863865546	1.26971886792	1.39035333333	
34.3333333333	1.5	4.0	0.433333333333	0.0137376	-99.0	1.57174	1e+06	1.4348	-99.0	4.94206e-07	1.56029e-09	0.00315716523069	0.775593203883	0.858365217391	0.9666	
34.3333333333	1.5	4.0	0.5	0.0101073	-99.0	1.52885	1e+06	0.285862	-99.0	6.15073e-07	1.20152e-10	0.000195345918289	1.00469166667	1.1428245283	1.49428666667	
34.3333333333	1.75	2.1	0.1	0.0370943	-99.0	2.43684	1e+06	7608.18	-99.0	3.6077e-07	1.08151e-10	0.000299778252072	1.76394666667	0	1.25161304348	
34.3333333333	1.75	2.1	0.166666666667	0.0339843	-99.0	2.50655	1e+06	10331.2	-99.0	4.1214e-07	1.03408e-10	0.000250905032271	1.94480769231	-4.653725	2.11941304348	
34.3333333333	1.75	2.41666666667	0.433333333333	0.0727297	-99.0	2.57462	1e+06	13414.6	-99.0	4.51202e-07	6.88711e-08	0.152639172699	1.4817029703	1.22848888889	1.4351875	
34.3333333333	1.75	2.41666666667	0.5	0.0824811	-99.0	2.53904	1e+06	6209.22	-99.0	3.66786e-07	6.49511e-08	0.177081731582	1.52613043478	1.40033529412	1.87028	
34.3333333333	1.75	2.73333333333	0.1	0.0967424	-99.0	2.44293	1e+06	60209.1	-99.0	3.89729e-07	2.95293e-07	0.757688034506	2.24971698113	4.04205	2.17235	
34.3333333333	1.75	2.73333333333	0.166666666667	0.104267	-99.0	2.45805	1e+06	52566.7	-99.0	3.96804e-07	2.85551e-07	0.719627322305	2.52069565217	3.63487037037	1.55322083333	
34.3333333333	1.75	2.73333333333	0.233333333333	0.106332	-99.0	2.61044	1e+06	38977.5	-99.0	4.91896e-07	3.34963e-07	0.6809630491	2.15371428571	2.155259375	2.13117727273	
34.3333333333	1.75	2.73333333333	0.3	0.112929	-99.0	2.58944	1e+06	30051.6	-99.0	4.23754e-07	2.69249e-07	0.635389872426	1.59243518519	1.92289333333	1.62198333333	
34.3333333333	1.75	2.73333333333	0.366666666667	0.123109	-99.0	2.58944	1e+06	2294.08	-99.0	4.40814e-07	2.39857e-07	0.544122918056	1.22954782609	1.11243529412	1.66872727273	
34.3333333333	1.75	2.73333333333	0.433333333333	0.115356	-99.0	2.69646	1e+06	786.354	-99.0	5.43497e-07	2.42419e-07	0.446035580693	1.26206299213	1.15652820513	1.73247727273	
34.3333333333	1.75	2.73333333333	0.5	0.113918	-99.0	2.66029	1e+06	409.68	-99.0	5.00822e-07	2.0137e-07	0.402078982153	1.43001612903	1.33015	1.51035909091	
34.3333333333	1.75	3.05	0.1	0.136525	-99.0	2.76982	1e+06	233.218	-99.0	6.4576e-07	2.37743e-07	0.368159997522	2.21093478261	3.52496	1.86992857143	
34.3333333333	1.75	3.05	0.166666666667	0.136727	-99.0	2.61285	1e+06	141.14	-99.0	6.17745e-07	2.41297e-07	0.390609393844	1.49445714286	1.53840196078	1.39649545455	
34.3333333333	1.75	3.05	0.233333333333	0.147518	-99.0	2.71357	1e+06	182.114	-99.0	6.2262e-07	1.92374e-07	0.308974976711	1.32304379562	1.32801538462	1.502305	
34.3333333333	1.75	3.05	0.3	0.133107	-99.0	2.61309	1e+06	119.561	-99.0	5.9591e-07	1.18459e-07	0.19878672954	1.23751111111	1.16413921569	2.11200454545	
34.3333333333	1.75	3.05	0.366666666667	0.179122	-99.0	2.59809	1e+06	105.19	-99.0	6.1684e-07	9.36005e-08	0.151741942805	1.45890780142	1.19588363636	1.40300952381	
34.3333333333	1.75	3.05	0.433333333333	0.136962	-99.0	1.26967	1e+06	2.32171e-16	-99.0	7.1445e-07	3.18604e-07	0.445943033102	1.13982517483	1.18829245283	1.55426521739	
34.3333333333	1.75	3.05	0.5	0.143764	-99.0	1.23093	1e+06	4.17027e-16	-99.0	6.69263e-07	3.08171e-07	0.460463225966	0.96985	1.13344363636	0.949471428571	
34.3333333333	1.75	3.36666666667	0.1	0.112356	-99.0	1.65537	1e+06	1.52346	-99.0	8.39917e-07	2.04338e-07	0.243283562542	1.50415753425	2.2626779661	1.34568095238	
34.3333333333	1.75	3.36666666667	0.166666666667	0.145482	-99.0	1.45261	1e+06	0.266585	-99.0	7.80322e-07	3.18238e-07	0.407829075689	1.16783448276	1.87275438596	0.853195238095	
34.3333333333	1.75	3.36666666667	0.233333333333	0.151027	-99.0	1.50757	1e+06	0.225965	-99.0	8.06402e-07	2.85954e-07	0.354604775286	1.26578169014	1.85701666667	1.17372105263	
34.3333333333	1.75	3.36666666667	0.3	0.141682	-99.0	1.5468	1e+06	0.78154	-99.0	7.77282e-07	2.15657e-07	0.277450140361	0.878642857143	0.835825423729	0.885805555556	
34.3333333333	1.75	3.36666666667	0.366666666667	0.145412	-99.0	1.50472	1e+06	0.314866	-99.0	8.58122e-07	2.68654e-07	0.313072034046	0.970420689655	1.10838666667	1.30843157895	
34.3333333333	1.75	3.36666666667	0.433333333333	0.147449	-99.0	1.48019	1e+06	0.489622	-99.0	7.37025e-07	2.59646e-07	0.352289271056	0.978950704225	0.929771186441	1.48386	
34.3333333333	1.75	3.36666666667	0.5	0.155903	-99.0	1.5126	1e+06	0.502361	-99.0	8.16612e-07	2.43093e-07	0.297684824617	1.27818120805	1.48272333333	1.10813181818	
34.3333333333	1.75	3.68333333333	0.1	0.102126	-99.0	1.79559	1e+06	1.24332	-99.0	1.09753e-06	7.24236e-08	0.0659878089893	0.849902597403	1.03083538462	0.68999	
34.3333333333	1.75	3.68333333333	0.166666666667	0.0802675	-99.0	1.77379	1e+06	1.50479	-99.0	9.8244e-07	3.10519e-08	0.0316069174708	0.87811409396	0.820272580645	1.65565263158	
34.3333333333	1.75	3.68333333333	0.233333333333	0.107205	-99.0	1.77826	1e+06	0.435356	-99.0	1.21007e-06	4.59115e-08	0.0379411934847	1.09141139241	1.27217575758	1.12086111111	
34.3333333333	1.75	3.68333333333	0.3	0.0275331	-99.0	1.8687	1e+06	2.08436	-99.0	1.03145e-06	2.31563e-08	0.0224502399535	0.830718954248	0.879043076923	1.15593157895	
34.3333333333	1.75	3.68333333333	0.366666666667	0.174018	-99.0	1.64374	1e+06	0.131949	-99.0	1.06138e-06	1.69365e-07	0.159570559083	1.07505769231	1.26603787879	1.34751578947	
34.3333333333	1.75	3.68333333333	0.433333333333	0.136315	-99.0	1.72829	1e+06	0.82263	-99.0	1.10309e-06	1.31989e-07	0.11965388137	0.91060625	0.896763076923	1.17253684211	
34.3333333333	1.75	3.68333333333	0.5	0.154072	-99.0	1.71283	1e+06	1.23243	-99.0	9.49955e-07	8.52756e-08	0.0897680416441	0.95411038961	1.1152140625	0.95260952381	
34.3333333333	1.75	4.0	0.1	0.13106	-99.0	1.77207	1e+06	0.447997	-99.0	1.23577e-06	3.04524e-08	0.0246424496468	0.81373006135	0.654317910448	0.83170952381	
34.3333333333	1.75	4.0	0.166666666667	0.138446	-99.0	1.77217	1e+06	1.51782	-99.0	9.13412e-07	3.21191e-08	0.0351638690974	0.99802	0.89139047619	1.71829473684	
34.3333333333	1.75	4.0	0.233333333333	0.0100048	-99.0	1.78104	1e+06	0.700002	-99.0	1.21067e-06	2.62342e-23	2.16691583999e-17	0.936556962025	1.25592121212	0.623368421053	
34.3333333333	1.75	4.0	0.3	0.0778586	-99.0	1.82022	1e+06	1.68474	-99.0	1.01327e-06	1.54023e-08	0.0152005881947	1.145	1.28514615385	1.46626666667	
34.3333333333	1.75	4.0	0.366666666667	0.161045	-99.0	1.70388	1e+06	2.05386e-08	-99.0	1.28083e-06	1.25578e-07	0.0980442369401	1.20061490683	1.34161940299	0.976811111111	
34.3333333333	1.75	4.0	0.433333333333	0.202485	-99.0	1.69032	1e+06	0.221185	-99.0	1.16493e-06	1.23629e-07	0.106125689956	1.0122866242	0.990150769231	0.615942105263	
34.3333333333	1.75	4.0	0.5	1.80738	-99.0	1.77928	1e+06	0.309603	-99.0	1.25787e-06	3.60946e-09	0.00286950161781	0.950699386503	1.18254179104	1.48754444444	
34.3333333333	2.0	2.1	0.1	0.0285263	-99.0	2.63248	1e+06	17085.8	-99.0	6.02917e-07	2.73309e-12	4.53311152281e-06	2.89932978723	-15.4581333333	2.18397307692	
34.3333333333	2.0	2.41666666667	0.433333333333	0.07172	-99.0	2.73638	1e+06	31288.9	-99.0	6.54841e-07	2.00392e-07	0.306016269598	1.317984	1.33426206897	0.886196	
34.3333333333	2.0	2.41666666667	0.5	0.079758	-99.0	2.74218	1e+06	3275.36	-99.0	6.73387e-07	1.83904e-07	0.273102985356	1.49352238806	1.01092285714	2.21338461538	
34.3333333333	2.0	2.73333333333	0.1	0.0970192	-99.0	2.67526	1e+06	986763	-99.0	6.56084e-07	8.17413e-07	1.24589686686	3.37885185185	6.14002777778	3.52624583333	
34.3333333333	2.0	2.73333333333	0.166666666667	0.101321	-99.0	2.65291	1e+06	50391.5	-99.0	6.15578e-07	7.48747e-07	1.21633164278	2.1478540146	2.16445833333	2.48923461538	
34.3333333333	2.0	2.73333333333	0.233333333333	0.103297	-99.0	2.79265	1e+06	43952.7	-99.0	7.34577e-07	7.96422e-07	1.0841913101	1.92475	1.8696925	2.89874	
34.3333333333	2.0	2.73333333333	0.3	0.1083	-99.0	2.88559	1e+06	28498.8	-99.0	8.81072e-07	8.02381e-07	0.91068720831	1.45239869281	1.39777708333	2.05301153846	
34.3333333333	2.0	2.73333333333	0.366666666667	0.112964	-99.0	2.96509	1e+06	3628	-99.0	9.24798e-07	7.86698e-07	0.85067009228	1.62617532468	1.06767058824	2.19642083333	
34.3333333333	2.0	2.73333333333	0.433333333333	0.112714	-99.0	2.82235	1e+06	788.649	-99.0	7.64169e-07	5.72506e-07	0.749187679689	1.30390540541	1.351892	1.41108333333	
34.3333333333	2.0	2.73333333333	0.5	0.115933	-99.0	2.85747	1e+06	411.591	-99.0	8.98117e-07	5.46503e-07	0.608498669995	1.49143589744	0.810642592593	1.50541428571	
34.3333333333	2.0	3.05	0.1	0.117908	-99.0	1.39885	1e+06	6.4666e-17	-99.0	1.02578e-06	1.03001e-06	1.00412369124	3.56322151899	6.68555172414	2.86537826087	
34.3333333333	2.0	3.05	0.166666666667	0.124037	-99.0	1.40357	1e+06	1.39713e-16	-99.0	1.04036e-06	1.02365e-06	0.983938252143	2.17378343949	3.08405084746	2.59884782609	
34.3333333333	2.0	3.05	0.233333333333	0.12272	-99.0	1.46755	1e+06	6.53445e-18	-99.0	1.20699e-06	1.07688e-06	0.892202918003	1.75046385542	2.234109375	1.92940909091	
34.3333333333	2.0	3.05	0.3	0.140931	-99.0	2.73445	1e+06	111.244	-99.0	8.60911e-07	4.29474e-07	0.498859928611	1.19636075949	0.918246551724	1.344192	
34.3333333333	2.0	3.05	0.366666666667	0.124789	-99.0	1.49165	1e+06	3.19387e-17	-99.0	1.22404e-06	9.64999e-07	0.788372112022	1.56324848485	1.93214285714	2.17179565217	
34.3333333333	2.0	3.05	0.433333333333	0.13119	-99.0	1.45077	1e+06	2.34584e-15	-99.0	1.15217e-06	9.38952e-07	0.814942239426	1.11100595238	1.4805140625	1.096244	
34.3333333333	2.0	3.05	0.5	0.13479	-99.0	1.48462	1e+06	4.58379e-05	-99.0	1.11923e-06	8.72023e-07	0.779127614521	1.06338414634	1.25709375	1.05152608696	
34.3333333333	2.0	3.36666666667	0.1	0.122084	-99.0	1.90782	1e+06	1.86777	-99.0	1.33686e-06	4.79745e-07	0.358859566447	1.84714545455	2.71622727273	1.46632173913	
34.3333333333	2.0	3.36666666667	0.166666666667	0.122725	-99.0	1.82893	1e+06	0.841777	-99.0	1.47721e-06	5.90642e-07	0.399836177659	1.39932352941	2.00764705882	1.18544347826	
34.3333333333	2.0	3.36666666667	0.233333333333	0.128406	-99.0	1.80437	1e+06	0.373531	-99.0	1.5825e-06	6.58149e-07	0.415891943128	1.21940116279	1.60141176471	1.25429130435	
34.3333333333	2.0	3.36666666667	0.3	0.141653	-99.0	1.72659	1e+06	0.471263	-99.0	1.3862e-06	7.19213e-07	0.518837830039	1.09238095238	1.45223030303	0.709566666667	
34.3333333333	2.0	3.36666666667	0.366666666667	0.120697	-99.0	1.82734	1e+06	0.273786	-99.0	1.64027e-06	5.77978e-07	0.352367598017	1.2636374269	1.63998507463	0.89432	
34.3333333333	2.0	3.36666666667	0.433333333333	0.135073	-99.0	1.85447	1e+06	0.569533	-99.0	1.52398e-06	5.63642e-07	0.369848685678	1.28494610778	1.12024202899	1.23847222222	
34.3333333333	2.0	3.36666666667	0.5	0.127868	-99.0	1.96241	1e+06	1.89975	-99.0	1.48319e-06	3.90785e-07	0.263476021278	1.09301212121	0.8841	1.9701	
34.3333333333	2.0	3.68333333333	0.1	0.12971	-99.0	1.9524	1e+06	0.565574	-99.0	1.74267e-06	2.67793e-07	0.153668221752	1.08013017751	1.2127	0.935657894737	
34.3333333333	2.0	3.68333333333	0.166666666667	0.10948	-99.0	2.02793	1e+06	1.16409	-99.0	1.72211e-06	1.74574e-07	0.101372153927	1.30191860465	1.49158571429	0.828010526316	
34.3333333333	2.0	3.68333333333	0.233333333333	0.141642	-99.0	2.03858	1e+06	1.54819	-99.0	1.72411e-06	1.85067e-07	0.107340598918	0.896179190751	0.876097101449	1.33296818182	
34.3333333333	2.0	3.68333333333	0.3	0.137904	-99.0	1.96597	1e+06	0.801216	-99.0	1.77886e-06	2.87659e-07	0.161709746692	0.954477272727	0.856973239437	1.09586363636	
34.3333333333	2.0	3.68333333333	0.366666666667	0.132054	-99.0	2.00546	1e+06	0.848494	-99.0	1.85604e-06	1.94673e-07	0.104886209349	1.02638764045	1.00054166667	0.950915789474	
34.3333333333	2.0	3.68333333333	0.433333333333	0.152877	-99.0	1.94668	1e+06	0.716852	-99.0	1.65415e-06	2.56079e-07	0.154810023275	1.08568235294	1.07793857143	1.462305	
34.3333333333	2.0	3.68333333333	0.5	0.110825	-99.0	2.09152	1e+06	2.67013	-99.0	1.51638e-06	5.04569e-08	0.0332745749746	1.14	1.28554558824	0.975714285714	
34.3333333333	2.0	4.0	0.1	0.116267	-99.0	1.97082	1e+06	0	-99.0	1.91089e-06	1.56495e-07	0.081896393827	0.863235294118	0.955330136986	0.989217647059	
34.3333333333	2.0	4.0	0.166666666667	0.0633284	-99.0	2.04902	1e+06	0.966763	-99.0	1.92479e-06	2.09453e-08	0.0108818624369	1.30562983425	1.35678630137	1.63575714286	
34.3333333333	2.0	4.0	0.233333333333	0.0261275	-99.0	2.04485	1e+06	0.800922	-99.0	1.98797e-06	2.09036e-08	0.0105150480138	0.87253038674	1.01986944444	1.00142272727	
34.3333333333	2.0	4.0	0.3	0.0849352	-99.0	2.02683	1e+06	0.447526	-99.0	2.07821e-06	7.00678e-08	0.033715457052	0.998472222222	1.09799594595	1.05086842105	
34.3333333333	2.0	4.0	0.366666666667	0.0573706	-99.0	2.03137	1e+06	0.696704	-99.0	1.9433e-06	3.01835e-08	0.0155320845984	0.892356321839	0.763198571429	1.07429473684	
34.3333333333	2.0	4.0	0.433333333333	0.180082	-99.0	2.03685	1e+06	1.07711	-99.0	1.77977e-06	7.22639e-08	0.0406029430769	1.09479545455	1.23505857143	1.3204	
34.3333333333	2.0	4.0	0.5	1.99949	-99.0	2.07968	1e+06	1.75954	-99.0	1.75003e-06	2.70964e-12	1.54833917133e-06	1.11929714286	1.16775633803	0.6185	
34.3333333333	2.25	2.1	0.5	0.046233	-99.0	1.17386	1e+06	1.28237e-18	-99.0	9.71807e-07	1.30678e-07	0.134469086969	4.80662275449	2.76398113208	8.89634482759	
34.3333333333	2.25	2.41666666667	0.366666666667	0.0614633	-99.0	2.87919	1e+06	95107.8	-99.0	1.08269e-06	5.56562e-07	0.514054807932	2.1558974359	2.12588333333	2.21420344828	
34.3333333333	2.25	2.41666666667	0.433333333333	0.0615197	-99.0	1.09444	1e+06	4.49533e-17	-99.0	8.48406e-07	5.58438e-07	0.658220238895	5.46055696203	4.42753333333	6.46893103448	
34.3333333333	2.25	2.41666666667	0.5	0.0644582	-99.0	1.23075	1e+06	8.0524e-18	-99.0	9.64617e-07	5.73851e-07	0.594900359417	4.34041916168	2.86854385965	8.53711111111	
34.3333333333	2.25	2.73333333333	0.1	0.0941031	-99.0	2.79205	1e+06	112478	-99.0	1.00396e-06	2.28727e-06	2.27824813738	4.62409493671	7.4522173913	3.62867777778	
34.3333333333	2.25	2.73333333333	0.166666666667	0.0971422	-99.0	2.91224	1e+06	98505.1	-99.0	1.17692e-06	2.38612e-06	2.02742752269	3.23352023121	3.92407843137	3.94946153846	
34.3333333333	2.25	2.73333333333	0.233333333333	0.0965423	-99.0	1.12637	1e+06	4.88003e-17	-99.0	9.08227e-07	1.98316e-06	2.18355102854	6.47521472393	5.28167307692	9.39132	
34.3333333333	2.25	2.73333333333	0.3	0.0974505	-99.0	1.2481	1e+06	9.13393e-19	-99.0	1.12864e-06	2.23047e-06	1.97624574709	5.10587209302	4.12398275862	8.98804166667	
34.3333333333	2.25	2.73333333333	0.366666666667	0.101268	-99.0	1.35864	1e+06	8.09402e-16	-99.0	1.21868e-06	1.86129e-06	1.52730002954	4.34792090395	3.94344262295	7.74741666667	
34.3333333333	2.25	2.73333333333	0.433333333333	0.105702	-99.0	1.29349	1e+06	1.24226e-15	-99.0	1.10708e-06	1.565e-06	1.41362864472	2.81222485207	2.67595081967	3.79714814815	
34.3333333333	2.25	2.73333333333	0.5	0.105901	-99.0	1.43652	1e+06	4.2334e-17	-99.0	1.31719e-06	1.76419e-06	1.33935878651	2.91694886364	2.94866666667	4.0522	
34.3333333333	2.25	3.05	0.1	0.112606	-99.0	1.66149	1e+06	1.99337e-17	-99.0	1.77199e-06	2.87515e-06	1.62255430335	5.32173913043	10.5295217391	3.69394545455	
34.3333333333	2.25	3.05	0.166666666667	0.118706	-99.0	1.6466	1e+06	1.7214e-14	-99.0	1.72471e-06	2.70518e-06	1.56848397702	2.80835714286	4.83595588235	2.7783875	
34.3333333333	2.25	3.05	0.233333333333	0.118877	-99.0	1.71885	1e+06	2.92702e-17	-99.0	1.96735e-06	2.68645e-06	1.3655170661	2.08216022099	3.02367647059	2.03376956522	
34.3333333333	2.25	3.05	0.3	0.119927	-99.0	1.68517	1e+06	7.99311e-07	-99.0	1.86035e-06	2.37833e-06	1.27843147795	1.44071978022	2.07158571429	1.1309	
34.3333333333	2.25	3.05	0.366666666667	0.121991	-99.0	1.69328	1e+06	6.71877e-17	-99.0	1.78001e-06	2.1257e-06	1.19420677412	1.6749281768	1.88234285714	2.68421818182	
34.3333333333	2.25	3.05	0.433333333333	0.127067	-99.0	1.74875	1e+06	2.92248e-06	-99.0	1.88183e-06	2.20174e-06	1.16999941546	1.56062146893	2.16564705882	0.9392	
34.3333333333	2.25	3.05	0.5	0.128967	-99.0	1.75808	1e+06	8.77336e-08	-99.0	1.90259e-06	1.98467e-06	1.04314119174	1.69767955801	2.39822857143	1.45150909091	
34.3333333333	2.25	3.36666666667	0.1	0.115221	-99.0	2.11027	1e+06	0.575284	-99.0	2.32237e-06	1.35984e-06	0.585539771871	2.17554748603	3.78348611111	0.885036842105	
34.3333333333	2.25	3.36666666667	0.166666666667	0.111526	-99.0	2.23627	1e+06	2.06469	-99.0	2.36773e-06	1.12119e-06	0.473529498718	1.4465326087	2.13161971831	1.16508636364	
34.3333333333	2.25	3.36666666667	0.233333333333	0.116503	-99.0	2.15731	1e+06	1.65036	-99.0	2.2684e-06	1.29519e-06	0.570970728267	1.503125	1.79123611111	1.34334090909	
34.3333333333	2.25	3.36666666667	0.3	0.11541	-99.0	2.58276	1e+06	13.9912	-99.0	1.9674e-06	1.72622e-07	0.0877411812544	1.41059782609	1.68011267606	1.47680833333	
34.3333333333	2.25	3.36666666667	0.366666666667	0.120723	-99.0	2.16695	1e+06	0.877207	-99.0	2.54517e-06	1.20105e-06	0.471893822417	1.18040860215	1.35133918919	1.30456190476	
34.3333333333	2.25	3.36666666667	0.433333333333	0.122077	-99.0	2.22958	1e+06	2.88538	-99.0	2.2086e-06	8.08754e-07	0.366184007969	1.09465053763	1.33499166667	1.26914782609	
34.3333333333	2.25	3.36666666667	0.5	0.121819	-99.0	2.19542	1e+06	1.30586	-99.0	2.29838e-06	8.9867e-07	0.391001488005	0.990159340659	1.11538918919	1.27004444444	
34.3333333333	2.25	3.68333333333	0.1	0.108495	-99.0	2.26336	1e+06	1.35811	-99.0	2.60491e-06	3.76373e-07	0.144485989919	1.14034782609	1.42739189189	0.954955	
34.3333333333	2.25	3.68333333333	0.166666666667	0.123309	-99.0	2.23285	1e+06	0.895391	-99.0	2.65578e-06	5.27708e-07	0.198701699689	0.835712765957	0.804382666667	1.12257	
34.3333333333	2.25	3.68333333333	0.233333333333	0.126544	-99.0	2.26249	1e+06	0.8981	-99.0	2.70485e-06	4.10299e-07	0.151690112206	1.19341304348	1.09410675676	1.14768333333	
34.3333333333	2.25	3.68333333333	0.3	0.119351	-99.0	2.21314	1e+06	1.03805	-99.0	2.42418e-06	5.21912e-07	0.215294243827	1.01122702703	1.21206486486	1.26353684211	
34.3333333333	2.25	3.68333333333	0.366666666667	0.151167	-99.0	2.25475	1e+06	1.23705	-99.0	2.49785e-06	4.33667e-07	0.173616109854	1.02158241758	0.963470666667	1.21556315789	
34.3333333333	2.25	3.68333333333	0.433333333333	0.0565112	-99.0	2.33457	1e+06	2.77113	-99.0	2.39432e-06	9.00693e-08	0.0376179040396	0.990684491979	1.141036	0.941840909091	
34.3333333333	2.25	3.68333333333	0.5	0.126191	-99.0	2.26822	1e+06	1.37502	-99.0	2.58315e-06	3.51654e-07	0.13613379014	1.07230601093	1.13353378378	1.02409473684	
34.3333333333	2.25	4.0	0.1	0.116955	-99.0	2.28615	1e+06	1.2963	-99.0	2.58299e-06	1.42874e-07	0.0553134158475	0.94039673913	1.009684	1.39552380952	
34.3333333333	2.25	4.0	0.166666666667	0.111384	-99.0	2.29046	1e+06	0.873237	-99.0	2.80602e-06	7.88007e-08	0.0280827292749	0.819151351351	0.878461333333	1.02078235294	
34.3333333333	2.25	4.0	0.233333333333	0.181961	-99.0	2.29427	1e+06	0.739837	-99.0	2.87416e-06	9.74494e-08	0.033905349737	0.959155913978	1.092644	1.20717058824	
34.3333333333	2.25	4.0	0.3	0.115955	-99.0	2.24984	1e+06	0.110822	-99.0	3.028e-06	1.73818e-07	0.0574035667107	0.964252631579	1.18179466667	0.803917647059	
34.3333333333	2.25	4.0	0.366666666667	0.137079	-99.0	2.21324	1e+06	0.237392	-99.0	2.83623e-06	3.08429e-07	0.108746117205	1.04141578947	1.304572	0.6041	
34.3333333333	2.25	4.0	0.433333333333	0.169897	-99.0	2.27629	1e+06	0.304289	-99.0	2.96061e-06	1.33465e-07	0.0450802368431	1.08395212766	1.53650666667	0.775727777778	
34.3333333333	2.25	4.0	0.5	1.67367	-99.0	2.29537	1e+06	0.947762	-99.0	2.79981e-06	7.67807e-09	0.00274235394545	0.962378378378	1.021124	1.02913333333	
34.3333333333	2.5	2.1	0.433333333333	0.0367916	-99.0	1.23551	1e+06	6.47935e-16	-99.0	1.28088e-06	2.86421e-07	0.223612672538	7.17512953368	4.26	11.6401111111	
34.3333333333	2.5	2.1	0.5	0.0448343	-99.0	1.35253	1e+06	5.83431e-17	-99.0	1.45749e-06	3.65829e-07	0.25099932075	5.1937244898	2.9946056338	12.06948	
34.3333333333	2.5	2.41666666667	0.366666666667	0.05825	-99.0	1.1903	1e+06	5.60794e-17	-99.0	1.04679e-06	1.24541e-06	1.18974197308	8.88148351648	5.355375	13.1713928571	
34.3333333333	2.5	2.41666666667	0.433333333333	0.0617006	-99.0	1.33363	1e+06	9.88917e-18	-99.0	1.38531e-06	1.50912e-06	1.08937349763	6.01740740741	3.22228358209	13.11356	
34.3333333333	2.5	2.41666666667	0.5	0.0667947	-99.0	1.36541	1e+06	5.93553e-17	-99.0	1.5222e-06	1.576e-06	1.03534358166	4.30412169312	2.63123880597	9.00926923077	
34.3333333333	2.5	2.73333333333	0.1	0.0900572	-99.0	3.03558	1e+06	120231	-99.0	1.46007e-06	5.34156e-06	3.65842733568	5.17675418994	9.60976785714	4.47123076923	
34.3333333333	2.5	2.73333333333	0.166666666667	0.0918835	-99.0	1.19539	1e+06	2.92725e-17	-99.0	1.15389e-06	5.06681e-06	4.39106847273	9.12327956989	7.70420338983	10.8438888889	
34.3333333333	2.5	2.73333333333	0.233333333333	0.0929571	-99.0	1.33788	1e+06	2.05342e-17	-99.0	1.50551e-06	5.44682e-06	3.61792349436	7.15591836735	5.16141176471	11.34	
34.3333333333	2.5	2.73333333333	0.3	0.0961275	-99.0	1.42682	1e+06	1.00849e-18	-99.0	1.54518e-06	4.58138e-06	2.96494906742	5.4519047619	4.07237681159	9.26952	
34.3333333333	2.5	2.73333333333	0.366666666667	0.0989137	-99.0	1.49808	1e+06	4.33069e-17	-99.0	1.73026e-06	4.35109e-06	2.51470299261	3.59076804124	2.96543661972	6.41773076923	
34.3333333333	2.5	2.73333333333	0.433333333333	0.101373	-99.0	1.62171	1e+06	4.83965e-17	-99.0	1.92235e-06	4.35268e-06	2.26424948631	3.85702083333	3.28569863014	7.92684	
34.3333333333	2.5	2.73333333333	0.5	0.102191	-99.0	1.63938	1e+06	2.55047e-17	-99.0	2.00154e-06	3.93692e-06	1.966945452	2.32019786096	2.38779710145	3.67956153846	
34.3333333333	2.5	3.05	0.1	0.109772	-99.0	1.89182	1e+06	0	-99.0	2.46273e-06	6.00645e-06	2.43893971325	6.80916230366	14.9456756757	2.02406	
34.3333333333	2.5	3.05	0.166666666667	0.112308	-99.0	1.89833	1e+06	0	-99.0	2.47664e-06	5.59078e-06	2.25740519413	3.30138219895	6.27510958904	1.31014090909	
34.3333333333	2.5	3.05	0.233333333333	0.113897	-99.0	1.90525	1e+06	0	-99.0	2.52288e-06	5.40208e-06	2.1412354135	2.73847894737	5.18645833333	1.42610454545	
34.3333333333	2.5	3.05	0.3	0.114211	-99.0	1.94279	1e+06	0.304289	-99.0	2.42509e-06	4.58629e-06	1.89118342	2.00319680851	3.46671830986	1.24252173913	
34.3333333333	2.5	3.05	0.366666666667	0.113965	-99.0	2.03998	1e+06	1.72511e-06	-99.0	2.74208e-06	4.64743e-06	1.69485572996	1.97629946524	2.83462162162	1.850155	
34.3333333333	2.5	3.05	0.433333333333	0.146855	-99.0	3.22346	1e+06	69.3344	-99.0	2.48254e-06	1.25199e-06	0.504318158016	1.42092146597	1.24508630137	2.434305	
34.3333333333	2.5	3.05	0.5	0.118454	-99.0	2.10546	1e+06	0.164146	-99.0	2.84205e-06	4.13888e-06	1.45630090955	1.98155670103	3.46647297297	0.972454545455	
34.3333333333	2.5	3.36666666667	0.1	0.103622	-99.0	2.44348	1e+06	1.70327	-99.0	3.02197e-06	2.37583e-06	0.786185832421	3.38411351351	6.18605333333	1.48584666667	
34.3333333333	2.5	3.36666666667	0.166666666667	0.10433	-99.0	2.53419	1e+06	3.29523	-99.0	3.08365e-06	1.90695e-06	0.618406758225	1.80595721925	2.46162666667	1.45687222222	
34.3333333333	2.5	3.36666666667	0.233333333333	0.121696	-99.0	2.79563	1e+06	11.323	-99.0	2.84431e-06	6.50249e-07	0.228613969645	1.08374468085	1.21294	1.47382	
34.3333333333	2.5	3.36666666667	0.3	0.111497	-99.0	2.54292	1e+06	3.36398	-99.0	3.06641e-06	1.77713e-06	0.579547418643	1.4090483871	1.51532	2.08785294118	
34.3333333333	2.5	3.36666666667	0.366666666667	0.107267	-99.0	2.61868	1e+06	5.24834	-99.0	2.86826e-06	1.21103e-06	0.422217651119	1.20921390374	1.31251733333	1.86454761905	
34.3333333333	2.5	3.36666666667	0.433333333333	0.113771	-99.0	2.57925	1e+06	4.30432	-99.0	3.01127e-06	1.35141e-06	0.448784067852	1.30141081081	1.25657837838	1.35485263158	
34.3333333333	2.5	3.36666666667	0.5	0.117085	-99.0	2.5381	1e+06	2.95012	-99.0	3.01513e-06	1.49207e-06	0.494860918103	1.21881621622	0.966325333333	1.97559411765	
34.3333333333	2.5	3.68333333333	0.1	0.115585	-99.0	2.47798	1e+06	1.25161	-99.0	3.39604e-06	1.10184e-06	0.324448475283	1.16671657754	1.60198666667	1.14446470588	
34.3333333333	2.5	3.68333333333	0.166666666667	0.100356	-99.0	2.55598	1e+06	1.17378	-99.0	3.55541e-06	4.88779e-07	0.137474721621	1.08633152174	1.13922666667	1.2717	
34.3333333333	2.5	3.68333333333	0.233333333333	0.129913	-99.0	2.50982	1e+06	1.38369	-99.0	3.29838e-06	7.78362e-07	0.235983118986	1.1111657754	1.45281333333	0.84701875	
34.3333333333	2.5	3.68333333333	0.3	0.122157	-99.0	2.49049	1e+06	1.1994	-99.0	3.26646e-06	8.82756e-07	0.270248525927	0.921902702703	0.888208	2.00296666667	
34.3333333333	2.5	3.68333333333	0.366666666667	0.119221	-99.0	2.54298	1e+06	1.54129	-99.0	3.38559e-06	6.12947e-07	0.181045844299	0.880767567568	0.812934666667	0.762706666667	
34.3333333333	2.5	3.68333333333	0.433333333333	0.110079	-99.0	2.57103	1e+06	2.40617	-99.0	3.31791e-06	2.66278e-07	0.0802547386759	0.815931216931	0.834810666667	0.929411111111	
34.3333333333	2.5	3.68333333333	0.5	0.1052	-99.0	2.50806	1e+06	0.835191	-99.0	3.36779e-06	4.84308e-07	0.143805878633	0.943449197861	0.946352	1.31335333333	
34.3333333333	2.5	4.0	0.1	0.123412	-99.0	2.48256	1e+06	0.414662	-99.0	3.4749e-06	5.30748e-07	0.152737632738	1.03832804233	0.965025333333	1.15609375	
34.3333333333	2.5	4.0	0.166666666667	0.100529	-99.0	2.51639	1e+06	1.46607e-10	-99.0	3.65064e-06	2.59855e-07	0.0711806696908	1.16162295082	1.043456	1.32369230769	
34.3333333333	2.5	4.0	0.233333333333	1.99937	-99.0	2.54293	1e+06	0.256245	-99.0	3.65138e-06	2.48708e-09	0.000681134256089	0.853688172043	1.037724	0.986692857143	
34.3333333333	2.5	4.0	0.3	0.111341	-99.0	2.51606	1e+06	0.757342	-99.0	3.57011e-06	3.11185e-07	0.0871639809418	0.893869565217	0.760137333333	1.3441	
34.3333333333	2.5	4.0	0.366666666667	0.0752826	-99.0	2.51834	1e+06	0.634972	-99.0	3.58921e-06	1.39944e-07	0.0389901956141	1.07064361702	0.955136	1.85796875	
34.3333333333	2.5	4.0	0.433333333333	0.0863281	-99.0	2.53598	1e+06	0.653278	-99.0	3.51822e-06	1.15376e-07	0.032793855984	0.962458563536	1.25886533333	0.855176923077	
34.3333333333	2.5	4.0	0.5	0.0672064	-99.0	2.51029	1e+06	0.365093	-99.0	3.68172e-06	7.8213e-08	0.0212436035331	0.89285106383	1.01792666667	0.848521428571	
34.3333333333	2.75	2.1	0.366666666667	0.0362803	-99.0	1.26327	1e+06	4.07676e-17	-99.0	1.43976e-06	5.87793e-07	0.408257626271	10.7687804878	5.33417142857	18.6403076923	
34.3333333333	2.75	2.1	0.433333333333	0.0410358	-99.0	1.44052	1e+06	1.5438e-17	-99.0	1.70638e-06	7.4157e-07	0.434586668855	7.96743961353	4.46228378378	16.5592	
34.3333333333	2.75	2.1	0.5	0.0463793	-99.0	1.53027	1e+06	2.18785e-17	-99.0	1.97519e-06	8.6347e-07	0.437157944299	5	2.55993243243	13.0625	
34.3333333333	2.75	2.41666666667	0.3	0.0546662	-99.0	1.11379	1e+06	4.57223e-17	-99.0	1.13396e-06	3.03825e-06	2.67932731313	14.0430569948	8.51228333333	18.5820384615	
34.3333333333	2.75	2.41666666667	0.366666666667	0.0581232	-99.0	1.30251	1e+06	3.54783e-17	-99.0	1.61677e-06	3.28366e-06	2.03100008041	7.97901960784	4.51282432432	14.5328333333	
34.3333333333	2.75	2.41666666667	0.433333333333	0.0621137	-99.0	1.46483	1e+06	1.43668e-16	-99.0	1.80201e-06	3.156e-06	1.75137762832	5.72632352941	2.98789041096	10.265137931	
34.3333333333	2.75	2.41666666667	0.5	0.0668492	-99.0	1.53955	1e+06	3.20915e-17	-99.0	1.99666e-06	3.23557e-06	1.62049122034	4.044165	2.14262162162	9.13196153846	
34.3333333333	2.75	2.73333333333	0.1	0.0867126	-99.0	1.34864	1e+06	4.74349e-18	-99.0	1.49803e-06	1.22554e-05	8.18101106119	14.5198484848	15.2210447761	16.9386521739	
34.3333333333	2.75	2.73333333333	0.166666666667	0.0888197	-99.0	1.3788	1e+06	3.47868e-17	-99.0	1.68522e-06	1.17336e-05	6.9626517606	9.39187192118	6.73167142857	15.7437391304	
34.3333333333	2.75	2.73333333333	0.233333333333	0.0914249	-99.0	1.47092	1e+06	3.30069e-17	-99.0	1.78816e-06	1.01861e-05	5.69641419112	7.49264705882	5.21430555556	12.02444	
34.3333333333	2.75	2.73333333333	0.3	0.0932494	-99.0	1.57658	1e+06	0	-99.0	2.09371e-06	1.0005e-05	4.77859875532	5.82487684729	3.96109459459	11.5524782609	
34.3333333333	2.75	2.73333333333	0.366666666667	0.0956795	-99.0	1.69554	1e+06	0	-99.0	2.49917e-06	9.91983e-06	3.96924979093	4.47472906404	4.76491891892	8.75485714286	
34.3333333333	2.75	2.73333333333	0.433333333333	0.0980487	-99.0	1.80957	1e+06	0	-99.0	2.67746e-06	9.52281e-06	3.55665817603	3.5110990099	3.35652702703	6.92608695652	
34.3333333333	2.75	2.73333333333	0.5	0.0991813	-99.0	1.89703	1e+06	0	-99.0	2.81927e-06	8.8538e-06	3.1404583456	3.44407920792	4.98936486486	5.29831818182	
34.3333333333	2.75	3.05	0.1	0.103549	-99.0	2.10581	1e+06	0	-99.0	3.03947e-06	1.08665e-05	3.57512987462	8.98777777778	21.3476	1.20575	
34.3333333333	2.75	3.05	0.166666666667	0.103562	-99.0	2.28058	1e+06	0.893508	-99.0	3.11868e-06	9.93682e-06	3.18622622392	5.4196875	10.7132666667	3.03321764706	
34.3333333333	2.75	3.05	0.233333333333	0.107438	-99.0	2.23922	1e+06	0	-99.0	3.30968e-06	9.8681e-06	2.98158734379	3.13965284974	5.31828378378	2.62431666667	
34.3333333333	2.75	3.05	0.3	0.116571	-99.0	3.46056	1e+06	80.6858	-99.0	3.10322e-06	3.58684e-06	1.15584457435	1.34823195876	1.31763866667	1.52228947368	
34.3333333333	2.75	3.05	0.366666666667	0.106588	-99.0	2.4155	1e+06	1.10328	-99.0	3.38683e-06	7.79915e-06	2.30278756241	2.19358947368	3.27506666667	3.68655	
34.3333333333	2.75	3.05	0.433333333333	0.13264	-99.0	3.44492	1e+06	68.6056	-99.0	2.96158e-06	2.31422e-06	0.781413974973	1.24111702128	1.02405945946	1.68380588235	
34.3333333333	2.75	3.05	0.5	0.138841	-99.0	3.40986	1e+06	54.1054	-99.0	3.10058e-06	1.87763e-06	0.60557379587	1.29812299465	1.40604	1.89535294118	
34.3333333333	2.75	3.36666666667	0.1	0.102378	-99.0	2.80612	1e+06	3.8003	-99.0	3.58814e-06	3.55058e-06	0.989532181019	3.69755434783	6.89476	2.87635384615	
34.3333333333	2.75	3.36666666667	0.166666666667	0.0970767	-99.0	2.86923	1e+06	5.22976	-99.0	3.68095e-06	2.56327e-06	0.696360993765	1.971875	2.97421333333	1.78749230769	
34.3333333333	2.75	3.36666666667	0.233333333333	0.103446	-99.0	2.99868	1e+06	9.48163	-99.0	3.48389e-06	1.57618e-06	0.452419565486	1.62534408602	1.67090666667	3.58387333333	
34.3333333333	2.75	3.36666666667	0.3	0.109107	-99.0	2.86456	1e+06	5.3532	-99.0	3.57202e-06	2.77115e-06	0.775793528592	1.31391351351	1.32796266667	2.04659285714	
34.3333333333	2.75	3.36666666667	0.366666666667	0.105146	-99.0	2.88299	1e+06	4.48586	-99.0	3.69059e-06	2.04347e-06	0.5536973763	1.38203278689	1.44489333333	3.126625	
34.3333333333	2.75	3.36666666667	0.433333333333	0.109675	-99.0	2.87183	1e+06	3.9559	-99.0	3.65121e-06	1.94318e-06	0.532201653698	1.3236010929	1.30339866667	2.47610769231	
34.3333333333	2.75	3.36666666667	0.5	0.111188	-99.0	2.85859	1e+06	4.08872	-99.0	3.62909e-06	1.9453e-06	0.536029693394	1.15026229508	1.25176666667	2.629325	
34.3333333333	2.75	3.68333333333	0.1	0.104932	-99.0	2.7664	1e+06	0.782438	-99.0	4.04447e-06	1.28713e-06	0.318244417686	1.12673888889	1.43606666667	1.42118181818	
34.3333333333	2.75	3.68333333333	0.166666666667	0.109912	-99.0	2.77966	1e+06	2.10652	-99.0	3.81107e-06	1.07777e-06	0.282799843613	1.26478142077	1.40938666667	1.64619166667	
34.3333333333	2.75	3.68333333333	0.233333333333	0.110479	-99.0	2.76997	1e+06	0.653353	-99.0	4.03287e-06	1.23565e-06	0.30639470154	0.958939226519	1.116508	0.996197	
34.3333333333	2.75	3.68333333333	0.3	0.114861	-99.0	2.768	1e+06	1.49908	-99.0	3.83699e-06	1.17483e-06	0.306185317137	0.992738888889	1.11532933333	1.74373	
34.3333333333	2.75	3.68333333333	0.366666666667	0.102022	-99.0	2.77981	1e+06	1.10491	-99.0	4.00697e-06	7.70483e-07	0.192285692181	0.964552486188	1.08281066667	1.50876666667	
34.3333333333	2.75	3.68333333333	0.433333333333	0.118105	-99.0	2.82562	1e+06	2.03564	-99.0	3.91542e-06	4.24457e-07	0.10840650556	0.889872222222	1.00032666667	1.07161818182	
34.3333333333	2.75	3.68333333333	0.5	0.101778	-99.0	2.83137	1e+06	2.1129	-99.0	3.8363e-06	4.4574e-07	0.116190078982	1.13619444444	1.27889466667	0.810605	
34.3333333333	2.75	4.0	0.1	0.492104	-99.0	2.8275	1e+06	2.55851	-99.0	3.82863e-06	1.07441e-07	0.0280625184465	0.912983425414	1.10678933333	0.596195384615	
34.3333333333	2.75	4.0	0.166666666667	0.126554	-99.0	2.79873	1e+06	0.878624	-99.0	4.00395e-06	3.06509e-07	0.0765516552405	1.04527683616	1.11469733333	2.19205555556	
34.3333333333	2.75	4.0	0.233333333333	0.118722	-99.0	2.77949	1e+06	0.281885	-99.0	4.12446e-06	2.53194e-07	0.061388399936	0.894527777778	1.033552	1.73244444444	
34.3333333333	2.75	4.0	0.3	0.113896	-99.0	2.777	1e+06	0.700866	-99.0	3.97511e-06	3.53418e-07	0.0889077283396	0.97002247191	1.03628533333	1.87806	
34.3333333333	2.75	4.0	0.366666666667	0.160644	-99.0	2.8	1e+06	1.14731	-99.0	3.96624e-06	1.93084e-07	0.0486818750252	0.886712707182	0.910837333333	1.10758181818	
34.3333333333	2.75	4.0	0.433333333333	0.100979	-99.0	2.76409	1e+06	0.415513	-99.0	4.01188e-06	4.39246e-07	0.109486325613	1.07363535912	1.287588	1.67622	
34.3333333333	2.75	4.0	0.5	0.102003	-99.0	2.76843	1e+06	1.01772	-99.0	3.98898e-06	2.56515e-07	0.0643059127897	1.14907734807	1.01677866667	1.50594166667	
34.3333333333	3.0	2.1	0.366666666667	0.0361464	-99.0	1.41408	1e+06	2.3748e-17	-99.0	1.83852e-06	1.26904e-06	0.690250853948	11.2207211538	6.36224324324	22.4150869565	
34.3333333333	3.0	2.1	0.433333333333	0.041982	-99.0	1.6058	1e+06	1.06631e-17	-99.0	2.22448e-06	1.48282e-06	0.666591742789	8.18650485437	4.09590666667	20.7451818182	
34.3333333333	3.0	2.1	0.5	0.0478967	-99.0	1.70948	1e+06	5.9864e-17	-99.0	2.62144e-06	1.94663e-06	0.742580413818	5.12892682927	3.10736	16.0633333333	
34.3333333333	3.0	2.41666666667	0.3	0.0539733	-99.0	1.29025	1e+06	3.89257e-18	-99.0	1.42026e-06	6.58602e-06	4.63719318998	16.413492823	9.23494520548	24.7563043478	
34.3333333333	3.0	2.41666666667	0.366666666667	0.0572322	-99.0	1.54116	1e+06	4.42184e-17	-99.0	1.93977e-06	6.57116e-06	3.38759749867	10.9945238095	6.04429333333	21.4972083333	
34.3333333333	3.0	2.41666666667	0.433333333333	0.0616736	-99.0	1.63163	1e+06	3.38609e-17	-99.0	2.26542e-06	6.33286e-06	2.795446319	5.6570531401	2.96416	14.0343478261	
34.3333333333	3.0	2.41666666667	0.5	0.065021	-99.0	1.72418	1e+06	3.54593e-17	-99.0	2.66141e-06	7.16061e-06	2.69053246212	4.28651231527	2.29666666667	13.195952381	
34.3333333333	3.0	2.73333333333	0.1	0.0842199	-99.0	1.44706	1e+06	5.25998e-18	-99.0	1.88314e-06	2.48266e-05	13.1836188494	17.6128985507	21.9693243243	21.96935	
34.3333333333	3.0	2.73333333333	0.166666666667	0.086466	-99.0	1.58753	1e+06	0	-99.0	2.1083e-06	2.34491e-05	11.1222786131	10.507804878	7.48964	17.8604090909	
34.3333333333	3.0	2.73333333333	0.233333333333	0.0881493	-99.0	1.67671	1e+06	0	-99.0	2.56078e-06	2.3504e-05	9.17845343997	8.56926470588	6.54808	17.0928947368	
34.3333333333	3.0	2.73333333333	0.3	0.0903654	-99.0	1.78593	1e+06	0	-99.0	2.67892e-06	2.06167e-05	7.69589984023	6.61606965174	5.74706666667	14.0767368421	
34.3333333333	3.0	2.73333333333	0.366666666667	0.0917694	-99.0	1.93583	1e+06	0	-99.0	3.04023e-06	1.8762e-05	6.17124362302	5.44975124378	6.17297333333	9.18266666667	
34.3333333333	3.0	2.73333333333	0.433333333333	0.0948546	-99.0	1.98233	1e+06	0	-99.0	3.12289e-06	1.62299e-05	5.19707706644	3.921245	6.32138666667	3.51576666667	
34.3333333333	3.0	2.73333333333	0.5	0.0964658	-99.0	2.11997	1e+06	0	-99.0	3.34448e-06	1.63442e-05	4.88691814572	4.28841116751	7.47369333333	4.78401111111	
34.3333333333	3.0	3.05	0.1	0.0986628	-99.0	3.56754	1e+06	80.4625	-99.0	3.04859e-06	1.11913e-05	3.67097576257	11.5184736842	26.2550666667	2.97521875	
34.3333333333	3.0	3.05	0.166666666667	0.10169	-99.0	3.63788	1e+06	76.4753	-99.0	3.35642e-06	9.58735e-06	2.85642142521	4.16444973545	8.04385333333	3.21965714286	
34.3333333333	3.0	3.05	0.233333333333	0.106324	-99.0	3.69542	1e+06	87.112	-99.0	3.30851e-06	7.17933e-06	2.16995868231	1.95555319149	3.29504054054	1.69279230769	
34.3333333333	3.0	3.05	0.3	0.107927	-99.0	3.6647	1e+06	72.734	-99.0	3.41951e-06	5.89935e-06	1.7252033186	1.4967606383	1.32578533333	2.28183333333	
34.3333333333	3.0	3.05	0.366666666667	0.119117	-99.0	3.72208	1e+06	78.7888	-99.0	3.46144e-06	4.32914e-06	1.25067601923	1.50241081081	1.17281066667	2.774	
34.3333333333	3.0	3.05	0.433333333333	0.117962	-99.0	3.60603	1e+06	52.3609	-99.0	3.44556e-06	3.85099e-06	1.11766737482	1.48365945946	0.980237333333	2.80290833333	
34.3333333333	3.0	3.05	0.5	0.124111	-99.0	3.60254	1e+06	48.7793	-99.0	3.53853e-06	2.66841e-06	0.754101279345	1.10236263736	0.931784	2.22429166667	
34.3333333333	3.0	3.36666666667	0.1	0.0969246	-99.0	3.15199	1e+06	7.67581	-99.0	3.81728e-06	4.80523e-06	1.25880993797	4.68626404494	9.47894666667	2.51974	
34.3333333333	3.0	3.36666666667	0.166666666667	0.0960677	-99.0	3.14897	1e+06	6.39572	-99.0	3.92327e-06	4.18668e-06	1.06714042113	1.92833333333	3.14584	2.23246	
34.3333333333	3.0	3.36666666667	0.233333333333	0.101954	-99.0	3.29444	1e+06	11.2855	-99.0	3.8207e-06	1.98188e-06	0.518721700212	1.50168361582	1.84112	2.41508888889	
34.3333333333	3.0	3.36666666667	0.3	0.0979127	-99.0	3.17764	1e+06	5.68391	-99.0	3.96606e-06	3.04819e-06	0.768568806322	1.31465730337	1.177696	5.2952	
34.3333333333	3.0	3.36666666667	0.366666666667	0.0986693	-99.0	3.18293	1e+06	6.55826	-99.0	3.978e-06	2.54128e-06	0.638833584716	1.16580337079	1.15815466667	2.57507	
34.3333333333	3.0	3.36666666667	0.433333333333	0.01	-99.0	3.34411	1e+06	11.9696	-99.0	3.75442e-06	3.26292e-17	8.69087635374e-12	1.5267816092	1.57501333333	2.69742222222	
34.3333333333	3.0	3.36666666667	0.5	0.01	-99.0	3.29026	1e+06	9.69397	-99.0	3.89402e-06	1.27144e-23	3.26510906467e-18	1.4246424581	1.66578666667	3.24783	
34.3333333333	3.0	3.68333333333	0.1	0.0985834	-99.0	3.04192	1e+06	1.18136	-99.0	4.16597e-06	1.72878e-06	0.414976584085	1.31561176471	1.45025333333	1.43815714286	
34.3333333333	3.0	3.68333333333	0.166666666667	0.0100012	-99.0	3.16649	1e+06	4.3584	-99.0	4.00925e-06	2.31466e-18	5.77329924549e-13	1.04985882353	0.95734	1.40743857143	
34.3333333333	3.0	3.68333333333	0.233333333333	1.35514	-99.0	3.17024	1e+06	2.98202	-99.0	3.96575e-06	4.78966e-08	0.012077564143	1.12166081871	1.34473333333	1.42440428571	
34.3333333333	3.0	3.68333333333	0.3	0.01	-99.0	3.15383	1e+06	3.89558	-99.0	4.08736e-06	1.58145e-12	3.86912334612e-07	0.954682080925	1.04310133333	1.95631428571	
34.3333333333	3.0	3.68333333333	0.366666666667	0.11437	-99.0	3.03767	1e+06	1.09133	-99.0	4.18512e-06	1.39663e-06	0.333713250755	0.901130177515	0.995136	3.20363333333	
34.3333333333	3.0	3.68333333333	0.433333333333	0.117202	-99.0	3.07037	1e+06	1.49163	-99.0	4.20602e-06	7.92136e-07	0.188333864318	1.19058139535	1.31459466667	1.68535714286	
34.3333333333	3.0	3.68333333333	0.5	0.0148802	-99.0	3.09726	1e+06	2.09932	-99.0	4.18509e-06	3.92642e-08	0.00938192488095	1.0214619883	1.06827333333	1.79841666667	
34.3333333333	3.0	4.0	0.1	0.109287	-99.0	3.01669	1e+06	0.390624	-99.0	4.26582e-06	5.0679e-07	0.118802481117	0.833729411765	1.12113733333	1.095644	
34.3333333333	3.0	4.0	0.166666666667	0.118574	-99.0	3.04992	1e+06	0.354066	-99.0	4.25964e-06	2.00072e-07	0.0469692274465	0.871506024096	0.856168	0.984293333333	
34.3333333333	3.0	4.0	0.233333333333	0.112459	-99.0	3.00532	1e+06	7.11979e-09	-99.0	4.34648e-06	6.78542e-07	0.156112992583	0.964263473054	1.181616	2.54215	
34.3333333333	3.0	4.0	0.3	1.81512	-99.0	3.05869	1e+06	4.21889e-06	-99.0	4.12932e-06	3.66416e-08	0.00887351912664	1.02602366864	1.163972	0.7170225	
34.3333333333	3.0	4.0	0.366666666667	0.148471	-99.0	3.03362	1e+06	0.985867	-99.0	4.22362e-06	4.21961e-07	0.0999050577467	1.08836046512	1.24092533333	1.080492	
34.3333333333	3.0	4.0	0.433333333333	0.242283	-99.0	3.03809	1e+06	1.10956	-99.0	4.24504e-06	5.98638e-08	0.0141020579311	0.982303571429	1.02664933333	1.09885	
34.3333333333	3.0	4.0	0.5	0.129149	-99.0	3.03592	1e+06	1.2759	-99.0	4.11956e-06	3.96131e-07	0.0961585703328	1.12380120482	1.10482666667	1.21869333333	
42.1666666667	1.5	2.1	0.1	0.0542582	-99.0	2.191	1e+06	159.226	-99.0	2.16913e-07	3.48916e-09	0.0160855273773	1.28250714286	0	1.49448125	
42.1666666667	1.5	2.1	0.166666666667	0.011917	-99.0	2.10768	1e+06	4660.29	-99.0	1.65332e-07	4.80399e-19	2.90566254567e-12	1.99995	0	1.79818333333	
42.1666666667	1.5	2.1	0.233333333333	0.0366376	-99.0	2.29067	1e+06	4417.09	-99.0	2.29935e-07	8.51268e-11	0.000370221149455	2.65952727273	0	2.17651052632	
42.1666666667	1.5	2.1	0.3	0.0385648	-99.0	2.0388	1e+06	139.113	-99.0	1.64934e-07	1.40049e-10	0.000849121466769	2.0139047619	0	1.984325	
42.1666666667	1.5	2.1	0.366666666667	0.0172689	-99.0	2.18431	1e+06	4604.84	-99.0	1.63675e-07	2.34782e-16	1.43444020162e-09	1.29045454545	-0.2221625	1.74079375	
42.1666666667	1.5	2.41666666667	0.1	0.0111071	-99.0	2.04873	1e+06	707.982	-99.0	1.56816e-07	7.45368e-20	4.75313743496e-13	1.45449302326	0	1.49915555556	
42.1666666667	1.5	2.41666666667	0.433333333333	0.0588826	-99.0	2.24905	1e+06	10229.4	-99.0	1.93256e-07	1.67028e-08	0.0864283644492	1.6435	3.72061	2.1838625	
42.1666666667	1.5	2.41666666667	0.5	0.0648751	-99.0	2.19925	1e+06	5473.89	-99.0	1.64912e-07	1.7378e-08	0.105377413408	1.45528039216	2.26156	1.694275	
42.1666666667	1.5	2.73333333333	0.1	0.0961029	-99.0	2.03966	1e+06	40641.4	-99.0	1.53357e-07	6.55664e-08	0.427540966503	2.58078333333	8.61362857143	2.11762777778	
42.1666666667	1.5	2.73333333333	0.166666666667	0.0958038	-99.0	2.07775	1e+06	33404.8	-99.0	1.50642e-07	6.98779e-08	0.46386731456	3.12462068966	1.27306142857	3.43177647059	
42.1666666667	1.5	2.73333333333	0.233333333333	0.0991927	-99.0	2.17287	1e+06	32524.3	-99.0	1.84291e-07	6.77687e-08	0.367726584586	1.86704918033	3.53378571429	1.98681176471	
42.1666666667	1.5	2.73333333333	0.3	0.10195	-99.0	2.35016	1e+06	21495.1	-99.0	2.24465e-07	7.31881e-08	0.32605573252	1.75401470588	1.48165833333	2.43159411765	
42.1666666667	1.5	2.73333333333	0.366666666667	0.118298	-99.0	2.18761	1e+06	12321.6	-99.0	1.71289e-07	6.05825e-08	0.353685875917	1.62154754098	1.424675	2.19937647059	
42.1666666667	1.5	2.73333333333	0.433333333333	0.114573	-99.0	2.36343	1e+06	1131.71	-99.0	2.3244e-07	6.45211e-08	0.277581741525	1.24590441176	0.572837857143	1.404525	
42.1666666667	1.5	2.73333333333	0.5	0.131573	-99.0	2.27674	1e+06	922.627	-99.0	2.11778e-07	6.79659e-08	0.320929936065	1.44909538462	0.888158333333	1.86035555556	
42.1666666667	1.5	3.05	0.1	0.139426	-99.0	2.53151	1e+06	792.478	-99.0	3.02735e-07	1.44147e-07	0.476149107305	1.95671910112	2.24576551724	2.9104	
42.1666666667	1.5	3.05	0.166666666667	0.146421	-99.0	2.26357	1e+06	300.666	-99.0	2.24375e-07	1.08384e-07	0.483048467967	1.07166710526	1.67750869565	0.964776470588	
42.1666666667	1.5	3.05	0.233333333333	0.146581	-99.0	2.35246	1e+06	173.773	-99.0	2.96821e-07	8.45971e-08	0.28501049454	1.01814022989	1.14357333333	1.04181176471	
42.1666666667	1.5	3.05	0.3	0.140802	-99.0	2.3833	1e+06	161.733	-99.0	2.55901e-07	6.86725e-08	0.268355731318	1.40697402597	0.870804	2.18947857143	
42.1666666667	1.5	3.05	0.366666666667	0.142764	-99.0	2.14047	1e+06	82.8749	-99.0	2.4172e-07	4.5648e-08	0.188846599371	1.12540519481	0.9811125	1.39713529412	
42.1666666667	1.5	3.05	0.433333333333	0.181108	-99.0	2.39817	1e+06	153.403	-99.0	2.88557e-07	6.06078e-08	0.21003753158	1.0876297619	1.04488333333	1.21967857143	
42.1666666667	1.5	3.05	0.5	0.144782	-99.0	2.28044	1e+06	93.0377	-99.0	3.00297e-07	5.22388e-08	0.173957115789	1.60363736264	0.915390322581	2.35967894737	
42.1666666667	1.5	3.36666666667	0.1	2	-99.0	2.13368	1e+06	25.3323	-99.0	3.21405e-07	1.71313e-08	0.0533012865388	1.56919	1.76630232558	2.17892857143	
42.1666666667	1.5	3.36666666667	0.166666666667	2	-99.0	2.07334	1e+06	20.8561	-99.0	3.16315e-07	1.20267e-08	0.0380212762594	1.26741489362	1.74909230769	1.38205333333	
42.1666666667	1.5	3.36666666667	0.233333333333	0.0100002	-99.0	2.17979	1e+06	35.632	-99.0	3.62805e-07	1.08657e-10	0.000299491462356	1.13596	1.18075714286	1.50857058824	
42.1666666667	1.5	3.36666666667	0.3	2	-99.0	2.03118	1e+06	18.653	-99.0	3.34046e-07	1.95067e-08	0.0583952509535	1.10991089109	1.0845	1.35595	
42.1666666667	1.5	3.36666666667	0.366666666667	0.159278	-99.0	1.17471	1e+06	0.436703	-99.0	3.73189e-07	9.03026e-08	0.241975513748	0.955518888889	0.896563888889	0.826526666667	
42.1666666667	1.5	3.36666666667	0.433333333333	0.154864	-99.0	1.2432	1e+06	0.177736	-99.0	4.44935e-07	1.0978e-07	0.246732668817	0.948075247525	1.34012222222	0.8201	
42.1666666667	1.5	3.36666666667	0.5	2	-99.0	1.87462	1e+06	8.32583	-99.0	4.00128e-07	2.28243e-08	0.0570424964012	0.957407407407	0.717757446809	1.65534117647	
42.1666666667	1.5	3.68333333333	0.1	0.0957078	-99.0	1.59423	1e+06	1.53421	-99.0	5.3657e-07	2.47928e-08	0.0462060868107	1.05970689655	0.77891372549	1.35994	
42.1666666667	1.5	3.68333333333	0.166666666667	1.97348	-99.0	1.6738	1e+06	2.44291	-99.0	4.6512e-07	1.14473e-08	0.024611498108	1.06180188679	0.896417021277	1.37622142857	
42.1666666667	1.5	3.68333333333	0.233333333333	0.073248	-99.0	1.45831	1e+06	0.776335	-99.0	5.00675e-07	2.92199e-08	0.0583610126329	1.11866981132	1.26358	1.57690714286	
42.1666666667	1.5	3.68333333333	0.3	0.0414019	-99.0	1.54821	1e+06	1.56034	-99.0	5.16703e-07	1.39519e-08	0.0270017785846	1.04886915888	1.26755	1.29554	
42.1666666667	1.5	3.68333333333	0.366666666667	0.170956	-99.0	1.36132	1e+06	2.11012e-15	-99.0	6.16361e-07	9.95685e-08	0.161542505123	0.8845	1.05209811321	1.0688	
42.1666666667	1.5	3.68333333333	0.433333333333	2	-99.0	1.55033	1e+06	0.697865	-99.0	6.11667e-07	1.35783e-12	2.21988434884e-06	1.34412605042	1.27421698113	1.88502142857	
42.1666666667	1.5	3.68333333333	0.5	0.150756	-99.0	1.41402	1e+06	0.166574	-99.0	5.34279e-07	5.02604e-08	0.094071449561	1.01395535714	1.31221428571	1.76557857143	
42.1666666667	1.5	4.0	0.1	0.0100167	-99.0	1.53349	1e+06	1.53276	-99.0	5.10449e-07	5.15477e-10	0.00100985015153	0.850098181818	1.08545531915	0.95796	
42.1666666667	1.5	4.0	0.166666666667	0.01	-99.0	1.53165	1e+06	0.373368	-99.0	6.44849e-07	7.59921e-11	0.000117844797774	0.944070866142	1.08777719298	1.59077333333	
42.1666666667	1.5	4.0	0.233333333333	0.028608	-99.0	1.52828	1e+06	1.20412	-99.0	5.21565e-07	2.30777e-09	0.00442470257782	1.04375	1.05242391304	1.41043529412	
42.1666666667	1.5	4.0	0.3	1.07569	-99.0	1.5799	1e+06	1.08511	-99.0	5.43341e-07	1.99742e-08	0.0367618125634	0.935391666667	0.851107407407	1.61284285714	
42.1666666667	1.5	4.0	0.366666666667	0.0278815	-99.0	1.54813	1e+06	0.826949	-99.0	5.87191e-07	7.18605e-09	0.0122380111412	1.08024576271	1.07356153846	1.49335333333	
42.1666666667	1.5	4.0	0.433333333333	1.68312	-99.0	1.70032	1e+06	3.01524	-99.0	4.65269e-07	2.72134e-08	0.0584896049382	0.95892173913	0.716409803922	1.41940714286	
42.1666666667	1.5	4.0	0.5	0.0100031	-99.0	1.50234	1e+06	0.357212	-99.0	6.49451e-07	2.63017e-10	0.000404983593835	1.12007874016	0.989637037037	2.39350625	
42.1666666667	1.75	2.1	0.1	0.0274751	-99.0	2.41218	1e+06	7317.78	-99.0	3.50661e-07	1.32638e-11	3.78251359575e-05	2.55121428571	0	2.15651904762	
42.1666666667	1.75	2.1	0.166666666667	0.0158336	-99.0	2.34557	1e+06	6822.62	-99.0	3.14421e-07	3.28523e-16	1.04485069381e-09	1.8965	0	1.7240173913	
42.1666666667	1.75	2.1	0.233333333333	0.016336	-99.0	2.45574	1e+06	4332.28	-99.0	3.4063e-07	9.23169e-16	2.71018113496e-09	1.30384848485	-1.243855	1.018045	
42.1666666667	1.75	2.41666666667	0.5	0.0651508	-99.0	2.54567	1e+06	2710.16	-99.0	4.21427e-07	4.78672e-08	0.113583609973	1.46656122449	1.22505294118	1.24239090909	
42.1666666667	1.75	2.73333333333	0.1	0.0851789	-99.0	2.2214	1e+06	82220.9	-99.0	2.70663e-07	2.10236e-07	0.776744512549	3.32594736842	6.76623529412	2.71072727273	
42.1666666667	1.75	2.73333333333	0.233333333333	0.0986741	-99.0	2.40688	1e+06	64023.2	-99.0	3.52177e-07	2.57232e-07	0.730405449532	2.60237037037	3.97147826087	2.4368	
42.1666666667	1.75	2.73333333333	0.3	0.103631	-99.0	2.32367	1e+06	34347.4	-99.0	3.16703e-07	2.06995e-07	0.653593429806	1.66614705882	2.07723043478	1.51351666667	
42.1666666667	1.75	2.73333333333	0.366666666667	0.106224	-99.0	2.54164	1e+06	23261.6	-99.0	4.07809e-07	2.46151e-07	0.603593839273	1.51913761468	1.42974444444	1.37052380952	
42.1666666667	1.75	2.73333333333	0.433333333333	0.113217	-99.0	2.58932	1e+06	2479.07	-99.0	3.8069e-07	1.88415e-07	0.494930258215	1.69833333333	1.5044862069	2.17658	
42.1666666667	1.75	2.73333333333	0.5	0.109316	-99.0	2.57212	1e+06	493.88	-99.0	4.50307e-07	1.76547e-07	0.392059195171	1.51237391304	0.884642857143	2.2459	
42.1666666667	1.75	3.05	0.1	0.133842	-99.0	2.51988	1e+06	272.347	-99.0	4.44374e-07	3.30912e-07	0.7446700302	2.27927642276	4.60380952381	1.2639	
42.1666666667	1.75	3.05	0.166666666667	0.139798	-99.0	2.62462	1e+06	317.09	-99.0	5.07957e-07	3.39698e-07	0.668753457478	1.4479	1.14499782609	2.12184545455	
42.1666666667	1.75	3.05	0.233333333333	0.141167	-99.0	2.52778	1e+06	271.792	-99.0	4.5388e-07	3.23757e-07	0.713309685379	1.64167460317	1.76750232558	1.53248181818	
42.1666666667	1.75	3.05	0.3	0.142994	-99.0	2.5778	1e+06	168.958	-99.0	5.12436e-07	2.18783e-07	0.426946974842	1.1333015873	0.566285106383	2.05073809524	
42.1666666667	1.75	3.05	0.366666666667	0.152787	-99.0	2.54318	1e+06	136.643	-99.0	5.07261e-07	1.93368e-07	0.381200210543	1.40603937008	1.07392083333	1.69963809524	
42.1666666667	1.75	3.05	0.433333333333	0.161087	-99.0	2.67828	1e+06	175.403	-99.0	5.69105e-07	1.64102e-07	0.288351007283	1.14764393939	0.995292307692	1.47572631579	
42.1666666667	1.75	3.05	0.5	0.170595	-99.0	2.6173	1e+06	114.617	-99.0	6.0197e-07	1.38423e-07	0.229949997508	1.43803649635	0.953932692308	2.32378571429	
42.1666666667	1.75	3.36666666667	0.1	0.136186	-99.0	1.43052	1e+06	2.30951e-06	-99.0	8.12805e-07	3.78921e-07	0.466189307398	1.75604827586	2.81918644068	1.14396666667	
42.1666666667	1.75	3.36666666667	0.166666666667	0.141726	-99.0	1.51929	1e+06	0.590659	-99.0	8.35937e-07	3.47699e-07	0.41593923944	1.31667808219	1.66599137931	1.29940952381	
42.1666666667	1.75	3.36666666667	0.233333333333	0.150592	-99.0	1.39763	1e+06	0.241084	-99.0	7.41727e-07	3.31492e-07	0.446919149498	1.12602083333	1.25041896552	1.41132857143	
42.1666666667	1.75	3.36666666667	0.3	0.141443	-99.0	1.39145	1e+06	0.12205	-99.0	7.99629e-07	3.6283e-07	0.4537479256	1.03206896552	1.64275862069	0.59407	
42.1666666667	1.75	3.36666666667	0.366666666667	0.165122	-99.0	1.45873	1e+06	0.248286	-99.0	7.706e-07	3.29808e-07	0.427988580327	1.21945070423	1.42718474576	1.30132	
42.1666666667	1.75	3.36666666667	0.433333333333	0.163372	-99.0	1.43366	1e+06	0.0221279	-99.0	8.6251e-07	3.7358e-07	0.433131210073	1.04845833333	1.25420166667	0.89346	
42.1666666667	1.75	3.36666666667	0.5	0.169098	-99.0	1.43389	1e+06	0.184505	-99.0	7.93732e-07	3.42108e-07	0.431011978854	1.03124161074	1.14312033898	0.905768181818	
42.1666666667	1.75	3.68333333333	0.1	0.0562469	-99.0	1.84781	1e+06	1.8925	-99.0	9.49993e-07	3.12978e-08	0.0329452953864	0.987804054054	1.02759206349	1.39451764706	
42.1666666667	1.75	3.68333333333	0.166666666667	0.126525	-99.0	1.77212	1e+06	1.45979	-99.0	9.83061e-07	1.15667e-07	0.117660043476	0.981335526316	0.9813734375	0.877740909091	
42.1666666667	1.75	3.68333333333	0.233333333333	0.156865	-99.0	1.6917	1e+06	0.320319	-99.0	1.12619e-06	1.68997e-07	0.15006082455	1.00569426752	1.21677230769	1.27432631579	
42.1666666667	1.75	3.68333333333	0.3	0.133996	-99.0	1.69445	1e+06	0.983868	-99.0	9.57682e-07	1.25556e-07	0.131104061682	0.881111842105	1.0349968254	0.57189	
42.1666666667	1.75	3.68333333333	0.366666666667	0.164492	-99.0	1.77731	1e+06	1.40063	-99.0	9.69154e-07	6.4566e-08	0.0666209910912	0.966490066225	1.11135076923	0.98255	
42.1666666667	1.75	3.68333333333	0.433333333333	0.182809	-99.0	1.70066	1e+06	0.558658	-99.0	1.07539e-06	1.24535e-07	0.115804498833	0.939506493506	1.21426153846	1.14156315789	
42.1666666667	1.75	3.68333333333	0.5	0.163905	-99.0	1.80191	1e+06	1.72033	-99.0	9.73816e-07	3.6679e-08	0.037665226285	1.00456	1.056421875	1.26966315789	
42.1666666667	1.75	4.0	0.1	0.212039	-99.0	1.73503	1e+06	0.664636	-99.0	1.09707e-06	9.12881e-08	0.083210825198	1.1450754717	1.16258636364	1.31534	
42.1666666667	1.75	4.0	0.166666666667	2	-99.0	1.85333	1e+06	2.16801	-99.0	9.00833e-07	1.65615e-08	0.0183846506511	0.889879194631	0.968001587302	0.746483333333	
42.1666666667	1.75	4.0	0.233333333333	0.0100002	-99.0	1.83603	1e+06	1.34414	-99.0	1.09181e-06	6.90218e-10	0.000632177759867	0.844711538462	0.715855384615	1.25112105263	
42.1666666667	1.75	4.0	0.3	0.156631	-99.0	1.72584	1e+06	0.84567	-99.0	9.82012e-07	6.33836e-08	0.0645446287825	0.940932885906	0.8172953125	1.20728888889	
42.1666666667	1.75	4.0	0.366666666667	1.2588	-99.0	1.85013	1e+06	1.78465	-99.0	1.01956e-06	1.59808e-08	0.0156742124054	0.956487341772	1.05168181818	1.43547727273	
42.1666666667	1.75	4.0	0.433333333333	0.108813	-99.0	1.74095	1e+06	1.0196	-99.0	9.97675e-07	4.46457e-08	0.0447497431528	0.920177631579	0.791449206349	1.34688	
42.1666666667	1.75	4.0	0.5	1.99585	-99.0	1.79367	1e+06	0.691112	-99.0	1.19014e-06	2.57223e-09	0.00216128354647	1.11116149068	1.22509090909	1.07926	
42.1666666667	2.0	2.1	0.1	0.0409196	-99.0	2.58871	1e+06	18596.1	-99.0	5.76326e-07	6.25127e-10	0.00108467603405	3.08094565217	0	2.623836	
42.1666666667	2.0	2.41666666667	0.433333333333	0.0627159	-99.0	2.67117	1e+06	17821.5	-99.0	6.14544e-07	1.30707e-07	0.212689408732	1.51179166667	1.403125	1.57196153846	
42.1666666667	2.0	2.41666666667	0.5	0.062325	-99.0	2.70531	1e+06	5348.63	-99.0	5.83249e-07	1.35577e-07	0.232451320105	1.62564166667	1.106428	1.986584	
42.1666666667	2.0	2.73333333333	0.233333333333	0.0951208	-99.0	2.52861	1e+06	72106.6	-99.0	5.23382e-07	5.91582e-07	1.13030635368	2.50213385827	3.22559375	3.005776	
42.1666666667	2.0	2.73333333333	0.3	0.0977455	-99.0	2.61531	1e+06	171421	-99.0	6.15797e-07	6.66346e-07	1.08208711637	2.25994852941	2.20338857143	2.34898461538	
42.1666666667	2.0	2.73333333333	0.366666666667	0.104768	-99.0	2.76754	1e+06	16456.4	-99.0	7.04201e-07	6.70775e-07	0.952533438606	1.40397202797	1.48477045455	1.457452	
42.1666666667	2.0	2.73333333333	0.433333333333	0.113648	-99.0	2.86058	1e+06	2662.42	-99.0	8.08002e-07	6.66308e-07	0.824636572682	1.90536	1.26165102041	1.85390833333	
42.1666666667	2.0	2.73333333333	0.5	0.107436	-99.0	2.75181	1e+06	466.744	-99.0	6.92468e-07	4.98548e-07	0.719958178573	1.24883916084	0.906133333333	1.49606666667	
42.1666666667	2.0	3.05	0.1	0.122037	-99.0	2.79288	1e+06	268.137	-99.0	8.45326e-07	9.30976e-07	1.10132185689	2.415125	4.58764150943	1.83763461538	
42.1666666667	2.0	3.05	0.166666666667	0.124059	-99.0	2.77271	1e+06	221.312	-99.0	7.75772e-07	7.64714e-07	0.985745811914	1.72599324324	2.11675	1.67357826087	
42.1666666667	2.0	3.05	0.233333333333	0.13283	-99.0	2.82091	1e+06	199.322	-99.0	9.20903e-07	8.12125e-07	0.881878981825	1.27656050955	1.31877142857	0.9801375	
42.1666666667	2.0	3.05	0.3	0.135424	-99.0	2.88112	1e+06	206.333	-99.0	1.05436e-06	7.55919e-07	0.716945824955	1.29895597484	1.17032833333	1.09939130435	
42.1666666667	2.0	3.05	0.366666666667	0.136176	-99.0	2.73135	1e+06	134.171	-99.0	8.40028e-07	5.69244e-07	0.677648840277	1.38211842105	1.48064561404	0.984039130435	
42.1666666667	2.0	3.05	0.433333333333	0.135938	-99.0	1.34432	1e+06	3.26088e-09	-99.0	9.46158e-07	8.87432e-07	0.937932142412	1.2201835443	1.20662333333	1.438064	
42.1666666667	2.0	3.05	0.5	0.138041	-99.0	1.49312	1e+06	5.32901e-08	-99.0	1.11608e-06	1.00826e-06	0.903394021934	1.1106746988	0.971757142857	1.70922	
42.1666666667	2.0	3.36666666667	0.1	0.01	-99.0	2.63343	1e+06	31.6488	-99.0	1.28134e-06	5.60405e-27	4.37358546522e-21	2.14708333333	3.30946153846	2.04636956522	
42.1666666667	2.0	3.36666666667	0.166666666667	0.135008	-99.0	1.74196	1e+06	0.165677	-99.0	1.4426e-06	9.3274e-07	0.646568695411	2.15363414634	3.19281538462	1.504515	
42.1666666667	2.0	3.36666666667	0.233333333333	0.134342	-99.0	1.78252	1e+06	0.636755	-99.0	1.45838e-06	8.20091e-07	0.562330119722	1.24320238095	1.41175223881	1.48037142857	
42.1666666667	2.0	3.36666666667	0.3	0.135326	-99.0	1.69062	1e+06	0.0277507	-99.0	1.38895e-06	8.08206e-07	0.58188271716	1.11157228916	1.1541969697	1.75736190476	
42.1666666667	2.0	3.36666666667	0.366666666667	0.136025	-99.0	1.75894	1e+06	0.256487	-99.0	1.43484e-06	7.13794e-07	0.497472888963	1.54445454545	1.82686567164	1.202	
42.1666666667	2.0	3.36666666667	0.433333333333	0.142338	-99.0	1.80684	1e+06	1.27908	-99.0	1.36101e-06	7.54531e-07	0.554390489416	1.07953846154	1.48941044776	1.1218125	
42.1666666667	2.0	3.36666666667	0.5	0.133894	-99.0	1.79534	1e+06	0.418082	-99.0	1.54772e-06	7.71665e-07	0.498581784819	1.37108284024	1.27204782609	1.54805	
42.1666666667	2.0	3.68333333333	0.1	0.118399	-99.0	1.99807	1e+06	1.60841	-99.0	1.58115e-06	2.06891e-07	0.130848433102	1.33263529412	1.5611884058	1.20007619048	
42.1666666667	2.0	3.68333333333	0.166666666667	0.0892822	-99.0	2.13985	1e+06	2.4084	-99.0	1.76505e-06	1.05563e-08	0.0059807370896	0.877306358382	0.919572857143	0.972068181818	
42.1666666667	2.0	3.68333333333	0.233333333333	0.151939	-99.0	1.99548	1e+06	1.9705	-99.0	1.46876e-06	2.94281e-07	0.200360167761	1.1997005988	1.24443529412	1.43865238095	
42.1666666667	2.0	3.68333333333	0.3	0.131761	-99.0	1.9781	1e+06	1.43872	-99.0	1.60281e-06	2.72411e-07	0.169958385585	0.912751445087	1.08036857143	1.10188181818	
42.1666666667	2.0	3.68333333333	0.366666666667	0.10979	-99.0	2.02541	1e+06	1.37216	-99.0	1.71211e-06	1.8167e-07	0.106108836465	1.0124	1.02841617647	1.03668095238	
42.1666666667	2.0	3.68333333333	0.433333333333	0.114807	-99.0	2.03942	1e+06	1.90133	-99.0	1.63912e-06	1.57843e-07	0.0962974034848	0.931717647059	0.903146376812	0.749942857143	
42.1666666667	2.0	3.68333333333	0.5	0.133843	-99.0	2.00153	1e+06	1.15134	-99.0	1.73912e-06	2.22056e-07	0.127682966098	0.922570588235	0.959615942029	0.781577272727	
42.1666666667	2.0	4.0	0.1	0.104801	-99.0	1.97765	1e+06	0.788368	-99.0	1.8801e-06	1.13044e-07	0.0601265890112	0.882062857143	0.925763888889	0.710861904762	
42.1666666667	2.0	4.0	0.166666666667	0.0817162	-99.0	2.07621	1e+06	1.28565	-99.0	1.82273e-06	4.22175e-09	0.00231616860424	1.04709248555	0.980051388889	0.72527	
42.1666666667	2.0	4.0	0.233333333333	0.0409919	-99.0	2.06947	1e+06	0.513684	-99.0	2.07046e-06	4.05922e-08	0.0196054016982	0.979142857143	0.919923611111	1.30407058824	
42.1666666667	2.0	4.0	0.3	0.107952	-99.0	2.04625	1e+06	1.01486	-99.0	1.83982e-06	7.30685e-08	0.03971502647	0.996729885057	1.21959583333	1.21503809524	
42.1666666667	2.0	4.0	0.366666666667	0.111692	-99.0	1.9995	1e+06	0.345794	-99.0	2.0437e-06	1.04123e-07	0.0509482800802	0.98664640884	0.975886486486	1.13653636364	
42.1666666667	2.0	4.0	0.433333333333	0.167813	-99.0	2.0361	1e+06	0.998441	-99.0	1.82599e-06	5.62271e-08	0.0307926658963	0.826898305085	0.973147222222	0.608426315789	
42.1666666667	2.0	4.0	0.5	0.180112	-99.0	2.00818	1e+06	0.66224	-99.0	1.95999e-06	1.45026e-07	0.0739932346594	1.07832402235	0.994953424658	1.27347142857	
42.1666666667	2.25	2.1	0.5	2	-99.0	2.26574	1e+06	96.2816	-99.0	4.00277e-07	1.53593e-07	0.383716776133	1.86296178344	3.68219565217	1.41759310345	
42.1666666667	2.25	2.41666666667	0.433333333333	0.0632869	-99.0	2.8859	1e+06	42786.7	-99.0	1.04266e-06	4.4009e-07	0.422083900792	1.69292763158	1.09811	2.07672758621	
42.1666666667	2.25	2.41666666667	0.5	0.0640586	-99.0	1.06747	1e+06	2.5343e-18	-99.0	8.10289e-07	3.9867e-07	0.492009641005	3.25654901961	2.35291304348	5.43780769231	
42.1666666667	2.25	2.73333333333	0.233333333333	0.0917464	-99.0	2.68266	1e+06	107012	-99.0	8.52748e-07	1.77666e-06	2.08345255574	2.93621568627	3.84931707317	2.43591724138	
42.1666666667	2.25	2.73333333333	0.3	0.096689	-99.0	2.8592	1e+06	73736.1	-99.0	1.02982e-06	1.82705e-06	1.77414499621	2.65492638037	2.70548979592	3.10410357143	
42.1666666667	2.25	2.73333333333	0.366666666667	0.100825	-99.0	2.94885	1e+06	23192.9	-99.0	1.04193e-06	1.52331e-06	1.46200800438	1.30064779874	1.20532745098	1.49773846154	
42.1666666667	2.25	2.73333333333	0.433333333333	0.100021	-99.0	1.2236	1e+06	1.11317e-15	-99.0	1.09767e-06	1.72733e-06	1.57363324132	3.798625	3.01796491228	5.84919230769	
42.1666666667	2.25	2.73333333333	0.5	0.100261	-99.0	1.32529	1e+06	4.26882e-18	-99.0	1.19791e-06	1.65699e-06	1.38323413278	2.99530635838	2.56933870968	5.33864	
42.1666666667	2.25	3.05	0.1	0.1146	-99.0	1.47095	1e+06	2.3331e-17	-99.0	1.40797e-06	3.07742e-06	2.18571418425	5.28531213873	10.3576935484	3.491616	
42.1666666667	2.25	3.05	0.166666666667	0.120853	-99.0	2.99033	1e+06	181.666	-99.0	1.35134e-06	2.02283e-06	1.49690677402	2.29219428571	3.57724590164	1.58670384615	
42.1666666667	2.25	3.05	0.233333333333	0.118853	-99.0	1.55382	1e+06	2.47774e-16	-99.0	1.56926e-06	2.82225e-06	1.79845914635	2.70189385475	4.02757575758	2.499764	
42.1666666667	2.25	3.05	0.3	0.116878	-99.0	1.5824	1e+06	2.94378e-17	-99.0	1.54196e-06	2.54021e-06	1.64739033438	2.66729885057	3.51190625	3.70870434783	
42.1666666667	2.25	3.05	0.366666666667	0.123211	-99.0	1.6179	1e+06	1.78382e-16	-99.0	1.62065e-06	2.2922e-06	1.41437077716	1.76166285714	2.33707575758	1.85399166667	
42.1666666667	2.25	3.05	0.433333333333	0.123183	-99.0	1.6671	1e+06	2.51901e-17	-99.0	1.75288e-06	2.35538e-06	1.34372004929	1.76821978022	2.72758208955	1.68998076923	
42.1666666667	2.25	3.05	0.5	0.126618	-99.0	1.65671	1e+06	3.80307e-09	-99.0	1.642e-06	2.1883e-06	1.33270401949	1.68606321839	2.22917910448	1.5346625	
42.1666666667	2.25	3.36666666667	0.1	0.109064	-99.0	2.74775	1e+06	27.7909	-99.0	1.71464e-06	2.95659e-07	0.17243211403	2.09405649718	3.48338235294	0.912195833333	
42.1666666667	2.25	3.36666666667	0.166666666667	0.119309	-99.0	2.20241	1e+06	2.38453	-99.0	2.21016e-06	1.46358e-06	0.662205451189	2.06037016575	2.7954109589	1.787	
42.1666666667	2.25	3.36666666667	0.233333333333	0.141537	-99.0	2.74408	1e+06	26.4008	-99.0	1.80215e-06	1.95675e-07	0.108578642177	1.22609497207	1.23388970588	1.46482307692	
42.1666666667	2.25	3.36666666667	0.3	0.118437	-99.0	2.25321	1e+06	2.66924	-99.0	2.2907e-06	1.23743e-06	0.540197319597	1.54068131868	1.42359722222	1.75055238095	
42.1666666667	2.25	3.36666666667	0.366666666667	0.123318	-99.0	2.13306	1e+06	1.05586	-99.0	2.3609e-06	1.50185e-06	0.636134524969	1.66361956522	1.768	1.4670047619	
42.1666666667	2.25	3.36666666667	0.433333333333	0.126966	-99.0	2.26759	1e+06	3.51297	-99.0	2.06633e-06	1.07214e-06	0.518861943639	1.12945054945	1.05534383562	1.36517727273	
42.1666666667	2.25	3.36666666667	0.5	0.128645	-99.0	2.25932	1e+06	2.36528	-99.0	2.28392e-06	9.75447e-07	0.427093330765	1.40885082873	1.30335616438	0.781757142857	
42.1666666667	2.25	3.68333333333	0.1	0.123804	-99.0	2.2746	1e+06	1.31469	-99.0	2.53904e-06	5.59191e-07	0.220237176256	1.03037912088	1.30620405405	0.786388888889	
42.1666666667	2.25	3.68333333333	0.166666666667	0.109444	-99.0	2.33353	1e+06	1.96487	-99.0	2.6906e-06	2.21028e-07	0.0821482197279	1.11858510638	1.12631733333	1.40071	
42.1666666667	2.25	3.68333333333	0.233333333333	0.135276	-99.0	2.34446	1e+06	2.94158	-99.0	2.27355e-06	2.12876e-07	0.0936315453806	0.973956284153	0.994741891892	0.599923809524	
42.1666666667	2.25	3.68333333333	0.3	0.118001	-99.0	2.23348	1e+06	0.894248	-99.0	2.57816e-06	4.83961e-07	0.187715657678	0.863540540541	0.84778	1.365	
42.1666666667	2.25	3.68333333333	0.366666666667	0.109822	-99.0	2.28057	1e+06	1.81022	-99.0	2.48216e-06	3.17776e-07	0.128023979115	1.05433516484	1.02401621622	1.72669	
42.1666666667	2.25	3.68333333333	0.433333333333	0.125868	-99.0	2.3278	1e+06	2.52027	-99.0	2.40843e-06	2.84248e-07	0.118022113991	0.975148351648	0.916231506849	1.39068095238	
42.1666666667	2.25	3.68333333333	0.5	0.13752	-99.0	2.27524	1e+06	1.41393	-99.0	2.5503e-06	2.86273e-07	0.112250715602	0.989120879121	0.843426027397	1.61645	
42.1666666667	2.25	4.0	0.1	0.123715	-99.0	2.26971	1e+06	1.19144	-99.0	2.52717e-06	2.12706e-07	0.084167665808	1.1071027027	0.973038666667	1.68746315789	
42.1666666667	2.25	4.0	0.166666666667	0.0889858	-99.0	2.26067	1e+06	0.0100311	-99.0	2.91089e-06	1.88914e-07	0.0648990514928	0.829016129032	0.820725333333	1.944	
42.1666666667	2.25	4.0	0.233333333333	0.132467	-99.0	2.29671	1e+06	0.777402	-99.0	2.82462e-06	1.17395e-07	0.0415613427647	1.08088648649	1.070932	1.54912777778	
42.1666666667	2.25	4.0	0.3	0.0890658	-99.0	2.29329	1e+06	1.01605	-99.0	2.69537e-06	1.15893e-07	0.042997065338	0.919868852459	0.923806666667	1.04492777778	
42.1666666667	2.25	4.0	0.366666666667	0.0959445	-99.0	2.27418	1e+06	0.819993	-99.0	2.75206e-06	1.44941e-07	0.0526663662856	0.784221621622	0.929834246575	0.765589473684	
42.1666666667	2.25	4.0	0.433333333333	0.123535	-99.0	2.27045	1e+06	0.510264	-99.0	2.88584e-06	1.60727e-07	0.0556950489286	0.819803278689	0.881448	1.00038235294	
42.1666666667	2.25	4.0	0.5	0.148823	-99.0	2.24321	1e+06	0.732109	-99.0	2.81467e-06	1.89903e-07	0.0674690105767	1.07167553191	0.908709459459	1.31603684211	
42.1666666667	2.5	2.1	0.433333333333	0.0380656	-99.0	1.22174	1e+06	1.33144e-16	-99.0	1.15983e-06	1.94208e-07	0.167445229042	7.29198895028	4.09035	14.5474615385	
42.1666666667	2.5	2.1	0.5	0.0420607	-99.0	1.27894	1e+06	1.17599e-17	-99.0	1.30671e-06	2.37065e-07	0.181421279396	4.45769892473	2.15137878788	9.51344444444	
42.1666666667	2.5	2.41666666667	0.366666666667	0.049892	-99.0	1.11254	1e+06	2.97648e-17	-99.0	9.8944e-07	1.00834e-06	1.0191017141	9.87573033708	6.12309259259	15.2476538462	
42.1666666667	2.5	2.41666666667	0.433333333333	0.0563199	-99.0	1.2638	1e+06	7.49334e-18	-99.0	1.13262e-06	1.0357e-06	0.914428493228	7.73095505618	4.34396610169	14.3551923077	
42.1666666667	2.5	2.41666666667	0.5	0.0609739	-99.0	1.26197	1e+06	2.06412e-17	-99.0	1.2946e-06	1.11212e-06	0.859045264947	3.39866486486	2.32896969697	6.31744827586	
42.1666666667	2.5	2.73333333333	0.166666666667	0.0842504	-99.0	2.81448	1e+06	224634	-99.0	1.17188e-06	4.92846e-06	4.2056012561	6.086	8.45175	6.60313793103	
42.1666666667	2.5	2.73333333333	0.233333333333	0.0885106	-99.0	2.90239	1e+06	168521	-99.0	1.37203e-06	4.86777e-06	3.54785974068	4.19810989011	4.94848148148	4.88448275862	
42.1666666667	2.5	2.73333333333	0.3	0.090108	-99.0	1.22564	1e+06	2.37233e-17	-99.0	1.11302e-06	3.89007e-06	3.49505848952	7.93764044944	5.81425423729	11.649	
42.1666666667	2.5	2.73333333333	0.366666666667	0.092674	-99.0	1.34842	1e+06	4.63846e-17	-99.0	1.48406e-06	4.32208e-06	2.91233508079	5.66057291667	4.26439393939	9.16161538462	
42.1666666667	2.5	2.73333333333	0.433333333333	0.0953948	-99.0	1.47186	1e+06	0	-99.0	1.71341e-06	4.25821e-06	2.48522536929	3.93272251309	3.05060869565	7.18364	
42.1666666667	2.5	2.73333333333	0.5	0.0989733	-99.0	1.55004	1e+06	1.87965e-16	-99.0	1.79845e-06	4.19922e-06	2.33491061748	3.70780412371	3.54092857143	6.81326923077	
42.1666666667	2.5	3.05	0.1	0.109192	-99.0	1.7025	1e+06	0	-99.0	2.06555e-06	7.17174e-06	3.47207281354	9.16026455026	20.4175	4.12977916667	
42.1666666667	2.5	3.05	0.166666666667	0.112624	-99.0	1.75292	1e+06	8.9957e-16	-99.0	2.25376e-06	6.91624e-06	3.06875621184	5.35130208333	9.93557746479	4.49517391304	
42.1666666667	2.5	3.05	0.233333333333	0.11462	-99.0	1.74139	1e+06	2.57388e-17	-99.0	2.13096e-06	5.74946e-06	2.69806096783	3.49378609626	5.99233333333	2.03699130435	
42.1666666667	2.5	3.05	0.3	0.114737	-99.0	1.74286	1e+06	3.92488e-08	-99.0	1.96351e-06	4.79864e-06	2.44390912193	2.28136263736	3.42092753623	2.61894583333	
42.1666666667	2.5	3.05	0.366666666667	0.116285	-99.0	1.80068	1e+06	7.8113e-10	-99.0	2.17391e-06	4.90861e-06	2.25796376115	2.16702702703	3.3343	1.833975	
42.1666666667	2.5	3.05	0.433333333333	0.116439	-99.0	1.9189	1e+06	0	-99.0	2.51068e-06	5.1941e-06	2.06880207752	2.34301081081	3.89211267606	2.01561904762	
42.1666666667	2.5	3.05	0.5	0.117553	-99.0	2.02302	1e+06	0.524545	-99.0	2.49202e-06	4.65664e-06	1.86862063707	1.84910526316	2.99247297297	1.20028333333	
42.1666666667	2.5	3.36666666667	0.1	0.107905	-99.0	2.93757	1e+06	21.3144	-99.0	2.58122e-06	8.05187e-07	0.311940477759	3.09619354839	5.8392739726	1.601985	
42.1666666667	2.5	3.36666666667	0.166666666667	0.105483	-99.0	2.91177	1e+06	16.9959	-99.0	2.75646e-06	9.26667e-07	0.336180100564	1.88416842105	2.88213333333	2.150555	
42.1666666667	2.5	3.36666666667	0.233333333333	0.118388	-99.0	2.95668	1e+06	19.4124	-99.0	2.66572e-06	4.6848e-07	0.175742388548	1.36905820106	1.69626027397	2.60560526316	
42.1666666667	2.5	3.36666666667	0.3	0.147619	-99.0	2.96393	1e+06	19.8112	-99.0	2.74882e-06	4.57357e-07	0.166383029809	1.5236344086	1.28955866667	3.01692631579	
42.1666666667	2.5	3.36666666667	0.366666666667	0.106667	-99.0	2.64584	1e+06	5.52187	-99.0	2.91229e-06	1.47058e-06	0.50495658056	1.52141935484	1.36244	2.43537777778	
42.1666666667	2.5	3.36666666667	0.433333333333	0.115344	-99.0	2.5432	1e+06	2.77801	-99.0	3.1309e-06	1.88606e-06	0.602401865278	1.27631182796	1.46933333333	2.00786666667	
42.1666666667	2.5	3.36666666667	0.5	0.124386	-99.0	2.63609	1e+06	6.35533	-99.0	2.76332e-06	1.41476e-06	0.511978344889	1.09209189189	0.879316	1.68814736842	
42.1666666667	2.5	3.68333333333	0.1	0.114405	-99.0	2.51085	1e+06	0.508406	-99.0	3.56895e-06	9.92252e-07	0.278023508315	1.13453763441	1.61066666667	1.03320714286	
42.1666666667	2.5	3.68333333333	0.166666666667	0.107896	-99.0	2.52808	1e+06	1.51019	-99.0	3.29984e-06	7.22491e-07	0.218947282292	1.06505347594	1.12623733333	0.685525	
42.1666666667	2.5	3.68333333333	0.233333333333	0.100705	-99.0	2.57485	1e+06	2.21248	-99.0	3.37158e-06	4.44469e-07	0.131828104331	1.02596808511	1.06390666667	1.04863529412	
42.1666666667	2.5	3.68333333333	0.3	0.100531	-99.0	2.54792	1e+06	1.379	-99.0	3.47254e-06	5.50188e-07	0.158439643604	1.02615343915	1.19685866667	1.09621176471	
42.1666666667	2.5	3.68333333333	0.366666666667	0.114635	-99.0	2.5485	1e+06	1.4473	-99.0	3.45334e-06	5.12993e-07	0.148549809749	0.899076086957	1.01646666667	1.49095	
42.1666666667	2.5	3.68333333333	0.433333333333	0.108018	-99.0	2.55841	1e+06	1.40964	-99.0	3.4492e-06	3.49029e-07	0.101191290734	0.97	1.028244	0.941293333333	
42.1666666667	2.5	3.68333333333	0.5	0.0977489	-99.0	2.57787	1e+06	0.805885	-99.0	3.56855e-06	2.22094e-07	0.062236482605	1.00610215054	1.246412	1.29954615385	
42.1666666667	2.5	4.0	0.1	0.119225	-99.0	2.50997	1e+06	1.17425	-99.0	3.34262e-06	4.38353e-07	0.131140542449	1.01536956522	0.980754666667	1.4012	
42.1666666667	2.5	4.0	0.166666666667	0.118102	-99.0	2.49546	1e+06	0.819399	-99.0	3.45881e-06	3.55699e-07	0.102838548518	0.93564893617	1.03200266667	1.2677	
42.1666666667	2.5	4.0	0.233333333333	0.112793	-99.0	2.50584	1e+06	0.35624	-99.0	3.59444e-06	3.37616e-07	0.0939272876999	1.1384021164	0.8823	2.29058125	
42.1666666667	2.5	4.0	0.3	0.0100002	-99.0	2.54644	1e+06	0.0592268	-99.0	3.63764e-06	2.92808e-09	0.000804939466247	1.14012568306	1.05123333333	2.62566666667	
42.1666666667	2.5	4.0	0.366666666667	0.0766285	-99.0	2.52362	1e+06	0.327461	-99.0	3.74653e-06	2.38034e-07	0.0635345239462	1.08008064516	1.06396	1.25198461538	
42.1666666667	2.5	4.0	0.433333333333	0.107777	-99.0	2.51364	1e+06	0.860951	-99.0	3.545e-06	2.08249e-07	0.0587444287729	0.844994623656	0.78186	1.44929375	
42.1666666667	2.5	4.0	0.5	0.109489	-99.0	2.53795	1e+06	0.451221	-99.0	3.66422e-06	2.24069e-07	0.0611505313546	1.02305882353	0.866202666667	0.622021428571	
42.1666666667	2.75	2.1	0.433333333333	0.0420055	-99.0	1.35263	1e+06	1.34631e-17	-99.0	1.58255e-06	4.43974e-07	0.280543426748	6.35575757576	2.83123611111	14.7084166667	
42.1666666667	2.75	2.1	0.5	0.0426201	-99.0	1.53178	1e+06	3.65017e-17	-99.0	1.93358e-06	6.24365e-07	0.322906215414	5.67698019802	2.42416216216	14.8607916667	
42.1666666667	2.75	2.41666666667	0.366666666667	0.0514089	-99.0	1.17574	1e+06	9.92023e-18	-99.0	1.328e-06	2.16656e-06	1.63144578313	8.65792746114	4.82010769231	14.89392	
42.1666666667	2.75	2.41666666667	0.433333333333	0.0558233	-99.0	1.3327	1e+06	4.57637e-17	-99.0	1.59773e-06	2.30768e-06	1.44434917039	5.2996	3.0967826087	10.8866666667	
42.1666666667	2.75	2.41666666667	0.5	0.0605379	-99.0	1.5207	1e+06	0	-99.0	1.94359e-06	2.83634e-06	1.45933041434	4.67085643564	2.32176712329	13.137	
42.1666666667	2.75	2.73333333333	0.1	0.0793849	-99.0	2.82646	1e+06	286207	-99.0	1.32725e-06	1.15424e-05	8.69647767941	11.7902173913	20.2474	10.1153571429	
42.1666666667	2.75	2.73333333333	0.166666666667	0.0830712	-99.0	2.94396	1e+06	865920	-99.0	1.49689e-06	1.12312e-05	7.50302293422	8.06604278075	10.6181636364	9.49433333333	
42.1666666667	2.75	2.73333333333	0.233333333333	0.0843196	-99.0	1.23962	1e+06	1.0387e-17	-99.0	1.24336e-06	1.0102e-05	8.12475871831	13.4071727749	9.4901147541	17.269	
42.1666666667	2.75	2.73333333333	0.3	0.0877053	-99.0	1.34818	1e+06	3.35349e-20	-99.0	1.57037e-06	9.57638e-06	6.09816794768	8.4615	6.38925714286	12.1931481481	
42.1666666667	2.75	2.73333333333	0.366666666667	0.090282	-99.0	1.55775	1e+06	5.19011e-17	-99.0	2.02885e-06	9.66387e-06	4.76322547256	5.90517241379	4.15571232877	11.4374166667	
42.1666666667	2.75	2.73333333333	0.433333333333	0.0942642	-99.0	1.63168	1e+06	0	-99.0	2.18538e-06	8.90685e-06	4.07565274689	5	5.07948648649	10.2164090909	
42.1666666667	2.75	2.73333333333	0.5	0.0958676	-99.0	1.74809	1e+06	0	-99.0	2.58167e-06	9.16766e-06	3.55105803608	3.92710945274	5.47058666667	5.67571428571	
42.1666666667	2.75	3.05	0.1	0.105936	-99.0	1.88697	1e+06	0	-99.0	2.46248e-06	1.24001e-05	5.03561450245	11.1665079365	24.9844594595	3.341605	
42.1666666667	2.75	3.05	0.166666666667	0.107179	-99.0	1.9533	1e+06	0	-99.0	2.67347e-06	1.21914e-05	4.56014094043	6.23515625	13.4369189189	1.7607	
42.1666666667	2.75	3.05	0.233333333333	0.107822	-99.0	2.02916	1e+06	0	-99.0	2.79068e-06	1.17492e-05	4.21015666433	3.97106315789	7.98963888889	1.53925789474	
42.1666666667	2.75	3.05	0.3	0.109629	-99.0	2.09491	1e+06	0.296455	-99.0	2.98666e-06	1.06378e-05	3.56177134324	3.45718556701	6.44238356164	1.76041428571	
42.1666666667	2.75	3.05	0.366666666667	0.108224	-99.0	2.22633	1e+06	0.490409	-99.0	3.22582e-06	1.01535e-05	3.1475717802	2.68364583333	4.73492	1.13605	
42.1666666667	2.75	3.05	0.433333333333	0.109129	-99.0	2.31643	1e+06	0.73949	-99.0	3.22117e-06	9.37044e-06	2.9090175309	2.93049473684	4.8218	2.71814705882	
42.1666666667	2.75	3.05	0.5	0.134092	-99.0	3.50606	1e+06	80.5958	-99.0	3.01393e-06	2.9822e-06	0.989472217337	1.46952941176	1.27149189189	1.49345294118	
42.1666666667	2.75	3.36666666667	0.1	0.101136	-99.0	3.00197	1e+06	12.6554	-99.0	3.20785e-06	2.97478e-06	0.927343859594	4.65330601093	9.44809333333	2.20843333333	
42.1666666667	2.75	3.36666666667	0.166666666667	0.103898	-99.0	3.03854	1e+06	11.833	-99.0	3.30519e-06	2.45218e-06	0.74191801379	2.29937837838	3.63036	3.03345	
42.1666666667	2.75	3.36666666667	0.233333333333	0.104079	-99.0	3.13242	1e+06	15.8555	-99.0	3.37055e-06	1.35342e-06	0.401542774918	1.54719786096	1.86401333333	1.81411428571	
42.1666666667	2.75	3.36666666667	0.3	0.11505	-99.0	3.08854	1e+06	13.6198	-99.0	3.3796e-06	1.44448e-06	0.427411527991	1.31293478261	1.28890666667	3.05357857143	
42.1666666667	2.75	3.36666666667	0.366666666667	0.107691	-99.0	2.99313	1e+06	8.99543	-99.0	3.49564e-06	1.66422e-06	0.476084493827	1.17772282609	1.18672	2.45917857143	
42.1666666667	2.75	3.36666666667	0.433333333333	0.11547	-99.0	3.05894	1e+06	11.9267	-99.0	3.37622e-06	1.20139e-06	0.355838778279	1.16523243243	1.05043466667	1.64275714286	
42.1666666667	2.75	3.36666666667	0.5	0.106478	-99.0	2.94221	1e+06	6.50521	-99.0	3.57692e-06	1.59103e-06	0.444804468649	1.10339130435	1.04876666667	1.39480714286	
42.1666666667	2.75	3.68333333333	0.1	0.103801	-99.0	2.83247	1e+06	3.22999	-99.0	3.71875e-06	1.03298e-06	0.277776134454	1.32605494505	1.55146666667	1.1053	
42.1666666667	2.75	3.68333333333	0.166666666667	0.111769	-99.0	2.79044	1e+06	1.56803	-99.0	3.81984e-06	1.31014e-06	0.342982952166	1.13673369565	1.07194933333	3.27793636364	
42.1666666667	2.75	3.68333333333	0.233333333333	0.111389	-99.0	2.79591	1e+06	1.0591	-99.0	3.97698e-06	1.11531e-06	0.28044144049	1.03476404494	1.03675066667	0.883616	
42.1666666667	2.75	3.68333333333	0.3	0.116686	-99.0	2.83633	1e+06	3.12276	-99.0	3.72208e-06	6.83257e-07	0.183568596054	1.17200552486	1.20106266667	2.08102307692	
42.1666666667	2.75	3.68333333333	0.366666666667	0.0983768	-99.0	2.83004	1e+06	1.81943	-99.0	3.88026e-06	5.83294e-07	0.150323431935	1.17793956044	1.28697066667	2.30030833333	
42.1666666667	2.75	3.68333333333	0.433333333333	0.131683	-99.0	2.80512	1e+06	1.29155	-99.0	3.9666e-06	9.41248e-07	0.237293399889	1.25081767956	1.55832	1.28641818182	
42.1666666667	2.75	3.68333333333	0.5	0.131305	-99.0	2.8175	1e+06	2.59225	-99.0	3.73062e-06	8.7075e-07	0.233406243466	0.834513661202	0.982549333333	0.905361538462	
42.1666666667	2.75	4.0	0.1	0.110139	-99.0	2.81229	1e+06	0.969242	-99.0	3.98381e-06	2.48047e-07	0.062263762579	1.0982259887	1.08734133333	1.09421	
42.1666666667	2.75	4.0	0.166666666667	0.105592	-99.0	2.72894	1e+06	0.178281	-99.0	4.09595e-06	8.38323e-07	0.2046711996	1.1586424581	1.18696933333	1.18765	
42.1666666667	2.75	4.0	0.233333333333	0.0358268	-99.0	2.83598	1e+06	2.2555	-99.0	3.82441e-06	4.26436e-08	0.0111503735217	0.944889502762	0.994749333333	0.614631666667	
42.1666666667	2.75	4.0	0.3	0.10335	-99.0	2.79209	1e+06	0.614898	-99.0	4.14363e-06	2.60673e-08	0.0062909333121	0.846420454545	0.860969333333	1.32923333333	
42.1666666667	2.75	4.0	0.366666666667	0.119335	-99.0	2.77921	1e+06	1.34898	-99.0	3.93749e-06	5.04965e-07	0.128245405068	1.02800546448	1.18660933333	0.79068	
42.1666666667	2.75	4.0	0.433333333333	0.12755	-99.0	2.8004	1e+06	1.28441	-99.0	4.0405e-06	1.52212e-07	0.0376715753001	0.839745856354	0.918948	0.781730833333	
42.1666666667	2.75	4.0	0.5	0.120834	-99.0	2.80468	1e+06	1.13873	-99.0	4.05444e-06	1.64969e-07	0.0406884797901	1.03030337079	1.08250266667	0.755666666667	
42.1666666667	3.0	2.1	0.366666666667	0.0354845	-99.0	1.37885	1e+06	1.27469e-17	-99.0	1.7246e-06	8.69513e-07	0.504182419112	11	5.7127027027	24.2200416667	
42.1666666667	3.0	2.1	0.433333333333	0.0410912	-99.0	1.58474	1e+06	2.22155e-17	-99.0	2.24829e-06	1.16086e-06	0.516330188721	7.82198067633	3.39781333333	20.1013043478	
42.1666666667	3.0	2.1	0.5	0.0445896	-99.0	1.68748	1e+06	2.74759e-17	-99.0	2.54862e-06	1.32554e-06	0.520101074307	5.33805825243	2.67097333333	15.8043043478	
42.1666666667	3.0	2.41666666667	0.3	0.0459841	-99.0	1.18775	1e+06	3.64632e-17	-99.0	1.21819e-06	4.55297e-06	3.73748758404	17.1545226131	8.6206875	23.12676	
42.1666666667	3.0	2.41666666667	0.366666666667	0.0504463	-99.0	1.4665	1e+06	3.95032e-17	-99.0	1.80874e-06	5.28921e-06	2.92425113615	11.5325365854	5.55304109589	23.2727391304	
42.1666666667	3.0	2.41666666667	0.433333333333	0.0551397	-99.0	1.53753	1e+06	5.0791e-17	-99.0	2.14611e-06	5.09331e-06	2.37327536799	5.53715686275	3.04621621622	13.5753043478	
42.1666666667	3.0	2.41666666667	0.5	0.0606884	-99.0	1.69091	1e+06	1.81939e-17	-99.0	2.62169e-06	6.12751e-06	2.33723666795	4.62662135922	2.41046666667	13.6811363636	
42.1666666667	3.0	2.73333333333	0.1	0.0777496	-99.0	3.01266	1e+06	988802	-99.0	1.69386e-06	2.51486e-05	14.846917691	16.225	27.5818644068	14.61964	
42.1666666667	3.0	2.73333333333	0.166666666667	0.0803759	-99.0	1.2486	1e+06	2.85232e-17	-99.0	1.30446e-06	2.44198e-05	18.7202367263	19.8525742574	13.591469697	23.0197083333	
42.1666666667	3.0	2.73333333333	0.233333333333	0.0827357	-99.0	1.40211	1e+06	3.44604e-17	-99.0	1.65341e-06	2.20262e-05	13.3216806479	13.2582125604	8.14377027027	20.9363043478	
42.1666666667	3.0	2.73333333333	0.3	0.0852939	-99.0	1.56211	1e+06	7.10988e-17	-99.0	2.13261e-06	2.12028e-05	9.9421835216	10.3700480769	7.92637333333	18.8956363636	
42.1666666667	3.0	2.73333333333	0.366666666667	0.0880766	-99.0	1.65824	1e+06	0	-99.0	2.45223e-06	1.79445e-05	7.31762518198	6.33342995169	7.11333333333	9.57920833333	
42.1666666667	3.0	2.73333333333	0.433333333333	0.090396	-99.0	1.86258	1e+06	0	-99.0	2.83674e-06	1.76541e-05	6.22337612894	5.41215686275	6.48602666667	10.7679473684	
42.1666666667	3.0	2.73333333333	0.5	0.0927681	-99.0	1.92246	1e+06	6.64818e-17	-99.0	2.85145e-06	1.5975e-05	5.60241280752	4.402315	7.26404	4.00653636364	
42.1666666667	3.0	3.05	0.1	0.100768	-99.0	2.13387	1e+06	0	-99.0	2.91584e-06	2.2592e-05	7.74802458297	16.4106282723	38.5776	1.87382	
42.1666666667	3.0	3.05	0.166666666667	0.101564	-99.0	3.61608	1e+06	109.874	-99.0	3.05672e-06	1.46957e-05	4.80766965898	5.04404639175	10.7141866667	1.45054736842	
42.1666666667	3.0	3.05	0.233333333333	0.106987	-99.0	3.86092	1e+06	161.974	-99.0	3.33889e-06	1.23517e-05	3.69934319489	2.44517098446	3.64653333333	2.29092666667	
42.1666666667	3.0	3.05	0.3	0.110545	-99.0	3.87957	1e+06	163.648	-99.0	3.37747e-06	1.01936e-05	3.01811711133	1.88292708333	2.24298648649	1.88801428571	
42.1666666667	3.0	3.05	0.366666666667	0.117684	-99.0	3.88731	1e+06	143.743	-99.0	3.34446e-06	7.43291e-06	2.22245444706	1.69488297872	1.45806666667	3.11513076923	
42.1666666667	3.0	3.05	0.433333333333	0.114442	-99.0	3.7493	1e+06	95.3806	-99.0	3.32198e-06	6.38771e-06	1.92286226889	1.41137433155	1.01451466667	1.44349285714	
42.1666666667	3.0	3.05	0.5	0.122534	-99.0	3.72994	1e+06	78.6583	-99.0	3.35107e-06	4.93009e-06	1.47119875144	1.20898404255	0.994769333333	1.96078461538	
42.1666666667	3.0	3.36666666667	0.1	0.01	-99.0	3.58095	1e+06	27.7675	-99.0	3.6438e-06	1.46899e-25	4.03147812723e-20	7.03163841808	14.9771621622	2.64829090909	
42.1666666667	3.0	3.36666666667	0.166666666667	0.102491	-99.0	3.3353	1e+06	15.5664	-99.0	3.65272e-06	3.72012e-06	1.01845200289	2.44527222222	4.36472	1.75714166667	
42.1666666667	3.0	3.36666666667	0.233333333333	0.103463	-99.0	3.3327	1e+06	14.3049	-99.0	3.683e-06	2.83103e-06	0.768674993212	1.56468156425	2.1954	1.56986	
42.1666666667	3.0	3.36666666667	0.3	0.01	-99.0	3.46901	1e+06	19.8055	-99.0	3.71645e-06	4.5047e-25	1.21209756623e-19	1.72811428571	2.50024	2.21449	
42.1666666667	3.0	3.36666666667	0.366666666667	0.104652	-99.0	3.28116	1e+06	10.8	-99.0	3.77708e-06	2.65982e-06	0.704200069895	1.17820454545	1.15914933333	4.5050875	
42.1666666667	3.0	3.36666666667	0.433333333333	0.01	-99.0	3.40145	1e+06	14.5747	-99.0	3.83823e-06	1.24101e-25	3.23328721833e-20	1.70524581006	1.82594666667	4.88903333333	
42.1666666667	3.0	3.36666666667	0.5	0.01	-99.0	3.38324	1e+06	14.635	-99.0	3.73754e-06	4.95234e-25	1.32502662179e-19	1.35891011236	1.33838666667	2.99157	
42.1666666667	3.0	3.68333333333	0.1	0.10476	-99.0	3.03886	1e+06	1.84767	-99.0	4.08642e-06	2.40344e-06	0.588152955399	1.56163313609	1.94822666667	2.70666666667	
42.1666666667	3.0	3.68333333333	0.166666666667	0.108323	-99.0	3.09279	1e+06	2.10089	-99.0	4.16699e-06	1.33349e-06	0.320012767009	1.02673529412	1.20571733333	1.10661166667	
42.1666666667	3.0	3.68333333333	0.233333333333	1.32918	-99.0	3.1862	1e+06	2.72484	-99.0	4.02313e-06	4.36605e-08	0.0108523711637	1.10289411765	1.20957866667	1.93031666667	
42.1666666667	3.0	3.68333333333	0.3	0.107164	-99.0	3.0851	1e+06	2.29197	-99.0	4.13151e-06	9.63976e-07	0.233322925516	1.01801744186	1.11261066667	1.30202857143	
42.1666666667	3.0	3.68333333333	0.366666666667	0.101915	-99.0	3.03142	1e+06	0.763015	-99.0	4.22177e-06	1.94078e-06	0.459707658162	1.01433928571	1.07852533333	2.91188	
42.1666666667	3.0	3.68333333333	0.433333333333	0.10545	-99.0	3.10167	1e+06	2.93994	-99.0	4.06172e-06	6.18348e-07	0.152237968151	1.05844117647	0.997277333333	1.7282875	
42.1666666667	3.0	3.68333333333	0.5	0.0859396	-99.0	3.09739	1e+06	1.95027	-99.0	4.19764e-06	5.15088e-07	0.122708950744	1.18739766082	1.19554533333	1.94495	
42.1666666667	3.0	4.0	0.1	0.107492	-99.0	3.0092	1e+06	0.663148	-99.0	4.24132e-06	1.13422e-06	0.267421463129	0.852426035503	1.12122666667	0.830995	
42.1666666667	3.0	4.0	0.166666666667	0.100876	-99.0	3.02587	1e+06	0.65405	-99.0	4.23287e-06	6.7047e-07	0.158396076421	0.95181871345	0.783724	1.84818333333	
42.1666666667	3.0	4.0	0.233333333333	0.110561	-99.0	3.01868	1e+06	0.462976	-99.0	4.21987e-06	8.38244e-07	0.198642138265	0.914879518072	0.959209333333	0.958194	
42.1666666667	3.0	4.0	0.3	0.0153943	-99.0	3.0549	1e+06	0.97288	-99.0	4.24731e-06	1.33086e-08	0.00313341856375	0.942335329341	1.16316933333	2.69194	
42.1666666667	3.0	4.0	0.366666666667	0.125511	-99.0	3.03014	1e+06	0.870137	-99.0	4.20368e-06	8.45459e-07	0.201123539375	1.06366081871	1.085332	1.66487	
42.1666666667	3.0	4.0	0.433333333333	0.101994	-99.0	3.03019	1e+06	1.39067	-99.0	4.15401e-06	6.363e-07	0.15317729134	0.817134502924	0.993636	1.12183833333	
42.1666666667	3.0	4.0	0.5	0.374306	-99.0	3.09917	1e+06	2.03657	-99.0	4.03664e-06	3.39998e-07	0.0842279717785	0.884810650888	0.852353333333	1.478235	
50.0	1.5	2.1	0.1	0.0238239	-99.0	2.26524	1e+06	2101.78	-99.0	2.06319e-07	3.72491e-12	1.80541297699e-05	2.17912765957	0	2.03669444444	
50.0	1.5	2.1	0.166666666667	0.0499182	-99.0	2.11204	1e+06	438.396	-99.0	1.68783e-07	2.77703e-10	0.00164532565483	1.94653555556	0	2.20377222222	
50.0	1.5	2.1	0.233333333333	0.014928	-99.0	2.24981	1e+06	6429.98	-99.0	2.15447e-07	4.19794e-16	1.94847920834e-09	2.16572	0	1.98754117647	
50.0	1.5	2.1	0.3	0.023035	-99.0	2.2099	1e+06	7920.89	-99.0	1.82564e-07	3.25358e-13	1.78215858548e-06	2.35651020408	0	1.38744705882	
50.0	1.5	2.1	0.366666666667	0.021736	-99.0	2.18543	1e+06	6978.86	-99.0	1.62449e-07	1.63106e-14	1.00404434623e-07	1.88524318182	-0.621276666667	2.09940666667	
50.0	1.5	2.1	0.433333333333	0.014968	-99.0	2.20446	1e+06	5040.29	-99.0	1.70831e-07	2.06457e-18	1.20854528745e-11	1.281	-1.368165	1.51506666667	
50.0	1.5	2.1	0.5	0.0122424	-99.0	2.19058	1e+06	2203.81	-99.0	1.59724e-07	4.26326e-21	2.66914176955e-14	1.79255909091	-2.542615	2.02134666667	
50.0	1.5	2.41666666667	0.1	0.0165154	-99.0	2.17636	1e+06	1455.53	-99.0	1.6682e-07	3.31894e-15	1.98953362906e-08	1.53683333333	0	1.25076	
50.0	1.5	2.41666666667	0.166666666667	0.0220448	-99.0	2.08925	1e+06	6561.2	-99.0	1.53189e-07	1.28053e-13	8.35915111398e-07	2.09324130435	0	1.86189444444	
50.0	1.5	2.41666666667	0.233333333333	0.0182971	-99.0	2.00473	1e+06	5460.94	-99.0	1.1191e-07	4.98859e-15	4.4576802788e-08	1.44155428571	0	1.34522307692	
50.0	1.5	2.41666666667	0.433333333333	0.0243724	-99.0	2.18794	1e+06	2610.27	-99.0	1.67923e-07	1.47871e-08	0.0880588126701	1.72253469388	-0.98689	2.0622625	
50.0	1.5	2.41666666667	0.5	0.0255503	-99.0	2.16967	1e+06	2631.65	-99.0	1.64609e-07	2.13026e-08	0.129413337059	1.02478510638	-0.486417	1.14879375	
50.0	1.5	2.73333333333	0.1	2	-99.0	2.06889	1e+06	6038.34	-99.0	1.40015e-07	8.51616e-24	6.08231975146e-17	5.25650980392	49.294	1.73800625	
50.0	1.5	2.73333333333	0.166666666667	2	-99.0	2.00764	1e+06	653.448	-99.0	1.35967e-07	5.89022e-21	4.33209528783e-14	5.66649056604	42.041	2.31642941176	
50.0	1.5	2.73333333333	0.233333333333	0.0890479	-99.0	1.98555	1e+06	35134.4	-99.0	1.24879e-07	4.54553e-08	0.363994746915	3.06522	1.168225	2.41514705882	
50.0	1.5	2.73333333333	0.3	0.0913707	-99.0	2.1771	1e+06	29302.4	-99.0	1.79246e-07	4.94237e-08	0.275731118128	1.54403103448	5.30096666667	1.50607058824	
50.0	1.5	2.73333333333	0.366666666667	0.09361	-99.0	2.28756	1e+06	23826.9	-99.0	2.0528e-07	6.46847e-08	0.315104734996	1.66270166667	2.00545555556	2.04138571429	
50.0	1.5	2.73333333333	0.433333333333	0.122807	-99.0	2.18114	1e+06	1454.19	-99.0	1.66315e-07	4.61931e-08	0.277744641193	1.328025	0.92090625	1.31425333333	
50.0	1.5	2.73333333333	0.5	0.115338	-99.0	2.39705	1e+06	4333.3	-99.0	2.29521e-07	7.6632e-08	0.333877945809	1.65795522388	1.50416428571	1.462175	
50.0	1.5	3.05	0.1	0.140193	-99.0	2.34483	1e+06	4355.87	-99.0	2.1772e-07	1.39282e-07	0.639729928348	1.93551898734	2.63559565217	1.97318235294	
50.0	1.5	3.05	0.166666666667	2	-99.0	2.32981	1e+06	137.781	-99.0	2.63826e-07	8.74261e-15	3.31377877844e-08	3.78871794872	9.361	1.92526111111	
50.0	1.5	3.05	0.233333333333	0.153084	-99.0	2.2767	1e+06	715.23	-99.0	2.03766e-07	1.26032e-07	0.618513392813	0.782294366197	0.826857142857	0.849093333333	
50.0	1.5	3.05	0.3	0.152556	-99.0	2.4027	1e+06	347.669	-99.0	2.547e-07	1.01356e-07	0.39794267766	1.28238461538	1.13354583333	1.61112	
50.0	1.5	3.05	0.366666666667	0.163904	-99.0	2.33413	1e+06	259.061	-99.0	2.6738e-07	9.84656e-08	0.368260902087	0.910570731707	0.725180769231	1.03982777778	
50.0	1.5	3.05	0.433333333333	0.159797	-99.0	2.26737	1e+06	145.311	-99.0	2.45478e-07	7.1482e-08	0.29119513765	1.35018518519	1.23030740741	1.6801	
50.0	1.5	3.05	0.5	0.15044	-99.0	2.44122	1e+06	195.252	-99.0	3.17827e-07	6.59088e-08	0.207373193593	1.59567391304	1.24914333333	2.38631052632	
50.0	1.5	3.36666666667	0.1	0.192195	-99.0	2.47083	1e+06	100.484	-99.0	3.74038e-07	4.46697e-08	0.119425566386	1.35624752475	1.35053170732	1.88094	
50.0	1.5	3.36666666667	0.166666666667	2	-99.0	2.13811	1e+06	32.3673	-99.0	2.97398e-07	9.75424e-09	0.0327986065811	1.51574444444	2.06510540541	2.08281875	
50.0	1.5	3.36666666667	0.233333333333	2	-99.0	2.20782	1e+06	35.6223	-99.0	3.54049e-07	9.38336e-09	0.0265029981726	1.05087755102	0.736523076923	1.18658888889	
50.0	1.5	3.36666666667	0.3	2	-99.0	2.21205	1e+06	41.0589	-99.0	3.19963e-07	4.86524e-09	0.0152056331513	1.24321111111	1.3673	0.93896	
50.0	1.5	3.36666666667	0.366666666667	0.157854	-99.0	1.18515	1e+06	0.334829	-99.0	3.66643e-07	1.16259e-07	0.317090466748	1.0251827957	0.926221621622	0.90622	
50.0	1.5	3.36666666667	0.433333333333	2	-99.0	2.16867	1e+06	33.9707	-99.0	3.12008e-07	9.16922e-09	0.0293877721084	1.12867032967	1.13123428571	1.08481875	
50.0	1.5	3.36666666667	0.5	0.0100007	-99.0	2.17404	1e+06	37.1836	-99.0	3.416e-07	2.3995e-11	7.02429742389e-05	1.24668817204	1.36380810811	1.05793125	
50.0	1.5	3.68333333333	0.1	2	-99.0	1.70852	1e+06	3.38883	-99.0	4.53589e-07	1.46051e-08	0.0321989730792	0.931054054054	0.784472916667	1.54682666667	
50.0	1.5	3.68333333333	0.166666666667	1.932	-99.0	1.78478	1e+06	5.19442	-99.0	4.42314e-07	2.38667e-08	0.0539587261538	1.04639823009	1.23989347826	1.77339375	
50.0	1.5	3.68333333333	0.233333333333	0.120785	-99.0	1.61926	1e+06	3.37619	-99.0	3.94044e-07	1.0563e-08	0.0268066510339	0.992018947368	0.893309756098	1.86430666667	
50.0	1.5	3.68333333333	0.3	2	-99.0	1.64595	1e+06	2.52296	-99.0	4.65742e-07	6.45302e-09	0.0138553533931	0.895859615385	0.764004545455	1.24461333333	
50.0	1.5	3.68333333333	0.366666666667	0.172622	-99.0	1.42755	1e+06	0.685054	-99.0	4.9008e-07	5.14786e-08	0.10504121776	0.854065137615	0.91214893617	1.84649375	
50.0	1.5	3.68333333333	0.433333333333	0.01	-99.0	1.61946	1e+06	1.64526	-99.0	5.27759e-07	4.03906e-10	0.000765322808327	0.881778378378	1.028386	0.956207142857	
50.0	1.5	3.68333333333	0.5	0.0100001	-99.0	1.59241	1e+06	1.78357	-99.0	4.90521e-07	4.32849e-10	0.000882427052053	1.22581730769	1.20071818182	1.56743125	
50.0	1.5	4.0	0.1	1.31819	-99.0	1.60597	1e+06	1.57898	-99.0	5.93428e-07	2.4413e-08	0.0411389418767	0.878452380952	1.09008	0.979925	
50.0	1.5	4.0	0.166666666667	1.62664	-99.0	1.7219	1e+06	3.64893	-99.0	4.68962e-07	2.5087e-08	0.0534947394458	1.13264655172	1.41803469388	0.98886875	
50.0	1.5	4.0	0.233333333333	0.01	-99.0	1.56451	1e+06	0.889724	-99.0	6.42039e-07	1.07417e-10	0.000167306035926	0.831748031496	0.680532142857	1.22844375	
50.0	1.5	4.0	0.3	0.206961	-99.0	1.4811	1e+06	0.624803	-99.0	5.79274e-07	3.58993e-08	0.0619729178247	1.01550833333	1.02838181818	1.51494666667	
50.0	1.5	4.0	0.366666666667	0.0159729	-99.0	1.54385	1e+06	0.79064	-99.0	6.23149e-07	3.97559e-09	0.00637983852979	0.869392	0.890778181818	1.36784117647	
50.0	1.5	4.0	0.433333333333	0.0100007	-99.0	1.56052	1e+06	0.979082	-99.0	5.99516e-07	1.34319e-20	2.24045730222e-14	1.00110084034	0.736379245283	1.19105	
50.0	1.5	4.0	0.5	2	-99.0	1.59134	1e+06	1.10733	-99.0	5.8448e-07	9.20733e-09	0.0157530283329	0.833295081967	0.954903773585	0.997682352941	
50.0	1.75	2.1	0.1	0.0450323	-99.0	2.36626	1e+06	4082.67	-99.0	2.79081e-07	5.99514e-10	0.00214817203608	1.495865	0	1.30376666667	
50.0	1.75	2.1	0.166666666667	0.0106463	-99.0	2.31597	1e+06	7288.56	-99.0	2.82693e-07	5.84987e-21	2.06933670094e-14	3.13956923077	0	3.26222272727	
50.0	1.75	2.1	0.233333333333	0.0392611	-99.0	2.35954	1e+06	4202.54	-99.0	3.08523e-07	2.54761e-10	0.000825743947777	2.16531428571	0	2.06322272727	
50.0	1.75	2.41666666667	0.1	2	-99.0	2.22484	1e+06	2918.65	-99.0	2.51248e-07	4.47509e-09	0.0178114452652	1.62565423729	0	1.37569047619	
50.0	1.75	2.41666666667	0.366666666667	0.0598281	-99.0	2.25712	1e+06	19335.6	-99.0	2.64917e-07	1.89551e-08	0.0715510895865	2.01723287671	2.358725	2.20357916667	
50.0	1.75	2.41666666667	0.433333333333	0.0678113	-99.0	2.31679	1e+06	17200.5	-99.0	2.80143e-07	3.34275e-08	0.119322988617	1.21193376623	2.09585714286	1.54570909091	
50.0	1.75	2.41666666667	0.5	0.0702712	-99.0	2.42366	1e+06	8621.02	-99.0	3.37077e-07	4.49837e-08	0.13345229725	1.21185882353	1.35840909091	1.21254347826	
50.0	1.75	2.73333333333	0.233333333333	0.0847286	-99.0	2.19323	1e+06	71484.8	-99.0	2.39645e-07	1.76196e-07	0.73523753886	3.22688095238	6.07408666667	2.30217	
50.0	1.75	2.73333333333	0.3	0.0895018	-99.0	2.32556	1e+06	54950.5	-99.0	3.01709e-07	1.94395e-07	0.644312897527	1.91113684211	2.2847	1.66883636364	
50.0	1.75	2.73333333333	0.366666666667	0.102742	-99.0	2.5049	1e+06	21244.1	-99.0	3.98516e-07	2.0342e-07	0.510443746299	1.76894392523	2.4052	1.8968	
50.0	1.75	2.73333333333	0.433333333333	0.108089	-99.0	2.39825	1e+06	1479.24	-99.0	3.19505e-07	1.72089e-07	0.538611289338	1.4502755102	1.245952	1.85254090909	
50.0	1.75	2.73333333333	0.5	0.112949	-99.0	2.48793	1e+06	2112.12	-99.0	3.60983e-07	1.76526e-07	0.489014718145	1.60904807692	1.28014074074	1.16125217391	
50.0	1.75	3.05	0.1	0.12947	-99.0	2.51211	1e+06	1232.45	-99.0	4.18188e-07	4.48327e-07	1.07207045635	2.22701666667	4.14060526316	1.51470833333	
50.0	1.75	3.05	0.166666666667	0.130567	-99.0	2.41877	1e+06	364.973	-99.0	3.62964e-07	2.9549e-07	0.814102776033	1.73639655172	2.81357894737	0.912273913043	
50.0	1.75	3.05	0.233333333333	0.130108	-99.0	2.56026	1e+06	404.816	-99.0	4.59786e-07	3.60991e-07	0.785128298817	1.31178512397	1.19652	1.57445909091	
50.0	1.75	3.05	0.3	0.138014	-99.0	2.55622	1e+06	297.853	-99.0	4.90135e-07	3.46856e-07	0.707674416232	1.269336	0.950563636364	1.4702	
50.0	1.75	3.05	0.366666666667	0.139619	-99.0	2.53267	1e+06	230.61	-99.0	4.5045e-07	2.96791e-07	0.658876678877	1.27934920635	0.701315909091	1.90344090909	
50.0	1.75	3.05	0.433333333333	0.145597	-99.0	2.55183	1e+06	142.105	-99.0	5.43612e-07	2.56458e-07	0.471766627668	1.33405223881	0.887953061224	2.2320826087	
50.0	1.75	3.05	0.5	0.133597	-99.0	2.35602	1e+06	84.3814	-99.0	4.40856e-07	1.92173e-07	0.435908777469	1.36454237288	0.956929787234	2.00081363636	
50.0	1.75	3.36666666667	0.1	0.238927	-99.0	2.77174	1e+06	177.581	-99.0	6.66313e-07	2.97405e-07	0.446344285644	1.78105	2.33501818182	1.872335	
50.0	1.75	3.36666666667	0.166666666667	0.206657	-99.0	2.53489	1e+06	78.0403	-99.0	5.70972e-07	1.17157e-07	0.205188695768	1.03957575758	1.28590555556	0.824142105263	
50.0	1.75	3.36666666667	0.233333333333	2	-99.0	2.47438	1e+06	39.6565	-99.0	6.62456e-07	2.00577e-08	0.0302777844868	1.34070629371	1.50456491228	1.47309	
50.0	1.75	3.36666666667	0.3	0.166931	-99.0	2.36853	1e+06	32.6731	-99.0	6.91097e-07	1.33972e-08	0.0193854118886	1.04092142857	0.887575438596	1.49034285714	
50.0	1.75	3.36666666667	0.366666666667	0.153404	-99.0	1.369	1e+06	4.19515e-05	-99.0	7.60196e-07	3.74223e-07	0.492271729922	1.0493006993	1.25013050847	1.547425	
50.0	1.75	3.36666666667	0.433333333333	2	-99.0	2.29703	1e+06	21.1143	-99.0	6.91215e-07	1.99878e-08	0.0289169071852	1.20703448276	1.24185614035	1.6217375	
50.0	1.75	3.36666666667	0.5	0.160852	-99.0	1.4122	1e+06	0.430969	-99.0	6.69891e-07	3.15312e-07	0.470691500558	1.37085507246	1.38334655172	1.550265	
50.0	1.75	3.68333333333	0.1	0.124596	-99.0	1.76053	1e+06	0.851372	-99.0	1.0819e-06	9.39292e-08	0.0868187448008	1.06001986755	1.16389354839	1.5536	
50.0	1.75	3.68333333333	0.166666666667	0.123895	-99.0	1.68439	1e+06	0.25823	-99.0	1.08163e-06	1.35108e-07	0.124911476198	0.897464516129	1.1521140625	0.851694736842	
50.0	1.75	3.68333333333	0.233333333333	0.156222	-99.0	1.7198	1e+06	1.18286	-99.0	9.43192e-07	1.10876e-07	0.117554008092	1.11188235294	1.19393125	1.14181428571	
50.0	1.75	3.68333333333	0.3	0.148789	-99.0	1.75368	1e+06	0.892914	-99.0	1.02064e-06	1.13648e-07	0.111349741339	0.865668874172	0.7738359375	1.32392222222	
50.0	1.75	3.68333333333	0.366666666667	0.147923	-99.0	1.67291	1e+06	0.541509	-99.0	9.7726e-07	1.67459e-07	0.171355626957	0.924846666667	0.913234920635	1.05636111111	
50.0	1.75	3.68333333333	0.433333333333	0.170034	-99.0	1.63718	1e+06	0.782967	-99.0	9.13761e-07	2.1371e-07	0.233879537428	0.86894	0.966875806452	0.662926315789	
50.0	1.75	3.68333333333	0.5	0.0463784	-99.0	1.823	1e+06	1.6911	-99.0	1.06847e-06	3.41845e-08	0.0319938790981	1.02323870968	0.8568	1.44183809524	
50.0	1.75	4.0	0.1	0.353233	-99.0	1.82174	1e+06	1.89101	-99.0	8.9561e-07	5.93781e-08	0.0662990587421	1.01686394558	1.02880634921	1.05711666667	
50.0	1.75	4.0	0.166666666667	0.0212976	-99.0	1.79678	1e+06	1.23316	-99.0	1.02259e-06	1.08093e-08	0.010570512131	1.09907284768	1.226559375	1.25218333333	
50.0	1.75	4.0	0.233333333333	0.0258132	-99.0	1.81754	1e+06	1.01878	-99.0	1.15042e-06	1.12027e-08	0.00973792180247	1.06615189873	1.0148030303	0.959495238095	
50.0	1.75	4.0	0.3	0.0887661	-99.0	1.7766	1e+06	1.68983	-99.0	9.0728e-07	3.21637e-08	0.03545068777	0.94384137931	1.26542459016	0.720836842105	
50.0	1.75	4.0	0.366666666667	0.33936	-99.0	1.76094	1e+06	0.622948	-99.0	1.15636e-06	5.92691e-08	0.0512548860217	0.958194968553	1.20795151515	0.955045	
50.0	1.75	4.0	0.433333333333	0.0865818	-99.0	1.72333	1e+06	2.68343e-06	-99.0	1.34697e-06	3.0205e-08	0.022424404404	0.985024242424	0.974513432836	1.67018947368	
50.0	1.75	4.0	0.5	0.456522	-99.0	1.8669	1e+06	2.55406	-99.0	9.80233e-07	2.79534e-10	0.000285170974656	1.08549333333	1.1551890625	1.47810526316	
50.0	2.0	2.1	0.1	0.0131725	-99.0	2.56892	1e+06	10013.9	-99.0	5.39794e-07	3.08922e-17	5.72296098141e-11	3.22352808989	0	2.79779259259	
50.0	2.0	2.41666666667	0.433333333333	0.0579337	-99.0	2.6184	1e+06	23119.1	-99.0	5.48518e-07	1.09039e-07	0.198788371576	1.56095535714	0.897025	1.55335555556	
50.0	2.0	2.41666666667	0.5	0.0653301	-99.0	2.62972	1e+06	11749.4	-99.0	5.61811e-07	1.13284e-07	0.201640765311	1.61846086957	1.584275	1.172104	
50.0	2.0	2.73333333333	0.3	0.0933498	-99.0	2.55586	1e+06	70723.1	-99.0	5.53097e-07	5.52988e-07	0.999802927877	2.177828125	2.81921612903	2.950792	
50.0	2.0	2.73333333333	0.366666666667	0.0943755	-99.0	2.56484	1e+06	38973.9	-99.0	5.5628e-07	5.03656e-07	0.905400158194	1.5146	2.121396875	1.08176296296	
50.0	2.0	2.73333333333	0.433333333333	0.101482	-99.0	2.7436	1e+06	12097.4	-99.0	7.08196e-07	6.42496e-07	0.907229072178	1.63773943662	1.71971428571	1.84291923077	
50.0	2.0	2.73333333333	0.5	0.107042	-99.0	2.72602	1e+06	1227.11	-99.0	6.89255e-07	5.44243e-07	0.789610521505	1.44268055556	1.73128409091	0.953903846154	
50.0	2.0	3.05	0.1	0.125073	-99.0	2.76826	1e+06	3729	-99.0	7.06047e-07	1.25962e-06	1.78404553804	3.26570748299	6.9720212766	1.387132	
50.0	2.0	3.05	0.166666666667	0.123587	-99.0	2.84488	1e+06	599.32	-99.0	8.41271e-07	1.21728e-06	1.44695347872	2.32247972973	3.2632745098	2.03380434783	
50.0	2.0	3.05	0.233333333333	0.130072	-99.0	2.81368	1e+06	447.291	-99.0	8.45481e-07	1.11825e-06	1.32261990512	1.94316233766	2.28558490566	2.0277625	
50.0	2.0	3.05	0.3	0.128514	-99.0	2.84821	1e+06	276.734	-99.0	8.64784e-07	8.45196e-07	0.977349257156	1.41969480519	0.939660714286	1.80295652174	
50.0	2.0	3.05	0.366666666667	0.135941	-99.0	2.88539	1e+06	226.126	-99.0	9.15069e-07	7.51623e-07	0.821383961209	1.49597385621	1.20070689655	1.70985454545	
50.0	2.0	3.05	0.433333333333	0.137417	-99.0	2.84842	1e+06	186.624	-99.0	9.53131e-07	6.94138e-07	0.728271349898	1.265	0.851792982456	1.6390125	
50.0	2.0	3.05	0.5	0.130469	-99.0	1.38876	1e+06	3.99122e-17	-99.0	1.03728e-06	1.11589e-06	1.07578474472	1.46489937107	1.35744354839	2.20650454545	
50.0	2.0	3.36666666667	0.1	0.130815	-99.0	1.71701	1e+06	0.613196	-99.0	1.29893e-06	1.00416e-06	0.77306706289	2.82385542169	4.7574	1.76895909091	
50.0	2.0	3.36666666667	0.166666666667	0.202732	-99.0	2.76838	1e+06	60.0495	-99.0	1.08008e-06	2.27372e-07	0.210514035997	1.58150310559	1.79842857143	1.39572272727	
50.0	2.0	3.36666666667	0.233333333333	0.214965	-99.0	2.70247	1e+06	47.3425	-99.0	1.15378e-06	2.32851e-07	0.201815770771	1.38461490683	1.742234375	1.63274545455	
50.0	2.0	3.36666666667	0.3	0.139201	-99.0	1.61772	1e+06	0.0378527	-99.0	1.31677e-06	1.05365e-06	0.800177707572	1.40663030303	1.85089230769	1.60087272727	
50.0	2.0	3.36666666667	0.366666666667	0.129268	-99.0	1.75512	1e+06	0.383334	-99.0	1.47347e-06	9.25966e-07	0.628425417552	1.48905294118	1.83284848485	1.59559090909	
50.0	2.0	3.36666666667	0.433333333333	0.01	-99.0	2.50375	1e+06	22.2171	-99.0	1.22464e-06	1.93642e-27	1.58121570421e-21	1.18152095808	0.906972727273	2.07009166667	
50.0	2.0	3.36666666667	0.5	0.138238	-99.0	1.83804	1e+06	1.32626	-99.0	1.35942e-06	6.67879e-07	0.491297023731	1.19226380368	1.15967727273	1.82157826087	
50.0	2.0	3.68333333333	0.1	0.13354	-99.0	2.02267	1e+06	1.63491	-99.0	1.65467e-06	2.59424e-07	0.156782923483	1.25263793103	1.3413942029	1.07940454545	
50.0	2.0	3.68333333333	0.166666666667	0.133403	-99.0	1.94388	1e+06	0.718118	-99.0	1.70669e-06	3.2582e-07	0.190907546186	0.957735294118	1.05675	0.631575	
50.0	2.0	3.68333333333	0.233333333333	0.142319	-99.0	1.86573	1e+06	0.223784	-99.0	1.67675e-06	5.24582e-07	0.312856418667	1.01169642857	1.20700294118	0.777178947368	
50.0	2.0	3.68333333333	0.3	0.109932	-99.0	2.06054	1e+06	1.77584	-99.0	1.73174e-06	1.45813e-07	0.0842002841073	1.27421052632	1.37248676471	1.44160952381	
50.0	2.0	3.68333333333	0.366666666667	0.115478	-99.0	2.07223	1e+06	1.5059	-99.0	1.81e-06	1.90413e-07	0.105200552486	1.24665517241	1.17811830986	1.62588571429	
50.0	2.0	3.68333333333	0.433333333333	0.164134	-99.0	2.01928	1e+06	1.41978	-99.0	1.73366e-06	2.8114e-07	0.162165591869	1.00331213873	1.07468142857	0.815009090909	
50.0	2.0	3.68333333333	0.5	0.163602	-99.0	2.03386	1e+06	1.61656	-99.0	1.64442e-06	2.34303e-07	0.142483672055	1.14882352941	1.16001594203	1.38521	
50.0	2.0	4.0	0.1	1.3084	-99.0	2.11215	1e+06	1.72248	-99.0	1.7933e-06	2.83401e-08	0.0158033234818	0.961534090909	1.2094084507	1.01682857143	
50.0	2.0	4.0	0.166666666667	1.17388	-99.0	2.08714	1e+06	1.31668	-99.0	1.84014e-06	2.23451e-08	0.0121431521515	1.02176136364	0.98115	0.91555	
50.0	2.0	4.0	0.233333333333	0.112847	-99.0	2.00612	1e+06	0.577846	-99.0	1.97243e-06	1.30073e-07	0.0659455595382	0.897827777778	1.12761944444	0.900190909091	
50.0	2.0	4.0	0.3	0.01	-99.0	2.04335	1e+06	0.913136	-99.0	1.88005e-06	1.56158e-09	0.000830605569001	0.931685714286	0.801430136986	1.063365	
50.0	2.0	4.0	0.366666666667	0.13221	-99.0	2.01067	1e+06	0.538143	-99.0	1.90781e-06	1.17544e-07	0.0616120053884	1.04255932203	1.12824929577	1.161055	
50.0	2.0	4.0	0.433333333333	0.0171388	-99.0	2.0327	1e+06	0.902211	-99.0	1.95031e-06	6.74896e-09	0.00346045500459	0.953816666667	1.07793333333	1.18641428571	
50.0	2.0	4.0	0.5	0.141349	-99.0	2.00298	1e+06	0.584594	-99.0	1.93486e-06	9.68312e-08	0.0500455846935	0.995913793103	1.02392916667	0.856183333333	
50.0	2.25	2.1	0.1	0.0409227	-99.0	2.73374	1e+06	17611.6	-99.0	8.8155e-07	1.15128e-09	0.00130597243492	3.40095238095	-15.1984666667	3.01849666667	
50.0	2.25	2.41666666667	0.433333333333	0.0505702	-99.0	1.01888	1e+06	2.27077e-17	-99.0	7.56316e-07	3.395e-07	0.44888644429	6.54675675676	4.86082926829	9.64603846154	
50.0	2.25	2.41666666667	0.5	0.0572154	-99.0	1.10458	1e+06	1.77055e-17	-99.0	8.89611e-07	3.77371e-07	0.424197767339	4.72402580645	2.91817021277	8.39242307692	
50.0	2.25	2.73333333333	0.3	0.0892063	-99.0	2.75373	1e+06	104179	-99.0	8.93992e-07	1.59581e-06	1.78503834486	2.84432258065	3.62068292683	3.23345357143	
50.0	2.25	2.73333333333	0.366666666667	0.0966975	-99.0	2.81695	1e+06	50424.3	-99.0	8.87508e-07	1.37661e-06	1.55109587745	1.99821052632	2.48284782609	2.075344	
50.0	2.25	2.73333333333	0.433333333333	0.0999772	-99.0	3.02021	1e+06	10273.4	-99.0	1.22663e-06	1.69362e-06	1.38070974948	1.8025952381	1.52160909091	1.63975555556	
50.0	2.25	2.73333333333	0.5	0.10206	-99.0	2.83174	1e+06	563.189	-99.0	9.68251e-07	1.15601e-06	1.19391562725	1.26717610063	1.16760909091	1.68831851852	
50.0	2.25	3.05	0.1	0.114522	-99.0	2.95414	1e+06	735.557	-99.0	1.1054e-06	3.00214e-06	2.71588565225	5.46194409938	12.8694444444	2.38075416667	
50.0	2.25	3.05	0.166666666667	0.118341	-99.0	3.05742	1e+06	378.987	-99.0	1.32225e-06	2.72523e-06	2.06105501985	3.05005294118	4.99111864407	2.183628	
50.0	2.25	3.05	0.233333333333	0.118698	-99.0	2.92379	1e+06	221.584	-99.0	1.13026e-06	2.04038e-06	1.80523065489	1.91493333333	2.40055172414	2.20174814815	
50.0	2.25	3.05	0.3	0.12057	-99.0	2.93379	1e+06	181.831	-99.0	1.21279e-06	1.79984e-06	1.48404917587	1.81502906977	2.0662295082	1.70784444444	
50.0	2.25	3.05	0.366666666667	0.120529	-99.0	1.45667	1e+06	4.2163e-17	-99.0	1.29829e-06	2.3424e-06	1.80421939628	2.17672941176	2.76670967742	3.07009259259	
50.0	2.25	3.05	0.433333333333	0.123759	-99.0	1.49451	1e+06	5.5339e-17	-99.0	1.44701e-06	2.4666e-06	1.70461848916	2.00776271186	2.51303030303	2.312712	
50.0	2.25	3.05	0.5	0.125061	-99.0	1.56975	1e+06	2.27269e-09	-99.0	1.49557e-06	2.36111e-06	1.57873586659	1.89567630058	2.75443939394	1.37627083333	
50.0	2.25	3.36666666667	0.1	0.126404	-99.0	2.78445	1e+06	32.1733	-99.0	1.71843e-06	6.86384e-07	0.399425056592	3.08878651685	5.69767164179	1.259028	
50.0	2.25	3.36666666667	0.166666666667	0.219564	-99.0	3.09515	1e+06	67.8031	-99.0	1.8368e-06	4.82891e-07	0.262897974739	2.32887777778	3.28136619718	1.38090909091	
50.0	2.25	3.36666666667	0.233333333333	0.186257	-99.0	2.89207	1e+06	41.8102	-99.0	1.67206e-06	5.06418e-07	0.302870710381	1.72602285714	1.90310294118	1.53063913043	
50.0	2.25	3.36666666667	0.3	0.121538	-99.0	2.13804	1e+06	1.71663	-99.0	2.21411e-06	1.78683e-06	0.807019524775	1.58645505618	2.11527142857	1.61153	
50.0	2.25	3.36666666667	0.366666666667	0.155601	-99.0	2.73109	1e+06	19.3379	-99.0	2.03313e-06	3.16014e-07	0.155432264538	1.24912154696	0.699590140845	2.67624347826	
50.0	2.25	3.36666666667	0.433333333333	0.138778	-99.0	2.64618	1e+06	17.9956	-99.0	1.76023e-06	4.16386e-07	0.236552041495	1.11209195402	0.86313	1.75272083333	
50.0	2.25	3.36666666667	0.5	0.152639	-99.0	2.71925	1e+06	20.3774	-99.0	1.86118e-06	1.68555e-07	0.0905635134699	1.17542696629	0.886543661972	1.9722375	
50.0	2.25	3.68333333333	0.1	0.121652	-99.0	2.23903	1e+06	0.756082	-99.0	2.5759e-06	5.84954e-07	0.227087231647	1.20878918919	1.56605405405	1.27802777778	
50.0	2.25	3.68333333333	0.166666666667	0.125521	-99.0	2.30746	1e+06	2.53569	-99.0	2.36871e-06	4.66685e-07	0.197020741247	1.21965555556	1.06369166667	1.24536666667	
50.0	2.25	3.68333333333	0.233333333333	0.120517	-99.0	2.24544	1e+06	0.81203	-99.0	2.68241e-06	6.89076e-07	0.256886903941	1.16661827957	1.3461739726	1.21055555556	
50.0	2.25	3.68333333333	0.3	0.115629	-99.0	2.27034	1e+06	0.970295	-99.0	2.83205e-06	5.079e-07	0.179340054024	0.753211640212	1.07161733333	1.25853	
50.0	2.25	3.68333333333	0.366666666667	0.0469529	-99.0	2.36153	1e+06	2.05091	-99.0	2.65316e-06	1.50631e-07	0.0567741862534	1.0044516129	1.14319333333	1.08445263158	
50.0	2.25	3.68333333333	0.433333333333	0.100788	-99.0	2.34854	1e+06	2.37745	-99.0	2.69964e-06	1.32257e-07	0.0489906061549	0.876475935829	1.06358533333	0.61090952381	
50.0	2.25	3.68333333333	0.5	0.118564	-99.0	2.27584	1e+06	1.77592	-99.0	2.36404e-06	3.83719e-07	0.162314935449	0.982788043478	1.13593424658	1.43966842105	
50.0	2.25	4.0	0.1	0.112861	-99.0	2.29393	1e+06	0.832689	-99.0	2.71097e-06	1.70399e-07	0.062855361734	1.14273369565	1.238588	1.13108333333	
50.0	2.25	4.0	0.166666666667	0.0699022	-99.0	2.3118	1e+06	1.08267	-99.0	2.71169e-06	3.61485e-08	0.0133306167003	1.06924193548	1.18975866667	1.67776111111	
50.0	2.25	4.0	0.233333333333	0.535606	-99.0	2.35004	1e+06	2.60886	-99.0	2.4232e-06	1.44623e-07	0.0596826510399	0.818252688172	0.766636	0.4554495	
50.0	2.25	4.0	0.3	0.13267	-99.0	2.31091	1e+06	1.19292	-99.0	2.69191e-06	7.21206e-08	0.0267916089319	1.08247252747	0.974514864865	1.58022777778	
50.0	2.25	4.0	0.366666666667	0.201656	-99.0	2.29166	1e+06	1.77158	-99.0	2.55539e-06	1.07378e-07	0.0420202004391	1.04755434783	1.139612	1.25247	
50.0	2.25	4.0	0.433333333333	0.130327	-99.0	2.26566	1e+06	0.636174	-99.0	2.80563e-06	8.63165e-08	0.0307654608769	0.902340425532	0.766637333333	1.41002352941	
50.0	2.25	4.0	0.5	0.331266	-99.0	2.31849	1e+06	1.93059	-99.0	2.68585e-06	2.55722e-08	0.00952108271125	0.959021621622	0.942333783784	1.5078952381	
50.0	2.5	2.1	0.5	0.0431435	-99.0	1.25315	1e+06	3.15982e-17	-99.0	1.2754e-06	1.21875e-07	0.0955582562333	4.24579781421	2.281265625	9.90396153846	
50.0	2.5	2.41666666667	0.366666666667	0.0445259	-99.0	1.06225	1e+06	2.06833e-17	-99.0	9.1367e-07	6.95468e-07	0.76118073265	8.9154491018	5.60476086957	12.7841724138	
50.0	2.5	2.41666666667	0.433333333333	0.0515937	-99.0	1.16788	1e+06	9.81445e-18	-99.0	1.15553e-06	8.85894e-07	0.766655993354	6.1245	3.50475	12.30125	
50.0	2.5	2.41666666667	0.5	0.0565554	-99.0	1.30922	1e+06	5.04206e-17	-99.0	1.32983e-06	1.00558e-06	0.756171841514	5.25164324324	3.10863636364	10.7203076923	
50.0	2.5	2.73333333333	0.233333333333	0.0809139	-99.0	2.76683	1e+06	788598	-99.0	1.13257e-06	4.23261e-06	3.73717297827	5.72676162791	7.4924	6.3099	
50.0	2.5	2.73333333333	0.3	0.0858324	-99.0	2.91008	1e+06	147091	-99.0	1.31027e-06	3.93893e-06	3.006197196	3.95084659091	4.73352941176	6.21466666667	
50.0	2.5	2.73333333333	0.366666666667	0.0871529	-99.0	1.2419	1e+06	1.13214e-17	-99.0	1.14776e-06	3.73787e-06	3.25666515648	6.94478021978	5.78425862069	10.1589333333	
50.0	2.5	2.73333333333	0.433333333333	0.0891816	-99.0	1.30829	1e+06	4.6098e-18	-99.0	1.29036e-06	3.30246e-06	2.55933227936	3.89228651685	3.19111290323	6.28910714286	
50.0	2.5	2.73333333333	0.5	0.0946501	-99.0	1.46664	1e+06	0	-99.0	1.52234e-06	3.63748e-06	2.38940052813	3.84582065217	3.50439393939	6.88116	
50.0	2.5	3.05	0.1	0.108347	-99.0	1.49795	1e+06	6.36493e-18	-99.0	1.61066e-06	7.64627e-06	4.74728993084	10.9017777778	22.6691935484	7.19347826087	
50.0	2.5	3.05	0.166666666667	0.110575	-99.0	1.57311	1e+06	2.71296e-17	-99.0	1.75701e-06	7.43512e-06	4.23168906267	6.42876344086	11.3837230769	5.548	
50.0	2.5	3.05	0.233333333333	0.112152	-99.0	1.63724	1e+06	0	-99.0	1.88173e-06	6.8926e-06	3.66290594294	4.55575935829	7.2855	6.08554166667	
50.0	2.5	3.05	0.3	0.114219	-99.0	1.62446	1e+06	0	-99.0	1.87882e-06	5.97911e-06	3.18237510778	3.1891027027	5.17995454545	2.76207142857	
50.0	2.5	3.05	0.366666666667	0.114633	-99.0	1.73324	1e+06	2.46539e-16	-99.0	2.00765e-06	5.41244e-06	2.69590815132	2.40666847826	3.48229411765	3.34245833333	
50.0	2.5	3.05	0.433333333333	0.116402	-99.0	1.8171	1e+06	5.58876e-09	-99.0	2.29224e-06	5.64336e-06	2.46194115799	3.15929100529	5.54735714286	2.27602857143	
50.0	2.5	3.05	0.5	0.116931	-99.0	1.85847	1e+06	1.35923e-07	-99.0	2.28587e-06	5.10111e-06	2.23158359837	2.52370212766	4.51397142857	2.06211304348	
50.0	2.5	3.36666666667	0.1	0.110162	-99.0	3.02088	1e+06	29.2878	-99.0	2.43951e-06	1.43362e-06	0.587667195461	4.74706043956	9.3657972973	2.60867222222	
50.0	2.5	3.36666666667	0.166666666667	0.130626	-99.0	3.1182	1e+06	40.2757	-99.0	2.47497e-06	1.072e-06	0.433136563271	2.00329569892	3.11490277778	0.929933333333	
50.0	2.5	3.36666666667	0.233333333333	0.159736	-99.0	3.1396	1e+06	39.1728	-99.0	2.53599e-06	8.90778e-07	0.351254539647	1.78875409836	2.08483783784	2.30003157895	
50.0	2.5	3.36666666667	0.3	0.145793	-99.0	3.07136	1e+06	29.5812	-99.0	2.59632e-06	6.42362e-07	0.247412491526	1.20061325967	1.39442465753	2.25806111111	
50.0	2.5	3.36666666667	0.366666666667	0.12255	-99.0	2.94826	1e+06	21.7845	-99.0	2.58664e-06	9.00032e-07	0.34795410262	1.14253723404	0.926021333333	1.98481904762	
50.0	2.5	3.36666666667	0.433333333333	0.131694	-99.0	2.86328	1e+06	15.8645	-99.0	2.69104e-06	1.05623e-06	0.392498810869	1.20588421053	1.0278	1.88786666667	
50.0	2.5	3.36666666667	0.5	0.118549	-99.0	2.86229	1e+06	13.2995	-99.0	2.77163e-06	7.74607e-07	0.279477058626	1.11189417989	0.820022666667	2.220705	
50.0	2.5	3.68333333333	0.1	0.109452	-99.0	2.62108	1e+06	3.02923	-99.0	3.35097e-06	4.09891e-07	0.122320104328	1.2088042328	1.63536	0.9419	
50.0	2.5	3.68333333333	0.166666666667	0.11785	-99.0	2.56538	1e+06	1.46004	-99.0	3.42252e-06	8.34516e-07	0.24383086147	1.23767204301	1.20701333333	1.71376875	
50.0	2.5	3.68333333333	0.233333333333	0.115044	-99.0	2.52502	1e+06	1.81787	-99.0	3.26218e-06	9.23345e-07	0.283045386827	0.823510638298	0.937721333333	1.05762352941	
50.0	2.5	3.68333333333	0.3	0.110056	-99.0	2.56359	1e+06	1.97557	-99.0	3.2829e-06	7.49709e-07	0.228367906424	1.01099462366	1.13556533333	1.19	
50.0	2.5	3.68333333333	0.366666666667	0.122665	-99.0	2.57171	1e+06	1.69481	-99.0	3.40572e-06	6.46076e-07	0.189703205196	1.21319892473	1.53717333333	1.34102941176	
50.0	2.5	3.68333333333	0.433333333333	0.119387	-99.0	2.54863	1e+06	1.2437	-99.0	3.45984e-06	6.38022e-07	0.184407949501	1.13277837838	1.15751466667	1.3125	
50.0	2.5	3.68333333333	0.5	0.126883	-99.0	2.59815	1e+06	2.28644	-99.0	3.38912e-06	5.61158e-07	0.165576314796	0.849776595745	0.8679	1.31091875	
50.0	2.5	4.0	0.1	0.113718	-99.0	2.49973	1e+06	0.621088	-99.0	3.51255e-06	5.01173e-07	0.142680673585	1.21622459893	1.31620533333	1.29544	
50.0	2.5	4.0	0.166666666667	0.108874	-99.0	2.55134	1e+06	1.48431	-99.0	3.2591e-06	1.92583e-07	0.0590908533031	1.07592349727	0.877485333333	2.03639375	
50.0	2.5	4.0	0.233333333333	0.125535	-99.0	2.53155	1e+06	1.20543	-99.0	3.44498e-06	1.98873e-07	0.0577283467538	1.03839893617	1.20579466667	1.4995875	
50.0	2.5	4.0	0.3	0.127804	-99.0	2.50932	1e+06	0.250858	-99.0	3.63179e-06	2.66503e-07	0.0733806194741	1.0548342246	1.17628533333	1.59497692308	
50.0	2.5	4.0	0.366666666667	0.103843	-99.0	2.527	1e+06	0.375238	-99.0	3.77044e-06	1.9875e-07	0.0527126807481	0.944419354839	1.10788666667	1.49727857143	
50.0	2.5	4.0	0.433333333333	0.129448	-99.0	2.51194	1e+06	0.628028	-99.0	3.50916e-06	3.90803e-07	0.111366537861	1.24273369565	1.228976	1.67706666667	
50.0	2.5	4.0	0.5	0.12617	-99.0	2.53219	1e+06	1.31763	-99.0	3.40682e-06	2.75507e-07	0.080869256374	1.01797326203	1.06026266667	0.8018375	
50.0	2.75	2.1	0.433333333333	0.0254324	-99.0	1.37475	1e+06	7.32505e-16	-99.0	1.63833e-06	1.92408e-07	0.117441541081	6.51137254902	4.08436111111	11.9896666667	
50.0	2.75	2.1	0.5	0.039383	-99.0	1.50149	1e+06	1.95895e-17	-99.0	1.91166e-06	3.58328e-07	0.187443373822	5.62039215686	2.8062739726	15.15976	
50.0	2.75	2.41666666667	0.366666666667	0.0457349	-99.0	1.22614	1e+06	1.51636e-17	-99.0	1.27064e-06	1.7948e-06	1.4125165271	10.3978191489	5.34503278689	19.5122916667	
50.0	2.75	2.41666666667	0.433333333333	0.0521127	-99.0	1.29679	1e+06	1.00672e-17	-99.0	1.51103e-06	1.85824e-06	1.22978365751	5.65838541667	2.73315942029	10.9577407407	
50.0	2.75	2.41666666667	0.5	0.057253	-99.0	1.43147	1e+06	3.35085e-18	-99.0	1.83141e-06	2.26823e-06	1.23851567918	4.29762755102	2.56916901408	9.46142307692	
50.0	2.75	2.73333333333	0.233333333333	0.079349	-99.0	2.86464	1e+06	258418	-99.0	1.3837e-06	9.23215e-06	6.67207487172	6.90434782609	8.42031372549	7.42324137931	
50.0	2.75	2.73333333333	0.3	0.0816509	-99.0	1.15811	1e+06	1.48877e-16	-99.0	1.279e-06	8.32006e-06	6.50512900704	9.62816753927	7.25789830508	11.6857857143	
50.0	2.75	2.73333333333	0.366666666667	0.0839464	-99.0	1.42418	1e+06	1.51741e-16	-99.0	1.80879e-06	9.23964e-06	5.10818834691	7.25813131313	5.404	12.4606	
50.0	2.75	2.73333333333	0.433333333333	0.088001	-99.0	1.52212	1e+06	9.68143e-18	-99.0	1.96363e-06	8.0941e-06	4.12200872873	5.05358585859	4.55380555556	8.67243478261	
50.0	2.75	2.73333333333	0.5	0.0906061	-99.0	1.64292	1e+06	5.20856e-17	-99.0	2.22548e-06	8.08806e-06	3.63429911749	3.59688888889	4.10442857143	5.27566666667	
50.0	2.75	3.05	0.1	0.103433	-99.0	1.62885	1e+06	0	-99.0	1.98604e-06	1.38391e-05	6.9681879519	12.7141798942	29.1391176471	4.41452173913	
50.0	2.75	3.05	0.166666666667	0.106339	-99.0	1.77351	1e+06	0	-99.0	2.28757e-06	1.46917e-05	6.4224045603	7.73218274112	15.1108571429	5.00882608696	
50.0	2.75	3.05	0.233333333333	0.106311	-99.0	1.88508	1e+06	0	-99.0	2.52899e-06	1.33992e-05	5.29824159052	5.80869791667	10.7862	4.0269826087	
50.0	2.75	3.05	0.3	0.107718	-99.0	1.94937	1e+06	0	-99.0	2.70054e-06	1.27596e-05	4.72483281122	4.36001530612	8.66502777778	2.586445	
50.0	2.75	3.05	0.366666666667	0.109196	-99.0	1.99828	1e+06	0	-99.0	2.74393e-06	1.1281e-05	4.11125648249	3.69434031414	6.73219178082	2.38302631579	
50.0	2.75	3.05	0.433333333333	0.109856	-99.0	2.07469	1e+06	0.359241	-99.0	2.76899e-06	9.79836e-06	3.53860432865	3.68912631579	6.81904054054	1.43672631579	
50.0	2.75	3.05	0.5	0.117365	-99.0	3.52185	1e+06	106.786	-99.0	2.83111e-06	4.56581e-06	1.61272786999	1.33005789474	1.11715466667	1.13622631579	
50.0	2.75	3.36666666667	0.1	0.105685	-99.0	3.23411	1e+06	23.1091	-99.0	3.17367e-06	2.81886e-06	0.888201986974	6.18717391304	12.6765	4.23620714286	
50.0	2.75	3.36666666667	0.166666666667	0.110858	-99.0	3.22864	1e+06	25.142	-99.0	3.12605e-06	2.58066e-06	0.825533820636	2.8836827957	5.17806666667	1.49207058824	
50.0	2.75	3.36666666667	0.233333333333	0.123428	-99.0	3.24041	1e+06	24.4775	-99.0	3.21922e-06	2.14678e-06	0.666863401694	1.74479679144	2.07512	3.346025	
50.0	2.75	3.36666666667	0.3	0.134081	-99.0	3.29981	1e+06	33.7865	-99.0	3.03565e-06	1.59128e-06	0.524197453593	1.37808064516	1.76451351351	1.39910555556	
50.0	2.75	3.36666666667	0.366666666667	0.114659	-99.0	3.18264	1e+06	19.9068	-99.0	3.28156e-06	1.70414e-06	0.51930789015	1.35358152174	1.09856266667	2.67286	
50.0	2.75	3.36666666667	0.433333333333	0.129944	-99.0	3.17021	1e+06	19.1012	-99.0	3.2936e-06	1.20112e-06	0.364683021618	1.07870108696	0.946201333333	1.88815	
50.0	2.75	3.36666666667	0.5	0.14254	-99.0	3.19427	1e+06	22.0627	-99.0	3.18964e-06	1.33149e-06	0.417442093779	0.900709677419	0.849048	1.48772222222	
50.0	2.75	3.68333333333	0.1	0.112125	-99.0	2.79027	1e+06	1.64191	-99.0	3.908e-06	1.75954e-06	0.450240532242	1.75592222222	2.64789333333	1.50948	
50.0	2.75	3.68333333333	0.166666666667	0.0962294	-99.0	2.81758	1e+06	2.83181	-99.0	3.79608e-06	1.22643e-06	0.323078017323	1.29687845304	1.65777333333	0.642666153846	
50.0	2.75	3.68333333333	0.233333333333	0.114645	-99.0	2.8223	1e+06	2.41597	-99.0	3.7784e-06	1.17449e-06	0.310843214059	1.09079775281	0.998674666667	0.893775	
50.0	2.75	3.68333333333	0.3	0.105762	-99.0	2.85831	1e+06	2.37622	-99.0	3.84477e-06	6.79171e-07	0.176648017957	1.04838764045	1.17804666667	1.85112222222	
50.0	2.75	3.68333333333	0.366666666667	0.120386	-99.0	2.79396	1e+06	0.858002	-99.0	3.84549e-06	1.32013e-06	0.343293052381	1.10291620112	0.862104	1.14508888889	
50.0	2.75	3.68333333333	0.433333333333	0.118754	-99.0	2.86223	1e+06	3.42507	-99.0	3.85999e-06	6.76393e-07	0.175231801119	1.06246486486	1.064496	0.783053846154	
50.0	2.75	3.68333333333	0.5	0.125087	-99.0	2.8674	1e+06	2.35743	-99.0	3.89869e-06	2.93587e-07	0.0753040123734	0.809642857143	0.808129333333	1.28074545455	
50.0	2.75	4.0	0.1	0.122796	-99.0	2.7879	1e+06	0.655957	-99.0	4.07528e-06	5.80135e-07	0.142354635755	1.17085955056	1.15338533333	0.837278888889	
50.0	2.75	4.0	0.166666666667	0.127232	-99.0	2.80234	1e+06	1.52141	-99.0	3.92763e-06	4.14801e-07	0.105611017331	0.942466292135	1.07217066667	0.700432727273	
50.0	2.75	4.0	0.233333333333	0.0897112	-99.0	2.76733	1e+06	6.23669e-14	-99.0	4.21434e-06	3.40059e-07	0.0806909266931	0.903804469274	0.794990666667	1.60788888889	
50.0	2.75	4.0	0.3	0.125648	-99.0	2.75951	1e+06	0.967949	-99.0	3.9502e-06	7.47552e-07	0.189244088907	1.03648066298	1.12495466667	0.87515	
50.0	2.75	4.0	0.366666666667	0.0100006	-99.0	2.80585	1e+06	1.24562	-99.0	3.90981e-06	1.76149e-13	4.5053084421e-08	0.912586592179	0.873378666667	0.794590909091	
50.0	2.75	4.0	0.433333333333	1.0407	-99.0	2.81976	1e+06	1.04574	-99.0	4.04357e-06	1.37702e-08	0.00340545606976	0.939333333333	0.740397333333	2.10282	
50.0	2.75	4.0	0.5	0.284652	-99.0	2.83824	1e+06	1.98567	-99.0	3.82071e-06	2.56607e-07	0.0671621243172	1.07289444444	1.06326666667	2.26633333333	
50.0	3.0	2.1	0.366666666667	0.0321542	-99.0	1.39291	1e+06	1.40013e-17	-99.0	1.65268e-06	3.94878e-07	0.238931916644	11.8450236967	5.51649315068	22.7470769231	
50.0	3.0	2.1	0.433333333333	0.0358882	-99.0	1.4803	1e+06	2.58817e-17	-99.0	2.11422e-06	5.10674e-07	0.241542507402	5.12538834951	2.63266216216	12.47148	
50.0	3.0	2.1	0.5	0.61081	-99.0	3.65469	1e+06	4559.53	-99.0	2.87033e-06	4.59722e-08	0.0160163465525	2.32376585366	2.97544	1.5681	
50.0	3.0	2.41666666667	0.366666666667	0.0464923	-99.0	1.34757	1e+06	8.89927e-18	-99.0	1.71831e-06	4.03599e-06	2.34881365993	9.43039215686	5.17893150685	19.6830833333	
50.0	3.0	2.41666666667	0.433333333333	0.0509245	-99.0	1.54284	1e+06	3.49522e-19	-99.0	2.2046e-06	4.60721e-06	2.0898167468	6.86475961538	3.34530666667	16.4136	
50.0	3.0	2.41666666667	0.5	0.0555609	-99.0	1.68077	1e+06	2.69887e-17	-99.0	2.50093e-06	5.01752e-06	2.00626167066	4.23930731707	2.12072972973	12.9192727273	
50.0	3.0	2.73333333333	0.166666666667	0.0754043	-99.0	9.5	1e+06	1.99818e-12	-99.0	1.28401e-11	2.05439e-05	1599979.75094	46.6108287293	14.35122	46	
50.0	3.0	2.73333333333	0.233333333333	0.0766826	-99.0	1.23233	1e+06	1.55988e-17	-99.0	1.19228e-06	2.14279e-05	17.9722045157	19.92825	13.2493015873	23.73764	
50.0	3.0	2.73333333333	0.3	0.0792529	-99.0	1.41959	1e+06	2.67731e-17	-99.0	1.75791e-06	1.96173e-05	11.1594450228	12.2417307692	8.8992739726	19.75636	
50.0	3.0	2.73333333333	0.366666666667	0.0820776	-99.0	1.61174	1e+06	0	-99.0	2.32158e-06	1.8904e-05	8.1427303819	8.07653658537	7.43274324324	15.1126818182	
50.0	3.0	2.73333333333	0.433333333333	0.0847263	-99.0	1.7757	1e+06	0	-99.0	2.74682e-06	1.77436e-05	6.45968793004	5.19907317073	6.43644	8.38290909091	
50.0	3.0	2.73333333333	0.5	0.0877289	-99.0	1.86879	1e+06	0	-99.0	2.90817e-06	1.68622e-05	5.79821674799	4.80104878049	6.81968	7.05672727273	
50.0	3.0	3.05	0.1	0.0997646	-99.0	1.90507	1e+06	0	-99.0	2.474e-06	2.68281e-05	10.844017785	19.3987046632	45.02	5.6582	
50.0	3.0	3.05	0.166666666667	0.101451	-99.0	2.00083	1e+06	0	-99.0	2.72174e-06	2.45168e-05	9.00776709017	10.3042931937	22.9897183099	3.29368095238	
50.0	3.0	3.05	0.233333333333	0.101901	-99.0	2.09979	1e+06	0	-99.0	3.03607e-06	2.4253e-05	7.98828749008	7.68260204082	16.1113333333	3.116	
50.0	3.0	3.05	0.3	0.101315	-99.0	2.25655	1e+06	0.161523	-99.0	3.26267e-06	2.21177e-05	6.7790184113	6.05097435897	12.5464933333	2.11347647059	
50.0	3.0	3.05	0.366666666667	0.107416	-99.0	3.7692	1e+06	142.298	-99.0	3.16554e-06	1.13468e-05	3.58447531859	1.87952820513	2.36210666667	2.14760555556	
50.0	3.0	3.05	0.433333333333	0.110059	-99.0	3.77471	1e+06	131.659	-99.0	3.15139e-06	9.18389e-06	2.91423467105	1.67007407407	2.11897333333	1.86375882353	
50.0	3.0	3.05	0.5	0.119288	-99.0	3.85068	1e+06	129.981	-99.0	3.33925e-06	7.55044e-06	2.26111851464	1.47539893617	1.16810133333	1.87700666667	
50.0	3.0	3.36666666667	0.1	0.100935	-99.0	3.35675	1e+06	21.0687	-99.0	3.43751e-06	6.25372e-06	1.81925870761	7.67527472527	16.5698666667	1.350025	
50.0	3.0	3.36666666667	0.166666666667	0.106643	-99.0	3.43927	1e+06	20.8107	-99.0	3.55729e-06	4.69941e-06	1.32106463066	3.22289265537	5.98373333333	2.15088181818	
50.0	3.0	3.36666666667	0.233333333333	0.114801	-99.0	3.49543	1e+06	29.9028	-99.0	3.4436e-06	3.52287e-06	1.02301951446	2.15133333333	3.29314864865	1.59436923077	
50.0	3.0	3.36666666667	0.3	0.115667	-99.0	3.45336	1e+06	24.1384	-99.0	3.53758e-06	3.12924e-06	0.884570808293	1.18530939227	1.34737333333	1.66608333333	
50.0	3.0	3.36666666667	0.366666666667	0.119786	-99.0	3.44227	1e+06	20.8088	-99.0	3.63978e-06	2.76835e-06	0.760581683508	1.28289772727	1.01748133333	2.18158	
50.0	3.0	3.36666666667	0.433333333333	0.01	-99.0	3.49236	1e+06	22.0346	-99.0	3.72613e-06	4.06746e-26	1.09160442604e-20	1.71641340782	2.33461333333	1.201575	
50.0	3.0	3.36666666667	0.5	0.115546	-99.0	3.33663	1e+06	14.0578	-99.0	3.669e-06	2.67503e-06	0.72908967021	1.06868926554	0.937101333333	2.1438	
50.0	3.0	3.68333333333	0.1	0.106577	-99.0	3.0756	1e+06	2.29581	-99.0	4.09585e-06	2.13973e-06	0.522414150909	1.60737278107	2.22108	2.52533333333	
50.0	3.0	3.68333333333	0.166666666667	0.0100003	-99.0	3.20922	1e+06	5.57252	-99.0	3.98928e-06	3.40103e-26	8.525423134e-21	1.32721468927	1.89154666667	1.23830625	
50.0	3.0	3.68333333333	0.233333333333	0.01	-99.0	3.21611	1e+06	4.89522	-99.0	3.91009e-06	9.43737e-21	2.41359406049e-15	1.27908928571	1.38121333333	2.93333333333	
50.0	3.0	3.68333333333	0.3	1.33383	-99.0	3.21307	1e+06	4.12172	-99.0	3.8646e-06	4.82399e-08	0.0124825078921	1.02225146199	1.08400666667	1.95282857143	
50.0	3.0	3.68333333333	0.366666666667	0.113308	-99.0	3.13809	1e+06	3.35396	-99.0	4.04524e-06	7.11492e-07	0.175883754734	1.02388439306	1.02100266667	1.8088875	
50.0	3.0	3.68333333333	0.433333333333	0.129793	-99.0	3.14755	1e+06	3.76443	-99.0	4.00315e-06	6.15813e-07	0.153832107216	1.00677456647	1.34333333333	1.20574857143	
50.0	3.0	3.68333333333	0.5	2	-99.0	3.15602	1e+06	2.61829	-99.0	4.01348e-06	2.09256e-08	0.00521382939494	1.16251149425	1.42978666667	0.61371125	
50.0	3.0	4.0	0.1	0.1017	-99.0	3.00739	1e+06	0.0875126	-99.0	4.34847e-06	9.79215e-07	0.225186099939	1.05505988024	1.35910666667	1.303222	
50.0	3.0	4.0	0.166666666667	1.02349	-99.0	3.10508	1e+06	1.72718	-99.0	4.03076e-06	6.54861e-08	0.0162465887326	1.30147058824	1.73945333333	1.72631666667	
50.0	3.0	4.0	0.233333333333	0.105062	-99.0	3.00805	1e+06	0.146659	-99.0	4.22713e-06	1.09592e-06	0.259258645937	1.12653216374	1.185412	1.2485	
50.0	3.0	4.0	0.3	0.0891282	-99.0	3.04036	1e+06	0.655603	-99.0	4.27161e-06	4.32636e-07	0.101281718134	1.00649707602	1.270588	1.060304	
50.0	3.0	4.0	0.366666666667	0.129891	-99.0	3.03792	1e+06	0.724046	-99.0	4.18154e-06	7.43492e-07	0.177803393008	0.951958083832	1.05873466667	1.709174	
50.0	3.0	4.0	0.433333333333	1.22242	-99.0	3.07876	1e+06	0.730842	-99.0	4.14629e-06	3.89332e-08	0.00938988830979	0.966438596491	1.018952	1.529625	
50.0	3.0	4.0	0.5	0.01	-99.0	3.06946	1e+06	1.9324	-99.0	4.12964e-06	2.88593e-14	6.98833312347e-09	1.03572674419	0.969449333333	2.26344285714	


==> onlinedata/ionisedabsorption_RSplot_XMMNuSTAR_goodfitsonly.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 10 ks 
# Fits included: good fits only (according to dual-chi-squared criteria, see paper text).
# input model for simulations: swind1(pexrav)
# output (observer's) model: pexrav + bbody 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: swind1: Column density (N_H) 
#  1             input model: intrinsic emission (pexrav): photon index (Gamma_in)
#  2             input model: swind1: log of ionisation parameter (log xi) 
#  3             input model: swind1: velocity smearing v/c (Gaussian width sigma)
#  4             output model: black body temperature 
#  5             output model: --- blank ---
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: --- blank ---
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
3.0	1.5	2.1	0.1	0.0770471	-99.0	1.149	1e+06	3.28779e-17	-99.0	4.83848e-07	4.34417e-08	0.0897837750699	1.76415740741	1.9963	2.23976666667	
3.0	1.5	2.1	0.166666666667	0.0742492	-99.0	1.14333	1e+06	2.69747e-18	-99.0	4.73685e-07	4.6123e-08	0.0973706154934	1.22518095238	1.56460294118	1.64097647059	
3.0	1.5	2.1	0.233333333333	0.0945295	-99.0	1.10274	1e+06	1.74756e-05	-99.0	4.05748e-07	2.85337e-08	0.0703236984532	1.35798888889	1.4321037037	2.15467647059	
3.0	1.5	2.1	0.3	1.79835	-99.0	1.86718	1e+06	11.6461	-99.0	2.97793e-07	7.07381e-08	0.237541177932	1.21079646018	1.37385128205	1.66109375	
3.0	1.5	2.1	0.366666666667	0.066274	-99.0	1.17737	1e+06	2.58306e-05	-99.0	4.38413e-07	1.92092e-08	0.0438153065717	1.09757912088	1.17258928571	0.991164705882	
3.0	1.5	2.1	0.433333333333	2	-99.0	1.72884	1e+06	7.58047	-99.0	2.77643e-07	4.3796e-08	0.157742136485	1.10882608696	1.48318387097	1.63058	
3.0	1.5	2.1	0.5	0.0944333	-99.0	1.15187	1e+06	1.9294e-17	-99.0	4.78873e-07	3.03424e-08	0.0633621022693	0.829554285714	0.8661625	0.934652941176	
3.0	1.5	2.41666666667	0.1	0.0974256	-99.0	1.17468	1e+06	1.93139e-14	-99.0	4.57315e-07	5.39655e-08	0.118005094956	0.877386138614	1.14230263158	1.04493529412	
3.0	1.5	2.41666666667	0.166666666667	1.84127	-99.0	1.75324	1e+06	5.62731	-99.0	3.65798e-07	5.00248e-08	0.136755258367	0.990359649123	1.25913636364	0.89196	
3.0	1.5	2.41666666667	0.233333333333	0.102169	-99.0	1.25211	1e+06	1.97084e-17	-99.0	5.00435e-07	3.76581e-08	0.0752507318633	1.10018627451	1.30553243243	1.91481428571	
3.0	1.5	2.41666666667	0.3	2	-99.0	1.83003	1e+06	7.07573	-99.0	3.58052e-07	5.06706e-08	0.141517433222	0.939384615385	1.13223902439	1.41711176471	
3.0	1.5	2.41666666667	0.366666666667	2	-99.0	1.57092	1e+06	1.38718	-99.0	4.98967e-07	2.92246e-08	0.0585702060457	0.879621848739	0.836431914894	1.10286666667	
3.0	1.5	2.41666666667	0.433333333333	0.0771955	-99.0	1.24911	1e+06	3.92837e-13	-99.0	5.011e-07	3.46307e-08	0.0691093594093	1.04619417476	1.23663611111	0.9024625	
3.0	1.5	2.41666666667	0.5	0.0121774	-99.0	1.44554	1e+06	0.75055	-99.0	5.79355e-07	1.19894e-09	0.00206943929025	0.904783333333	0.998467346939	1.15301764706	
3.0	1.5	2.73333333333	0.1	0.0775612	-99.0	1.3464	1e+06	0.101879	-99.0	5.54e-07	2.4535e-08	0.0442870036101	0.995434782609	1.12353333333	1.11713125	
3.0	1.5	2.73333333333	0.166666666667	0.0807	-99.0	1.36645	1e+06	0.408195	-99.0	5.31259e-07	3.41575e-08	0.0642953813488	0.881915315315	0.967465909091	1.41111176471	
3.0	1.5	2.73333333333	0.233333333333	0.0908378	-99.0	1.38061	1e+06	5.22632e-11	-99.0	6.98004e-07	2.32239e-08	0.0332718723675	0.763669291339	0.806150980392	0.834116666667	
3.0	1.5	2.73333333333	0.3	0.0666172	-99.0	1.37984	1e+06	4.22522e-16	-99.0	6.15839e-07	3.26738e-08	0.0530557499606	1.31701652893	1.343978	1.67843125	
3.0	1.5	2.73333333333	0.366666666667	0.0796576	-99.0	1.46318	1e+06	0.784702	-99.0	5.57444e-07	9.17234e-09	0.0164542806094	0.797697391304	0.732724489796	0.606771875	
3.0	1.5	2.73333333333	0.433333333333	2	-99.0	1.50672	1e+06	1.25762	-99.0	4.81326e-07	9.63795e-09	0.0200237468992	0.995055555556	1.07218372093	2.07298125	
3.0	1.5	2.73333333333	0.5	2	-99.0	1.76253	1e+06	4.05393	-99.0	4.33469e-07	3.64367e-08	0.0840583755701	0.939813559322	0.911372340426	1.58979375	
3.0	1.5	3.05	0.1	1.99997	-99.0	1.4611	1e+06	0.582555	-99.0	5.51384e-07	2.603e-14	4.72084790273e-08	1.08544347826	1.44231086957	0.734982352941	
3.0	1.5	3.05	0.166666666667	2	-99.0	1.64299	1e+06	2.2789	-99.0	4.83586e-07	1.96951e-08	0.0407271922678	0.952843478261	1.100834	0.9287625	
3.0	1.5	3.05	0.233333333333	2	-99.0	1.63077	1e+06	1.51066	-99.0	5.88185e-07	3.3965e-08	0.0577454372349	1.0417080292	1.23254561404	1.50355294118	
3.0	1.5	3.05	0.3	0.0100003	-99.0	1.62229	1e+06	2.39692	-99.0	5.25069e-07	9.58879e-27	1.82619617612e-20	1.34909322034	1.42013043478	1.94592352941	
3.0	1.5	3.05	0.366666666667	0.0100489	-99.0	1.47389	1e+06	0.463954	-99.0	6.1562e-07	3.31962e-10	0.000539231993762	1.09828688525	1.14052884615	2.27316666667	
3.0	1.5	3.05	0.433333333333	0.0863395	-99.0	1.42254	1e+06	0.137931	-99.0	6.05433e-07	2.74785e-08	0.045386525016	0.810921008403	0.841876923077	0.865486666667	
3.0	1.5	3.05	0.5	2	-99.0	1.59445	1e+06	1.66876	-99.0	5.36077e-07	1.73566e-08	0.032377065235	0.90739516129	0.881603846154	1.25441666667	
3.0	1.5	3.36666666667	0.1	2	-99.0	1.62373	1e+06	1.0273	-99.0	6.46795e-07	2.51181e-08	0.0388347157909	0.845444444444	0.928612727273	1.18859411765	
3.0	1.5	3.36666666667	0.166666666667	0.139672	-99.0	1.4188	1e+06	0.482154	-99.0	5.23085e-07	4.28073e-08	0.0818362216466	0.96709009009	0.91572244898	1.33451428571	
3.0	1.5	3.36666666667	0.233333333333	0.0137616	-99.0	1.48919	1e+06	0.782951	-99.0	5.63643e-07	1.54276e-09	0.0027371226113	0.998418803419	0.659660416667	1.75887647059	
3.0	1.5	3.36666666667	0.3	0.0100001	-99.0	1.47595	1e+06	0.219163	-99.0	6.65833e-07	2.54666e-10	0.000382477287848	0.96480620155	1.19223518519	0.89929375	
3.0	1.5	3.36666666667	0.366666666667	2	-99.0	1.611	1e+06	1.85733	-99.0	4.96662e-07	1.94714e-08	0.0392045294385	1.05576923077	1.22071666667	1.144275	
3.0	1.5	3.36666666667	0.433333333333	0.01	-99.0	1.47766	1e+06	0.511182	-99.0	6.19526e-07	1.00793e-16	1.62693736825e-10	0.927195121951	0.986375	0.9739375	
3.0	1.5	3.36666666667	0.5	0.0930012	-99.0	1.46144	1e+06	0.176754	-99.0	7.17066e-07	4.24954e-09	0.00592628851459	0.839373134328	1.09865357143	0.834682352941	
3.0	1.5	3.68333333333	0.1	1.99996	-99.0	1.49189	1e+06	0.261657	-99.0	6.5763e-07	1.42123e-14	2.16113924243e-08	0.863150793651	0.747981818182	1.30566875	
3.0	1.5	3.68333333333	0.166666666667	0.0100267	-99.0	1.52386	1e+06	1.18542	-99.0	5.05604e-07	9.61288e-10	0.0019012666039	0.857726923077	0.906225	1.32626875	
3.0	1.5	3.68333333333	0.233333333333	0.0100138	-99.0	1.49772	1e+06	0.336387	-99.0	5.90763e-07	7.16778e-11	0.000121330889037	0.910870689655	0.955111111111	1.06866153846	
3.0	1.5	3.68333333333	0.3	0.0230795	-99.0	1.50818	1e+06	0.0802188	-99.0	7.45543e-07	2.75193e-09	0.00369117542516	0.956111940299	0.988569491525	1.14219375	
3.0	1.5	3.68333333333	0.366666666667	1.81479	-99.0	1.54059	1e+06	0.346663	-99.0	7.06703e-07	7.33329e-09	0.0103767636475	0.922297101449	0.781005084746	1.26643529412	
3.0	1.5	3.68333333333	0.433333333333	1.99859	-99.0	1.58333	1e+06	1.47157	-99.0	5.46865e-07	2.06666e-08	0.037791045322	1.054504	1.30902363636	0.74543125	
3.0	1.5	3.68333333333	0.5	0.153047	-99.0	1.47697	1e+06	0.598419	-99.0	5.92244e-07	5.11149e-09	0.00863071639392	0.86288034188	0.886678431373	1.1807375	
3.0	1.5	4.0	0.1	0.01	-99.0	1.48443	1e+06	0.867402	-99.0	4.92057e-07	3.76497e-15	7.65149159549e-09	0.959892307692	0.851071111111	1.70479285714	
3.0	1.5	4.0	0.166666666667	0.01	-99.0	1.51185	1e+06	0.510159	-99.0	6.8035e-07	1.44438e-10	0.000212299551701	0.852	0.828454545455	1.05025294118	
3.0	1.5	4.0	0.233333333333	1.99999	-99.0	1.61433	1e+06	1.44107	-99.0	5.96595e-07	1.31772e-08	0.0220873456868	1.00791056911	1.24048269231	0.6383875	
3.0	1.5	4.0	0.3	0.034369	-99.0	1.45712	1e+06	0.853216	-99.0	5.0458e-07	8.7916e-09	0.0174235998256	0.916078703704	0.880247826087	1.49432666667	
3.0	1.5	4.0	0.366666666667	0.0141928	-99.0	1.51786	1e+06	0.413544	-99.0	6.73575e-07	1.70078e-09	0.00252500463942	1.06844186047	1.27986181818	0.95896	
3.0	1.5	4.0	0.433333333333	0.0141977	-99.0	1.69702	1e+06	3.50373	-99.0	4.84875e-07	2.0896e-15	4.3095643207e-09	1.59191304348	1.70855102041	1.99624375	
3.0	1.5	4.0	0.5	0.0100025	-99.0	1.54123	1e+06	0.992273	-99.0	5.9e-07	8.37814e-11	0.000142002372881	0.994716666667	0.868359615385	1.55849333333	
3.0	1.75	2.1	0.1	0.0791523	-99.0	1.36194	1e+06	6.89401e-15	-99.0	8.42529e-07	1.35272e-07	0.160554710876	1.53266442953	1.78256896552	1.75615263158	
3.0	1.75	2.1	0.166666666667	0.0799687	-99.0	1.34429	1e+06	6.88166e-13	-99.0	8.14333e-07	1.2114e-07	0.148759782546	1.42208053691	1.49434745763	1.29735	
3.0	1.75	2.1	0.233333333333	0.0882684	-99.0	1.34673	1e+06	4.0709e-17	-99.0	7.77275e-07	7.8912e-08	0.101523913673	1.24606122449	1.02823793103	1.58428	
3.0	1.75	2.1	0.3	0.0806048	-99.0	1.42145	1e+06	3.39629e-17	-99.0	9.42925e-07	1.13139e-07	0.119987273643	1.52718300654	1.44820163934	1.56811578947	
3.0	1.75	2.1	0.366666666667	0.0770641	-99.0	1.38243	1e+06	3.30494e-06	-99.0	8.20548e-07	7.67017e-08	0.0934761890834	1.10296551724	1.12763559322	0.821755	
3.0	1.75	2.1	0.433333333333	0.0930546	-99.0	1.4094	1e+06	4.63483e-07	-99.0	8.20472e-07	7.39257e-08	0.0901014294211	1.08956551724	1.05377586207	1.27027777778	
3.0	1.75	2.1	0.5	0.094473	-99.0	1.41453	1e+06	6.05336e-07	-99.0	9.16153e-07	1.08714e-07	0.118663585667	1.2152987013	1.55534237288	0.892136363636	
3.0	1.75	2.41666666667	0.1	0.103398	-99.0	1.50612	1e+06	2.80534e-17	-99.0	1.0095e-06	1.49683e-07	0.148274393264	1.12205660377	1.03438307692	1.56865	
3.0	1.75	2.41666666667	0.166666666667	0.096563	-99.0	1.53582	1e+06	0.153325	-99.0	1.04629e-06	1.0743e-07	0.102677078057	1.3004522293	1.3155640625	1.15587619048	
3.0	1.75	2.41666666667	0.233333333333	0.0952005	-99.0	1.51024	1e+06	1.966e-16	-99.0	9.64208e-07	1.16811e-07	0.121147096892	0.893986842105	0.819680327869	1.12870526316	
3.0	1.75	2.41666666667	0.3	0.112157	-99.0	1.46164	1e+06	2.13394e-15	-99.0	9.5598e-07	1.47168e-07	0.153944643193	1.08684177215	0.9465125	1.28374090909	
3.0	1.75	2.41666666667	0.366666666667	0.10263	-99.0	1.48493	1e+06	0.0251111	-99.0	9.36638e-07	1.16177e-07	0.124036180467	1.07992567568	1.1278442623	0.903045	
3.0	1.75	2.41666666667	0.433333333333	0.119233	-99.0	1.47029	1e+06	0.0176431	-99.0	9.23119e-07	1.25002e-07	0.135412660773	0.989810457516	1.07328571429	1.50919473684	
3.0	1.75	2.41666666667	0.5	0.12146	-99.0	1.50041	1e+06	3.85645e-05	-99.0	9.3563e-07	1.26821e-07	0.135546102626	0.829263157895	0.79775	0.831142105263	
3.0	1.75	2.73333333333	0.1	0.0939224	-99.0	1.64226	1e+06	0.958387	-99.0	9.21886e-07	6.58962e-08	0.0714797708176	1.31278807947	1.40011428571	1.27792857143	
3.0	1.75	2.73333333333	0.166666666667	0.0943508	-99.0	1.61078	1e+06	3.85159e-05	-99.0	1.16502e-06	1.11715e-07	0.0958910576642	0.890208588957	1.08672878788	0.91795	
3.0	1.75	2.73333333333	0.233333333333	0.11168	-99.0	1.63779	1e+06	0.593672	-99.0	1.01178e-06	1.02098e-07	0.100909288581	1.06491025641	1.349884375	1.31115	
3.0	1.75	2.73333333333	0.3	0.0966204	-99.0	1.63284	1e+06	0.148775	-99.0	1.05426e-06	7.22141e-08	0.0684974294766	0.838187096774	0.867790625	0.793647368421	
3.0	1.75	2.73333333333	0.366666666667	2	-99.0	1.89223	1e+06	2.86732	-99.0	8.48242e-07	2.73441e-08	0.0322362014614	1.05771812081	1.17832419355	1.11316315789	
3.0	1.75	2.73333333333	0.433333333333	2	-99.0	1.80313	1e+06	0.86714	-99.0	1.10262e-06	2.95997e-08	0.026844878562	0.986647798742	0.916855384615	1.23138947368	
3.0	1.75	2.73333333333	0.5	0.106854	-99.0	1.64287	1e+06	0.0815587	-99.0	1.15867e-06	9.77953e-08	0.0844030655838	1.03705769231	1.1678484375	1.10522	
3.0	1.75	3.05	0.1	0.105047	-99.0	1.63763	1e+06	0.545614	-99.0	9.23093e-07	8.79091e-08	0.0952331996884	1.01025827815	1.351946875	0.88095	
3.0	1.75	3.05	0.166666666667	0.0938706	-99.0	1.66474	1e+06	0.129074	-99.0	1.20323e-06	1.05324e-07	0.0875343866094	1.00989937107	0.886676923077	1.09438421053	
3.0	1.75	3.05	0.233333333333	0.0377915	-99.0	1.69777	1e+06	0.233619	-99.0	1.18277e-06	2.74013e-08	0.0231670569933	0.909841772152	1.0444030303	1.28943333333	
3.0	1.75	3.05	0.3	1.65148	-99.0	1.84986	1e+06	1.7217	-99.0	1.13104e-06	3.25996e-08	0.0288226764747	1.00532298137	1.14209545455	1.26656315789	
3.0	1.75	3.05	0.366666666667	0.108085	-99.0	1.68275	1e+06	0.705757	-99.0	9.94815e-07	5.70173e-08	0.0573144755558	0.936190789474	1.0493328125	1.14032	
3.0	1.75	3.05	0.433333333333	2	-99.0	1.87657	1e+06	2.4644	-99.0	9.88467e-07	3.32885e-08	0.0336768956374	1.05743949045	1.00830447761	1.380635	
3.0	1.75	3.05	0.5	1.87596	-99.0	1.84829	1e+06	1.60901	-99.0	1.04699e-06	2.77532e-08	0.0265076075225	1.09201257862	1.040096875	1.22835263158	
3.0	1.75	3.36666666667	0.1	0.0809684	-99.0	1.71498	1e+06	0.394426	-99.0	1.19611e-06	4.07644e-08	0.0340808119655	1.21506790123	1.36016212121	1.60520952381	
3.0	1.75	3.36666666667	0.166666666667	0.221798	-99.0	1.70509	1e+06	0.768782	-99.0	9.96264e-07	7.00453e-08	0.0703079705781	0.887222222222	0.626190625	1.01662105263	
3.0	1.75	3.36666666667	0.233333333333	2	-99.0	1.8176	1e+06	0.996604	-99.0	1.10687e-06	1.35002e-08	0.0121967349373	0.99665625	0.945550746269	1.377635	
3.0	1.75	3.36666666667	0.3	0.179784	-99.0	1.72229	1e+06	1.07951e-12	-99.0	1.33717e-06	5.13311e-08	0.0383878639216	1.03767283951	1.03261060606	1.53577777778	
3.0	1.75	3.36666666667	0.366666666667	0.0828332	-99.0	1.76605	1e+06	0.82409	-99.0	1.18133e-06	1.68529e-08	0.0142660391254	0.925296296296	0.989407462687	0.950633333333	
3.0	1.75	3.36666666667	0.433333333333	0.116834	-99.0	1.72904	1e+06	0.0586568	-99.0	1.3301e-06	5.82845e-08	0.0438196376212	0.948950920245	1.09069253731	0.483791578947	
3.0	1.75	3.36666666667	0.5	0.181933	-99.0	1.63224	1e+06	0.0881281	-99.0	1.07198e-06	1.23939e-07	0.115616895838	0.985203947368	0.967287301587	1.05940526316	
3.0	1.75	3.68333333333	0.1	0.101952	-99.0	1.73818	1e+06	0.478351	-99.0	1.14969e-06	1.89752e-08	0.0165046229853	1.09559354839	1.13623333333	0.760431578947	
3.0	1.75	3.68333333333	0.166666666667	1.18145	-99.0	1.77769	1e+06	0.189636	-99.0	1.24523e-06	5.48542e-08	0.0440514603728	1.01324683544	0.935582352941	1.8204	
3.0	1.75	3.68333333333	0.233333333333	0.146459	-99.0	1.67604	1e+06	0.351518	-99.0	1.07508e-06	9.97708e-08	0.0928031402314	0.854343949045	0.9080984375	1.06163	
3.0	1.75	3.68333333333	0.3	0.0209177	-99.0	1.79762	1e+06	1.52176	-99.0	1.04493e-06	3.83964e-09	0.00367454279234	0.926781456954	1.0007765625	0.910005263158	
3.0	1.75	3.68333333333	0.366666666667	0.548165	-99.0	1.75939	1e+06	0.0607865	-99.0	1.35274e-06	5.61732e-08	0.0415254963999	0.91612804878	0.819813043478	0.930215789474	
3.0	1.75	3.68333333333	0.433333333333	0.0100001	-99.0	1.76799	1e+06	0.290136	-99.0	1.29404e-06	8.56634e-10	0.000661984173596	0.985554878049	1.07083676471	1.16419	
3.0	1.75	3.68333333333	0.5	0.0452804	-99.0	1.75238	1e+06	0.843502	-99.0	1.10641e-06	2.04412e-08	0.0184752487776	0.99527388535	1.07804615385	0.733784210526	
3.0	1.75	4.0	0.1	0.272698	-99.0	1.73241	1e+06	0.561523	-99.0	1.11181e-06	3.81404e-08	0.0343047822919	1.10551282051	1.0725796875	1.69247222222	
3.0	1.75	4.0	0.166666666667	0.101641	-99.0	1.73455	1e+06	2.21976e-11	-99.0	1.35514e-06	3.35839e-08	0.0247826054873	1.09354320988	1.31620757576	0.668652631579	
3.0	1.75	4.0	0.233333333333	0.0620124	-99.0	1.74527	1e+06	0.382955	-99.0	1.16531e-06	1.62945e-08	0.0139829744875	0.92985443038	1.04740298507	0.755805555556	
3.0	1.75	4.0	0.3	1.99047	-99.0	1.74183	1e+06	0.7299	-99.0	1.03105e-06	5.70896e-14	5.53703506135e-08	0.918987261146	0.952103076923	1.64072631579	
3.0	1.75	4.0	0.366666666667	0.17982	-99.0	1.703	1e+06	8.98823e-06	-99.0	1.30478e-06	9.26784e-08	0.0710299054247	0.823555555556	1.03488358209	0.457330526316	
3.0	1.75	4.0	0.433333333333	0.0100484	-99.0	1.75776	1e+06	0.286176	-99.0	1.25109e-06	5.46393e-10	0.000436733568328	0.772802469136	0.772367164179	0.813631578947	
3.0	1.75	4.0	0.5	0.213364	-99.0	1.75218	1e+06	0.369317	-99.0	1.23327e-06	4.04393e-08	0.0327903054481	0.787144654088	0.686381818182	1.10761666667	
3.0	2.0	2.1	0.166666666667	0.0808596	-99.0	1.63214	1e+06	0	-99.0	1.57756e-06	3.43062e-07	0.217463678085	1.83921666667	1.88091428571	2.27826956522	
3.0	2.0	2.1	0.233333333333	0.0840234	-99.0	1.61557	1e+06	0	-99.0	1.47576e-06	3.18003e-07	0.215484225077	1.6745480226	1.51583333333	2.062385	
3.0	2.0	2.1	0.3	0.087527	-99.0	1.64425	1e+06	0	-99.0	1.68397e-06	3.37112e-07	0.200188839469	1.09438797814	1.07744492754	1.160725	
3.0	2.0	2.1	0.366666666667	0.0897047	-99.0	1.6805	1e+06	0	-99.0	1.69231e-06	3.14048e-07	0.185573565127	1.33118681319	1.18228888889	1.79203478261	
3.0	2.0	2.1	0.5	0.0935529	-99.0	1.63866	1e+06	0	-99.0	1.49471e-06	2.89648e-07	0.193782071439	1.24990340909	1.35656470588	1.56649090909	
3.0	2.0	2.41666666667	0.1	0.0866949	-99.0	1.7634	1e+06	0	-99.0	1.69786e-06	3.31254e-07	0.195100891711	1.08372571429	1.40971304348	1.19812608696	
3.0	2.0	2.41666666667	0.166666666667	0.0984104	-99.0	1.72834	1e+06	0	-99.0	1.6573e-06	3.29493e-07	0.198813129789	1.05353107345	1.33182285714	0.830195454545	
3.0	2.0	2.41666666667	0.233333333333	0.094483	-99.0	1.7803	1e+06	0	-99.0	1.70722e-06	3.32432e-07	0.194721242722	1.00351412429	0.971005555556	1.9163047619	
3.0	2.0	2.41666666667	0.3	0.102706	-99.0	1.7554	1e+06	0.136556	-99.0	1.56152e-06	2.65494e-07	0.170022798299	0.904768786127	1.01717352941	1.12874782609	
3.0	2.0	2.41666666667	0.366666666667	0.107537	-99.0	1.77361	1e+06	0.0266944	-99.0	1.73087e-06	3.18657e-07	0.184102214493	1.07873563218	1.33466666667	0.867536363636	
3.0	2.0	2.41666666667	0.433333333333	0.109068	-99.0	1.77946	1e+06	0.276588	-99.0	1.64874e-06	2.73062e-07	0.165618593593	1.19144067797	1.27528873239	1.01918333333	
3.0	2.0	2.41666666667	0.5	0.116128	-99.0	1.78018	1e+06	1.63674e-07	-99.0	1.64827e-06	3.25403e-07	0.19742093225	0.941793103448	0.875012676056	1.24951	
3.0	2.0	2.73333333333	0.1	0.09698	-99.0	1.87373	1e+06	0	-99.0	1.97165e-06	2.78383e-07	0.141192909492	0.903554945055	1.12727123288	0.89643	
3.0	2.0	2.73333333333	0.166666666667	0.0956032	-99.0	1.88602	1e+06	0.276907	-99.0	1.79516e-06	2.6093e-07	0.145351946345	0.918810344828	1.12883428571	1.175375	
3.0	2.0	2.73333333333	0.233333333333	0.103514	-99.0	1.87018	1e+06	0	-99.0	1.899e-06	2.2187e-07	0.116835176409	0.97625	1.11689027778	1.21355	
3.0	2.0	2.73333333333	0.3	0.0863377	-99.0	1.87922	1e+06	0.00237652	-99.0	1.96926e-06	2.0956e-07	0.106415607893	1.12461714286	1.40159142857	0.636642857143	
3.0	2.0	2.73333333333	0.366666666667	0.0998989	-99.0	1.85289	1e+06	0	-99.0	1.91449e-06	2.60074e-07	0.135845055341	1.03951648352	1.07064246575	1.08986	
3.0	2.0	2.73333333333	0.433333333333	0.117003	-99.0	1.91424	1e+06	0	-99.0	1.99068e-06	2.34885e-07	0.117992344325	1.16442696629	1.16764166667	1.38692105263	
3.0	2.0	2.73333333333	0.5	0.114262	-99.0	1.90534	1e+06	0.28324	-99.0	1.89165e-06	2.15745e-07	0.114051225121	0.888522988506	0.774442857143	0.742314285714	
3.0	2.0	3.05	0.1	0.108349	-99.0	1.92336	1e+06	0.41848	-99.0	1.74872e-06	1.91541e-07	0.109532114918	1.06348538012	1.05228591549	2.23421578947	
3.0	2.0	3.05	0.166666666667	0.101193	-99.0	1.9126	1e+06	0.193232	-99.0	1.91977e-06	1.77616e-07	0.0925194163884	0.718122905028	0.761254794521	1.1602047619	
3.0	2.0	3.05	0.233333333333	0.0836818	-99.0	1.97128	1e+06	0.104291	-99.0	1.97483e-06	9.69228e-08	0.0490790599697	1.00371751412	1.04086527778	0.914577777778	
3.0	2.0	3.05	0.3	0.0859572	-99.0	1.94477	1e+06	0.181039	-99.0	1.93486e-06	1.12033e-07	0.057902380534	1.09230681818	1.00032253521	2.313595	
3.0	2.0	3.05	0.366666666667	0.110409	-99.0	1.93441	1e+06	0	-99.0	2.01322e-06	2.0231e-07	0.100490756102	1.10242045455	1.07804166667	0.937463157895	
3.0	2.0	3.05	0.433333333333	0.126671	-99.0	1.86834	1e+06	4.44463e-12	-99.0	1.80096e-06	2.18937e-07	0.121566831023	1.02748863636	0.803812857143	1.59438	
3.0	2.0	3.05	0.5	0.123121	-99.0	1.91418	1e+06	0.457287	-99.0	1.76175e-06	1.87529e-07	0.106444728253	0.931702857143	0.861188732394	1.12960952381	
3.0	2.0	3.36666666667	0.1	0.0789291	-99.0	1.95008	1e+06	0.525746	-99.0	1.82966e-06	7.38261e-08	0.0403496277997	0.847711864407	1.1190971831	0.673038095238	
3.0	2.0	3.36666666667	0.166666666667	0.108074	-99.0	1.97978	1e+06	0.414721	-99.0	1.93678e-06	8.19508e-08	0.0423129111205	0.959728813559	1.09648285714	0.812652380952	
3.0	2.0	3.36666666667	0.233333333333	0.104672	-99.0	1.96779	1e+06	0.357493	-99.0	1.88811e-06	1.12598e-07	0.0596352966723	0.992244318182	1.02601111111	1.03108947368	
3.0	2.0	3.36666666667	0.3	0.0773614	-99.0	1.97599	1e+06	0.837135	-99.0	1.83507e-06	8.70293e-08	0.0474256022931	0.981867816092	1.09856901408	1.31716190476	
3.0	2.0	3.36666666667	0.366666666667	0.0510081	-99.0	1.9812	1e+06	0.444393	-99.0	2.05503e-06	4.76114e-08	0.0231682262546	1.03923626374	1.01497323944	1.00249545455	
3.0	2.0	3.36666666667	0.433333333333	0.12308	-99.0	1.95617	1e+06	0.00707421	-99.0	1.97562e-06	1.01861e-07	0.051559004262	1.14633522727	1.22767777778	1.49233529412	
3.0	2.0	3.36666666667	0.5	0.176172	-99.0	1.98651	1e+06	0.479797	-99.0	1.90869e-06	9.1865e-08	0.0481298691773	1.08916759777	1.03202361111	1.31112380952	
3.0	2.0	3.68333333333	0.1	0.119042	-99.0	1.96127	1e+06	0.509274	-99.0	1.71601e-06	9.70024e-08	0.0565278757117	1.21500578035	1.13451111111	1.690335	
3.0	2.0	3.68333333333	0.166666666667	0.079084	-99.0	2.00806	1e+06	0.675635	-99.0	1.912e-06	3.26883e-08	0.0170963912134	1.00006857143	1.13442222222	1.36344285714	
3.0	2.0	3.68333333333	0.233333333333	0.230856	-99.0	2.00746	1e+06	0.39893	-99.0	2.04546e-06	9.86069e-08	0.0482076892239	1.03605027933	1.14435555556	1.25858	
3.0	2.0	3.68333333333	0.3	0.16681	-99.0	1.99032	1e+06	0.452063	-99.0	1.93533e-06	1.36891e-07	0.0707326399115	1.11250282486	1.10589166667	1.248615	
3.0	2.0	3.68333333333	0.366666666667	0.138014	-99.0	1.95627	1e+06	0	-99.0	2.07113e-06	1.46659e-07	0.0708111031176	0.960186813187	1.02892432432	1.222355	
3.0	2.0	3.68333333333	0.433333333333	0.144251	-99.0	1.98869	1e+06	0.243097	-99.0	2.00339e-06	7.43513e-08	0.0371127438991	0.999443820225	0.838404054054	2.07342	
3.0	2.0	3.68333333333	0.5	0.0551283	-99.0	2.0041	1e+06	0.160984	-99.0	2.05066e-06	3.65543e-08	0.0178256268713	1.06346629213	0.894532394366	1.42200526316	
3.0	2.0	4.0	0.1	0.517217	-99.0	2.03466	1e+06	0.892923	-99.0	1.87848e-06	1.08324e-07	0.0576657723266	0.971354285714	0.870976388889	1.36476190476	
3.0	2.0	4.0	0.166666666667	0.187268	-99.0	1.94752	1e+06	0.297761	-99.0	1.93761e-06	2.00835e-07	0.103650889498	1.01459776536	0.994510958904	1.57476666667	
3.0	2.0	4.0	0.233333333333	0.0926822	-99.0	2.00769	1e+06	0.609457	-99.0	1.93181e-06	1.10469e-08	0.00571841951331	1.03784444444	0.873365277778	0.840280952381	
3.0	2.0	4.0	0.3	0.01	-99.0	2.00873	1e+06	0.281187	-99.0	1.96152e-06	5.17743e-25	2.63949895999e-19	1.0136440678	0.857013513514	1.34887777778	
3.0	2.0	4.0	0.366666666667	0.150486	-99.0	2.01337	1e+06	0.341672	-99.0	2.09129e-06	5.20565e-08	0.024892052274	1.05345555556	1.05264324324	0.734825	
3.0	2.0	4.0	0.433333333333	0.0445397	-99.0	2.00141	1e+06	0.612728	-99.0	1.92358e-06	1.57154e-08	0.00816987076181	1.07807909605	1.55316216216	0.887705	
3.0	2.0	4.0	0.5	0.0471883	-99.0	1.99091	1e+06	3.1794e-12	-99.0	2.02972e-06	2.76792e-08	0.0136369548509	0.868977777778	0.922060273973	1.53671	
3.0	2.25	2.1	0.3	0.0869787	-99.0	1.83912	1e+06	0	-99.0	2.30415e-06	7.33411e-07	0.31830002387	1.38086979167	1.28305333333	1.80887	
3.0	2.25	2.1	0.366666666667	0.0877676	-99.0	1.89019	1e+06	0	-99.0	2.30247e-06	6.76199e-07	0.293684173952	1.39455208333	1.18946	1.60537727273	
3.0	2.25	2.1	0.433333333333	0.0904525	-99.0	1.90515	1e+06	0	-99.0	2.43471e-06	7.00909e-07	0.287881924336	1.1887434555	1.3402	1.14349090909	
3.0	2.25	2.41666666667	0.1	0.0886987	-99.0	1.97926	1e+06	0	-99.0	2.41454e-06	8.4175e-07	0.3486171279	1.3684673913	1.94530666667	0.937863157895	
3.0	2.25	2.41666666667	0.166666666667	0.0967608	-99.0	2.0101	1e+06	0	-99.0	2.64895e-06	9.16738e-07	0.346075992374	1.21877202073	1.40278666667	1.14083684211	
3.0	2.25	2.41666666667	0.233333333333	0.100015	-99.0	1.97332	1e+06	0	-99.0	2.48445e-06	8.0728e-07	0.324933083781	0.979270833333	0.925770666667	1.04751818182	
3.0	2.25	2.41666666667	0.3	0.0939864	-99.0	2.02026	1e+06	0	-99.0	2.55684e-06	6.24142e-07	0.244106788067	1.06256914894	1.262216	1.140675	
3.0	2.25	2.41666666667	0.366666666667	0.101419	-99.0	2.05276	1e+06	0	-99.0	2.75682e-06	6.98299e-07	0.253298728245	1.19977720207	1.323696	1.142735	
3.0	2.25	2.41666666667	0.433333333333	0.101245	-99.0	2.02849	1e+06	0.390087	-99.0	2.40994e-06	6.45723e-07	0.267941525515	1.05535978836	0.964376712329	1.12716363636	
3.0	2.25	2.41666666667	0.5	0.103972	-99.0	2.05578	1e+06	0	-99.0	2.62884e-06	6.85612e-07	0.260804004808	0.9513125	1.05261333333	1.17308421053	
3.0	2.25	2.73333333333	0.1	0.096088	-99.0	2.08883	1e+06	0	-99.0	2.71881e-06	7.36759e-07	0.270985835715	1.34399462366	1.97262666667	1.23195789474	
3.0	2.25	2.73333333333	0.166666666667	0.0988717	-99.0	2.10749	1e+06	0	-99.0	2.75774e-06	6.52763e-07	0.236702154663	1.1962617801	1.47238666667	1.82772105263	
3.0	2.25	2.73333333333	0.233333333333	0.0951854	-99.0	2.11393	1e+06	0.238461	-99.0	2.57996e-06	4.7534e-07	0.184243166561	0.880368983957	0.969125333333	1.00621052632	
3.0	2.25	2.73333333333	0.3	0.0840993	-99.0	2.17013	1e+06	0	-99.0	2.89773e-06	4.73132e-07	0.163276771818	1.00332804233	0.997544	1.27595882353	
3.0	2.25	2.73333333333	0.366666666667	0.105426	-99.0	2.14414	1e+06	0.408751	-99.0	2.67629e-06	4.51197e-07	0.168590474126	0.904544973545	1.03784933333	0.61498	
3.0	2.25	2.73333333333	0.433333333333	0.114135	-99.0	2.13068	1e+06	0	-99.0	2.77474e-06	4.76818e-07	0.171842406856	0.854796791444	0.858533333333	1.27574736842	
3.0	2.25	2.73333333333	0.5	0.11351	-99.0	2.13762	1e+06	1.95878e-14	-99.0	2.80356e-06	5.37809e-07	0.191830743769	0.977475675676	0.926508	1.57882222222	
3.0	2.25	3.05	0.1	0.0924344	-99.0	2.15186	1e+06	0.606083	-99.0	2.50674e-06	3.85981e-07	0.153977277261	1.41742245989	2.02964	1.129095	
3.0	2.25	3.05	0.166666666667	0.0996912	-99.0	2.169	1e+06	0.24394	-99.0	2.74577e-06	4.81737e-07	0.175446960233	0.920792553191	1.12096756757	1.19014736842	
3.0	2.25	3.05	0.233333333333	0.0823637	-99.0	2.19266	1e+06	3.81888e-06	-99.0	2.96823e-06	3.41155e-07	0.114935500281	0.764624338624	0.865593333333	1.03467058824	
3.0	2.25	3.05	0.3	0.108883	-99.0	2.16799	1e+06	0.0329891	-99.0	2.87544e-06	4.21575e-07	0.146612344546	0.932377659574	0.867449333333	1.23650555556	
3.0	2.25	3.05	0.366666666667	0.0806767	-99.0	2.20035	1e+06	0.780179	-99.0	2.69405e-06	2.9579e-07	0.109793804866	0.836553191489	0.87597027027	1.49984761905	
3.0	2.25	3.05	0.433333333333	0.0853841	-99.0	2.20835	1e+06	0.618174	-99.0	2.75871e-06	2.96695e-07	0.107548455619	1.12787894737	0.890865333333	2.17392105263	
3.0	2.25	3.05	0.5	0.119434	-99.0	2.19841	1e+06	0.979611	-99.0	2.57635e-06	3.15817e-07	0.122583111767	0.944101604278	0.908263513514	1.09827142857	
3.0	2.25	3.36666666667	0.1	0.0985351	-99.0	2.20719	1e+06	0.00506606	-99.0	2.9003e-06	2.45738e-07	0.0847284763645	1.13140740741	1.129832	1.20156111111	
3.0	2.25	3.36666666667	0.166666666667	0.119842	-99.0	2.21096	1e+06	0.352003	-99.0	2.91315e-06	3.13963e-07	0.107774402279	1.1145026455	1.200036	1.34666842105	
3.0	2.25	3.36666666667	0.233333333333	0.137766	-99.0	2.23028	1e+06	0.24765	-99.0	2.81835e-06	1.11587e-07	0.0395930242873	1.06162032086	1.040212	1.25457368421	
3.0	2.25	3.36666666667	0.3	0.0684703	-99.0	2.26683	1e+06	0.338045	-99.0	2.96441e-06	5.34735e-08	0.0180384966992	1.0799787234	1.00332933333	1.33041176471	
3.0	2.25	3.36666666667	0.366666666667	0.0837763	-99.0	2.25144	1e+06	1.02557	-99.0	2.72308e-06	1.09296e-07	0.0401369038001	0.76528042328	0.811454666667	0.848157894737	
3.0	2.25	3.36666666667	0.433333333333	0.128211	-99.0	2.1881	1e+06	0.260801	-99.0	2.7838e-06	2.6578e-07	0.0954738127739	0.944218085106	0.920817333333	0.808138888889	
3.0	2.25	3.36666666667	0.5	0.126124	-99.0	2.21914	1e+06	0.257017	-99.0	2.96672e-06	1.71284e-07	0.0577351418401	0.867805405405	0.996192	0.896077777778	
3.0	2.25	3.68333333333	0.1	0.133108	-99.0	2.22341	1e+06	3.94411e-07	-99.0	3.00021e-06	2.22634e-07	0.0742061389036	0.825408602151	0.930930666667	0.89666875	
3.0	2.25	3.68333333333	0.166666666667	0.01	-99.0	2.25297	1e+06	0.543379	-99.0	2.86628e-06	4.33048e-09	0.00151083634537	0.923574468085	0.888933783784	1.19541666667	
3.0	2.25	3.68333333333	0.233333333333	0.128347	-99.0	2.22635	1e+06	0.405467	-99.0	2.72592e-06	2.58651e-07	0.0948857633386	1.04310326087	1.03020945946	1.5084	
3.0	2.25	3.68333333333	0.3	0.104624	-99.0	2.25448	1e+06	0.450034	-99.0	2.85887e-06	5.21386e-08	0.0182374854401	0.944813829787	0.832710666667	2.00204736842	
3.0	2.25	3.68333333333	0.366666666667	0.125137	-99.0	2.22069	1e+06	0.0318068	-99.0	2.91027e-06	2.00028e-07	0.0687317671556	1.00075806452	0.895465333333	1.37668888889	
3.0	2.25	3.68333333333	0.433333333333	0.166666	-99.0	2.26556	1e+06	0.271714	-99.0	2.92855e-06	4.19167e-08	0.0143131242424	1.02813513514	1.13646933333	0.829582352941	
3.0	2.25	3.68333333333	0.5	0.02114	-99.0	2.2663	1e+06	0.654874	-99.0	2.79365e-06	1.02061e-08	0.00365332092424	1.05333513514	0.990108	1.47572222222	
3.0	2.25	4.0	0.1	0.137527	-99.0	2.26825	1e+06	0.321383	-99.0	2.86219e-06	9.20283e-08	0.0321531065373	1.09717032967	0.958732	1.43967058824	
3.0	2.25	4.0	0.166666666667	0.121439	-99.0	2.25027	1e+06	0.157362	-99.0	2.92215e-06	1.76343e-07	0.0603470047739	1.329875	1.28455466667	1.15002777778	
3.0	2.25	4.0	0.233333333333	0.191002	-99.0	2.23742	1e+06	0.924429	-99.0	2.65524e-06	3.06914e-07	0.115588044772	0.861772486772	0.868085333333	0.821657142857	
3.0	2.25	4.0	0.3	0.0100008	-99.0	2.25911	1e+06	0.476822	-99.0	2.85526e-06	5.38123e-10	0.000188467249918	0.83260106383	0.893464	0.698052631579	
3.0	2.25	4.0	0.366666666667	0.129867	-99.0	2.19541	1e+06	0.253681	-99.0	2.76323e-06	2.07108e-07	0.0749514155535	0.968235294118	1.08423066667	0.797616666667	
3.0	2.25	4.0	0.433333333333	0.757688	-99.0	2.28583	1e+06	0.781292	-99.0	2.8191e-06	1.19911e-07	0.0425352062715	0.847875	1.10572266667	1.08357894737	
3.0	2.25	4.0	0.5	0.0275302	-99.0	2.25664	1e+06	0.214563	-99.0	2.96765e-06	3.02706e-08	0.0102001920712	0.884079365079	1.019196	1.33212777778	
3.0	2.5	2.1	0.433333333333	0.0897951	-99.0	2.14592	1e+06	0	-99.0	3.09295e-06	1.37205e-06	0.443605619231	1.53557291667	1.72665333333	2.32454444444	
3.0	2.5	2.41666666667	0.1	0.0884804	-99.0	2.21548	1e+06	0	-99.0	3.23669e-06	1.73935e-06	0.537385415347	1.5892606383	2.35362666667	1.62275882353	
3.0	2.5	2.41666666667	0.166666666667	0.0889996	-99.0	2.21175	1e+06	2.69599e-15	-99.0	3.27205e-06	1.68695e-06	0.515563637475	1.11628125	1.273752	0.878394444444	
3.0	2.5	2.41666666667	0.233333333333	0.0886272	-99.0	2.31334	1e+06	0	-99.0	3.45927e-06	1.41248e-06	0.408317361756	1.22708465608	1.28013333333	1.66340714286	
3.0	2.5	2.41666666667	0.3	0.0875534	-99.0	2.29023	1e+06	2.42382e-16	-99.0	3.51389e-06	1.47878e-06	0.420838444004	0.884729166667	0.844293333333	1.1624625	
3.0	2.5	2.41666666667	0.366666666667	0.0950561	-99.0	2.27598	1e+06	0.000102211	-99.0	3.41441e-06	1.39426e-06	0.408345804985	0.90725	0.78164	1.5266375	
3.0	2.5	2.41666666667	0.433333333333	0.101189	-99.0	2.31653	1e+06	4.59287e-15	-99.0	3.37355e-06	1.21567e-06	0.360353336989	1.10807446809	1.05864666667	1.11142142857	
3.0	2.5	2.41666666667	0.5	0.101362	-99.0	2.30387	1e+06	1.84155e-13	-99.0	3.40146e-06	1.33748e-06	0.393207622609	1.30511229947	1.235292	1.89508	
3.0	2.5	2.73333333333	0.1	0.0863142	-99.0	2.36968	1e+06	0.334775	-99.0	3.37012e-06	1.13176e-06	0.335821869844	1.5156827957	2.34176	0.70644375	
3.0	2.5	2.73333333333	0.166666666667	0.0923622	-99.0	2.32877	1e+06	3.36581e-11	-99.0	3.40162e-06	1.19346e-06	0.350850477126	1.19668449198	1.4308	0.992733333333	
3.0	2.5	2.73333333333	0.233333333333	0.0925122	-99.0	2.37777	1e+06	2.59298e-05	-99.0	3.61349e-06	1.03229e-06	0.285676728039	1.02073262032	1.04816266667	1.95218461538	
3.0	2.5	2.73333333333	0.3	0.0946958	-99.0	2.39902	1e+06	0.734304	-99.0	3.26269e-06	8.18506e-07	0.25086845517	1.12920855615	0.838486666667	1.82691764706	
3.0	2.5	2.73333333333	0.366666666667	0.097764	-99.0	2.40568	1e+06	0.182038	-99.0	3.44442e-06	8.75461e-07	0.254167900546	1.04222043011	1.078612	1.84166666667	
3.0	2.5	2.73333333333	0.433333333333	0.0954325	-99.0	2.38985	1e+06	0.189026	-99.0	3.49958e-06	7.8894e-07	0.225438481189	0.904026737968	0.8552	1.08311875	
3.0	2.5	2.73333333333	0.5	0.104677	-99.0	2.38828	1e+06	0.648499	-99.0	3.37609e-06	8.91863e-07	0.264170386453	0.953502617801	1.062496	0.879629411765	
3.0	2.5	3.05	0.1	0.0830463	-99.0	2.43113	1e+06	0.414012	-99.0	3.43823e-06	7.28e-07	0.211736852974	1.32922043011	1.83384	1.3228625	
3.0	2.5	3.05	0.166666666667	0.0802431	-99.0	2.40821	1e+06	0.3758	-99.0	3.50873e-06	7.37714e-07	0.210251002499	1.06101595745	1.15499466667	0.6572875	
3.0	2.5	3.05	0.233333333333	0.0972834	-99.0	2.43816	1e+06	0.564503	-99.0	3.48598e-06	6.77363e-07	0.194310638615	1.00466137566	1.1269	1.37473529412	
3.0	2.5	3.05	0.3	0.0993703	-99.0	2.4354	1e+06	0.856673	-99.0	3.44445e-06	6.41073e-07	0.186117667552	0.921521052632	0.972152	1.39113333333	
3.0	2.5	3.05	0.366666666667	0.0941648	-99.0	2.43643	1e+06	0.378642	-99.0	3.45239e-06	5.43511e-07	0.157430359838	1.01060106383	1.28218266667	0.775206666667	
3.0	2.5	3.05	0.433333333333	0.105121	-99.0	2.4465	1e+06	0.319223	-99.0	3.47508e-06	5.50511e-07	0.15841678465	0.967804347826	1.20647466667	1.15072142857	
3.0	2.5	3.05	0.5	0.111793	-99.0	2.46609	1e+06	1.12738	-99.0	3.29871e-06	4.35489e-07	0.132017970661	0.954190217391	1.0663	0.65866875	
3.0	2.5	3.36666666667	0.1	0.096659	-99.0	2.47631	1e+06	0.199425	-99.0	3.66769e-06	4.21928e-07	0.115039166342	1.18507978723	1.08784933333	0.945446666667	
3.0	2.5	3.36666666667	0.166666666667	0.101475	-99.0	2.45805	1e+06	2.13742e-09	-99.0	3.6704e-06	4.18811e-07	0.11410500218	0.829430107527	0.678686666667	1.57285714286	
3.0	2.5	3.36666666667	0.233333333333	0.100189	-99.0	2.47902	1e+06	0.410651	-99.0	3.56371e-06	3.50408e-07	0.0983267437586	0.937994594595	0.904917333333	1.27262142857	
3.0	2.5	3.36666666667	0.3	0.112375	-99.0	2.49116	1e+06	1.14524	-99.0	3.3615e-06	3.75462e-07	0.111694779116	0.903340425532	1.02784933333	1.0068625	
3.0	2.5	3.36666666667	0.366666666667	0.0813194	-99.0	2.49942	1e+06	0.654129	-99.0	3.59167e-06	2.60202e-07	0.0724459652474	0.922661290323	1.04865733333	1.12634	
3.0	2.5	3.36666666667	0.433333333333	0.0981082	-99.0	2.51797	1e+06	1.05116	-99.0	3.52254e-06	1.20819e-07	0.0342988298217	0.832048128342	0.999594666667	0.806126666667	
3.0	2.5	3.36666666667	0.5	0.0994688	-99.0	2.4779	1e+06	1.2767e-06	-99.0	3.69942e-06	3.03703e-07	0.0820947608003	0.911306451613	0.61486	1.28546923077	
3.0	2.5	3.68333333333	0.1	0.0878252	-99.0	2.50819	1e+06	0.862217	-99.0	3.54344e-06	1.6083e-07	0.045388097442	1.18179365079	1.201268	1.54944375	
3.0	2.5	3.68333333333	0.166666666667	0.111764	-99.0	2.45821	1e+06	0.0249986	-99.0	3.59547e-06	4.89566e-07	0.136161892604	1.02275531915	1.14743333333	1.08048666667	
3.0	2.5	3.68333333333	0.233333333333	0.115925	-99.0	2.48935	1e+06	0.894005	-99.0	3.45091e-06	2.65664e-07	0.0769837521118	1.05638709677	1.204612	1.04948125	
3.0	2.5	3.68333333333	0.3	0.0141012	-99.0	2.52269	1e+06	1.28394	-99.0	3.29884e-06	5.50107e-09	0.0016675770877	0.973794594595	1.154176	0.81245	
3.0	2.5	3.68333333333	0.366666666667	0.117462	-99.0	2.47488	1e+06	0.342026	-99.0	3.55044e-06	3.349e-07	0.0943263370174	0.907281081081	0.856150666667	1.23915	
3.0	2.5	3.68333333333	0.433333333333	0.0656266	-99.0	2.5267	1e+06	0.804909	-99.0	3.65346e-06	8.69832e-08	0.0238084445977	1.00158823529	1.04142133333	0.871266666667	
3.0	2.5	3.68333333333	0.5	0.162502	-99.0	2.49606	1e+06	0.319387	-99.0	3.58893e-06	3.41901e-07	0.0952654412318	1.00816216216	1.03589466667	1.09776153846	
3.0	2.5	4.0	0.1	0.0760516	-99.0	2.50837	1e+06	4.18969e-07	-99.0	3.69444e-06	6.5093e-08	0.0176191790907	0.946092896175	0.930252	0.9571	
3.0	2.5	4.0	0.166666666667	0.0238908	-99.0	2.50518	1e+06	9.58571e-07	-99.0	3.75767e-06	6.02875e-09	0.00160438516421	0.972438502674	0.961950666667	1.99822307692	
3.0	2.5	4.0	0.233333333333	0.0581065	-99.0	2.49672	1e+06	0.17871	-99.0	3.63387e-06	1.03762e-07	0.0285541309953	0.752326203209	0.813241333333	0.817928571429	
3.0	2.5	4.0	0.3	0.150957	-99.0	2.49761	1e+06	0.003529	-99.0	3.69881e-06	1.33578e-07	0.0361137771337	0.861630434783	0.914445333333	1.23548571429	
3.0	2.5	4.0	0.366666666667	0.124845	-99.0	2.47085	1e+06	0.168592	-99.0	3.56396e-06	3.40958e-07	0.0956683015522	0.901470588235	0.999618666667	0.732371428571	
3.0	2.5	4.0	0.433333333333	0.190398	-99.0	2.49609	1e+06	0.520257	-99.0	3.52413e-06	2.02893e-07	0.0575725072571	0.982551912568	0.958277333333	1.09098	
3.0	2.5	4.0	0.5	0.212164	-99.0	2.50514	1e+06	0.259339	-99.0	3.68665e-06	1.93201e-07	0.0524055714538	1.02156084656	1.031448	1.3093	
3.0	2.75	2.1	0.233333333333	0.692427	-99.0	3.65902	1e+06	151.758	-99.0	2.36586e-06	1.4134e-06	0.597414893527	1.49466315789	1.66025333333	1.50915714286	
3.0	2.75	2.1	0.3	0.676426	-99.0	3.6212	1e+06	132.633	-99.0	2.36526e-06	1.55913e-06	0.659179117729	1.40042931937	1.56081333333	2.28023571429	
3.0	2.75	2.41666666667	0.1	0.696963	-99.0	3.39507	1e+06	40.9561	-99.0	2.50572e-06	1.34036e-06	0.534920102805	2.70634391534	4.65281333333	2.47180833333	
3.0	2.75	2.41666666667	0.166666666667	0.085857	-99.0	2.47553	1e+06	5.5863e-17	-99.0	3.94318e-06	3.08729e-06	0.782944222683	1.00661827957	1.29541466667	1.60521666667	
3.0	2.75	2.41666666667	0.233333333333	0.0865102	-99.0	2.50173	1e+06	3.28251e-14	-99.0	3.93153e-06	2.72995e-06	0.694373437313	1.13059139785	1.29194666667	0.753872307692	
3.0	2.75	2.41666666667	0.3	0.0907122	-99.0	2.46772	1e+06	2.52904e-17	-99.0	3.91036e-06	2.78996e-06	0.713479065866	1.15929569892	1.13969466667	1.84925714286	
3.0	2.75	2.41666666667	0.366666666667	0.0893362	-99.0	2.53611	1e+06	2.24104e-16	-99.0	4.02268e-06	2.34112e-06	0.581980172422	0.928752688172	1.09785733333	1.42179166667	
3.0	2.75	2.41666666667	0.433333333333	0.0922002	-99.0	2.56782	1e+06	0.170681	-99.0	3.93299e-06	2.03197e-06	0.516647639582	0.834855614973	0.960901333333	0.976792307692	
3.0	2.75	2.41666666667	0.5	0.0930192	-99.0	2.57576	1e+06	2.23669e-07	-99.0	4.03971e-06	2.12183e-06	0.525243148642	0.945168478261	0.899613333333	2.02887272727	
3.0	2.75	2.73333333333	0.1	0.0866085	-99.0	2.55538	1e+06	6.187e-05	-99.0	3.95072e-06	2.39232e-06	0.605540255953	1.55225268817	2.758	0.875707692308	
3.0	2.75	2.73333333333	0.166666666667	0.087719	-99.0	2.60123	1e+06	4.74896e-06	-99.0	4.07172e-06	2.10863e-06	0.517872054071	1.17448108108	1.4698	0.687197272727	
3.0	2.75	2.73333333333	0.233333333333	0.0941127	-99.0	2.60767	1e+06	0.000385142	-99.0	4.0638e-06	1.92449e-06	0.473569073281	1.14063783784	1.11422133333	1.53128333333	
3.0	2.75	2.73333333333	0.3	0.09356	-99.0	2.58567	1e+06	0.0189691	-99.0	4.04024e-06	2.00575e-06	0.496443280597	0.908858695652	1.00186933333	0.845776923077	
3.0	2.75	2.73333333333	0.366666666667	0.0907202	-99.0	2.63726	1e+06	0.360238	-99.0	3.96715e-06	1.52155e-06	0.383537300077	0.909851648352	0.796821333333	1.02430769231	
3.0	2.75	2.73333333333	0.433333333333	0.0910942	-99.0	2.62657	1e+06	7.29129e-08	-99.0	4.06968e-06	1.50916e-06	0.370830138979	1.03983783784	1.15807066667	1.1923	
3.0	2.75	2.73333333333	0.5	0.0929856	-99.0	2.64428	1e+06	0.0450142	-99.0	4.0975e-06	1.43542e-06	0.35031604637	0.838675824176	0.927361333333	1.08826363636	
3.0	2.75	3.05	0.1	0.0885992	-99.0	2.63291	1e+06	6.42869e-08	-99.0	4.00329e-06	1.64342e-06	0.41051734948	1.77086111111	2.41368	1.42779090909	
3.0	2.75	3.05	0.166666666667	0.0916153	-99.0	2.68864	1e+06	0.832601	-99.0	3.91093e-06	1.14068e-06	0.291664642425	1.46274725275	1.45928	1.35307692308	
3.0	2.75	3.05	0.233333333333	0.0882391	-99.0	2.67538	1e+06	0.26731	-99.0	4.0684e-06	1.28255e-06	0.315246780061	1.23580769231	1.65942666667	2.05040909091	
3.0	2.75	3.05	0.3	0.0922288	-99.0	2.71387	1e+06	0.384004	-99.0	4.01624e-06	7.87728e-07	0.196135689102	0.87270718232	0.830510666667	0.942881818182	
3.0	2.75	3.05	0.366666666667	0.105882	-99.0	2.68734	1e+06	0.152417	-99.0	4.14323e-06	1.21946e-06	0.29432592446	0.90615	0.966048	0.75356	
3.0	2.75	3.05	0.433333333333	0.0938041	-99.0	2.68564	1e+06	1.97505e-11	-99.0	4.12366e-06	1.05033e-06	0.254708196117	0.937528089888	0.782089333333	1.78062222222	
3.0	2.75	3.05	0.5	0.0971827	-99.0	2.73768	1e+06	1.06328	-99.0	3.93019e-06	7.7627e-07	0.197514623975	0.980727777778	1.14659866667	0.960972727273	
3.0	2.75	3.36666666667	0.1	0.103842	-99.0	2.7059	1e+06	0.0220092	-99.0	4.14652e-06	9.38445e-07	0.226321107821	0.875444444444	1.004028	1.36139090909	
3.0	2.75	3.36666666667	0.166666666667	0.0941912	-99.0	2.69192	1e+06	0.244481	-99.0	3.94018e-06	9.09132e-07	0.230733621307	1.10710497238	1.11461066667	1.07515454545	
3.0	2.75	3.36666666667	0.233333333333	0.0902796	-99.0	2.75189	1e+06	0.906911	-99.0	4.03044e-06	5.0895e-07	0.126276535564	1.29739325843	1.24061733333	0.93835	
3.0	2.75	3.36666666667	0.3	0.110928	-99.0	2.73487	1e+06	0.580142	-99.0	4.04483e-06	5.97641e-07	0.147754293753	1.00588202247	1.160224	0.840121	
3.0	2.75	3.36666666667	0.366666666667	0.091386	-99.0	2.69921	1e+06	1.19836e-12	-99.0	4.12736e-06	6.71911e-07	0.162794377035	1.10083050847	1.01498266667	1.86138888889	
3.0	2.75	3.36666666667	0.433333333333	0.0996482	-99.0	2.75555	1e+06	1.23818	-99.0	3.92872e-06	2.57505e-07	0.0655442485084	0.933054945055	1.11451066667	1.62184166667	
3.0	2.75	3.36666666667	0.5	0.0972265	-99.0	2.73084	1e+06	1.00552	-99.0	3.96109e-06	3.76633e-07	0.0950831715513	1.0517150838	0.913652	1.46558333333	
3.0	2.75	3.68333333333	0.1	0.114678	-99.0	2.71399	1e+06	0.22813	-99.0	4.11761e-06	4.80027e-07	0.116579034926	0.928538461538	0.848201333333	2.12878181818	
3.0	2.75	3.68333333333	0.166666666667	0.10423	-99.0	2.73871	1e+06	0.000656077	-99.0	4.15069e-06	4.46599e-07	0.107596327358	0.955602272727	0.937389333333	2.0281	
3.0	2.75	3.68333333333	0.233333333333	0.0215457	-99.0	2.78384	1e+06	1.22605	-99.0	3.99019e-06	1.85925e-08	0.00465955255264	1.01102762431	1.141684	1.02448333333	
3.0	2.75	3.68333333333	0.3	1.18218	-99.0	2.78027	1e+06	0.973058	-99.0	3.95593e-06	3.65542e-08	0.00924035561802	1.09108938547	1.08101866667	2.0205	
3.0	2.75	3.68333333333	0.366666666667	0.11173	-99.0	2.71747	1e+06	0.438005	-99.0	4.00023e-06	5.71748e-07	0.142928781595	1.05364285714	1.15764666667	1.38208333333	
3.0	2.75	3.68333333333	0.433333333333	0.142664	-99.0	2.76035	1e+06	0.54654	-99.0	4.09048e-06	2.15511e-07	0.0526859928419	0.977342696629	1.05394666667	0.713822	
3.0	2.75	3.68333333333	0.5	0.140922	-99.0	2.75579	1e+06	0.0055727	-99.0	4.13731e-06	2.81476e-07	0.0680335773727	1.06856741573	1.332876	2.03428888889	
3.0	2.75	4.0	0.1	0.44616	-99.0	2.77122	1e+06	0.548447	-99.0	4.04313e-06	1.14365e-07	0.0282862534719	1.09943575419	1.239944	1.67546	
3.0	2.75	4.0	0.166666666667	0.0948758	-99.0	2.74495	1e+06	0.156372	-99.0	4.21994e-06	6.54489e-08	0.0155094385228	0.809423076923	1.04457466667	1.01677	
3.0	2.75	4.0	0.233333333333	0.106339	-99.0	2.76706	1e+06	0.108867	-99.0	4.09977e-06	1.45571e-07	0.0355071138137	0.975845303867	1.084384	1.43431111111	
3.0	2.75	4.0	0.3	0.0537018	-99.0	2.76286	1e+06	0.774907	-99.0	4.03518e-06	4.74116e-08	0.011749562597	0.823592178771	0.874898666667	0.869417	
3.0	2.75	4.0	0.366666666667	0.129664	-99.0	2.73865	1e+06	6.97394e-15	-99.0	4.17145e-06	2.16537e-07	0.0519092881372	1.27596067416	1.42730666667	1.4677625	
3.0	2.75	4.0	0.433333333333	0.252701	-99.0	2.77499	1e+06	1.51956	-99.0	3.97725e-06	8.83275e-08	0.0222081840468	0.796248618785	0.884758666667	0.70886	
3.0	2.75	4.0	0.5	0.145482	-99.0	2.71426	1e+06	0.0462764	-99.0	4.07495e-06	5.95793e-07	0.146208665137	1.02758333333	1.12396933333	1.76161	
3.0	3.0	2.1	0.166666666667	0.680562	-99.0	3.96083	1e+06	178.978	-99.0	2.67174e-06	1.59661e-06	0.59759183154	2.62616666667	4.39945333333	1.03177272727	
3.0	3.0	2.1	0.233333333333	0.649406	-99.0	3.89819	1e+06	132.097	-99.0	2.58952e-06	1.87304e-06	0.723315517934	1.82106043956	2.25170666667	1.80153	
3.0	3.0	2.41666666667	0.1	0.600578	-99.0	3.61789	1e+06	51.6105	-99.0	2.8697e-06	1.34445e-06	0.468498449315	3.07519889503	5.81416	1.23339	
3.0	3.0	2.41666666667	0.3	0.0881532	-99.0	2.73158	1e+06	8.94088e-13	-99.0	4.28855e-06	4.3151e-06	1.00619090369	0.947363128492	0.900328	1.07794222222	
3.0	3.0	2.41666666667	0.366666666667	0.0879691	-99.0	2.78034	1e+06	0.593946	-99.0	4.15943e-06	3.77487e-06	0.907545024198	1.11615168539	1.125428	1.31518	
3.0	3.0	2.41666666667	0.433333333333	0.08919	-99.0	2.78092	1e+06	1.29083e-15	-99.0	4.30109e-06	3.63418e-06	0.844943956067	1.2222259887	1.47582666667	1.56632857143	
3.0	3.0	2.41666666667	0.5	0.0938108	-99.0	2.79611	1e+06	0.0996752	-99.0	4.19338e-06	3.42494e-06	0.816749257162	1.00365909091	1.00565066667	2.262025	
3.0	3.0	2.73333333333	0.166666666667	0.0848588	-99.0	2.84681	1e+06	2.82438e-05	-99.0	4.31173e-06	3.35434e-06	0.777956875778	1.1493125	1.68805333333	1.61176333333	
3.0	3.0	2.73333333333	0.233333333333	0.0822409	-99.0	2.88213	1e+06	0.364667	-99.0	4.25347e-06	2.67564e-06	0.629048753136	0.922572254335	1.04012	0.948008571429	
3.0	3.0	2.73333333333	0.3	0.0878277	-99.0	2.85334	1e+06	0.000614556	-99.0	4.255e-06	2.87248e-06	0.675083431257	0.956965116279	1.11863333333	0.320628571429	
3.0	3.0	2.73333333333	0.366666666667	0.081562	-99.0	2.9477	1e+06	1.51306	-99.0	4.14659e-06	1.74793e-06	0.421534320972	1.25611494253	1.43789333333	1.986825	
3.0	3.0	2.73333333333	0.433333333333	0.09193	-99.0	2.93826	1e+06	0.476615	-99.0	4.23162e-06	1.76734e-06	0.417650923287	0.90896	0.90658	0.65186	
3.0	3.0	2.73333333333	0.5	0.0908759	-99.0	2.94455	1e+06	1.12183	-99.0	4.19895e-06	1.81786e-06	0.432932042534	1.01761714286	1.06959733333	1.54222857143	
3.0	3.0	3.05	0.1	0.0894842	-99.0	2.90761	1e+06	3.15046e-16	-99.0	4.26673e-06	2.46396e-06	0.577482053001	1.79750292398	3.10058666667	1.11110666667	
3.0	3.0	3.05	0.166666666667	0.0829714	-99.0	2.92635	1e+06	0.0463668	-99.0	4.29548e-06	1.93795e-06	0.451160289421	0.979473988439	1.11256533333	0.706038	
3.0	3.0	3.05	0.233333333333	0.0820012	-99.0	2.90705	1e+06	0.0157878	-99.0	4.31589e-06	2.16431e-06	0.501474782722	0.871520467836	1.04484133333	0.520186666667	
3.0	3.0	3.05	0.3	0.086083	-99.0	2.92734	1e+06	0.162908	-99.0	4.36694e-06	1.49273e-06	0.341825168196	1.05917714286	1.09761066667	1.64485714286	
3.0	3.0	3.05	0.366666666667	0.0904799	-99.0	2.91824	1e+06	5.48033e-07	-99.0	4.36909e-06	1.80314e-06	0.412703789576	0.877302325581	0.87914	1.01756	
3.0	3.0	3.05	0.5	1.69182	-99.0	3.079	1e+06	0.886993	-99.0	4.0487e-06	3.51833e-08	0.00869002395831	1.00001176471	1.01173733333	1.051118	
3.0	3.0	3.36666666667	0.1	0.817202	-99.0	3.09066	1e+06	3.05589	-99.0	3.96729e-06	1.41563e-07	0.0356825440036	1.02143529412	1.11039333333	1.61334285714	
3.0	3.0	3.36666666667	0.233333333333	0.0995914	-99.0	2.98407	1e+06	0.746723	-99.0	4.19523e-06	1.17194e-06	0.279350595796	1.27265895954	1.36037333333	1.85008571429	
3.0	3.0	3.36666666667	0.3	0.8761	-99.0	3.07276	1e+06	1.30122	-99.0	4.04517e-06	2.03719e-07	0.050361047867	0.8772	0.962914666667	1.77603333333	
3.0	3.0	3.36666666667	0.366666666667	0.0951278	-99.0	2.95497	1e+06	0.138028	-99.0	4.35887e-06	1.00222e-06	0.229926563536	1.19182285714	1.40633333333	1.03536666667	
3.0	3.0	3.68333333333	0.1	0.777487	-99.0	3.06725	1e+06	2.31381	-99.0	3.99632e-06	1.66838e-07	0.0417479080754	1.0783908046	1.14855066667	1.41945	
3.0	3.0	3.68333333333	0.166666666667	0.936419	-99.0	3.05777	1e+06	0.751797	-99.0	4.1588e-06	9.8596e-08	0.023707800327	1.02711904762	0.993266666667	1.0643775	
3.0	3.0	3.68333333333	0.233333333333	0.0100722	-99.0	3.01076	1e+06	0.424327	-99.0	4.34307e-06	4.79195e-09	0.00110335546054	1.03991812865	1.07361866667	1.128028	
3.0	3.0	3.68333333333	0.3	0.0100003	-99.0	3.04306	1e+06	1.04572	-99.0	4.16989e-06	1.68872e-25	4.04979507853e-20	1.17284117647	1.061832	1.98032857143	
3.0	3.0	3.68333333333	0.366666666667	0.153492	-99.0	3.02204	1e+06	0.831932	-99.0	4.21816e-06	1.04182e-07	0.0246984467161	0.98885380117	0.926404	1.8336625	
3.0	3.0	3.68333333333	0.433333333333	1.25962	-99.0	3.03302	1e+06	0.642939	-99.0	4.16268e-06	3.99498e-08	0.00959713453833	1.06620467836	1.08762266667	2.03786666667	
3.0	3.0	3.68333333333	0.5	0.0223855	-99.0	3.00123	1e+06	0.406094	-99.0	4.31675e-06	9.25745e-08	0.0214454161117	0.899148571429	1.11026666667	2.43748333333	
3.0	3.0	4.0	0.1	0.134917	-99.0	2.98326	1e+06	0.454391	-99.0	4.26487e-06	4.8374e-07	0.113424324774	0.895418604651	1.02144666667	0.657884	
3.0	3.0	4.0	0.166666666667	0.01	-99.0	3.01464	1e+06	0.552081	-99.0	4.25243e-06	1.08494e-12	2.55134123313e-07	1.18158579882	1.236216	2.30172	
3.0	3.0	4.0	0.233333333333	0.0376083	-99.0	3.00908	1e+06	0.641148	-99.0	4.27037e-06	1.5142e-07	0.035458285816	0.802887573964	0.837704	1.106844	
3.0	3.0	4.0	0.3	0.651985	-99.0	3.04436	1e+06	0.872733	-99.0	4.15612e-06	1.42819e-07	0.034363540995	0.965422619048	1.19031066667	1.23583	
3.0	3.0	4.0	0.433333333333	0.152694	-99.0	3.00746	1e+06	0.0463648	-99.0	4.28524e-06	3.16195e-07	0.0737869990946	1.07987647059	1.35693333333	1.178586	
3.0	3.0	4.0	0.5	0.240701	-99.0	3.03162	1e+06	0.612532	-99.0	4.2244e-06	7.10056e-08	0.0168084461699	0.988706586826	1.18934	0.719515	
10.8333333333	1.5	2.1	0.5	0.0991314	-99.0	2.59419	1e+06	1724.17	-99.0	3.29141e-07	1.63309e-08	0.0496167296083	1.27891621622	1.23777692308	1.38705294118	
10.8333333333	1.5	2.41666666667	0.1	0.100654	-99.0	2.71573	1e+06	16161.5	-99.0	4.19698e-07	8.19668e-08	0.195299477243	1.51182795699	1.808695	1.53878125	
10.8333333333	1.5	2.41666666667	0.233333333333	0.0925372	-99.0	2.5838	1e+06	793.18	-99.0	3.15464e-07	3.75837e-08	0.119137841402	1.37509756098	1.256955	1.67813333333	
10.8333333333	1.5	2.41666666667	0.3	0.124076	-99.0	2.76253	1e+06	3863.47	-99.0	3.91205e-07	6.64165e-08	0.169774159328	1.27075280899	1.18195454545	1.32911333333	
10.8333333333	1.5	2.41666666667	0.433333333333	0.104953	-99.0	1.01524	1e+06	3.12829e-15	-99.0	3.4617e-07	4.42508e-08	0.127829679059	1.36595180723	1.42544090909	1.56605333333	
10.8333333333	1.5	2.41666666667	0.5	0.0493973	-99.0	2.39866	1e+06	183.676	-99.0	3.01101e-07	1.16079e-09	0.00385515159365	1.38461728395	0.874645454545	1.95053529412	
10.8333333333	1.5	2.73333333333	0.1	0.101157	-99.0	1.13357	1e+06	1.64896e-12	-99.0	4.13855e-07	5.73771e-08	0.138640586679	1.40874736842	1.9296516129	2.00374666667	
10.8333333333	1.5	2.73333333333	0.166666666667	0.113382	-99.0	1.17903	1e+06	9.80533e-18	-99.0	5.13395e-07	8.25471e-08	0.160786723673	1.14938596491	1.5467975	1.45682352941	
10.8333333333	1.5	2.73333333333	0.233333333333	0.114458	-99.0	1.17602	1e+06	4.34979e-17	-99.0	5.25604e-07	1.00808e-07	0.191794582994	1.14730508475	1.00108666667	1.68199411765	
10.8333333333	1.5	2.73333333333	0.3	0.106951	-99.0	1.15821	1e+06	0.000152184	-99.0	4.22351e-07	6.41818e-08	0.151963177547	1.11250526316	0.913994117647	1.75829333333	
10.8333333333	1.5	2.73333333333	0.366666666667	0.11902	-99.0	1.22084	1e+06	8.13793e-18	-99.0	5.38993e-07	6.6802e-08	0.123938529814	1.12215833333	1.16228695652	1.00703529412	
10.8333333333	1.5	2.73333333333	0.433333333333	2	-99.0	1.96	1e+06	14.2281	-99.0	3.06656e-07	3.42945e-08	0.111833781175	1.17234343434	1.38887027027	1.2140625	
10.8333333333	1.5	2.73333333333	0.5	2	-99.0	1.82043	1e+06	8.28651	-99.0	3.64736e-07	3.70525e-08	0.101587175382	0.976071428571	0.931534146341	1.57728125	
10.8333333333	1.5	3.05	0.1	0.107057	-99.0	1.3699	1e+06	5.32993e-17	-99.0	6.2149e-07	6.49775e-08	0.104551159311	1.04491935484	1.11595714286	1.067875	
10.8333333333	1.5	3.05	0.166666666667	0.115083	-99.0	1.36564	1e+06	1.19001e-10	-99.0	6.22124e-07	4.78755e-08	0.0769549157403	1.01015748031	1.24023461538	1.20062	
10.8333333333	1.5	3.05	0.233333333333	2	-99.0	1.79522	1e+06	8.20153	-99.0	3.73227e-07	2.70366e-08	0.0724400967776	0.783573831776	0.766266666667	1.20322777778	
10.8333333333	1.5	3.05	0.3	2	-99.0	1.72761	1e+06	4.27786	-99.0	4.38348e-07	3.11647e-08	0.0710957960342	0.969232758621	1.28815106383	1.27905294118	
10.8333333333	1.5	3.05	0.366666666667	0.01	-99.0	1.50284	1e+06	1.5144	-99.0	4.72646e-07	6.54832e-10	0.00138545973096	1.1398490566	1.07244285714	1.54891333333	
10.8333333333	1.5	3.05	0.433333333333	0.0961296	-99.0	1.33824	1e+06	0.0842195	-99.0	5.61755e-07	4.38561e-08	0.0780697991117	1.04661607143	1.15193863636	1.17615	
10.8333333333	1.5	3.05	0.5	2	-99.0	1.6546	1e+06	3.2445	-99.0	4.48948e-07	1.63231e-08	0.0363585537746	1.131	1.02629285714	1.4129625	
10.8333333333	1.5	3.36666666667	0.1	1.99998	-99.0	1.69439	1e+06	4.46059	-99.0	3.82386e-07	1.68086e-08	0.0439571532431	0.725107446809	0.843991891892	0.611624285714	
10.8333333333	1.5	3.36666666667	0.166666666667	1.99997	-99.0	1.49466	1e+06	0.883961	-99.0	5.4432e-07	1.01851e-09	0.00187116034685	1.04391150442	1.34123191489	0.811433333333	
10.8333333333	1.5	3.36666666667	0.233333333333	0.01	-99.0	1.46342	1e+06	0.755998	-99.0	5.42314e-07	6.73371e-10	0.00124166257924	1.01532727273	1.19038444444	1.63427058824	
10.8333333333	1.5	3.36666666667	0.3	0.168087	-99.0	1.42984	1e+06	0.733933	-99.0	5.33284e-07	5.03716e-08	0.0944554871326	0.841872413793	0.742159183673	1.37738125	
10.8333333333	1.5	3.36666666667	0.366666666667	2	-99.0	1.74679	1e+06	4.75403	-99.0	4.1061e-07	1.91332e-08	0.0465970141984	0.953641509434	1.14427727273	1.34210666667	
10.8333333333	1.5	3.36666666667	0.433333333333	0.167636	-99.0	1.41054	1e+06	0.209538	-99.0	5.8066e-07	3.93867e-08	0.0678309165432	0.805556521739	0.757176470588	0.881664285714	
10.8333333333	1.5	3.36666666667	0.5	2	-99.0	1.64852	1e+06	2.36101	-99.0	4.7083e-07	1.44635e-08	0.0307191555338	0.923739252336	0.855376595745	0.790828571429	
10.8333333333	1.5	3.68333333333	0.1	0.022596	-99.0	1.52553	1e+06	0.62843	-99.0	6.69232e-07	9.72125e-09	0.0145259790327	0.98846969697	0.97381754386	0.807276470588	
10.8333333333	1.5	3.68333333333	0.166666666667	2	-99.0	1.49317	1e+06	0.272981	-99.0	6.64534e-07	6.06276e-09	0.00912332551833	0.944984496124	1.04261071429	1.31434375	
10.8333333333	1.5	3.68333333333	0.233333333333	2	-99.0	1.58819	1e+06	1.52763	-99.0	5.14197e-07	1.33429e-08	0.025949003981	1.04230172414	1.12011836735	1.5241	
10.8333333333	1.5	3.68333333333	0.3	1.92095	-99.0	1.58901	1e+06	2.275	-99.0	4.41135e-07	1.26619e-08	0.0287030047491	0.792357843137	1.04121162791	0.817485714286	
10.8333333333	1.5	3.68333333333	0.366666666667	2	-99.0	1.57486	1e+06	1.1394	-99.0	5.38392e-07	1.29997e-08	0.0241454182083	0.82195	0.867170588235	1.43434	
10.8333333333	1.5	3.68333333333	0.433333333333	0.0100078	-99.0	1.51369	1e+06	1.01169	-99.0	5.51697e-07	6.35665e-11	0.000115219948631	0.942834782609	0.909136734694	1.65382666667	
10.8333333333	1.5	3.68333333333	0.5	1.35026	-99.0	1.63919	1e+06	2.42189	-99.0	5.36638e-07	2.81953e-08	0.0525406326052	0.897774193548	0.995398113208	1.204175	
10.8333333333	1.5	4.0	0.1	1.0425	-99.0	1.53348	1e+06	1.12915	-99.0	5.48457e-07	3.2186e-08	0.0586846370818	0.885512396694	0.988025	1.32504	
10.8333333333	1.5	4.0	0.166666666667	0.016702	-99.0	1.49789	1e+06	0.304988	-99.0	6.58234e-07	2.10537e-09	0.00319851299082	1.11537096774	1.3919245283	1.65921333333	
10.8333333333	1.5	4.0	0.233333333333	0.0276167	-99.0	1.53149	1e+06	0.9135	-99.0	5.80957e-07	6.93428e-09	0.011935960837	0.895822580645	0.713490566038	1.4002625	
10.8333333333	1.5	4.0	0.3	0.0103533	-99.0	1.53975	1e+06	0.240049	-99.0	7.63923e-07	6.15705e-10	0.000805977827608	1.16364492754	1.0875220339	2.04174117647	
10.8333333333	1.5	4.0	0.366666666667	1.90893	-99.0	1.57728	1e+06	0.897714	-99.0	6.36929e-07	5.55597e-09	0.0087230601841	1.11984615385	1.4291877193	1.22141875	
10.8333333333	1.5	4.0	0.433333333333	0.0100927	-99.0	1.49178	1e+06	0.0655175	-99.0	7.13509e-07	3.75875e-10	0.000526797839971	0.804962406015	0.9086625	0.822226666667	
10.8333333333	1.5	4.0	0.5	0.0390468	-99.0	1.46904	1e+06	0.0758444	-99.0	7.18849e-07	5.87787e-09	0.00817677982441	0.987925373134	0.852237931034	1.2907625	
10.8333333333	1.75	2.1	0.366666666667	0.088141	-99.0	2.82498	1e+06	14316.6	-99.0	5.71035e-07	6.5325e-08	0.114397541307	1.48228070175	1.12898888889	2.2856	
10.8333333333	1.75	2.41666666667	0.166666666667	0.0998615	-99.0	2.85394	1e+06	2766.43	-99.0	5.82768e-07	1.6612e-07	0.285053400324	1.47820491803	1.31472222222	1.99554285714	
10.8333333333	1.75	2.41666666667	0.3	0.0886966	-99.0	1.1126	1e+06	4.49445e-17	-99.0	6.32176e-07	1.72313e-07	0.272571245982	1.87804444444	1.9227255814	2.03779047619	
10.8333333333	1.75	2.41666666667	0.433333333333	0.103734	-99.0	1.18274	1e+06	4.83261e-17	-99.0	7.01581e-07	1.65934e-07	0.236514386792	1.51671126761	1.66768571429	2.16539090909	
10.8333333333	1.75	2.41666666667	0.5	0.104649	-99.0	1.20433	1e+06	1.59875e-17	-99.0	6.76832e-07	1.75647e-07	0.259513439081	1.42168382353	1.25509583333	2.35723888889	
10.8333333333	1.75	2.73333333333	0.1	0.0917142	-99.0	1.4316	1e+06	3.70204e-14	-99.0	9.18962e-07	2.13416e-07	0.232235935762	1.84073026316	2.31478333333	2.020675	
10.8333333333	1.75	2.73333333333	0.166666666667	0.108134	-99.0	1.43354	1e+06	3.13986e-17	-99.0	9.16946e-07	2.1821e-07	0.237974755329	1.40482894737	1.61947166667	1.78334210526	
10.8333333333	1.75	2.73333333333	0.233333333333	0.114409	-99.0	1.37059	1e+06	3.56317e-18	-99.0	8.37485e-07	2.46822e-07	0.294718114354	1.02716107383	0.982485	1.28984782609	
10.8333333333	1.75	2.73333333333	0.3	0.118745	-99.0	1.37608	1e+06	2.01513e-05	-99.0	7.85887e-07	2.27616e-07	0.289629425095	1.15485314685	0.955008928571	1.86108	
10.8333333333	1.75	2.73333333333	0.366666666667	0.107758	-99.0	1.45963	1e+06	3.89538e-09	-99.0	9.40168e-07	2.15247e-07	0.228945252338	1.15788157895	1.22484166667	1.79413157895	
10.8333333333	1.75	2.73333333333	0.433333333333	0.11956	-99.0	1.42628	1e+06	5.00049e-10	-99.0	8.15677e-07	1.81406e-07	0.222399307569	1.1013986014	1.16221666667	1.43007222222	
10.8333333333	1.75	2.73333333333	0.5	0.130461	-99.0	1.43092	1e+06	2.461e-17	-99.0	8.80307e-07	2.38073e-07	0.270443152218	1.13764	1.262625	1.681265	
10.8333333333	1.75	3.05	0.1	0.111022	-99.0	1.51327	1e+06	0.052374	-99.0	9.48302e-07	1.77953e-07	0.187654354836	1.19586394558	1.56026721311	0.800121052632	
10.8333333333	1.75	3.05	0.166666666667	0.121359	-99.0	1.59213	1e+06	0.450494	-99.0	9.83722e-07	1.5983e-07	0.162474764212	1.25079084967	1.37852419355	2.00268095238	
10.8333333333	1.75	3.05	0.233333333333	0.113274	-99.0	1.57104	1e+06	0.434069	-99.0	9.07595e-07	1.35209e-07	0.148975038426	1.09422516556	1.23264193548	1.218605	
10.8333333333	1.75	3.05	0.3	0.104997	-99.0	1.60886	1e+06	0.380788	-99.0	9.84088e-07	1.49887e-07	0.152310565722	0.995666666667	0.964674603175	0.870042105263	
10.8333333333	1.75	3.05	0.366666666667	0.138581	-99.0	1.52978	1e+06	0.0824854	-99.0	9.06441e-07	1.97709e-07	0.218115685411	0.834466216216	0.656212698413	1.8733	
10.8333333333	1.75	3.05	0.433333333333	0.127605	-99.0	1.58726	1e+06	0.0169653	-99.0	1.05364e-06	1.66908e-07	0.158410842413	1.23176923077	1.15910952381	1.47885263158	
10.8333333333	1.75	3.05	0.5	0.120174	-99.0	1.56549	1e+06	0.228547	-99.0	9.08868e-07	1.30848e-07	0.143968100978	1.10263333333	1.06719032258	1.54548888889	
10.8333333333	1.75	3.36666666667	0.1	0.127856	-99.0	1.63502	1e+06	0.00116379	-99.0	1.11304e-06	1.39756e-07	0.125562423633	1.12987179487	1.34501746032	1.19086842105	
10.8333333333	1.75	3.36666666667	0.166666666667	0.109222	-99.0	1.6841	1e+06	0.0989465	-99.0	1.22686e-06	9.21255e-08	0.0750904748708	1.0607625	1.19045	1.40333157895	
10.8333333333	1.75	3.36666666667	0.233333333333	0.162566	-99.0	1.6539	1e+06	0.39269	-99.0	1.10622e-06	1.43376e-07	0.129608938547	1.10819620253	1.2532296875	0.95569	
10.8333333333	1.75	3.36666666667	0.3	0.114327	-99.0	1.71442	1e+06	1.11712	-99.0	9.81202e-07	5.21521e-08	0.0531512369522	0.995651315789	1.16396031746	1.09661052632	
10.8333333333	1.75	3.36666666667	0.366666666667	0.139059	-99.0	1.67715	1e+06	0.450844	-99.0	1.05913e-06	9.46177e-08	0.0893353035038	0.89404516129	0.819189230769	1.10847894737	
10.8333333333	1.75	3.36666666667	0.433333333333	0.113129	-99.0	1.71694	1e+06	0.390818	-99.0	1.17253e-06	2.62276e-08	0.0223683828985	1.10524528302	0.987643939394	1.29533	
10.8333333333	1.75	3.36666666667	0.5	0.179623	-99.0	1.64915	1e+06	0.019413	-99.0	1.1227e-06	1.19468e-07	0.10641132983	1.23479113924	1.35202121212	1.57616842105	
10.8333333333	1.75	3.68333333333	0.1	0.123858	-99.0	1.71249	1e+06	0.344401	-99.0	1.21467e-06	6.7937e-08	0.055930417315	1.04819753086	1.08743333333	1.473315	
10.8333333333	1.75	3.68333333333	0.166666666667	1.98505	-99.0	1.82871	1e+06	1.45974	-99.0	1.0402e-06	4.51349e-09	0.00433905979619	1.01130065359	0.880030769231	1.26851578947	
10.8333333333	1.75	3.68333333333	0.233333333333	0.155942	-99.0	1.72331	1e+06	0.266025	-99.0	1.2931e-06	7.71164e-08	0.0596368416982	0.78725	1.14482878788	0.571314285714	
10.8333333333	1.75	3.68333333333	0.3	0.0714592	-99.0	1.78299	1e+06	0.906794	-99.0	1.20584e-06	2.3406e-08	0.0194105353944	1.02331707317	0.990989552239	0.791033333333	
10.8333333333	1.75	3.68333333333	0.366666666667	0.168364	-99.0	1.71819	1e+06	0.274309	-99.0	1.28504e-06	1.04374e-07	0.0812223744008	1.06454938272	1.17934848485	1.30844285714	
10.8333333333	1.75	3.68333333333	0.433333333333	1.99739	-99.0	1.78346	1e+06	0.245825	-99.0	1.37022e-06	1.54602e-12	1.12830056487e-06	0.803463414634	0.797179411765	0.972368421053	
10.8333333333	1.75	3.68333333333	0.5	1.99984	-99.0	1.80074	1e+06	0.923827	-99.0	1.16184e-06	1.01875e-08	0.00876841905942	0.93915625	1.1956358209	0.888625	
10.8333333333	1.75	4.0	0.1	0.16266	-99.0	1.75418	1e+06	0.359928	-99.0	1.18961e-06	1.32327e-08	0.0111235615033	0.802689873418	0.901377272727	0.487097222222	
10.8333333333	1.75	4.0	0.166666666667	0.153131	-99.0	1.69899	1e+06	7.2237e-05	-99.0	1.21119e-06	5.80414e-08	0.0479209702854	1.0808757764	0.94045	1.42402222222	
10.8333333333	1.75	4.0	0.233333333333	0.071413	-99.0	1.74132	1e+06	0.0416829	-99.0	1.35043e-06	1.18349e-08	0.00876380115963	1.06955357143	1.14975797101	1.48319	
10.8333333333	1.75	4.0	0.3	2	-99.0	1.78841	1e+06	1.07495	-99.0	1.09292e-06	2.5169e-09	0.00230291329649	0.883135483871	0.982140909091	1.07753684211	
10.8333333333	1.75	4.0	0.366666666667	0.952915	-99.0	1.78453	1e+06	0.46911	-99.0	1.17567e-06	2.45884e-08	0.0209143722303	1.05126582278	0.910019402985	1.2621	
10.8333333333	1.75	4.0	0.433333333333	0.0100365	-99.0	1.78558	1e+06	0.57078	-99.0	1.28381e-06	2.68676e-10	0.000209280189436	0.876719512195	0.735006060606	1.276015	
10.8333333333	1.75	4.0	0.5	2	-99.0	1.83987	1e+06	1.67461	-99.0	9.43973e-07	2.24439e-08	0.0237759978304	0.948307189542	0.819921875	1.48872105263	
10.8333333333	2.0	2.41666666667	0.366666666667	0.0959519	-99.0	1.33493	1e+06	3.48768e-17	-99.0	1.027e-06	4.70166e-07	0.457805258033	1.51933928571	1.36101904762	1.5526875	
10.8333333333	2.0	2.41666666667	0.5	0.10522	-99.0	1.3955	1e+06	5.33336e-17	-99.0	1.15078e-06	4.52938e-07	0.393592172266	1.3629	1.2905109375	1.83225769231	
10.8333333333	2.0	2.73333333333	0.1	0.103506	-99.0	1.63626	1e+06	0	-99.0	1.60758e-06	6.92157e-07	0.430558354794	1.73713888889	2.43805714286	1.76927272727	
10.8333333333	2.0	2.73333333333	0.166666666667	0.111313	-99.0	1.68176	1e+06	0	-99.0	1.61648e-06	7.22491e-07	0.446953256458	1.41842285714	1.73141176471	1.78274782609	
10.8333333333	2.0	2.73333333333	0.233333333333	0.107743	-99.0	1.67487	1e+06	3.03891e-17	-99.0	1.6034e-06	6.29501e-07	0.392603841836	1.20284831461	1.26072028986	1.22113478261	
10.8333333333	2.0	2.73333333333	0.3	0.108945	-99.0	1.70288	1e+06	0	-99.0	1.71389e-06	6.04318e-07	0.352600225219	1.20458757062	1.13945217391	2.12983181818	
10.8333333333	2.0	2.73333333333	0.366666666667	0.116534	-99.0	1.68882	1e+06	0	-99.0	1.66452e-06	5.90309e-07	0.354642179127	1.14860795455	1.36706029412	1.45156666667	
10.8333333333	2.0	2.73333333333	0.433333333333	0.118879	-99.0	1.69598	1e+06	4.33918e-05	-99.0	1.58204e-06	5.29801e-07	0.334884705823	1.12741242938	1.22153913043	0.904265217391	
10.8333333333	2.0	2.73333333333	0.5	0.118623	-99.0	1.70127	1e+06	2.6217e-08	-99.0	1.61035e-06	5.55407e-07	0.344898314031	1.21615909091	1.54276056338	1.58999565217	
10.8333333333	2.0	3.05	0.1	0.102096	-99.0	1.82006	1e+06	0.0918091	-99.0	1.74941e-06	4.80847e-07	0.274862382175	1.15604	1.64544285714	1.17567619048	
10.8333333333	2.0	3.05	0.166666666667	0.104062	-99.0	1.83663	1e+06	0.633591	-99.0	1.61067e-06	4.0021e-07	0.248474237429	1.02579768786	1.42887313433	0.902369565217	
10.8333333333	2.0	3.05	0.233333333333	0.118174	-99.0	1.81626	1e+06	0.135618	-99.0	1.68082e-06	4.19272e-07	0.249444913792	1.18171590909	1.37854428571	1.19244090909	
10.8333333333	2.0	3.05	0.3	0.106401	-99.0	1.83472	1e+06	0.567279	-99.0	1.51781e-06	3.42764e-07	0.225828002187	1.10203508772	1.11014347826	1.02669047619	
10.8333333333	2.0	3.05	0.366666666667	0.119909	-99.0	1.84708	1e+06	0.422048	-99.0	1.6041e-06	3.61998e-07	0.225670469422	1.04189349112	0.988969117647	0.8821	
10.8333333333	2.0	3.05	0.433333333333	0.116191	-99.0	1.90821	1e+06	0.639815	-99.0	1.71119e-06	3.54473e-07	0.207149995033	0.892186440678	0.869754166667	0.97930952381	
10.8333333333	2.0	3.05	0.5	0.128575	-99.0	1.87632	1e+06	0.164833	-99.0	1.92902e-06	3.95971e-07	0.205270551886	1.04793820225	1.38340694444	1.05354761905	
10.8333333333	2.0	3.36666666667	0.1	0.119448	-99.0	1.92539	1e+06	0.291137	-99.0	1.74595e-06	2.59372e-07	0.148556373321	1.19669005848	1.53087142857	1.414385	
10.8333333333	2.0	3.36666666667	0.166666666667	0.12696	-99.0	1.95994	1e+06	0.614356	-99.0	1.81839e-06	2.42156e-07	0.133170551972	1.14248022599	1.24155833333	0.86378	
10.8333333333	2.0	3.36666666667	0.233333333333	0.103484	-99.0	1.94279	1e+06	0.216213	-99.0	1.88048e-06	2.07733e-07	0.110468071982	1.02090643275	0.982584057971	1.28353333333	
10.8333333333	2.0	3.36666666667	0.3	0.123696	-99.0	1.95555	1e+06	0.783509	-99.0	1.75482e-06	1.66962e-07	0.0951448011762	0.974635294118	1.06011857143	1.315995	
10.8333333333	2.0	3.36666666667	0.366666666667	0.119542	-99.0	1.92533	1e+06	0.240481	-99.0	1.84076e-06	2.31526e-07	0.125777396293	1.04480113636	1.29073380282	1.64947	
10.8333333333	2.0	3.36666666667	0.433333333333	0.131634	-99.0	1.95474	1e+06	1.38079	-99.0	1.56444e-06	2.09461e-07	0.133888803661	0.981204678363	0.946737681159	1.53432727273	
10.8333333333	2.0	3.36666666667	0.5	0.128191	-99.0	1.98659	1e+06	0.442146	-99.0	1.89963e-06	1.49523e-07	0.0787116438464	1.05410344828	1.0165	1.40670526316	
10.8333333333	2.0	3.68333333333	0.1	0.128959	-99.0	1.97465	1e+06	0.467671	-99.0	1.91143e-06	1.55688e-07	0.081451060201	1.00055367232	0.945330985915	1.53340952381	
10.8333333333	2.0	3.68333333333	0.166666666667	0.143594	-99.0	1.98466	1e+06	0.334672	-99.0	1.90484e-06	1.94125e-07	0.101911446631	0.980891428571	0.834272222222	0.84258	
10.8333333333	2.0	3.68333333333	0.233333333333	0.134729	-99.0	1.96555	1e+06	0.439337	-99.0	1.96979e-06	1.47606e-07	0.0749348915367	1.0861878453	1.14043661972	1.63884761905	
10.8333333333	2.0	3.68333333333	0.3	0.110709	-99.0	2.00651	1e+06	0.516379	-99.0	1.87608e-06	8.58145e-08	0.0457413862948	0.845284883721	0.959352112676	0.6379	
10.8333333333	2.0	3.68333333333	0.366666666667	0.1626	-99.0	1.96758	1e+06	0.32969	-99.0	1.96131e-06	2.38684e-07	0.121696213245	1.03511931818	0.91834084507	0.979142105263	
10.8333333333	2.0	3.68333333333	0.433333333333	0.124223	-99.0	1.98789	1e+06	0.290205	-99.0	1.95709e-06	1.12169e-07	0.0573141756383	0.982333333333	1.10446760563	0.70327	
10.8333333333	2.0	3.68333333333	0.5	0.142103	-99.0	2.00282	1e+06	0.553364	-99.0	1.9242e-06	3.97752e-08	0.0206710321172	0.888813559322	0.997776712329	1.080085	
10.8333333333	2.0	4.0	0.1	0.143545	-99.0	1.93652	1e+06	0.123267	-99.0	1.95394e-06	1.85601e-07	0.0949880753759	0.894427777778	1.01324324324	0.939005263158	
10.8333333333	2.0	4.0	0.166666666667	0.0888479	-99.0	2.02566	1e+06	0.527272	-99.0	2.00181e-06	2.97776e-08	0.0148753378193	1.13825	0.854849315068	1.86333809524	
10.8333333333	2.0	4.0	0.233333333333	0.118158	-99.0	1.99597	1e+06	0.25587	-99.0	1.99339e-06	4.01441e-08	0.0201386080998	1.11744067797	1.3262	0.875527777778	
10.8333333333	2.0	4.0	0.3	0.151207	-99.0	1.97305	1e+06	0.148539	-99.0	2.07621e-06	8.71838e-08	0.0419918023707	0.891603351955	0.947545070423	0.73057	
10.8333333333	2.0	4.0	0.366666666667	0.0392258	-99.0	2.0488	1e+06	1.54729	-99.0	1.76608e-06	2.34451e-08	0.0132752196956	1.16294797688	1.23677571429	0.617139130435	
10.8333333333	2.0	4.0	0.433333333333	0.125268	-99.0	1.96602	1e+06	0.643269	-99.0	1.76741e-06	1.01951e-07	0.0576838424587	0.934011428571	0.703644285714	1.16881428571	
10.8333333333	2.0	4.0	0.5	0.0155185	-99.0	2.03536	1e+06	0.892949	-99.0	1.96195e-06	9.78543e-09	0.00498760416932	0.969926553672	1.18494027778	0.645215	
10.8333333333	2.25	2.73333333333	0.1	0.100052	-99.0	1.89705	1e+06	0	-99.0	2.28194e-06	1.5836e-06	0.693970919481	2.31650531915	3.9292972973	1.65827894737	
10.8333333333	2.25	2.73333333333	0.166666666667	0.106207	-99.0	1.81714	1e+06	6.05195e-17	-99.0	2.03288e-06	1.32626e-06	0.652404470505	1.14663387978	1.49994444444	1.36104090909	
10.8333333333	2.25	2.73333333333	0.233333333333	0.10703	-99.0	1.847	1e+06	0	-99.0	2.14737e-06	1.41184e-06	0.657474026367	1.09477368421	1.24187333333	1.06906956522	
10.8333333333	2.25	2.73333333333	0.3	0.103513	-99.0	1.89076	1e+06	0	-99.0	2.20454e-06	1.21412e-06	0.550736208007	1.1029010989	1.14299444444	1.776155	
10.8333333333	2.25	2.73333333333	0.366666666667	0.11388	-99.0	1.89127	1e+06	5.85033e-15	-99.0	2.15529e-06	1.23674e-06	0.573816052596	1.01270588235	1.33573333333	0.723485714286	
10.8333333333	2.25	2.73333333333	0.433333333333	0.113143	-99.0	1.91827	1e+06	0	-99.0	2.31017e-06	1.29288e-06	0.559647125536	1.06059016393	0.990508108108	1.28392857143	
10.8333333333	2.25	2.73333333333	0.5	0.11328	-99.0	1.97688	1e+06	0.175305	-99.0	2.30385e-06	1.09429e-06	0.474983180329	1.16570430108	1.53209459459	0.885776190476	
10.8333333333	2.25	3.05	0.1	0.104686	-99.0	2.04458	1e+06	0.119227	-99.0	2.54338e-06	1.03922e-06	0.408598007376	1.78330481283	3.03398648649	1.0415	
10.8333333333	2.25	3.05	0.166666666667	0.105251	-99.0	2.07011	1e+06	0.426669	-99.0	2.4955e-06	9.51781e-07	0.381398918052	1.17792473118	1.47326027397	0.886913636364	
10.8333333333	2.25	3.05	0.233333333333	0.0993385	-99.0	2.16747	1e+06	1.474	-99.0	2.40512e-06	6.91621e-07	0.287561951171	0.968010695187	1.30771944444	0.826540909091	
10.8333333333	2.25	3.05	0.3	0.114007	-99.0	2.1146	1e+06	1.1476	-99.0	2.34626e-06	8.05938e-07	0.343499015454	0.967345744681	1.03841216216	1.09226666667	
10.8333333333	2.25	3.05	0.366666666667	0.107621	-99.0	2.11893	1e+06	0.382251	-99.0	2.64005e-06	7.86423e-07	0.297881858298	1.02463783784	1.08392162162	1.01151052632	
10.8333333333	2.25	3.05	0.433333333333	0.109153	-99.0	2.14401	1e+06	0.654641	-99.0	2.53846e-06	7.00333e-07	0.275888924781	1.17007486631	1.02506133333	1.28304761905	
10.8333333333	2.25	3.05	0.5	0.11459	-99.0	2.14827	1e+06	0.722632	-99.0	2.60311e-06	6.01024e-07	0.230886900669	0.975632978723	1.00355066667	1.065065	
10.8333333333	2.25	3.36666666667	0.1	0.0972378	-99.0	2.22592	1e+06	0.701913	-99.0	2.83109e-06	4.22745e-07	0.14932234581	1.32882539683	1.96585135135	1.19093157895	
10.8333333333	2.25	3.36666666667	0.166666666667	0.103166	-99.0	2.19844	1e+06	0.575932	-99.0	2.62368e-06	5.18298e-07	0.197546194658	1.00112021858	1.16610958904	0.953952631579	
10.8333333333	2.25	3.36666666667	0.233333333333	0.112267	-99.0	2.24344	1e+06	1.99957	-99.0	2.4256e-06	3.30442e-07	0.13623103562	1.06087634409	1.2035	1.34122380952	
10.8333333333	2.25	3.36666666667	0.3	0.119302	-99.0	2.2146	1e+06	0.919217	-99.0	2.55729e-06	3.90788e-07	0.152813329736	0.906681081081	1.02552266667	0.825252631579	
10.8333333333	2.25	3.36666666667	0.366666666667	0.121734	-99.0	2.20182	1e+06	0.247526	-99.0	2.75665e-06	4.16113e-07	0.150948796547	1.13970108696	1.13862837838	1.30785	
10.8333333333	2.25	3.36666666667	0.433333333333	0.0732713	-99.0	2.28147	1e+06	1.02523	-99.0	2.76006e-06	1.18988e-07	0.0431106570147	1.08442857143	1.14842666667	1.158595	
10.8333333333	2.25	3.36666666667	0.5	0.121162	-99.0	2.21249	1e+06	0.962407	-99.0	2.58634e-06	3.38223e-07	0.130772829558	1.0100952381	0.855502666667	1.632215	
10.8333333333	2.25	3.68333333333	0.1	0.116603	-99.0	2.20801	1e+06	0.538512	-99.0	2.64387e-06	3.4519e-07	0.130562395277	1.16930107527	1.34879324324	0.931544444444	
10.8333333333	2.25	3.68333333333	0.166666666667	0.0811052	-99.0	2.29173	1e+06	1.39306	-99.0	2.67166e-06	1.21024e-07	0.0452991772905	0.968231182796	1.03838918919	2.34061578947	
10.8333333333	2.25	3.68333333333	0.233333333333	0.141945	-99.0	2.22757	1e+06	4.56584e-11	-99.0	2.91131e-06	3.73145e-07	0.128170823444	0.976972972973	0.957364	1.03552352941	
10.8333333333	2.25	3.68333333333	0.3	0.0909556	-99.0	2.23316	1e+06	0.968576	-99.0	2.6092e-06	1.80422e-07	0.0691483979764	0.963404371585	0.860744	1.0024	
10.8333333333	2.25	3.68333333333	0.366666666667	0.148617	-99.0	2.20977	1e+06	0.600554	-99.0	2.59367e-06	3.56574e-07	0.137478553555	1.04634946237	1.00121333333	1.94411666667	
10.8333333333	2.25	3.68333333333	0.433333333333	0.155923	-99.0	2.27668	1e+06	1.43484	-99.0	2.59979e-06	1.05853e-07	0.0407159809062	0.993507936508	1.061224	1.00416190476	
10.8333333333	2.25	3.68333333333	0.5	0.0897025	-99.0	2.24286	1e+06	0.956573	-99.0	2.57826e-06	1.54367e-07	0.0598725497041	1.04118478261	1.12554933333	1.93451052632	
10.8333333333	2.25	4.0	0.1	0.113218	-99.0	2.2745	1e+06	0.731677	-99.0	2.73494e-06	1.14797e-08	0.0041974229782	1.18912568306	1.25080675676	1.69285294118	
10.8333333333	2.25	4.0	0.166666666667	0.096984	-99.0	2.26489	1e+06	0.846907	-99.0	2.689e-06	4.27939e-08	0.0159144291558	1.16504891304	1.16132666667	1.67041666667	
10.8333333333	2.25	4.0	0.233333333333	0.103481	-99.0	2.2434	1e+06	0.519184	-99.0	2.72631e-06	8.35303e-08	0.0306385920897	0.926324324324	1.03274533333	1.11298421053	
10.8333333333	2.25	4.0	0.3	0.131389	-99.0	2.19892	1e+06	0.542313	-99.0	2.59141e-06	2.55349e-07	0.0985367039565	0.916602150538	0.946792	1.07497368421	
10.8333333333	2.25	4.0	0.366666666667	0.0443552	-99.0	2.27283	1e+06	1.38255	-99.0	2.60297e-06	5.63052e-08	0.02163113674	0.766145945946	0.915753333333	0.579405263158	
10.8333333333	2.25	4.0	0.433333333333	0.120628	-99.0	2.24163	1e+06	0.350699	-99.0	2.89203e-06	1.64732e-07	0.0569606815974	0.94328342246	1.09936133333	1.3898	
10.8333333333	2.25	4.0	0.5	0.0870406	-99.0	2.24988	1e+06	0.0365863	-99.0	2.90707e-06	8.40043e-08	0.0288965521986	1.00675675676	0.922696	1.62874666667	
10.8333333333	2.5	2.73333333333	0.1	0.0985589	-99.0	2.07852	1e+06	0	-99.0	2.92018e-06	3.16981e-06	1.08548445644	2.77208290155	5.02942666667	2.09164736842	
10.8333333333	2.5	2.73333333333	0.166666666667	0.0989955	-99.0	2.10581	1e+06	0	-99.0	3.00517e-06	3.06849e-06	1.02107035542	1.51152879581	2.15945945946	1.45083529412	
10.8333333333	2.5	2.73333333333	0.233333333333	0.100805	-99.0	2.13794	1e+06	0	-99.0	3.09329e-06	2.80637e-06	0.907244390277	1.44463020833	1.73132	2.07493157895	
10.8333333333	2.5	2.73333333333	0.3	0.1021	-99.0	2.14359	1e+06	0	-99.0	3.10929e-06	2.63538e-06	0.847582567081	1.16097938144	1.316668	1.12275555556	
10.8333333333	2.5	2.73333333333	0.366666666667	0.105969	-99.0	2.13757	1e+06	0.0190715	-99.0	3.09673e-06	2.39929e-06	0.774781785948	1.13437563452	1.29142533333	1.91596842105	
10.8333333333	2.5	2.73333333333	0.433333333333	0.109105	-99.0	2.19762	1e+06	0.144713	-99.0	3.073e-06	2.4062e-06	0.783013342011	1.11679581152	1.28633066667	1.00693157895	
10.8333333333	2.5	2.73333333333	0.5	0.109939	-99.0	2.22703	1e+06	5.37851e-17	-99.0	3.19294e-06	2.38339e-06	0.746456244089	1.18921925134	1.15086133333	2.10209444444	
10.8333333333	2.5	3.05	0.1	0.10043	-99.0	2.3044	1e+06	0.326146	-99.0	3.12603e-06	1.89271e-06	0.605467637867	2.46751578947	4.836	0.946770588235	
10.8333333333	2.5	3.05	0.166666666667	0.0951444	-99.0	2.39739	1e+06	0.819557	-99.0	3.21613e-06	1.49183e-06	0.463858737054	1.26692553191	1.53178666667	1.7539625	
10.8333333333	2.5	3.05	0.233333333333	0.0930535	-99.0	2.37152	1e+06	0.565424	-99.0	3.31706e-06	1.49169e-06	0.449702447348	1.07444680851	1.11251621622	1.27258823529	
10.8333333333	2.5	3.05	0.3	0.100902	-99.0	2.36806	1e+06	0.966762	-99.0	3.22941e-06	1.51241e-06	0.468323935332	1.30005291005	1.45692	0.617672222222	
10.8333333333	2.5	3.05	0.366666666667	0.104649	-99.0	2.39008	1e+06	0.806004	-99.0	3.29898e-06	1.46476e-06	0.444003904237	1.27463978495	1.29571756757	0.807564705882	
10.8333333333	2.5	3.05	0.433333333333	0.10341	-99.0	2.41815	1e+06	0.762172	-99.0	3.47066e-06	1.23757e-06	0.35658059274	0.9617	0.819205405405	1.42053125	
10.8333333333	2.5	3.05	0.5	0.109203	-99.0	2.38407	1e+06	0.814129	-99.0	3.21994e-06	1.31137e-06	0.407265352771	1.09965625	1.26806533333	1.3817	
10.8333333333	2.5	3.36666666667	0.1	0.104112	-99.0	2.48687	1e+06	0.985997	-99.0	3.46523e-06	9.98538e-07	0.288159227526	1.15521164021	1.84126666667	0.630025	
10.8333333333	2.5	3.36666666667	0.166666666667	0.103321	-99.0	2.45731	1e+06	0.57968	-99.0	3.59092e-06	1.01139e-06	0.281652055741	0.932854166667	1.10983333333	1.06094705882	
10.8333333333	2.5	3.36666666667	0.233333333333	0.0926426	-99.0	2.45231	1e+06	0.42049	-99.0	3.51283e-06	7.58326e-07	0.215873241802	1.03724864865	1.28400666667	1.57221538462	
10.8333333333	2.5	3.36666666667	0.3	0.110059	-99.0	2.41078	1e+06	0.0144664	-99.0	3.60572e-06	1.12582e-06	0.312231676336	0.901005263158	0.810486666667	1.68887058824	
10.8333333333	2.5	3.36666666667	0.366666666667	0.121616	-99.0	2.45365	1e+06	0.524894	-99.0	3.51743e-06	8.09767e-07	0.230215526677	1.11552910053	1.20375866667	1.7318875	
10.8333333333	2.5	3.36666666667	0.433333333333	0.108848	-99.0	2.4889	1e+06	0.896214	-99.0	3.33624e-06	5.49581e-07	0.164730654869	1.00915591398	0.943670666667	1.94064	
10.8333333333	2.5	3.36666666667	0.5	0.125895	-99.0	2.50463	1e+06	1.69604	-99.0	3.38858e-06	4.01296e-07	0.118426007354	1.1135106383	1.12709066667	0.975823529412	
10.8333333333	2.5	3.68333333333	0.1	0.109613	-99.0	2.45793	1e+06	1.767e-11	-99.0	3.7191e-06	5.28206e-07	0.142025221156	1.33226203209	1.36033333333	1.45759285714	
10.8333333333	2.5	3.68333333333	0.166666666667	0.0728069	-99.0	2.49517	1e+06	0.596142	-99.0	3.50571e-06	2.63494e-07	0.0751613795779	0.979960893855	1.27990666667	0.602138571429	
10.8333333333	2.5	3.68333333333	0.233333333333	0.124108	-99.0	2.51969	1e+06	1.10783	-99.0	3.40033e-06	1.82523e-07	0.0536780253681	1.11144919786	1.25996266667	1.37084	
10.8333333333	2.5	3.68333333333	0.3	0.0839485	-99.0	2.50769	1e+06	0.238932	-99.0	3.57973e-06	2.38613e-07	0.0666567031592	0.914928961749	1.00150666667	1.78215384615	
10.8333333333	2.5	3.68333333333	0.366666666667	0.121408	-99.0	2.48821	1e+06	0.554027	-99.0	3.64068e-06	3.75515e-07	0.103144192843	0.979920212766	0.948752	1.37311875	
10.8333333333	2.5	3.68333333333	0.433333333333	0.0643736	-99.0	2.5212	1e+06	0.94855	-99.0	3.53623e-06	1.31686e-07	0.037239093611	0.987244565217	1.06410666667	0.9237375	
10.8333333333	2.5	3.68333333333	0.5	0.109714	-99.0	2.47669	1e+06	0.809652	-99.0	3.58094e-06	3.45708e-07	0.0965411316582	1.05555080214	1.160676	1.16712352941	
10.8333333333	2.5	4.0	0.1	0.0874281	-99.0	2.50217	1e+06	0.637858	-99.0	3.54126e-06	1.29927e-07	0.0366894834042	1.01931914894	1.23969866667	1.15804666667	
10.8333333333	2.5	4.0	0.166666666667	0.112455	-99.0	2.50456	1e+06	0.626484	-99.0	3.60253e-06	1.24706e-07	0.0346162280397	0.866529411765	1.199076	0.322841333333	
10.8333333333	2.5	4.0	0.233333333333	0.115554	-99.0	2.49663	1e+06	0.716175	-99.0	3.50898e-06	2.13731e-07	0.0609097230534	0.889751322751	0.964369333333	1.07648125	
10.8333333333	2.5	4.0	0.3	0.0880898	-99.0	2.49016	1e+06	9.95219e-17	-99.0	3.76979e-06	1.81226e-07	0.0480732348486	0.888908108108	0.747836	1.23115384615	
10.8333333333	2.5	4.0	0.366666666667	0.0993952	-99.0	2.50536	1e+06	5.35865e-05	-99.0	3.74079e-06	2.12874e-08	0.00569061615327	1.04670491803	1.19292933333	0.966746153846	
10.8333333333	2.5	4.0	0.433333333333	0.112654	-99.0	2.5213	1e+06	0.354426	-99.0	3.73187e-06	3.23445e-08	0.0086671025518	0.841407608696	0.873378666667	0.692181428571	
10.8333333333	2.5	4.0	0.5	0.021528	-99.0	2.51599	1e+06	0.572649	-99.0	3.56685e-06	3.67702e-08	0.0103088719739	0.808218579235	0.862878666667	1.19905333333	
10.8333333333	2.75	2.73333333333	0.166666666667	0.0951534	-99.0	2.37315	1e+06	7.87094e-17	-99.0	3.67765e-06	5.58078e-06	1.5174853507	1.81869473684	2.60297333333	1.54268571429	
10.8333333333	2.75	2.73333333333	0.233333333333	0.0947034	-99.0	2.38549	1e+06	4.6572e-17	-99.0	3.76772e-06	5.313e-06	1.41013663436	1.34581675393	1.33390666667	2.39362142857	
10.8333333333	2.75	2.73333333333	0.3	0.0995531	-99.0	2.39124	1e+06	1.87886e-17	-99.0	3.77736e-06	5.06241e-06	1.340197916	1.11736787565	1.33590666667	1.764025	
10.8333333333	2.75	2.73333333333	0.366666666667	0.0965346	-99.0	2.4705	1e+06	9.19601e-13	-99.0	3.87136e-06	4.34184e-06	1.12152835179	1.25112698413	1.45986666667	1.52513076923	
10.8333333333	2.75	2.73333333333	0.433333333333	0.0990333	-99.0	2.4763	1e+06	0.515721	-99.0	3.68486e-06	3.86001e-06	1.04753233501	1.32113297872	1.74586666667	1.57866666667	
10.8333333333	2.75	2.73333333333	0.5	0.103391	-99.0	2.48101	1e+06	0.314649	-99.0	3.80372e-06	4.16598e-06	1.09523834562	1.38938421053	1.72809333333	1.41046666667	
10.8333333333	2.75	3.05	0.1	0.095245	-99.0	2.53551	1e+06	9.25502e-16	-99.0	3.87066e-06	3.66193e-06	0.9460737962	2.60215508021	5.13988	1.514125	
10.8333333333	2.75	3.05	0.166666666667	0.0932136	-99.0	2.58988	1e+06	0.584912	-99.0	3.84005e-06	3.04815e-06	0.793778726839	1.59603763441	2.3752	1.65606923077	
10.8333333333	2.75	3.05	0.233333333333	0.0950106	-99.0	2.66027	1e+06	0.985896	-99.0	3.85376e-06	2.56886e-06	0.666585360791	1.05078918919	1.09342266667	1.42590769231	
10.8333333333	2.75	3.05	0.3	0.095762	-99.0	2.63142	1e+06	0.247423	-99.0	3.88875e-06	2.69918e-06	0.694099646416	1.01443478261	0.977745333333	1.93935384615	
10.8333333333	2.75	3.05	0.366666666667	0.0997226	-99.0	2.63886	1e+06	0.758468	-99.0	3.93675e-06	2.51181e-06	0.63804153172	1.17916756757	1.253456	1.25979166667	
10.8333333333	2.75	3.05	0.433333333333	0.0969116	-99.0	2.68656	1e+06	0.605657	-99.0	3.96244e-06	1.89687e-06	0.478712611421	0.970741758242	1.051636	1.21083636364	
10.8333333333	2.75	3.05	0.5	0.0972429	-99.0	2.67016	1e+06	0.609253	-99.0	3.9931e-06	1.99278e-06	0.499055871378	1.01941436464	1.21476933333	1.00368181818	
10.8333333333	2.75	3.36666666667	0.1	0.0924281	-99.0	2.7397	1e+06	1.28768	-99.0	3.91047e-06	1.22364e-06	0.312913792971	1.30509444444	1.7626	0.9543	
10.8333333333	2.75	3.36666666667	0.166666666667	0.0907705	-99.0	2.71338	1e+06	0.871253	-99.0	3.91657e-06	1.39832e-06	0.357026684063	1.1523956044	1.46753333333	1.14839230769	
10.8333333333	2.75	3.36666666667	0.233333333333	0.0925982	-99.0	2.71915	1e+06	0.942119	-99.0	3.96942e-06	1.31844e-06	0.332149281255	0.941380434783	1.203368	0.902928181818	
10.8333333333	2.75	3.36666666667	0.3	0.0907949	-99.0	2.71644	1e+06	0.446995	-99.0	4.03357e-06	1.21155e-06	0.300366672699	1.23037569061	1.37844	1.41631818182	
10.8333333333	2.75	3.36666666667	0.366666666667	0.107089	-99.0	2.72287	1e+06	1.1376	-99.0	3.88245e-06	1.22898e-06	0.316547540857	1.04324444444	1.01249866667	0.906175	
10.8333333333	2.75	3.36666666667	0.433333333333	0.0945235	-99.0	2.74883	1e+06	1.3015	-99.0	4.016e-06	7.99133e-07	0.198987300797	1.03350276243	1.20426533333	1.42100833333	
10.8333333333	2.75	3.36666666667	0.5	0.0972036	-99.0	2.78378	1e+06	1.69937	-99.0	3.84637e-06	5.54356e-07	0.144124460205	1.10796111111	1.154936	1.45776363636	
10.8333333333	2.75	3.68333333333	0.1	0.102745	-99.0	2.75886	1e+06	0.045897	-99.0	4.13133e-06	5.3182e-07	0.12872852084	1.06166298343	1.059344	1.2964	
10.8333333333	2.75	3.68333333333	0.166666666667	0.0996729	-99.0	2.72333	1e+06	0.169076	-99.0	4.07763e-06	7.59681e-07	0.186304544552	0.94693258427	0.847582666667	1.74232222222	
10.8333333333	2.75	3.68333333333	0.233333333333	0.103451	-99.0	2.75148	1e+06	1.31047	-99.0	3.93755e-06	4.88835e-07	0.124146994959	0.948808743169	1.00830533333	1.15682307692	
10.8333333333	2.75	3.68333333333	0.3	0.126379	-99.0	2.7314	1e+06	0.214531	-99.0	4.04762e-06	8.56508e-07	0.211607809033	0.846170454545	0.878106666667	1.18684444444	
10.8333333333	2.75	3.68333333333	0.366666666667	0.0915545	-99.0	2.76743	1e+06	0.193936	-99.0	4.13279e-06	2.7098e-07	0.0655682964777	1.07515168539	1.10590133333	1.808	
10.8333333333	2.75	3.68333333333	0.433333333333	0.163744	-99.0	2.77825	1e+06	1.17878	-99.0	3.97006e-06	1.39229e-07	0.0350697470567	1.08887431694	1.00511733333	1.37213636364	
10.8333333333	2.75	3.68333333333	0.5	0.0458416	-99.0	2.77529	1e+06	0.686881	-99.0	4.04027e-06	1.76771e-07	0.0437522739817	0.831438202247	0.92968	0.881007777778	
10.8333333333	2.75	4.0	0.1	0.0362851	-99.0	2.76578	1e+06	0.489723	-99.0	4.12767e-06	1.03805e-07	0.025148570501	1.14437222222	1.19299733333	2.21829090909	
10.8333333333	2.75	4.0	0.166666666667	0.111941	-99.0	2.75761	1e+06	0.672401	-99.0	3.97738e-06	1.96338e-07	0.0493636514489	0.919316666667	1.03454	0.79831	
10.8333333333	2.75	4.0	0.233333333333	0.0984478	-99.0	2.75972	1e+06	0.340516	-99.0	4.08876e-06	2.32309e-07	0.0568164920416	0.918016949153	0.870406666667	0.912402	
10.8333333333	2.75	4.0	0.3	0.0529386	-99.0	2.76216	1e+06	4.08368e-09	-99.0	4.18659e-06	1.08429e-07	0.0258991207642	1.19134659091	1.19579466667	1.2688875	
10.8333333333	2.75	4.0	0.366666666667	0.0421162	-99.0	2.76959	1e+06	0.499656	-99.0	4.14242e-06	5.96804e-08	0.0144071339941	0.837611111111	0.757398666667	1.29610909091	
10.8333333333	2.75	4.0	0.433333333333	0.293509	-99.0	2.77847	1e+06	1.27616	-99.0	3.92778e-06	1.4768e-07	0.0375988471859	1.03751955307	0.937557333333	1.75434444444	
10.8333333333	2.75	4.0	0.5	0.135548	-99.0	2.73897	1e+06	0.785158	-99.0	3.97008e-06	3.01585e-07	0.0759644641922	0.928860335196	1.00724133333	1.984625	
10.8333333333	3.0	2.41666666667	0.5	1.01136	-99.0	3.91796	1e+06	129.088	-99.0	2.85323e-06	5.78974e-07	0.202918797293	2.31690575916	3.04808	1.78482307692	
10.8333333333	3.0	2.73333333333	0.166666666667	0.814855	-99.0	3.76247	1e+06	63.3085	-99.0	3.03588e-06	6.45234e-07	0.212536068619	3.03807142857	4.68661333333	1.41823636364	
10.8333333333	3.0	2.73333333333	0.3	0.0949203	-99.0	2.66618	1e+06	3.50163e-05	-99.0	4.13118e-06	8.0009e-06	1.93671057664	1.40157692308	1.40653333333	1.85758888889	
10.8333333333	3.0	2.73333333333	0.366666666667	0.0944534	-99.0	2.70383	1e+06	0.245235	-99.0	4.21288e-06	7.37342e-06	1.75020888323	1.30061111111	1.89961333333	1.21936666667	
10.8333333333	3.0	2.73333333333	0.433333333333	0.0939499	-99.0	2.79899	1e+06	1.64425	-99.0	4.09418e-06	5.90971e-06	1.44344166597	1.426	1.84113333333	1.86879	
10.8333333333	3.0	2.73333333333	0.5	0.0970605	-99.0	2.75769	1e+06	0.509215	-99.0	4.26388e-06	6.28669e-06	1.47440594013	1.46208888889	2.04516	1.42348888889	
10.8333333333	3.0	3.05	0.166666666667	0.0907149	-99.0	2.87162	1e+06	0.856687	-99.0	4.24885e-06	4.90545e-06	1.15453593325	1.62963483146	2.4744	1.78382222222	
10.8333333333	3.0	3.05	0.233333333333	0.0898475	-99.0	2.92461	1e+06	2.17347	-99.0	4.14426e-06	3.73254e-06	0.900652951311	1.12728176796	1.36368	2.0266	
10.8333333333	3.0	3.05	0.366666666667	0.0936962	-99.0	2.93252	1e+06	1.0494	-99.0	4.24931e-06	3.47197e-06	0.81706677084	1.19743181818	1.35526666667	0.92008625	
10.8333333333	3.0	3.05	0.433333333333	0.0962696	-99.0	2.97369	1e+06	1.97786	-99.0	4.16513e-06	2.91749e-06	0.700455928146	1.12306741573	1.48472	1.4498375	
10.8333333333	3.0	3.36666666667	0.1	0.0956743	-99.0	2.9468	1e+06	0.333836	-99.0	4.22127e-06	2.77936e-06	0.658417964262	1.72530409357	2.61816	0.966784285714	
10.8333333333	3.0	3.36666666667	0.166666666667	0.0872734	-99.0	2.9883	1e+06	1.01639	-99.0	4.2361e-06	1.86154e-06	0.439446660844	1.05570689655	1.16585066667	0.898797777778	
10.8333333333	3.0	3.36666666667	0.233333333333	0.0922203	-99.0	2.9594	1e+06	1.10027	-99.0	4.23028e-06	2.0988e-06	0.496137371522	1.04693604651	1.38384	0.97315	
10.8333333333	3.0	3.36666666667	0.366666666667	0.0918938	-99.0	2.99	1e+06	0.554477	-99.0	4.32537e-06	1.521e-06	0.351646217549	1.18569005848	1.27326133333	1.146375	
10.8333333333	3.0	3.36666666667	0.433333333333	1.56387	-99.0	3.13421	1e+06	1.40823	-99.0	3.91589e-06	7.13959e-08	0.0182323558629	1.10713450292	1.28416133333	0.846196	
10.8333333333	3.0	3.36666666667	0.5	0.0954091	-99.0	3.01128	1e+06	0.889655	-99.0	4.18544e-06	1.20003e-06	0.286715375205	0.945075144509	1.12674266667	1.93345	
10.8333333333	3.0	3.68333333333	0.1	0.0983578	-99.0	2.98854	1e+06	0.337954	-99.0	4.25075e-06	1.18834e-06	0.279560077633	1.08830232558	1.195132	2.42338333333	
10.8333333333	3.0	3.68333333333	0.166666666667	0.114465	-99.0	3.00133	1e+06	1.54286	-99.0	4.05853e-06	1.23658e-06	0.304686672268	1.26349122807	1.38557333333	1.6913	
10.8333333333	3.0	3.68333333333	0.233333333333	0.0100003	-99.0	3.05919	1e+06	2.0395	-99.0	4.1732e-06	1.20362e-19	2.88416562829e-14	0.97308045977	0.836786666667	0.68695125	
10.8333333333	3.0	3.68333333333	0.3	1.52858	-99.0	3.05779	1e+06	0.417236	-99.0	4.18946e-06	2.97582e-08	0.00710311114082	0.908305882353	0.921646666667	1.93321	
10.8333333333	3.0	3.68333333333	0.366666666667	0.105507	-99.0	3.00905	1e+06	0.749518	-99.0	4.25418e-06	5.99103e-07	0.140826904362	1.20215204678	1.57204	1.53609	
10.8333333333	3.0	3.68333333333	0.433333333333	0.04833	-99.0	3.03051	1e+06	0.899236	-99.0	4.28343e-06	1.82851e-07	0.0426879860299	0.916251461988	0.899321333333	1.6685	
10.8333333333	3.0	3.68333333333	0.5	0.0421861	-99.0	3.04487	1e+06	1.21863	-99.0	4.19314e-06	1.96247e-10	4.68019193254e-05	1.03358823529	1.171784	1.76578333333	
10.8333333333	3.0	4.0	0.1	1.99927	-99.0	3.03446	1e+06	0.855838	-99.0	4.18077e-06	4.2103e-09	0.00100706329217	1.04082840237	0.96656	1.55508166667	
10.8333333333	3.0	4.0	0.166666666667	1.99646	-99.0	3.02458	1e+06	0.459397	-99.0	4.29624e-06	1.01767e-08	0.00236874569391	0.825786127168	1.06468266667	1.49422833333	
10.8333333333	3.0	4.0	0.3	0.327709	-99.0	3.02908	1e+06	0.729604	-99.0	4.24928e-06	8.08679e-08	0.0190309652459	1.15795882353	1.37092	1.197496	
10.8333333333	3.0	4.0	0.366666666667	1.99943	-99.0	3.02916	1e+06	1.00845	-99.0	4.19812e-06	4.97741e-09	0.00118562832887	1.03042774566	1.00043333333	0.912522857143	
10.8333333333	3.0	4.0	0.433333333333	0.018707	-99.0	3.01584	1e+06	1.69084e-05	-99.0	4.38015e-06	1.76165e-08	0.00402189422737	1.06541040462	1.025668	2.43881666667	
18.6666666667	1.5	2.1	0.1	0.0164735	-99.0	2.40674	1e+06	3934.13	-99.0	2.36526e-07	9.49571e-16	4.014658008e-09	1.535696	-1.7733125	1.71715625	
18.6666666667	1.5	2.41666666667	0.366666666667	0.102402	-99.0	2.58789	1e+06	9080.38	-99.0	3.33683e-07	5.114e-08	0.153259231067	1.66768292683	1.44666666667	1.78600588235	
18.6666666667	1.5	2.41666666667	0.433333333333	0.103008	-99.0	2.59733	1e+06	8102.84	-99.0	3.52033e-07	5.40385e-08	0.153504074902	1.26303614458	1.27897333333	1.16872941176	
18.6666666667	1.5	2.41666666667	0.5	2	-99.0	2.36946	1e+06	236.683	-99.0	2.58265e-07	2.87008e-08	0.111129266451	1.18835714286	2.0387125	1.24639375	
18.6666666667	1.5	2.73333333333	0.1	0.12769	-99.0	2.53194	1e+06	502.581	-99.0	3.02659e-07	6.20537e-08	0.205028431337	1.434675	1.66249565217	1.87046666667	
18.6666666667	1.5	2.73333333333	0.166666666667	0.116801	-99.0	2.4753	1e+06	278.341	-99.0	2.87226e-07	5.3214e-08	0.18526874308	1.59812658228	1.17857083333	2.0606	
18.6666666667	1.5	2.73333333333	0.233333333333	0.117062	-99.0	2.39263	1e+06	201.424	-99.0	2.68553e-07	3.89268e-08	0.144950158814	1.23015675676	0.988115	2.40993333333	
18.6666666667	1.5	2.73333333333	0.3	2	-99.0	2.25139	1e+06	73.7341	-99.0	2.62455e-07	1.52729e-08	0.0581924520394	0.977971764706	0.945332142857	0.742073333333	
18.6666666667	1.5	2.73333333333	0.366666666667	1.99997	-99.0	2.25326	1e+06	70.847	-99.0	2.84749e-07	2.52739e-08	0.0887585206621	1.18434408602	1.29072333333	1.68221176471	
18.6666666667	1.5	2.73333333333	0.433333333333	2	-99.0	2.35912	1e+06	88.2245	-99.0	3.18199e-07	2.97278e-08	0.0934251836115	1.186875	1.49850294118	1.58662777778	
18.6666666667	1.5	2.73333333333	0.5	0.01	-99.0	2.54672	1e+06	189.443	-99.0	3.5923e-07	1.82838e-13	5.0897196782e-07	1.57176666667	1.74880333333	1.76661333333	
18.6666666667	1.5	3.05	0.1	0.123303	-99.0	1.18948	1e+06	7.31054e-17	-99.0	4.51706e-07	8.94935e-08	0.198123336861	1.34427184466	1.6656	1.83082666667	
18.6666666667	1.5	3.05	0.166666666667	0.151328	-99.0	1.08711	1e+06	3.47754e-18	-99.0	4.23873e-07	1.13462e-07	0.26767923411	1.11069306931	1.262125	1.2560625	
18.6666666667	1.5	3.05	0.233333333333	1.99916	-99.0	2.06512	1e+06	29.0553	-99.0	2.93817e-07	1.4919e-08	0.0507765037421	1.06379431818	1.140296875	0.78545	
18.6666666667	1.5	3.05	0.3	0.126012	-99.0	1.2306	1e+06	3.31828e-12	-99.0	5.17989e-07	8.28849e-08	0.160012857416	1.13850862069	1.12090851064	1.5353625	
18.6666666667	1.5	3.05	0.366666666667	0.139473	-99.0	1.14807	1e+06	1.07521e-15	-99.0	4.45748e-07	8.86033e-08	0.198774419627	0.961736	1.09528108108	0.92578125	
18.6666666667	1.5	3.05	0.433333333333	0.151388	-99.0	1.16655	1e+06	0.00245948	-99.0	4.56926e-07	9.70285e-08	0.212350577555	0.950939047619	1.19435365854	0.98005	
18.6666666667	1.5	3.05	0.5	2	-99.0	1.93736	1e+06	11.3675	-99.0	3.8625e-07	2.68961e-08	0.0696339158576	0.867291743119	0.783790909091	1.00471764706	
18.6666666667	1.5	3.36666666667	0.1	2	-99.0	1.65703	1e+06	2.20473	-99.0	5.07468e-07	2.5229e-08	0.0497154500382	1.0312601626	1.00996346154	2.09990555556	
18.6666666667	1.5	3.36666666667	0.166666666667	0.134193	-99.0	1.30379	1e+06	0.0886642	-99.0	5.504e-07	6.31266e-08	0.114692223837	0.97263559322	1.33111276596	1.00640625	
18.6666666667	1.5	3.36666666667	0.233333333333	0.113422	-99.0	1.45983	1e+06	1.08466	-99.0	5.03314e-07	3.5296e-08	0.0701271969387	0.931715384615	1.0842255814	0.96230625	
18.6666666667	1.5	3.36666666667	0.3	2	-99.0	1.74607	1e+06	3.44618	-99.0	5.04781e-07	2.8489e-08	0.0564383366252	1.062328125	1.09248301887	1.68978235294	
18.6666666667	1.5	3.36666666667	0.366666666667	2	-99.0	1.71735	1e+06	3.5199	-99.0	4.71527e-07	2.71036e-08	0.0574804836202	0.923846153846	0.906495744681	1.84251875	
18.6666666667	1.5	3.36666666667	0.433333333333	2	-99.0	1.61652	1e+06	1.3417	-99.0	5.93793e-07	1.44885e-08	0.0243999171428	0.966136	0.771001886792	1.39325882353	
18.6666666667	1.5	3.36666666667	0.5	2	-99.0	1.66767	1e+06	3.73453	-99.0	4.28868e-07	1.75582e-08	0.0409408022981	1.08583809524	1.00668695652	1.5474625	
18.6666666667	1.5	3.68333333333	0.1	2	-99.0	1.54692	1e+06	0.869304	-99.0	6.24859e-07	1.17618e-15	1.88231264973e-09	0.980403225806	1.11634	0.570263529412	
18.6666666667	1.5	3.68333333333	0.166666666667	1.74633	-99.0	1.66827	1e+06	1.74638	-99.0	5.85157e-07	3.28806e-08	0.0561910735068	0.933430769231	1.30254642857	0.79566	
18.6666666667	1.5	3.68333333333	0.233333333333	2	-99.0	1.57726	1e+06	1.12443	-99.0	5.74137e-07	5.98942e-09	0.0104320397396	1.12051694915	1.159326	0.983573333333	
18.6666666667	1.5	3.68333333333	0.3	0.0189154	-99.0	1.50295	1e+06	0.993459	-99.0	4.96948e-07	3.18082e-09	0.00640070993343	0.959797979798	1.33399285714	0.938766666667	
18.6666666667	1.5	3.68333333333	0.366666666667	2	-99.0	1.54284	1e+06	0.810381	-99.0	5.68577e-07	1.20752e-08	0.0212375808378	0.938440677966	0.968086	1.03552	
18.6666666667	1.5	3.68333333333	0.433333333333	2	-99.0	1.46519	1e+06	0.662206	-99.0	5.37045e-07	3.2932e-09	0.00613207459338	0.999719298246	1.14631428571	1.1184	
18.6666666667	1.5	3.68333333333	0.5	0.0100002	-99.0	1.54717	1e+06	1.47813	-99.0	5.25024e-07	1.74576e-10	0.000332510513805	0.785171428571	0.93731875	1.07957333333	
18.6666666667	1.5	4.0	0.1	2	-99.0	1.56212	1e+06	0.938543	-99.0	6.34174e-07	5.75429e-09	0.0090736769404	0.9301796875	1.00488181818	1.32265625	
18.6666666667	1.5	4.0	0.166666666667	0.812395	-99.0	1.55759	1e+06	1.26757	-99.0	5.92326e-07	1.39906e-08	0.0236197634411	0.937422764228	0.828046153846	0.869186666667	
18.6666666667	1.5	4.0	0.233333333333	0.0297493	-99.0	1.52041	1e+06	1.10125	-99.0	5.20117e-07	9.2487e-09	0.0177819605973	0.862107476636	0.856159574468	1.24895333333	
18.6666666667	1.5	4.0	0.3	0.01	-99.0	1.53799	1e+06	0.747853	-99.0	6.27408e-07	2.04212e-15	3.25485170734e-09	0.828032786885	0.800603846154	1.18943888889	
18.6666666667	1.5	4.0	0.366666666667	0.0118796	-99.0	1.54583	1e+06	0.639179	-99.0	6.91042e-07	6.90744e-10	0.000999568767166	0.819415384615	0.640719642857	0.988464705882	
18.6666666667	1.5	4.0	0.433333333333	0.0126354	-99.0	1.51787	1e+06	0.722931	-99.0	5.55972e-07	1.77472e-09	0.00319210319944	0.90410619469	0.870528	1.15017142857	
18.6666666667	1.5	4.0	0.5	0.0100025	-99.0	1.47003	1e+06	0.0564569	-99.0	6.3596e-07	1.2899e-10	0.000202827221838	0.979891666667	1.00919423077	2.14350666667	
18.6666666667	1.75	2.41666666667	0.3	0.0887248	-99.0	2.63195	1e+06	24354.3	-99.0	4.66428e-07	1.20956e-07	0.259324054302	1.34230555556	0.872158333333	2.12755	
18.6666666667	1.75	2.41666666667	0.366666666667	0.103297	-99.0	2.70629	1e+06	22624.3	-99.0	5.30146e-07	1.43291e-07	0.270285921237	1.24557142857	1.26837777778	1.46802727273	
18.6666666667	1.75	2.41666666667	0.433333333333	0.0958037	-99.0	2.76091	1e+06	14047.5	-99.0	5.36442e-07	1.4306e-07	0.26668307105	1.40969827586	1.27074482759	2.02934761905	
18.6666666667	1.75	2.41666666667	0.5	0.112891	-99.0	2.70397	1e+06	2284.66	-99.0	4.96221e-07	1.22943e-07	0.24775855919	1.09019827586	1.20032580645	1.45399047619	
18.6666666667	1.75	2.73333333333	0.1	0.105079	-99.0	1.17056	1e+06	5.58175e-18	-99.0	6.01117e-07	2.78119e-07	0.462670328738	2.00044360902	2.5174893617	1.53692	
18.6666666667	1.75	2.73333333333	0.233333333333	0.148797	-99.0	2.61569	1e+06	208.851	-99.0	4.99605e-07	1.07564e-07	0.215298085488	1.273184	1.18745555556	1.63470952381	
18.6666666667	1.75	2.73333333333	0.3	0.113929	-99.0	1.24531	1e+06	6.38197e-14	-99.0	7.28718e-07	2.8757e-07	0.394624532398	1.41204137931	1.43845471698	1.87670952381	
18.6666666667	1.75	2.73333333333	0.366666666667	0.120455	-99.0	1.24409	1e+06	1.45382e-14	-99.0	7.35353e-07	2.67596e-07	0.363901418774	1.14227777778	1.28397169811	1.33160454545	
18.6666666667	1.75	2.73333333333	0.433333333333	0.114236	-99.0	1.30302	1e+06	3.02228e-12	-99.0	7.5743e-07	2.37878e-07	0.314059385026	1.31390909091	1.60580181818	2.011955	
18.6666666667	1.75	2.73333333333	0.5	0.10889	-99.0	1.27347	1e+06	3.3161e-12	-99.0	7.48459e-07	2.4177e-07	0.323023706041	1.04610884354	1.08770185185	1.39187272727	
18.6666666667	1.75	3.05	0.1	0.120173	-99.0	1.38988	1e+06	6.42985e-06	-99.0	8.68674e-07	3.18107e-07	0.366198366706	1.25211688312	1.98370689655	0.893830434783	
18.6666666667	1.75	3.05	0.166666666667	0.112858	-99.0	1.4821	1e+06	3.22931e-17	-99.0	1.02085e-06	2.77454e-07	0.271787236127	1.22264556962	1.87111290323	0.912023809524	
18.6666666667	1.75	3.05	0.233333333333	0.130304	-99.0	1.39587	1e+06	0.0695138	-99.0	8.06132e-07	2.5461e-07	0.315841574333	1.15893918919	1.26066666667	1.15539090909	
18.6666666667	1.75	3.05	0.3	0.135136	-99.0	1.45507	1e+06	4.55961e-16	-99.0	9.34014e-07	2.67286e-07	0.286169158064	1.08465359477	1.22328666667	1.44488181818	
18.6666666667	1.75	3.05	0.366666666667	0.123083	-99.0	1.46164	1e+06	4.3187e-06	-99.0	9.31287e-07	2.53124e-07	0.27180020767	0.935590604027	0.890533333333	1.15425238095	
18.6666666667	1.75	3.05	0.433333333333	0.140022	-99.0	1.42131	1e+06	0.000140448	-99.0	8.57658e-07	2.48981e-07	0.290303361013	0.890453333333	0.711001639344	1.78324210526	
18.6666666667	1.75	3.05	0.5	0.131884	-99.0	1.51318	1e+06	3.55774e-16	-99.0	1.01843e-06	2.16801e-07	0.212877664641	0.855384615385	0.987883870968	0.842915	
18.6666666667	1.75	3.36666666667	0.1	0.124726	-99.0	1.6385	1e+06	0.583219	-99.0	9.5461e-07	1.58906e-07	0.1664616964	1.11139072848	1.48915873016	0.769573684211	
18.6666666667	1.75	3.36666666667	0.166666666667	0.135733	-99.0	1.64983	1e+06	0.914274	-99.0	9.13676e-07	1.39967e-07	0.153191065542	0.965904761905	0.901522580645	1.29828333333	
18.6666666667	1.75	3.36666666667	0.233333333333	0.148283	-99.0	1.62151	1e+06	0.842683	-99.0	8.23697e-07	1.51363e-07	0.183760533303	1.11943971631	1.22070172414	1.74157777778	
18.6666666667	1.75	3.36666666667	0.3	0.130793	-99.0	1.65485	1e+06	0.202658	-99.0	1.08104e-06	1.53298e-07	0.141806038629	0.822197452229	0.92486969697	0.900727777778	
18.6666666667	1.75	3.36666666667	0.366666666667	0.137673	-99.0	1.57287	1e+06	0.0494672	-99.0	9.64976e-07	1.56561e-07	0.162243413308	0.998258064516	1.29580615385	1.14146842105	
18.6666666667	1.75	3.36666666667	0.433333333333	0.122742	-99.0	1.67223	1e+06	0.996575	-99.0	9.66163e-07	1.03967e-07	0.107608136515	0.945435064935	1.03702258065	0.742657142857	
18.6666666667	1.75	3.36666666667	0.5	0.167345	-99.0	1.64208	1e+06	0.312065	-99.0	1.05837e-06	1.50952e-07	0.14262686962	0.990840764331	1.1967171875	1.21968421053	
18.6666666667	1.75	3.68333333333	0.1	0.148561	-99.0	1.70749	1e+06	0.160288	-99.0	1.17707e-06	7.44466e-08	0.0632473854571	0.958814102564	1.10799538462	0.811063157895	
18.6666666667	1.75	3.68333333333	0.166666666667	0.108324	-99.0	1.75956	1e+06	0.545285	-99.0	1.23961e-06	6.82185e-08	0.0550322278781	0.94152173913	0.896707462687	1.47547619048	
18.6666666667	1.75	3.68333333333	0.233333333333	0.132808	-99.0	1.76919	1e+06	0.804442	-99.0	1.19392e-06	5.5702e-08	0.046654717234	1.01570186335	1.00701641791	1.45921904762	
18.6666666667	1.75	3.68333333333	0.3	0.119511	-99.0	1.72872	1e+06	0.657279	-99.0	1.02216e-06	4.26628e-08	0.0417378883932	1.03	1.1432046875	1.00851111111	
18.6666666667	1.75	3.68333333333	0.366666666667	0.0993714	-99.0	1.74144	1e+06	0.663203	-99.0	1.14336e-06	6.29708e-08	0.0550752169046	1.018575	1.32018484848	0.680145	
18.6666666667	1.75	3.68333333333	0.433333333333	0.134535	-99.0	1.70433	1e+06	0.0767656	-99.0	1.22626e-06	8.41855e-08	0.0686522434068	1.08909876543	1.08344242424	1.35472105263	
18.6666666667	1.75	3.68333333333	0.5	0.1221	-99.0	1.79234	1e+06	1.5468	-99.0	1.02838e-06	4.53083e-08	0.0440579357825	0.783460526316	0.816328125	0.84367	
18.6666666667	1.75	4.0	0.1	0.0390014	-99.0	1.77773	1e+06	0.42969	-99.0	1.31979e-06	1.68616e-08	0.0127759719349	1.09767065868	0.933676119403	1.311585	
18.6666666667	1.75	4.0	0.166666666667	0.188742	-99.0	1.80651	1e+06	1.29525	-99.0	1.06601e-06	1.18817e-08	0.0111459554788	1.01426415094	1.01352424242	1.6644	
18.6666666667	1.75	4.0	0.233333333333	0.211331	-99.0	1.73086	1e+06	0.179733	-99.0	1.29107e-06	5.25223e-08	0.0406812179045	0.702286585366	0.802744776119	0.9142	
18.6666666667	1.75	4.0	0.3	0.033064	-99.0	1.81526	1e+06	1.38537	-99.0	9.8091e-07	9.45657e-09	0.0096406092302	0.985066666667	0.913771428571	1.32796666667	
18.6666666667	1.75	4.0	0.366666666667	0.313973	-99.0	1.79379	1e+06	1.16329	-99.0	1.05247e-06	4.40256e-08	0.0418307410187	1.05499354839	1.08827230769	1.37446315789	
18.6666666667	1.75	4.0	0.433333333333	0.542227	-99.0	1.72522	1e+06	0.581975	-99.0	1.05984e-06	4.0912e-08	0.0386020531401	0.945051282051	1.10277692308	1.09540526316	
18.6666666667	1.75	4.0	0.5	1.73582	-99.0	1.82859	1e+06	1.92233	-99.0	9.5313e-07	1.31113e-08	0.0137560458699	0.924268456376	0.940165625	1.44003333333	
18.6666666667	2.0	2.1	0.5	0.0668771	-99.0	2.82743	1e+06	11942.3	-99.0	7.08641e-07	8.71899e-08	0.123038181533	1.46856589147	1.6962875	1.55716666667	
18.6666666667	2.0	2.41666666667	0.433333333333	0.0945146	-99.0	2.9586	1e+06	1646.7	-99.0	9.51669e-07	3.48745e-07	0.366456194328	1.53011612903	1.552078	2.095452	
18.6666666667	2.0	2.41666666667	0.5	0.105773	-99.0	2.92108	1e+06	1059.53	-99.0	9.14105e-07	3.04756e-07	0.333392772165	1.4425	1.33726415094	1.31690833333	
18.6666666667	2.0	2.73333333333	0.233333333333	0.110412	-99.0	1.40314	1e+06	4.77649e-18	-99.0	1.10191e-06	7.79433e-07	0.707347242515	1.7936686747	1.66219047619	2.12707391304	
18.6666666667	2.0	2.73333333333	0.3	0.114274	-99.0	1.3834	1e+06	5.62183e-17	-99.0	1.09183e-06	7.28697e-07	0.667408845699	1.47310778443	1.40134032258	1.78892692308	
18.6666666667	2.0	2.73333333333	0.366666666667	0.115599	-99.0	1.45495	1e+06	1.24019e-06	-99.0	1.2101e-06	6.80617e-07	0.562446905214	1.20001169591	1.45137230769	1.536872	
18.6666666667	2.0	2.73333333333	0.433333333333	0.119907	-99.0	1.51643	1e+06	2.44601e-06	-99.0	1.33447e-06	7.13581e-07	0.534729892766	1.2957797619	1.09211384615	1.86436086957	
18.6666666667	2.0	2.73333333333	0.5	0.121865	-99.0	1.48775	1e+06	9.27404e-07	-99.0	1.23854e-06	6.72513e-07	0.54298851874	1.07462130178	1.20201846154	0.910679166667	
18.6666666667	2.0	3.05	0.1	0.115546	-99.0	1.67683	1e+06	4.33842e-17	-99.0	1.45414e-06	7.70063e-07	0.529565929003	2.30641916168	4.09865671642	1.94637142857	
18.6666666667	2.0	3.05	0.166666666667	0.117229	-99.0	1.6736	1e+06	1.27036e-16	-99.0	1.50738e-06	7.4995e-07	0.497518873808	1.36749707602	1.78107462687	1.54799090909	
18.6666666667	2.0	3.05	0.233333333333	0.123707	-99.0	1.63037	1e+06	0.00398798	-99.0	1.36831e-06	6.923e-07	0.505952598461	1.07836842105	1.30525671642	0.717960869565	
18.6666666667	2.0	3.05	0.3	0.12382	-99.0	1.67995	1e+06	0.147944	-99.0	1.46067e-06	7.104e-07	0.486352153464	1.15397633136	1.60316666667	0.960027272727	
18.6666666667	2.0	3.05	0.366666666667	0.128349	-99.0	1.72588	1e+06	0.461368	-99.0	1.47596e-06	6.00589e-07	0.406914144015	0.954900584795	0.912147761194	0.848695833333	
18.6666666667	2.0	3.05	0.433333333333	0.121311	-99.0	1.78402	1e+06	0.553184	-99.0	1.49337e-06	5.17884e-07	0.346788806525	1.04270588235	0.999482608696	0.844516666667	
18.6666666667	2.0	3.05	0.5	0.123977	-99.0	1.75191	1e+06	7.52306e-17	-99.0	1.70421e-06	6.19151e-07	0.363306752102	0.937528735632	1.18680869565	0.9024	
18.6666666667	2.0	3.36666666667	0.1	0.109389	-99.0	1.97357	1e+06	1.45457	-99.0	1.65435e-06	2.90087e-07	0.175348021882	1.18325146199	1.45005797101	1.02586363636	
18.6666666667	2.0	3.36666666667	0.166666666667	0.113783	-99.0	1.91256	1e+06	0.590225	-99.0	1.75743e-06	4.20175e-07	0.239084913766	1.06597701149	1.05220285714	0.938385714286	
18.6666666667	2.0	3.36666666667	0.233333333333	0.123016	-99.0	1.93613	1e+06	1.27075	-99.0	1.55241e-06	2.76853e-07	0.17833755258	1.0625988024	1.09746865672	1.21487	
18.6666666667	2.0	3.36666666667	0.3	0.132769	-99.0	1.94315	1e+06	1.29612	-99.0	1.57523e-06	3.07842e-07	0.195426699593	1.04426900585	0.95621884058	1.39558695652	
18.6666666667	2.0	3.36666666667	0.366666666667	0.129333	-99.0	1.8921	1e+06	1.06481	-99.0	1.50704e-06	3.16294e-07	0.209877640939	0.951	0.866804411765	1.40023913043	
18.6666666667	2.0	3.36666666667	0.433333333333	0.11014	-99.0	1.97272	1e+06	0.852505	-99.0	1.82483e-06	2.28267e-07	0.125089460388	0.979358381503	0.955185714286	1.57572	
18.6666666667	2.0	3.36666666667	0.5	0.103988	-99.0	2.04221	1e+06	2.31263	-99.0	1.57502e-06	1.49819e-07	0.0951219667052	1.02494186047	1.17200144928	0.955154545455	
18.6666666667	2.0	3.68333333333	0.1	0.119465	-99.0	1.98113	1e+06	0.510504	-99.0	1.92712e-06	1.77369e-07	0.092038378513	0.962	1.14725492958	1.04755	
18.6666666667	2.0	3.68333333333	0.166666666667	0.12326	-99.0	1.97604	1e+06	0.291748	-99.0	1.9308e-06	2.03901e-07	0.105604412679	1.12348022599	1.32263428571	1.24808	
18.6666666667	2.0	3.68333333333	0.233333333333	0.128201	-99.0	1.98883	1e+06	0.420235	-99.0	2.00265e-06	1.70429e-07	0.0851017401942	0.926925714286	0.998485714286	1.08183333333	
18.6666666667	2.0	3.68333333333	0.3	0.147564	-99.0	1.97906	1e+06	1.15445	-99.0	1.68171e-06	2.21888e-07	0.131941892478	0.979087209302	0.9146	1.15581428571	
18.6666666667	2.0	3.68333333333	0.366666666667	0.118568	-99.0	1.97368	1e+06	0	-99.0	2.04547e-06	1.58426e-07	0.0774521259173	1.03674011299	0.970435211268	1.37172631579	
18.6666666667	2.0	3.68333333333	0.433333333333	0.183507	-99.0	2.00519	1e+06	0.683827	-99.0	1.92803e-06	1.26868e-07	0.0658018806761	0.976804469274	0.863664864865	1.14937	
18.6666666667	2.0	3.68333333333	0.5	0.173244	-99.0	1.97853	1e+06	0.46878	-99.0	1.92131e-06	1.852e-07	0.0963925654892	0.826	0.755086111111	0.980580952381	
18.6666666667	2.0	4.0	0.1	0.129378	-99.0	1.97024	1e+06	0.285535	-99.0	2.01376e-06	1.20952e-07	0.0600627681551	0.846768361582	0.8495375	0.815385714286	
18.6666666667	2.0	4.0	0.166666666667	0.087534	-99.0	2.00057	1e+06	0.302177	-99.0	1.9905e-06	2.12583e-08	0.0106798794273	0.908882681564	0.824283333333	1.14019473684	
18.6666666667	2.0	4.0	0.233333333333	0.136578	-99.0	1.99585	1e+06	0.397012	-99.0	2.12094e-06	1.40801e-07	0.0663861306779	0.856967213115	0.80737027027	0.706295238095	
18.6666666667	2.0	4.0	0.3	0.0600645	-99.0	1.99578	1e+06	0.494087	-99.0	1.98083e-06	7.55133e-08	0.0381220498478	0.798134078212	0.919195890411	0.739635	
18.6666666667	2.0	4.0	0.366666666667	0.772758	-99.0	2.10304	1e+06	2.6905	-99.0	1.57435e-06	1.05584e-07	0.0670651379935	0.925572254335	0.872608450704	0.893471428571	
18.6666666667	2.0	4.0	0.433333333333	0.052432	-99.0	2.02759	1e+06	0.467689	-99.0	2.05765e-06	1.09954e-08	0.00534366874833	1.01917877095	1.09485068493	1.04235	
18.6666666667	2.0	4.0	0.5	1.7429	-99.0	2.06197	1e+06	0.929606	-99.0	1.91094e-06	2.0911e-08	0.0109427820863	0.913129213483	1.01854594595	0.91553	
18.6666666667	2.25	2.73333333333	0.233333333333	0.1043	-99.0	1.62961	1e+06	3.86676e-17	-99.0	1.83913e-06	1.99625e-06	1.08543169868	1.75166666667	1.70878571429	2.2672826087	
18.6666666667	2.25	2.73333333333	0.366666666667	0.111964	-99.0	1.68042	1e+06	1.79342e-11	-99.0	1.83858e-06	1.76592e-06	0.960480370721	1.5216961326	1.55926086957	1.900624	
18.6666666667	2.25	2.73333333333	0.5	0.112179	-99.0	1.8098	1e+06	0	-99.0	2.18263e-06	1.75861e-06	0.805729784709	1.5446	1.76676056338	1.48337272727	
18.6666666667	2.25	3.05	0.1	0.106655	-99.0	1.953	1e+06	0	-99.0	2.41756e-06	1.75887e-06	0.727539337183	2.59034736842	5.13017567568	1.33904545455	
18.6666666667	2.25	3.05	0.166666666667	0.109141	-99.0	1.99601	1e+06	0.669711	-99.0	2.17101e-06	1.45632e-06	0.670802990313	1.54628648649	2.3971971831	1.31244583333	
18.6666666667	2.25	3.05	0.233333333333	0.114684	-99.0	1.95268	1e+06	0	-99.0	2.34745e-06	1.55243e-06	0.661326119832	1.45559893048	2.09091780822	1.059025	
18.6666666667	2.25	3.05	0.3	0.109147	-99.0	2.10123	1e+06	1.43382	-99.0	2.26453e-06	1.14147e-06	0.504064861141	1.23182795699	1.48515068493	1.37430416667	
18.6666666667	2.25	3.05	0.366666666667	0.122936	-99.0	1.98282	1e+06	0.0400138	-99.0	2.38427e-06	1.42055e-06	0.59580081115	1.13719459459	1.40791780822	1.07586190476	
18.6666666667	2.25	3.05	0.433333333333	0.117729	-99.0	2.03546	1e+06	0.965431	-99.0	2.21294e-06	1.18408e-06	0.535070991532	1.19463297872	1.36074305556	1.40564583333	
18.6666666667	2.25	3.05	0.5	0.115027	-99.0	2.11356	1e+06	0.65263	-99.0	2.57828e-06	1.12007e-06	0.434425275765	1.09390909091	1.11057567568	1.23031363636	
18.6666666667	2.25	3.36666666667	0.1	0.103455	-99.0	2.18474	1e+06	0.626134	-99.0	2.58119e-06	6.6242e-07	0.256633568238	1.59224864865	2.41798630137	1.71678947368	
18.6666666667	2.25	3.36666666667	0.166666666667	0.0969579	-99.0	2.26688	1e+06	1.27044	-99.0	2.66827e-06	5.08562e-07	0.190596154062	1.39419892473	1.36701333333	1.294465	
18.6666666667	2.25	3.36666666667	0.233333333333	0.10433	-99.0	2.21666	1e+06	1.13026	-99.0	2.54397e-06	5.85071e-07	0.229983451063	1.10028877005	1.09474666667	0.738815	
18.6666666667	2.25	3.36666666667	0.3	0.111677	-99.0	2.16012	1e+06	0.552777	-99.0	2.62311e-06	7.46473e-07	0.284575561071	1.07575263158	1.31093333333	1.29898947368	
18.6666666667	2.25	3.36666666667	0.366666666667	0.112019	-99.0	2.20946	1e+06	0.971637	-99.0	2.49539e-06	5.81357e-07	0.232972401108	1.13675268817	1.3333027027	1.49264736842	
18.6666666667	2.25	3.36666666667	0.433333333333	0.135404	-99.0	2.10291	1e+06	9.77504e-10	-99.0	2.66517e-06	9.87973e-07	0.370697929213	0.995894179894	1.206736	1.65737	
18.6666666667	2.25	3.36666666667	0.5	0.107288	-99.0	2.28317	1e+06	1.36862	-99.0	2.64281e-06	2.75579e-07	0.104274995176	0.984934065934	0.772084	1.57387058824	
18.6666666667	2.25	3.68333333333	0.1	0.118586	-99.0	2.2639	1e+06	0.762425	-99.0	2.85318e-06	2.16789e-07	0.075981536391	0.94207486631	1.00364933333	0.953594444444	
18.6666666667	2.25	3.68333333333	0.166666666667	0.116033	-99.0	2.22133	1e+06	0.830546	-99.0	2.70611e-06	3.12456e-07	0.1154631556	1.18755614973	1.260148	1.472595	
18.6666666667	2.25	3.68333333333	0.233333333333	0.086999	-99.0	2.2229	1e+06	0.679968	-99.0	2.71306e-06	2.70506e-07	0.0997051300008	0.942333333333	0.881382666667	0.7332	
18.6666666667	2.25	3.68333333333	0.3	0.091932	-99.0	2.27724	1e+06	0.741049	-99.0	2.77652e-06	1.5536e-07	0.0559549363952	0.918756756757	0.979982666667	1.10638823529	
18.6666666667	2.25	3.68333333333	0.366666666667	0.0797146	-99.0	2.28572	1e+06	1.61174	-99.0	2.62351e-06	8.72749e-08	0.0332664636308	0.898630434783	0.712494666667	0.5558	
18.6666666667	2.25	3.68333333333	0.433333333333	0.119329	-99.0	2.24306	1e+06	0.371415	-99.0	2.91227e-06	3.00938e-07	0.103334512253	0.897978723404	0.877518666667	0.830055555556	
18.6666666667	2.25	3.68333333333	0.5	0.0724214	-99.0	2.27451	1e+06	0.872499	-99.0	2.7626e-06	1.00743e-07	0.0364667342359	1.08472972973	1.033872	1.079185	
18.6666666667	2.25	4.0	0.1	0.561966	-99.0	2.30043	1e+06	0.866186	-99.0	2.79796e-06	1.26735e-07	0.0452955010079	1.08183152174	0.935508	1.16451052632	
18.6666666667	2.25	4.0	0.166666666667	0.139756	-99.0	2.24029	1e+06	0.372988	-99.0	2.80744e-06	1.6759e-07	0.0596949534095	0.785213903743	0.98008	0.836116666667	
18.6666666667	2.25	4.0	0.233333333333	0.045761	-99.0	2.29951	1e+06	2.05526	-99.0	2.44523e-06	2.93591e-08	0.012006682398	0.907664835165	0.837063013699	1.06204285714	
18.6666666667	2.25	4.0	0.3	0.148601	-99.0	2.28333	1e+06	0.932792	-99.0	2.62721e-06	1.05246e-07	0.0400599875914	0.953548387097	1.12585466667	0.843111111111	
18.6666666667	2.25	4.0	0.366666666667	0.0257758	-99.0	2.2795	1e+06	0.810384	-99.0	2.78096e-06	5.12336e-08	0.0184229906219	0.956005291005	1.05842432432	1.14562105263	
18.6666666667	2.25	4.0	0.433333333333	0.0832802	-99.0	2.28591	1e+06	0.745632	-99.0	2.76957e-06	7.26877e-08	0.0262451210838	0.95912568306	0.897514666667	1.63315882353	
18.6666666667	2.25	4.0	0.5	2	-99.0	2.27896	1e+06	0.699331	-99.0	2.87918e-06	2.8936e-18	1.00500837044e-12	0.822623655914	0.971786666667	0.8696	
18.6666666667	2.5	2.73333333333	0.433333333333	0.108445	-99.0	2.01019	1e+06	0	-99.0	2.91773e-06	3.80193e-06	1.3030438046	1.60196984925	1.85492	1.95453	
18.6666666667	2.5	2.73333333333	0.5	0.108183	-99.0	2.00604	1e+06	0.0390403	-99.0	2.65834e-06	3.2787e-06	1.23336367808	1.27676804124	1.70376712329	1.56174347826	
18.6666666667	2.5	3.05	0.1	0.100672	-99.0	2.29202	1e+06	0.978007	-99.0	2.98635e-06	3.03163e-06	1.0151623219	3.07285263158	5.95670666667	1.123815	
18.6666666667	2.5	3.05	0.166666666667	0.105081	-99.0	2.27309	1e+06	1.18476	-99.0	2.99308e-06	2.77257e-06	0.926326726984	1.86696907216	2.76541333333	1.90477142857	
18.6666666667	2.5	3.05	0.233333333333	0.106237	-99.0	2.26154	1e+06	0.870084	-99.0	2.94886e-06	2.73974e-06	0.929084459757	1.40744148936	1.75958666667	1.45746666667	
18.6666666667	2.5	3.05	0.3	0.107718	-99.0	2.2448	1e+06	0.32624	-99.0	3.11202e-06	2.81648e-06	0.905032744006	1.20904145078	1.62705405405	1.40756	
18.6666666667	2.5	3.05	0.366666666667	0.104647	-99.0	2.31966	1e+06	0.68958	-99.0	3.336e-06	2.41157e-06	0.722892685851	1.30091052632	1.88934666667	1.25823157895	
18.6666666667	2.5	3.05	0.433333333333	0.105899	-99.0	2.38395	1e+06	1.65891	-99.0	3.05084e-06	1.99015e-06	0.652328539025	1.35449468085	1.56432	1.27786111111	
18.6666666667	2.5	3.05	0.5	0.111115	-99.0	2.33011	1e+06	0.777175	-99.0	3.17528e-06	2.13965e-06	0.673846086014	1.0528	1.26251333333	0.846794117647	
18.6666666667	2.5	3.36666666667	0.1	0.0972084	-99.0	2.43122	1e+06	1.1807	-99.0	3.26938e-06	1.35245e-06	0.413671705339	1.56243085106	2.32676	0.777838888889	
18.6666666667	2.5	3.36666666667	0.166666666667	0.108224	-99.0	2.46328	1e+06	1.27035	-99.0	3.33775e-06	1.31461e-06	0.393861133997	1.24464705882	1.80613333333	1.13070588235	
18.6666666667	2.5	3.36666666667	0.233333333333	0.110287	-99.0	2.43434	1e+06	0.529326	-99.0	3.45707e-06	1.40487e-06	0.406375919493	1.08673796791	1.09453466667	1.1305	
18.6666666667	2.5	3.36666666667	0.3	0.0994543	-99.0	2.46933	1e+06	0.725817	-99.0	3.54283e-06	1.25381e-06	0.353900695207	1.0644973545	1.18280666667	1.21928125	
18.6666666667	2.5	3.36666666667	0.366666666667	0.103807	-99.0	2.47504	1e+06	0.608171	-99.0	3.57693e-06	9.72173e-07	0.271789775031	1.02402139037	1.20294533333	1.4893875	
18.6666666667	2.5	3.36666666667	0.433333333333	0.110233	-99.0	2.46215	1e+06	0.875752	-99.0	3.44125e-06	1.02194e-06	0.296967671631	1.1861147541	1.20199054054	0.9116875	
18.6666666667	2.5	3.36666666667	0.5	0.102752	-99.0	2.4978	1e+06	0.779659	-99.0	3.51029e-06	7.95338e-07	0.22657330306	1.10864021164	1.20639333333	1.41736875	
18.6666666667	2.5	3.68333333333	0.1	0.0942479	-99.0	2.52012	1e+06	0.484337	-99.0	3.68808e-06	3.85912e-07	0.104637643435	0.976602150538	0.993678666667	0.879635714286	
18.6666666667	2.5	3.68333333333	0.166666666667	0.120818	-99.0	2.49231	1e+06	0.573199	-99.0	3.51805e-06	5.34156e-07	0.151832975654	0.947417989418	0.858424	1.14746875	
18.6666666667	2.5	3.68333333333	0.233333333333	0.0942624	-99.0	2.50856	1e+06	1.10375	-99.0	3.50058e-06	3.57734e-07	0.102192779482	0.937295698925	1.01133066667	0.953233333333	
18.6666666667	2.5	3.68333333333	0.3	0.110954	-99.0	2.48638	1e+06	1.05682	-99.0	3.41742e-06	4.55537e-07	0.133298511743	1.01529319372	1.10087066667	1.35656111111	
18.6666666667	2.5	3.68333333333	0.366666666667	0.113783	-99.0	2.50334	1e+06	0.819686	-99.0	3.51275e-06	3.88297e-07	0.110539321045	0.942384210526	0.934361333333	1.03778666667	
18.6666666667	2.5	3.68333333333	0.433333333333	0.122064	-99.0	2.49737	1e+06	0.751102	-99.0	3.61421e-06	4.02704e-07	0.111422413197	1.07152659574	1.22023733333	0.8187625	
18.6666666667	2.5	3.68333333333	0.5	0.133545	-99.0	2.50355	1e+06	1.15278	-99.0	3.37174e-06	3.86401e-07	0.114599880181	0.918481283422	0.970922666667	0.79700625	
18.6666666667	2.5	4.0	0.1	0.0947469	-99.0	2.53777	1e+06	1.02985	-99.0	3.50727e-06	9.03197e-08	0.0257521377025	1.13121857923	1.05569866667	0.737413333333	
18.6666666667	2.5	4.0	0.166666666667	0.13729	-99.0	2.49452	1e+06	0.410291	-99.0	3.60067e-06	2.81559e-07	0.0781962801368	1.04686096257	1.43058666667	1.0480875	
18.6666666667	2.5	4.0	0.233333333333	0.0933976	-99.0	2.49726	1e+06	0.821659	-99.0	3.54485e-06	1.51236e-07	0.0426635823801	0.920518716578	0.875193333333	0.9124375	
18.6666666667	2.5	4.0	0.3	0.0285234	-99.0	2.53048	1e+06	0.804142	-99.0	3.5871e-06	4.06544e-08	0.0113335005994	0.933978378378	0.673928	1.39484666667	
18.6666666667	2.5	4.0	0.366666666667	0.0811287	-99.0	2.50254	1e+06	0.674458	-99.0	3.59253e-06	1.02027e-07	0.0283997628412	0.994197860963	1.15410133333	0.390126	
18.6666666667	2.5	4.0	0.433333333333	0.317441	-99.0	2.54536	1e+06	1.41791	-99.0	3.3474e-06	9.36345e-08	0.027972306865	0.962935135135	1.04955733333	1.01014375	
18.6666666667	2.5	4.0	0.5	0.112052	-99.0	2.51067	1e+06	0.788177	-99.0	3.49758e-06	8.086e-08	0.0231188421709	0	1.06621733333	1.530975	
18.6666666667	2.75	2.73333333333	0.3	0.101796	-99.0	2.08475	1e+06	0	-99.0	3.17599e-06	7.59044e-06	2.38994455272	1.84610659898	2.67937333333	1.93130526316	
18.6666666667	2.75	2.73333333333	0.366666666667	0.102844	-99.0	2.17025	1e+06	0	-99.0	3.32904e-06	7.15988e-06	2.15073414558	1.90169897959	2.73373333333	2.19871578947	
18.6666666667	2.75	2.73333333333	0.5	0.105408	-99.0	2.2939	1e+06	0	-99.0	3.57457e-06	6.60013e-06	1.84641229574	1.70752604167	2.50665333333	1.70646	
18.6666666667	2.75	3.05	0.166666666667	0.0960292	-99.0	2.61366	1e+06	1.8173	-99.0	3.62097e-06	4.70189e-06	1.2985166958	2.47318085106	4.57624	1.38595333333	
18.6666666667	2.75	3.05	0.233333333333	0.100457	-99.0	2.56803	1e+06	1.66718	-99.0	3.61246e-06	4.6491e-06	1.28696234699	1.26261375661	1.65006666667	1.44149333333	
18.6666666667	2.75	3.05	0.3	0.104439	-99.0	2.57381	1e+06	1.85773	-99.0	3.61931e-06	4.45766e-06	1.23163254875	1.69712698413	2.24316	1.728925	
18.6666666667	2.75	3.05	0.366666666667	0.103231	-99.0	2.57633	1e+06	0.583889	-99.0	3.78628e-06	4.39903e-06	1.16183430702	1.51429411765	1.70953333333	2.05751428571	
18.6666666667	2.75	3.05	0.433333333333	0.102918	-99.0	2.60286	1e+06	1.3113	-99.0	3.67895e-06	3.82231e-06	1.03896764022	1.25981182796	1.37481333333	1.33340714286	
18.6666666667	2.75	3.05	0.5	0.105621	-99.0	2.6516	1e+06	1.04535	-99.0	3.83943e-06	3.42013e-06	0.890791080968	1.35729032258	1.49884	1.902025	
18.6666666667	2.75	3.36666666667	0.1	0.099972	-99.0	2.71363	1e+06	1.03115	-99.0	3.88965e-06	2.31107e-06	0.594158857481	1.9379558011	3.12322666667	1.68102727273	
18.6666666667	2.75	3.36666666667	0.166666666667	0.0978605	-99.0	2.72121	1e+06	0.928823	-99.0	3.98167e-06	2.13256e-06	0.53559436116	1.4161147541	1.91486666667	0.955651	
18.6666666667	2.75	3.36666666667	0.233333333333	0.101513	-99.0	2.71636	1e+06	1.12191	-99.0	3.78345e-06	1.9593e-06	0.51786068271	0.94745505618	0.918466666667	1.46415454545	
18.6666666667	2.75	3.36666666667	0.3	0.103186	-99.0	2.71636	1e+06	1.47934	-99.0	3.83059e-06	1.91653e-06	0.500322404643	0.992712707182	0.989310666667	1.93115454545	
18.6666666667	2.75	3.36666666667	0.366666666667	0.101879	-99.0	2.72451	1e+06	1.0869	-99.0	3.91695e-06	1.86161e-06	0.475270299595	1.12445652174	1.13312533333	1.09964166667	
18.6666666667	2.75	3.36666666667	0.433333333333	0.104019	-99.0	2.74111	1e+06	1.43658	-99.0	3.90312e-06	1.47325e-06	0.377454446699	1.09031016043	1.002728	1.51935833333	
18.6666666667	2.75	3.36666666667	0.5	0.102282	-99.0	2.76765	1e+06	1.24841	-99.0	3.99397e-06	1.28216e-06	0.321023943595	1.07224861878	1.139532	1.8384	
18.6666666667	2.75	3.68333333333	0.1	0.108496	-99.0	2.72464	1e+06	0.970547	-99.0	3.87438e-06	1.14143e-06	0.2946097182	1.26149444444	1.61304	1.21724545455	
18.6666666667	2.75	3.68333333333	0.166666666667	0.113068	-99.0	2.73547	1e+06	1.01463	-99.0	4.01933e-06	9.26292e-07	0.230459305407	0.741105555556	0.759034666667	1.203825	
18.6666666667	2.75	3.68333333333	0.233333333333	0.105204	-99.0	2.76785	1e+06	0.631236	-99.0	4.12453e-06	6.2425e-07	0.151350578126	0.970709497207	1.16860666667	1.76580909091	
18.6666666667	2.75	3.68333333333	0.366666666667	0.0713924	-99.0	2.77314	1e+06	0.91537	-99.0	4.03135e-06	2.93839e-07	0.0728884864872	1.01861111111	0.984874666667	1.86888	
18.6666666667	2.75	3.68333333333	0.433333333333	0.108548	-99.0	2.78276	1e+06	0.796216	-99.0	3.9782e-06	5.75874e-07	0.144757427983	0.823556179775	0.71178	0.97242875	
18.6666666667	2.75	3.68333333333	0.5	0.107582	-99.0	2.77479	1e+06	1.23201	-99.0	3.87378e-06	3.79375e-07	0.0979340592393	1.22331284916	1.06483066667	1.46497	
18.6666666667	2.75	4.0	0.1	0.10888	-99.0	2.74514	1e+06	0.273674	-99.0	4.09167e-06	4.96782e-07	0.121413017179	0.975664804469	0.793788	0.95478	
18.6666666667	2.75	4.0	0.166666666667	0.120209	-99.0	2.77075	1e+06	0.825264	-99.0	4.00954e-06	2.59083e-07	0.0646166393152	1.10420111732	1.16607066667	1.52362222222	
18.6666666667	2.75	4.0	0.233333333333	0.147977	-99.0	2.7636	1e+06	0.726441	-99.0	4.00955e-06	1.7478e-07	0.0435909266626	0.95443258427	0.900556	1.8952	
18.6666666667	2.75	4.0	0.3	0.135843	-99.0	2.78411	1e+06	0.526822	-99.0	4.05705e-06	5.0971e-08	0.0125635621942	1.05265921788	1.33793333333	1.46591	
18.6666666667	2.75	4.0	0.366666666667	0.0271066	-99.0	2.77417	1e+06	0.538258	-99.0	4.10042e-06	8.07608e-08	0.0196957384853	1.16105524862	1.46833333333	0.918627	
18.6666666667	2.75	4.0	0.433333333333	0.1971	-99.0	2.78641	1e+06	1.67949	-99.0	3.85619e-06	2.87435e-07	0.0745385989798	1.09262430939	0.873590666667	1.69153846154	
18.6666666667	2.75	4.0	0.5	0.147527	-99.0	2.77601	1e+06	1.37297	-99.0	4.00656e-06	6.26254e-08	0.0156307156264	0.921817679558	0.953645333333	1.16003636364	
18.6666666667	3.0	2.73333333333	0.366666666667	0.0973009	-99.0	2.42057	1e+06	0.00034771	-99.0	3.92185e-06	1.22221e-05	3.11641189745	2.42278947368	4.04342666667	1.35207692308	
18.6666666667	3.0	2.73333333333	0.433333333333	0.0977535	-99.0	2.49679	1e+06	0.666657	-99.0	3.8626e-06	1.06604e-05	2.75990265624	2.33096907216	4.09152	1.39512666667	
18.6666666667	3.0	2.73333333333	0.5	0.0984681	-99.0	2.62416	1e+06	1.55635	-99.0	3.86468e-06	9.81158e-06	2.53878199489	2.19897860963	3.30877333333	1.98146153846	
18.6666666667	3.0	3.36666666667	0.1	0.0951309	-99.0	2.93025	1e+06	0.816769	-99.0	4.18866e-06	3.89603e-06	0.930137561893	2.41759770115	4.04238666667	2.41542857143	
18.6666666667	3.0	3.36666666667	0.166666666667	0.0892557	-99.0	2.97581	1e+06	0.944748	-99.0	4.27336e-06	3.12417e-06	0.731080461276	1.37815428571	1.95332	1.598775	
18.6666666667	3.0	3.36666666667	0.366666666667	0.103031	-99.0	3.12701	1e+06	4.18339	-99.0	4.00829e-06	9.21258e-07	0.229838160413	0.919831395349	0.820457333333	0.88275375	
18.6666666667	3.0	3.36666666667	0.433333333333	0.0963463	-99.0	3.0183	1e+06	1.89826	-99.0	4.2309e-06	1.69914e-06	0.401602495923	0.773356321839	0.725462666667	1.34133428571	
18.6666666667	3.0	3.68333333333	0.1	0.0989526	-99.0	3.01976	1e+06	0.521317	-99.0	4.29741e-06	1.1485e-06	0.267253997175	1.03245238095	0.9598	2.36438	
18.6666666667	3.0	3.68333333333	0.166666666667	2	-99.0	3.10508	1e+06	1.95984	-99.0	4.14462e-06	6.66346e-09	0.00160773725939	1.14907602339	1.33830666667	0.784244285714	
18.6666666667	3.0	3.68333333333	0.233333333333	0.0100004	-99.0	3.09681	1e+06	2.89212	-99.0	4.13442e-06	3.50351e-09	0.000847400602745	1.12037356322	1.197192	2.42925	
18.6666666667	3.0	3.68333333333	0.3	0.0912706	-99.0	3.03663	1e+06	0.993379	-99.0	4.27246e-06	5.22135e-07	0.122209453102	0.877532934132	0.921074666667	2.1458	
18.6666666667	3.0	3.68333333333	0.433333333333	0.117719	-99.0	3.0351	1e+06	1.26761	-99.0	4.13674e-06	7.07553e-07	0.171041206361	1.04945614035	1.06786533333	1.48986666667	
18.6666666667	3.0	3.68333333333	0.5	1.0738	-99.0	3.08111	1e+06	1.71404	-99.0	4.11508e-06	5.16292e-08	0.0125463417479	0.912070175439	1.01290533333	1.11055333333	
18.6666666667	3.0	4.0	0.1	0.612417	-99.0	3.07094	1e+06	0.883128	-99.0	4.10445e-06	2.47052e-07	0.0601912558321	0.925893491124	0.935513333333	0.127527	
18.6666666667	3.0	4.0	0.166666666667	0.0282832	-99.0	3.02435	1e+06	0.465711	-99.0	4.2459e-06	6.75347e-08	0.0159058621258	1.06578947368	1.01741466667	1.898902	
18.6666666667	3.0	4.0	0.233333333333	0.01	-99.0	3.05084	1e+06	1.27907	-99.0	4.21041e-06	1.18521e-25	2.81495151304e-20	0.918321637427	1.13789733333	1.911614	
18.6666666667	3.0	4.0	0.3	0.083967	-99.0	3.00972	1e+06	0.546069	-99.0	4.31293e-06	2.5544e-07	0.0592265582794	0.681610465116	0.737582666667	0.807991666667	
18.6666666667	3.0	4.0	0.366666666667	0.0410207	-99.0	3.02759	1e+06	0.769846	-99.0	4.32442e-06	3.37644e-08	0.00780784475143	0.904476470588	0.957518666667	0.9642675	
26.5	1.5	2.1	0.1	0.0129437	-99.0	2.38427	1e+06	8806.24	-99.0	2.57663e-07	4.6158e-18	1.79140970958e-11	1.77516071429	0	1.54699444444	
26.5	1.5	2.1	0.166666666667	0.0298064	-99.0	2.38119	1e+06	2598.03	-99.0	2.2434e-07	1.25677e-11	5.60207720424e-05	1.52430204082	0	1.68499375	
26.5	1.5	2.1	0.233333333333	0.0160112	-99.0	2.31949	1e+06	8682.4	-99.0	2.16252e-07	6.36384e-18	2.94278896843e-11	1.65628076923	-2.878	1.82951764706	
26.5	1.5	2.41666666667	0.366666666667	0.08344	-99.0	2.2196	1e+06	58007.4	-99.0	1.77966e-07	2.62177e-08	0.147318588944	1.81348113208	3.820255	2.26922	
26.5	1.5	2.41666666667	0.5	0.0865662	-99.0	2.44041	1e+06	3117.7	-99.0	2.72412e-07	3.19399e-08	0.11724850594	1.71504411765	1.77983333333	1.73747058824	
26.5	1.5	2.73333333333	0.1	0.115747	-99.0	2.45962	1e+06	6434.01	-99.0	2.7066e-07	9.98142e-08	0.368780758147	1.45372	1.44019444444	1.63886875	
26.5	1.5	2.73333333333	0.166666666667	0.120441	-99.0	2.25737	1e+06	1067.48	-99.0	2.03375e-07	8.13553e-08	0.400026060234	2.06848571429	1.96872	2.32409444444	
26.5	1.5	2.73333333333	0.233333333333	0.128321	-99.0	2.58617	1e+06	6330.31	-99.0	3.25156e-07	1.11567e-07	0.343118380101	1.13219529412	1.08096666667	1.19678823529	
26.5	1.5	2.73333333333	0.3	0.123277	-99.0	2.35329	1e+06	316.898	-99.0	2.5585e-07	5.29324e-08	0.206888411178	1.34869736842	1.21963157895	2.1263	
26.5	1.5	2.73333333333	0.366666666667	0.118553	-99.0	2.38364	1e+06	395.321	-99.0	2.54619e-07	5.80607e-08	0.228029722841	1.41689473684	1.17759	1.81610588235	
26.5	1.5	2.73333333333	0.433333333333	0.11253	-99.0	2.37234	1e+06	176.076	-99.0	2.99138e-07	2.73685e-08	0.0914912181	1.41634939759	0.953020833333	1.98885	
26.5	1.5	2.73333333333	0.5	0.141509	-99.0	2.50379	1e+06	417.566	-99.0	3.14979e-07	7.26868e-08	0.230767130507	1.24282926829	1.35334166667	1.75032941176	
26.5	1.5	3.05	0.1	0.127002	-99.0	2.60797	1e+06	179.504	-99.0	4.02816e-07	1.46789e-08	0.0364407074198	1.52642718447	1.90223513514	2.08036875	
26.5	1.5	3.05	0.166666666667	0.129331	-99.0	2.31439	1e+06	79.7069	-99.0	3.40654e-07	9.82774e-09	0.0288496245457	1.15704210526	1.13236571429	0.982382352941	
26.5	1.5	3.05	0.233333333333	2	-99.0	2.20088	1e+06	39.7696	-99.0	3.25691e-07	2.35855e-08	0.072416799973	1.05730769231	1.46890789474	1.110725	
26.5	1.5	3.05	0.3	0.01	-99.0	2.53095	1e+06	139.292	-99.0	4.04605e-07	2.9976e-10	0.00074087072577	1.12728431373	1.17112368421	1.11524	
26.5	1.5	3.05	0.366666666667	0.117306	-99.0	1.11124	1e+06	1.12597e-17	-99.0	3.83333e-07	8.15491e-08	0.212736967597	0.810891208791	0.7056375	1.289925	
26.5	1.5	3.05	0.433333333333	2	-99.0	2.01454	1e+06	23.9603	-99.0	2.80763e-07	1.73788e-08	0.0618984695277	1.26892134831	1.19446875	2.1045	
26.5	1.5	3.05	0.5	0.142049	-99.0	1.09123	1e+06	1.5653e-15	-99.0	3.85596e-07	9.88659e-08	0.256397628606	1.08403191489	0.823325	2.28019285714	
26.5	1.5	3.36666666667	0.1	0.128141	-99.0	1.32943	1e+06	3.69701e-08	-99.0	5.64859e-07	6.65673e-08	0.117847639853	1.1107826087	1.29620204082	1.40328	
26.5	1.5	3.36666666667	0.166666666667	0.15664	-99.0	1.33589	1e+06	3.01942e-16	-99.0	5.87916e-07	9.10929e-08	0.154942032535	0.85418699187	0.76301	1.39448125	
26.5	1.5	3.36666666667	0.233333333333	2	-99.0	1.83856	1e+06	7.10458	-99.0	4.09948e-07	2.51022e-08	0.0612326441402	1.27757272727	1.82547272727	1.1176125	
26.5	1.5	3.36666666667	0.3	0.162695	-99.0	1.29584	1e+06	0.246519	-99.0	4.78866e-07	7.43437e-08	0.155249485242	0.894008411215	0.847165116279	1.08407333333	
26.5	1.5	3.36666666667	0.366666666667	0.178643	-99.0	1.19477	1e+06	0.0150465	-99.0	4.31026e-07	8.08511e-08	0.18757824354	1.24471428571	1.40992820513	2.26025625	
26.5	1.5	3.36666666667	0.433333333333	2	-99.0	1.75616	1e+06	6.35657	-99.0	3.50586e-07	2.20672e-08	0.062943757024	1.09178	1.1611	0.889475	
26.5	1.5	3.36666666667	0.5	2	-99.0	1.80675	1e+06	4.892	-99.0	4.80145e-07	2.16724e-08	0.0451371981381	0.896760330579	0.871359615385	1.12197058824	
26.5	1.5	3.68333333333	0.1	2	-99.0	1.5796	1e+06	1.78164	-99.0	5.13282e-07	1.10868e-08	0.0215998223199	1.17075206612	1.49253333333	1.10016470588	
26.5	1.5	3.68333333333	0.166666666667	1.58429	-99.0	1.73763	1e+06	3.41315	-99.0	5.3923e-07	3.02454e-08	0.0560899801569	0.965443548387	0.963933333333	1.0774	
26.5	1.5	3.68333333333	0.233333333333	1.93543	-99.0	1.58548	1e+06	2.64431	-99.0	4.28171e-07	9.62709e-09	0.0224842177541	1.00063402062	1.3394075	1.28686	
26.5	1.5	3.68333333333	0.3	2	-99.0	1.67555	1e+06	3.27888	-99.0	4.4239e-07	1.42911e-08	0.0323043016343	1.01442592593	0.936073333333	1.48977333333	
26.5	1.5	3.68333333333	0.366666666667	2	-99.0	1.61634	1e+06	1.44014	-99.0	5.15711e-07	9.95911e-09	0.0193114166655	0.921684684685	0.852090196078	1.56711538462	
26.5	1.5	3.68333333333	0.433333333333	2	-99.0	1.73494	1e+06	3.50877	-99.0	4.79679e-07	1.89608e-08	0.0395281010843	1.05409009009	0.805020408163	1.34437857143	
26.5	1.5	3.68333333333	0.5	1.99943	-99.0	1.59382	1e+06	1.86232	-99.0	5.21095e-07	2.37704e-09	0.00456162503958	0.820727433628	0.854660784314	0.975073333333	
26.5	1.5	4.0	0.1	1.87225	-99.0	1.5839	1e+06	1.23273	-99.0	5.79722e-07	1.12941e-08	0.0194819240947	0.819080165289	0.794743396226	1.54745333333	
26.5	1.5	4.0	0.166666666667	0.541551	-99.0	1.49724	1e+06	0.320108	-99.0	6.30402e-07	5.4344e-09	0.00862053102623	0.874181818182	0.95015	0.923364285714	
26.5	1.5	4.0	0.233333333333	0.0100018	-99.0	1.50585	1e+06	0.95574	-99.0	5.11034e-07	2.24716e-10	0.000439728080715	1.08399047619	1.0546	1.26373571429	
26.5	1.5	4.0	0.3	2	-99.0	1.62114	1e+06	0.69768	-99.0	6.70892e-07	1.27913e-08	0.0190661090012	0.916907692308	0.789417857143	1.76764666667	
26.5	1.5	4.0	0.366666666667	0.01	-99.0	1.52903	1e+06	0.62705	-99.0	6.33571e-07	1.22334e-15	1.93086489123e-09	1.033872	0.995782142857	1.32778666667	
26.5	1.5	4.0	0.433333333333	0.01	-99.0	1.52131	1e+06	0.413709	-99.0	6.274e-07	2.20866e-19	3.52033790245e-13	0.905861788618	1.14971454545	1.26192	
26.5	1.5	4.0	0.5	0.01	-99.0	1.52515	1e+06	0.61125	-99.0	5.99225e-07	2.0081e-16	3.35116191748e-10	0.981512605042	1.20181153846	0.505396	
26.5	1.75	2.1	0.1	0.0160977	-99.0	2.583	1e+06	12193.1	-99.0	4.37401e-07	7.5605e-16	1.7285054218e-09	1.67107594937	-4.088325	1.417415	
26.5	1.75	2.41666666667	0.433333333333	0.0897221	-99.0	2.56452	1e+06	2979.69	-99.0	4.14011e-07	8.19676e-08	0.197984111533	1.33457575758	0.80827	1.70885714286	
26.5	1.75	2.41666666667	0.5	0.0916954	-99.0	2.68312	1e+06	3594.59	-99.0	4.70484e-07	9.18935e-08	0.195316950204	1.42445714286	0.969973913043	1.60194285714	
26.5	1.75	2.73333333333	0.1	0.109651	-99.0	2.68446	1e+06	12889.1	-99.0	5.25387e-07	3.4326e-07	0.653346961383	1.72854032258	2.53138	1.41343913043	
26.5	1.75	2.73333333333	0.166666666667	0.117901	-99.0	2.71616	1e+06	21887	-99.0	5.71857e-07	3.67235e-07	0.642179775713	1.48837096774	1.84314722222	1.69586086957	
26.5	1.75	2.73333333333	0.233333333333	0.111977	-99.0	2.74107	1e+06	2007.61	-99.0	5.74463e-07	3.0069e-07	0.52342796664	1.50391472868	1.42100263158	2.35252608696	
26.5	1.75	2.73333333333	0.3	0.122458	-99.0	2.73766	1e+06	1150.6	-99.0	5.39376e-07	2.67236e-07	0.495454006111	1.495078125	1.1833475	2.26819047619	
26.5	1.75	2.73333333333	0.366666666667	0.113931	-99.0	2.69402	1e+06	407.359	-99.0	5.30047e-07	1.70043e-07	0.320807400098	1.263232	0.825653658537	1.74413809524	
26.5	1.75	2.73333333333	0.5	0.145499	-99.0	2.81488	1e+06	411.558	-99.0	6.90792e-07	2.09892e-07	0.303842545947	1.20953521127	0.671452	1.82908571429	
26.5	1.75	3.05	0.1	0.141292	-99.0	2.62243	1e+06	114.39	-99.0	6.05922e-07	8.98804e-08	0.148336584577	1.71934351145	1.878968	1.7463	
26.5	1.75	3.05	0.166666666667	0.180763	-99.0	2.62822	1e+06	126.668	-99.0	5.90386e-07	1.07813e-07	0.182614425139	1.50646323529	1.39965384615	2.08362380952	
26.5	1.75	3.05	0.233333333333	0.131061	-99.0	1.23009	1e+06	1.41454e-16	-99.0	6.53045e-07	3.08257e-07	0.472030258252	1.03650364964	1.22745660377	1.09483181818	
26.5	1.75	3.05	0.3	0.123524	-99.0	1.29806	1e+06	1.56005e-17	-99.0	7.02524e-07	2.87029e-07	0.408568248202	1.15071631206	1.44177678571	0.503085	
26.5	1.75	3.05	0.366666666667	0.134881	-99.0	1.28828	1e+06	1.24199e-08	-99.0	7.13616e-07	2.77677e-07	0.389112632004	1.16313571429	1.24702363636	1.09047142857	
26.5	1.75	3.05	0.433333333333	0.133276	-99.0	1.38281	1e+06	3.40348e-17	-99.0	7.70572e-07	2.83355e-07	0.36772034281	1.09411188811	1.01614035088	2.15370454545	
26.5	1.75	3.05	0.5	0.144488	-99.0	1.29586	1e+06	3.55869e-05	-99.0	7.05705e-07	3.03978e-07	0.430743724361	1.02895	1.01013148148	0.931182608696	
26.5	1.75	3.36666666667	0.1	0.143492	-99.0	1.59784	1e+06	0.571425	-99.0	9.25131e-07	2.0977e-07	0.226746266204	1.19876510067	1.60048333333	1.105725	
26.5	1.75	3.36666666667	0.166666666667	0.113971	-99.0	1.67936	1e+06	0.841896	-99.0	9.98274e-07	1.7765e-07	0.177957154048	1.09838255034	1.41694754098	0.8822	
26.5	1.75	3.36666666667	0.233333333333	0.131994	-99.0	1.64454	1e+06	0.529943	-99.0	1.04462e-06	2.059e-07	0.197105167429	1.04870967742	1.18359206349	0.9718	
26.5	1.75	3.36666666667	0.3	0.118302	-99.0	1.67554	1e+06	0.887657	-99.0	9.49069e-07	1.18879e-07	0.125258542846	0.812793333333	0.80393968254	1.26674	
26.5	1.75	3.36666666667	0.366666666667	0.125767	-99.0	1.59223	1e+06	0.444067	-99.0	9.24893e-07	1.83651e-07	0.198564590715	1.02693918919	1.15734918033	0.947236842105	
26.5	1.75	3.36666666667	0.433333333333	0.156426	-99.0	1.59222	1e+06	0.315986	-99.0	9.37908e-07	1.86132e-07	0.198454432631	0.684693333333	0.712755555556	0.884811111111	
26.5	1.75	3.36666666667	0.5	0.136374	-99.0	1.65684	1e+06	0.730637	-99.0	9.03513e-07	1.13938e-07	0.126105545797	1.074	1.23265873016	1.53603157895	
26.5	1.75	3.68333333333	0.1	0.156057	-99.0	1.70658	1e+06	0.799922	-99.0	9.14353e-07	8.96092e-08	0.0980028501028	0.830555555556	0.593396825397	1.16648333333	
26.5	1.75	3.68333333333	0.166666666667	0.0790447	-99.0	1.74189	1e+06	0.36344	-99.0	1.19108e-06	7.54896e-08	0.0633791181113	0.954327044025	0.9772	0.964473684211	
26.5	1.75	3.68333333333	0.233333333333	0.0878781	-99.0	1.77867	1e+06	1.1453	-99.0	1.0798e-06	4.00345e-08	0.0370758473791	0.965416666667	0.986236923077	0.863265	
26.5	1.75	3.68333333333	0.3	0.114893	-99.0	1.78242	1e+06	1.56348	-99.0	9.7748e-07	6.57177e-08	0.0672317592176	0.9925	0.942390322581	1.0952952381	
26.5	1.75	3.68333333333	0.366666666667	0.149629	-99.0	1.6922	1e+06	0.127697	-99.0	1.13557e-06	1.25608e-07	0.110612291624	1.05828205128	0.952281818182	0.935888888889	
26.5	1.75	3.68333333333	0.433333333333	2	-99.0	1.84739	1e+06	1.23963	-99.0	1.1366e-06	1.11489e-08	0.00980899172972	0.907025157233	0.863413636364	0.848175	
26.5	1.75	3.68333333333	0.5	0.130514	-99.0	1.71502	1e+06	0.720621	-99.0	1.02163e-06	9.58012e-08	0.0937728923387	0.772613333333	0.773946031746	1.00218888889	
26.5	1.75	4.0	0.1	0.10867	-99.0	1.77991	1e+06	0.690074	-99.0	1.08432e-06	2.61117e-08	0.0240811752988	1.01711688312	1.21653333333	0.9503	
26.5	1.75	4.0	0.166666666667	0.0952915	-99.0	1.73783	1e+06	0.141149	-99.0	1.19304e-06	4.65505e-08	0.0390183899953	1.02978481013	1.00298939394	1.55336842105	
26.5	1.75	4.0	0.233333333333	0.0623207	-99.0	1.75433	1e+06	0.0233037	-99.0	1.33327e-06	1.38922e-08	0.0104196449331	0.98872392638	0.820037313433	1.37696111111	
26.5	1.75	4.0	0.3	0.164389	-99.0	1.72844	1e+06	0.181009	-99.0	1.26697e-06	8.97991e-08	0.0708770531268	1.12118125	1.05021969697	1.14102105263	
26.5	1.75	4.0	0.366666666667	0.0145902	-99.0	1.78395	1e+06	0.693374	-99.0	1.19116e-06	4.19785e-11	3.52416971691e-05	1.04110691824	1.0894984375	1.76811	
26.5	1.75	4.0	0.433333333333	0.0100128	-99.0	1.80295	1e+06	1.10681	-99.0	1.07873e-06	7.53298e-19	6.98319319941e-13	1.10236538462	1.18055	1.43825714286	
26.5	1.75	4.0	0.5	0.147686	-99.0	1.74179	1e+06	0.448372	-99.0	1.15906e-06	3.33729e-08	0.0287930736977	0.92293081761	0.978968181818	1.46907894737	
26.5	2.0	2.41666666667	0.433333333333	0.0831042	-99.0	2.79307	1e+06	21295.3	-99.0	7.81878e-07	2.79605e-07	0.357606941236	1.52239007092	1.39059189189	1.97931851852	
26.5	2.0	2.73333333333	0.1	0.108794	-99.0	2.93854	1e+06	14404.6	-99.0	8.98772e-07	9.31958e-07	1.03692371369	2.20899354839	2.76541176471	1.80505769231	
26.5	2.0	2.73333333333	0.166666666667	0.113251	-99.0	3.03381	1e+06	19947.5	-99.0	1.05559e-06	1.05139e-06	0.996021182467	1.53313333333	1.48972222222	2.209292	
26.5	2.0	2.73333333333	0.233333333333	0.115028	-99.0	2.85535	1e+06	1539.31	-99.0	7.91967e-07	7.23252e-07	0.913235021156	1.30112837838	1.0404877551	1.75215	
26.5	2.0	2.73333333333	0.3	0.118553	-99.0	2.89109	1e+06	647.493	-99.0	8.90667e-07	6.30435e-07	0.707823462641	1.20479354839	0.913696296296	1.659596	
26.5	2.0	3.05	0.1	0.117304	-99.0	1.5038	1e+06	3.83875e-17	-99.0	1.25889e-06	9.84266e-07	0.781852266679	2.55230952381	4.52596825397	1.5148875	
26.5	2.0	3.05	0.166666666667	0.124508	-99.0	1.52169	1e+06	2.26356e-07	-99.0	1.18404e-06	8.9364e-07	0.754738015608	1.8647607362	2.98306451613	1.6407826087	
26.5	2.0	3.05	0.233333333333	0.123624	-99.0	1.55998	1e+06	2.02018e-10	-99.0	1.33491e-06	8.75315e-07	0.655710871894	1.51689940828	1.57112307692	1.70997916667	
26.5	2.0	3.05	0.3	0.122732	-99.0	1.55239	1e+06	3.73274e-09	-99.0	1.25955e-06	7.91272e-07	0.62821801437	1.16373333333	1.27636307692	1.00094545455	
26.5	2.0	3.05	0.366666666667	0.131735	-99.0	1.51624	1e+06	3.22745e-15	-99.0	1.19966e-06	8.20233e-07	0.683721221013	1.01660240964	1.19448153846	1.07042916667	
26.5	2.0	3.05	0.433333333333	0.132087	-99.0	1.61568	1e+06	6.96828e-06	-99.0	1.30871e-06	7.2974e-07	0.557602524623	1.20878787879	1.40594090909	1.65038095238	
26.5	2.0	3.05	0.5	0.122992	-99.0	1.67016	1e+06	0.428084	-99.0	1.29301e-06	6.64509e-07	0.513924099582	1.14452095808	1.33865671642	1.01813913043	
26.5	2.0	3.36666666667	0.1	0.118747	-99.0	1.86186	1e+06	0.982596	-99.0	1.48595e-06	5.05079e-07	0.339903092298	1.28418823529	1.93694029851	0.740854545455	
26.5	2.0	3.36666666667	0.166666666667	0.120379	-99.0	1.95602	1e+06	1.82729	-99.0	1.44919e-06	3.23879e-07	0.223489673542	1.14720359281	1.11165441176	1.34457727273	
26.5	2.0	3.36666666667	0.233333333333	0.126662	-99.0	1.84563	1e+06	0.6641	-99.0	1.5606e-06	4.96906e-07	0.31840702294	1.1723625731	1.13069411765	1.49963181818	
26.5	2.0	3.36666666667	0.3	0.105223	-99.0	1.99059	1e+06	1.76449	-99.0	1.66512e-06	3.19755e-07	0.192031204958	1.36159763314	1.82416176471	1.10248181818	
26.5	2.0	3.36666666667	0.366666666667	0.130226	-99.0	1.89451	1e+06	0.866602	-99.0	1.59498e-06	4.63686e-07	0.290715871045	1.11144767442	1.12486029412	1.4107875	
26.5	2.0	3.36666666667	0.433333333333	0.127542	-99.0	1.85391	1e+06	0.839799	-99.0	1.44302e-06	4.08474e-07	0.283068841735	1.02960946746	1.01744328358	1.22424090909	
26.5	2.0	3.36666666667	0.5	0.126216	-99.0	1.96728	1e+06	1.7631	-99.0	1.51074e-06	3.37771e-07	0.223579835048	0.868760479042	0.841447761194	1.15296818182	
26.5	2.0	3.68333333333	0.1	0.121076	-99.0	1.96583	1e+06	0.516753	-99.0	1.75601e-06	2.21895e-07	0.126363175608	1.11419047619	1.34712352941	1.706795	
26.5	2.0	3.68333333333	0.166666666667	0.114958	-99.0	2.02372	1e+06	0.941484	-99.0	1.81492e-06	1.22595e-07	0.0675484318868	0.935593023256	0.922588732394	1.072105	
26.5	2.0	3.68333333333	0.233333333333	0.0847802	-99.0	2.00806	1e+06	0.799528	-99.0	1.87703e-06	1.07813e-07	0.0574380803717	0.934640449438	1.15191971831	0.771266666667	
26.5	2.0	3.68333333333	0.3	0.14188	-99.0	1.97057	1e+06	0.706903	-99.0	1.79524e-06	2.10557e-07	0.117286268131	1.1001741573	1.18286197183	1.06878095238	
26.5	2.0	3.68333333333	0.366666666667	0.152324	-99.0	2.04046	1e+06	2.00316	-99.0	1.59463e-06	4.46124e-08	0.0279766466202	1.09502325581	1.06482857143	1.63693478261	
26.5	2.0	3.68333333333	0.433333333333	0.128919	-99.0	2.00691	1e+06	0.391847	-99.0	2.01197e-06	1.23505e-07	0.061385110116	0.928222857143	0.941435211268	1.312585	
26.5	2.0	3.68333333333	0.5	0.100171	-99.0	2.01529	1e+06	1.87192	-99.0	1.53533e-06	1.04144e-07	0.0678316713671	1.10699415205	1.37540285714	0.895022727273	
26.5	2.0	4.0	0.1	0.137976	-99.0	1.9678	1e+06	0	-99.0	2.07565e-06	2.23156e-07	0.107511381977	0.837732240437	0.814231944444	0.936515	
26.5	2.0	4.0	0.166666666667	0.0201567	-99.0	2.02231	1e+06	0.257935	-99.0	2.12697e-06	1.11423e-08	0.0052385788234	1.08312637363	0.768833783784	1.57466315789	
26.5	2.0	4.0	0.233333333333	0.0167507	-99.0	2.04996	1e+06	0.79096	-99.0	2.01489e-06	6.62509e-09	0.00328806535344	1.27572159091	1.23007361111	1.049615	
26.5	2.0	4.0	0.3	0.0100008	-99.0	2.05409	1e+06	1.39106	-99.0	1.84286e-06	2.73297e-20	1.48300467751e-14	0.912914772727	0.91576056338	1.08631818182	
26.5	2.0	4.0	0.366666666667	0.134444	-99.0	1.99976	1e+06	0.373329	-99.0	2.09581e-06	9.22398e-08	0.0440115277625	0.972291208791	1.15522162162	0.97595	
26.5	2.0	4.0	0.433333333333	0.107794	-99.0	2.02462	1e+06	0.941467	-99.0	1.79636e-06	3.49264e-08	0.0194428733661	0.771970760234	0.868738028169	1.00707	
26.5	2.0	4.0	0.5	0.144787	-99.0	1.95119	1e+06	0.171566	-99.0	2.02931e-06	2.13324e-07	0.10512144522	0.933491712707	1.056804	1.18588947368	
26.5	2.25	3.05	0.166666666667	0.114753	-99.0	1.78462	1e+06	0.25284	-99.0	1.84139e-06	2.13544e-06	1.15968914787	2.22797206704	3.88104477612	1.143825	
26.5	2.25	3.05	0.233333333333	0.116205	-99.0	1.84096	1e+06	1.19316e-13	-99.0	2.21619e-06	2.22139e-06	1.00234636922	1.98706521739	2.65297101449	1.83603913043	
26.5	2.25	3.05	0.3	0.120098	-99.0	1.86228	1e+06	1.92645e-05	-99.0	2.1916e-06	2.07239e-06	0.945605949991	1.2818972973	1.52158333333	1.15963333333	
26.5	2.25	3.05	0.366666666667	0.12128	-99.0	1.85801	1e+06	0.000316708	-99.0	2.03354e-06	1.87251e-06	0.920812966551	1.32846666667	1.81942857143	0.7792	
26.5	2.25	3.05	0.433333333333	0.115539	-99.0	1.96633	1e+06	0.622749	-99.0	2.17815e-06	1.53082e-06	0.702807428322	1.09307526882	0.958832394366	1.3923125	
26.5	2.25	3.05	0.5	0.120671	-99.0	1.96326	1e+06	0.0690331	-99.0	2.32362e-06	1.69042e-06	0.727494168582	1.15502150538	1.33145616438	1.35677142857	
26.5	2.25	3.36666666667	0.1	0.105102	-99.0	2.26334	1e+06	2.78872	-99.0	2.24202e-06	6.54862e-07	0.292085708424	1.73555913978	2.92908108108	0.957047826087	
26.5	2.25	3.36666666667	0.166666666667	0.110804	-99.0	2.19844	1e+06	1.19654	-99.0	2.55331e-06	9.03745e-07	0.353950362471	1.16959358289	1.59371621622	0.736357142857	
26.5	2.25	3.36666666667	0.233333333333	0.118588	-99.0	2.13329	1e+06	0.502253	-99.0	2.55594e-06	1.0217e-06	0.399735518048	1.1583956044	1.3344527027	1.677855	
26.5	2.25	3.36666666667	0.3	0.113127	-99.0	2.18371	1e+06	1.39565	-99.0	2.29467e-06	7.7337e-07	0.337028853822	1.27118579235	1.45736486486	1.47046	
26.5	2.25	3.36666666667	0.366666666667	0.123773	-99.0	2.18426	1e+06	0.799219	-99.0	2.49696e-06	8.90726e-07	0.356724176599	1.10822043011	1.010936	1.86751	
26.5	2.25	3.36666666667	0.433333333333	0.123586	-99.0	2.25496	1e+06	2.57791	-99.0	2.23033e-06	6.0443e-07	0.271004739209	0.939059782609	0.838381333333	1.318985	
26.5	2.25	3.36666666667	0.5	0.10394	-99.0	2.26385	1e+06	2.39889	-99.0	2.31668e-06	4.53512e-07	0.195759448866	0.944882352941	0.983689333333	1.32297272727	
26.5	2.25	3.68333333333	0.1	0.120736	-99.0	2.2431	1e+06	1.55374	-99.0	2.4645e-06	4.11445e-07	0.16694867113	0.894684491979	1.32206081081	0.642365	
26.5	2.25	3.68333333333	0.166666666667	0.0935565	-99.0	2.28633	1e+06	1.27846	-99.0	2.66308e-06	2.5696e-07	0.0964897787524	0.931580645161	1.11944189189	1.10800526316	
26.5	2.25	3.68333333333	0.233333333333	0.087985	-99.0	2.25309	1e+06	0.136539	-99.0	2.92038e-06	2.8146e-07	0.0963778686335	0.975973544974	1.05730533333	1.54993529412	
26.5	2.25	3.68333333333	0.3	0.127954	-99.0	2.2892	1e+06	1.46873	-99.0	2.6529e-06	1.94511e-07	0.0733201402239	1.15492021277	1.41724	1.00249	
26.5	2.25	3.68333333333	0.366666666667	0.147317	-99.0	2.25743	1e+06	1.28111	-99.0	2.58607e-06	3.01658e-07	0.116647267862	0.951793478261	1.01828378378	0.695552631579	
26.5	2.25	3.68333333333	0.433333333333	0.12167	-99.0	2.26879	1e+06	0.519725	-99.0	2.85065e-06	2.2614e-07	0.0793292757792	0.921723404255	0.735128	1.51082222222	
26.5	2.25	3.68333333333	0.5	0.141827	-99.0	2.23202	1e+06	0.635103	-99.0	2.636e-06	3.49371e-07	0.13253831563	1.47781967213	1.61750666667	1.16755	
26.5	2.25	4.0	0.1	0.142438	-99.0	2.2763	1e+06	0.766066	-99.0	2.75036e-06	8.15751e-08	0.0296597899911	0.965762162162	1.12491621622	1.56128421053	
26.5	2.25	4.0	0.166666666667	0.122289	-99.0	2.21731	1e+06	0.357997	-99.0	2.69643e-06	1.98055e-07	0.0734508220128	1.0797606383	1.42158666667	0.841584210526	
26.5	2.25	4.0	0.233333333333	0.0791325	-99.0	2.25956	1e+06	0.464596	-99.0	2.76942e-06	9.12412e-08	0.0329459598039	0.991827956989	0.824181333333	1.965465	
26.5	2.25	4.0	0.3	0.127604	-99.0	2.23896	1e+06	0.370612	-99.0	2.86014e-06	2.0661e-07	0.072237722629	1.16538829787	1.48397333333	1.33255	
26.5	2.25	4.0	0.366666666667	0.127362	-99.0	2.24672	1e+06	0.635338	-99.0	2.72212e-06	1.01757e-07	0.0373815261634	0.88470212766	0.814732	0.982505	
26.5	2.25	4.0	0.433333333333	0.136062	-99.0	2.27053	1e+06	0.438973	-99.0	2.95664e-06	4.91202e-08	0.0166135207533	1.01988709677	1.38663513514	1.07259444444	
26.5	2.25	4.0	0.5	0.132717	-99.0	2.20575	1e+06	0.394773	-99.0	2.70807e-06	3.21631e-07	0.118767609404	1.02610326087	1.00015733333	1.18524705882	
26.5	2.5	2.73333333333	0.5	0.109186	-99.0	1.78456	1e+06	7.84294e-17	-99.0	2.23602e-06	3.74935e-06	1.67679627195	1.95523404255	2.69556944444	2.01419090909	
26.5	2.5	3.05	0.166666666667	0.10905	-99.0	2.07286	1e+06	0	-99.0	2.85397e-06	4.45823e-06	1.56211522896	2.39533854167	4.57282666667	1.19408421053	
26.5	2.5	3.05	0.233333333333	0.109307	-99.0	2.20672	1e+06	1.57692	-99.0	2.74008e-06	3.79638e-06	1.38549969344	1.91641666667	3.13338666667	1.55811818182	
26.5	2.5	3.05	0.3	0.11327	-99.0	2.08519	1e+06	0.22811	-99.0	2.90182e-06	4.12383e-06	1.42111847048	1.7269	2.58634666667	1.88947647059	
26.5	2.5	3.05	0.366666666667	0.109914	-99.0	2.18253	1e+06	1.01268	-99.0	2.7056e-06	3.24116e-06	1.19794500296	1.61755208333	1.97525675676	1.99779	
26.5	2.5	3.05	0.433333333333	0.113194	-99.0	2.32693	1e+06	2.45133	-99.0	2.7862e-06	2.71688e-06	0.975120235446	1.56631088083	1.85585333333	1.75360454545	
26.5	2.5	3.05	0.5	0.111678	-99.0	2.31556	1e+06	0.915546	-99.0	3.16548e-06	2.90496e-06	0.917699685356	1.5295026178	1.93170666667	1.46648333333	
26.5	2.5	3.36666666667	0.1	0.106635	-99.0	2.41285	1e+06	1.43444	-99.0	3.14628e-06	2.05936e-06	0.654538057643	1.92189005236	3.36993333333	1.05633333333	
26.5	2.5	3.36666666667	0.166666666667	0.099895	-99.0	2.58175	1e+06	3.55414	-99.0	3.16186e-06	1.18547e-06	0.37492804868	1.34473544974	1.66377333333	1.52653333333	
26.5	2.5	3.36666666667	0.233333333333	0.110674	-99.0	2.45843	1e+06	1.84502	-99.0	3.10683e-06	1.65179e-06	0.531664107788	1.37637566138	1.58741333333	1.44502777778	
26.5	2.5	3.36666666667	0.3	0.102681	-99.0	2.54398	1e+06	2.02143	-99.0	3.38868e-06	1.23954e-06	0.365788448599	1.14153157895	1.265788	1.1410875	
26.5	2.5	3.36666666667	0.366666666667	0.106895	-99.0	2.54585	1e+06	2.89087	-99.0	3.21781e-06	1.07088e-06	0.332797772398	0.969111702128	1.14388133333	0.839094444444	
26.5	2.5	3.36666666667	0.433333333333	0.113784	-99.0	2.44788	1e+06	1.51856	-99.0	3.17264e-06	1.5553e-06	0.490222653689	1.22147311828	1.26500933333	1.3262375	
26.5	2.5	3.36666666667	0.5	0.108309	-99.0	2.54308	1e+06	2.56116	-99.0	3.20401e-06	9.40323e-07	0.293483166407	1.13484491979	1.00836533333	0.9399	
26.5	2.5	3.68333333333	0.1	0.0998007	-99.0	2.52301	1e+06	1.20886	-99.0	3.41233e-06	5.43223e-07	0.159194157658	0.94788172043	1.22762027027	1.19698125	
26.5	2.5	3.68333333333	0.166666666667	0.1028	-99.0	2.4991	1e+06	0.74984	-99.0	3.54917e-06	6.11108e-07	0.172183355545	1.08265789474	1.34838666667	1.312775	
26.5	2.5	3.68333333333	0.233333333333	0.0943897	-99.0	2.52285	1e+06	1.09961	-99.0	3.41978e-06	4.36795e-07	0.127726052553	1.04401075269	0.965364	1.29111333333	
26.5	2.5	3.68333333333	0.3	0.130812	-99.0	2.46939	1e+06	0.639028	-99.0	3.37163e-06	8.99048e-07	0.266650848403	0.903472826087	0.84352	1.66056428571	
26.5	2.5	3.68333333333	0.366666666667	0.0969218	-99.0	2.52661	1e+06	0.829474	-99.0	3.49142e-06	4.21843e-07	0.120822759794	1.02396825397	0.982825333333	1.55922	
26.5	2.5	3.68333333333	0.433333333333	0.0859665	-99.0	2.55868	1e+06	1.41214	-99.0	3.45867e-06	2.24603e-07	0.0649391239985	0.9685	0.859186666667	2.0258125	
26.5	2.5	3.68333333333	0.5	0.121624	-99.0	2.55232	1e+06	1.16555	-99.0	3.45693e-06	1.96485e-07	0.0568380036622	0.886128342246	0.983761333333	1.46009333333	
26.5	2.5	4.0	0.1	0.127178	-99.0	2.49469	1e+06	0.149007	-99.0	3.66151e-06	4.17505e-07	0.114025361122	0.984715053763	1.10452533333	1.92287142857	
26.5	2.5	4.0	0.166666666667	0.0644905	-99.0	2.5175	1e+06	0.173549	-99.0	3.79294e-06	1.02175e-07	0.0269382062463	1.1182311828	1.136036	0.628592307692	
26.5	2.5	4.0	0.233333333333	0.55572	-99.0	2.55555	1e+06	1.56999	-99.0	3.37198e-06	1.81529e-07	0.0538345423164	0.891786096257	0.93252	1.13755333333	
26.5	2.5	4.0	0.3	0.150018	-99.0	2.50959	1e+06	0.362683	-99.0	3.56404e-06	1.9917e-07	0.0558832111873	0.9332	1.09097333333	1.00147857143	
26.5	2.5	4.0	0.366666666667	0.10812	-99.0	2.50348	1e+06	0.973362	-99.0	3.44234e-06	2.51366e-07	0.073021839795	0.948365591398	0.945417333333	1.1473	
26.5	2.5	4.0	0.433333333333	0.125876	-99.0	2.49833	1e+06	0.341823	-99.0	3.61956e-06	2.35767e-07	0.0651369227199	1.01134594595	0.91956	0.9968	
26.5	2.5	4.0	0.5	0.0555008	-99.0	2.54657	1e+06	0.821866	-99.0	3.59946e-06	4.24336e-08	0.011788879443	1.21875661376	1.37888	1.25722	
26.5	2.75	2.73333333333	0.5	0.102513	-99.0	2.06413	1e+06	0	-99.0	3.23952e-06	8.31391e-06	2.56640181261	2.41775757576	3.82969333333	1.98112631579	
26.5	2.75	3.05	0.3	0.107407	-99.0	3.25328	1e+06	36.5056	-99.0	3.05804e-06	2.02258e-06	0.661397496436	1.37780104712	1.033116	2.45575	
26.5	2.75	3.05	0.366666666667	0.101456	-99.0	2.65659	1e+06	3.50315	-99.0	3.52667e-06	5.0542e-06	1.43313664165	1.50302604167	1.73616	2.0775	
26.5	2.75	3.05	0.5	0.114251	-99.0	3.11737	1e+06	22.3368	-99.0	3.14722e-06	1.71668e-06	0.545459167138	1.14587894737	0.932482666667	2.41511176471	
26.5	2.75	3.36666666667	0.1	0.0973245	-99.0	2.7864	1e+06	2.47156	-99.0	3.73001e-06	2.54396e-06	0.682024981166	2.83392432432	5.41889333333	1.4952	
26.5	2.75	3.36666666667	0.166666666667	0.101797	-99.0	2.73113	1e+06	2.13783	-99.0	3.72638e-06	2.86044e-06	0.767618976057	1.46667403315	1.76306666667	1.59567692308	
26.5	2.75	3.36666666667	0.233333333333	0.103905	-99.0	2.73031	1e+06	1.51897	-99.0	3.85371e-06	2.85192e-06	0.74004530699	1.19936413043	1.27850666667	1.02585384615	
26.5	2.75	3.36666666667	0.3	0.095824	-99.0	2.83591	1e+06	3.8583	-99.0	3.66359e-06	1.64322e-06	0.448527264241	1.25599456522	1.50358666667	1.62531538462	
26.5	2.75	3.36666666667	0.366666666667	0.101457	-99.0	2.91186	1e+06	5.32525	-99.0	3.69883e-06	9.50462e-07	0.25696287745	1.01553551913	0.841958666667	1.57718461538	
26.5	2.75	3.36666666667	0.433333333333	0.0999486	-99.0	2.87161	1e+06	4.4159	-99.0	3.62239e-06	1.00338e-06	0.27699391838	1.00790217391	1.16836533333	1.4712	
26.5	2.75	3.36666666667	0.5	0.103481	-99.0	2.9018	1e+06	4.75171	-99.0	3.73809e-06	7.4602e-07	0.199572508955	1.15167934783	0.914286666667	1.80565	
26.5	2.75	3.68333333333	0.1	0.105672	-99.0	2.77417	1e+06	0.49764	-99.0	4.04146e-06	1.10397e-06	0.273161184324	1.14048044693	1.33110533333	1.11547	
26.5	2.75	3.68333333333	0.166666666667	0.106994	-99.0	2.73668	1e+06	1.46079	-99.0	3.83166e-06	1.0783e-06	0.281418497466	1.01446666667	1.233824	1.75813636364	
26.5	2.75	3.68333333333	0.233333333333	0.0855421	-99.0	2.81538	1e+06	1.79407	-99.0	3.98282e-06	4.81356e-07	0.120858085477	1.08243333333	1.038316	1.07120909091	
26.5	2.75	3.68333333333	0.3	0.102234	-99.0	2.793	1e+06	1.12761	-99.0	4.04309e-06	7.00136e-07	0.173168541883	1.03876243094	1.12394666667	1.41921111111	
26.5	2.75	3.68333333333	0.366666666667	0.105654	-99.0	2.81034	1e+06	1.36469	-99.0	3.96717e-06	5.77057e-07	0.145458097334	0.884584269663	0.765441333333	1.02478222222	
26.5	2.75	3.68333333333	0.433333333333	2	-99.0	2.86498	1e+06	1.8871	-99.0	3.76106e-06	2.36078e-08	0.00627690066098	1.12106666667	1.06855466667	0.7733225	
26.5	2.75	3.68333333333	0.5	0.119406	-99.0	2.80128	1e+06	1.41084	-99.0	3.95637e-06	5.42677e-07	0.137165381398	1.02505	1.09009066667	1.90137272727	
26.5	2.75	4.0	0.1	0.140947	-99.0	2.77094	1e+06	1.05622	-99.0	3.92259e-06	4.33755e-07	0.110578724771	0.897022222222	1.05469733333	0.79552	
26.5	2.75	4.0	0.166666666667	0.104285	-99.0	2.7357	1e+06	0.382177	-99.0	4.02596e-06	5.80178e-07	0.14410923109	1.01107777778	1.10017066667	1.66533	
26.5	2.75	4.0	0.233333333333	0.0880534	-99.0	2.78727	1e+06	1.49553	-99.0	3.86873e-06	2.52991e-07	0.0653938114058	0.99672826087	1.26514266667	1.19409230769	
26.5	2.75	4.0	0.3	0.117426	-99.0	2.77461	1e+06	0.722525	-99.0	3.96247e-06	2.70096e-07	0.0681635444559	0.930625698324	1.059872	0.547409	
26.5	2.75	4.0	0.366666666667	0.0924963	-99.0	2.76264	1e+06	0.385653	-99.0	4.05756e-06	2.30359e-07	0.0567727895583	0.885774725275	0.858134666667	1.42326363636	
26.5	2.75	4.0	0.433333333333	1.04634	-99.0	2.82221	1e+06	1.34378	-99.0	3.90503e-06	5.16335e-08	0.0132223055905	1.15261202186	1.315148	1.20337272727	
26.5	2.75	4.0	0.5	0.121687	-99.0	2.77573	1e+06	0.924235	-99.0	3.93464e-06	2.19808e-07	0.0558648313442	0.945224719101	0.890541333333	1.27373333333	
26.5	3.0	3.36666666667	0.1	0.0953819	-99.0	3.01615	1e+06	2.80836	-99.0	4.04126e-06	4.31333e-06	1.06732306261	3.18771676301	5.61657333333	1.75158571429	
26.5	3.0	3.36666666667	0.166666666667	0.0947675	-99.0	3.05569	1e+06	3.55099	-99.0	4.00612e-06	3.46183e-06	0.864135372879	1.57635795455	2.23314666667	1.369525	
26.5	3.0	3.36666666667	0.233333333333	0.0977699	-99.0	3.05875	1e+06	3.16723	-99.0	4.07646e-06	3.38906e-06	0.831373299382	1.17798850575	1.35604	2.0153125	
26.5	3.0	3.36666666667	0.3	1.39773	-99.0	3.30157	1e+06	6.08989	-99.0	3.72099e-06	1.01911e-07	0.027388141328	1.18243103448	1.45397333333	1.60087142857	
26.5	3.0	3.36666666667	0.366666666667	0.100054	-99.0	3.11909	1e+06	4.74043	-99.0	4.07118e-06	1.80309e-06	0.442891250203	1.024	0.872762666667	1.3892875	
26.5	3.0	3.36666666667	0.433333333333	0.103043	-99.0	3.11937	1e+06	4.61988	-99.0	3.91809e-06	1.88341e-06	0.480695951344	1.25670114943	1.11768266667	1.61798888889	
26.5	3.0	3.36666666667	0.5	1.76934	-99.0	3.24624	1e+06	4.24388	-99.0	3.83483e-06	5.33337e-08	0.0139077090771	1.02152941176	0.840792	0.956028571429	
26.5	3.0	3.68333333333	0.1	0.0988484	-99.0	3.05556	1e+06	1.99511	-99.0	4.23454e-06	1.06896e-06	0.252438281372	1.26653216374	1.38574666667	1.48961428571	
26.5	3.0	3.68333333333	0.166666666667	0.0100001	-99.0	3.13541	1e+06	2.49921	-99.0	4.11228e-06	1.08114e-15	2.62905249643e-10	1.24582738095	1.21796933333	0.870636	
26.5	3.0	3.68333333333	0.233333333333	0.101142	-99.0	3.01926	1e+06	0.743832	-99.0	4.25819e-06	1.42949e-06	0.335703667521	1.05022093023	1.11822133333	1.69451666667	
26.5	3.0	3.68333333333	0.366666666667	0.124205	-99.0	3.06412	1e+06	2.32762	-99.0	4.14107e-06	6.9694e-07	0.168299497473	1.02719075145	1.261232	0.942031666667	
26.5	3.0	3.68333333333	0.5	0.724914	-99.0	3.12648	1e+06	3.14255	-99.0	3.99584e-06	1.25963e-07	0.0315235344759	0.960202312139	1.03085733333	1.35811833333	
26.5	3.0	4.0	0.166666666667	0.141441	-99.0	3.03513	1e+06	1.03425	-99.0	4.27548e-06	9.53507e-08	0.0223017532534	1.03160714286	1.123252	0.965536	
26.5	3.0	4.0	0.233333333333	0.01	-99.0	3.05333	1e+06	1.32143	-99.0	4.19485e-06	3.63547e-15	8.66650774164e-10	0	1.12112	0.992598333333	
26.5	3.0	4.0	0.3	0.104513	-99.0	3.02384	1e+06	0.894527	-99.0	4.19873e-06	3.85824e-07	0.091890643123	0.940698224852	0.878988	1.93355714286	
26.5	3.0	4.0	0.433333333333	0.0367429	-99.0	3.03504	1e+06	0.452959	-99.0	4.26527e-06	2.20942e-07	0.0518002377341	0.941323529412	1.101468	1.07338333333	
34.3333333333	1.5	2.1	0.1	0.0144151	-99.0	2.31349	1e+06	7538.4	-99.0	2.26142e-07	1.84114e-16	8.14152169876e-10	2.25035185185	0	1.8064	
34.3333333333	1.5	2.1	0.166666666667	0.0114792	-99.0	2.26865	1e+06	418.258	-99.0	2.07299e-07	7.13853e-20	3.4435911413e-13	1.65963695652	0	2.10338235294	
34.3333333333	1.5	2.1	0.233333333333	0.0403134	-99.0	2.32403	1e+06	1703.98	-99.0	2.10819e-07	2.74164e-10	0.00130047102016	2.0225	0	2.10483529412	
34.3333333333	1.5	2.1	0.3	0.028718	-99.0	2.24725	1e+06	5020.08	-99.0	1.9431e-07	8.97052e-12	4.61660233647e-05	1.46509574468	-1.2428	0.94648125	
34.3333333333	1.5	2.41666666667	0.433333333333	0.0528135	-99.0	2.19054	1e+06	2111.28	-99.0	1.79927e-07	2.10018e-08	0.116724004735	1.32255555556	0.406256	0.665670588235	
34.3333333333	1.5	2.41666666667	0.5	0.0745352	-99.0	2.38929	1e+06	3399.79	-99.0	2.39713e-07	1.52167e-08	0.0634788267637	1.305695	0.610786	1.87222352941	
34.3333333333	1.5	2.73333333333	0.1	0.0999726	-99.0	2.20074	1e+06	20465.2	-99.0	1.91103e-07	8.74365e-08	0.457535988446	1.36539701493	2.61310833333	1.1808625	
34.3333333333	1.5	2.73333333333	0.166666666667	0.10928	-99.0	2.27765	1e+06	16892.2	-99.0	2.00927e-07	8.61479e-08	0.428752233398	1.663109375	2.20393636364	1.89754	
34.3333333333	1.5	2.73333333333	0.233333333333	0.108242	-99.0	2.27688	1e+06	14776.7	-99.0	2.19964e-07	8.50013e-08	0.386432779909	1.43695833333	1.65372307692	1.55011578947	
34.3333333333	1.5	2.73333333333	0.3	0.122189	-99.0	2.16704	1e+06	6498.66	-99.0	1.60175e-07	6.22775e-08	0.38880911503	1.17156666667	0.93512125	1.64987333333	
34.3333333333	1.5	2.73333333333	0.433333333333	0.137186	-99.0	2.48462	1e+06	1439.14	-99.0	2.9091e-07	8.83027e-08	0.303539582689	1.09507160494	0.988809090909	1.11605882353	
34.3333333333	1.5	3.05	0.1	0.147845	-99.0	2.37003	1e+06	170.702	-99.0	2.73892e-07	6.05191e-08	0.22095972135	1.55258536585	2.0738	1.41303125	
34.3333333333	1.5	3.05	0.166666666667	0.114617	-99.0	2.26464	1e+06	103.425	-99.0	2.69726e-07	4.9446e-08	0.183319368544	1.25544578313	0.971778571429	1.9542125	
34.3333333333	1.5	3.05	0.233333333333	0.151728	-99.0	2.45336	1e+06	191.247	-99.0	3.35617e-07	7.50218e-08	0.22353396878	1.22529787234	1.4975	1.1961625	
34.3333333333	1.5	3.05	0.3	0.130156	-99.0	2.33621	1e+06	109.601	-99.0	3.02612e-07	3.32346e-08	0.109825783512	1.24183908046	1.04459666667	1.60995294118	
34.3333333333	1.5	3.05	0.366666666667	0.138663	-99.0	2.36894	1e+06	116.595	-99.0	3.03598e-07	2.98697e-08	0.0983856942404	1.34021428571	1.10673793103	1.96902666667	
34.3333333333	1.5	3.05	0.433333333333	2	-99.0	2.27824	1e+06	50.231	-99.0	3.24174e-07	2.18563e-08	0.0674215082024	1.30452040816	1.28389189189	1.40399375	
34.3333333333	1.5	3.05	0.5	0.145137	-99.0	1.07229	1e+06	2.09794e-17	-99.0	4.18086e-07	1.08119e-07	0.258604688987	1.05931632653	1.14643783784	1.22925882353	
34.3333333333	1.5	3.36666666667	0.1	0.11971	-99.0	1.26133	1e+06	0.186727	-99.0	4.54436e-07	9.22641e-08	0.203029909602	1.31640594059	1.20473170732	1.4621375	
34.3333333333	1.5	3.36666666667	0.166666666667	2	-99.0	1.97506	1e+06	11.1842	-99.0	3.94269e-07	3.32885e-08	0.0844309342099	1.22506896552	1.22975531915	2.11021176471	
34.3333333333	1.5	3.36666666667	0.233333333333	0.150671	-99.0	1.20488	1e+06	0.433656	-99.0	3.48171e-07	7.22349e-08	0.207469605452	1.00774074074	1.0938	1.04786428571	
34.3333333333	1.5	3.36666666667	0.3	2	-99.0	1.85602	1e+06	9.13221	-99.0	3.39556e-07	1.76896e-08	0.0520962668897	1.12801030928	1.12918780488	1.25616428571	
34.3333333333	1.5	3.36666666667	0.366666666667	0.172522	-99.0	1.17108	1e+06	0.0273175	-99.0	4.48726e-07	1.38359e-07	0.308337381832	0.907914678899	0.86465	1.6400875	
34.3333333333	1.5	3.36666666667	0.433333333333	2	-99.0	1.94112	1e+06	12.3334	-99.0	3.53907e-07	1.36495e-08	0.0385680418867	1.07644897959	0.877751219512	2.35849333333	
34.3333333333	1.5	3.36666666667	0.5	0.01	-99.0	1.53282	1e+06	1.57405	-99.0	4.68833e-07	4.23904e-10	0.000904168435242	1.11327	1.26672682927	1.18715	
34.3333333333	1.5	3.68333333333	0.1	0.010001	-99.0	1.6045	1e+06	2.32666	-99.0	4.93764e-07	1.17066e-10	0.00023708897368	0.874017592593	0.772665217391	1.4327	
34.3333333333	1.5	3.68333333333	0.166666666667	0.104491	-99.0	1.48836	1e+06	1.21801	-99.0	5.00276e-07	3.75415e-08	0.0750415770495	1.06701869159	0.841090909091	1.604875	
34.3333333333	1.5	3.68333333333	0.233333333333	0.13835	-99.0	1.3887	1e+06	9.82915e-06	-99.0	5.60833e-07	6.52947e-08	0.116424497132	0.888669565217	1.1532627451	1.21109285714	
34.3333333333	1.5	3.68333333333	0.3	2	-99.0	1.66888	1e+06	2.94551	-99.0	4.62534e-07	1.24773e-08	0.0269759628481	1.12631775701	1.22055744681	0.966235714286	
34.3333333333	1.5	3.68333333333	0.366666666667	2	-99.0	1.70233	1e+06	2.75209	-99.0	5.34637e-07	1.82598e-08	0.0341536406945	1.01075806452	1.13070754717	0.865382352941	
34.3333333333	1.5	3.68333333333	0.433333333333	2	-99.0	1.58573	1e+06	1.28013	-99.0	5.42625e-07	4.42393e-09	0.0081528311449	0.841594594595	0.76799375	1.68752	
34.3333333333	1.5	3.68333333333	0.5	0.0126833	-99.0	1.51799	1e+06	0.638732	-99.0	6.41779e-07	6.22439e-10	0.000969865015839	1.09165853659	1.37366226415	0.9236875	
34.3333333333	1.5	4.0	0.1	0.0100004	-99.0	1.52225	1e+06	0.41963	-99.0	6.87459e-07	1.54425e-10	0.000224631578029	0.700070149254	0.652155172414	1.17245882353	
34.3333333333	1.5	4.0	0.166666666667	1.95923	-99.0	1.61154	1e+06	1.96526	-99.0	5.23446e-07	6.91813e-09	0.0132165113498	1.04212931034	1.05641020408	1.36975294118	
34.3333333333	1.5	4.0	0.233333333333	0.693094	-99.0	1.5555	1e+06	1.28537	-99.0	5.56633e-07	2.48318e-08	0.0446107219658	0.888908333333	1.15316923077	0.592311764706	
34.3333333333	1.5	4.0	0.3	0.01	-99.0	1.49896	1e+06	0.460013	-99.0	5.9447e-07	5.21624e-11	8.77460595152e-05	1.00315702479	0.788181132075	2.00949375	
34.3333333333	1.5	4.0	0.366666666667	2	-99.0	1.54224	1e+06	0.95283	-99.0	5.74831e-07	5.81207e-10	0.00101109195572	1.17863865546	1.26971886792	1.39035333333	
34.3333333333	1.5	4.0	0.433333333333	0.0137376	-99.0	1.57174	1e+06	1.4348	-99.0	4.94206e-07	1.56029e-09	0.00315716523069	0.775593203883	0.858365217391	0.9666	
34.3333333333	1.5	4.0	0.5	0.0101073	-99.0	1.52885	1e+06	0.285862	-99.0	6.15073e-07	1.20152e-10	0.000195345918289	1.00469166667	1.1428245283	1.49428666667	
34.3333333333	1.75	2.1	0.1	0.0370943	-99.0	2.43684	1e+06	7608.18	-99.0	3.6077e-07	1.08151e-10	0.000299778252072	1.76394666667	0	1.25161304348	
34.3333333333	1.75	2.1	0.166666666667	0.0339843	-99.0	2.50655	1e+06	10331.2	-99.0	4.1214e-07	1.03408e-10	0.000250905032271	1.94480769231	-4.653725	2.11941304348	
34.3333333333	1.75	2.41666666667	0.433333333333	0.0727297	-99.0	2.57462	1e+06	13414.6	-99.0	4.51202e-07	6.88711e-08	0.152639172699	1.4817029703	1.22848888889	1.4351875	
34.3333333333	1.75	2.41666666667	0.5	0.0824811	-99.0	2.53904	1e+06	6209.22	-99.0	3.66786e-07	6.49511e-08	0.177081731582	1.52613043478	1.40033529412	1.87028	
34.3333333333	1.75	2.73333333333	0.1	0.0967424	-99.0	2.44293	1e+06	60209.1	-99.0	3.89729e-07	2.95293e-07	0.757688034506	2.24971698113	4.04205	2.17235	
34.3333333333	1.75	2.73333333333	0.166666666667	0.104267	-99.0	2.45805	1e+06	52566.7	-99.0	3.96804e-07	2.85551e-07	0.719627322305	2.52069565217	3.63487037037	1.55322083333	
34.3333333333	1.75	2.73333333333	0.233333333333	0.106332	-99.0	2.61044	1e+06	38977.5	-99.0	4.91896e-07	3.34963e-07	0.6809630491	2.15371428571	2.155259375	2.13117727273	
34.3333333333	1.75	2.73333333333	0.3	0.112929	-99.0	2.58944	1e+06	30051.6	-99.0	4.23754e-07	2.69249e-07	0.635389872426	1.59243518519	1.92289333333	1.62198333333	
34.3333333333	1.75	2.73333333333	0.366666666667	0.123109	-99.0	2.58944	1e+06	2294.08	-99.0	4.40814e-07	2.39857e-07	0.544122918056	1.22954782609	1.11243529412	1.66872727273	
34.3333333333	1.75	2.73333333333	0.433333333333	0.115356	-99.0	2.69646	1e+06	786.354	-99.0	5.43497e-07	2.42419e-07	0.446035580693	1.26206299213	1.15652820513	1.73247727273	
34.3333333333	1.75	2.73333333333	0.5	0.113918	-99.0	2.66029	1e+06	409.68	-99.0	5.00822e-07	2.0137e-07	0.402078982153	1.43001612903	1.33015	1.51035909091	
34.3333333333	1.75	3.05	0.1	0.136525	-99.0	2.76982	1e+06	233.218	-99.0	6.4576e-07	2.37743e-07	0.368159997522	2.21093478261	3.52496	1.86992857143	
34.3333333333	1.75	3.05	0.166666666667	0.136727	-99.0	2.61285	1e+06	141.14	-99.0	6.17745e-07	2.41297e-07	0.390609393844	1.49445714286	1.53840196078	1.39649545455	
34.3333333333	1.75	3.05	0.233333333333	0.147518	-99.0	2.71357	1e+06	182.114	-99.0	6.2262e-07	1.92374e-07	0.308974976711	1.32304379562	1.32801538462	1.502305	
34.3333333333	1.75	3.05	0.3	0.133107	-99.0	2.61309	1e+06	119.561	-99.0	5.9591e-07	1.18459e-07	0.19878672954	1.23751111111	1.16413921569	2.11200454545	
34.3333333333	1.75	3.05	0.366666666667	0.179122	-99.0	2.59809	1e+06	105.19	-99.0	6.1684e-07	9.36005e-08	0.151741942805	1.45890780142	1.19588363636	1.40300952381	
34.3333333333	1.75	3.05	0.433333333333	0.136962	-99.0	1.26967	1e+06	2.32171e-16	-99.0	7.1445e-07	3.18604e-07	0.445943033102	1.13982517483	1.18829245283	1.55426521739	
34.3333333333	1.75	3.05	0.5	0.143764	-99.0	1.23093	1e+06	4.17027e-16	-99.0	6.69263e-07	3.08171e-07	0.460463225966	0.96985	1.13344363636	0.949471428571	
34.3333333333	1.75	3.36666666667	0.1	0.112356	-99.0	1.65537	1e+06	1.52346	-99.0	8.39917e-07	2.04338e-07	0.243283562542	1.50415753425	2.2626779661	1.34568095238	
34.3333333333	1.75	3.36666666667	0.166666666667	0.145482	-99.0	1.45261	1e+06	0.266585	-99.0	7.80322e-07	3.18238e-07	0.407829075689	1.16783448276	1.87275438596	0.853195238095	
34.3333333333	1.75	3.36666666667	0.233333333333	0.151027	-99.0	1.50757	1e+06	0.225965	-99.0	8.06402e-07	2.85954e-07	0.354604775286	1.26578169014	1.85701666667	1.17372105263	
34.3333333333	1.75	3.36666666667	0.3	0.141682	-99.0	1.5468	1e+06	0.78154	-99.0	7.77282e-07	2.15657e-07	0.277450140361	0.878642857143	0.835825423729	0.885805555556	
34.3333333333	1.75	3.36666666667	0.366666666667	0.145412	-99.0	1.50472	1e+06	0.314866	-99.0	8.58122e-07	2.68654e-07	0.313072034046	0.970420689655	1.10838666667	1.30843157895	
34.3333333333	1.75	3.36666666667	0.433333333333	0.147449	-99.0	1.48019	1e+06	0.489622	-99.0	7.37025e-07	2.59646e-07	0.352289271056	0.978950704225	0.929771186441	1.48386	
34.3333333333	1.75	3.36666666667	0.5	0.155903	-99.0	1.5126	1e+06	0.502361	-99.0	8.16612e-07	2.43093e-07	0.297684824617	1.27818120805	1.48272333333	1.10813181818	
34.3333333333	1.75	3.68333333333	0.1	0.102126	-99.0	1.79559	1e+06	1.24332	-99.0	1.09753e-06	7.24236e-08	0.0659878089893	0.849902597403	1.03083538462	0.68999	
34.3333333333	1.75	3.68333333333	0.166666666667	0.0802675	-99.0	1.77379	1e+06	1.50479	-99.0	9.8244e-07	3.10519e-08	0.0316069174708	0.87811409396	0.820272580645	1.65565263158	
34.3333333333	1.75	3.68333333333	0.233333333333	0.107205	-99.0	1.77826	1e+06	0.435356	-99.0	1.21007e-06	4.59115e-08	0.0379411934847	1.09141139241	1.27217575758	1.12086111111	
34.3333333333	1.75	3.68333333333	0.3	0.0275331	-99.0	1.8687	1e+06	2.08436	-99.0	1.03145e-06	2.31563e-08	0.0224502399535	0.830718954248	0.879043076923	1.15593157895	
34.3333333333	1.75	3.68333333333	0.366666666667	0.174018	-99.0	1.64374	1e+06	0.131949	-99.0	1.06138e-06	1.69365e-07	0.159570559083	1.07505769231	1.26603787879	1.34751578947	
34.3333333333	1.75	3.68333333333	0.433333333333	0.136315	-99.0	1.72829	1e+06	0.82263	-99.0	1.10309e-06	1.31989e-07	0.11965388137	0.91060625	0.896763076923	1.17253684211	
34.3333333333	1.75	3.68333333333	0.5	0.154072	-99.0	1.71283	1e+06	1.23243	-99.0	9.49955e-07	8.52756e-08	0.0897680416441	0.95411038961	1.1152140625	0.95260952381	
34.3333333333	1.75	4.0	0.1	0.13106	-99.0	1.77207	1e+06	0.447997	-99.0	1.23577e-06	3.04524e-08	0.0246424496468	0.81373006135	0.654317910448	0.83170952381	
34.3333333333	1.75	4.0	0.166666666667	0.138446	-99.0	1.77217	1e+06	1.51782	-99.0	9.13412e-07	3.21191e-08	0.0351638690974	0.99802	0.89139047619	1.71829473684	
34.3333333333	1.75	4.0	0.233333333333	0.0100048	-99.0	1.78104	1e+06	0.700002	-99.0	1.21067e-06	2.62342e-23	2.16691583999e-17	0.936556962025	1.25592121212	0.623368421053	
34.3333333333	1.75	4.0	0.3	0.0778586	-99.0	1.82022	1e+06	1.68474	-99.0	1.01327e-06	1.54023e-08	0.0152005881947	1.145	1.28514615385	1.46626666667	
34.3333333333	1.75	4.0	0.366666666667	0.161045	-99.0	1.70388	1e+06	2.05386e-08	-99.0	1.28083e-06	1.25578e-07	0.0980442369401	1.20061490683	1.34161940299	0.976811111111	
34.3333333333	1.75	4.0	0.433333333333	0.202485	-99.0	1.69032	1e+06	0.221185	-99.0	1.16493e-06	1.23629e-07	0.106125689956	1.0122866242	0.990150769231	0.615942105263	
34.3333333333	1.75	4.0	0.5	1.80738	-99.0	1.77928	1e+06	0.309603	-99.0	1.25787e-06	3.60946e-09	0.00286950161781	0.950699386503	1.18254179104	1.48754444444	
34.3333333333	2.0	2.1	0.1	0.0285263	-99.0	2.63248	1e+06	17085.8	-99.0	6.02917e-07	2.73309e-12	4.53311152281e-06	2.89932978723	-15.4581333333	2.18397307692	
34.3333333333	2.0	2.41666666667	0.433333333333	0.07172	-99.0	2.73638	1e+06	31288.9	-99.0	6.54841e-07	2.00392e-07	0.306016269598	1.317984	1.33426206897	0.886196	
34.3333333333	2.0	2.41666666667	0.5	0.079758	-99.0	2.74218	1e+06	3275.36	-99.0	6.73387e-07	1.83904e-07	0.273102985356	1.49352238806	1.01092285714	2.21338461538	
34.3333333333	2.0	2.73333333333	0.166666666667	0.101321	-99.0	2.65291	1e+06	50391.5	-99.0	6.15578e-07	7.48747e-07	1.21633164278	2.1478540146	2.16445833333	2.48923461538	
34.3333333333	2.0	2.73333333333	0.3	0.1083	-99.0	2.88559	1e+06	28498.8	-99.0	8.81072e-07	8.02381e-07	0.91068720831	1.45239869281	1.39777708333	2.05301153846	
34.3333333333	2.0	2.73333333333	0.366666666667	0.112964	-99.0	2.96509	1e+06	3628	-99.0	9.24798e-07	7.86698e-07	0.85067009228	1.62617532468	1.06767058824	2.19642083333	
34.3333333333	2.0	2.73333333333	0.433333333333	0.112714	-99.0	2.82235	1e+06	788.649	-99.0	7.64169e-07	5.72506e-07	0.749187679689	1.30390540541	1.351892	1.41108333333	
34.3333333333	2.0	2.73333333333	0.5	0.115933	-99.0	2.85747	1e+06	411.591	-99.0	8.98117e-07	5.46503e-07	0.608498669995	1.49143589744	0.810642592593	1.50541428571	
34.3333333333	2.0	3.05	0.233333333333	0.12272	-99.0	1.46755	1e+06	6.53445e-18	-99.0	1.20699e-06	1.07688e-06	0.892202918003	1.75046385542	2.234109375	1.92940909091	
34.3333333333	2.0	3.05	0.3	0.140931	-99.0	2.73445	1e+06	111.244	-99.0	8.60911e-07	4.29474e-07	0.498859928611	1.19636075949	0.918246551724	1.344192	
34.3333333333	2.0	3.05	0.366666666667	0.124789	-99.0	1.49165	1e+06	3.19387e-17	-99.0	1.22404e-06	9.64999e-07	0.788372112022	1.56324848485	1.93214285714	2.17179565217	
34.3333333333	2.0	3.05	0.433333333333	0.13119	-99.0	1.45077	1e+06	2.34584e-15	-99.0	1.15217e-06	9.38952e-07	0.814942239426	1.11100595238	1.4805140625	1.096244	
34.3333333333	2.0	3.05	0.5	0.13479	-99.0	1.48462	1e+06	4.58379e-05	-99.0	1.11923e-06	8.72023e-07	0.779127614521	1.06338414634	1.25709375	1.05152608696	
34.3333333333	2.0	3.36666666667	0.1	0.122084	-99.0	1.90782	1e+06	1.86777	-99.0	1.33686e-06	4.79745e-07	0.358859566447	1.84714545455	2.71622727273	1.46632173913	
34.3333333333	2.0	3.36666666667	0.166666666667	0.122725	-99.0	1.82893	1e+06	0.841777	-99.0	1.47721e-06	5.90642e-07	0.399836177659	1.39932352941	2.00764705882	1.18544347826	
34.3333333333	2.0	3.36666666667	0.233333333333	0.128406	-99.0	1.80437	1e+06	0.373531	-99.0	1.5825e-06	6.58149e-07	0.415891943128	1.21940116279	1.60141176471	1.25429130435	
34.3333333333	2.0	3.36666666667	0.3	0.141653	-99.0	1.72659	1e+06	0.471263	-99.0	1.3862e-06	7.19213e-07	0.518837830039	1.09238095238	1.45223030303	0.709566666667	
34.3333333333	2.0	3.36666666667	0.366666666667	0.120697	-99.0	1.82734	1e+06	0.273786	-99.0	1.64027e-06	5.77978e-07	0.352367598017	1.2636374269	1.63998507463	0.89432	
34.3333333333	2.0	3.36666666667	0.433333333333	0.135073	-99.0	1.85447	1e+06	0.569533	-99.0	1.52398e-06	5.63642e-07	0.369848685678	1.28494610778	1.12024202899	1.23847222222	
34.3333333333	2.0	3.36666666667	0.5	0.127868	-99.0	1.96241	1e+06	1.89975	-99.0	1.48319e-06	3.90785e-07	0.263476021278	1.09301212121	0.8841	1.9701	
34.3333333333	2.0	3.68333333333	0.1	0.12971	-99.0	1.9524	1e+06	0.565574	-99.0	1.74267e-06	2.67793e-07	0.153668221752	1.08013017751	1.2127	0.935657894737	
34.3333333333	2.0	3.68333333333	0.166666666667	0.10948	-99.0	2.02793	1e+06	1.16409	-99.0	1.72211e-06	1.74574e-07	0.101372153927	1.30191860465	1.49158571429	0.828010526316	
34.3333333333	2.0	3.68333333333	0.233333333333	0.141642	-99.0	2.03858	1e+06	1.54819	-99.0	1.72411e-06	1.85067e-07	0.107340598918	0.896179190751	0.876097101449	1.33296818182	
34.3333333333	2.0	3.68333333333	0.3	0.137904	-99.0	1.96597	1e+06	0.801216	-99.0	1.77886e-06	2.87659e-07	0.161709746692	0.954477272727	0.856973239437	1.09586363636	
34.3333333333	2.0	3.68333333333	0.366666666667	0.132054	-99.0	2.00546	1e+06	0.848494	-99.0	1.85604e-06	1.94673e-07	0.104886209349	1.02638764045	1.00054166667	0.950915789474	
34.3333333333	2.0	3.68333333333	0.433333333333	0.152877	-99.0	1.94668	1e+06	0.716852	-99.0	1.65415e-06	2.56079e-07	0.154810023275	1.08568235294	1.07793857143	1.462305	
34.3333333333	2.0	3.68333333333	0.5	0.110825	-99.0	2.09152	1e+06	2.67013	-99.0	1.51638e-06	5.04569e-08	0.0332745749746	1.14	1.28554558824	0.975714285714	
34.3333333333	2.0	4.0	0.1	0.116267	-99.0	1.97082	1e+06	0	-99.0	1.91089e-06	1.56495e-07	0.081896393827	0.863235294118	0.955330136986	0.989217647059	
34.3333333333	2.0	4.0	0.166666666667	0.0633284	-99.0	2.04902	1e+06	0.966763	-99.0	1.92479e-06	2.09453e-08	0.0108818624369	1.30562983425	1.35678630137	1.63575714286	
34.3333333333	2.0	4.0	0.233333333333	0.0261275	-99.0	2.04485	1e+06	0.800922	-99.0	1.98797e-06	2.09036e-08	0.0105150480138	0.87253038674	1.01986944444	1.00142272727	
34.3333333333	2.0	4.0	0.3	0.0849352	-99.0	2.02683	1e+06	0.447526	-99.0	2.07821e-06	7.00678e-08	0.033715457052	0.998472222222	1.09799594595	1.05086842105	
34.3333333333	2.0	4.0	0.366666666667	0.0573706	-99.0	2.03137	1e+06	0.696704	-99.0	1.9433e-06	3.01835e-08	0.0155320845984	0.892356321839	0.763198571429	1.07429473684	
34.3333333333	2.0	4.0	0.433333333333	0.180082	-99.0	2.03685	1e+06	1.07711	-99.0	1.77977e-06	7.22639e-08	0.0406029430769	1.09479545455	1.23505857143	1.3204	
34.3333333333	2.0	4.0	0.5	1.99949	-99.0	2.07968	1e+06	1.75954	-99.0	1.75003e-06	2.70964e-12	1.54833917133e-06	1.11929714286	1.16775633803	0.6185	
34.3333333333	2.25	2.41666666667	0.366666666667	0.0614633	-99.0	2.87919	1e+06	95107.8	-99.0	1.08269e-06	5.56562e-07	0.514054807932	2.1558974359	2.12588333333	2.21420344828	
34.3333333333	2.25	3.05	0.233333333333	0.118877	-99.0	1.71885	1e+06	2.92702e-17	-99.0	1.96735e-06	2.68645e-06	1.3655170661	2.08216022099	3.02367647059	2.03376956522	
34.3333333333	2.25	3.05	0.3	0.119927	-99.0	1.68517	1e+06	7.99311e-07	-99.0	1.86035e-06	2.37833e-06	1.27843147795	1.44071978022	2.07158571429	1.1309	
34.3333333333	2.25	3.05	0.433333333333	0.127067	-99.0	1.74875	1e+06	2.92248e-06	-99.0	1.88183e-06	2.20174e-06	1.16999941546	1.56062146893	2.16564705882	0.9392	
34.3333333333	2.25	3.05	0.5	0.128967	-99.0	1.75808	1e+06	8.77336e-08	-99.0	1.90259e-06	1.98467e-06	1.04314119174	1.69767955801	2.39822857143	1.45150909091	
34.3333333333	2.25	3.36666666667	0.1	0.115221	-99.0	2.11027	1e+06	0.575284	-99.0	2.32237e-06	1.35984e-06	0.585539771871	2.17554748603	3.78348611111	0.885036842105	
34.3333333333	2.25	3.36666666667	0.166666666667	0.111526	-99.0	2.23627	1e+06	2.06469	-99.0	2.36773e-06	1.12119e-06	0.473529498718	1.4465326087	2.13161971831	1.16508636364	
34.3333333333	2.25	3.36666666667	0.233333333333	0.116503	-99.0	2.15731	1e+06	1.65036	-99.0	2.2684e-06	1.29519e-06	0.570970728267	1.503125	1.79123611111	1.34334090909	
34.3333333333	2.25	3.36666666667	0.3	0.11541	-99.0	2.58276	1e+06	13.9912	-99.0	1.9674e-06	1.72622e-07	0.0877411812544	1.41059782609	1.68011267606	1.47680833333	
34.3333333333	2.25	3.36666666667	0.366666666667	0.120723	-99.0	2.16695	1e+06	0.877207	-99.0	2.54517e-06	1.20105e-06	0.471893822417	1.18040860215	1.35133918919	1.30456190476	
34.3333333333	2.25	3.36666666667	0.433333333333	0.122077	-99.0	2.22958	1e+06	2.88538	-99.0	2.2086e-06	8.08754e-07	0.366184007969	1.09465053763	1.33499166667	1.26914782609	
34.3333333333	2.25	3.36666666667	0.5	0.121819	-99.0	2.19542	1e+06	1.30586	-99.0	2.29838e-06	8.9867e-07	0.391001488005	0.990159340659	1.11538918919	1.27004444444	
34.3333333333	2.25	3.68333333333	0.1	0.108495	-99.0	2.26336	1e+06	1.35811	-99.0	2.60491e-06	3.76373e-07	0.144485989919	1.14034782609	1.42739189189	0.954955	
34.3333333333	2.25	3.68333333333	0.166666666667	0.123309	-99.0	2.23285	1e+06	0.895391	-99.0	2.65578e-06	5.27708e-07	0.198701699689	0.835712765957	0.804382666667	1.12257	
34.3333333333	2.25	3.68333333333	0.233333333333	0.126544	-99.0	2.26249	1e+06	0.8981	-99.0	2.70485e-06	4.10299e-07	0.151690112206	1.19341304348	1.09410675676	1.14768333333	
34.3333333333	2.25	3.68333333333	0.3	0.119351	-99.0	2.21314	1e+06	1.03805	-99.0	2.42418e-06	5.21912e-07	0.215294243827	1.01122702703	1.21206486486	1.26353684211	
34.3333333333	2.25	3.68333333333	0.366666666667	0.151167	-99.0	2.25475	1e+06	1.23705	-99.0	2.49785e-06	4.33667e-07	0.173616109854	1.02158241758	0.963470666667	1.21556315789	
34.3333333333	2.25	3.68333333333	0.433333333333	0.0565112	-99.0	2.33457	1e+06	2.77113	-99.0	2.39432e-06	9.00693e-08	0.0376179040396	0.990684491979	1.141036	0.941840909091	
34.3333333333	2.25	3.68333333333	0.5	0.126191	-99.0	2.26822	1e+06	1.37502	-99.0	2.58315e-06	3.51654e-07	0.13613379014	1.07230601093	1.13353378378	1.02409473684	
34.3333333333	2.25	4.0	0.1	0.116955	-99.0	2.28615	1e+06	1.2963	-99.0	2.58299e-06	1.42874e-07	0.0553134158475	0.94039673913	1.009684	1.39552380952	
34.3333333333	2.25	4.0	0.166666666667	0.111384	-99.0	2.29046	1e+06	0.873237	-99.0	2.80602e-06	7.88007e-08	0.0280827292749	0.819151351351	0.878461333333	1.02078235294	
34.3333333333	2.25	4.0	0.233333333333	0.181961	-99.0	2.29427	1e+06	0.739837	-99.0	2.87416e-06	9.74494e-08	0.033905349737	0.959155913978	1.092644	1.20717058824	
34.3333333333	2.25	4.0	0.3	0.115955	-99.0	2.24984	1e+06	0.110822	-99.0	3.028e-06	1.73818e-07	0.0574035667107	0.964252631579	1.18179466667	0.803917647059	
34.3333333333	2.25	4.0	0.366666666667	0.137079	-99.0	2.21324	1e+06	0.237392	-99.0	2.83623e-06	3.08429e-07	0.108746117205	1.04141578947	1.304572	0.6041	
34.3333333333	2.25	4.0	0.433333333333	0.169897	-99.0	2.27629	1e+06	0.304289	-99.0	2.96061e-06	1.33465e-07	0.0450802368431	1.08395212766	1.53650666667	0.775727777778	
34.3333333333	2.25	4.0	0.5	1.67367	-99.0	2.29537	1e+06	0.947762	-99.0	2.79981e-06	7.67807e-09	0.00274235394545	0.962378378378	1.021124	1.02913333333	
34.3333333333	2.5	3.05	0.233333333333	0.113897	-99.0	1.90525	1e+06	0	-99.0	2.52288e-06	5.40208e-06	2.1412354135	2.73847894737	5.18645833333	1.42610454545	
34.3333333333	2.5	3.05	0.3	0.114211	-99.0	1.94279	1e+06	0.304289	-99.0	2.42509e-06	4.58629e-06	1.89118342	2.00319680851	3.46671830986	1.24252173913	
34.3333333333	2.5	3.05	0.366666666667	0.113965	-99.0	2.03998	1e+06	1.72511e-06	-99.0	2.74208e-06	4.64743e-06	1.69485572996	1.97629946524	2.83462162162	1.850155	
34.3333333333	2.5	3.05	0.433333333333	0.146855	-99.0	3.22346	1e+06	69.3344	-99.0	2.48254e-06	1.25199e-06	0.504318158016	1.42092146597	1.24508630137	2.434305	
34.3333333333	2.5	3.05	0.5	0.118454	-99.0	2.10546	1e+06	0.164146	-99.0	2.84205e-06	4.13888e-06	1.45630090955	1.98155670103	3.46647297297	0.972454545455	
34.3333333333	2.5	3.36666666667	0.166666666667	0.10433	-99.0	2.53419	1e+06	3.29523	-99.0	3.08365e-06	1.90695e-06	0.618406758225	1.80595721925	2.46162666667	1.45687222222	
34.3333333333	2.5	3.36666666667	0.233333333333	0.121696	-99.0	2.79563	1e+06	11.323	-99.0	2.84431e-06	6.50249e-07	0.228613969645	1.08374468085	1.21294	1.47382	
34.3333333333	2.5	3.36666666667	0.3	0.111497	-99.0	2.54292	1e+06	3.36398	-99.0	3.06641e-06	1.77713e-06	0.579547418643	1.4090483871	1.51532	2.08785294118	
34.3333333333	2.5	3.36666666667	0.366666666667	0.107267	-99.0	2.61868	1e+06	5.24834	-99.0	2.86826e-06	1.21103e-06	0.422217651119	1.20921390374	1.31251733333	1.86454761905	
34.3333333333	2.5	3.36666666667	0.433333333333	0.113771	-99.0	2.57925	1e+06	4.30432	-99.0	3.01127e-06	1.35141e-06	0.448784067852	1.30141081081	1.25657837838	1.35485263158	
34.3333333333	2.5	3.36666666667	0.5	0.117085	-99.0	2.5381	1e+06	2.95012	-99.0	3.01513e-06	1.49207e-06	0.494860918103	1.21881621622	0.966325333333	1.97559411765	
34.3333333333	2.5	3.68333333333	0.1	0.115585	-99.0	2.47798	1e+06	1.25161	-99.0	3.39604e-06	1.10184e-06	0.324448475283	1.16671657754	1.60198666667	1.14446470588	
34.3333333333	2.5	3.68333333333	0.166666666667	0.100356	-99.0	2.55598	1e+06	1.17378	-99.0	3.55541e-06	4.88779e-07	0.137474721621	1.08633152174	1.13922666667	1.2717	
34.3333333333	2.5	3.68333333333	0.233333333333	0.129913	-99.0	2.50982	1e+06	1.38369	-99.0	3.29838e-06	7.78362e-07	0.235983118986	1.1111657754	1.45281333333	0.84701875	
34.3333333333	2.5	3.68333333333	0.3	0.122157	-99.0	2.49049	1e+06	1.1994	-99.0	3.26646e-06	8.82756e-07	0.270248525927	0.921902702703	0.888208	2.00296666667	
34.3333333333	2.5	3.68333333333	0.366666666667	0.119221	-99.0	2.54298	1e+06	1.54129	-99.0	3.38559e-06	6.12947e-07	0.181045844299	0.880767567568	0.812934666667	0.762706666667	
34.3333333333	2.5	3.68333333333	0.433333333333	0.110079	-99.0	2.57103	1e+06	2.40617	-99.0	3.31791e-06	2.66278e-07	0.0802547386759	0.815931216931	0.834810666667	0.929411111111	
34.3333333333	2.5	3.68333333333	0.5	0.1052	-99.0	2.50806	1e+06	0.835191	-99.0	3.36779e-06	4.84308e-07	0.143805878633	0.943449197861	0.946352	1.31335333333	
34.3333333333	2.5	4.0	0.1	0.123412	-99.0	2.48256	1e+06	0.414662	-99.0	3.4749e-06	5.30748e-07	0.152737632738	1.03832804233	0.965025333333	1.15609375	
34.3333333333	2.5	4.0	0.166666666667	0.100529	-99.0	2.51639	1e+06	1.46607e-10	-99.0	3.65064e-06	2.59855e-07	0.0711806696908	1.16162295082	1.043456	1.32369230769	
34.3333333333	2.5	4.0	0.233333333333	1.99937	-99.0	2.54293	1e+06	0.256245	-99.0	3.65138e-06	2.48708e-09	0.000681134256089	0.853688172043	1.037724	0.986692857143	
34.3333333333	2.5	4.0	0.3	0.111341	-99.0	2.51606	1e+06	0.757342	-99.0	3.57011e-06	3.11185e-07	0.0871639809418	0.893869565217	0.760137333333	1.3441	
34.3333333333	2.5	4.0	0.366666666667	0.0752826	-99.0	2.51834	1e+06	0.634972	-99.0	3.58921e-06	1.39944e-07	0.0389901956141	1.07064361702	0.955136	1.85796875	
34.3333333333	2.5	4.0	0.433333333333	0.0863281	-99.0	2.53598	1e+06	0.653278	-99.0	3.51822e-06	1.15376e-07	0.032793855984	0.962458563536	1.25886533333	0.855176923077	
34.3333333333	2.5	4.0	0.5	0.0672064	-99.0	2.51029	1e+06	0.365093	-99.0	3.68172e-06	7.8213e-08	0.0212436035331	0.89285106383	1.01792666667	0.848521428571	
34.3333333333	2.75	3.05	0.3	0.116571	-99.0	3.46056	1e+06	80.6858	-99.0	3.10322e-06	3.58684e-06	1.15584457435	1.34823195876	1.31763866667	1.52228947368	
34.3333333333	2.75	3.05	0.433333333333	0.13264	-99.0	3.44492	1e+06	68.6056	-99.0	2.96158e-06	2.31422e-06	0.781413974973	1.24111702128	1.02405945946	1.68380588235	
34.3333333333	2.75	3.05	0.5	0.138841	-99.0	3.40986	1e+06	54.1054	-99.0	3.10058e-06	1.87763e-06	0.60557379587	1.29812299465	1.40604	1.89535294118	
34.3333333333	2.75	3.36666666667	0.166666666667	0.0970767	-99.0	2.86923	1e+06	5.22976	-99.0	3.68095e-06	2.56327e-06	0.696360993765	1.971875	2.97421333333	1.78749230769	
34.3333333333	2.75	3.36666666667	0.3	0.109107	-99.0	2.86456	1e+06	5.3532	-99.0	3.57202e-06	2.77115e-06	0.775793528592	1.31391351351	1.32796266667	2.04659285714	
34.3333333333	2.75	3.36666666667	0.433333333333	0.109675	-99.0	2.87183	1e+06	3.9559	-99.0	3.65121e-06	1.94318e-06	0.532201653698	1.3236010929	1.30339866667	2.47610769231	
34.3333333333	2.75	3.68333333333	0.1	0.104932	-99.0	2.7664	1e+06	0.782438	-99.0	4.04447e-06	1.28713e-06	0.318244417686	1.12673888889	1.43606666667	1.42118181818	
34.3333333333	2.75	3.68333333333	0.166666666667	0.109912	-99.0	2.77966	1e+06	2.10652	-99.0	3.81107e-06	1.07777e-06	0.282799843613	1.26478142077	1.40938666667	1.64619166667	
34.3333333333	2.75	3.68333333333	0.233333333333	0.110479	-99.0	2.76997	1e+06	0.653353	-99.0	4.03287e-06	1.23565e-06	0.30639470154	0.958939226519	1.116508	0.996197	
34.3333333333	2.75	3.68333333333	0.3	0.114861	-99.0	2.768	1e+06	1.49908	-99.0	3.83699e-06	1.17483e-06	0.306185317137	0.992738888889	1.11532933333	1.74373	
34.3333333333	2.75	3.68333333333	0.366666666667	0.102022	-99.0	2.77981	1e+06	1.10491	-99.0	4.00697e-06	7.70483e-07	0.192285692181	0.964552486188	1.08281066667	1.50876666667	
34.3333333333	2.75	3.68333333333	0.433333333333	0.118105	-99.0	2.82562	1e+06	2.03564	-99.0	3.91542e-06	4.24457e-07	0.10840650556	0.889872222222	1.00032666667	1.07161818182	
34.3333333333	2.75	3.68333333333	0.5	0.101778	-99.0	2.83137	1e+06	2.1129	-99.0	3.8363e-06	4.4574e-07	0.116190078982	1.13619444444	1.27889466667	0.810605	
34.3333333333	2.75	4.0	0.1	0.492104	-99.0	2.8275	1e+06	2.55851	-99.0	3.82863e-06	1.07441e-07	0.0280625184465	0.912983425414	1.10678933333	0.596195384615	
34.3333333333	2.75	4.0	0.166666666667	0.126554	-99.0	2.79873	1e+06	0.878624	-99.0	4.00395e-06	3.06509e-07	0.0765516552405	1.04527683616	1.11469733333	2.19205555556	
34.3333333333	2.75	4.0	0.233333333333	0.118722	-99.0	2.77949	1e+06	0.281885	-99.0	4.12446e-06	2.53194e-07	0.061388399936	0.894527777778	1.033552	1.73244444444	
34.3333333333	2.75	4.0	0.3	0.113896	-99.0	2.777	1e+06	0.700866	-99.0	3.97511e-06	3.53418e-07	0.0889077283396	0.97002247191	1.03628533333	1.87806	
34.3333333333	2.75	4.0	0.366666666667	0.160644	-99.0	2.8	1e+06	1.14731	-99.0	3.96624e-06	1.93084e-07	0.0486818750252	0.886712707182	0.910837333333	1.10758181818	
34.3333333333	2.75	4.0	0.433333333333	0.100979	-99.0	2.76409	1e+06	0.415513	-99.0	4.01188e-06	4.39246e-07	0.109486325613	1.07363535912	1.287588	1.67622	
34.3333333333	2.75	4.0	0.5	0.102003	-99.0	2.76843	1e+06	1.01772	-99.0	3.98898e-06	2.56515e-07	0.0643059127897	1.14907734807	1.01677866667	1.50594166667	
34.3333333333	3.0	3.05	0.233333333333	0.106324	-99.0	3.69542	1e+06	87.112	-99.0	3.30851e-06	7.17933e-06	2.16995868231	1.95555319149	3.29504054054	1.69279230769	
34.3333333333	3.0	3.05	0.3	0.107927	-99.0	3.6647	1e+06	72.734	-99.0	3.41951e-06	5.89935e-06	1.7252033186	1.4967606383	1.32578533333	2.28183333333	
34.3333333333	3.0	3.05	0.5	0.124111	-99.0	3.60254	1e+06	48.7793	-99.0	3.53853e-06	2.66841e-06	0.754101279345	1.10236263736	0.931784	2.22429166667	
34.3333333333	3.0	3.36666666667	0.166666666667	0.0960677	-99.0	3.14897	1e+06	6.39572	-99.0	3.92327e-06	4.18668e-06	1.06714042113	1.92833333333	3.14584	2.23246	
34.3333333333	3.0	3.36666666667	0.233333333333	0.101954	-99.0	3.29444	1e+06	11.2855	-99.0	3.8207e-06	1.98188e-06	0.518721700212	1.50168361582	1.84112	2.41508888889	
34.3333333333	3.0	3.68333333333	0.1	0.0985834	-99.0	3.04192	1e+06	1.18136	-99.0	4.16597e-06	1.72878e-06	0.414976584085	1.31561176471	1.45025333333	1.43815714286	
34.3333333333	3.0	3.68333333333	0.166666666667	0.0100012	-99.0	3.16649	1e+06	4.3584	-99.0	4.00925e-06	2.31466e-18	5.77329924549e-13	1.04985882353	0.95734	1.40743857143	
34.3333333333	3.0	3.68333333333	0.233333333333	1.35514	-99.0	3.17024	1e+06	2.98202	-99.0	3.96575e-06	4.78966e-08	0.012077564143	1.12166081871	1.34473333333	1.42440428571	
34.3333333333	3.0	3.68333333333	0.3	0.01	-99.0	3.15383	1e+06	3.89558	-99.0	4.08736e-06	1.58145e-12	3.86912334612e-07	0.954682080925	1.04310133333	1.95631428571	
34.3333333333	3.0	3.68333333333	0.433333333333	0.117202	-99.0	3.07037	1e+06	1.49163	-99.0	4.20602e-06	7.92136e-07	0.188333864318	1.19058139535	1.31459466667	1.68535714286	
34.3333333333	3.0	3.68333333333	0.5	0.0148802	-99.0	3.09726	1e+06	2.09932	-99.0	4.18509e-06	3.92642e-08	0.00938192488095	1.0214619883	1.06827333333	1.79841666667	
34.3333333333	3.0	4.0	0.1	0.109287	-99.0	3.01669	1e+06	0.390624	-99.0	4.26582e-06	5.0679e-07	0.118802481117	0.833729411765	1.12113733333	1.095644	
34.3333333333	3.0	4.0	0.166666666667	0.118574	-99.0	3.04992	1e+06	0.354066	-99.0	4.25964e-06	2.00072e-07	0.0469692274465	0.871506024096	0.856168	0.984293333333	
34.3333333333	3.0	4.0	0.3	1.81512	-99.0	3.05869	1e+06	4.21889e-06	-99.0	4.12932e-06	3.66416e-08	0.00887351912664	1.02602366864	1.163972	0.7170225	
34.3333333333	3.0	4.0	0.366666666667	0.148471	-99.0	3.03362	1e+06	0.985867	-99.0	4.22362e-06	4.21961e-07	0.0999050577467	1.08836046512	1.24092533333	1.080492	
34.3333333333	3.0	4.0	0.433333333333	0.242283	-99.0	3.03809	1e+06	1.10956	-99.0	4.24504e-06	5.98638e-08	0.0141020579311	0.982303571429	1.02664933333	1.09885	
34.3333333333	3.0	4.0	0.5	0.129149	-99.0	3.03592	1e+06	1.2759	-99.0	4.11956e-06	3.96131e-07	0.0961585703328	1.12380120482	1.10482666667	1.21869333333	
42.1666666667	1.5	2.1	0.1	0.0542582	-99.0	2.191	1e+06	159.226	-99.0	2.16913e-07	3.48916e-09	0.0160855273773	1.28250714286	0	1.49448125	
42.1666666667	1.5	2.1	0.166666666667	0.011917	-99.0	2.10768	1e+06	4660.29	-99.0	1.65332e-07	4.80399e-19	2.90566254567e-12	1.99995	0	1.79818333333	
42.1666666667	1.5	2.1	0.233333333333	0.0366376	-99.0	2.29067	1e+06	4417.09	-99.0	2.29935e-07	8.51268e-11	0.000370221149455	2.65952727273	0	2.17651052632	
42.1666666667	1.5	2.1	0.3	0.0385648	-99.0	2.0388	1e+06	139.113	-99.0	1.64934e-07	1.40049e-10	0.000849121466769	2.0139047619	0	1.984325	
42.1666666667	1.5	2.1	0.366666666667	0.0172689	-99.0	2.18431	1e+06	4604.84	-99.0	1.63675e-07	2.34782e-16	1.43444020162e-09	1.29045454545	-0.2221625	1.74079375	
42.1666666667	1.5	2.41666666667	0.1	0.0111071	-99.0	2.04873	1e+06	707.982	-99.0	1.56816e-07	7.45368e-20	4.75313743496e-13	1.45449302326	0	1.49915555556	
42.1666666667	1.5	2.41666666667	0.433333333333	0.0588826	-99.0	2.24905	1e+06	10229.4	-99.0	1.93256e-07	1.67028e-08	0.0864283644492	1.6435	3.72061	2.1838625	
42.1666666667	1.5	2.41666666667	0.5	0.0648751	-99.0	2.19925	1e+06	5473.89	-99.0	1.64912e-07	1.7378e-08	0.105377413408	1.45528039216	2.26156	1.694275	
42.1666666667	1.5	2.73333333333	0.233333333333	0.0991927	-99.0	2.17287	1e+06	32524.3	-99.0	1.84291e-07	6.77687e-08	0.367726584586	1.86704918033	3.53378571429	1.98681176471	
42.1666666667	1.5	2.73333333333	0.3	0.10195	-99.0	2.35016	1e+06	21495.1	-99.0	2.24465e-07	7.31881e-08	0.32605573252	1.75401470588	1.48165833333	2.43159411765	
42.1666666667	1.5	2.73333333333	0.366666666667	0.118298	-99.0	2.18761	1e+06	12321.6	-99.0	1.71289e-07	6.05825e-08	0.353685875917	1.62154754098	1.424675	2.19937647059	
42.1666666667	1.5	2.73333333333	0.433333333333	0.114573	-99.0	2.36343	1e+06	1131.71	-99.0	2.3244e-07	6.45211e-08	0.277581741525	1.24590441176	0.572837857143	1.404525	
42.1666666667	1.5	2.73333333333	0.5	0.131573	-99.0	2.27674	1e+06	922.627	-99.0	2.11778e-07	6.79659e-08	0.320929936065	1.44909538462	0.888158333333	1.86035555556	
42.1666666667	1.5	3.05	0.166666666667	0.146421	-99.0	2.26357	1e+06	300.666	-99.0	2.24375e-07	1.08384e-07	0.483048467967	1.07166710526	1.67750869565	0.964776470588	
42.1666666667	1.5	3.05	0.233333333333	0.146581	-99.0	2.35246	1e+06	173.773	-99.0	2.96821e-07	8.45971e-08	0.28501049454	1.01814022989	1.14357333333	1.04181176471	
42.1666666667	1.5	3.05	0.3	0.140802	-99.0	2.3833	1e+06	161.733	-99.0	2.55901e-07	6.86725e-08	0.268355731318	1.40697402597	0.870804	2.18947857143	
42.1666666667	1.5	3.05	0.366666666667	0.142764	-99.0	2.14047	1e+06	82.8749	-99.0	2.4172e-07	4.5648e-08	0.188846599371	1.12540519481	0.9811125	1.39713529412	
42.1666666667	1.5	3.05	0.433333333333	0.181108	-99.0	2.39817	1e+06	153.403	-99.0	2.88557e-07	6.06078e-08	0.21003753158	1.0876297619	1.04488333333	1.21967857143	
42.1666666667	1.5	3.05	0.5	0.144782	-99.0	2.28044	1e+06	93.0377	-99.0	3.00297e-07	5.22388e-08	0.173957115789	1.60363736264	0.915390322581	2.35967894737	
42.1666666667	1.5	3.36666666667	0.1	2	-99.0	2.13368	1e+06	25.3323	-99.0	3.21405e-07	1.71313e-08	0.0533012865388	1.56919	1.76630232558	2.17892857143	
42.1666666667	1.5	3.36666666667	0.166666666667	2	-99.0	2.07334	1e+06	20.8561	-99.0	3.16315e-07	1.20267e-08	0.0380212762594	1.26741489362	1.74909230769	1.38205333333	
42.1666666667	1.5	3.36666666667	0.233333333333	0.0100002	-99.0	2.17979	1e+06	35.632	-99.0	3.62805e-07	1.08657e-10	0.000299491462356	1.13596	1.18075714286	1.50857058824	
42.1666666667	1.5	3.36666666667	0.3	2	-99.0	2.03118	1e+06	18.653	-99.0	3.34046e-07	1.95067e-08	0.0583952509535	1.10991089109	1.0845	1.35595	
42.1666666667	1.5	3.36666666667	0.366666666667	0.159278	-99.0	1.17471	1e+06	0.436703	-99.0	3.73189e-07	9.03026e-08	0.241975513748	0.955518888889	0.896563888889	0.826526666667	
42.1666666667	1.5	3.36666666667	0.433333333333	0.154864	-99.0	1.2432	1e+06	0.177736	-99.0	4.44935e-07	1.0978e-07	0.246732668817	0.948075247525	1.34012222222	0.8201	
42.1666666667	1.5	3.36666666667	0.5	2	-99.0	1.87462	1e+06	8.32583	-99.0	4.00128e-07	2.28243e-08	0.0570424964012	0.957407407407	0.717757446809	1.65534117647	
42.1666666667	1.5	3.68333333333	0.1	0.0957078	-99.0	1.59423	1e+06	1.53421	-99.0	5.3657e-07	2.47928e-08	0.0462060868107	1.05970689655	0.77891372549	1.35994	
42.1666666667	1.5	3.68333333333	0.166666666667	1.97348	-99.0	1.6738	1e+06	2.44291	-99.0	4.6512e-07	1.14473e-08	0.024611498108	1.06180188679	0.896417021277	1.37622142857	
42.1666666667	1.5	3.68333333333	0.233333333333	0.073248	-99.0	1.45831	1e+06	0.776335	-99.0	5.00675e-07	2.92199e-08	0.0583610126329	1.11866981132	1.26358	1.57690714286	
42.1666666667	1.5	3.68333333333	0.3	0.0414019	-99.0	1.54821	1e+06	1.56034	-99.0	5.16703e-07	1.39519e-08	0.0270017785846	1.04886915888	1.26755	1.29554	
42.1666666667	1.5	3.68333333333	0.366666666667	0.170956	-99.0	1.36132	1e+06	2.11012e-15	-99.0	6.16361e-07	9.95685e-08	0.161542505123	0.8845	1.05209811321	1.0688	
42.1666666667	1.5	3.68333333333	0.433333333333	2	-99.0	1.55033	1e+06	0.697865	-99.0	6.11667e-07	1.35783e-12	2.21988434884e-06	1.34412605042	1.27421698113	1.88502142857	
42.1666666667	1.5	3.68333333333	0.5	0.150756	-99.0	1.41402	1e+06	0.166574	-99.0	5.34279e-07	5.02604e-08	0.094071449561	1.01395535714	1.31221428571	1.76557857143	
42.1666666667	1.5	4.0	0.1	0.0100167	-99.0	1.53349	1e+06	1.53276	-99.0	5.10449e-07	5.15477e-10	0.00100985015153	0.850098181818	1.08545531915	0.95796	
42.1666666667	1.5	4.0	0.166666666667	0.01	-99.0	1.53165	1e+06	0.373368	-99.0	6.44849e-07	7.59921e-11	0.000117844797774	0.944070866142	1.08777719298	1.59077333333	
42.1666666667	1.5	4.0	0.233333333333	0.028608	-99.0	1.52828	1e+06	1.20412	-99.0	5.21565e-07	2.30777e-09	0.00442470257782	1.04375	1.05242391304	1.41043529412	
42.1666666667	1.5	4.0	0.3	1.07569	-99.0	1.5799	1e+06	1.08511	-99.0	5.43341e-07	1.99742e-08	0.0367618125634	0.935391666667	0.851107407407	1.61284285714	
42.1666666667	1.5	4.0	0.366666666667	0.0278815	-99.0	1.54813	1e+06	0.826949	-99.0	5.87191e-07	7.18605e-09	0.0122380111412	1.08024576271	1.07356153846	1.49335333333	
42.1666666667	1.5	4.0	0.433333333333	1.68312	-99.0	1.70032	1e+06	3.01524	-99.0	4.65269e-07	2.72134e-08	0.0584896049382	0.95892173913	0.716409803922	1.41940714286	
42.1666666667	1.5	4.0	0.5	0.0100031	-99.0	1.50234	1e+06	0.357212	-99.0	6.49451e-07	2.63017e-10	0.000404983593835	1.12007874016	0.989637037037	2.39350625	
42.1666666667	1.75	2.1	0.1	0.0274751	-99.0	2.41218	1e+06	7317.78	-99.0	3.50661e-07	1.32638e-11	3.78251359575e-05	2.55121428571	0	2.15651904762	
42.1666666667	1.75	2.1	0.166666666667	0.0158336	-99.0	2.34557	1e+06	6822.62	-99.0	3.14421e-07	3.28523e-16	1.04485069381e-09	1.8965	0	1.7240173913	
42.1666666667	1.75	2.1	0.233333333333	0.016336	-99.0	2.45574	1e+06	4332.28	-99.0	3.4063e-07	9.23169e-16	2.71018113496e-09	1.30384848485	-1.243855	1.018045	
42.1666666667	1.75	2.41666666667	0.5	0.0651508	-99.0	2.54567	1e+06	2710.16	-99.0	4.21427e-07	4.78672e-08	0.113583609973	1.46656122449	1.22505294118	1.24239090909	
42.1666666667	1.75	2.73333333333	0.233333333333	0.0986741	-99.0	2.40688	1e+06	64023.2	-99.0	3.52177e-07	2.57232e-07	0.730405449532	2.60237037037	3.97147826087	2.4368	
42.1666666667	1.75	2.73333333333	0.3	0.103631	-99.0	2.32367	1e+06	34347.4	-99.0	3.16703e-07	2.06995e-07	0.653593429806	1.66614705882	2.07723043478	1.51351666667	
42.1666666667	1.75	2.73333333333	0.366666666667	0.106224	-99.0	2.54164	1e+06	23261.6	-99.0	4.07809e-07	2.46151e-07	0.603593839273	1.51913761468	1.42974444444	1.37052380952	
42.1666666667	1.75	2.73333333333	0.433333333333	0.113217	-99.0	2.58932	1e+06	2479.07	-99.0	3.8069e-07	1.88415e-07	0.494930258215	1.69833333333	1.5044862069	2.17658	
42.1666666667	1.75	2.73333333333	0.5	0.109316	-99.0	2.57212	1e+06	493.88	-99.0	4.50307e-07	1.76547e-07	0.392059195171	1.51237391304	0.884642857143	2.2459	
42.1666666667	1.75	3.05	0.1	0.133842	-99.0	2.51988	1e+06	272.347	-99.0	4.44374e-07	3.30912e-07	0.7446700302	2.27927642276	4.60380952381	1.2639	
42.1666666667	1.75	3.05	0.166666666667	0.139798	-99.0	2.62462	1e+06	317.09	-99.0	5.07957e-07	3.39698e-07	0.668753457478	1.4479	1.14499782609	2.12184545455	
42.1666666667	1.75	3.05	0.233333333333	0.141167	-99.0	2.52778	1e+06	271.792	-99.0	4.5388e-07	3.23757e-07	0.713309685379	1.64167460317	1.76750232558	1.53248181818	
42.1666666667	1.75	3.05	0.3	0.142994	-99.0	2.5778	1e+06	168.958	-99.0	5.12436e-07	2.18783e-07	0.426946974842	1.1333015873	0.566285106383	2.05073809524	
42.1666666667	1.75	3.05	0.366666666667	0.152787	-99.0	2.54318	1e+06	136.643	-99.0	5.07261e-07	1.93368e-07	0.381200210543	1.40603937008	1.07392083333	1.69963809524	
42.1666666667	1.75	3.05	0.433333333333	0.161087	-99.0	2.67828	1e+06	175.403	-99.0	5.69105e-07	1.64102e-07	0.288351007283	1.14764393939	0.995292307692	1.47572631579	
42.1666666667	1.75	3.05	0.5	0.170595	-99.0	2.6173	1e+06	114.617	-99.0	6.0197e-07	1.38423e-07	0.229949997508	1.43803649635	0.953932692308	2.32378571429	
42.1666666667	1.75	3.36666666667	0.1	0.136186	-99.0	1.43052	1e+06	2.30951e-06	-99.0	8.12805e-07	3.78921e-07	0.466189307398	1.75604827586	2.81918644068	1.14396666667	
42.1666666667	1.75	3.36666666667	0.166666666667	0.141726	-99.0	1.51929	1e+06	0.590659	-99.0	8.35937e-07	3.47699e-07	0.41593923944	1.31667808219	1.66599137931	1.29940952381	
42.1666666667	1.75	3.36666666667	0.233333333333	0.150592	-99.0	1.39763	1e+06	0.241084	-99.0	7.41727e-07	3.31492e-07	0.446919149498	1.12602083333	1.25041896552	1.41132857143	
42.1666666667	1.75	3.36666666667	0.3	0.141443	-99.0	1.39145	1e+06	0.12205	-99.0	7.99629e-07	3.6283e-07	0.4537479256	1.03206896552	1.64275862069	0.59407	
42.1666666667	1.75	3.36666666667	0.366666666667	0.165122	-99.0	1.45873	1e+06	0.248286	-99.0	7.706e-07	3.29808e-07	0.427988580327	1.21945070423	1.42718474576	1.30132	
42.1666666667	1.75	3.36666666667	0.433333333333	0.163372	-99.0	1.43366	1e+06	0.0221279	-99.0	8.6251e-07	3.7358e-07	0.433131210073	1.04845833333	1.25420166667	0.89346	
42.1666666667	1.75	3.36666666667	0.5	0.169098	-99.0	1.43389	1e+06	0.184505	-99.0	7.93732e-07	3.42108e-07	0.431011978854	1.03124161074	1.14312033898	0.905768181818	
42.1666666667	1.75	3.68333333333	0.1	0.0562469	-99.0	1.84781	1e+06	1.8925	-99.0	9.49993e-07	3.12978e-08	0.0329452953864	0.987804054054	1.02759206349	1.39451764706	
42.1666666667	1.75	3.68333333333	0.166666666667	0.126525	-99.0	1.77212	1e+06	1.45979	-99.0	9.83061e-07	1.15667e-07	0.117660043476	0.981335526316	0.9813734375	0.877740909091	
42.1666666667	1.75	3.68333333333	0.233333333333	0.156865	-99.0	1.6917	1e+06	0.320319	-99.0	1.12619e-06	1.68997e-07	0.15006082455	1.00569426752	1.21677230769	1.27432631579	
42.1666666667	1.75	3.68333333333	0.3	0.133996	-99.0	1.69445	1e+06	0.983868	-99.0	9.57682e-07	1.25556e-07	0.131104061682	0.881111842105	1.0349968254	0.57189	
42.1666666667	1.75	3.68333333333	0.366666666667	0.164492	-99.0	1.77731	1e+06	1.40063	-99.0	9.69154e-07	6.4566e-08	0.0666209910912	0.966490066225	1.11135076923	0.98255	
42.1666666667	1.75	3.68333333333	0.433333333333	0.182809	-99.0	1.70066	1e+06	0.558658	-99.0	1.07539e-06	1.24535e-07	0.115804498833	0.939506493506	1.21426153846	1.14156315789	
42.1666666667	1.75	3.68333333333	0.5	0.163905	-99.0	1.80191	1e+06	1.72033	-99.0	9.73816e-07	3.6679e-08	0.037665226285	1.00456	1.056421875	1.26966315789	
42.1666666667	1.75	4.0	0.1	0.212039	-99.0	1.73503	1e+06	0.664636	-99.0	1.09707e-06	9.12881e-08	0.083210825198	1.1450754717	1.16258636364	1.31534	
42.1666666667	1.75	4.0	0.166666666667	2	-99.0	1.85333	1e+06	2.16801	-99.0	9.00833e-07	1.65615e-08	0.0183846506511	0.889879194631	0.968001587302	0.746483333333	
42.1666666667	1.75	4.0	0.233333333333	0.0100002	-99.0	1.83603	1e+06	1.34414	-99.0	1.09181e-06	6.90218e-10	0.000632177759867	0.844711538462	0.715855384615	1.25112105263	
42.1666666667	1.75	4.0	0.3	0.156631	-99.0	1.72584	1e+06	0.84567	-99.0	9.82012e-07	6.33836e-08	0.0645446287825	0.940932885906	0.8172953125	1.20728888889	
42.1666666667	1.75	4.0	0.366666666667	1.2588	-99.0	1.85013	1e+06	1.78465	-99.0	1.01956e-06	1.59808e-08	0.0156742124054	0.956487341772	1.05168181818	1.43547727273	
42.1666666667	1.75	4.0	0.433333333333	0.108813	-99.0	1.74095	1e+06	1.0196	-99.0	9.97675e-07	4.46457e-08	0.0447497431528	0.920177631579	0.791449206349	1.34688	
42.1666666667	1.75	4.0	0.5	1.99585	-99.0	1.79367	1e+06	0.691112	-99.0	1.19014e-06	2.57223e-09	0.00216128354647	1.11116149068	1.22509090909	1.07926	
42.1666666667	2.0	2.41666666667	0.433333333333	0.0627159	-99.0	2.67117	1e+06	17821.5	-99.0	6.14544e-07	1.30707e-07	0.212689408732	1.51179166667	1.403125	1.57196153846	
42.1666666667	2.0	2.41666666667	0.5	0.062325	-99.0	2.70531	1e+06	5348.63	-99.0	5.83249e-07	1.35577e-07	0.232451320105	1.62564166667	1.106428	1.986584	
42.1666666667	2.0	2.73333333333	0.3	0.0977455	-99.0	2.61531	1e+06	171421	-99.0	6.15797e-07	6.66346e-07	1.08208711637	2.25994852941	2.20338857143	2.34898461538	
42.1666666667	2.0	2.73333333333	0.366666666667	0.104768	-99.0	2.76754	1e+06	16456.4	-99.0	7.04201e-07	6.70775e-07	0.952533438606	1.40397202797	1.48477045455	1.457452	
42.1666666667	2.0	2.73333333333	0.433333333333	0.113648	-99.0	2.86058	1e+06	2662.42	-99.0	8.08002e-07	6.66308e-07	0.824636572682	1.90536	1.26165102041	1.85390833333	
42.1666666667	2.0	2.73333333333	0.5	0.107436	-99.0	2.75181	1e+06	466.744	-99.0	6.92468e-07	4.98548e-07	0.719958178573	1.24883916084	0.906133333333	1.49606666667	
42.1666666667	2.0	3.05	0.1	0.122037	-99.0	2.79288	1e+06	268.137	-99.0	8.45326e-07	9.30976e-07	1.10132185689	2.415125	4.58764150943	1.83763461538	
42.1666666667	2.0	3.05	0.166666666667	0.124059	-99.0	2.77271	1e+06	221.312	-99.0	7.75772e-07	7.64714e-07	0.985745811914	1.72599324324	2.11675	1.67357826087	
42.1666666667	2.0	3.05	0.233333333333	0.13283	-99.0	2.82091	1e+06	199.322	-99.0	9.20903e-07	8.12125e-07	0.881878981825	1.27656050955	1.31877142857	0.9801375	
42.1666666667	2.0	3.05	0.3	0.135424	-99.0	2.88112	1e+06	206.333	-99.0	1.05436e-06	7.55919e-07	0.716945824955	1.29895597484	1.17032833333	1.09939130435	
42.1666666667	2.0	3.05	0.366666666667	0.136176	-99.0	2.73135	1e+06	134.171	-99.0	8.40028e-07	5.69244e-07	0.677648840277	1.38211842105	1.48064561404	0.984039130435	
42.1666666667	2.0	3.05	0.433333333333	0.135938	-99.0	1.34432	1e+06	3.26088e-09	-99.0	9.46158e-07	8.87432e-07	0.937932142412	1.2201835443	1.20662333333	1.438064	
42.1666666667	2.0	3.05	0.5	0.138041	-99.0	1.49312	1e+06	5.32901e-08	-99.0	1.11608e-06	1.00826e-06	0.903394021934	1.1106746988	0.971757142857	1.70922	
42.1666666667	2.0	3.36666666667	0.1	0.01	-99.0	2.63343	1e+06	31.6488	-99.0	1.28134e-06	5.60405e-27	4.37358546522e-21	2.14708333333	3.30946153846	2.04636956522	
42.1666666667	2.0	3.36666666667	0.166666666667	0.135008	-99.0	1.74196	1e+06	0.165677	-99.0	1.4426e-06	9.3274e-07	0.646568695411	2.15363414634	3.19281538462	1.504515	
42.1666666667	2.0	3.36666666667	0.233333333333	0.134342	-99.0	1.78252	1e+06	0.636755	-99.0	1.45838e-06	8.20091e-07	0.562330119722	1.24320238095	1.41175223881	1.48037142857	
42.1666666667	2.0	3.36666666667	0.3	0.135326	-99.0	1.69062	1e+06	0.0277507	-99.0	1.38895e-06	8.08206e-07	0.58188271716	1.11157228916	1.1541969697	1.75736190476	
42.1666666667	2.0	3.36666666667	0.366666666667	0.136025	-99.0	1.75894	1e+06	0.256487	-99.0	1.43484e-06	7.13794e-07	0.497472888963	1.54445454545	1.82686567164	1.202	
42.1666666667	2.0	3.36666666667	0.433333333333	0.142338	-99.0	1.80684	1e+06	1.27908	-99.0	1.36101e-06	7.54531e-07	0.554390489416	1.07953846154	1.48941044776	1.1218125	
42.1666666667	2.0	3.36666666667	0.5	0.133894	-99.0	1.79534	1e+06	0.418082	-99.0	1.54772e-06	7.71665e-07	0.498581784819	1.37108284024	1.27204782609	1.54805	
42.1666666667	2.0	3.68333333333	0.1	0.118399	-99.0	1.99807	1e+06	1.60841	-99.0	1.58115e-06	2.06891e-07	0.130848433102	1.33263529412	1.5611884058	1.20007619048	
42.1666666667	2.0	3.68333333333	0.166666666667	0.0892822	-99.0	2.13985	1e+06	2.4084	-99.0	1.76505e-06	1.05563e-08	0.0059807370896	0.877306358382	0.919572857143	0.972068181818	
42.1666666667	2.0	3.68333333333	0.233333333333	0.151939	-99.0	1.99548	1e+06	1.9705	-99.0	1.46876e-06	2.94281e-07	0.200360167761	1.1997005988	1.24443529412	1.43865238095	
42.1666666667	2.0	3.68333333333	0.3	0.131761	-99.0	1.9781	1e+06	1.43872	-99.0	1.60281e-06	2.72411e-07	0.169958385585	0.912751445087	1.08036857143	1.10188181818	
42.1666666667	2.0	3.68333333333	0.366666666667	0.10979	-99.0	2.02541	1e+06	1.37216	-99.0	1.71211e-06	1.8167e-07	0.106108836465	1.0124	1.02841617647	1.03668095238	
42.1666666667	2.0	3.68333333333	0.433333333333	0.114807	-99.0	2.03942	1e+06	1.90133	-99.0	1.63912e-06	1.57843e-07	0.0962974034848	0.931717647059	0.903146376812	0.749942857143	
42.1666666667	2.0	3.68333333333	0.5	0.133843	-99.0	2.00153	1e+06	1.15134	-99.0	1.73912e-06	2.22056e-07	0.127682966098	0.922570588235	0.959615942029	0.781577272727	
42.1666666667	2.0	4.0	0.1	0.104801	-99.0	1.97765	1e+06	0.788368	-99.0	1.8801e-06	1.13044e-07	0.0601265890112	0.882062857143	0.925763888889	0.710861904762	
42.1666666667	2.0	4.0	0.166666666667	0.0817162	-99.0	2.07621	1e+06	1.28565	-99.0	1.82273e-06	4.22175e-09	0.00231616860424	1.04709248555	0.980051388889	0.72527	
42.1666666667	2.0	4.0	0.233333333333	0.0409919	-99.0	2.06947	1e+06	0.513684	-99.0	2.07046e-06	4.05922e-08	0.0196054016982	0.979142857143	0.919923611111	1.30407058824	
42.1666666667	2.0	4.0	0.3	0.107952	-99.0	2.04625	1e+06	1.01486	-99.0	1.83982e-06	7.30685e-08	0.03971502647	0.996729885057	1.21959583333	1.21503809524	
42.1666666667	2.0	4.0	0.366666666667	0.111692	-99.0	1.9995	1e+06	0.345794	-99.0	2.0437e-06	1.04123e-07	0.0509482800802	0.98664640884	0.975886486486	1.13653636364	
42.1666666667	2.0	4.0	0.433333333333	0.167813	-99.0	2.0361	1e+06	0.998441	-99.0	1.82599e-06	5.62271e-08	0.0307926658963	0.826898305085	0.973147222222	0.608426315789	
42.1666666667	2.0	4.0	0.5	0.180112	-99.0	2.00818	1e+06	0.66224	-99.0	1.95999e-06	1.45026e-07	0.0739932346594	1.07832402235	0.994953424658	1.27347142857	
42.1666666667	2.25	2.1	0.5	2	-99.0	2.26574	1e+06	96.2816	-99.0	4.00277e-07	1.53593e-07	0.383716776133	1.86296178344	3.68219565217	1.41759310345	
42.1666666667	2.25	2.41666666667	0.433333333333	0.0632869	-99.0	2.8859	1e+06	42786.7	-99.0	1.04266e-06	4.4009e-07	0.422083900792	1.69292763158	1.09811	2.07672758621	
42.1666666667	2.25	2.73333333333	0.233333333333	0.0917464	-99.0	2.68266	1e+06	107012	-99.0	8.52748e-07	1.77666e-06	2.08345255574	2.93621568627	3.84931707317	2.43591724138	
42.1666666667	2.25	2.73333333333	0.366666666667	0.100825	-99.0	2.94885	1e+06	23192.9	-99.0	1.04193e-06	1.52331e-06	1.46200800438	1.30064779874	1.20532745098	1.49773846154	
42.1666666667	2.25	3.05	0.166666666667	0.120853	-99.0	2.99033	1e+06	181.666	-99.0	1.35134e-06	2.02283e-06	1.49690677402	2.29219428571	3.57724590164	1.58670384615	
42.1666666667	2.25	3.05	0.233333333333	0.118853	-99.0	1.55382	1e+06	2.47774e-16	-99.0	1.56926e-06	2.82225e-06	1.79845914635	2.70189385475	4.02757575758	2.499764	
42.1666666667	2.25	3.05	0.366666666667	0.123211	-99.0	1.6179	1e+06	1.78382e-16	-99.0	1.62065e-06	2.2922e-06	1.41437077716	1.76166285714	2.33707575758	1.85399166667	
42.1666666667	2.25	3.05	0.433333333333	0.123183	-99.0	1.6671	1e+06	2.51901e-17	-99.0	1.75288e-06	2.35538e-06	1.34372004929	1.76821978022	2.72758208955	1.68998076923	
42.1666666667	2.25	3.05	0.5	0.126618	-99.0	1.65671	1e+06	3.80307e-09	-99.0	1.642e-06	2.1883e-06	1.33270401949	1.68606321839	2.22917910448	1.5346625	
42.1666666667	2.25	3.36666666667	0.1	0.109064	-99.0	2.74775	1e+06	27.7909	-99.0	1.71464e-06	2.95659e-07	0.17243211403	2.09405649718	3.48338235294	0.912195833333	
42.1666666667	2.25	3.36666666667	0.166666666667	0.119309	-99.0	2.20241	1e+06	2.38453	-99.0	2.21016e-06	1.46358e-06	0.662205451189	2.06037016575	2.7954109589	1.787	
42.1666666667	2.25	3.36666666667	0.233333333333	0.141537	-99.0	2.74408	1e+06	26.4008	-99.0	1.80215e-06	1.95675e-07	0.108578642177	1.22609497207	1.23388970588	1.46482307692	
42.1666666667	2.25	3.36666666667	0.3	0.118437	-99.0	2.25321	1e+06	2.66924	-99.0	2.2907e-06	1.23743e-06	0.540197319597	1.54068131868	1.42359722222	1.75055238095	
42.1666666667	2.25	3.36666666667	0.366666666667	0.123318	-99.0	2.13306	1e+06	1.05586	-99.0	2.3609e-06	1.50185e-06	0.636134524969	1.66361956522	1.768	1.4670047619	
42.1666666667	2.25	3.36666666667	0.433333333333	0.126966	-99.0	2.26759	1e+06	3.51297	-99.0	2.06633e-06	1.07214e-06	0.518861943639	1.12945054945	1.05534383562	1.36517727273	
42.1666666667	2.25	3.36666666667	0.5	0.128645	-99.0	2.25932	1e+06	2.36528	-99.0	2.28392e-06	9.75447e-07	0.427093330765	1.40885082873	1.30335616438	0.781757142857	
42.1666666667	2.25	3.68333333333	0.1	0.123804	-99.0	2.2746	1e+06	1.31469	-99.0	2.53904e-06	5.59191e-07	0.220237176256	1.03037912088	1.30620405405	0.786388888889	
42.1666666667	2.25	3.68333333333	0.166666666667	0.109444	-99.0	2.33353	1e+06	1.96487	-99.0	2.6906e-06	2.21028e-07	0.0821482197279	1.11858510638	1.12631733333	1.40071	
42.1666666667	2.25	3.68333333333	0.233333333333	0.135276	-99.0	2.34446	1e+06	2.94158	-99.0	2.27355e-06	2.12876e-07	0.0936315453806	0.973956284153	0.994741891892	0.599923809524	
42.1666666667	2.25	3.68333333333	0.3	0.118001	-99.0	2.23348	1e+06	0.894248	-99.0	2.57816e-06	4.83961e-07	0.187715657678	0.863540540541	0.84778	1.365	
42.1666666667	2.25	3.68333333333	0.366666666667	0.109822	-99.0	2.28057	1e+06	1.81022	-99.0	2.48216e-06	3.17776e-07	0.128023979115	1.05433516484	1.02401621622	1.72669	
42.1666666667	2.25	3.68333333333	0.433333333333	0.125868	-99.0	2.3278	1e+06	2.52027	-99.0	2.40843e-06	2.84248e-07	0.118022113991	0.975148351648	0.916231506849	1.39068095238	
42.1666666667	2.25	3.68333333333	0.5	0.13752	-99.0	2.27524	1e+06	1.41393	-99.0	2.5503e-06	2.86273e-07	0.112250715602	0.989120879121	0.843426027397	1.61645	
42.1666666667	2.25	4.0	0.1	0.123715	-99.0	2.26971	1e+06	1.19144	-99.0	2.52717e-06	2.12706e-07	0.084167665808	1.1071027027	0.973038666667	1.68746315789	
42.1666666667	2.25	4.0	0.166666666667	0.0889858	-99.0	2.26067	1e+06	0.0100311	-99.0	2.91089e-06	1.88914e-07	0.0648990514928	0.829016129032	0.820725333333	1.944	
42.1666666667	2.25	4.0	0.233333333333	0.132467	-99.0	2.29671	1e+06	0.777402	-99.0	2.82462e-06	1.17395e-07	0.0415613427647	1.08088648649	1.070932	1.54912777778	
42.1666666667	2.25	4.0	0.3	0.0890658	-99.0	2.29329	1e+06	1.01605	-99.0	2.69537e-06	1.15893e-07	0.042997065338	0.919868852459	0.923806666667	1.04492777778	
42.1666666667	2.25	4.0	0.366666666667	0.0959445	-99.0	2.27418	1e+06	0.819993	-99.0	2.75206e-06	1.44941e-07	0.0526663662856	0.784221621622	0.929834246575	0.765589473684	
42.1666666667	2.25	4.0	0.433333333333	0.123535	-99.0	2.27045	1e+06	0.510264	-99.0	2.88584e-06	1.60727e-07	0.0556950489286	0.819803278689	0.881448	1.00038235294	
42.1666666667	2.25	4.0	0.5	0.148823	-99.0	2.24321	1e+06	0.732109	-99.0	2.81467e-06	1.89903e-07	0.0674690105767	1.07167553191	0.908709459459	1.31603684211	
42.1666666667	2.5	3.05	0.233333333333	0.11462	-99.0	1.74139	1e+06	2.57388e-17	-99.0	2.13096e-06	5.74946e-06	2.69806096783	3.49378609626	5.99233333333	2.03699130435	
42.1666666667	2.5	3.05	0.366666666667	0.116285	-99.0	1.80068	1e+06	7.8113e-10	-99.0	2.17391e-06	4.90861e-06	2.25796376115	2.16702702703	3.3343	1.833975	
42.1666666667	2.5	3.05	0.433333333333	0.116439	-99.0	1.9189	1e+06	0	-99.0	2.51068e-06	5.1941e-06	2.06880207752	2.34301081081	3.89211267606	2.01561904762	
42.1666666667	2.5	3.05	0.5	0.117553	-99.0	2.02302	1e+06	0.524545	-99.0	2.49202e-06	4.65664e-06	1.86862063707	1.84910526316	2.99247297297	1.20028333333	
42.1666666667	2.5	3.36666666667	0.1	0.107905	-99.0	2.93757	1e+06	21.3144	-99.0	2.58122e-06	8.05187e-07	0.311940477759	3.09619354839	5.8392739726	1.601985	
42.1666666667	2.5	3.36666666667	0.166666666667	0.105483	-99.0	2.91177	1e+06	16.9959	-99.0	2.75646e-06	9.26667e-07	0.336180100564	1.88416842105	2.88213333333	2.150555	
42.1666666667	2.5	3.36666666667	0.366666666667	0.106667	-99.0	2.64584	1e+06	5.52187	-99.0	2.91229e-06	1.47058e-06	0.50495658056	1.52141935484	1.36244	2.43537777778	
42.1666666667	2.5	3.36666666667	0.433333333333	0.115344	-99.0	2.5432	1e+06	2.77801	-99.0	3.1309e-06	1.88606e-06	0.602401865278	1.27631182796	1.46933333333	2.00786666667	
42.1666666667	2.5	3.36666666667	0.5	0.124386	-99.0	2.63609	1e+06	6.35533	-99.0	2.76332e-06	1.41476e-06	0.511978344889	1.09209189189	0.879316	1.68814736842	
42.1666666667	2.5	3.68333333333	0.1	0.114405	-99.0	2.51085	1e+06	0.508406	-99.0	3.56895e-06	9.92252e-07	0.278023508315	1.13453763441	1.61066666667	1.03320714286	
42.1666666667	2.5	3.68333333333	0.166666666667	0.107896	-99.0	2.52808	1e+06	1.51019	-99.0	3.29984e-06	7.22491e-07	0.218947282292	1.06505347594	1.12623733333	0.685525	
42.1666666667	2.5	3.68333333333	0.233333333333	0.100705	-99.0	2.57485	1e+06	2.21248	-99.0	3.37158e-06	4.44469e-07	0.131828104331	1.02596808511	1.06390666667	1.04863529412	
42.1666666667	2.5	3.68333333333	0.3	0.100531	-99.0	2.54792	1e+06	1.379	-99.0	3.47254e-06	5.50188e-07	0.158439643604	1.02615343915	1.19685866667	1.09621176471	
42.1666666667	2.5	3.68333333333	0.366666666667	0.114635	-99.0	2.5485	1e+06	1.4473	-99.0	3.45334e-06	5.12993e-07	0.148549809749	0.899076086957	1.01646666667	1.49095	
42.1666666667	2.5	3.68333333333	0.433333333333	0.108018	-99.0	2.55841	1e+06	1.40964	-99.0	3.4492e-06	3.49029e-07	0.101191290734	0.97	1.028244	0.941293333333	
42.1666666667	2.5	3.68333333333	0.5	0.0977489	-99.0	2.57787	1e+06	0.805885	-99.0	3.56855e-06	2.22094e-07	0.062236482605	1.00610215054	1.246412	1.29954615385	
42.1666666667	2.5	4.0	0.1	0.119225	-99.0	2.50997	1e+06	1.17425	-99.0	3.34262e-06	4.38353e-07	0.131140542449	1.01536956522	0.980754666667	1.4012	
42.1666666667	2.5	4.0	0.166666666667	0.118102	-99.0	2.49546	1e+06	0.819399	-99.0	3.45881e-06	3.55699e-07	0.102838548518	0.93564893617	1.03200266667	1.2677	
42.1666666667	2.5	4.0	0.233333333333	0.112793	-99.0	2.50584	1e+06	0.35624	-99.0	3.59444e-06	3.37616e-07	0.0939272876999	1.1384021164	0.8823	2.29058125	
42.1666666667	2.5	4.0	0.366666666667	0.0766285	-99.0	2.52362	1e+06	0.327461	-99.0	3.74653e-06	2.38034e-07	0.0635345239462	1.08008064516	1.06396	1.25198461538	
42.1666666667	2.5	4.0	0.433333333333	0.107777	-99.0	2.51364	1e+06	0.860951	-99.0	3.545e-06	2.08249e-07	0.0587444287729	0.844994623656	0.78186	1.44929375	
42.1666666667	2.5	4.0	0.5	0.109489	-99.0	2.53795	1e+06	0.451221	-99.0	3.66422e-06	2.24069e-07	0.0611505313546	1.02305882353	0.866202666667	0.622021428571	
42.1666666667	2.75	3.05	0.366666666667	0.108224	-99.0	2.22633	1e+06	0.490409	-99.0	3.22582e-06	1.01535e-05	3.1475717802	2.68364583333	4.73492	1.13605	
42.1666666667	2.75	3.05	0.5	0.134092	-99.0	3.50606	1e+06	80.5958	-99.0	3.01393e-06	2.9822e-06	0.989472217337	1.46952941176	1.27149189189	1.49345294118	
42.1666666667	2.75	3.36666666667	0.233333333333	0.104079	-99.0	3.13242	1e+06	15.8555	-99.0	3.37055e-06	1.35342e-06	0.401542774918	1.54719786096	1.86401333333	1.81411428571	
42.1666666667	2.75	3.36666666667	0.366666666667	0.107691	-99.0	2.99313	1e+06	8.99543	-99.0	3.49564e-06	1.66422e-06	0.476084493827	1.17772282609	1.18672	2.45917857143	
42.1666666667	2.75	3.36666666667	0.433333333333	0.11547	-99.0	3.05894	1e+06	11.9267	-99.0	3.37622e-06	1.20139e-06	0.355838778279	1.16523243243	1.05043466667	1.64275714286	
42.1666666667	2.75	3.36666666667	0.5	0.106478	-99.0	2.94221	1e+06	6.50521	-99.0	3.57692e-06	1.59103e-06	0.444804468649	1.10339130435	1.04876666667	1.39480714286	
42.1666666667	2.75	3.68333333333	0.1	0.103801	-99.0	2.83247	1e+06	3.22999	-99.0	3.71875e-06	1.03298e-06	0.277776134454	1.32605494505	1.55146666667	1.1053	
42.1666666667	2.75	3.68333333333	0.233333333333	0.111389	-99.0	2.79591	1e+06	1.0591	-99.0	3.97698e-06	1.11531e-06	0.28044144049	1.03476404494	1.03675066667	0.883616	
42.1666666667	2.75	3.68333333333	0.3	0.116686	-99.0	2.83633	1e+06	3.12276	-99.0	3.72208e-06	6.83257e-07	0.183568596054	1.17200552486	1.20106266667	2.08102307692	
42.1666666667	2.75	3.68333333333	0.366666666667	0.0983768	-99.0	2.83004	1e+06	1.81943	-99.0	3.88026e-06	5.83294e-07	0.150323431935	1.17793956044	1.28697066667	2.30030833333	
42.1666666667	2.75	3.68333333333	0.433333333333	0.131683	-99.0	2.80512	1e+06	1.29155	-99.0	3.9666e-06	9.41248e-07	0.237293399889	1.25081767956	1.55832	1.28641818182	
42.1666666667	2.75	3.68333333333	0.5	0.131305	-99.0	2.8175	1e+06	2.59225	-99.0	3.73062e-06	8.7075e-07	0.233406243466	0.834513661202	0.982549333333	0.905361538462	
42.1666666667	2.75	4.0	0.1	0.110139	-99.0	2.81229	1e+06	0.969242	-99.0	3.98381e-06	2.48047e-07	0.062263762579	1.0982259887	1.08734133333	1.09421	
42.1666666667	2.75	4.0	0.166666666667	0.105592	-99.0	2.72894	1e+06	0.178281	-99.0	4.09595e-06	8.38323e-07	0.2046711996	1.1586424581	1.18696933333	1.18765	
42.1666666667	2.75	4.0	0.233333333333	0.0358268	-99.0	2.83598	1e+06	2.2555	-99.0	3.82441e-06	4.26436e-08	0.0111503735217	0.944889502762	0.994749333333	0.614631666667	
42.1666666667	2.75	4.0	0.3	0.10335	-99.0	2.79209	1e+06	0.614898	-99.0	4.14363e-06	2.60673e-08	0.0062909333121	0.846420454545	0.860969333333	1.32923333333	
42.1666666667	2.75	4.0	0.366666666667	0.119335	-99.0	2.77921	1e+06	1.34898	-99.0	3.93749e-06	5.04965e-07	0.128245405068	1.02800546448	1.18660933333	0.79068	
42.1666666667	2.75	4.0	0.433333333333	0.12755	-99.0	2.8004	1e+06	1.28441	-99.0	4.0405e-06	1.52212e-07	0.0376715753001	0.839745856354	0.918948	0.781730833333	
42.1666666667	2.75	4.0	0.5	0.120834	-99.0	2.80468	1e+06	1.13873	-99.0	4.05444e-06	1.64969e-07	0.0406884797901	1.03030337079	1.08250266667	0.755666666667	
42.1666666667	3.0	3.05	0.233333333333	0.106987	-99.0	3.86092	1e+06	161.974	-99.0	3.33889e-06	1.23517e-05	3.69934319489	2.44517098446	3.64653333333	2.29092666667	
42.1666666667	3.0	3.05	0.3	0.110545	-99.0	3.87957	1e+06	163.648	-99.0	3.37747e-06	1.01936e-05	3.01811711133	1.88292708333	2.24298648649	1.88801428571	
42.1666666667	3.0	3.05	0.433333333333	0.114442	-99.0	3.7493	1e+06	95.3806	-99.0	3.32198e-06	6.38771e-06	1.92286226889	1.41137433155	1.01451466667	1.44349285714	
42.1666666667	3.0	3.05	0.5	0.122534	-99.0	3.72994	1e+06	78.6583	-99.0	3.35107e-06	4.93009e-06	1.47119875144	1.20898404255	0.994769333333	1.96078461538	
42.1666666667	3.0	3.36666666667	0.166666666667	0.102491	-99.0	3.3353	1e+06	15.5664	-99.0	3.65272e-06	3.72012e-06	1.01845200289	2.44527222222	4.36472	1.75714166667	
42.1666666667	3.0	3.36666666667	0.233333333333	0.103463	-99.0	3.3327	1e+06	14.3049	-99.0	3.683e-06	2.83103e-06	0.768674993212	1.56468156425	2.1954	1.56986	
42.1666666667	3.0	3.36666666667	0.3	0.01	-99.0	3.46901	1e+06	19.8055	-99.0	3.71645e-06	4.5047e-25	1.21209756623e-19	1.72811428571	2.50024	2.21449	
42.1666666667	3.0	3.68333333333	0.166666666667	0.108323	-99.0	3.09279	1e+06	2.10089	-99.0	4.16699e-06	1.33349e-06	0.320012767009	1.02673529412	1.20571733333	1.10661166667	
42.1666666667	3.0	3.68333333333	0.233333333333	1.32918	-99.0	3.1862	1e+06	2.72484	-99.0	4.02313e-06	4.36605e-08	0.0108523711637	1.10289411765	1.20957866667	1.93031666667	
42.1666666667	3.0	3.68333333333	0.3	0.107164	-99.0	3.0851	1e+06	2.29197	-99.0	4.13151e-06	9.63976e-07	0.233322925516	1.01801744186	1.11261066667	1.30202857143	
42.1666666667	3.0	3.68333333333	0.433333333333	0.10545	-99.0	3.10167	1e+06	2.93994	-99.0	4.06172e-06	6.18348e-07	0.152237968151	1.05844117647	0.997277333333	1.7282875	
42.1666666667	3.0	3.68333333333	0.5	0.0859396	-99.0	3.09739	1e+06	1.95027	-99.0	4.19764e-06	5.15088e-07	0.122708950744	1.18739766082	1.19554533333	1.94495	
42.1666666667	3.0	4.0	0.1	0.107492	-99.0	3.0092	1e+06	0.663148	-99.0	4.24132e-06	1.13422e-06	0.267421463129	0.852426035503	1.12122666667	0.830995	
42.1666666667	3.0	4.0	0.166666666667	0.100876	-99.0	3.02587	1e+06	0.65405	-99.0	4.23287e-06	6.7047e-07	0.158396076421	0.95181871345	0.783724	1.84818333333	
42.1666666667	3.0	4.0	0.233333333333	0.110561	-99.0	3.01868	1e+06	0.462976	-99.0	4.21987e-06	8.38244e-07	0.198642138265	0.914879518072	0.959209333333	0.958194	
42.1666666667	3.0	4.0	0.366666666667	0.125511	-99.0	3.03014	1e+06	0.870137	-99.0	4.20368e-06	8.45459e-07	0.201123539375	1.06366081871	1.085332	1.66487	
42.1666666667	3.0	4.0	0.433333333333	0.101994	-99.0	3.03019	1e+06	1.39067	-99.0	4.15401e-06	6.363e-07	0.15317729134	0.817134502924	0.993636	1.12183833333	
42.1666666667	3.0	4.0	0.5	0.374306	-99.0	3.09917	1e+06	2.03657	-99.0	4.03664e-06	3.39998e-07	0.0842279717785	0.884810650888	0.852353333333	1.478235	
50.0	1.5	2.1	0.1	0.0238239	-99.0	2.26524	1e+06	2101.78	-99.0	2.06319e-07	3.72491e-12	1.80541297699e-05	2.17912765957	0	2.03669444444	
50.0	1.5	2.1	0.166666666667	0.0499182	-99.0	2.11204	1e+06	438.396	-99.0	1.68783e-07	2.77703e-10	0.00164532565483	1.94653555556	0	2.20377222222	
50.0	1.5	2.1	0.233333333333	0.014928	-99.0	2.24981	1e+06	6429.98	-99.0	2.15447e-07	4.19794e-16	1.94847920834e-09	2.16572	0	1.98754117647	
50.0	1.5	2.1	0.3	0.023035	-99.0	2.2099	1e+06	7920.89	-99.0	1.82564e-07	3.25358e-13	1.78215858548e-06	2.35651020408	0	1.38744705882	
50.0	1.5	2.1	0.366666666667	0.021736	-99.0	2.18543	1e+06	6978.86	-99.0	1.62449e-07	1.63106e-14	1.00404434623e-07	1.88524318182	-0.621276666667	2.09940666667	
50.0	1.5	2.1	0.433333333333	0.014968	-99.0	2.20446	1e+06	5040.29	-99.0	1.70831e-07	2.06457e-18	1.20854528745e-11	1.281	-1.368165	1.51506666667	
50.0	1.5	2.1	0.5	0.0122424	-99.0	2.19058	1e+06	2203.81	-99.0	1.59724e-07	4.26326e-21	2.66914176955e-14	1.79255909091	-2.542615	2.02134666667	
50.0	1.5	2.41666666667	0.1	0.0165154	-99.0	2.17636	1e+06	1455.53	-99.0	1.6682e-07	3.31894e-15	1.98953362906e-08	1.53683333333	0	1.25076	
50.0	1.5	2.41666666667	0.166666666667	0.0220448	-99.0	2.08925	1e+06	6561.2	-99.0	1.53189e-07	1.28053e-13	8.35915111398e-07	2.09324130435	0	1.86189444444	
50.0	1.5	2.41666666667	0.233333333333	0.0182971	-99.0	2.00473	1e+06	5460.94	-99.0	1.1191e-07	4.98859e-15	4.4576802788e-08	1.44155428571	0	1.34522307692	
50.0	1.5	2.41666666667	0.433333333333	0.0243724	-99.0	2.18794	1e+06	2610.27	-99.0	1.67923e-07	1.47871e-08	0.0880588126701	1.72253469388	-0.98689	2.0622625	
50.0	1.5	2.41666666667	0.5	0.0255503	-99.0	2.16967	1e+06	2631.65	-99.0	1.64609e-07	2.13026e-08	0.129413337059	1.02478510638	-0.486417	1.14879375	
50.0	1.5	2.73333333333	0.233333333333	0.0890479	-99.0	1.98555	1e+06	35134.4	-99.0	1.24879e-07	4.54553e-08	0.363994746915	3.06522	1.168225	2.41514705882	
50.0	1.5	2.73333333333	0.3	0.0913707	-99.0	2.1771	1e+06	29302.4	-99.0	1.79246e-07	4.94237e-08	0.275731118128	1.54403103448	5.30096666667	1.50607058824	
50.0	1.5	2.73333333333	0.366666666667	0.09361	-99.0	2.28756	1e+06	23826.9	-99.0	2.0528e-07	6.46847e-08	0.315104734996	1.66270166667	2.00545555556	2.04138571429	
50.0	1.5	2.73333333333	0.433333333333	0.122807	-99.0	2.18114	1e+06	1454.19	-99.0	1.66315e-07	4.61931e-08	0.277744641193	1.328025	0.92090625	1.31425333333	
50.0	1.5	2.73333333333	0.5	0.115338	-99.0	2.39705	1e+06	4333.3	-99.0	2.29521e-07	7.6632e-08	0.333877945809	1.65795522388	1.50416428571	1.462175	
50.0	1.5	3.05	0.1	0.140193	-99.0	2.34483	1e+06	4355.87	-99.0	2.1772e-07	1.39282e-07	0.639729928348	1.93551898734	2.63559565217	1.97318235294	
50.0	1.5	3.05	0.233333333333	0.153084	-99.0	2.2767	1e+06	715.23	-99.0	2.03766e-07	1.26032e-07	0.618513392813	0.782294366197	0.826857142857	0.849093333333	
50.0	1.5	3.05	0.3	0.152556	-99.0	2.4027	1e+06	347.669	-99.0	2.547e-07	1.01356e-07	0.39794267766	1.28238461538	1.13354583333	1.61112	
50.0	1.5	3.05	0.366666666667	0.163904	-99.0	2.33413	1e+06	259.061	-99.0	2.6738e-07	9.84656e-08	0.368260902087	0.910570731707	0.725180769231	1.03982777778	
50.0	1.5	3.05	0.433333333333	0.159797	-99.0	2.26737	1e+06	145.311	-99.0	2.45478e-07	7.1482e-08	0.29119513765	1.35018518519	1.23030740741	1.6801	
50.0	1.5	3.05	0.5	0.15044	-99.0	2.44122	1e+06	195.252	-99.0	3.17827e-07	6.59088e-08	0.207373193593	1.59567391304	1.24914333333	2.38631052632	
50.0	1.5	3.36666666667	0.1	0.192195	-99.0	2.47083	1e+06	100.484	-99.0	3.74038e-07	4.46697e-08	0.119425566386	1.35624752475	1.35053170732	1.88094	
50.0	1.5	3.36666666667	0.166666666667	2	-99.0	2.13811	1e+06	32.3673	-99.0	2.97398e-07	9.75424e-09	0.0327986065811	1.51574444444	2.06510540541	2.08281875	
50.0	1.5	3.36666666667	0.233333333333	2	-99.0	2.20782	1e+06	35.6223	-99.0	3.54049e-07	9.38336e-09	0.0265029981726	1.05087755102	0.736523076923	1.18658888889	
50.0	1.5	3.36666666667	0.3	2	-99.0	2.21205	1e+06	41.0589	-99.0	3.19963e-07	4.86524e-09	0.0152056331513	1.24321111111	1.3673	0.93896	
50.0	1.5	3.36666666667	0.366666666667	0.157854	-99.0	1.18515	1e+06	0.334829	-99.0	3.66643e-07	1.16259e-07	0.317090466748	1.0251827957	0.926221621622	0.90622	
50.0	1.5	3.36666666667	0.433333333333	2	-99.0	2.16867	1e+06	33.9707	-99.0	3.12008e-07	9.16922e-09	0.0293877721084	1.12867032967	1.13123428571	1.08481875	
50.0	1.5	3.36666666667	0.5	0.0100007	-99.0	2.17404	1e+06	37.1836	-99.0	3.416e-07	2.3995e-11	7.02429742389e-05	1.24668817204	1.36380810811	1.05793125	
50.0	1.5	3.68333333333	0.1	2	-99.0	1.70852	1e+06	3.38883	-99.0	4.53589e-07	1.46051e-08	0.0321989730792	0.931054054054	0.784472916667	1.54682666667	
50.0	1.5	3.68333333333	0.166666666667	1.932	-99.0	1.78478	1e+06	5.19442	-99.0	4.42314e-07	2.38667e-08	0.0539587261538	1.04639823009	1.23989347826	1.77339375	
50.0	1.5	3.68333333333	0.233333333333	0.120785	-99.0	1.61926	1e+06	3.37619	-99.0	3.94044e-07	1.0563e-08	0.0268066510339	0.992018947368	0.893309756098	1.86430666667	
50.0	1.5	3.68333333333	0.3	2	-99.0	1.64595	1e+06	2.52296	-99.0	4.65742e-07	6.45302e-09	0.0138553533931	0.895859615385	0.764004545455	1.24461333333	
50.0	1.5	3.68333333333	0.366666666667	0.172622	-99.0	1.42755	1e+06	0.685054	-99.0	4.9008e-07	5.14786e-08	0.10504121776	0.854065137615	0.91214893617	1.84649375	
50.0	1.5	3.68333333333	0.433333333333	0.01	-99.0	1.61946	1e+06	1.64526	-99.0	5.27759e-07	4.03906e-10	0.000765322808327	0.881778378378	1.028386	0.956207142857	
50.0	1.5	3.68333333333	0.5	0.0100001	-99.0	1.59241	1e+06	1.78357	-99.0	4.90521e-07	4.32849e-10	0.000882427052053	1.22581730769	1.20071818182	1.56743125	
50.0	1.5	4.0	0.1	1.31819	-99.0	1.60597	1e+06	1.57898	-99.0	5.93428e-07	2.4413e-08	0.0411389418767	0.878452380952	1.09008	0.979925	
50.0	1.5	4.0	0.166666666667	1.62664	-99.0	1.7219	1e+06	3.64893	-99.0	4.68962e-07	2.5087e-08	0.0534947394458	1.13264655172	1.41803469388	0.98886875	
50.0	1.5	4.0	0.233333333333	0.01	-99.0	1.56451	1e+06	0.889724	-99.0	6.42039e-07	1.07417e-10	0.000167306035926	0.831748031496	0.680532142857	1.22844375	
50.0	1.5	4.0	0.3	0.206961	-99.0	1.4811	1e+06	0.624803	-99.0	5.79274e-07	3.58993e-08	0.0619729178247	1.01550833333	1.02838181818	1.51494666667	
50.0	1.5	4.0	0.366666666667	0.0159729	-99.0	1.54385	1e+06	0.79064	-99.0	6.23149e-07	3.97559e-09	0.00637983852979	0.869392	0.890778181818	1.36784117647	
50.0	1.5	4.0	0.433333333333	0.0100007	-99.0	1.56052	1e+06	0.979082	-99.0	5.99516e-07	1.34319e-20	2.24045730222e-14	1.00110084034	0.736379245283	1.19105	
50.0	1.5	4.0	0.5	2	-99.0	1.59134	1e+06	1.10733	-99.0	5.8448e-07	9.20733e-09	0.0157530283329	0.833295081967	0.954903773585	0.997682352941	
50.0	1.75	2.1	0.1	0.0450323	-99.0	2.36626	1e+06	4082.67	-99.0	2.79081e-07	5.99514e-10	0.00214817203608	1.495865	0	1.30376666667	
50.0	1.75	2.1	0.233333333333	0.0392611	-99.0	2.35954	1e+06	4202.54	-99.0	3.08523e-07	2.54761e-10	0.000825743947777	2.16531428571	0	2.06322272727	
50.0	1.75	2.41666666667	0.1	2	-99.0	2.22484	1e+06	2918.65	-99.0	2.51248e-07	4.47509e-09	0.0178114452652	1.62565423729	0	1.37569047619	
50.0	1.75	2.41666666667	0.366666666667	0.0598281	-99.0	2.25712	1e+06	19335.6	-99.0	2.64917e-07	1.89551e-08	0.0715510895865	2.01723287671	2.358725	2.20357916667	
50.0	1.75	2.41666666667	0.433333333333	0.0678113	-99.0	2.31679	1e+06	17200.5	-99.0	2.80143e-07	3.34275e-08	0.119322988617	1.21193376623	2.09585714286	1.54570909091	
50.0	1.75	2.41666666667	0.5	0.0702712	-99.0	2.42366	1e+06	8621.02	-99.0	3.37077e-07	4.49837e-08	0.13345229725	1.21185882353	1.35840909091	1.21254347826	
50.0	1.75	2.73333333333	0.3	0.0895018	-99.0	2.32556	1e+06	54950.5	-99.0	3.01709e-07	1.94395e-07	0.644312897527	1.91113684211	2.2847	1.66883636364	
50.0	1.75	2.73333333333	0.366666666667	0.102742	-99.0	2.5049	1e+06	21244.1	-99.0	3.98516e-07	2.0342e-07	0.510443746299	1.76894392523	2.4052	1.8968	
50.0	1.75	2.73333333333	0.433333333333	0.108089	-99.0	2.39825	1e+06	1479.24	-99.0	3.19505e-07	1.72089e-07	0.538611289338	1.4502755102	1.245952	1.85254090909	
50.0	1.75	2.73333333333	0.5	0.112949	-99.0	2.48793	1e+06	2112.12	-99.0	3.60983e-07	1.76526e-07	0.489014718145	1.60904807692	1.28014074074	1.16125217391	
50.0	1.75	3.05	0.1	0.12947	-99.0	2.51211	1e+06	1232.45	-99.0	4.18188e-07	4.48327e-07	1.07207045635	2.22701666667	4.14060526316	1.51470833333	
50.0	1.75	3.05	0.166666666667	0.130567	-99.0	2.41877	1e+06	364.973	-99.0	3.62964e-07	2.9549e-07	0.814102776033	1.73639655172	2.81357894737	0.912273913043	
50.0	1.75	3.05	0.233333333333	0.130108	-99.0	2.56026	1e+06	404.816	-99.0	4.59786e-07	3.60991e-07	0.785128298817	1.31178512397	1.19652	1.57445909091	
50.0	1.75	3.05	0.3	0.138014	-99.0	2.55622	1e+06	297.853	-99.0	4.90135e-07	3.46856e-07	0.707674416232	1.269336	0.950563636364	1.4702	
50.0	1.75	3.05	0.366666666667	0.139619	-99.0	2.53267	1e+06	230.61	-99.0	4.5045e-07	2.96791e-07	0.658876678877	1.27934920635	0.701315909091	1.90344090909	
50.0	1.75	3.05	0.433333333333	0.145597	-99.0	2.55183	1e+06	142.105	-99.0	5.43612e-07	2.56458e-07	0.471766627668	1.33405223881	0.887953061224	2.2320826087	
50.0	1.75	3.05	0.5	0.133597	-99.0	2.35602	1e+06	84.3814	-99.0	4.40856e-07	1.92173e-07	0.435908777469	1.36454237288	0.956929787234	2.00081363636	
50.0	1.75	3.36666666667	0.1	0.238927	-99.0	2.77174	1e+06	177.581	-99.0	6.66313e-07	2.97405e-07	0.446344285644	1.78105	2.33501818182	1.872335	
50.0	1.75	3.36666666667	0.166666666667	0.206657	-99.0	2.53489	1e+06	78.0403	-99.0	5.70972e-07	1.17157e-07	0.205188695768	1.03957575758	1.28590555556	0.824142105263	
50.0	1.75	3.36666666667	0.233333333333	2	-99.0	2.47438	1e+06	39.6565	-99.0	6.62456e-07	2.00577e-08	0.0302777844868	1.34070629371	1.50456491228	1.47309	
50.0	1.75	3.36666666667	0.3	0.166931	-99.0	2.36853	1e+06	32.6731	-99.0	6.91097e-07	1.33972e-08	0.0193854118886	1.04092142857	0.887575438596	1.49034285714	
50.0	1.75	3.36666666667	0.366666666667	0.153404	-99.0	1.369	1e+06	4.19515e-05	-99.0	7.60196e-07	3.74223e-07	0.492271729922	1.0493006993	1.25013050847	1.547425	
50.0	1.75	3.36666666667	0.433333333333	2	-99.0	2.29703	1e+06	21.1143	-99.0	6.91215e-07	1.99878e-08	0.0289169071852	1.20703448276	1.24185614035	1.6217375	
50.0	1.75	3.36666666667	0.5	0.160852	-99.0	1.4122	1e+06	0.430969	-99.0	6.69891e-07	3.15312e-07	0.470691500558	1.37085507246	1.38334655172	1.550265	
50.0	1.75	3.68333333333	0.1	0.124596	-99.0	1.76053	1e+06	0.851372	-99.0	1.0819e-06	9.39292e-08	0.0868187448008	1.06001986755	1.16389354839	1.5536	
50.0	1.75	3.68333333333	0.166666666667	0.123895	-99.0	1.68439	1e+06	0.25823	-99.0	1.08163e-06	1.35108e-07	0.124911476198	0.897464516129	1.1521140625	0.851694736842	
50.0	1.75	3.68333333333	0.233333333333	0.156222	-99.0	1.7198	1e+06	1.18286	-99.0	9.43192e-07	1.10876e-07	0.117554008092	1.11188235294	1.19393125	1.14181428571	
50.0	1.75	3.68333333333	0.3	0.148789	-99.0	1.75368	1e+06	0.892914	-99.0	1.02064e-06	1.13648e-07	0.111349741339	0.865668874172	0.7738359375	1.32392222222	
50.0	1.75	3.68333333333	0.366666666667	0.147923	-99.0	1.67291	1e+06	0.541509	-99.0	9.7726e-07	1.67459e-07	0.171355626957	0.924846666667	0.913234920635	1.05636111111	
50.0	1.75	3.68333333333	0.433333333333	0.170034	-99.0	1.63718	1e+06	0.782967	-99.0	9.13761e-07	2.1371e-07	0.233879537428	0.86894	0.966875806452	0.662926315789	
50.0	1.75	3.68333333333	0.5	0.0463784	-99.0	1.823	1e+06	1.6911	-99.0	1.06847e-06	3.41845e-08	0.0319938790981	1.02323870968	0.8568	1.44183809524	
50.0	1.75	4.0	0.1	0.353233	-99.0	1.82174	1e+06	1.89101	-99.0	8.9561e-07	5.93781e-08	0.0662990587421	1.01686394558	1.02880634921	1.05711666667	
50.0	1.75	4.0	0.166666666667	0.0212976	-99.0	1.79678	1e+06	1.23316	-99.0	1.02259e-06	1.08093e-08	0.010570512131	1.09907284768	1.226559375	1.25218333333	
50.0	1.75	4.0	0.233333333333	0.0258132	-99.0	1.81754	1e+06	1.01878	-99.0	1.15042e-06	1.12027e-08	0.00973792180247	1.06615189873	1.0148030303	0.959495238095	
50.0	1.75	4.0	0.3	0.0887661	-99.0	1.7766	1e+06	1.68983	-99.0	9.0728e-07	3.21637e-08	0.03545068777	0.94384137931	1.26542459016	0.720836842105	
50.0	1.75	4.0	0.366666666667	0.33936	-99.0	1.76094	1e+06	0.622948	-99.0	1.15636e-06	5.92691e-08	0.0512548860217	0.958194968553	1.20795151515	0.955045	
50.0	1.75	4.0	0.433333333333	0.0865818	-99.0	1.72333	1e+06	2.68343e-06	-99.0	1.34697e-06	3.0205e-08	0.022424404404	0.985024242424	0.974513432836	1.67018947368	
50.0	1.75	4.0	0.5	0.456522	-99.0	1.8669	1e+06	2.55406	-99.0	9.80233e-07	2.79534e-10	0.000285170974656	1.08549333333	1.1551890625	1.47810526316	
50.0	2.0	2.41666666667	0.433333333333	0.0579337	-99.0	2.6184	1e+06	23119.1	-99.0	5.48518e-07	1.09039e-07	0.198788371576	1.56095535714	0.897025	1.55335555556	
50.0	2.0	2.41666666667	0.5	0.0653301	-99.0	2.62972	1e+06	11749.4	-99.0	5.61811e-07	1.13284e-07	0.201640765311	1.61846086957	1.584275	1.172104	
50.0	2.0	2.73333333333	0.366666666667	0.0943755	-99.0	2.56484	1e+06	38973.9	-99.0	5.5628e-07	5.03656e-07	0.905400158194	1.5146	2.121396875	1.08176296296	
50.0	2.0	2.73333333333	0.433333333333	0.101482	-99.0	2.7436	1e+06	12097.4	-99.0	7.08196e-07	6.42496e-07	0.907229072178	1.63773943662	1.71971428571	1.84291923077	
50.0	2.0	2.73333333333	0.5	0.107042	-99.0	2.72602	1e+06	1227.11	-99.0	6.89255e-07	5.44243e-07	0.789610521505	1.44268055556	1.73128409091	0.953903846154	
50.0	2.0	3.05	0.166666666667	0.123587	-99.0	2.84488	1e+06	599.32	-99.0	8.41271e-07	1.21728e-06	1.44695347872	2.32247972973	3.2632745098	2.03380434783	
50.0	2.0	3.05	0.233333333333	0.130072	-99.0	2.81368	1e+06	447.291	-99.0	8.45481e-07	1.11825e-06	1.32261990512	1.94316233766	2.28558490566	2.0277625	
50.0	2.0	3.05	0.3	0.128514	-99.0	2.84821	1e+06	276.734	-99.0	8.64784e-07	8.45196e-07	0.977349257156	1.41969480519	0.939660714286	1.80295652174	
50.0	2.0	3.05	0.366666666667	0.135941	-99.0	2.88539	1e+06	226.126	-99.0	9.15069e-07	7.51623e-07	0.821383961209	1.49597385621	1.20070689655	1.70985454545	
50.0	2.0	3.05	0.433333333333	0.137417	-99.0	2.84842	1e+06	186.624	-99.0	9.53131e-07	6.94138e-07	0.728271349898	1.265	0.851792982456	1.6390125	
50.0	2.0	3.05	0.5	0.130469	-99.0	1.38876	1e+06	3.99122e-17	-99.0	1.03728e-06	1.11589e-06	1.07578474472	1.46489937107	1.35744354839	2.20650454545	
50.0	2.0	3.36666666667	0.1	0.130815	-99.0	1.71701	1e+06	0.613196	-99.0	1.29893e-06	1.00416e-06	0.77306706289	2.82385542169	4.7574	1.76895909091	
50.0	2.0	3.36666666667	0.166666666667	0.202732	-99.0	2.76838	1e+06	60.0495	-99.0	1.08008e-06	2.27372e-07	0.210514035997	1.58150310559	1.79842857143	1.39572272727	
50.0	2.0	3.36666666667	0.233333333333	0.214965	-99.0	2.70247	1e+06	47.3425	-99.0	1.15378e-06	2.32851e-07	0.201815770771	1.38461490683	1.742234375	1.63274545455	
50.0	2.0	3.36666666667	0.3	0.139201	-99.0	1.61772	1e+06	0.0378527	-99.0	1.31677e-06	1.05365e-06	0.800177707572	1.40663030303	1.85089230769	1.60087272727	
50.0	2.0	3.36666666667	0.366666666667	0.129268	-99.0	1.75512	1e+06	0.383334	-99.0	1.47347e-06	9.25966e-07	0.628425417552	1.48905294118	1.83284848485	1.59559090909	
50.0	2.0	3.36666666667	0.433333333333	0.01	-99.0	2.50375	1e+06	22.2171	-99.0	1.22464e-06	1.93642e-27	1.58121570421e-21	1.18152095808	0.906972727273	2.07009166667	
50.0	2.0	3.36666666667	0.5	0.138238	-99.0	1.83804	1e+06	1.32626	-99.0	1.35942e-06	6.67879e-07	0.491297023731	1.19226380368	1.15967727273	1.82157826087	
50.0	2.0	3.68333333333	0.1	0.13354	-99.0	2.02267	1e+06	1.63491	-99.0	1.65467e-06	2.59424e-07	0.156782923483	1.25263793103	1.3413942029	1.07940454545	
50.0	2.0	3.68333333333	0.166666666667	0.133403	-99.0	1.94388	1e+06	0.718118	-99.0	1.70669e-06	3.2582e-07	0.190907546186	0.957735294118	1.05675	0.631575	
50.0	2.0	3.68333333333	0.233333333333	0.142319	-99.0	1.86573	1e+06	0.223784	-99.0	1.67675e-06	5.24582e-07	0.312856418667	1.01169642857	1.20700294118	0.777178947368	
50.0	2.0	3.68333333333	0.3	0.109932	-99.0	2.06054	1e+06	1.77584	-99.0	1.73174e-06	1.45813e-07	0.0842002841073	1.27421052632	1.37248676471	1.44160952381	
50.0	2.0	3.68333333333	0.366666666667	0.115478	-99.0	2.07223	1e+06	1.5059	-99.0	1.81e-06	1.90413e-07	0.105200552486	1.24665517241	1.17811830986	1.62588571429	
50.0	2.0	3.68333333333	0.433333333333	0.164134	-99.0	2.01928	1e+06	1.41978	-99.0	1.73366e-06	2.8114e-07	0.162165591869	1.00331213873	1.07468142857	0.815009090909	
50.0	2.0	3.68333333333	0.5	0.163602	-99.0	2.03386	1e+06	1.61656	-99.0	1.64442e-06	2.34303e-07	0.142483672055	1.14882352941	1.16001594203	1.38521	
50.0	2.0	4.0	0.1	1.3084	-99.0	2.11215	1e+06	1.72248	-99.0	1.7933e-06	2.83401e-08	0.0158033234818	0.961534090909	1.2094084507	1.01682857143	
50.0	2.0	4.0	0.166666666667	1.17388	-99.0	2.08714	1e+06	1.31668	-99.0	1.84014e-06	2.23451e-08	0.0121431521515	1.02176136364	0.98115	0.91555	
50.0	2.0	4.0	0.233333333333	0.112847	-99.0	2.00612	1e+06	0.577846	-99.0	1.97243e-06	1.30073e-07	0.0659455595382	0.897827777778	1.12761944444	0.900190909091	
50.0	2.0	4.0	0.3	0.01	-99.0	2.04335	1e+06	0.913136	-99.0	1.88005e-06	1.56158e-09	0.000830605569001	0.931685714286	0.801430136986	1.063365	
50.0	2.0	4.0	0.366666666667	0.13221	-99.0	2.01067	1e+06	0.538143	-99.0	1.90781e-06	1.17544e-07	0.0616120053884	1.04255932203	1.12824929577	1.161055	
50.0	2.0	4.0	0.433333333333	0.0171388	-99.0	2.0327	1e+06	0.902211	-99.0	1.95031e-06	6.74896e-09	0.00346045500459	0.953816666667	1.07793333333	1.18641428571	
50.0	2.0	4.0	0.5	0.141349	-99.0	2.00298	1e+06	0.584594	-99.0	1.93486e-06	9.68312e-08	0.0500455846935	0.995913793103	1.02392916667	0.856183333333	
50.0	2.25	2.73333333333	0.366666666667	0.0966975	-99.0	2.81695	1e+06	50424.3	-99.0	8.87508e-07	1.37661e-06	1.55109587745	1.99821052632	2.48284782609	2.075344	
50.0	2.25	2.73333333333	0.433333333333	0.0999772	-99.0	3.02021	1e+06	10273.4	-99.0	1.22663e-06	1.69362e-06	1.38070974948	1.8025952381	1.52160909091	1.63975555556	
50.0	2.25	2.73333333333	0.5	0.10206	-99.0	2.83174	1e+06	563.189	-99.0	9.68251e-07	1.15601e-06	1.19391562725	1.26717610063	1.16760909091	1.68831851852	
50.0	2.25	3.05	0.166666666667	0.118341	-99.0	3.05742	1e+06	378.987	-99.0	1.32225e-06	2.72523e-06	2.06105501985	3.05005294118	4.99111864407	2.183628	
50.0	2.25	3.05	0.233333333333	0.118698	-99.0	2.92379	1e+06	221.584	-99.0	1.13026e-06	2.04038e-06	1.80523065489	1.91493333333	2.40055172414	2.20174814815	
50.0	2.25	3.05	0.3	0.12057	-99.0	2.93379	1e+06	181.831	-99.0	1.21279e-06	1.79984e-06	1.48404917587	1.81502906977	2.0662295082	1.70784444444	
50.0	2.25	3.05	0.433333333333	0.123759	-99.0	1.49451	1e+06	5.5339e-17	-99.0	1.44701e-06	2.4666e-06	1.70461848916	2.00776271186	2.51303030303	2.312712	
50.0	2.25	3.05	0.5	0.125061	-99.0	1.56975	1e+06	2.27269e-09	-99.0	1.49557e-06	2.36111e-06	1.57873586659	1.89567630058	2.75443939394	1.37627083333	
50.0	2.25	3.36666666667	0.1	0.126404	-99.0	2.78445	1e+06	32.1733	-99.0	1.71843e-06	6.86384e-07	0.399425056592	3.08878651685	5.69767164179	1.259028	
50.0	2.25	3.36666666667	0.166666666667	0.219564	-99.0	3.09515	1e+06	67.8031	-99.0	1.8368e-06	4.82891e-07	0.262897974739	2.32887777778	3.28136619718	1.38090909091	
50.0	2.25	3.36666666667	0.233333333333	0.186257	-99.0	2.89207	1e+06	41.8102	-99.0	1.67206e-06	5.06418e-07	0.302870710381	1.72602285714	1.90310294118	1.53063913043	
50.0	2.25	3.36666666667	0.3	0.121538	-99.0	2.13804	1e+06	1.71663	-99.0	2.21411e-06	1.78683e-06	0.807019524775	1.58645505618	2.11527142857	1.61153	
50.0	2.25	3.36666666667	0.433333333333	0.138778	-99.0	2.64618	1e+06	17.9956	-99.0	1.76023e-06	4.16386e-07	0.236552041495	1.11209195402	0.86313	1.75272083333	
50.0	2.25	3.36666666667	0.5	0.152639	-99.0	2.71925	1e+06	20.3774	-99.0	1.86118e-06	1.68555e-07	0.0905635134699	1.17542696629	0.886543661972	1.9722375	
50.0	2.25	3.68333333333	0.1	0.121652	-99.0	2.23903	1e+06	0.756082	-99.0	2.5759e-06	5.84954e-07	0.227087231647	1.20878918919	1.56605405405	1.27802777778	
50.0	2.25	3.68333333333	0.166666666667	0.125521	-99.0	2.30746	1e+06	2.53569	-99.0	2.36871e-06	4.66685e-07	0.197020741247	1.21965555556	1.06369166667	1.24536666667	
50.0	2.25	3.68333333333	0.233333333333	0.120517	-99.0	2.24544	1e+06	0.81203	-99.0	2.68241e-06	6.89076e-07	0.256886903941	1.16661827957	1.3461739726	1.21055555556	
50.0	2.25	3.68333333333	0.3	0.115629	-99.0	2.27034	1e+06	0.970295	-99.0	2.83205e-06	5.079e-07	0.179340054024	0.753211640212	1.07161733333	1.25853	
50.0	2.25	3.68333333333	0.366666666667	0.0469529	-99.0	2.36153	1e+06	2.05091	-99.0	2.65316e-06	1.50631e-07	0.0567741862534	1.0044516129	1.14319333333	1.08445263158	
50.0	2.25	3.68333333333	0.433333333333	0.100788	-99.0	2.34854	1e+06	2.37745	-99.0	2.69964e-06	1.32257e-07	0.0489906061549	0.876475935829	1.06358533333	0.61090952381	
50.0	2.25	3.68333333333	0.5	0.118564	-99.0	2.27584	1e+06	1.77592	-99.0	2.36404e-06	3.83719e-07	0.162314935449	0.982788043478	1.13593424658	1.43966842105	
50.0	2.25	4.0	0.1	0.112861	-99.0	2.29393	1e+06	0.832689	-99.0	2.71097e-06	1.70399e-07	0.062855361734	1.14273369565	1.238588	1.13108333333	
50.0	2.25	4.0	0.166666666667	0.0699022	-99.0	2.3118	1e+06	1.08267	-99.0	2.71169e-06	3.61485e-08	0.0133306167003	1.06924193548	1.18975866667	1.67776111111	
50.0	2.25	4.0	0.233333333333	0.535606	-99.0	2.35004	1e+06	2.60886	-99.0	2.4232e-06	1.44623e-07	0.0596826510399	0.818252688172	0.766636	0.4554495	
50.0	2.25	4.0	0.3	0.13267	-99.0	2.31091	1e+06	1.19292	-99.0	2.69191e-06	7.21206e-08	0.0267916089319	1.08247252747	0.974514864865	1.58022777778	
50.0	2.25	4.0	0.366666666667	0.201656	-99.0	2.29166	1e+06	1.77158	-99.0	2.55539e-06	1.07378e-07	0.0420202004391	1.04755434783	1.139612	1.25247	
50.0	2.25	4.0	0.433333333333	0.130327	-99.0	2.26566	1e+06	0.636174	-99.0	2.80563e-06	8.63165e-08	0.0307654608769	0.902340425532	0.766637333333	1.41002352941	
50.0	2.25	4.0	0.5	0.331266	-99.0	2.31849	1e+06	1.93059	-99.0	2.68585e-06	2.55722e-08	0.00952108271125	0.959021621622	0.942333783784	1.5078952381	
50.0	2.5	3.05	0.433333333333	0.116402	-99.0	1.8171	1e+06	5.58876e-09	-99.0	2.29224e-06	5.64336e-06	2.46194115799	3.15929100529	5.54735714286	2.27602857143	
50.0	2.5	3.05	0.5	0.116931	-99.0	1.85847	1e+06	1.35923e-07	-99.0	2.28587e-06	5.10111e-06	2.23158359837	2.52370212766	4.51397142857	2.06211304348	
50.0	2.5	3.36666666667	0.166666666667	0.130626	-99.0	3.1182	1e+06	40.2757	-99.0	2.47497e-06	1.072e-06	0.433136563271	2.00329569892	3.11490277778	0.929933333333	
50.0	2.5	3.36666666667	0.233333333333	0.159736	-99.0	3.1396	1e+06	39.1728	-99.0	2.53599e-06	8.90778e-07	0.351254539647	1.78875409836	2.08483783784	2.30003157895	
50.0	2.5	3.36666666667	0.3	0.145793	-99.0	3.07136	1e+06	29.5812	-99.0	2.59632e-06	6.42362e-07	0.247412491526	1.20061325967	1.39442465753	2.25806111111	
50.0	2.5	3.36666666667	0.366666666667	0.12255	-99.0	2.94826	1e+06	21.7845	-99.0	2.58664e-06	9.00032e-07	0.34795410262	1.14253723404	0.926021333333	1.98481904762	
50.0	2.5	3.36666666667	0.433333333333	0.131694	-99.0	2.86328	1e+06	15.8645	-99.0	2.69104e-06	1.05623e-06	0.392498810869	1.20588421053	1.0278	1.88786666667	
50.0	2.5	3.36666666667	0.5	0.118549	-99.0	2.86229	1e+06	13.2995	-99.0	2.77163e-06	7.74607e-07	0.279477058626	1.11189417989	0.820022666667	2.220705	
50.0	2.5	3.68333333333	0.1	0.109452	-99.0	2.62108	1e+06	3.02923	-99.0	3.35097e-06	4.09891e-07	0.122320104328	1.2088042328	1.63536	0.9419	
50.0	2.5	3.68333333333	0.166666666667	0.11785	-99.0	2.56538	1e+06	1.46004	-99.0	3.42252e-06	8.34516e-07	0.24383086147	1.23767204301	1.20701333333	1.71376875	
50.0	2.5	3.68333333333	0.233333333333	0.115044	-99.0	2.52502	1e+06	1.81787	-99.0	3.26218e-06	9.23345e-07	0.283045386827	0.823510638298	0.937721333333	1.05762352941	
50.0	2.5	3.68333333333	0.3	0.110056	-99.0	2.56359	1e+06	1.97557	-99.0	3.2829e-06	7.49709e-07	0.228367906424	1.01099462366	1.13556533333	1.19	
50.0	2.5	3.68333333333	0.366666666667	0.122665	-99.0	2.57171	1e+06	1.69481	-99.0	3.40572e-06	6.46076e-07	0.189703205196	1.21319892473	1.53717333333	1.34102941176	
50.0	2.5	3.68333333333	0.433333333333	0.119387	-99.0	2.54863	1e+06	1.2437	-99.0	3.45984e-06	6.38022e-07	0.184407949501	1.13277837838	1.15751466667	1.3125	
50.0	2.5	3.68333333333	0.5	0.126883	-99.0	2.59815	1e+06	2.28644	-99.0	3.38912e-06	5.61158e-07	0.165576314796	0.849776595745	0.8679	1.31091875	
50.0	2.5	4.0	0.1	0.113718	-99.0	2.49973	1e+06	0.621088	-99.0	3.51255e-06	5.01173e-07	0.142680673585	1.21622459893	1.31620533333	1.29544	
50.0	2.5	4.0	0.166666666667	0.108874	-99.0	2.55134	1e+06	1.48431	-99.0	3.2591e-06	1.92583e-07	0.0590908533031	1.07592349727	0.877485333333	2.03639375	
50.0	2.5	4.0	0.233333333333	0.125535	-99.0	2.53155	1e+06	1.20543	-99.0	3.44498e-06	1.98873e-07	0.0577283467538	1.03839893617	1.20579466667	1.4995875	
50.0	2.5	4.0	0.3	0.127804	-99.0	2.50932	1e+06	0.250858	-99.0	3.63179e-06	2.66503e-07	0.0733806194741	1.0548342246	1.17628533333	1.59497692308	
50.0	2.5	4.0	0.366666666667	0.103843	-99.0	2.527	1e+06	0.375238	-99.0	3.77044e-06	1.9875e-07	0.0527126807481	0.944419354839	1.10788666667	1.49727857143	
50.0	2.5	4.0	0.433333333333	0.129448	-99.0	2.51194	1e+06	0.628028	-99.0	3.50916e-06	3.90803e-07	0.111366537861	1.24273369565	1.228976	1.67706666667	
50.0	2.5	4.0	0.5	0.12617	-99.0	2.53219	1e+06	1.31763	-99.0	3.40682e-06	2.75507e-07	0.080869256374	1.01797326203	1.06026266667	0.8018375	
50.0	2.75	3.05	0.5	0.117365	-99.0	3.52185	1e+06	106.786	-99.0	2.83111e-06	4.56581e-06	1.61272786999	1.33005789474	1.11715466667	1.13622631579	
50.0	2.75	3.36666666667	0.166666666667	0.110858	-99.0	3.22864	1e+06	25.142	-99.0	3.12605e-06	2.58066e-06	0.825533820636	2.8836827957	5.17806666667	1.49207058824	
50.0	2.75	3.36666666667	0.3	0.134081	-99.0	3.29981	1e+06	33.7865	-99.0	3.03565e-06	1.59128e-06	0.524197453593	1.37808064516	1.76451351351	1.39910555556	
50.0	2.75	3.36666666667	0.433333333333	0.129944	-99.0	3.17021	1e+06	19.1012	-99.0	3.2936e-06	1.20112e-06	0.364683021618	1.07870108696	0.946201333333	1.88815	
50.0	2.75	3.36666666667	0.5	0.14254	-99.0	3.19427	1e+06	22.0627	-99.0	3.18964e-06	1.33149e-06	0.417442093779	0.900709677419	0.849048	1.48772222222	
50.0	2.75	3.68333333333	0.1	0.112125	-99.0	2.79027	1e+06	1.64191	-99.0	3.908e-06	1.75954e-06	0.450240532242	1.75592222222	2.64789333333	1.50948	
50.0	2.75	3.68333333333	0.166666666667	0.0962294	-99.0	2.81758	1e+06	2.83181	-99.0	3.79608e-06	1.22643e-06	0.323078017323	1.29687845304	1.65777333333	0.642666153846	
50.0	2.75	3.68333333333	0.233333333333	0.114645	-99.0	2.8223	1e+06	2.41597	-99.0	3.7784e-06	1.17449e-06	0.310843214059	1.09079775281	0.998674666667	0.893775	
50.0	2.75	3.68333333333	0.3	0.105762	-99.0	2.85831	1e+06	2.37622	-99.0	3.84477e-06	6.79171e-07	0.176648017957	1.04838764045	1.17804666667	1.85112222222	
50.0	2.75	3.68333333333	0.366666666667	0.120386	-99.0	2.79396	1e+06	0.858002	-99.0	3.84549e-06	1.32013e-06	0.343293052381	1.10291620112	0.862104	1.14508888889	
50.0	2.75	3.68333333333	0.433333333333	0.118754	-99.0	2.86223	1e+06	3.42507	-99.0	3.85999e-06	6.76393e-07	0.175231801119	1.06246486486	1.064496	0.783053846154	
50.0	2.75	3.68333333333	0.5	0.125087	-99.0	2.8674	1e+06	2.35743	-99.0	3.89869e-06	2.93587e-07	0.0753040123734	0.809642857143	0.808129333333	1.28074545455	
50.0	2.75	4.0	0.1	0.122796	-99.0	2.7879	1e+06	0.655957	-99.0	4.07528e-06	5.80135e-07	0.142354635755	1.17085955056	1.15338533333	0.837278888889	
50.0	2.75	4.0	0.166666666667	0.127232	-99.0	2.80234	1e+06	1.52141	-99.0	3.92763e-06	4.14801e-07	0.105611017331	0.942466292135	1.07217066667	0.700432727273	
50.0	2.75	4.0	0.233333333333	0.0897112	-99.0	2.76733	1e+06	6.23669e-14	-99.0	4.21434e-06	3.40059e-07	0.0806909266931	0.903804469274	0.794990666667	1.60788888889	
50.0	2.75	4.0	0.3	0.125648	-99.0	2.75951	1e+06	0.967949	-99.0	3.9502e-06	7.47552e-07	0.189244088907	1.03648066298	1.12495466667	0.87515	
50.0	2.75	4.0	0.366666666667	0.0100006	-99.0	2.80585	1e+06	1.24562	-99.0	3.90981e-06	1.76149e-13	4.5053084421e-08	0.912586592179	0.873378666667	0.794590909091	
50.0	2.75	4.0	0.433333333333	1.0407	-99.0	2.81976	1e+06	1.04574	-99.0	4.04357e-06	1.37702e-08	0.00340545606976	0.939333333333	0.740397333333	2.10282	
50.0	2.75	4.0	0.5	0.284652	-99.0	2.83824	1e+06	1.98567	-99.0	3.82071e-06	2.56607e-07	0.0671621243172	1.07289444444	1.06326666667	2.26633333333	
50.0	3.0	2.1	0.5	0.61081	-99.0	3.65469	1e+06	4559.53	-99.0	2.87033e-06	4.59722e-08	0.0160163465525	2.32376585366	2.97544	1.5681	
50.0	3.0	3.05	0.366666666667	0.107416	-99.0	3.7692	1e+06	142.298	-99.0	3.16554e-06	1.13468e-05	3.58447531859	1.87952820513	2.36210666667	2.14760555556	
50.0	3.0	3.05	0.433333333333	0.110059	-99.0	3.77471	1e+06	131.659	-99.0	3.15139e-06	9.18389e-06	2.91423467105	1.67007407407	2.11897333333	1.86375882353	
50.0	3.0	3.05	0.5	0.119288	-99.0	3.85068	1e+06	129.981	-99.0	3.33925e-06	7.55044e-06	2.26111851464	1.47539893617	1.16810133333	1.87700666667	
50.0	3.0	3.36666666667	0.166666666667	0.106643	-99.0	3.43927	1e+06	20.8107	-99.0	3.55729e-06	4.69941e-06	1.32106463066	3.22289265537	5.98373333333	2.15088181818	
50.0	3.0	3.36666666667	0.233333333333	0.114801	-99.0	3.49543	1e+06	29.9028	-99.0	3.4436e-06	3.52287e-06	1.02301951446	2.15133333333	3.29314864865	1.59436923077	
50.0	3.0	3.36666666667	0.3	0.115667	-99.0	3.45336	1e+06	24.1384	-99.0	3.53758e-06	3.12924e-06	0.884570808293	1.18530939227	1.34737333333	1.66608333333	
50.0	3.0	3.36666666667	0.366666666667	0.119786	-99.0	3.44227	1e+06	20.8088	-99.0	3.63978e-06	2.76835e-06	0.760581683508	1.28289772727	1.01748133333	2.18158	
50.0	3.0	3.36666666667	0.433333333333	0.01	-99.0	3.49236	1e+06	22.0346	-99.0	3.72613e-06	4.06746e-26	1.09160442604e-20	1.71641340782	2.33461333333	1.201575	
50.0	3.0	3.36666666667	0.5	0.115546	-99.0	3.33663	1e+06	14.0578	-99.0	3.669e-06	2.67503e-06	0.72908967021	1.06868926554	0.937101333333	2.1438	
50.0	3.0	3.68333333333	0.166666666667	0.0100003	-99.0	3.20922	1e+06	5.57252	-99.0	3.98928e-06	3.40103e-26	8.525423134e-21	1.32721468927	1.89154666667	1.23830625	
50.0	3.0	3.68333333333	0.3	1.33383	-99.0	3.21307	1e+06	4.12172	-99.0	3.8646e-06	4.82399e-08	0.0124825078921	1.02225146199	1.08400666667	1.95282857143	
50.0	3.0	3.68333333333	0.366666666667	0.113308	-99.0	3.13809	1e+06	3.35396	-99.0	4.04524e-06	7.11492e-07	0.175883754734	1.02388439306	1.02100266667	1.8088875	
50.0	3.0	3.68333333333	0.433333333333	0.129793	-99.0	3.14755	1e+06	3.76443	-99.0	4.00315e-06	6.15813e-07	0.153832107216	1.00677456647	1.34333333333	1.20574857143	
50.0	3.0	3.68333333333	0.5	2	-99.0	3.15602	1e+06	2.61829	-99.0	4.01348e-06	2.09256e-08	0.00521382939494	1.16251149425	1.42978666667	0.61371125	
50.0	3.0	4.0	0.1	0.1017	-99.0	3.00739	1e+06	0.0875126	-99.0	4.34847e-06	9.79215e-07	0.225186099939	1.05505988024	1.35910666667	1.303222	
50.0	3.0	4.0	0.166666666667	1.02349	-99.0	3.10508	1e+06	1.72718	-99.0	4.03076e-06	6.54861e-08	0.0162465887326	1.30147058824	1.73945333333	1.72631666667	
50.0	3.0	4.0	0.233333333333	0.105062	-99.0	3.00805	1e+06	0.146659	-99.0	4.22713e-06	1.09592e-06	0.259258645937	1.12653216374	1.185412	1.2485	
50.0	3.0	4.0	0.3	0.0891282	-99.0	3.04036	1e+06	0.655603	-99.0	4.27161e-06	4.32636e-07	0.101281718134	1.00649707602	1.270588	1.060304	
50.0	3.0	4.0	0.366666666667	0.129891	-99.0	3.03792	1e+06	0.724046	-99.0	4.18154e-06	7.43492e-07	0.177803393008	0.951958083832	1.05873466667	1.709174	
50.0	3.0	4.0	0.433333333333	1.22242	-99.0	3.07876	1e+06	0.730842	-99.0	4.14629e-06	3.89332e-08	0.00938988830979	0.966438596491	1.018952	1.529625	
50.0	3.0	4.0	0.5	0.01	-99.0	3.06946	1e+06	1.9324	-99.0	4.12964e-06	2.88593e-14	6.98833312347e-09	1.03572674419	0.969449333333	2.26344285714	


==> onlinedata/ionisedreflection_RSplot_ASTROH_allresults.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): ASTRO-H
# Observation time: 10 ks 
# Fits included: ALL
# input model for simulations: pexrav+kdblur(reflionx)
# output (observer's) model: pexrav + bbody + gauss 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: reflionx Iron abundance (solar units)
#  1             input model: reflionx photon index (Gamma_in) 
#  2             input model: reflionx ionisation parameter (xi)
#  3             input model: ratio of direct component normalisation (pexrav) to reflected component normalisation (Npexrav/Nreflionx)
#  4             output model: black body temperature 
#  5             output model: Iron line energy 
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: Iron line equivalent width
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
0.11	1.5	1.0	1.0	0.01	7	2.08322	1e+06	187.646	1.36658e-14	2.98143e-07	5.45185e-23	1.82860238208e-16	1.89172477064	1.85821111111	1.88893333333	
0.11	1.5	1.0	3.16227766017	0.01	7	2.08437	1e+06	66.7427	2.22336e-14	3.58235e-07	6.79303e-18	1.89624966851e-11	1.79010294118	2.49159574468	1.82616071429	
0.11	1.5	1.0	10.0	0.01	7	1.40553	1e+06	0.935555	0.148908	5.81464e-07	2.85264e-12	4.90596150407e-06	1.26830177515	1.08442531646	1.71191363636	
0.11	1.5	1.0	31.6227766017	0.0331202	6.85005	1.47309	1e+06	0.668482	0.0556293	6.79132e-07	3.69855e-09	0.00544599577107	0.942858585859	1.05568316832	1.15013333333	
0.11	1.5	1.0	100.0	0.0135964	6.49571	1.54441	1e+06	1.5995	0.0403472	5.24008e-07	2.31748e-10	0.000442260423505	1.07414285714	1.27413253012	1.02378	
0.11	1.5	1.0	316.227766017	0.01	6.3	1.5407	1e+06	1.33611	0.0612651	4.97674e-07	5.66728e-12	1.13875348119e-05	0.979940397351	1.04168333333	1.505025	
0.11	1.5	1.0	1000.0	1.25191	6.3	1.50506	1e+06	0.242147	0.127311	6.87155e-07	1.00362e-08	0.0146054383654	0.867217821782	0.803587735849	1.21492666667	
0.11	1.5	2.81726911385	1.0	0.0161622	6.3	2.11602	1e+06	189.598	8.99273e-15	3.05286e-07	7.93181e-10	0.0025981571379	1.79225	1.423595	1.94787741935	
0.11	1.5	2.81726911385	3.16227766017	2	7	1.87986	1e+06	28.1475	3.23348e-16	3.08011e-07	2.31155e-08	0.0750476444023	1.59507407407	1.31174042553	2.7348	
0.11	1.5	2.81726911385	10.0	2	7	1.37399	1e+06	0.894115	0.120292	5.41368e-07	7.14793e-16	1.32034586455e-09	1.2366163522	1.13285352113	2.448285	
0.11	1.5	2.81726911385	31.6227766017	2	7	1.42158	1e+06	0.0349307	0.0544584	6.69677e-07	2.34968e-15	3.50867657094e-09	1.17348421053	1.36833673469	1.66524705882	
0.11	1.5	2.81726911385	100.0	0.0178379	6.3	1.45481	1e+06	0.214249	0.0686829	6.42912e-07	1.87728e-09	0.00291996416306	1.06266120219	1.01600104167	1.464675	
0.11	1.5	2.81726911385	316.227766017	0.01	6.3	1.50744	1e+06	0.233574	0.029296	7.08296e-07	6.11892e-18	8.63893061658e-12	1.01741666667	0.987788990826	1.82772666667	
0.11	1.5	2.81726911385	1000.0	0.020054	6.48119	1.48785	1e+06	0.341129	0.111666	6.67459e-07	2.71987e-09	0.00407496190777	0.995316062176	1.08671568627	1.16442941176	
0.11	1.5	7.93700525984	1.0	0.0560479	7	2.14578	1e+06	180.321	2.34908e-10	3.1146e-07	3.43236e-08	0.110202273165	1.68795762712	1.10461111111	2.19655806452	
0.11	1.5	7.93700525984	3.16227766017	2	7	1.8886	1e+06	25.4837	1.68929e-17	3.27374e-07	2.03094e-08	0.0620373029013	1.02075362319	0.942066666667	1.35256666667	
0.11	1.5	7.93700525984	10.0	0.13868	7	1.27491	1e+06	0.425526	0.0378079	5.34773e-07	4.02479e-08	0.0752616530752	1.01968711656	1.02528918919	1.853245	
0.11	1.5	7.93700525984	31.6227766017	0.016416	6.3	1.44276	1e+06	1.09595	0.0094354	5.18369e-07	2.04675e-09	0.00394844213292	0.954935483871	1.039648	1.29732352941	
0.11	1.5	7.93700525984	100.0	0.0206675	6.3	1.49026	1e+06	0.504107	1.43593e-08	6.15297e-07	3.92596e-09	0.00638059343699	1.08937430168	1.05986702128	1.55997333333	
0.11	1.5	7.93700525984	316.227766017	0.0177943	6.34466	1.49663	1e+06	0.0634629	0.0336557	7.46671e-07	1.3428e-09	0.0017983824201	1.34256807512	1.39179310345	1.5444	
0.11	1.5	7.93700525984	1000.0	0.0111438	6.56062	1.48292	1e+06	0.360576	0.112568	6.48804e-07	2.88597e-11	4.44813842085e-05	1.05910638298	1.20743434343	1.90516153846	
0.11	1.5	22.360679775	1.0	2	6.54372	2.03424	1e+06	87.6193	3.55412e-17	3.2333e-07	1.04059e-23	3.21835276652e-17	3.2231984127	5.28211428571	2.22692121212	
0.11	1.5	22.360679775	3.16227766017	0.010161	7	2.17899	1e+06	70.3497	8.88125e-10	3.93681e-07	3.19655e-12	8.11964509336e-06	1.42010344828	0.973627272727	2.256208	
0.11	1.5	22.360679775	10.0	2	6.3	1.77747	1e+06	8.52499	1.20739e-07	3.94293e-07	2.98004e-08	0.0755793280631	1.09539375	1.21002465753	1.7551	
0.11	1.5	22.360679775	31.6227766017	0.0679268	7	1.45928	1e+06	1.12684	0.233809	4.87986e-07	1.50431e-08	0.0308269089687	1.16512080537	0.987305479452	1.39128	
0.11	1.5	22.360679775	100.0	0.0766382	6.3	1.48629	1e+06	0.441243	8.88441e-09	6.28923e-07	1.06429e-09	0.00169224213457	0.945718232044	1.14654255319	1.02173333333	
0.11	1.5	22.360679775	316.227766017	0.024953	6.3	1.46462	1e+06	0.45207	2.04269e-05	6.25909e-07	4.06728e-09	0.00649819702225	0.947116666667	1.15006382979	1.44310625	
0.11	1.5	22.360679775	1000.0	2	6.99998	1.55224	1e+06	1.0226	1.44925e-08	5.8702e-07	1.03493e-08	0.0176302340636	1.15910382514	1.22407291667	1.63309375	
0.11	1.5	62.9960524947	1.0	2	7	2.10184	1e+06	71.778	1.3448e-17	3.50555e-07	1.35593e-25	3.86795224715e-19	2.92566176471	4.47102173913	2.46638125	
0.11	1.5	62.9960524947	3.16227766017	0.0606885	7	2.20957	1e+06	69.7189	1.97762e-12	4.02274e-07	2.54086e-08	0.063162421633	1.6998627451	1.57492096774	1.77128846154	
0.11	1.5	62.9960524947	10.0	2	6.32296	1.83311	1e+06	8.59684	2.06958e-09	4.82551e-07	2.97055e-08	0.0615592963231	1.02805291005	1.07208695652	1.86111304348	
0.11	1.5	62.9960524947	31.6227766017	0.01	6.3	1.47021	1e+06	0.508774	0.0647475	6.14686e-07	1.78532e-11	2.90444226808e-05	1.20541208791	1.30365591398	1.76094375	
0.11	1.5	62.9960524947	100.0	0.145475	6.3	1.48011	1e+06	2.06906e-10	0.0609091	7.22541e-07	2.99392e-08	0.0414359877156	1.18203791469	0.994739130435	2.97093125	
0.11	1.5	62.9960524947	316.227766017	2	6.60083	1.53059	1e+06	1.51539	0.0716986	5.10767e-07	7.67594e-09	0.0150282614186	1.07180368098	1.1156345679	1.27361875	
0.11	1.5	62.9960524947	1000.0	0.01	7	1.52062	1e+06	0.71259	0.259152	5.95358e-07	3.89799e-12	6.54730431102e-06	1.16430337079	1.18509473684	2.59023571429	
0.11	1.5	177.476832988	1.0	2	7	2.39805	1e+06	63.8199	3.99407e-18	5.00384e-07	3.58158e-18	7.15766291488e-12	3.46271354167	3.43494791667	4.444	
0.11	1.5	177.476832988	3.16227766017	0.0628347	6.99997	2.13717	1e+06	32.0326	2.71325e-06	4.79451e-07	7.40134e-08	0.154371145331	1.38619786096	1.25845918367	1.83237083333	
0.11	1.5	177.476832988	10.0	0.119271	6.99956	1.38285	1e+06	0.575996	0.0614322	6.11668e-07	1.04547e-07	0.170921153305	1.17383246073	1.09435	1.66556315789	
0.11	1.5	177.476832988	31.6227766017	0.0759086	6.98204	1.49619	1e+06	0.684452	0.05476	6.00005e-07	2.72176e-08	0.0453622886476	0.893655367232	0.929546236559	1.75242666667	
0.11	1.5	177.476832988	100.0	1.07788	6.30055	1.49493	1e+06	0.913476	0.0980799	5.14919e-07	1.25622e-08	0.0243964584721	0.973703225806	0.836171794872	1.30834615385	
0.11	1.5	177.476832988	316.227766017	0.01	6.55187	1.50163	1e+06	0.604377	0.0917311	6.24391e-07	4.87609e-23	7.80935343399e-17	1.16929347826	1.15248421053	2.512575	
0.11	1.5	177.476832988	1000.0	0.0182367	6.50655	1.49898	1e+06	0.407614	3.46908e-11	6.7523e-07	5.34151e-10	0.00079106526665	0.953092307692	0.937318269231	1.5942375	
0.11	1.5	500.0	1.0	0.0764407	6.99998	2.20881	1e+06	16.2145	1.47436e-05	9.07834e-07	4.98346e-07	0.548939563841	1.50556497175	1.34744396552	2.01703448276	
0.11	1.5	500.0	3.16227766017	0.0898113	7	1.82303	1e+06	4.10014	0.370477	8.48695e-07	4.33421e-07	0.510691119896	1.25116875	1.24995145631	2.29725	
0.11	1.5	500.0	10.0	0.083358	6.3281	1.69688	1e+06	1.78623	0.0393801	8.09912e-07	2.38273e-07	0.294196159583	1.20558718861	1.22416384181	2.49521428571	
0.11	1.5	500.0	31.6227766017	0.100775	6.3	1.57909	1e+06	1.23679	0.0217327	6.5263e-07	7.62679e-08	0.11686238757	0.908133971292	0.978925	1.02985294118	
0.11	1.5	500.0	100.0	0.0737122	6.3	1.50731	1e+06	0.324327	0.00803679	7.7087e-07	3.67643e-08	0.0476919584366	0.870547085202	0.863967213115	1.05546666667	
0.11	1.5	500.0	316.227766017	0.0581203	7	1.47599	1e+06	0.433086	0.04411	6.16226e-07	1.25949e-08	0.020438767595	0.985983516484	1.04609375	1.47125714286	
0.11	1.5	500.0	1000.0	0.0192819	6.3	1.50843	1e+06	0.534284	4.13183e-09	6.67605e-07	3.10837e-09	0.00465600167764	0.940323076923	0.832468269231	1.6941375	
0.11	1.75	1.0	1.0	0.0560917	7	2.19467	1e+06	217.523	0.032984	4.28718e-07	2.31461e-08	0.0539891023936	2.27091390728	1.07615714286	2.84407692308	
0.11	1.75	1.0	3.16227766017	2	6.9707	2.04295	1e+06	37.5815	9.9675e-18	4.71061e-07	2.51905e-08	0.053476089084	1.66471649485	1.11263205128	2.89947647059	
0.11	1.75	1.0	10.0	0.15288	6.30046	1.30315	1e+06	0.165463	0.000652514	8.04497e-07	1.42344e-07	0.176935401872	1.199544	1.18028461538	1.95686666667	
0.11	1.75	1.0	31.6227766017	0.0296849	6.3	1.68314	1e+06	0.693522	0.0793117	1.1152e-06	1.11756e-08	0.0100211621234	1.04748275862	0.89990052356	2.03442173913	
0.11	1.75	1.0	100.0	0.0223554	6.3	1.73418	1e+06	0.709913	0.0353292	1.131e-06	3.14354e-09	0.00277943412909	0.983993920973	0.985960199005	0.954866666667	
0.11	1.75	1.0	316.227766017	0.173722	6.3	1.71657	1e+06	2.00628e-15	0.0437225	1.36203e-06	3.11953e-08	0.022903533696	0.893190348525	0.918051282051	1.42915	
0.11	1.75	1.0	1000.0	0.0201403	6.65393	1.75126	1e+06	0.266384	0.0269983	1.30741e-06	4.12758e-09	0.00315706626078	1.02538964578	1.0558558952	1.551455	
0.11	1.75	2.81726911385	1.0	0.0669609	7	2.20537	1e+06	231.206	1.91154e-10	4.32956e-07	1.07968e-07	0.249374070344	1.89129192547	1.36367391304	2.25169047619	
0.11	1.75	2.81726911385	3.16227766017	0.0583129	7	2.32542	1e+06	96.5721	2.14899e-16	5.58748e-07	4.45232e-08	0.0796838646402	1.64152238806	0.997548837209	2.09598	
0.11	1.75	2.81726911385	10.0	0.109388	7	1.42455	1e+06	0.406456	0.0197481	8.7887e-07	1.46055e-07	0.166184987541	1.16094074074	0.947707482993	2.4661962963	
0.11	1.75	2.81726911385	31.6227766017	0.0952358	6.3	1.66777	1e+06	1.10175	0.00755145	9.80472e-07	5.51546e-08	0.0562531107467	1.07373220339	1.10606741573	1.42616956522	
0.11	1.75	2.81726911385	100.0	0.195628	6.70207	1.6665	1e+06	0.646549	0.0244349	1.03985e-06	9.35148e-08	0.0899310477473	1.08914057508	1.18999470899	1.01571904762	
0.11	1.75	2.81726911385	316.227766017	0.0645102	6.32679	1.74012	1e+06	0.24754	0.0281595	1.30741e-06	1.79161e-08	0.0137035054038	1.1554109589	1.12559030837	1.35504285714	
0.11	1.75	2.81726911385	1000.0	0.01	6.83189	1.74079	1e+06	0.437663	0.0641489	1.19791e-06	1.25356e-11	1.04645591071e-05	0.897242690058	0.936369668246	1.518255	
0.11	1.75	7.93700525984	1.0	0.0749691	7	2.25335	1e+06	209.73	0.0581326	4.47261e-07	1.99411e-07	0.445849291577	1.96540229885	1.14218064516	2.31011315789	
0.11	1.75	7.93700525984	3.16227766017	0.0697817	7	2.29412	1e+06	85.0948	1.4015e-17	5.62705e-07	1.05489e-07	0.187467678446	1.58939047619	1.14545744681	2.29921714286	
0.11	1.75	7.93700525984	10.0	0.10364	6.30022	1.39092	1e+06	0.238299	0.000117499	8.6651e-07	1.91999e-07	0.221577362062	1.42347619048	1.48155704698	2.56221071429	
0.11	1.75	7.93700525984	31.6227766017	0.0784246	6.3	1.69887	1e+06	1.3203	9.94722e-07	1.00169e-06	4.77829e-08	0.0477022831415	0.959687707641	0.966844444444	1.07298695652	
0.11	1.75	7.93700525984	100.0	0.0100016	7	1.75193	1e+06	1.08826	0.0789922	1.00387e-06	6.31004e-12	6.28571428571e-06	0.967403333333	0.928683060109	1.59224736842	
0.11	1.75	7.93700525984	316.227766017	0.0322742	6.30042	1.76578	1e+06	1.17863	0.0072544	1.07994e-06	1.18737e-08	0.0109947774876	1.06893987342	1.14453125	1.234755	
0.11	1.75	7.93700525984	1000.0	2	6.84771	1.76924	1e+06	0.879136	0.00798773	1.06018e-06	1.26324e-08	0.0119153351318	0.900514106583	0.976397959184	1.39195789474	
0.11	1.75	22.360679775	1.0	0.0889698	7	2.18138	1e+06	113.333	1.45946e-11	4.63209e-07	2.45513e-07	0.530026402769	2.05374489796	1.25038554217	2.52995	
0.11	1.75	22.360679775	3.16227766017	0.0714452	7	2.26374	1e+06	63.0008	3.02385e-10	5.85068e-07	1.51574e-07	0.259070740495	1.39688444444	1.01433944954	1.83346285714	
0.11	1.75	22.360679775	10.0	0.10455	6.95441	1.42901	1e+06	0.316875	0.0253379	9.08213e-07	2.26095e-07	0.248944906096	1.27308013937	1.22085350318	2.55706428571	
0.11	1.75	22.360679775	31.6227766017	0.0848994	6.60853	1.68244	1e+06	0.871274	0.0720207	1.10745e-06	8.0255e-08	0.0724682829925	1.0052211838	0.996973684211	1.8361875	
0.11	1.75	22.360679775	100.0	0.0355566	6.58484	1.77628	1e+06	1.24642	0.0584669	1.10254e-06	1.24651e-08	0.0113058029641	1.0197037037	1.12996984925	0.854778947368	
0.11	1.75	22.360679775	316.227766017	0.0906172	6.99975	1.69233	1e+06	0.0759594	0.00318133	1.25404e-06	3.9499e-08	0.0314974004019	1.04307580175	1.14253809524	1.507615	
0.11	1.75	22.360679775	1000.0	0.308714	6.3	1.74316	1e+06	0.723454	0.0568584	1.0793e-06	4.47457e-08	0.041458074678	1.03291875	1.06298974359	1.122455	
0.11	1.75	62.9960524947	1.0	0.0942045	7	2.21993	1e+06	55.0414	0.0342502	6.10421e-07	2.85638e-07	0.467936063799	1.75658396947	1.46312230216	1.77659459459	
0.11	1.75	62.9960524947	3.16227766017	0.0833979	6.99993	2.25724	1e+06	42.895	1.428e-07	6.3787e-07	1.97166e-07	0.309100600436	1.39158984375	1.05862937063	2.08292424242	
0.11	1.75	62.9960524947	10.0	0.0552196	7	2.32134	1e+06	30.6664	0.0673394	8.08e-07	2.52798e-08	0.0312868811881	1.14849174917	0.985900552486	2.03142666667	
0.11	1.75	62.9960524947	31.6227766017	0.0847463	6.99863	1.71476	1e+06	1.14949	0.0247369	1.12676e-06	1.10814e-07	0.0983474741737	0.982369501466	1.02961352657	1.08845769231	
0.11	1.75	62.9960524947	100.0	0.138479	6.3	1.65479	1e+06	0.345147	0.0251107	1.0768e-06	9.47871e-08	0.0880266530461	1.04393290735	1.11271052632	1.21289047619	
0.11	1.75	62.9960524947	316.227766017	2	6.3	1.76128	1e+06	0.470594	2.07907e-10	1.21648e-06	7.85313e-09	0.00645561784822	0.85393982808	0.912463302752	1.03162631579	
0.11	1.75	62.9960524947	1000.0	0.971328	6.54356	1.76583	1e+06	0.860679	0.0471792	1.05861e-06	2.36001e-08	0.022293479185	1.12492138365	1.2202	1.158155	
0.11	1.75	177.476832988	1.0	0.0816395	7	2.32298	1e+06	31.4533	0.0422485	9.11215e-07	5.06525e-07	0.555878689442	1.65112430939	1.52336725664	1.87399428571	
0.11	1.75	177.476832988	3.16227766017	0.0761835	7	2.21167	1e+06	17.5343	0.203093	9.5717e-07	4.16734e-07	0.435381384707	1.47740810811	1.33641452991	3.31940625	
0.11	1.75	177.476832988	10.0	0.0836114	6.99838	1.79912	1e+06	2.43134	0.00547282	1.10919e-06	3.79158e-07	0.341833229654	1.24808130081	1.20952542373	2.377975	
0.11	1.75	177.476832988	31.6227766017	0.0833694	6.3	1.72042	1e+06	0.818962	1.26351e-09	1.19264e-06	1.98732e-07	0.166632009659	1.08741032609	1.09084680851	1.42002	
0.11	1.75	177.476832988	100.0	0.120566	6.3	1.72865	1e+06	0.716436	0.0490542	1.14299e-06	6.95589e-08	0.0608569628781	0.887739520958	1.04616019417	0.95227826087	
0.11	1.75	177.476832988	316.227766017	0.0294611	6.66773	1.77265	1e+06	0.330329	0.0498397	1.33075e-06	8.22113e-09	0.00617781702048	1.03599469496	1.08966666667	1.0314	
0.11	1.75	177.476832988	1000.0	0.256465	6.3	1.75099	1e+06	0.750339	0.0784296	1.16042e-06	4.31298e-08	0.0371674049051	0.992107246377	1.06578672986	0.839322727273	
0.11	1.75	500.0	1.0	0.079124	7	2.17094	1e+06	8.14482	0.187937	1.45298e-06	5.29266e-07	0.364262412421	1.39537916667	1.31911764706	1.6585483871	
0.11	1.75	500.0	3.16227766017	0.0810786	7	1.98871	1e+06	3.07273	0.222191	1.48361e-06	5.2222e-07	0.351992774381	1.14762264151	0.9837	2.05261428571	
0.11	1.75	500.0	10.0	0.0887928	6.99999	1.87523	1e+06	1.35396	0.204493	1.48425e-06	4.37631e-07	0.294849924204	1.06939737991	1.04981553398	1.43395185185	
0.11	1.75	500.0	31.6227766017	0.0874728	6.84961	1.80968	1e+06	1.29592	0.0285197	1.28899e-06	2.31716e-07	0.179765552875	0.949803970223	0.943996197719	1.247596	
0.11	1.75	500.0	100.0	0.0906525	6.48049	1.7945	1e+06	1.14722	0.0472284	1.2099e-06	6.76802e-08	0.0559386726176	0.828277472527	0.835469827586	1.26121428571	
0.11	1.75	500.0	316.227766017	0.0544528	6.3	1.74744	1e+06	0.0443628	0.0402606	1.35245e-06	3.96466e-08	0.0293146511886	0.954654353562	0.926736401674	1.47104736842	
0.11	1.75	500.0	1000.0	0.17637	6.3	1.72603	1e+06	0.268152	2.09234e-08	1.21078e-06	4.86821e-08	0.0402072217909	0.956939130435	0.952602803738	1.54134736842	
0.11	2.0	1.0	1.0	0.0656393	7	2.43062	1e+06	371.128	0.144092	6.3776e-07	2.7084e-07	0.424673858505	2.278958159	1.29071764706	3.57661363636	
0.11	2.0	1.0	3.16227766017	0.0568498	7	2.4981	1e+06	116.401	5.52337e-16	8.43166e-07	1.51955e-07	0.180219553445	1.77588888889	1.14869798658	2.8067804878	
0.11	2.0	1.0	10.0	0.0938598	7	1.6351	1e+06	0.991817	0.248922	1.24527e-06	3.21743e-07	0.258372079951	1.29320204604	1.19083544304	2.85006764706	
0.11	2.0	1.0	31.6227766017	0.0855787	6.34992	1.88619	1e+06	0.884822	0.0416276	1.71394e-06	1.52136e-07	0.08876390072	1.15423293173	1.10929429429	1.82400344828	
0.11	2.0	1.0	100.0	0.0221784	7	2.00031	1e+06	1.07395	0.13637	1.91391e-06	1.59261e-08	0.00832123767575	1.05235250464	1.03631165312	1.20425	
0.11	2.0	1.0	316.227766017	0.193558	6.3	1.99843	1e+06	0.525118	0.128996	1.91578e-06	1.08238e-08	0.00564981365292	0.925929104478	0.964897849462	0.784495454545	
0.11	2.0	1.0	1000.0	0.182345	6.89659	1.97692	1e+06	0.689265	0.0546377	1.90772e-06	1.22816e-07	0.0643784203133	0.95799266055	0.959547368421	1.2759875	
0.11	2.0	2.81726911385	1.0	0.0745536	7	2.40914	1e+06	267.011	0.119574	6.69329e-07	4.59271e-07	0.686166294901	1.83207352941	1.14230434783	2.70932608696	
0.11	2.0	2.81726911385	3.16227766017	0.0662435	7	2.49946	1e+06	112.957	0.00409762	8.30273e-07	3.4464e-07	0.415092385276	1.35820634921	0.912838509317	2.421185	
0.11	2.0	2.81726911385	10.0	0.0882888	7	1.65635	1e+06	1.06122	0.385813	1.33814e-06	4.42316e-07	0.330545383891	1.35401891253	1.11933204633	3.39516666667	
0.11	2.0	2.81726911385	31.6227766017	0.101671	6.30432	1.84354	1e+06	0.952144	0.100827	1.57621e-06	2.83396e-07	0.179795839387	1.07130252101	0.947012618297	1.93056551724	
0.11	2.0	2.81726911385	100.0	0.121765	6.30194	1.93859	1e+06	0.592003	0.0504221	1.90504e-06	1.27654e-07	0.0670085667493	0.987853932584	0.987863013699	1.15517916667	
0.11	2.0	2.81726911385	316.227766017	0.0864842	6.39341	1.99852	1e+06	0.177773	0.0221286	2.00623e-06	4.27162e-08	0.0212917761174	0.95218579235	0.937625974026	0.898865	
0.11	2.0	2.81726911385	1000.0	0.121529	6.76953	1.99538	1e+06	0.546367	0.0547344	2.01193e-06	8.74532e-08	0.0434673174514	0.996925858951	0.963937007874	0.789490909091	
0.11	2.0	7.93700525984	1.0	0.081932	7	2.40559	1e+06	184.531	0.0454264	6.6927e-07	6.21093e-07	0.928015599086	2.02969122807	1.44196323529	3.04787804878	
0.11	2.0	7.93700525984	3.16227766017	0.0766998	7	2.48612	1e+06	92.4355	3.63364e-14	8.63789e-07	4.55961e-07	0.527861549522	1.55494674556	1.01208152174	2.630075	
0.11	2.0	7.93700525984	10.0	0.0804963	7	1.89527	1e+06	4.14755	0.517217	1.27597e-06	4.40755e-07	0.345427400331	1.35339449541	0.963234200743	3.14085294118	
0.11	2.0	7.93700525984	31.6227766017	0.0955212	6.4314	1.8467	1e+06	0.810547	0.0203664	1.77071e-06	3.59617e-07	0.203091980053	1.03810671937	1.01104477612	1.54124137931	
0.11	2.0	7.93700525984	100.0	0.0467028	7	1.97949	1e+06	1.09111	0.0222642	1.7832e-06	6.21939e-08	0.03487769179	1.04181445312	1.09946723647	1.46747083333	
0.11	2.0	7.93700525984	316.227766017	0.0595345	6.32088	2.0122	1e+06	0.719351	0.0828763	2.00506e-06	3.25221e-08	0.0162200133662	0.86057952468	0.824037037037	1.8728	
0.11	2.0	7.93700525984	1000.0	0.0591125	6.61573	1.98871	1e+06	0.83175	0.0413614	1.88103e-06	4.41499e-08	0.0234711301787	0.951110902256	0.912625	1.3358375	
0.11	2.0	22.360679775	1.0	0.0888646	6.3	2.39581	1e+06	87.4602	8.13068e-16	8.00863e-07	6.9338e-07	0.865791027929	1.92382352941	1.31744262295	2.4745	
0.11	2.0	22.360679775	3.16227766017	0.0799014	7	2.40424	1e+06	50.8214	0.159903	9.52056e-07	5.11543e-07	0.537303477947	1.66851451187	1.06723636364	2.703425	
0.11	2.0	22.360679775	10.0	0.0640276	7	2.59868	1e+06	49.7373	4.75938e-11	1.20252e-06	1.57542e-07	0.131009879254	1.15032638889	1.01394160584	2.29004242424	
0.11	2.0	22.360679775	31.6227766017	0.0948266	7	1.92579	1e+06	1.56837	0.156741	1.57318e-06	2.63293e-07	0.167363556618	1.07426041667	1.0606749226	1.97506538462	
0.11	2.0	22.360679775	100.0	0.11052	6.75827	1.94723	1e+06	0.580913	2.89279e-08	1.99561e-06	1.82194e-07	0.0912973977881	0.980151459854	0.979946666667	1.36966	
0.11	2.0	22.360679775	316.227766017	0.0915577	6.3	2.00404	1e+06	0.778931	0.140574	1.88687e-06	3.09672e-08	0.0164119414692	0.940966228893	0.945326145553	1.35104090909	
0.11	2.0	22.360679775	1000.0	0.126373	6.88506	1.95614	1e+06	0.536326	2.29549e-06	1.84869e-06	8.8461e-08	0.047850640183	0.995056925996	1.08504395604	1.54082380952	
0.11	2.0	62.9960524947	1.0	0.0879103	7	2.41506	1e+06	36.8037	0.145759	1.07945e-06	8.39088e-07	0.777329195424	1.75692251816	1.37958914729	2.89411904762	
0.11	2.0	62.9960524947	3.16227766017	0.0832614	7	2.38746	1e+06	26.5083	6.90587e-18	1.18413e-06	6.51371e-07	0.550084027936	1.38795681818	1.27894385965	2.16008108108	
0.11	2.0	62.9960524947	10.0	0.0887394	7	1.99297	1e+06	3.60679	0.228308	1.47557e-06	6.03171e-07	0.40877152558	1.27007531381	1	2.89773666667	
0.11	2.0	62.9960524947	31.6227766017	0.0716137	6.3	2.04434	1e+06	2.32761	0.0359178	1.8205e-06	2.40717e-07	0.132225762153	0.86981509434	0.85948199446	0.918672413793	
0.11	2.0	62.9960524947	100.0	0.0948574	6.79931	1.99276	1e+06	0.738069	0.0120142	1.88669e-06	1.23865e-07	0.0656520149044	0.94497740113	0.898769647696	1.7197875	
0.11	2.0	62.9960524947	316.227766017	0.142767	6.36797	2.00999	1e+06	0.575928	0.0398416	1.96116e-06	3.46321e-08	0.017658987538	0.987110294118	0.930885638298	2.28134090909	
0.11	2.0	62.9960524947	1000.0	0.130296	6.3	1.97577	1e+06	0.0895265	6.13212e-06	2.10367e-06	6.81961e-08	0.032417679579	0.969893428064	1.01875572519	1.26289090909	
0.11	2.0	177.476832988	1.0	0.0814328	6.99995	2.46887	1e+06	20.7081	0.0373961	1.50884e-06	1.05822e-06	0.701346729938	1.62135657371	1.51388495575	2.70728888889	
0.11	2.0	177.476832988	3.16227766017	0.0810295	7	2.43058	1e+06	17.3235	0.0280155	1.57016e-06	8.9694e-07	0.571241147399	1.52976459144	1.35322766571	2.3638	
0.11	2.0	177.476832988	10.0	0.0764293	7	2.34856	1e+06	11.2989	0.181246	1.60885e-06	5.75879e-07	0.357944494515	1.45020345489	1.19801424501	2.94051290323	
0.11	2.0	177.476832988	31.6227766017	0.0878888	6.44119	1.99512	1e+06	1.30291	0.00242735	1.82645e-06	5.04122e-07	0.276011935722	0.991089694656	0.951450549451	1.966404	
0.11	2.0	177.476832988	100.0	0.0926179	7	1.99293	1e+06	0.522008	0.0335569	2.06495e-06	2.38822e-07	0.115655100608	0.908061041293	1.01154805195	1.15810434783	
0.11	2.0	177.476832988	316.227766017	0.089212	6.39423	2.02246	1e+06	0.309154	0.0643581	2.16955e-06	7.0714e-08	0.0325938558687	0.985226315789	0.967916243655	2.1095173913	
0.11	2.0	177.476832988	1000.0	0.0859522	6.3	1.9578	1e+06	0.314556	1.40891e-06	1.9804e-06	8.88032e-08	0.0448410422137	0.881894639556	0.881032171582	0.758982608696	
0.11	2.0	500.0	1.0	0.0816223	6.3	2.26692	1e+06	4.97758	0.246056	2.17071e-06	9.27701e-07	0.427372150126	1.30175833333	1.22445673077	2.68797931034	
0.11	2.0	500.0	3.16227766017	0.0884308	6.56359	2.16062	1e+06	2.59434	0.0651512	2.23323e-06	9.97093e-07	0.446480210278	1.31154453782	1.16902933985	2.41726896552	
0.11	2.0	500.0	10.0	0.0880734	6.50215	2.15781	1e+06	2.65812	0.153851	2.11385e-06	7.70815e-07	0.364649809589	1.23440614334	1.23337530864	2.36849655172	
0.11	2.0	500.0	31.6227766017	0.0900156	6.99992	2.06474	1e+06	1.21898	0.125254	2.10597e-06	4.32926e-07	0.205570829594	1.0454540636	1.02157397959	1.80091153846	
0.11	2.0	500.0	100.0	0.108089	7	1.97785	1e+06	0.235403	0.0890766	2.07066e-06	2.82503e-07	0.136431379367	0.988332733813	1.03594559585	1.16388181818	
0.11	2.0	500.0	316.227766017	0.0829337	6.89663	1.99675	1e+06	0.413452	0.0462334	2.00877e-06	1.04793e-07	0.0521677444406	1.02152477064	0.978915343915	1.64947826087	
0.11	2.0	500.0	1000.0	0.124542	6.30004	1.9764	1e+06	0.635693	0.0428857	1.90619e-06	1.01695e-07	0.0533498759305	0.948759849906	0.991583783784	1.28086521739	
0.11	2.25	1.0	1.0	0.0665736	7	2.64185	1e+06	345.516	1.96928e-16	9.91505e-07	8.94168e-07	0.901829037675	2.03876246334	1.32217197452	3.26322916667	
0.11	2.25	1.0	3.16227766017	0.062734	7	2.66629	1e+06	106.69	3.36055e-17	1.22834e-06	6.39482e-07	0.52060667242	1.58305841121	1.27783950617	2.1111804878	
0.11	2.25	1.0	10.0	0.0808523	7	2.00769	1e+06	2.7143	0.215498	1.79074e-06	7.37376e-07	0.411771669812	1.38065973535	1.21574498567	3.61339393939	
0.11	2.25	1.0	31.6227766017	0.0816025	6.71191	2.15392	1e+06	1.74228	0.102621	2.41465e-06	4.59311e-07	0.190218458162	1.08673898858	1.01625653207	2.07123928571	
0.11	2.25	1.0	100.0	0.0955825	6.3	2.20203	1e+06	0.404186	1.46751e-06	2.84235e-06	2.17969e-07	0.076686192763	1.0539969419	1.07725	1.09465	
0.11	2.25	1.0	316.227766017	0.0373789	6.99999	2.2521	1e+06	0.720368	0.064036	2.83859e-06	3.74569e-08	0.0131956006327	1.06593220339	1.12755531453	0.850414285714	
0.11	2.25	1.0	1000.0	0.150151	6.30025	2.20726	1e+06	0.974291	1.88015e-05	2.60038e-06	2.29033e-07	0.0880767426299	1.01684210526	1.01239954853	1.06075238095	
0.11	2.25	2.81726911385	1.0	0.0749661	7	2.62643	1e+06	239.249	0.0719477	1.00138e-06	1.28251e-06	1.28074257525	1.70120967742	1.23939459459	2.48045833333	
0.11	2.25	2.81726911385	3.16227766017	0.0704895	7	2.70397	1e+06	105.134	7.54524e-12	1.29001e-06	9.01028e-07	0.698465903365	1.68257847534	1.16901937984	2.52891111111	
0.11	2.25	2.81726911385	10.0	0.0600781	7	2.64524	1e+06	37.854	0.100012	1.67106e-06	3.8735e-07	0.231798977894	1.28919816514	1.10715449438	2.68036842105	
0.11	2.25	2.81726911385	31.6227766017	0.0910787	6.32114	2.16416	1e+06	1.96391	0.0405659	2.32585e-06	5.47716e-07	0.235490680826	1.0343880597	0.980188095238	1.83673703704	
0.11	2.25	2.81726911385	100.0	0.0962548	7	2.2285	1e+06	0.863165	0.0894442	2.68003e-06	2.91717e-07	0.108848408413	1.00411232449	0.993694013304	0.894095454545	
0.11	2.25	2.81726911385	316.227766017	0.0898615	7	2.23129	1e+06	0.30626	0.0764651	2.76424e-06	6.93138e-08	0.0250751743698	1.01947131783	1.0785826087	0.95013	
0.11	2.25	2.81726911385	1000.0	0.0582006	6.37799	2.24071	1e+06	0.74041	0.0201436	2.74768e-06	5.11962e-08	0.0186325190706	0.975419106317	1.01849126638	0.9359	
0.11	2.25	7.93700525984	1.0	0.0784412	7	2.58144	1e+06	128.422	0.226882	1.03685e-06	1.55111e-06	1.49598302551	2.13651111111	1.60220909091	3.09877083333	
0.11	2.25	7.93700525984	3.16227766017	0.0690973	7	2.63245	1e+06	68.0045	0.0670006	1.29248e-06	1.16283e-06	0.899688970042	1.67389347826	1.09014801444	2.48275609756	
0.11	2.25	7.93700525984	10.0	0.0641161	6.98426	2.68778	1e+06	36.7767	9.87597e-18	1.68553e-06	4.51816e-07	0.268055745077	1.23498154982	0.999877777778	2.72048	
0.11	2.25	7.93700525984	31.6227766017	0.0983828	6.80659	2.15112	1e+06	1.91887	0.0342701	2.31437e-06	6.92086e-07	0.29903861526	1.11555887231	1.08083293556	1.53882307692	
0.11	2.25	7.93700525984	100.0	0.0951985	7	2.23823	1e+06	1.34753	0.0725675	2.52887e-06	2.65552e-07	0.105008165702	0.974459330144	0.948587837838	1.36774545455	
0.11	2.25	7.93700525984	316.227766017	0.0431095	6.3	2.25469	1e+06	0.513456	0.04471	2.87855e-06	6.6769e-08	0.0231953587744	1.03887864823	1.05593058568	1.40782380952	
0.11	2.25	7.93700525984	1000.0	0.0573165	6.84466	2.25123	1e+06	0.332186	0.041815	2.84908e-06	2.60767e-08	0.00915267384559	1.10726251897	1.06552136752	1.56637894737	
0.11	2.25	22.360679775	1.0	0.0857567	7	2.55868	1e+06	66.8115	0.0445158	1.21522e-06	1.75017e-06	1.44020835733	1.63867699115	1.33590334572	2.42975555556	
0.11	2.25	22.360679775	3.16227766017	0.0803912	6.3	2.58811	1e+06	45.1344	1.4337e-09	1.44438e-06	1.39013e-06	0.962440631967	1.50275757576	1.08001298701	2.44152380952	
0.11	2.25	22.360679775	10.0	0.0683238	7	2.70959	1e+06	33.2024	1.10322e-16	1.82853e-06	5.4504e-07	0.298075503273	1.28242021277	1.0755464191	2.28646176471	
0.11	2.25	22.360679775	31.6227766017	0.0988856	7	2.17656	1e+06	1.74694	0.137718	2.36608e-06	7.29444e-07	0.308292196375	1.03484262295	0.966274463007	1.70307037037	
0.11	2.25	22.360679775	100.0	0.0967893	6.88037	2.20762	1e+06	1.00316	0.0519222	2.61456e-06	3.84729e-07	0.147148659813	0.972489666137	0.992248868778	1.41723043478	
0.11	2.25	22.360679775	316.227766017	0.0798664	6.33427	2.23598	1e+06	0.37014	0.0373006	2.89927e-06	1.62893e-07	0.0561841429049	0.953820940819	0.949654506438	1.26838	
0.11	2.25	22.360679775	1000.0	0.149029	7	2.24639	1e+06	4.00823e-14	7.75706e-13	3.02894e-06	5.7134e-08	0.0188627044445	0.991752252252	0.977090909091	1.68088421053	
0.11	2.25	62.9960524947	1.0	0.0878373	7	2.6038	1e+06	29.0463	0.0727374	1.64552e-06	1.95058e-06	1.18538820555	1.85966542751	1.55748033708	2.95625581395	
0.11	2.25	62.9960524947	3.16227766017	0.0852549	7	2.64965	1e+06	26.1533	0.117973	1.78364e-06	1.49512e-06	0.83824090063	1.59859605027	1.21953580902	2.14895945946	
0.11	2.25	62.9960524947	10.0	0.0793413	7	2.62251	1e+06	19.5813	0.112582	1.93735e-06	7.64539e-07	0.394631326296	1.17734602076	1.07274686717	1.91141515152	
0.11	2.25	62.9960524947	31.6227766017	0.0831604	7	2.33157	1e+06	3.25447	0.0753754	2.55457e-06	6.15437e-07	0.240916083724	1.0705	0.921677200903	2.898125	
0.11	2.25	62.9960524947	100.0	0.094039	6.3	2.26036	1e+06	1.36858	0.0224001	2.6292e-06	3.07239e-07	0.116856458238	0.951813880126	0.997549889135	0.953836363636	
0.11	2.25	62.9960524947	316.227766017	0.0954576	6.30002	2.26189	1e+06	1.03353	0.028998	2.72846e-06	9.41585e-08	0.0345097600844	0.940205607477	0.946967032967	0.868623809524	
0.11	2.25	62.9960524947	1000.0	0.0263165	6.3	2.25043	1e+06	0.412436	0.000487854	2.75577e-06	2.11212e-08	0.00766435515301	1.07448043818	1.08036842105	1.44511428571	
0.11	2.25	177.476832988	1.0	2	7	3.43702	1e+06	105.821	0.0676455	2.06637e-06	1.40349e-08	0.00679205563379	2.75783828383	2.3657672209	7.68965625	
0.11	2.25	177.476832988	3.16227766017	2	7	3.26175	1e+06	74.9492	8.75101e-18	2.14672e-06	3.31859e-23	1.54588861146e-17	2.25006578947	2.13292688679	4.309625	
0.11	2.25	177.476832988	10.0	0.0861452	7	2.41056	1e+06	5.4509	0.316718	2.39354e-06	1.73897e-06	0.726526400227	1.31284824281	1.34599771689	1.88665185185	
0.11	2.25	177.476832988	31.6227766017	0.088458	6.40161	2.32716	1e+06	2.89912	0.0395556	2.6332e-06	9.56806e-07	0.363362448732	1.09269040248	1.08555309735	1.21545	
0.11	2.25	177.476832988	100.0	0.10186	6.99999	2.25171	1e+06	0.75254	0.167972	2.84947e-06	5.62804e-07	0.197511817987	0.950799079755	0.976825053996	0.949076190476	
0.11	2.25	177.476832988	316.227766017	0.107806	7	2.24081	1e+06	0.224926	0.166983	2.91023e-06	2.33965e-07	0.0803939894785	0.979167427702	0.912206896552	1.718825	
0.11	2.25	177.476832988	1000.0	0.126665	6.30001	2.24226	1e+06	5.91486e-08	1.29374e-11	3.07788e-06	1.18024e-07	0.0383458744331	0.941146926537	0.965734607219	0.722523529412	
0.11	2.25	500.0	1.0	0.0842084	6.3	2.59241	1e+06	7.92416	0.154598	2.752e-06	1.62949e-06	0.59211119186	1.41348270677	1.3273111588	3.05612962963	
0.11	2.25	500.0	3.16227766017	0.0868669	7	2.59071	1e+06	7.56976	0.424779	2.6989e-06	1.42574e-06	0.52826707177	1.20052950076	1.06061620469	1.75028461538	
0.11	2.25	500.0	10.0	0.0889203	6.3	2.42223	1e+06	3.37752	0.150665	2.84787e-06	1.46532e-06	0.514531913325	1.27868277946	1.26923354565	2.455332	
0.11	2.25	500.0	31.6227766017	0.0905627	6.49026	2.31663	1e+06	1.35688	0.0630286	2.82962e-06	9.87154e-07	0.348864511843	1.08761374046	1.09497654584	1.28256363636	
0.11	2.25	500.0	100.0	0.0995921	6.66328	2.2646	1e+06	0.571216	0.0346064	2.91538e-06	4.79922e-07	0.164617305463	1.07068588771	1.12705106383	1.30176666667	
0.11	2.25	500.0	316.227766017	0.0584213	7	2.2919	1e+06	1.00809	0.140056	2.75966e-06	4.30409e-08	0.0155964502874	0.911294298921	0.86442173913	1.83995238095	
0.11	2.25	500.0	1000.0	0.0511221	6.52851	2.27095	1e+06	0.643096	0.000553454	2.91836e-06	3.30605e-08	0.0113284515961	1.07672878788	1.00697854077	1.121595	
0.11	2.5	1.0	1.0	0.0669105	7	2.8164	1e+06	213.959	0.0965335	1.44097e-06	2.26143e-06	1.56938034796	1.82207860262	1.221	3.63165957447	
0.11	2.5	1.0	3.16227766017	0.0837721	7	1.68428	1e+06	9.30589e-16	0.396357	2.0297e-06	2.58881e-06	1.27546435434	1.77514616756	1.50626912181	4.861775	
0.11	2.5	1.0	10.0	0.079646	6.3	2.27306	1e+06	2.93815	0.117381	2.69868e-06	1.66049e-06	0.615297108216	1.29328637771	1.06499546485	3.76793548387	
0.11	2.5	1.0	31.6227766017	0.0786324	7	2.45237	1e+06	1.92349	0.126744	3.22472e-06	6.53244e-07	0.202573866878	1.01890379009	1.02617319588	2.1442173913	
0.11	2.5	1.0	100.0	0.0694399	6.3	2.50809	1e+06	1.38218	0.0351826	3.4892e-06	1.16129e-07	0.033282414307	1.06178217822	1.08020833333	1.660495	
0.11	2.5	1.0	316.227766017	2	6.47156	2.52871	1e+06	0.401446	0.0362597	3.52847e-06	1.42699e-08	0.00404421746536	0.969291193182	0.93113976378	1.85215625	
0.11	2.5	1.0	1000.0	0.169896	6.30235	2.5013	1e+06	0.312426	1.97984e-08	3.62881e-06	2.46333e-07	0.0678825840978	1.00614830508	0.924739215686	1.58869375	
0.11	2.5	2.81726911385	1.0	0.073461	7	2.85622	1e+06	201.236	0.0039395	1.50066e-06	2.92165e-06	1.94691002626	2.02888818565	1.6858754717	3.29320454545	
0.11	2.5	2.81726911385	3.16227766017	0.0701377	7	2.91556	1e+06	81.6096	0.0846589	1.8561e-06	1.98611e-06	1.07004471742	1.52989304813	1.32946910112	2.77553846154	
0.11	2.5	2.81726911385	10.0	0.0786048	7	2.35989	1e+06	4.62255	0.288962	2.59498e-06	1.79566e-06	0.69197450462	1.33455348837	1.22434246575	3.91270967742	
0.11	2.5	2.81726911385	31.6227766017	0.0719879	7	2.47889	1e+06	2.98018	0.0384294	3.10982e-06	7.06695e-07	0.227246271488	1.10954867257	1.08689958159	2.12050869565	
0.11	2.5	2.81726911385	100.0	0.0613769	6.3	2.50706	1e+06	1.64925	0.0175384	3.31891e-06	3.15075e-07	0.0949332762865	1.05411432706	1.03142655936	1.17684736842	
0.11	2.5	2.81726911385	316.227766017	0.149547	6.30002	2.49486	1e+06	0.223444	0.0320027	3.67065e-06	1.36877e-07	0.0372895808644	0.949507735584	0.968263565891	1.61798666667	
0.11	2.5	2.81726911385	1000.0	0.0983669	6.32717	2.50304	1e+06	0.533124	0.045245	3.52911e-06	1.44202e-07	0.0408607269255	0.947081896552	0.918239520958	1.57901333333	
0.11	2.5	7.93700525984	1.0	0.0743898	7	2.82332	1e+06	122.951	0.130485	1.57989e-06	3.51548e-06	2.22514225674	1.96921722114	1.72014333333	3.04059574468	
0.11	2.5	7.93700525984	3.16227766017	0.0711382	7	2.83939	1e+06	59.1082	0.0464725	1.90756e-06	2.45625e-06	1.28763970727	1.52152	1.21364130435	3.02697619048	
0.11	2.5	7.93700525984	10.0	0.0673716	7	2.73209	1e+06	19.5028	0.313472	2.41616e-06	1.27171e-06	0.526335176478	1.23443171115	1.16575288684	2.95857142857	
0.11	2.5	7.93700525984	31.6227766017	0.0794065	6.56871	2.49501	1e+06	2.69892	0.0581461	3.18746e-06	8.91105e-07	0.279565861219	0.924359011628	0.881109756098	1.2137	
0.11	2.5	7.93700525984	100.0	0.0509638	6.36941	2.52109	1e+06	1.49047	0.132296	3.40309e-06	1.71521e-07	0.0504015468295	1.02055364807	1.02111823647	1.51615	
0.11	2.5	7.93700525984	316.227766017	0.0846534	6.99998	2.50837	1e+06	1.24759	0.110897	3.40495e-06	1.86112e-07	0.0546592460976	0.930913419913	0.920231075697	1.51828888889	
0.11	2.5	7.93700525984	1000.0	0.323883	6.3	2.52614	1e+06	0.540177	0.0592452	3.58653e-06	1.80503e-07	0.0503280329455	1.03109550562	1.04155769231	1.23274666667	
0.11	2.5	22.360679775	1.0	0.0815894	7	2.79444	1e+06	61.7574	0.229339	1.76926e-06	3.83595e-06	2.16810983123	1.83036036036	1.45660458453	2.84118604651	
0.11	2.5	22.360679775	3.16227766017	0.0798089	6.99158	2.83694	1e+06	43.8854	0.0243434	2.07752e-06	2.79382e-06	1.34478609111	1.45053691275	1.18870408163	3.18104878049	
0.11	2.5	22.360679775	10.0	0.478925	7	3.33082	1e+06	88.4567	1.50444e-13	2.33723e-06	3.27639e-07	0.140182609328	1.43885294118	1.13720357942	3.34565625	
0.11	2.5	22.360679775	31.6227766017	0.089912	7	2.47565	1e+06	2.45887	0.108792	3.16101e-06	1.16557e-06	0.368733411157	1.03193613933	0.993446721311	2.5106047619	
0.11	2.5	22.360679775	100.0	0.0770896	6.36423	2.5001	1e+06	1.06216	0.0317862	3.5122e-06	4.42328e-07	0.125940436194	0.925466666667	0.91997029703	1.35313333333	
0.11	2.5	22.360679775	316.227766017	0.0890408	6.3	2.5077	1e+06	0.73	0.0894834	3.57239e-06	2.15702e-07	0.0603803056217	0.939105782793	1.01235087719	0.9494	
0.11	2.5	22.360679775	1000.0	0.126629	6.99999	2.4829	1e+06	0.480976	0.0900891	3.55269e-06	2.3674e-07	0.0666368301203	1.02751898734	1.00449510763	1.77059375	
0.11	2.5	62.9960524947	1.0	0.0857034	7	2.89109	1e+06	35.6599	0.0300072	2.23939e-06	3.94042e-06	1.75959524692	1.9372295082	1.70410679612	3.00562162162	
0.11	2.5	62.9960524947	3.16227766017	0.0831792	7	2.89118	1e+06	27.1234	0.152438	2.40442e-06	2.95642e-06	1.22957719533	1.47796840442	1.37231192661	3.20440625	
0.11	2.5	62.9960524947	10.0	0.0827832	7	2.79758	1e+06	13.9849	0.163618	2.75264e-06	1.60204e-06	0.582001278772	1.33042168675	1.23981935484	2.39893793103	
0.11	2.5	62.9960524947	31.6227766017	0.0871768	6.3	2.57124	1e+06	3.67436	0.0791014	3.20517e-06	1.05839e-06	0.330213374018	1.06753991292	1.06776985743	1.99751363636	
0.11	2.5	62.9960524947	100.0	0.0903692	6.3	2.51662	1e+06	0.96104	0.0876467	3.51572e-06	4.8544e-07	0.138076979964	1.03448571429	0.977766336634	2.2462375	
0.11	2.5	62.9960524947	316.227766017	0.247389	6.85047	2.54177	1e+06	0.701492	0.0963432	3.58067e-06	7.35451e-08	0.0205394800414	1.01579089616	1.03797244094	1.46736923077	
0.11	2.5	62.9960524947	1000.0	0.0145013	6.3	2.50966	1e+06	0.753397	0.0361012	3.53561e-06	1.75548e-09	0.000496514038596	1.0026025641	0.992942913386	1.10436470588	
0.11	2.5	177.476832988	1.0	2	7	3.72234	1e+06	89.5369	2.99415e-11	2.25347e-06	8.79525e-08	0.0390298073638	2.9243768997	2.68438709677	10.4840357143	
0.11	2.5	177.476832988	3.16227766017	2	7	3.58218	1e+06	77.3403	4.16076e-07	2.46716e-06	5.92603e-08	0.0240196420175	2.53283559578	2.49858974359	6.47651851852	
0.11	2.5	177.476832988	10.0	0.0809642	7	2.75048	1e+06	9.23124	0.246575	3.01602e-06	2.54307e-06	0.843187379394	1.33714264706	1.25811825726	1.986872	
0.11	2.5	177.476832988	31.6227766017	0.0810797	6.95014	2.57551	1e+06	2.81148	0.0664685	3.31162e-06	1.4488e-06	0.437489808613	1.07697694524	0.9663138833	2.19004	
0.11	2.5	177.476832988	100.0	0.0835865	6.33313	2.53488	1e+06	1.01782	0.0531754	3.55585e-06	6.53857e-07	0.183882053517	0.971502824859	1.02332485323	1.48484117647	
0.11	2.5	177.476832988	316.227766017	0.105668	6.3	2.48004	1e+06	0.432079	0.0185558	3.60351e-06	4.38349e-07	0.121645007229	0.951660056657	0.990754420432	1.148225	
0.11	2.5	177.476832988	1000.0	1.99998	6.3	2.52305	1e+06	0.661811	0.0488951	3.53086e-06	1.87969e-17	5.32360388121e-12	1.02361483595	0.99050984252	2.18615	
0.11	2.5	500.0	1.0	0.0847403	6.51201	2.95237	1e+06	13.5476	0.0429982	3.13309e-06	3.01892e-06	0.963559936038	1.64883308715	1.62395501022	3.05728695652	
0.11	2.5	500.0	3.16227766017	0.0850008	7	2.90673	1e+06	11.6497	0.19247	3.15601e-06	2.72832e-06	0.864483952839	1.33970321637	1.31663894523	2.93095217391	
0.11	2.5	500.0	10.0	0.0893952	6.86334	2.72456	1e+06	5.56515	0.0588066	3.33024e-06	2.62167e-06	0.787231550879	1.18197691198	1.13221912351	2.195895	
0.11	2.5	500.0	31.6227766017	0.0871066	6.30001	2.627	1e+06	2.84949	0.0164162	3.41217e-06	1.35382e-06	0.396762177734	1.108712627	1.05059719439	2.25096111111	
0.11	2.5	500.0	100.0	0.0891907	6.3	2.56767	1e+06	1.72993	0.0244464	3.48251e-06	5.80915e-07	0.166809284108	1.21361142857	1.30322834646	1.7223	
0.11	2.5	500.0	316.227766017	0.0877066	6.3	2.52715	1e+06	0.546488	0.0514906	3.58668e-06	2.35846e-07	0.0657560752562	1.03016096866	1.03405500982	2.00105	
0.11	2.5	500.0	1000.0	0.112241	6.33214	2.50171	1e+06	0.387186	0.0683499	3.60015e-06	7.36156e-08	0.0204479257809	0.963456090652	1.00901372549	1.85734	
0.11	2.75	1.0	1.0	0.0754323	6.61285	1.61921	1e+06	2.05416e-16	0.666374	2.171e-06	5.67176e-06	2.61251036389	2.40616838488	2.24010028653	6.22234883721	
0.11	2.75	1.0	3.16227766017	0.0637887	7	3.09746	1e+06	61.7831	1.31357e-15	2.54193e-06	2.54442e-06	1.00097957064	1.39324502297	1.11469655172	3.23814705882	
0.11	2.75	1.0	10.0	0.0753204	6.3	2.70457	1e+06	6.25471	0.0152503	3.29525e-06	1.9386e-06	0.588301342842	1.28343615495	1.08735496957	3.80900909091	
0.11	2.75	1.0	31.6227766017	0.0751029	6.99998	2.74744	1e+06	3.26107	0.0749068	3.66818e-06	6.91569e-07	0.18853191501	1.08416292135	1.11068085106	2.40932941176	
0.11	2.75	1.0	100.0	0.0917954	6.42583	2.72362	1e+06	0.828603	0.0277377	4.02411e-06	6.2436e-07	0.155154804416	0.920107142857	0.922610800745	1.55277272727	
0.11	2.75	1.0	316.227766017	0.0704207	6.3	2.76739	1e+06	0.673547	0.0396761	3.93133e-06	1.98606e-07	0.0505187811758	1.01655462185	1.00466165414	2.91338888889	
0.11	2.75	1.0	1000.0	0.0817376	6.3	2.752	1e+06	0.495635	0.0254644	4.07112e-06	4.44222e-08	0.0109115427696	0.990393055556	0.956928436911	1.86471111111	
0.11	2.75	2.81726911385	1.0	0.069708	7	2.96909	1e+06	103.044	0.160694	2.08603e-06	5.54686e-06	2.65905092448	1.76796264856	1.45631564246	3.29997777778	
0.11	2.75	2.81726911385	3.16227766017	0.0675173	7	3.02907	1e+06	48.7049	0.0824788	2.5524e-06	3.57902e-06	1.40221752076	1.5115929878	1.30956064073	3.34058823529	
0.11	2.75	2.81726911385	10.0	0.45834	6.79076	3.48073	1e+06	86.0053	5.14412e-15	2.6687e-06	9.27899e-07	0.347697006033	1.38962536023	1.12440862423	2.17191666667	
0.11	2.75	2.81726911385	31.6227766017	0.0742711	6.99998	2.74735	1e+06	2.08766	0.0964229	3.8342e-06	9.50821e-07	0.247984194878	1.10128072626	1.07837072243	2.22273571429	
0.11	2.75	2.81726911385	100.0	0.0812614	6.43059	2.74817	1e+06	0.815219	0.00792934	4.06108e-06	4.59488e-07	0.113144286741	0.901044077135	0.949740186916	0.768776666667	
0.11	2.75	2.81726911385	316.227766017	0.154177	6.30002	2.77182	1e+06	0.924927	0.0939049	3.94836e-06	9.41977e-08	0.0238574243483	0.954732867133	0.942416981132	1.82285555556	
0.11	2.75	2.81726911385	1000.0	0.257992	6.7177	2.77377	1e+06	0.376915	0.106307	4.03265e-06	1.32491e-07	0.0328545745354	0.939215277778	0.949056074766	1.9902	
0.11	2.75	7.93700525984	1.0	0.0718292	7	3.03303	1e+06	91.4305	0.190659	2.15114e-06	6.57475e-06	3.05640265162	2.15822147651	1.87172117962	3.95287804878	
0.11	2.75	7.93700525984	3.16227766017	2	7	4.23859	1e+06	383.067	3.68821e-17	2.08879e-06	1.49227e-07	0.0714418395339	2.39856707317	1.68382191781	14.3572647059	
0.11	2.75	7.93700525984	10.0	0.437614	7	3.60723	1e+06	108.489	2.29479e-17	2.78092e-06	1.02168e-06	0.367389209326	1.24169098712	1.03121659919	2.71908571429	
0.11	2.75	7.93700525984	31.6227766017	0.0683041	7	2.79487	1e+06	4.49203	0.0437785	3.65808e-06	9.22218e-07	0.252104382627	1.14881267606	1.10286213592	3.15195625	
0.11	2.75	7.93700525984	100.0	0.091597	7	2.77488	1e+06	1.51304	0.128269	3.89652e-06	4.37477e-07	0.112273772494	0.990483333333	0.961409433962	1.17075454545	
0.11	2.75	7.93700525984	316.227766017	0.2588	6.48704	2.77797	1e+06	0.578894	0.0304492	4.05035e-06	4.58868e-08	0.0113290950165	1.09451724138	1.07541635688	2.14492222222	
0.11	2.75	7.93700525984	1000.0	0.0451997	7	2.75753	1e+06	1.69093e-09	0.109457	4.16596e-06	9.06734e-08	0.0217653073961	0.950538043478	0.918278388278	1.44185	
0.11	2.75	22.360679775	1.0	0.0765799	7	3.00678	1e+06	55.5188	0.33025	2.27865e-06	7.1466e-06	3.13633072214	1.94619124797	1.63168811881	3.48555263158	
0.11	2.75	22.360679775	3.16227766017	2	7	4.02979	1e+06	185.903	1.7985e-09	2.16848e-06	1.37047e-07	0.0631995683612	2.17723723724	1.70986534216	12.5279354839	
0.11	2.75	22.360679775	10.0	0.477841	6.3	3.55874	1e+06	85.8957	4.53745e-11	2.75472e-06	8.20689e-07	0.297921022826	1.29532855093	1.22428370221	2.28172272727	
0.11	2.75	22.360679775	31.6227766017	0.0796059	7	2.75418	1e+06	1.73202	0.320312	3.88818e-06	1.22962e-06	0.316245647064	0.979225312935	0.977631679389	1.21549230769	
0.11	2.75	22.360679775	100.0	0.0715413	6.7153	2.76591	1e+06	1.4041	2.84191e-06	3.96504e-06	3.74619e-07	0.0944805096544	0.950810584958	0.976857954545	1.47715454545	
0.11	2.75	22.360679775	316.227766017	0.0519777	6.3	2.77068	1e+06	0.925772	0.0363673	4.00303e-06	9.65724e-08	0.0241248254447	1.0130332871	1.03809328358	1.44866	
0.11	2.75	22.360679775	1000.0	0.211099	6.99963	2.77256	1e+06	0.536652	0.0557777	3.98792e-06	8.32405e-08	0.0208731619491	1.07907552448	1.09744256121	1.30886666667	
0.11	2.75	62.9960524947	1.0	2	7	4.08119	1e+06	71.6461	5.57448e-18	1.59354e-06	2.1988e-07	0.13798210274	2.80681114551	2.37975225225	16.0999393939	
0.11	2.75	62.9960524947	3.16227766017	2	7	3.78335	1e+06	74.8591	0.0197307	2.37826e-06	1.08356e-07	0.0455610404245	2.21185074627	2.07174105263	9.17966666667	
0.11	2.75	62.9960524947	10.0	0.0789253	7	2.96025	1e+06	10.66	0.209227	3.3407e-06	2.55629e-06	0.765195917023	1.22972818312	1.21102173913	2.27452631579	
0.11	2.75	62.9960524947	31.6227766017	0.081745	6.3	2.8266	1e+06	3.31065	0.14336	3.7628e-06	1.14735e-06	0.3049192091	1.01423324022	1.00983938815	1.20338666667	
0.11	2.75	62.9960524947	100.0	0.0942543	6.53715	2.77403	1e+06	1.2779	0.146647	3.90157e-06	5.3706e-07	0.137652278442	0.984005532503	1.01232397004	1.68145	
0.11	2.75	62.9960524947	316.227766017	0.0780467	6.99979	2.75441	1e+06	1.10203	2.10629e-05	4.03704e-06	2.42117e-07	0.0599738917623	1.01828907331	1.02794756554	1.72291	
0.11	2.75	62.9960524947	1000.0	0.122684	6.3	2.74496	1e+06	0.66975	0.00489388	4.01885e-06	3.45347e-07	0.0859317964094	0.975812760055	0.952037664783	2.57219090909	
0.11	2.75	177.476832988	1.0	2	7	3.97893	1e+06	75.2308	1.29094e-13	2.34856e-06	1.26647e-07	0.0539253840651	3.36143916914	3.45026915114	11.6530434783	
0.11	2.75	177.476832988	3.16227766017	0.401707	7	3.88705	1e+06	113.445	0.157016	2.96982e-06	3.63324e-07	0.1223387276	2.79216374269	2.66427419355	8.36522727273	
0.11	2.75	177.476832988	10.0	2	7	3.44636	1e+06	40.2722	1.33895e-16	3.24469e-06	2.76982e-09	0.000853647035618	1.69493506494	1.85123960396	1.32098947368	
0.11	2.75	177.476832988	31.6227766017	0.0848689	6.96079	2.80766	1e+06	2.42251	0.107129	3.83053e-06	1.91232e-06	0.499231176887	1.1122419128	1.14217748092	1.36126666667	
0.11	2.75	177.476832988	100.0	0.0772114	6.3	2.79345	1e+06	1.08895	1.76843e-05	4.01754e-06	6.32835e-07	0.157518033423	0.951005555556	0.97418011257	1.62854	
0.11	2.75	177.476832988	316.227766017	0.0810332	6.88489	2.79484	1e+06	0.929288	0.0537779	4.0144e-06	5.34784e-08	0.0133216420885	1.0163896648	1.01402641509	1.1353	
0.11	2.75	177.476832988	1000.0	0.147924	6.99864	2.75409	1e+06	0.698831	0.0436018	3.96221e-06	3.73492e-07	0.0942635549353	1.00173852573	1.02337288136	1.97845	
0.11	2.75	500.0	1.0	0.0844789	7	3.16176	1e+06	14.5594	0.204786	3.40477e-06	6.62076e-06	1.9445542577	1.79086383602	1.80161033797	2.8839	
0.11	2.75	500.0	3.16227766017	2	6.3	3.63549	1e+06	39.0646	8.97147e-09	3.11098e-06	4.23508e-08	0.0136133308475	2.11791304348	2.25211650485	2.82199333333	
0.11	2.75	500.0	10.0	0.0820594	7	3.02012	1e+06	8.28289	0.141093	3.60792e-06	3.55839e-06	0.986271868556	1.30421933622	1.24985380117	3.32121875	
0.11	2.75	500.0	31.6227766017	0.0839597	7	2.87925	1e+06	3.55902	0.192728	3.83675e-06	1.86713e-06	0.486643643709	1.10916078984	1.1021414914	2.30008461538	
0.11	2.75	500.0	100.0	0.0847003	6.3	2.81045	1e+06	2.12186	1.52918e-08	3.84344e-06	6.84029e-07	0.177973117832	1.09393644068	1.12646755725	2.06588333333	
0.11	2.75	500.0	316.227766017	0.0793383	6.30001	2.76601	1e+06	0.560621	0.105577	3.97617e-06	3.62631e-07	0.0912010804367	0.979448753463	0.950139664804	1.47461111111	
0.11	2.75	500.0	1000.0	2	6.86891	2.77517	1e+06	0.698408	0.0526113	3.97676e-06	7.7654e-19	1.95269515887e-13	0.969309090909	1.009315197	1.0305	
0.11	3.0	1.0	1.0	0.0679782	7	3.26405	1e+06	100.137	4.64842e-08	2.7643e-06	7.56468e-06	2.73656260174	1.62197916667	1.42055148741	3.07172972973	
0.11	3.0	1.0	3.16227766017	2	7	3.86409	1e+06	170.162	1.66204e-17	3.31374e-06	8.02752e-23	2.42249542813e-17	1.85434472934	1.65268154158	3.87276818182	
0.11	3.0	1.0	10.0	0.0730676	6.99998	3.00547	1e+06	5.9203	0.1564	3.85221e-06	2.15229e-06	0.558715646343	1.03940730337	1.01299620493	1.89783333333	
0.11	3.0	1.0	31.6227766017	0.789094	6.99998	3.11962	1e+06	3.87457	0.103589	3.84856e-06	2.28734e-07	0.0594336583034	1.06180892608	1.0680511883	4.08618333333	
0.11	3.0	1.0	100.0	0.0568707	6.46218	3.01614	1e+06	1.80526	0.000329894	4.15619e-06	1.98232e-07	0.0476956058313	0.963751048951	0.973851102941	1.501768	
0.11	3.0	1.0	316.227766017	0.143027	6.30005	3.01281	1e+06	1.01734	0.0539161	4.23128e-06	2.56186e-08	0.00605457450228	1.01012482663	0.985740942029	4.08456666667	
0.11	3.0	1.0	1000.0	0.01	6.3	3.00776	1e+06	0.412154	0.0169244	4.25302e-06	1.13544e-11	2.6697264532e-06	0.918144460028	0.942609489051	1.73520666667	
0.11	3.0	2.81726911385	1.0	0.0683726	7	3.33286	1e+06	99.7375	0.105108	2.78348e-06	9.17327e-06	3.29561196775	1.87379727685	1.72307674419	2.735621875	
0.11	3.0	2.81726911385	3.16227766017	0.0651335	7	3.20157	1e+06	29.466	0.0882149	3.297e-06	4.82294e-06	1.46282681225	1.40231869688	1.28054124748	4.678385	
0.11	3.0	2.81726911385	10.0	0.0708557	6.30053	3.01468	1e+06	5.62567	7.21983e-07	3.87724e-06	2.55646e-06	0.659350465795	1.09258567416	1.05549809886	4.27964545455	
0.11	3.0	2.81726911385	31.6227766017	0.0685435	6.35585	3.01833	1e+06	2.54326	4.71395e-06	4.11201e-06	8.00066e-07	0.194568106595	0.984784827586	0.958439781022	1.88694285714	
0.11	3.0	2.81726911385	100.0	0.0388835	6.34985	3.02538	1e+06	1.44165	0.0493514	4.15398e-06	1.37471e-07	0.0330938040145	1.0545907173	1.04989259259	2.27686666667	
0.11	3.0	2.81726911385	316.227766017	0.0100001	7	3.00614	1e+06	0.599255	0.114387	4.27964e-06	2.49892e-25	5.83908926919e-20	0.966052851182	1.00919854281	3.12829666667	
0.11	3.0	2.81726911385	1000.0	0.021839	6.3	3.00371	1e+06	0.896008	0.0397791	4.23064e-06	3.29854e-08	0.00779678724732	0.957928870293	0.996308394161	1.511508	
0.11	3.0	7.93700525984	1.0	0.0678895	7	3.29722	1e+06	79.0491	0.0675457	2.89054e-06	1.08994e-05	3.77071412262	2.02687593423	2.02914285714	2.95711290323	
0.11	3.0	7.93700525984	3.16227766017	0.0669559	7	3.2019	1e+06	28.8249	0.0031401	3.35419e-06	6.20699e-06	1.85051830695	1.42245042493	1.25723895582	4.15082272727	
0.11	3.0	7.93700525984	10.0	0.454568	7	3.62558	1e+06	54.0036	2.30976e-18	3.11198e-06	1.33074e-06	0.427618429424	1.15519586207	1.10610299625	2.73897692308	
0.11	3.0	7.93700525984	31.6227766017	0.0671939	6.3	3.02421	1e+06	2.4767	1.22157e-06	4.15404e-06	1.0193e-06	0.245375586176	0.938771034483	0.957599271403	2.86718571429	
0.11	3.0	7.93700525984	100.0	0.0761215	7	3.01332	1e+06	0.681094	0.0920355	4.23035e-06	3.9139e-07	0.0925195314808	1.02294109397	1.02399266055	3.82495	
0.11	3.0	7.93700525984	316.227766017	0.310152	6.3	3.0299	1e+06	1.25228	0.0405775	4.13513e-06	1.69945e-07	0.0410978614941	0.949958865248	0.953718232044	2.22375333333	
0.11	3.0	7.93700525984	1000.0	0.240508	7	3.01906	1e+06	0.424181	0.154237	4.22579e-06	1.95734e-08	0.004631891315	1.00146713287	1.07838644689	3.32879666667	
0.11	3.0	22.360679775	1.0	0.0732816	7	3.23457	1e+06	53.2844	0.186681	2.97033e-06	1.21194e-05	4.0801527103	2.01237536657	1.88520960699	3.27306451613	
0.11	3.0	22.360679775	3.16227766017	0.0714464	7	3.20555	1e+06	24.5015	0.126474	3.32405e-06	6.89134e-06	2.07317579459	1.43574074074	1.39722954092	4.17413157895	
0.11	3.0	22.360679775	10.0	0.467833	7	3.64976	1e+06	50.7422	7.61568e-18	3.06318e-06	1.26008e-06	0.411363354423	1.25387624467	1.19562141491	2.86578333333	
0.11	3.0	22.360679775	31.6227766017	0.0740842	7	3.00236	1e+06	1.86928	5.42189e-12	4.19484e-06	1.42756e-06	0.340313337338	1.04636643357	1.07903136531	1.7404125	
0.11	3.0	22.360679775	100.0	0.51881	6.3	3.05717	1e+06	1.93481	0.0466075	4.13057e-06	5.05203e-08	0.0122308301276	1.03681767181	1.05249724771	1.7702225	
0.11	3.0	22.360679775	316.227766017	0.320216	6.3	3.03009	1e+06	1.31866	2.03803e-10	4.12468e-06	9.44889e-08	0.0229081771192	0.989879943503	1.00571719039	0.863742	
0.11	3.0	22.360679775	1000.0	0.279364	6.59305	3.02777	1e+06	0.676036	0.0175301	4.2142e-06	1.24907e-07	0.0296395519909	1.01513475177	1.03378333333	2.28459666667	
0.11	3.0	62.9960524947	1.0	0.0100124	7	4.38229	1e+06	248.992	1.05654	3.01792e-06	4.12076e-27	1.36543049518e-21	4.01918604651	2.99557411273	24.665	
0.11	3.0	62.9960524947	3.16227766017	0.0785392	7	3.21027	1e+06	18.9304	0.0748397	3.51991e-06	7.31091e-06	2.07701617371	1.34342247511	1.33575442043	2.50953157895	
0.11	3.0	62.9960524947	10.0	0.0795435	7	3.06101	1e+06	5.11583	0.090884	3.9294e-06	3.85686e-06	0.981539166285	1.12050422535	1.12426792453	2.2969	
0.11	3.0	62.9960524947	31.6227766017	0.075442	7	3.04025	1e+06	1.95246	0.196883	4.04674e-06	1.28315e-06	0.317082392247	1.01679689704	1.03246096654	2.97864	
0.11	3.0	62.9960524947	100.0	0.081681	6.3	3.0337	1e+06	1.30166	0.0345998	4.18038e-06	4.36044e-07	0.104307263933	1.07264084507	1.09192791128	2.46286	
0.11	3.0	62.9960524947	316.227766017	1.55622	6.3	3.03373	1e+06	0.115648	1.29477e-06	4.18134e-06	1.45205e-08	0.00347269057288	1.09725946704	1.1022831216	6.3722	
0.11	3.0	62.9960524947	1000.0	0.0378635	6.40252	3.01457	1e+06	0.351717	0.149185	4.25904e-06	8.69955e-09	0.0020426081934	0.942834951456	0.973166666667	1.798835	
0.11	3.0	177.476832988	1.0	0.0787689	7	3.36422	1e+06	22.9234	0.247403	3.40799e-06	1.22255e-05	3.58730512707	2.15729136164	2.1724497992	4.08332777778	
0.11	3.0	177.476832988	3.16227766017	2	6.30139	3.94611	1e+06	73.2744	1.28216e-18	3.2632e-06	2.8478e-08	0.00872701642559	2.33368267831	2.4983497053	3.82855384615	
0.11	3.0	177.476832988	10.0	0.427581	7	3.73226	1e+06	49.1862	7.01736e-05	3.12508e-06	1.16058e-06	0.371376092772	1.46633477633	1.45284836852	2.3132375	
0.11	3.0	177.476832988	31.6227766017	0.0793557	7	3.06238	1e+06	1.99475	0.0190455	4.13153e-06	1.76959e-06	0.42831348193	1.07233097595	1.02013011152	2.944425	
0.11	3.0	177.476832988	100.0	1.93347	6.86266	3.07043	1e+06	1.28941	0.0361044	4.09842e-06	1.27451e-08	0.00310975937068	0.88644972067	0.929112727273	1.815806	
0.11	3.0	177.476832988	316.227766017	0.256943	6.63411	3.02588	1e+06	0.980711	0.0430566	4.21004e-06	5.26119e-08	0.0124967696269	0.884231741573	0.905254578755	1.319424	
0.11	3.0	177.476832988	1000.0	0.0962699	6.66094	2.99931	1e+06	0.43713	0.0321494	4.30639e-06	3.33755e-07	0.0775022698827	0.885413649025	0.939155109489	3.53186666667	
0.11	3.0	500.0	1.0	0.01	7	4.10918	1e+06	81.2869	0.196293	3.41958e-06	5.3332e-26	1.55960673533e-20	3.40162241888	3.59578431373	9.47115384615	
0.11	3.0	500.0	3.16227766017	0.01	7	3.94336	1e+06	61.5874	1.79589e-17	3.50613e-06	3.51534e-27	1.00262682787e-21	2.4888115942	2.75442307692	5.26465454545	
0.11	3.0	500.0	10.0	0.0835677	7	3.20875	1e+06	5.86932	0.370368	3.89799e-06	5.27614e-06	1.35355401117	1.14737249284	1.18868679245	1.96755	
0.11	3.0	500.0	31.6227766017	0.0825257	6.99996	3.10442	1e+06	2.50934	0.00764897	4.13395e-06	2.18752e-06	0.529159762455	1.04266713681	1.07601848429	2.528675	
0.11	3.0	500.0	100.0	1.53426	6.58772	3.10875	1e+06	1.61474	0.102935	4.00146e-06	3.76341e-08	0.00940509214137	0.982145275035	1.03020110701	2.668825	
0.11	3.0	500.0	316.227766017	0.322709	6.4963	3.04558	1e+06	1.16727	0.0657823	4.13609e-06	5.55629e-08	0.0134336777004	1.08057924264	1.04698165138	4.07978	
0.11	3.0	500.0	1000.0	2	7	3.02402	1e+06	2.38018e-10	0.000973623	4.26568e-06	2.70247e-09	0.000633537911892	0.941553370787	1.01012363636	5.21513333333	
0.591666666667	1.5	1.0	1.0	0.01	7	2.02249	1e+06	127.037	4.72741e-17	2.73929e-07	1.7462e-29	6.37464452468e-23	1.53040952381	2.37233809524	1.54558	
0.591666666667	1.5	1.0	3.16227766017	0.01	7	2.09719	1e+06	61.3125	2.02712e-14	3.67147e-07	2.25886e-23	6.15246754025e-17	1.86958992806	2.31068627451	1.640576	
0.591666666667	1.5	1.0	10.0	0.0253102	6.3	1.42743	1e+06	1.35353	5.57495e-07	4.95773e-07	6.53233e-09	0.0131760503295	1.08366	1.10844428571	1.95464444444	
0.591666666667	1.5	1.0	31.6227766017	0.0494285	6.3	1.44792	1e+06	0.222337	0.0293402	6.92381e-07	1.15865e-08	0.0167342835809	1.0308680203	1.1088627451	1.40186470588	
0.591666666667	1.5	1.0	100.0	0.0240242	6.3	1.46652	1e+06	0.198268	1.36656e-06	7.05232e-07	3.02558e-09	0.00429019102934	0.963343283582	1.07103738318	1.35265294118	
0.591666666667	1.5	1.0	316.227766017	0.641919	6.3	1.46178	1e+06	0.705234	1.51743e-11	5.43443e-07	4.17707e-09	0.00768630748763	1.06435625	1.17952625	1.62037857143	
0.591666666667	1.5	1.0	1000.0	1.24925	6.59887	1.52279	1e+06	0.821554	0.0692678	5.32606e-07	1.21931e-08	0.022893283215	0.898658385093	0.88310952381	1.69048333333	
0.591666666667	1.5	2.81726911385	1.0	0.0586601	6.3	2.06333	1e+06	127.717	4.79367e-17	2.63245e-07	2.19905e-09	0.00835362495014	1.63267676768	1.803955	2.12174074074	
0.591666666667	1.5	2.81726911385	3.16227766017	2	6.31733	1.83842	1e+06	20.4397	1.68799e-17	3.16225e-07	2.47035e-08	0.0781200094869	1.11115328467	0.921839215686	1.90631818182	
0.591666666667	1.5	2.81726911385	10.0	2	7	1.67183	1e+06	4.923	0.0978737	4.62025e-07	2.02477e-08	0.0438238190574	0.924053571429	0.828087341772	1.55170454545	
0.591666666667	1.5	2.81726911385	31.6227766017	1.96141	6.92734	1.48404	1e+06	0.617703	0.0571731	6.6117e-07	4.26337e-24	6.44822057867e-18	1.01234196891	1.0954	0.905829411765	
0.591666666667	1.5	2.81726911385	100.0	1.10267	7	1.49117	1e+06	0.915893	0.100366	5.64855e-07	1.71366e-10	0.000303380513583	1.02094705882	1.10279886364	1.5023125	
0.591666666667	1.5	2.81726911385	316.227766017	0.01	6.3	1.49379	1e+06	0.655707	0.0249176	6.20354e-07	3.20307e-12	5.16329386125e-06	0.923044444444	1.08504210526	1.1298625	
0.591666666667	1.5	2.81726911385	1000.0	2	6.3	1.49392	1e+06	0.0908525	0.0295392	7.83612e-07	3.894e-10	0.000496929602916	0.948211009174	1.08031355932	1.4013	
0.591666666667	1.5	7.93700525984	1.0	0.0562378	6.3	2.01545	1e+06	103.952	1.99241e-17	2.78088e-07	2.15467e-08	0.0774815885619	1.50983486239	1.6862	1.41893103448	
0.591666666667	1.5	7.93700525984	3.16227766017	0.0268772	6.37733	1.72641	1e+06	11.9054	0.162725	3.95257e-07	1.4448e-09	0.00365534323238	1.70236551724	1.47995344828	3.4564875	
0.591666666667	1.5	7.93700525984	10.0	0.0198652	6.42404	1.40005	1e+06	0.746797	0.0557823	5.32735e-07	3.45954e-09	0.00649392286972	1.09077987421	0.860034666667	2.32049473684	
0.591666666667	1.5	7.93700525984	31.6227766017	1.99999	6.30086	1.59926	1e+06	1.30069	7.88659e-08	6.42258e-07	1.27084e-08	0.0197870637657	1.00642647059	1.11371296296	0.89545	
0.591666666667	1.5	7.93700525984	100.0	0.0100005	6.30001	1.49504	1e+06	1.05515	0.0653892	5.15444e-07	7.40111e-13	1.43587082205e-06	0.968670967742	1.07295625	0.76109	
0.591666666667	1.5	7.93700525984	316.227766017	0.0143287	6.99977	1.50716	1e+06	0.506491	4.05685e-06	6.29402e-07	2.19122e-10	0.000348143158109	0.909016304348	0.944543877551	1.18064285714	
0.591666666667	1.5	7.93700525984	1000.0	0.0106184	7	1.50776	1e+06	0.837781	0.0534376	6.10729e-07	8.26262e-12	1.35291102928e-05	1.07409392265	1.21621276596	0.895606666667	
0.591666666667	1.5	22.360679775	1.0	2	7	2.01697	1e+06	71.1736	1.99583e-08	2.92434e-07	4.74574e-25	1.62284139327e-18	2.04370175439	3.44648484848	1.66761724138	
0.591666666667	1.5	22.360679775	3.16227766017	0.0432273	7	2.02561	1e+06	41.2329	1.7994e-17	3.50205e-07	1.345e-08	0.0384060764409	1.33996992481	1.22281538462	1.41274166667	
0.591666666667	1.5	22.360679775	10.0	0.0200797	6.3	1.45336	1e+06	1.02858	0.129561	5.80147e-07	6.37427e-09	0.0109873359683	1.22010227273	1.13985238095	2.32192105263	
0.591666666667	1.5	22.360679775	31.6227766017	0.0298199	6.3	1.51192	1e+06	1.44674	1.8138e-07	5.15708e-07	6.93042e-09	0.0134386513298	1.0807483871	1.12556282051	1.62075333333	
0.591666666667	1.5	22.360679775	100.0	2	6.35473	1.4984	1e+06	0.59413	4.36686e-18	6.44619e-07	2.19869e-15	3.4108364786e-09	0.88004787234	0.891387878788	1.56080588235	
0.591666666667	1.5	22.360679775	316.227766017	0.01	6.99987	1.52081	1e+06	0.582603	0.000160586	6.41189e-07	5.48652e-16	8.55679058749e-10	0.947824468085	0.930740594059	1.02589285714	
0.591666666667	1.5	22.360679775	1000.0	0.01	6.3	1.51912	1e+06	1.16842	0.0321654	5.13189e-07	9.73272e-13	1.89651765724e-06	1.07675163399	1.11436282051	1.63375714286	
0.591666666667	1.5	62.9960524947	1.0	0.0780345	6.3	2.02925	1e+06	75.3115	4.89491e-17	3.17954e-07	5.63232e-08	0.177142605534	1.47551937984	1.03480697674	1.73525	
0.591666666667	1.5	62.9960524947	3.16227766017	0.0103706	7	2.01148	1e+06	34.2395	3.84715e-09	3.74966e-07	1.54329e-11	4.11581316706e-05	0.985478571429	1.01028135593	1.25186666667	
0.591666666667	1.5	62.9960524947	10.0	0.116268	6.3	1.3262	1e+06	0.659207	0.0635193	5.1239e-07	5.04647e-08	0.0984888463865	1.23896296296	1.13652266667	2.20532380952	
0.591666666667	1.5	62.9960524947	31.6227766017	2	6.31709	1.51945	1e+06	0.97327	0.098828	5.86402e-07	1.93122e-09	0.00329333801726	0.932674418605	0.864465934066	1.56760625	
0.591666666667	1.5	62.9960524947	100.0	0.0222514	6.68919	1.51087	1e+06	0.619393	6.3288e-16	6.69142e-07	3.32016e-09	0.00496181677432	0.93	0.937175	1.37212352941	
0.591666666667	1.5	62.9960524947	316.227766017	0.01	7	1.4832	1e+06	0.3849	0.0790301	6.28849e-07	6.66459e-12	1.05980768038e-05	1.08418131868	1.26125263158	1.4938	
0.591666666667	1.5	62.9960524947	1000.0	0.01	6.3	1.49593	1e+06	0.59833	6.50354e-09	5.83745e-07	8.33278e-13	1.42746918603e-06	1.13307647059	1.23571590909	1.56307142857	
0.591666666667	1.5	177.476832988	1.0	0.101902	7	2.05659	1e+06	37.1775	5.05725e-09	3.95945e-07	1.54181e-07	0.389400042935	1.13332947977	0.985049425287	1.29056296296	
0.591666666667	1.5	177.476832988	3.16227766017	0.0846031	6.3	2.05246	1e+06	26.5626	4.31249e-08	4.46845e-07	7.22209e-08	0.161624053083	1.21816853933	1.04681318681	1.4472826087	
0.591666666667	1.5	177.476832988	10.0	0.103914	6.98654	1.48036	1e+06	0.941988	0.000216067	6.39089e-07	8.1422e-08	0.127403225529	0.981233830846	0.932812149533	1.38204545455	
0.591666666667	1.5	177.476832988	31.6227766017	0.01	6.3	1.62262	1e+06	3.09888	0.219831	4.84264e-07	8.65723e-12	1.78770877042e-05	1.1031483871	1.08284935065	1.33192	
0.591666666667	1.5	177.476832988	100.0	2	7	1.59229	1e+06	1.14211	0.0830017	5.74604e-07	1.31333e-08	0.0228562627479	0.899604395604	0.869880208333	2.31266666667	
0.591666666667	1.5	177.476832988	316.227766017	1.99904	6.53853	1.49291	1e+06	0.771199	0.080482	5.84411e-07	1.94327e-10	0.000332517697305	0.855627906977	0.914630337079	0.544390714286	
0.591666666667	1.5	177.476832988	1000.0	0.034213	6.44993	1.49673	1e+06	0.139847	0.0276723	7.2385e-07	9.54229e-09	0.0131826897838	0.918616504854	1.03972566372	1.400675	
0.591666666667	1.5	500.0	1.0	0.116993	6.3	2.31737	1e+06	25.1743	8.40547e-09	7.79358e-07	5.69228e-07	0.730380646635	1.19911014493	1.08749568966	1.78453846154	
0.591666666667	1.5	500.0	3.16227766017	0.116791	6.3	2.32002	1e+06	27.6058	8.92233e-06	6.74231e-07	3.10189e-07	0.460063390737	1.2123277027	1.33277948718	1.76313636364	
0.591666666667	1.5	500.0	10.0	0.117853	6.3	1.65216	1e+06	2.27147	0.274379	6.75516e-07	2.7007e-07	0.399798080282	1.01284677419	1.00600662252	1.3848	
0.591666666667	1.5	500.0	31.6227766017	0.113817	7	1.63736	1e+06	2.00043	1.81852e-09	6.03322e-07	7.7386e-08	0.128266497824	0.890827411168	0.912157894737	0.764964705882	
0.591666666667	1.5	500.0	100.0	2	6.30902	1.7213	1e+06	1.79979	8.53708e-18	6.5708e-07	2.15065e-08	0.0327304133439	1.00340825688	1.04658196721	2.23669375	
0.591666666667	1.5	500.0	316.227766017	0.0100428	6.75158	1.56019	1e+06	0.907049	0.112957	5.92119e-07	6.62085e-12	1.11816205864e-05	0.932305084746	0.999308247423	1.73421428571	
0.591666666667	1.5	500.0	1000.0	1.55293	6.3	1.60744	1e+06	1.27217	0.163679	6.0024e-07	2.32753e-08	0.0387766560043	0.934837696335	1.15168932039	0.959186666667	
0.591666666667	1.75	1.0	1.0	0.0415502	6.3	2.19782	1e+06	196.159	1.97242e-10	4.18722e-07	2.98519e-08	0.0712928864497	1.48037931034	1.5804	1.36087297297	
0.591666666667	1.75	1.0	3.16227766017	0.01	6.3	2.31876	1e+06	93.6417	3.13842e-11	5.42008e-07	1.3339e-29	2.46103378548e-23	1.74878061224	1.72903658537	2.05763225806	
0.591666666667	1.75	1.0	10.0	0.111667	6.97188	1.47142	1e+06	0.617043	1.13148e-06	8.57702e-07	9.41341e-08	0.10975152209	1.28553816794	1.21669285714	2.36286428571	
0.591666666667	1.75	1.0	31.6227766017	0.14969	6.54577	1.63095	1e+06	0.633381	3.0464e-07	9.93463e-07	6.65226e-08	0.0669603196093	1.08275	1.10651162791	1.25744090909	
0.591666666667	1.75	1.0	100.0	0.174547	6.3	1.66649	1e+06	0.141254	1.71507e-06	1.18633e-06	6.54409e-08	0.055162475871	0.928482248521	0.938299516908	1.51566	
0.591666666667	1.75	1.0	316.227766017	0.204923	6.70541	1.7254	1e+06	0.0761327	0.103816	1.32608e-06	3.02403e-08	0.0228042802847	1.00467741935	1.00374347826	2.06290526316	
0.591666666667	1.75	1.0	1000.0	0.01	6.3	1.76335	1e+06	0.691891	0.0583775	1.17087e-06	1.20363e-16	1.02797919496e-10	0.808595808383	0.793033980583	0.749268421053	
0.591666666667	1.75	2.81726911385	1.0	0.0578688	6.3	2.24288	1e+06	184.394	1.74604e-17	4.20518e-07	9.76285e-08	0.232162475804	1.46037820513	0.776004166667	1.86388	
0.591666666667	1.75	2.81726911385	3.16227766017	0.0505909	7	2.23784	1e+06	66.8184	5.50603e-13	5.36657e-07	4.76982e-08	0.0888802344887	1.40048514851	1.07207555556	1.782809375	
0.591666666667	1.75	2.81726911385	10.0	0.0912687	6.3	1.54931	1e+06	1.09446	0.0354112	8.59154e-07	1.20002e-07	0.13967461014	1.09844609665	0.905706666667	2.38800740741	
0.591666666667	1.75	2.81726911385	31.6227766017	0.0961235	6.77704	1.68262	1e+06	0.815512	0.0490227	1.08465e-06	4.46419e-08	0.041157885032	1.02652396166	1.10022459893	1.47814166667	
0.591666666667	1.75	2.81726911385	100.0	2	6.3	1.751	1e+06	0.822096	7.07745e-13	1.18114e-06	4.57703e-19	3.87509524696e-13	1.08127678571	1.01917475728	1.54053636364	
0.591666666667	1.75	2.81726911385	316.227766017	0.226233	6.3	1.69047	1e+06	0.564953	0.000975731	1.08965e-06	6.35681e-08	0.0583380902125	0.874191222571	0.928913265306	1.00743333333	
0.591666666667	1.75	2.81726911385	1000.0	0.0100146	6.39216	1.76237	1e+06	1.05083	0.130495	1.09053e-06	6.34952e-12	5.82241662311e-06	0.893270186335	0.981541237113	0.772285	
0.591666666667	1.75	7.93700525984	1.0	2	6.60221	2.3143	1e+06	120.197	7.34102e-17	4.71844e-07	1.08622e-23	2.30207441443e-17	4.02163157895	7.20901538462	2.17526857143	
0.591666666667	1.75	7.93700525984	3.16227766017	0.0608265	6.3	2.28599	1e+06	71.5739	1.72499e-17	5.37251e-07	9.03319e-08	0.168137239391	1.09454	0.877556382979	1.40767878788	
0.591666666667	1.75	7.93700525984	10.0	0.106201	6.3	1.49413	1e+06	0.793921	7.0423e-07	8.49689e-07	1.55229e-07	0.182689195694	1.16295131086	1.14724832215	2.75525	
0.591666666667	1.75	7.93700525984	31.6227766017	0.127269	6.3	1.65226	1e+06	0.643741	0.0206447	1.0937e-06	9.71837e-08	0.0888577306391	1.17571384615	1.16229166667	2.17342173913	
0.591666666667	1.75	7.93700525984	100.0	0.110322	6.3	1.69961	1e+06	0.241593	0.0311137	1.2418e-06	5.54768e-08	0.0446745047512	0.899769886364	0.80328372093	1.41795909091	
0.591666666667	1.75	7.93700525984	316.227766017	2	6.46325	1.75469	1e+06	0.685896	0.0370108	1.14155e-06	6.63073e-10	0.000580853225877	0.988487730061	1.04383838384	1.47536666667	
0.591666666667	1.75	7.93700525984	1000.0	0.01	6.36823	1.75033	1e+06	0.287605	0.0789453	1.24098e-06	3.29336e-29	2.6538380957e-23	1.07269653179	1.09194907407	1.23669473684	
0.591666666667	1.75	22.360679775	1.0	0.0866326	6.3	2.19961	1e+06	108.939	6.72131e-13	4.52688e-07	2.18852e-07	0.483449969957	1.58443684211	1.30429113924	2.27907837838	
0.591666666667	1.75	22.360679775	3.16227766017	0.0635738	6.3	2.29641	1e+06	58.0197	5.83423e-15	5.98439e-07	9.58893e-08	0.160232371219	1.32529955947	1.05157017544	1.894678125	
0.591666666667	1.75	22.360679775	10.0	0.0891859	6.3	1.60047	1e+06	2.08767	4.48044e-06	8.2371e-07	1.42254e-07	0.172699129548	1.19357835821	1.25592567568	1.98216896552	
0.591666666667	1.75	22.360679775	31.6227766017	0.0824707	6.3629	1.75305	1e+06	1.28198	9.49872e-08	1.10205e-06	5.61239e-08	0.0509268182024	0.933695121951	0.963745	1.346268	
0.591666666667	1.75	22.360679775	100.0	0.0108299	6.42757	1.77644	1e+06	1.17779	0.0564106	1.12947e-06	1.48039e-11	1.31069439649e-05	0.989466666667	0.940053921569	1.65703913043	
0.591666666667	1.75	22.360679775	316.227766017	0.0544201	6.99996	1.74607	1e+06	0.895502	0.209945	1.04592e-06	1.94403e-08	0.0185867944011	1.18309032258	1.20987958115	1.31032631579	
0.591666666667	1.75	22.360679775	1000.0	0.0375944	6.36356	1.74522	1e+06	0.343841	0.0683973	1.18804e-06	4.8521e-09	0.00408412174674	0.991175226586	0.884588235294	1.99134444444	
0.591666666667	1.75	62.9960524947	1.0	0.0957532	7	2.18322	1e+06	52.7824	6.62206e-16	5.49308e-07	2.89775e-07	0.527527361699	1.30197478992	1.09743650794	2.24802702703	
0.591666666667	1.75	62.9960524947	3.16227766017	0.0943795	7	2.19368	1e+06	33.247	1.03091e-07	6.76582e-07	1.92759e-07	0.284901164973	1.28394095941	1.19949677419	1.64814	
0.591666666667	1.75	62.9960524947	10.0	0.104629	6.42343	1.74573	1e+06	2.90124	0.0596206	9.24391e-07	1.76221e-07	0.190634698953	1.1969375	1.04742777778	2.26128888889	
0.591666666667	1.75	62.9960524947	31.6227766017	0.128412	6.3	1.69523	1e+06	0.821908	3.79278e-11	1.14025e-06	1.06959e-07	0.0938031133523	0.924097345133	0.93163592233	1.41090434783	
0.591666666667	1.75	62.9960524947	100.0	0.0948668	6.48056	1.73297	1e+06	0.350975	0.0332116	1.26105e-06	4.10201e-08	0.0325285278141	0.949162464986	0.884402714932	1.644375	
0.591666666667	1.75	62.9960524947	316.227766017	0.01	6.32107	1.76594	1e+06	1.7909	0.0519002	9.24867e-07	1.33483e-11	1.44326697785e-05	0.923618374558	0.993531791908	1.46836666667	
0.591666666667	1.75	62.9960524947	1000.0	0.0150397	7	1.74879	1e+06	0.518894	4.90843e-06	1.15623e-06	3.82639e-10	0.000330936751338	1.04743730887	1.023835	2.126835	
0.591666666667	1.75	177.476832988	1.0	0.101344	6.3	2.17579	1e+06	24.019	1.62288e-17	7.79635e-07	8.08413e-07	1.03691214479	1.34593083573	1.18565158371	1.76463142857	
0.591666666667	1.75	177.476832988	3.16227766017	0.0977258	6.99952	2.20375	1e+06	20.8483	2.21494e-10	8.5236e-07	5.51322e-07	0.646818245812	1.19872394366	1.03990869565	1.85615151515	
0.591666666667	1.75	177.476832988	10.0	0.0996276	6.97973	1.78283	1e+06	2.8291	7.54497e-09	1.00795e-06	4.00551e-07	0.397391735701	1.10788068182	1.13560176991	1.92604285714	
0.591666666667	1.75	177.476832988	31.6227766017	0.109058	6.34836	1.71051	1e+06	1.07	0.018362	1.03217e-06	2.09278e-07	0.202755360067	0.884316923077	0.871448275862	1.46083181818	
0.591666666667	1.75	177.476832988	100.0	0.120837	6.3	1.76038	1e+06	1.11103	0.0264868	1.04511e-06	9.54267e-08	0.0913078049201	0.964271293375	0.92098	1.34852631579	
0.591666666667	1.75	177.476832988	316.227766017	0.0337309	6.564	1.77005	1e+06	0.724159	0.0836743	1.15458e-06	7.24679e-09	0.00627655944153	1.00575375375	1.0514223301	0.916171428571	
0.591666666667	1.75	177.476832988	1000.0	0.218274	6.30947	1.74026	1e+06	0.357061	5.35947e-07	1.23764e-06	3.48485e-08	0.0281572185773	0.951571022727	0.993073059361	1.50691	
0.591666666667	1.75	500.0	1.0	0.105183	6.30005	2.57876	1e+06	29.3695	3.62075e-08	1.37428e-06	3.87272e-07	0.281799924324	1.17309090909	1.18203154574	1.29247419355	
0.591666666667	1.75	500.0	3.16227766017	0.105	6.3	2.10837	1e+06	6.18843	0.0927881	1.38251e-06	6.17656e-07	0.446764218704	1.060027897	1.03071428571	1.59274285714	
0.591666666667	1.75	500.0	10.0	0.11365	6.3	1.95315	1e+06	3.29229	0.327605	1.22492e-06	4.36624e-07	0.356451033537	0.977591647332	0.970903114187	0.899954166667	
0.591666666667	1.75	500.0	31.6227766017	0.126134	6.44937	1.76714	1e+06	0.63398	0.0431789	1.29184e-06	3.12551e-07	0.241942500619	0.971306763285	0.910284671533	1.13895652174	
0.591666666667	1.75	500.0	100.0	2	7	1.90176	1e+06	2.22428	0.0797236	1.08313e-06	1.1323e-08	0.0104539621283	1.05541860465	1.05408256881	1.182625	
0.591666666667	1.75	500.0	316.227766017	0.0100007	6.99998	1.81777	1e+06	1.39535	0.00358828	1.10678e-06	2.16404e-24	1.9552575941e-18	1.08606727829	1.1911884058	1.35395714286	
0.591666666667	1.75	500.0	1000.0	1.21832	6.37436	1.78634	1e+06	0.90411	0.0572392	1.17315e-06	1.72767e-11	1.47267612837e-05	1.02114868805	0.922641509434	1.05941818182	
0.591666666667	2.0	1.0	1.0	0.0639416	6.3	2.39516	1e+06	280.223	3.57054e-17	6.36552e-07	2.73591e-07	0.429801493044	1.41411914894	1.24108791209	1.69190697674	
0.591666666667	2.0	1.0	3.16227766017	0.0501215	7	2.49472	1e+06	106.587	2.60011e-16	8.11967e-07	1.58125e-07	0.194743136113	1.27131561462	1.03703870968	1.7798972973	
0.591666666667	2.0	1.0	10.0	0.0911916	6.30001	1.67565	1e+06	0.957785	1.61874e-07	1.29026e-06	3.27834e-07	0.254083673058	1.16341645885	1.09793522267	2.4509030303	
0.591666666667	2.0	1.0	31.6227766017	0.0852329	6.3	1.93465	1e+06	1.35733	0.144324	1.74776e-06	1.56104e-07	0.0893166109763	0.972631372549	0.999456140351	1.84437857143	
0.591666666667	2.0	1.0	100.0	0.053485	6.55913	1.96693	1e+06	0.743577	0.0639373	1.78746e-06	5.76058e-08	0.0322277421593	1.04614922481	1.08776190476	1.23608695652	
0.591666666667	2.0	1.0	316.227766017	0.0607511	6.3	1.99618	1e+06	0.769691	3.36149e-07	1.89098e-06	4.28776e-08	0.022674803541	0.984616541353	0.957765498652	1.57566521739	
0.591666666667	2.0	1.0	1000.0	0.150215	6.3	1.9699	1e+06	0.247597	0.0337697	1.97516e-06	7.23621e-08	0.0366360699893	0.977029250457	1.07218110236	1.39069047619	
0.591666666667	2.0	2.81726911385	1.0	0.0688532	7	2.42807	1e+06	222.329	1.05504e-06	6.35883e-07	4.53978e-07	0.713933223565	1.63803952569	1.16764347826	2.473785	
0.591666666667	2.0	2.81726911385	3.16227766017	0.0655446	6.3	2.43469	1e+06	78.1678	3.39206e-18	8.2341e-07	3.35194e-07	0.40708031236	1.35050470219	1.07101744186	2.21877297297	
0.591666666667	2.0	2.81726911385	10.0	0.0937159	6.3	1.66214	1e+06	0.836436	0.0801236	1.34447e-06	4.37983e-07	0.325766287087	1.36146024096	1.2949921875	2.84850909091	
0.591666666667	2.0	2.81726911385	31.6227766017	0.0793601	6.30001	1.96784	1e+06	2.00137	0.0756643	1.61405e-06	1.49259e-07	0.0924748303956	1.02308811475	0.967633333333	1.6936037037	
0.591666666667	2.0	2.81726911385	100.0	0.0438785	6.34974	1.99988	1e+06	0.645754	0.0224935	2.03845e-06	4.25261e-08	0.020861978464	1.05439426523	1.11458549223	1.799416	
0.591666666667	2.0	2.81726911385	316.227766017	0.116328	6.30001	1.98206	1e+06	0.156437	0.0402572	2.09466e-06	1.07286e-07	0.0512188135545	0.983057142857	0.928138461538	1.09274090909	
0.591666666667	2.0	2.81726911385	1000.0	0.21225	6.60476	1.9964	1e+06	0.336872	0.0342223	2.01096e-06	3.47378e-08	0.0172742371803	0.929100364964	0.928884210526	1.50657142857	
0.591666666667	2.0	7.93700525984	1.0	0.077049	6.3	2.405	1e+06	146.644	1.20403e-13	6.78251e-07	5.68996e-07	0.838916566286	1.59173214286	1.49156521739	1.67035526316	
0.591666666667	2.0	7.93700525984	3.16227766017	0.0732421	7	2.46199	1e+06	73.709	4.28407e-11	8.56174e-07	3.73756e-07	0.436542104759	1.27573619632	1.22996703297	1.80416666667	
0.591666666667	2.0	7.93700525984	10.0	0.0854646	6.3	1.83433	1e+06	2.9242	0.256837	1.30076e-06	4.50196e-07	0.346102278668	1.06433488372	1.01571691176	2.14616176471	
0.591666666667	2.0	7.93700525984	31.6227766017	0.117902	6.3	1.87822	1e+06	0.99358	0.0577492	1.61601e-06	2.92363e-07	0.180916578487	1.10304347826	1.07344171779	1.44212307692	
0.591666666667	2.0	7.93700525984	100.0	0.0404784	6.3	1.9908	1e+06	0.573889	3.98225e-05	2.03409e-06	5.65454e-08	0.02779886829	0.930789473684	0.961627296588	1.34142916667	
0.591666666667	2.0	7.93700525984	316.227766017	0.010079	6.70398	2.00597	1e+06	1.09439	0.0694148	1.73199e-06	2.14712e-11	1.23968383189e-05	1.04940039841	1.10954285714	1.14185652174	
0.591666666667	2.0	7.93700525984	1000.0	0.0100001	6.3	2.00892	1e+06	0.698392	1.55969e-06	1.96919e-06	2.61339e-12	1.32713958531e-06	0.902349177331	0.955825520833	0.741433333333	
0.591666666667	2.0	22.360679775	1.0	0.0895821	6.3	2.41402	1e+06	90.8098	1.7663e-17	7.49241e-07	5.98225e-07	0.798441355986	1.52570700637	1.12807428571	1.94931578947	
0.591666666667	2.0	22.360679775	3.16227766017	0.0885107	6.3	2.43476	1e+06	54.7243	1.61214e-11	9.13351e-07	4.45138e-07	0.487367945073	1.22661495845	1.09303686636	1.99295897436	
0.591666666667	2.0	22.360679775	10.0	0.0724166	7	2.05565	1e+06	6.28395	0.219603	1.27584e-06	2.8607e-07	0.224220905443	1.18957077626	1.03820774648	2.815096875	
0.591666666667	2.0	22.360679775	31.6227766017	0.099014	6.63665	1.9809	1e+06	1.71495	0.16607	1.68178e-06	2.11146e-07	0.125549120575	1.08398611111	1.07553913043	1.35608846154	
0.591666666667	2.0	22.360679775	100.0	0.106253	6.83189	1.97191	1e+06	0.739739	0.038374	1.87423e-06	1.52821e-07	0.0815380182795	1.07485338346	1.00330163043	1.33659166667	
0.591666666667	2.0	22.360679775	316.227766017	2	6.99999	2.03316	1e+06	1.05414	0.0201867	1.83592e-06	8.14197e-09	0.00443481742124	1.01310707457	1.10264088398	0.847563636364	
0.591666666667	2.0	22.360679775	1000.0	0.01	6.3	2.00691	1e+06	0.350692	0.0445273	2.07859e-06	1.61731e-28	7.78080333303e-23	0.930553571429	0.917250639386	1.58466086957	
0.591666666667	2.0	62.9960524947	1.0	0.10399	6.3	2.34985	1e+06	34.1732	1.44324e-07	9.91458e-07	9.86264e-07	0.994761250603	1.40398507463	1.22945559846	2.29528974359	
0.591666666667	2.0	62.9960524947	3.16227766017	0.102817	6.3	2.32772	1e+06	23.0167	1.65745e-18	1.08258e-06	7.27991e-07	0.672459310166	1.31465714286	1.29741726619	1.9482	
0.591666666667	2.0	62.9960524947	10.0	0.0889503	7	2.46931	1e+06	22.6684	8.2374e-10	1.38092e-06	2.68005e-07	0.194077136981	1.18091666667	1.08317554859	2.31110606061	
0.591666666667	2.0	62.9960524947	31.6227766017	0.107789	6.86223	1.95497	1e+06	1.12128	0.020254	1.80361e-06	4.11659e-07	0.228241693049	0.923864864865	0.94101971831	1.10278846154	
0.591666666667	2.0	62.9960524947	100.0	0.0979647	6.34304	1.99952	1e+06	0.727853	0.0685811	1.9443e-06	1.32686e-07	0.0682435838091	0.894624768946	0.884501340483	2.06402083333	
0.591666666667	2.0	62.9960524947	316.227766017	0.0511467	6.62387	2.01923	1e+06	0.725901	0.0468319	1.95584e-06	2.94965e-08	0.0150812438645	1.02477634011	1.00141755319	1.05987619048	
0.591666666667	2.0	62.9960524947	1000.0	0.0598669	6.99356	1.98251	1e+06	0.517765	0.0227217	1.93469e-06	6.55692e-08	0.0338913210902	0.944736940299	1.05135945946	1.01276086957	
0.591666666667	2.0	177.476832988	1.0	0.110478	6.3	2.44602	1e+06	27.3515	4.32847e-08	1.29621e-06	1.81325e-06	1.39888598298	1.25628	1.24241269841	1.61565555556	
0.591666666667	2.0	177.476832988	3.16227766017	0.107771	6.99999	2.39028	1e+06	18.6666	2.65559e-10	1.35826e-06	1.48561e-06	1.0937596631	1.24413402062	1.23657621951	1.24747941176	
0.591666666667	2.0	177.476832988	10.0	0.113271	7	1.90879	1e+06	1.59669	0.00902714	1.61705e-06	1.44228e-06	0.891920472465	1.03671513944	0.974840116279	1.51906551724	
0.591666666667	2.0	177.476832988	31.6227766017	0.11249	6.98306	2.04183	1e+06	2.31311	0.134114	1.67002e-06	5.91506e-07	0.354190967773	1.02778404669	1.02170786517	2.34773333333	
0.591666666667	2.0	177.476832988	100.0	0.109529	6.34755	1.9713	1e+06	0.806925	0.0861509	1.88363e-06	2.83984e-07	0.150764215902	0.93235261194	0.910487804878	1.58428	
0.591666666667	2.0	177.476832988	316.227766017	0.139975	7	1.96943	1e+06	0.460947	0.0774386	1.87951e-06	1.60827e-07	0.0855685790445	0.944193973635	0.884244565217	1.31875652174	
0.591666666667	2.0	177.476832988	1000.0	0.11087	6.30002	1.99348	1e+06	0.415029	9.12706e-07	1.95124e-06	7.88394e-08	0.0404047682499	0.99725	1.00615079365	1.4433826087	
0.591666666667	2.0	500.0	1.0	0.120237	6.3	2.50647	1e+06	13.3479	0.117667	1.97099e-06	1.08019e-06	0.548044383787	1.17834887737	1.0747075	2.23426206897	
0.591666666667	2.0	500.0	3.16227766017	0.118501	6.3	2.18124	1e+06	3.08616	0.297261	2.07886e-06	1.3857e-06	0.666567253206	1.07068402778	0.941585427136	1.59979259259	
0.591666666667	2.0	500.0	10.0	0.118629	6.3	2.12552	1e+06	2.19184	0.0640406	2.11874e-06	1.12814e-06	0.532457970303	1.07718760757	1.03814179104	1.1391962963	
0.591666666667	2.0	500.0	31.6227766017	0.118888	6.3	2.06486	1e+06	1.71445	0.0643169	1.87799e-06	5.73395e-07	0.305323777017	1.00613780261	0.953502688172	1.65549615385	
0.591666666667	2.0	500.0	100.0	0.132662	7	1.97846	1e+06	0.330965	0.145737	2.05683e-06	4.30993e-07	0.209542354011	1.02903736655	1.06848974359	1.29286086957	
0.591666666667	2.0	500.0	316.227766017	0.0891077	6.5282	2.00959	1e+06	0.673684	0.0476617	1.97977e-06	7.52879e-08	0.0380286093839	0.948264972777	1.01891168831	0.925273913043	
0.591666666667	2.0	500.0	1000.0	0.0713628	6.5934	2.01034	1e+06	0.556758	0.0702753	1.9161e-06	3.31836e-08	0.0173183028026	0.9052	0.957848648649	1.074205	
0.591666666667	2.25	1.0	1.0	0.0688331	6.3	2.62603	1e+06	268.797	1.06885e-16	9.57145e-07	9.0567e-07	0.946220269656	1.57268731563	1.54857317073	1.76101818182	
0.591666666667	2.25	1.0	3.16227766017	0.0789919	6.3	1.44102	1e+06	3.75447e-18	0.0976419	1.38296e-06	1.10376e-06	0.798114189854	1.61947529412	1.44611646586	3.77094736842	
0.591666666667	2.25	1.0	10.0	0.083897	6.30792	1.93758	1e+06	1.72415	0.0884768	1.9247e-06	8.89617e-07	0.46221073414	1.13831135531	1.02027548209	3.02810909091	
0.591666666667	2.25	1.0	31.6227766017	0.0726689	6.49014	2.18718	1e+06	2.06506	0.0164775	2.34401e-06	3.46562e-07	0.147850051834	1.05259441708	1.08141451991	1.35711111111	
0.591666666667	2.25	1.0	100.0	0.0851608	6.40827	2.23022	1e+06	0.750437	0.0390464	2.76416e-06	1.88255e-07	0.068105681292	1.03813713405	0.978964835165	1.59710454545	
0.591666666667	2.25	1.0	316.227766017	0.0408185	7	2.25819	1e+06	0.620363	0.00664053	2.78298e-06	3.60685e-08	0.0129603877858	1.03364586583	1.08455240175	1.442055	
0.591666666667	2.25	1.0	1000.0	0.102176	6.3	2.25138	1e+06	0.311205	5.02521e-06	2.94319e-06	4.26632e-08	0.0144955643367	0.856463963964	0.861426160338	1.11691052632	
0.591666666667	2.25	2.81726911385	1.0	0.0761101	6.3	2.64596	1e+06	230.912	8.59444e-19	9.96499e-07	1.29888e-06	1.30344335519	1.52443478261	1.26496296296	2.78827272727	
0.591666666667	2.25	2.81726911385	3.16227766017	0.0711022	6.74964	2.67841	1e+06	88.9675	9.1147e-18	1.25942e-06	9.06084e-07	0.719445459021	1.25546712018	1.03890421456	2.1182625	
0.591666666667	2.25	2.81726911385	10.0	0.0639298	6.3	2.51128	1e+06	22.6455	9.68183e-08	1.73486e-06	4.66232e-07	0.268743299171	1.13143566176	1.09627777778	1.79376285714	
0.591666666667	2.25	2.81726911385	31.6227766017	0.0795067	6.30001	2.18409	1e+06	1.54928	0.0339411	2.42322e-06	4.70746e-07	0.194264656119	0.999722039474	0.964837647059	1.52039130435	
0.591666666667	2.25	2.81726911385	100.0	0.0883753	6.3	2.21813	1e+06	0.662042	0.0156331	2.73911e-06	1.89601e-07	0.0692199291011	1.00418224299	1.04510816777	1.37795238095	
0.591666666667	2.25	2.81726911385	316.227766017	0.0155138	6.4853	2.24866	1e+06	0.703231	0.00657946	2.85904e-06	3.96835e-09	0.00138800086742	0.990432926829	0.991066810345	1.36734545455	
0.591666666667	2.25	2.81726911385	1000.0	0.110542	6.3	2.24498	1e+06	0.80573	5.74621e-09	2.69891e-06	1.3076e-07	0.0484491887466	0.984096723869	1.03306359649	1.3256047619	
0.591666666667	2.25	7.93700525984	1.0	0.0774929	6.3	2.61515	1e+06	139.497	2.29667e-17	1.04435e-06	1.46466e-06	1.40246086082	1.70706361323	1.56797674419	2.67947727273	
0.591666666667	2.25	7.93700525984	3.16227766017	0.0742504	6.95098	2.71043	1e+06	76.4126	2.80882e-17	1.31242e-06	1.10252e-06	0.840066442145	1.3088671024	0.992280141844	2.46876842105	
0.591666666667	2.25	7.93700525984	10.0	0.0792179	7	2.21773	1e+06	6.75565	0.174339	1.82913e-06	9.01277e-07	0.492735344125	1.24570705244	1.090100271	2.89777142857	
0.591666666667	2.25	7.93700525984	31.6227766017	0.0902849	6.3	2.15589	1e+06	1.31125	0.0334828	2.54033e-06	6.58199e-07	0.259099801994	1.0801914557	1.09991571754	1.41501111111	
0.591666666667	2.25	7.93700525984	100.0	0.102655	6.9997	2.21407	1e+06	0.881883	0.0148945	2.64471e-06	3.01179e-07	0.11387978266	1.021	1.07263063063	1.25814545455	
0.591666666667	2.25	7.93700525984	316.227766017	0.108098	6.48803	2.22998	1e+06	0.528464	3.59186e-06	2.82945e-06	1.64867e-07	0.0582682146707	0.979608964451	0.980061403509	1.77337894737	
0.591666666667	2.25	7.93700525984	1000.0	0.140541	6.80805	2.21396	1e+06	0.163054	0.040068	2.90471e-06	2.81366e-07	0.0968654357922	0.931519637462	0.939398286938	0.93667	
0.591666666667	2.25	22.360679775	1.0	0.0905391	7	2.55305	1e+06	69.3763	7.61854e-15	1.1449e-06	1.61728e-06	1.41259498646	1.4992575406	1.35407364341	2.48323255814	
0.591666666667	2.25	22.360679775	3.16227766017	0.0852966	6.3	2.64094	1e+06	48.8205	2.77447e-17	1.42649e-06	1.15528e-06	0.809875989316	1.26771370143	1.15720645161	1.95908157895	
0.591666666667	2.25	22.360679775	10.0	0.091347	6.45928	2.12368	1e+06	3.78992	0.0327263	1.93783e-06	1.11453e-06	0.575143330426	1.11791265597	1.01426912929	2.526203125	
0.591666666667	2.25	22.360679775	31.6227766017	0.0922733	6.34046	2.20358	1e+06	2.06606	7.46296e-10	2.31516e-06	5.34295e-07	0.230781025933	1.10752195946	1.11479567308	1.50243333333	
0.591666666667	2.25	22.360679775	100.0	0.111232	6.99764	2.19604	1e+06	0.16794	9.21331e-08	2.83002e-06	3.78353e-07	0.133692694751	1.05547619048	1.09337744035	1.77664285714	
0.591666666667	2.25	22.360679775	316.227766017	0.147962	6.95742	2.22604	1e+06	0.342774	0.0281453	2.83366e-06	2.09607e-07	0.073970412823	1.10176	1.04104121475	1.65492380952	
0.591666666667	2.25	22.360679775	1000.0	0.137469	6.59667	2.22324	1e+06	0.0722471	0.0698289	2.92523e-06	2.11943e-07	0.0724534481049	1.00413793103	0.960731501057	1.14999	
0.591666666667	2.25	62.9960524947	1.0	0.101266	6.83811	2.5595	1e+06	29.9173	2.65041e-17	1.49576e-06	2.41997e-06	1.61788655934	1.4976131528	1.46029971182	2.08373589744	
0.591666666667	2.25	62.9960524947	3.16227766017	0.0990867	7	2.59933	1e+06	25.7321	1.03081e-12	1.65013e-06	1.82982e-06	1.10889445074	1.17341604478	1.12671978022	1.52150882353	
0.591666666667	2.25	62.9960524947	10.0	0.0968	7	2.59638	1e+06	17.4087	6.96691e-08	1.97285e-06	9.71661e-07	0.492516410269	1.09340172414	1.04390773067	1.78406969697	
0.591666666667	2.25	62.9960524947	31.6227766017	0.102083	6.3	2.21921	1e+06	1.84286	0.0249008	2.47355e-06	8.72714e-07	0.352818418872	0.947254071661	0.880795823666	1.84259230769	
0.591666666667	2.25	62.9960524947	100.0	0.10775	6.30004	2.29192	1e+06	1.94718	0.0252288	2.57276e-06	2.45411e-07	0.0953882212099	0.997240322581	1.00067727273	1.06634090909	
0.591666666667	2.25	62.9960524947	316.227766017	0.0554871	6.44034	2.26974	1e+06	0.905921	0.0435672	2.67613e-06	3.59575e-08	0.013436380146	1.01736263736	1.09842444444	1.4329	
0.591666666667	2.25	62.9960524947	1000.0	0.172294	7	2.21175	1e+06	0.574848	4.29561e-08	2.69872e-06	2.0697e-07	0.0766919132033	0.9545078125	0.994109649123	0.6685	
0.591666666667	2.25	177.476832988	1.0	0.107419	6.3	2.57293	1e+06	20.4582	1.45614e-18	1.87715e-06	4.04241e-06	2.1534826732	1.37250086957	1.37741624365	1.73495277778	
0.591666666667	2.25	177.476832988	3.16227766017	0.104525	7	2.47864	1e+06	12.869	0.0134414	1.97575e-06	3.46585e-06	1.75419460964	1.25368782161	1.1606075	2.2356516129	
0.591666666667	2.25	177.476832988	10.0	0.108637	6.51617	2.24509	1e+06	3.1533	0.0365347	2.33896e-06	2.85954e-06	1.22256900503	1.15260940032	1.15510854503	1.46986551724	
0.591666666667	2.25	177.476832988	31.6227766017	0.112318	6.3	2.21397	1e+06	1.3422	0.0284946	2.63298e-06	1.77892e-06	0.675629894644	1.07184350548	1.10779510022	1.545152	
0.591666666667	2.25	177.476832988	100.0	0.112389	6.30002	2.25544	1e+06	1.41028	0.00173711	2.62088e-06	5.69252e-07	0.217198803455	0.956333858268	0.947453125	1.05160909091	
0.591666666667	2.25	177.476832988	316.227766017	0.127126	6.3	2.27473	1e+06	1.05818	8.61241e-09	2.6735e-06	1.62353e-07	0.0607267626707	0.968830963665	0.988796460177	0.815638095238	
0.591666666667	2.25	177.476832988	1000.0	1.99998	6.3	2.2712	1e+06	0.971821	1.61693e-05	2.73644e-06	2.72516e-09	0.0009958778559	0.904724727838	0.880221978022	0.941381818182	
0.591666666667	2.25	500.0	1.0	0.120611	6.3	2.83847	1e+06	22.1883	0.00298737	2.45256e-06	2.42062e-06	0.986976873145	1.11828751975	1.00783295711	1.99183214286	
0.591666666667	2.25	500.0	3.16227766017	0.122133	6.3	2.85165	1e+06	23.0949	1.18183e-10	2.46159e-06	1.93772e-06	0.787182268371	1.20667879747	1.09622954545	1.95135384615	
0.591666666667	2.25	500.0	10.0	0.114872	6.3	2.54472	1e+06	6.92358	0.143563	2.55111e-06	1.89714e-06	0.743652762915	1.19610188088	1.12710421286	1.495604	
0.591666666667	2.25	500.0	31.6227766017	0.117394	6.3	2.3047	1e+06	1.93016	0.0207472	2.73212e-06	1.39891e-06	0.512023630002	1.11303858025	1.08535307018	1.68442	
0.591666666667	2.25	500.0	100.0	0.125371	6.34221	2.25697	1e+06	0.561524	0.0358565	2.88051e-06	7.63937e-07	0.265208938695	1.14150151515	1.11516094421	1.26483157895	
0.591666666667	2.25	500.0	316.227766017	0.13304	6.91177	2.25935	1e+06	0.832859	0.0637802	2.68825e-06	2.49767e-07	0.0929106295917	0.943577464789	0.946396475771	1.44794761905	
0.591666666667	2.25	500.0	1000.0	0.0947283	6.99998	2.25526	1e+06	0.116307	0.137922	3.02317e-06	7.51578e-08	0.0248605933507	0.950089955022	0.967103813559	1.30578421053	
0.591666666667	2.5	1.0	1.0	0.0742786	6.3	1.39327	1e+06	2.15034e-17	0.338734	1.4603e-06	2.74485e-06	1.87964801753	2.1248512931	1.62019066148	6.16397777778	
0.591666666667	2.5	1.0	3.16227766017	0.0788828	6.3	1.8343	1e+06	1.11222	0.273762	2.05185e-06	2.51593e-06	1.22617637742	1.60763732394	1.46815512465	3.79719047619	
0.591666666667	2.5	1.0	10.0	0.0748057	6.38422	2.35764	1e+06	4.40799	0.0135312	2.62062e-06	1.44046e-06	0.549663820012	1.1338200313	1.06524434389	2.36648888889	
0.591666666667	2.5	1.0	31.6227766017	0.0831887	6.3	2.44549	1e+06	2.08096	0.0614138	3.09954e-06	6.44447e-07	0.207916981229	0.949419734904	0.995365702479	1.54944090909	
0.591666666667	2.5	1.0	100.0	0.107817	6.3	2.48512	1e+06	1.85826	0.01566	3.27686e-06	2.61592e-07	0.0798300812363	1.00027705628	1.02456048387	1.59524285714	
0.591666666667	2.5	1.0	316.227766017	0.0527784	7	2.50619	1e+06	0.623639	0.106675	3.54264e-06	4.52073e-08	0.0127609071201	0.960166429587	1.02268235294	1.14826875	
0.591666666667	2.5	1.0	1000.0	0.105507	6.5985	2.50796	1e+06	1.06266	0.0142137	3.40857e-06	1.03998e-07	0.0305107420414	1.0212658046	0.986787698413	1.64214705882	
0.591666666667	2.5	2.81726911385	1.0	0.0741223	6.3	2.8886	1e+06	185.358	5.38301e-17	1.49558e-06	2.89305e-06	1.93440003209	1.67841004184	1.7699047619	2.39431818182	
0.591666666667	2.5	2.81726911385	3.16227766017	0.0808022	6.3	1.89732	1e+06	1.37335	0.218318	2.04113e-06	3.06067e-06	1.49949782718	1.76670175439	1.56400546448	4.70064102564	
0.591666666667	2.5	2.81726911385	10.0	0.532529	6.3	3.34801	1e+06	108.823	3.87302e-13	2.20284e-06	6.28028e-07	0.285099235532	1.29898323171	1.12887280702	1.89124137931	
0.591666666667	2.5	2.81726911385	31.6227766017	0.0766767	6.30004	2.47682	1e+06	2.31521	5.74771e-07	3.16131e-06	7.88245e-07	0.2493412541	1.07186297376	1.06344171779	2.067505	
0.591666666667	2.5	2.81726911385	100.0	0.0674008	6.99999	2.52162	1e+06	1.59638	2.85216e-08	3.29867e-06	1.61949e-07	0.0490952414155	0.978137880987	0.978636546185	1.85243333333	
0.591666666667	2.5	2.81726911385	316.227766017	0.117011	6.56188	2.49754	1e+06	0.397472	2.40586e-05	3.54216e-06	1.85946e-07	0.0524950877431	1.01892897727	1.01013752456	1.8286	
0.591666666667	2.5	2.81726911385	1000.0	0.02029	6.37794	2.52798	1e+06	1.14845	0.00110138	3.50375e-06	2.98952e-11	8.53234391723e-06	0.96846514936	0.956488188976	1.51274705882	
0.591666666667	2.5	7.93700525984	1.0	0.0770699	7	2.78597	1e+06	108.669	9.80206e-08	1.57208e-06	3.43931e-06	2.18774489848	1.69503373016	1.51863787375	2.22654166667	
0.591666666667	2.5	7.93700525984	3.16227766017	0.0729563	6.3	2.89402	1e+06	61.9614	1.28126e-17	1.9461e-06	2.25778e-06	1.16015620986	1.23937237762	1.07962133333	2.49723055556	
0.591666666667	2.5	7.93700525984	10.0	0.071036	6.3	2.68124	1e+06	15.3093	3.78373e-10	2.47853e-06	1.18142e-06	0.476661569559	1.1890829421	1.11668848758	2.47255	
0.591666666667	2.5	7.93700525984	31.6227766017	0.0851129	6.40835	2.47187	1e+06	1.83274	0.0183404	3.2747e-06	9.40199e-07	0.287109964272	1.00875036075	0.981793103448	1.81869	
0.591666666667	2.5	7.93700525984	100.0	0.0645046	6.3	2.50911	1e+06	1.28789	0.0838631	3.46701e-06	2.17869e-07	0.0628406032864	1.01556107955	1.03750891089	1.22609411765	
0.591666666667	2.5	7.93700525984	316.227766017	0.116705	7	2.51395	1e+06	0.783958	0.0605468	3.46868e-06	1.21741e-07	0.0350972127726	0.994743553009	1.06382840237	1.37168125	
0.591666666667	2.5	7.93700525984	1000.0	0.094682	6.34514	2.50435	1e+06	0.419614	0.038936	3.56824e-06	1.23472e-07	0.0346030536063	1.01052991453	1.00572888016	1.40373571429	
0.591666666667	2.5	22.360679775	1.0	0.0849399	7	2.79264	1e+06	65.6054	1.70846e-14	1.7323e-06	3.56837e-06	2.05990301911	1.55629120879	1.4333573487	2.1376547619	
0.591666666667	2.5	22.360679775	3.16227766017	0.0797662	6.3	3.01214	1e+06	63.4131	1.76253e-11	2.08448e-06	2.15449e-06	1.03358631409	1.27257823129	1.08211508951	2.40764705882	
0.591666666667	2.5	22.360679775	10.0	0.0770371	6.3	2.76201	1e+06	17.8876	5.3167e-06	2.5771e-06	1.08474e-06	0.420914981956	1.11461620795	1.05812389381	2.06811290323	
0.591666666667	2.5	22.360679775	31.6227766017	0.0928952	6.97812	2.50457	1e+06	3.01542	1.66204e-06	3.08718e-06	8.68474e-07	0.281316282173	1.19248214286	1.19802713987	2.30185	
0.591666666667	2.5	22.360679775	100.0	0.101651	6.99998	2.48678	1e+06	1.35204	0.0263049	3.27034e-06	3.75666e-07	0.114870625073	1.03527883212	1.01753427419	1.79293333333	
0.591666666667	2.5	22.360679775	316.227766017	0.0989939	6.99998	2.5148	1e+06	0.639702	0.0312998	3.59374e-06	6.92472e-08	0.0192688397046	1.044	1.04868164062	1.36195	
0.591666666667	2.5	22.360679775	1000.0	0.106274	6.99995	2.48923	1e+06	0.426846	0.00583825	3.53047e-06	2.55481e-07	0.0723645860183	0.980126780627	1.00302352941	0.91754	
0.591666666667	2.5	62.9960524947	1.0	0.0973549	6.3	2.82255	1e+06	33.2292	1.11907e-10	2.12151e-06	4.63449e-06	2.18452423038	1.57180135823	1.54588557214	1.85619142857	
0.591666666667	2.5	62.9960524947	3.16227766017	0.0956377	6.3	2.74361	1e+06	19.7764	1.41674e-11	2.37916e-06	3.67029e-06	1.54268313186	1.41892776886	1.32114418605	2.48072666667	
0.591666666667	2.5	62.9960524947	10.0	0.0934765	7	2.7005	1e+06	11.336	0.0630193	2.69545e-06	2.04597e-06	0.759045799403	1.16616641221	1.05491991342	2.49975555556	
0.591666666667	2.5	62.9960524947	31.6227766017	0.100075	6.30001	2.50035	1e+06	2.10993	0.0436539	3.22303e-06	1.33734e-06	0.414932532431	1.05852116788	0.999437881874	1.64890526316	
0.591666666667	2.5	62.9960524947	100.0	0.088172	6.3	2.54196	1e+06	1.52013	0.0774338	3.35265e-06	3.47915e-07	0.103773134685	1.09541304348	1.09789620758	1.97170588235	
0.591666666667	2.5	62.9960524947	316.227766017	0.0337413	6.4086	2.5385	1e+06	0.767915	0.0703858	3.56958e-06	2.23774e-08	0.00626891679133	1.06283714286	1.08408300395	1.86229375	
0.591666666667	2.5	62.9960524947	1000.0	0.164542	6.3	2.50166	1e+06	0.60998	0.0234175	3.56861e-06	1.67894e-07	0.0470474498474	1.05073163842	1.04094094488	1.30605	
0.591666666667	2.5	177.476832988	1.0	0.101542	6.3	2.75996	1e+06	19.3038	3.66029e-17	2.42336e-06	7.65512e-06	3.15888683481	1.47386825397	1.50926077098	2.19157096774	
0.591666666667	2.5	177.476832988	3.16227766017	0.101276	7	2.6571	1e+06	10.7432	5.92732e-06	2.64364e-06	6.5586e-06	2.48089755035	1.47912210201	1.45038377193	3.61628571429	
0.591666666667	2.5	177.476832988	10.0	0.101087	6.3	2.55991	1e+06	4.66828	0.0816039	2.99846e-06	4.47593e-06	1.49274294138	1.13064041605	1.16838877339	1.40177272727	
0.591666666667	2.5	177.476832988	31.6227766017	0.102443	6.3	2.49025	1e+06	1.5865	3.23534e-07	3.30718e-06	2.34267e-06	0.708358783012	1.03990175953	1.04317864476	2.20365789474	
0.591666666667	2.5	177.476832988	100.0	0.108313	6.3	2.52038	1e+06	1.03614	0.117538	3.3482e-06	9.13312e-07	0.272777014515	1.05021933622	1.072375	0.644555	
0.591666666667	2.5	177.476832988	316.227766017	0.110672	6.3	2.48838	1e+06	0.606689	0.0191665	3.56497e-06	4.05713e-07	0.113805445768	0.93578561354	0.948553816047	1.07197647059	
0.591666666667	2.5	177.476832988	1000.0	0.376685	6.3	2.53059	1e+06	1.17435	0.00101296	3.45321e-06	9.4851e-08	0.0274674867732	1.02346638054	1.08736094675	1.36560588235	
0.591666666667	2.5	500.0	1.0	0.112387	6.81975	3.02632	1e+06	24.2195	4.95051e-09	2.83258e-06	6.51243e-06	2.29911600025	1.20258258258	1.22952330508	2.69125833333	
0.591666666667	2.5	500.0	3.16227766017	0.112325	6.3	2.9396	1e+06	16.4933	0.0889123	2.89801e-06	5.60189e-06	1.93301265351	1.14848498498	1.10464059197	2.626155	
0.591666666667	2.5	500.0	10.0	0.11197	6.41746	2.65256	1e+06	5.05302	0.0616497	3.12751e-06	4.76104e-06	1.52231008054	1.19798670606	1.17575416667	2.37805263158	
0.591666666667	2.5	500.0	31.6227766017	0.109711	6.99996	2.59198	1e+06	2.59901	0.101147	3.32631e-06	2.45614e-06	0.738397804173	0.972452312139	0.960762575453	1.05163888889	
0.591666666667	2.5	500.0	100.0	0.108042	6.33606	2.50989	1e+06	0.617993	0.033697	3.59514e-06	1.13371e-06	0.315345160411	1.02583427762	1.03834637965	1.02568	
0.591666666667	2.5	500.0	316.227766017	0.134592	6.3	2.51156	1e+06	0.109444	0.0732928	3.65811e-06	3.94253e-07	0.107775053238	1.06194092827	1.03450097466	2.56280714286	
0.591666666667	2.5	500.0	1000.0	0.135084	6.75756	2.50691	1e+06	0.613864	0.0456968	3.58597e-06	1.87105e-07	0.0521769563047	0.911565155807	0.937413255361	0.802357142857	
0.591666666667	2.75	1.0	1.0	0.0756097	6.3	1.67759	1e+06	4.27405e-16	0.348448	2.21983e-06	5.7535e-06	2.59186514283	1.98318493151	1.93753055556	4.650375	
0.591666666667	2.75	1.0	3.16227766017	0.0659145	6.3	2.96877	1e+06	39.3907	4.81775e-18	2.58414e-06	2.81568e-06	1.08960040865	1.32722857143	1.12991946309	2.67476129032	
0.591666666667	2.75	1.0	10.0	0.0718995	7	2.70397	1e+06	5.30266	0.0847073	3.3819e-06	1.94727e-06	0.575791714717	1.06757183499	0.98202584493	2.32877	
0.591666666667	2.75	1.0	31.6227766017	0.0825413	6.3	2.70865	1e+06	1.53994	0.0481438	3.83805e-06	1.01066e-06	0.263326428785	0.982030812325	1.04606896552	1.29507142857	
0.591666666667	2.75	1.0	100.0	0.0667953	6.39247	2.75677	1e+06	0.916397	0.00175035	4.00713e-06	1.79497e-07	0.0447944039749	0.969025034771	1.01223970037	2.48483	
0.591666666667	2.75	1.0	316.227766017	0.066262	6.3	2.76677	1e+06	0.591897	0.0257608	4.07099e-06	6.53948e-08	0.0160636110627	1.03016204986	1.01417350746	2.34782222222	
0.591666666667	2.75	1.0	1000.0	2	6.51055	2.77367	1e+06	0.87083	0.027898	3.9829e-06	1.46492e-24	3.67802355068e-19	1.03847771588	1.07620262664	1.5116	
0.591666666667	2.75	2.81726911385	1.0	0.0791311	6.3	1.69865	1e+06	4.57128e-16	0.21571	2.26545e-06	7.17158e-06	3.16563155223	2.30861063465	2.61499445983	3.32219047619	
0.591666666667	2.75	2.81726911385	3.16227766017	0.0677141	6.3	3.03338	1e+06	44.2864	1.31471e-17	2.60986e-06	3.49246e-06	1.33817905941	1.25855757576	1.19595045045	1.81626969697	
0.591666666667	2.75	2.81726911385	10.0	0.495605	7	3.48674	1e+06	78.0908	2.4608e-11	2.61033e-06	1.05668e-06	0.404807055047	1.28990817791	1.13824048096	2.28037272727	
0.591666666667	2.75	2.81726911385	31.6227766017	0.076617	6.3	2.74776	1e+06	2.06591	0.0441447	3.89352e-06	9.01423e-07	0.231518779922	0.971069637883	0.984093333333	1.65425	
0.591666666667	2.75	2.81726911385	100.0	0.0835732	6.3	2.75774	1e+06	1.10114	0.0562161	4.00453e-06	2.22751e-07	0.055624754965	0.994347705146	1.05991098485	2.38506363636	
0.591666666667	2.75	2.81726911385	316.227766017	0.0241959	7	2.76773	1e+06	0.117134	0.00877891	4.09586e-06	3.68103e-08	0.00898719682802	1.03205662983	1.03056642066	1.0786825	
0.591666666667	2.75	2.81726911385	1000.0	2	6.87085	2.76082	1e+06	1.24511e-13	0.0516829	4.09776e-06	6.29191e-09	0.00153545107571	1.01291712707	1.01203903346	2.5044	
0.591666666667	2.75	7.93700525984	1.0	0.0729817	7	3.02552	1e+06	83.7934	5.22372e-17	2.18746e-06	6.48766e-06	2.9658416611	1.94600665557	1.89506266319	2.50234146341	
0.591666666667	2.75	7.93700525984	3.16227766017	0.0694025	6.3	3.08281	1e+06	44.8705	9.39304e-18	2.62558e-06	3.6586e-06	1.39344449607	1.3156911315	1.23211434978	2.21299655172	
0.591666666667	2.75	7.93700525984	10.0	0.477147	7	3.52452	1e+06	84.1595	5.14063e-13	2.70815e-06	9.56129e-07	0.353056145339	1.18191535151	1.08033534137	2.10995	
0.591666666667	2.75	7.93700525984	31.6227766017	0.0784276	6.30011	2.75357	1e+06	2.2058	0.0888879	3.77161e-06	1.08828e-06	0.288545210136	0.96063943662	0.99179389313	1.37078461538	
0.591666666667	2.75	7.93700525984	100.0	0.0731737	6.99989	2.7638	1e+06	1.43655	2.38487e-06	3.86203e-06	3.60179e-07	0.0932615748712	1.00831504923	0.995134980989	1.87271	
0.591666666667	2.75	7.93700525984	316.227766017	0.415898	7	2.7889	1e+06	1.35418	0.0734132	3.93058e-06	1.36498e-07	0.0347271903892	1.04349103448	1.03982156134	1.18521818182	
0.591666666667	2.75	7.93700525984	1000.0	0.187717	6.3	2.75155	1e+06	0.548277	2.43294e-14	4.05091e-06	1.29999e-07	0.032091307879	1.03151510989	1.0461402214	1.92465	
0.591666666667	2.75	22.360679775	1.0	0.080897	6.3	3.02804	1e+06	64.5956	2.52893e-17	2.32296e-06	6.67871e-06	2.87508609705	1.59748543689	1.542808933	1.71355	
0.591666666667	2.75	22.360679775	3.16227766017	0.0779128	7	3.0719	1e+06	36.4131	7.61547e-08	2.7542e-06	3.89082e-06	1.41268607944	1.29771578947	1.2258453159	2.37187666667	
0.591666666667	2.75	22.360679775	10.0	0.0815054	6.3	2.79315	1e+06	6.56613	5.853e-06	3.38814e-06	2.54478e-06	0.751084665923	1.14814718615	1.15084431138	1.91997894737	
0.591666666667	2.75	22.360679775	31.6227766017	0.0764763	6.99101	2.77325	1e+06	2.09267	0.0596599	3.84148e-06	8.77074e-07	0.228316690442	0.987272727273	0.980650095602	2.15508333333	
0.591666666667	2.75	22.360679775	100.0	0.0709308	6.3	2.7519	1e+06	1.04896	1.04744e-06	3.96403e-06	3.46498e-07	0.0874105392744	0.939730715288	0.932799242424	1.63463636364	
0.591666666667	2.75	22.360679775	316.227766017	0.0512941	6.91444	2.78068	1e+06	0.592586	0.0590808	3.98805e-06	8.08466e-08	0.020272213237	1.03112727273	1.02494413408	1.7818625	
0.591666666667	2.75	22.360679775	1000.0	0.162257	7	2.7465	1e+06	0.54592	0.0369606	4.05106e-06	1.70084e-07	0.0419850607002	0.909324061196	0.89408630394	2.92607777778	
0.591666666667	2.75	62.9960524947	1.0	0.0924534	7	3.05385	1e+06	37.2158	3.54159e-16	2.62058e-06	7.77127e-06	2.96547710812	1.62194099379	1.53785585586	2.97501290323	
0.591666666667	2.75	62.9960524947	3.16227766017	0.0921791	7	3.0279	1e+06	24.0075	4.66547e-17	2.92104e-06	5.3381e-06	1.82746556021	1.37530134933	1.34358262712	1.86085357143	
0.591666666667	2.75	62.9960524947	10.0	0.0932646	6.99982	2.85271	1e+06	8.1086	1.08366e-07	3.31526e-06	3.1337e-06	0.94523506452	1.13478550725	1.03989880952	3.54415	
0.591666666667	2.75	62.9960524947	31.6227766017	0.0972937	6.5549	2.73917	1e+06	1.67277	0.0200122	3.83356e-06	1.68623e-06	0.439860077839	1.08191504178	1.09973764259	1.44955	
0.591666666667	2.75	62.9960524947	100.0	0.105434	6.3014	2.76755	1e+06	1.33702	0.0168036	3.9272e-06	5.42401e-07	0.138113923406	1.07871488178	1.06533270677	1.71546666667	
0.591666666667	2.75	62.9960524947	316.227766017	2	6.30002	2.78822	1e+06	1.30854	2.80447e-08	4.02313e-06	5.60706e-18	1.39370589566e-12	0.929299026426	0.891125233645	1.20970909091	
0.591666666667	2.75	62.9960524947	1000.0	0.146775	6.39614	2.73605	1e+06	1.76164e-06	0.0355063	4.10235e-06	2.72651e-07	0.0664621497434	0.974011049724	0.943315398887	2.8753	
0.591666666667	2.75	177.476832988	1.0	0.0950235	7	3.02483	1e+06	20.044	1.19974e-16	2.9415e-06	1.19555e-05	4.06442291348	1.84428571429	1.86134800839	2.335256	
0.591666666667	2.75	177.476832988	3.16227766017	0.0951258	6.9448	2.92631	1e+06	12.5519	4.4447e-11	3.17474e-06	9.2655e-06	2.91850671236	1.48650887574	1.66185802469	1.10111304348	
0.591666666667	2.75	177.476832988	10.0	0.0971518	6.3	2.77219	1e+06	4.13428	0.0733195	3.5139e-06	6.08572e-06	1.73189902957	1.22129571429	1.26932745098	2.3889375	
0.591666666667	2.75	177.476832988	31.6227766017	0.0950276	6.3	2.84515	1e+06	3.31747	0.0551949	3.8043e-06	2.01042e-06	0.528459900639	1.04003966006	1.02144550669	1.54666923077	
0.591666666667	2.75	177.476832988	100.0	0.101481	6.99993	2.74492	1e+06	0.738155	0.0109135	3.99852e-06	9.95852e-07	0.249055150406	0.911707988981	0.931487037037	1.35642222222	
0.591666666667	2.75	177.476832988	316.227766017	0.132829	6.3	2.75749	1e+06	0.799179	0.0151913	3.96942e-06	5.73597e-07	0.14450398295	1.13602367688	1.08966165414	5.2118	
0.591666666667	2.75	177.476832988	1000.0	0.0437502	6.91636	2.75949	1e+06	0.227232	0.00779444	4.07253e-06	1.27978e-08	0.00314246917764	0.96458839779	0.940257407407	2.8957	
0.591666666667	2.75	500.0	1.0	0.104281	6.3	3.13523	1e+06	20.9733	8.18893e-18	3.1e-06	1.35582e-05	4.37361290323	1.1943768546	1.22141513292	2.14637142857	
0.591666666667	2.75	500.0	3.16227766017	0.103844	6.3	3.13022	1e+06	18.6611	2.38556e-08	3.2381e-06	1.01442e-05	3.13276304005	1.21488609467	1.25972912424	1.70577142857	
0.591666666667	2.75	500.0	10.0	0.104546	6.3	2.84875	1e+06	4.7302	0.0396438	3.55993e-06	7.41425e-06	2.08269544626	1.048796875	1.09219305019	1.34056666667	
0.591666666667	2.75	500.0	31.6227766017	0.104885	7	2.79562	1e+06	2.07604	0.0404687	3.88227e-06	3.58681e-06	0.923895040788	0.952867977528	1.01357794677	1.18849166667	
0.591666666667	2.75	500.0	100.0	0.101633	6.3	2.76226	1e+06	0.288941	0.0114323	4.05015e-06	1.45724e-06	0.359799019789	0.991458970793	0.999239332096	1.25572222222	
0.591666666667	2.75	500.0	316.227766017	0.1043	6.3	2.77436	1e+06	1.18812	0.170571	3.94212e-06	2.72905e-07	0.069227978854	0.978507692308	1	1.46116363636	
0.591666666667	2.75	500.0	1000.0	0.126289	7	2.74425	1e+06	0.126993	0.0985757	4.0941e-06	3.1715e-07	0.077465132752	0.967600823045	0.974625231911	1.4937	
0.591666666667	3.0	1.0	1.0	0.0673187	7	3.41319	1e+06	130.044	5.85259e-17	2.89423e-06	7.34752e-06	2.53867868138	1.48427728614	1.35000672646	2.17023548387	
0.591666666667	3.0	1.0	3.16227766017	0.431015	6.98704	3.99441	1e+06	217.472	4.57631e-18	3.0919e-06	7.24417e-07	0.234295093632	1.57005714286	1.27842052314	5.99516666667	
0.591666666667	3.0	1.0	10.0	0.0749617	6.33627	2.97243	1e+06	4.16806	0.00849141	3.97275e-06	2.35897e-06	0.59378767856	0.922165969317	0.911609756098	1.858	
0.591666666667	3.0	1.0	31.6227766017	0.0737298	6.3	2.98068	1e+06	0.994592	0.0120823	4.25747e-06	9.27257e-07	0.21779531036	0.981422809458	1.03428807339	2.87242	
0.591666666667	3.0	1.0	100.0	0.857441	7	3.04659	1e+06	0.85578	0.0363639	4.15782e-06	5.19815e-08	0.0125021044682	1.0459651325	1.04672810219	2.82868	
0.591666666667	3.0	1.0	316.227766017	0.372966	6.94217	3.03463	1e+06	1.25834	1.42682e-06	4.12332e-06	1.9396e-07	0.0470397640736	0.990362869198	0.994136029412	1.53278	
0.591666666667	3.0	1.0	1000.0	0.120202	6.47994	2.98592	1e+06	0.252367	0.0447183	4.23616e-06	4.11247e-07	0.0970801386161	0.962089260809	1.00480545455	2.92225	
0.591666666667	3.0	2.81726911385	1.0	0.0692323	6.39711	3.3195	1e+06	91.2527	1.56335e-17	2.87531e-06	9.2604e-06	3.22066142433	1.57131147541	1.64723702032	1.73717241379	
0.591666666667	3.0	2.81726911385	3.16227766017	2	6.50755	3.98163	1e+06	194.726	1.63485e-18	3.36835e-06	1.16587e-13	3.46124957323e-08	1.86502133713	1.70051992032	6.04405	
0.591666666667	3.0	2.81726911385	10.0	0.0729221	6.43174	3.01633	1e+06	4.45061	0.035793	3.86768e-06	2.54455e-06	0.657900860464	0.994597457627	0.981528409091	1.97572	
0.591666666667	3.0	2.81726911385	31.6227766017	0.753614	7	3.13979	1e+06	3.85349	0.0042598	3.81536e-06	2.9348e-07	0.0769206575526	0.94364902507	0.973371794872	3.61248	
0.591666666667	3.0	2.81726911385	100.0	0.88536	6.3	3.03122	1e+06	1.58441	0.0028859	4.1391e-06	2.80009e-08	0.00676497306178	1.04613407821	1.06670091743	2.53492857143	
0.591666666667	3.0	2.81726911385	316.227766017	0.01	6.99997	3.03286	1e+06	1.61124	0.0326002	4.16142e-06	5.37479e-12	1.29157595244e-06	1.09181486676	0.99771875	3.15652	
0.591666666667	3.0	2.81726911385	1000.0	0.218995	6.81147	3.02269	1e+06	0.698536	0.0700233	4.19762e-06	1.60304e-07	0.0381892596281	1.01535994398	1.03350364964	3.01600333333	
0.591666666667	3.0	7.93700525984	1.0	2	6.36958	4.85203	1e+06	528.809	1.45947e-17	1.77321e-06	2.59985e-07	0.146618279843	2.72497032641	2.72004464286	13.3833	
0.591666666667	3.0	7.93700525984	3.16227766017	0.0702097	7	3.14837	1e+06	20.5079	3.46683e-06	3.38105e-06	6.03979e-06	1.78636518241	1.35177840909	1.29400998004	3.91153888889	
0.591666666667	3.0	7.93700525984	10.0	0.0714886	6.3	3.00133	1e+06	4.68999	1.31924e-16	3.94178e-06	2.96449e-06	0.752068862291	1.14934177215	1.18426136364	2.53262	
0.591666666667	3.0	7.93700525984	31.6227766017	2	6.50511	3.11287	1e+06	2.3792	0.00444927	3.843e-06	3.29418e-08	0.0085718969555	1.06745646067	1.10344198895	1.490395	
0.591666666667	3.0	7.93700525984	100.0	0.667978	6.50319	3.05203	1e+06	1.55536	0.0250771	4.06275e-06	9.62438e-08	0.0236893237339	1.05943557423	1.08159816514	2.73512333333	
0.591666666667	3.0	7.93700525984	316.227766017	0.0742659	6.9998	3.00635	1e+06	0.968174	0.00556777	4.22504e-06	2.05001e-07	0.04852048738	1.0309623431	1.08453846154	2.23744	
0.591666666667	3.0	7.93700525984	1000.0	0.258838	6.4018	3.0162	1e+06	0.524284	0.0290272	4.24962e-06	1.55116e-07	0.0365011459848	1.01991225627	1.03751553931	3.367325	
0.591666666667	3.0	22.360679775	1.0	2	6.3	4.60478	1e+06	276.542	8.48437e-18	1.93719e-06	2.23333e-07	0.115287091096	3.01738095238	3.01213186813	14.2515555556	
0.591666666667	3.0	22.360679775	3.16227766017	2	6.55976	3.95079	1e+06	144.229	4.36138e-21	3.40746e-06	9.41128e-24	2.76196345665e-18	1.79359264498	1.82106114398	3.75547777778	
0.591666666667	3.0	22.360679775	10.0	0.0782874	6.4431	2.98624	1e+06	3.53051	2.12051e-06	4.01181e-06	3.52632e-06	0.878984797386	1.01100558659	1.03207677903	2.52332222222	
0.591666666667	3.0	22.360679775	31.6227766017	0.729019	6.73849	3.15208	1e+06	4.04122	0.202143	3.78222e-06	2.7197e-07	0.0719075040585	1.0739707113	1.02899080882	4.1299	
0.591666666667	3.0	22.360679775	100.0	0.757883	6.52011	3.07645	1e+06	1.93651	0.0431912	4.02417e-06	1.4474e-07	0.0359676653819	1.00790743338	1.01676234004	2.5825	
0.591666666667	3.0	22.360679775	316.227766017	0.025403	6.53385	3.01846	1e+06	1.13475	0.0199922	4.20813e-06	4.86829e-08	0.0115687728278	1.00899721448	1.0090786106	1.50512	
0.591666666667	3.0	22.360679775	1000.0	0.133138	6.3	2.9952	1e+06	0.36522	0.0128457	4.23885e-06	3.62015e-07	0.0854040600635	1.05811408451	1.07350825688	4.6424	
0.591666666667	3.0	62.9960524947	1.0	2	6.3	4.20381	1e+06	78.8849	8.07935e-18	2.18475e-06	1.91074e-07	0.0874580615631	3.33861111111	3.64699792961	12.9008695652	
0.591666666667	3.0	62.9960524947	3.16227766017	2	7	3.82308	1e+06	70.9813	2.82386e-18	3.27058e-06	2.14312e-08	0.00655272153563	1.84421428571	1.92322113503	3.00088823529	
0.591666666667	3.0	62.9960524947	10.0	0.0862617	6.3	3.00854	1e+06	3.68408	0.0512175	4.01035e-06	3.91417e-06	0.976017055868	0.954435028249	0.91586252354	3.13357777778	
0.591666666667	3.0	62.9960524947	31.6227766017	0.087403	6.3	3.03248	1e+06	2.18029	0.0311858	4.12059e-06	1.22472e-06	0.297219572925	0.941925666199	0.918031539889	5.09158333333	
0.591666666667	3.0	62.9960524947	100.0	0.817725	7	3.05903	1e+06	1.51544	0.0266097	4.17205e-06	4.36934e-08	0.0104728850325	1.03297083333	1.05046167883	1.28909	
0.591666666667	3.0	62.9960524947	316.227766017	0.010054	6.54879	3.02968	1e+06	0.836677	0.0324636	4.2031e-06	1.00849e-25	2.39939568414e-20	0.956378681627	0.950741284404	3.14217333333	
0.591666666667	3.0	62.9960524947	1000.0	0.220038	6.40822	3.02494	1e+06	1.25667	0.0367755	4.14528e-06	2.37105e-07	0.0571987899491	0.927007002801	0.93326007326	2.00712	
0.591666666667	3.0	177.476832988	1.0	2	6.32536	4.18415	1e+06	36.4669	2.50877e-17	2.31118e-06	1.73576e-07	0.07510276136	4.6901037037	5.5814198783	12.0033333333	
0.591666666667	3.0	177.476832988	3.16227766017	2	6.95569	3.94721	1e+06	60.6428	1.04873e-17	3.2256e-06	4.79054e-08	0.014851624504	3.04560518732	3.59495126706	5.51072142857	
0.591666666667	3.0	177.476832988	10.0	0.0920265	6.99984	3.08944	1e+06	4.95062	0.0922296	3.90016e-06	5.70606e-06	1.46303228585	1.03430995792	1.10769387755	2.17759	
0.591666666667	3.0	177.476832988	31.6227766017	0.096458	6.3	3.02404	1e+06	1.76659	0.00792149	4.13078e-06	2.36687e-06	0.572983794828	0.932705799151	0.916914814815	2.21335	
0.591666666667	3.0	177.476832988	100.0	0.103113	6.30001	2.98479	1e+06	0.638099	0.164152	4.18683e-06	1.30156e-06	0.310870037713	0.909048951049	0.9398	3.44363333333	
0.591666666667	3.0	177.476832988	316.227766017	0.800591	7	3.04494	1e+06	0.650432	0.0411399	4.20765e-06	7.61891e-08	0.0181072807862	0.992295264624	0.972229508197	3.1175	
0.591666666667	3.0	177.476832988	1000.0	0.319374	7	3.01471	1e+06	0.743825	0.124	4.25806e-06	2.48538e-08	0.00583688346336	1.01080277778	0.994467272727	5.7182	
0.591666666667	3.0	500.0	1.0	0.01	7	4.24871	1e+06	83.3262	0.472675	3.3706e-06	1.62653e-26	4.82563935204e-21	6.14519174041	7.11053359684	17.2447142857	
0.591666666667	3.0	500.0	3.16227766017	0.0938762	7	3.22174	1e+06	11.6959	1.3025e-05	3.6442e-06	1.53e-05	4.19845233522	1.45931884058	1.55125868726	1.18314545455	
0.591666666667	3.0	500.0	10.0	0.0945859	6.88796	3.08742	1e+06	4.49156	0.0575646	3.88488e-06	8.59193e-06	2.21163330656	1.16830945559	1.16648490566	2.33925	
0.591666666667	3.0	500.0	31.6227766017	0.096259	6.3	3.04189	1e+06	1.49951	0.0476974	4.09759e-06	3.52521e-06	0.860313013259	0.978474285714	1.01084758364	3.01244	
0.591666666667	3.0	500.0	100.0	0.0979677	6.40734	3.04964	1e+06	1.21371	0.0592744	4.26038e-06	8.51529e-07	0.199871607697	0.957057103064	0.968887477314	3.409775	
0.591666666667	3.0	500.0	316.227766017	2	6.3	3.04073	1e+06	0.329144	0.061961	4.20541e-06	5.295e-09	0.00125909245472	0.91958790436	0.895323583181	1.953095	
0.591666666667	3.0	500.0	1000.0	0.260231	6.43086	3.0244	1e+06	0.450903	0.0498562	4.2739e-06	2.33227e-08	0.0054570064812	0.999175732218	0.970012704174	3.378075	
1.07333333333	1.5	1.0	1.0	0.01	6.3	2.03343	1e+06	110.201	9.08824e-17	2.67912e-07	1.54189e-30	5.75521066619e-24	1.49115686275	1.48789090909	1.292952	
1.07333333333	1.5	1.0	3.16227766017	0.076507	6.3	1.1625	1e+06	0.633103	0.0277235	4.01381e-07	1.56009e-08	0.0388680580297	1.255	1.33104	2.29832173913	
1.07333333333	1.5	1.0	10.0	0.0109161	6.6722	1.44545	1e+06	1.48034	0.0858957	5.11033e-07	7.7993e-12	1.52618324061e-05	1.34244805195	1.25812777778	2.1616	
1.07333333333	1.5	1.0	31.6227766017	0.0234247	6.30005	1.48042	1e+06	1.43393	0.0853613	5.4574e-07	2.89728e-09	0.00530890167479	0.866539393939	1.0438975	1.19586666667	
1.07333333333	1.5	1.0	100.0	0.01	6.82378	1.51153	1e+06	0.746726	0.0608033	6.65756e-07	3.00648e-18	4.51588870397e-12	0.879526041667	0.938694174757	1.02363888889	
1.07333333333	1.5	1.0	316.227766017	0.0101192	6.49575	1.49304	1e+06	0.538428	0.0518142	6.35549e-07	8.34598e-12	1.31319221649e-05	1.08050819672	1.2137628866	1.3095	
1.07333333333	1.5	1.0	1000.0	0.01	7	1.49967	1e+06	0.183556	0.0883357	7.07104e-07	8.64234e-12	1.22221625107e-05	1.01052941176	1.05517272727	1.42310666667	
1.07333333333	1.5	2.81726911385	1.0	2	7	1.92091	1e+06	73.3327	1.29481e-17	2.33857e-07	8.30087e-09	0.0354954951103	1.54917346939	1.502985	1.649312	
1.07333333333	1.5	2.81726911385	3.16227766017	0.01	6.68445	1.38662	1e+06	2.25292	1.09315e-06	4.34542e-07	2.04553e-11	4.70732403312e-05	1.55008759124	1.04941111111	2.95370416667	
1.07333333333	1.5	2.81726911385	10.0	0.01	7	1.50603	1e+06	2.26437	0.146462	4.99178e-07	5.33693e-18	1.0691436722e-11	1.15367307692	1.14679041096	1.97174736842	
1.07333333333	1.5	2.81726911385	31.6227766017	0.760708	6.65571	1.4621	1e+06	1.21484	0.0924725	4.89188e-07	4.2847e-09	0.00875880029764	0.959108843537	1.1707915493	0.87626	
1.07333333333	1.5	2.81726911385	100.0	1.39132	6.3	1.58384	1e+06	1.99512	0.132562	5.15925e-07	9.71188e-09	0.0188242089451	0.897591463415	0.837601204819	1.90086875	
1.07333333333	1.5	2.81726911385	316.227766017	2	6.55091	1.51074	1e+06	0.306978	0.0417834	6.70063e-07	4.61719e-19	6.89068042856e-13	1.04736649215	0.994267326733	1.498	
1.07333333333	1.5	2.81726911385	1000.0	1.08628	6.77794	1.52301	1e+06	0.883745	0.128052	5.69434e-07	1.3991e-08	0.0245700116256	1.19613793103	1.36757608696	1.24170714286	
1.07333333333	1.5	7.93700525984	1.0	0.0579236	6.56142	1.95279	1e+06	71.3005	5.85471e-18	2.62928e-07	3.01188e-08	0.114551512201	1.28315533981	0.8759	1.47558	
1.07333333333	1.5	7.93700525984	3.16227766017	2	6.3	1.88397	1e+06	22.5036	5.6329e-15	3.15242e-07	1.94674e-08	0.0617538272185	1.26101503759	1.64174615385	1.27735	
1.07333333333	1.5	7.93700525984	10.0	0.021152	6.3	1.43124	1e+06	1.27525	0.0325477	4.87512e-07	1.99846e-09	0.00409930422226	1.15192567568	1.18050869565	1.88168888889	
1.07333333333	1.5	7.93700525984	31.6227766017	0.01	6.3	1.49998	1e+06	0.799903	0.0469907	5.69398e-07	1.68735e-11	2.96339291673e-05	1.08659281437	1.01731724138	2.40247333333	
1.07333333333	1.5	7.93700525984	100.0	2	7	1.50515	1e+06	0.284294	0.0709098	7.18428e-07	2.66432e-09	0.00370854142656	1.03882857143	1.07351785714	1.1539875	
1.07333333333	1.5	7.93700525984	316.227766017	0.0164757	6.3	1.50584	1e+06	0.132892	0.133091	7.27442e-07	5.06496e-10	0.000696269943171	1.17187619048	1.35679646018	1.3090125	
1.07333333333	1.5	7.93700525984	1000.0	0.342742	6.7553	1.55994	1e+06	1.76056	0.00719014	5.05578e-07	3.56087e-09	0.00704316643525	0.83766025641	0.880608641975	0.70154	
1.07333333333	1.5	22.360679775	1.0	0.0782344	7	1.93916	1e+06	67.9798	7.30388e-17	2.59976e-07	4.84106e-08	0.186211804167	1.11623148148	0.940603125	1.60631851852	
1.07333333333	1.5	22.360679775	3.16227766017	0.100979	6.3	1.06439	1e+06	0.16929	2.37266e-08	4.20542e-07	6.63725e-08	0.157826091092	1.19284210526	1.143525	1.57053478261	
1.07333333333	1.5	22.360679775	10.0	2	6.44992	1.70987	1e+06	5.37814	0.0870764	3.98026e-07	1.80488e-08	0.0453457814314	0.98389261745	0.844154285714	1.63244375	
1.07333333333	1.5	22.360679775	31.6227766017	0.612321	6.3	1.52321	1e+06	1.06218	0.0309713	5.7369e-07	1.37918e-10	0.000240405096829	0.938639053254	1.04958888889	0.984657142857	
1.07333333333	1.5	22.360679775	100.0	0.23702	6.92944	1.48041	1e+06	0.333978	2.56231e-13	6.30126e-07	1.28454e-08	0.0203854467202	0.859612021858	0.825898969072	1.64383333333	
1.07333333333	1.5	22.360679775	316.227766017	0.926165	6.99997	1.51901	1e+06	0.381951	0.121706	6.89962e-07	2.41762e-08	0.0350399007482	1.21157004831	1.32116964286	0.817635714286	
1.07333333333	1.5	22.360679775	1000.0	0.0504767	6.3	1.48668	1e+06	0.257828	0.0755328	6.66935e-07	8.40791e-09	0.0126067907667	0.953978835979	1.17256862745	0.941566666667	
1.07333333333	1.5	62.9960524947	1.0	0.274292	6.99375	2.06592	1e+06	68.8738	4.49784e-17	2.97793e-07	2.69565e-24	9.05209323255e-18	2.11396491228	3.46688888889	1.60335769231	
1.07333333333	1.5	62.9960524947	3.16227766017	0.0418671	6.3	2.01414	1e+06	31.838	7.30711e-12	3.99727e-07	7.63686e-09	0.0191051892917	1.21426490066	1.151565625	1.39560869565	
1.07333333333	1.5	62.9960524947	10.0	2	6.3	1.65285	1e+06	5.05731	1.61767e-16	4.16881e-07	9.24085e-09	0.0221666374817	0.887165517241	1.03856029412	0.9102	
1.07333333333	1.5	62.9960524947	31.6227766017	0.0475571	6.79241	1.48668	1e+06	0.637087	0.0554201	6.28673e-07	2.34061e-08	0.0372309610879	1.0694076087	0.908558333333	1.35585333333	
1.07333333333	1.5	62.9960524947	100.0	0.0152464	6.76697	1.49603	1e+06	0.2972	0.104735	7.26173e-07	3.83611e-10	0.000528263926089	1.02085024155	1.13736936937	1.95708235294	
1.07333333333	1.5	62.9960524947	316.227766017	0.01	6.3	1.5028	1e+06	0.377267	0.0685671	6.49086e-07	5.13583e-19	7.91240297896e-13	1.13074468085	1.22458415842	1.71262142857	
1.07333333333	1.5	62.9960524947	1000.0	0.858313	6.78401	1.53022	1e+06	0.968093	0.123991	5.8186e-07	2.5943e-08	0.0445863266078	0.881703910615	0.949624468085	1.16450625	
1.07333333333	1.5	177.476832988	1.0	0.105503	6.3	1.84874	1e+06	20.8084	3.80948e-18	3.64474e-07	1.66796e-07	0.45763483815	1.18332716049	1.0527195122	1.72863076923	
1.07333333333	1.5	177.476832988	3.16227766017	0.114964	6.3	1.61217	1e+06	5.1526	7.52193e-18	4.66989e-07	1.18962e-07	0.254742617064	1.14808045977	1.17981318681	1.49820869565	
1.07333333333	1.5	177.476832988	10.0	2	7	1.91248	1e+06	8.50649	0.0119374	4.87358e-07	2.62906e-08	0.0539451491511	1.195640625	1.17721782178	1.77566666667	
1.07333333333	1.5	177.476832988	31.6227766017	2	6.3	1.7418	1e+06	3.61519	1.5379e-13	5.32343e-07	1.90963e-08	0.0358721726406	1.03304301075	1.09369387755	1.37242352941	
1.07333333333	1.5	177.476832988	100.0	2	6.3	1.51274	1e+06	0.332511	0.00809952	6.85315e-07	3.98667e-09	0.00581728110431	1.00787128713	0.999685185185	1.63683571429	
1.07333333333	1.5	177.476832988	316.227766017	0.0217421	6.37348	1.49347	1e+06	0.391435	0.0574718	6.5465e-07	6.25883e-09	0.00956057435271	1.03831770833	1.0959223301	2.1876625	
1.07333333333	1.5	177.476832988	1000.0	0.01	7	1.47063	1e+06	0.493014	0.0602998	6.04201e-07	7.36902e-24	1.21963055341e-17	0.942180232558	0.963776404494	1.1239	
1.07333333333	1.5	500.0	1.0	0.12614	6.3	2.00328	1e+06	12.2409	0.195339	6.55309e-07	9.61897e-07	1.46785257031	1.06628012048	1.10987610619	1.08993913043	
1.07333333333	1.5	500.0	3.16227766017	0.127118	7	2.29639	1e+06	28.0915	0.0287119	6.39438e-07	5.23871e-07	0.819267857087	1.15320578778	1.09266981132	1.31585714286	
1.07333333333	1.5	500.0	10.0	0.130194	6.30001	1.60585	1e+06	1.6291	0.0477984	6.64714e-07	3.66446e-07	0.551283709987	0.870403162055	0.79933125	1.66036842105	
1.07333333333	1.5	500.0	31.6227766017	0.122722	6.30016	1.46988	1e+06	0.365176	0.0264452	6.38388e-07	1.50436e-07	0.235649792916	1.0846763285	1.02769672131	1.92158666667	
1.07333333333	1.5	500.0	100.0	0.134894	6.81611	1.45871	1e+06	0.309885	0.110494	6.55962e-07	6.85365e-08	0.104482424287	1.17090547264	1.32669444444	1.7797125	
1.07333333333	1.5	500.0	316.227766017	0.0181879	6.32109	1.52983	1e+06	1.16849	0.168632	5.71305e-07	1.69943e-09	0.00297464576715	0.966104046243	1.05399204545	1.3123375	
1.07333333333	1.5	500.0	1000.0	0.663816	7	1.56061	1e+06	1.76942	0.135724	5.22522e-07	1.7009e-08	0.0325517394483	0.990478787879	1.0505372093	0.99126	
1.07333333333	1.75	1.0	1.0	0.0564737	7	2.21811	1e+06	170.488	2.80888e-14	4.03123e-07	2.42444e-08	0.060141445663	1.514625	1.31342820513	1.31367272727	
1.07333333333	1.75	1.0	3.16227766017	0.0439383	6.3	1.75699	1e+06	11.3186	0.342052	5.36859e-07	8.07585e-09	0.015042776595	1.59225510204	1.03228902439	3.02266969697	
1.07333333333	1.75	1.0	10.0	0.0605108	6.59272	1.60926	1e+06	1.52558	0.0749616	8.8158e-07	4.08236e-08	0.0463073118719	0.931315789474	0.936760273973	1.92806153846	
1.07333333333	1.75	1.0	31.6227766017	2	6.3	1.76463	1e+06	1.1624	1.80112e-17	1.1376e-06	2.07544e-08	0.0182440225035	1.02671052632	1.10400490196	1.79769583333	
1.07333333333	1.75	1.0	100.0	0.0925004	6.99428	1.72011	1e+06	0.580149	0.000284887	1.10892e-06	3.44048e-08	0.0310255022905	1.05243384615	1.03224747475	1.66638095238	
1.07333333333	1.75	1.0	316.227766017	0.01	6.3	1.76969	1e+06	0.842356	0.0327395	1.12497e-06	1.08407e-11	9.63643474937e-06	0.891534161491	0.9627	1.449865	
1.07333333333	1.75	1.0	1000.0	0.01	6.34149	1.73503	1e+06	0.429156	1.98825e-08	1.26156e-06	1.8509e-18	1.46715178034e-12	1.00190782123	1.12712217195	0.99657	
1.07333333333	1.75	2.81726911385	1.0	0.0666001	7	2.2551	1e+06	168.058	2.40198e-16	3.99553e-07	1.02882e-07	0.257492748146	1.79800653595	1.54738703704	1.71892580645	
1.07333333333	1.75	2.81726911385	3.16227766017	0.0464273	6.3	2.19378	1e+06	52.7991	7.17064e-17	5.55491e-07	4.7894e-08	0.0862192186732	1.48214903846	1.5347628866	1.657171875	
1.07333333333	1.75	2.81726911385	10.0	0.115435	6.3	1.49323	1e+06	0.740016	0.0906183	8.48464e-07	1.2433e-07	0.146535386298	1.08940977444	0.968786206897	2.18905925926	
1.07333333333	1.75	2.81726911385	31.6227766017	0.119592	6.39718	1.65068	1e+06	0.657846	3.51197e-06	1.0607e-06	8.53556e-08	0.0804710097106	1.06612380952	1.24154545455	1.163225	
1.07333333333	1.75	2.81726911385	100.0	1.16602	6.3	1.84956	1e+06	2.29612	0.034265	9.56192e-07	6.22626e-08	0.0651151651551	0.959927899687	1.10932474227	0.950578947368	
1.07333333333	1.75	2.81726911385	316.227766017	0.0210417	6.3	1.76553	1e+06	0.857035	0.0398941	1.08576e-06	5.05659e-09	0.00465718943413	0.928245283019	0.969316326531	1.258205	
1.07333333333	1.75	2.81726911385	1000.0	0.01	6.4405	1.76237	1e+06	0.372943	0.0307447	1.27706e-06	2.89624e-28	2.26789657495e-22	0.941025210084	0.886711711712	0.965755555556	
1.07333333333	1.75	7.93700525984	1.0	0.0760491	6.3	2.19791	1e+06	139.543	2.18678e-17	3.96394e-07	1.80636e-07	0.455698118539	1.5801402439	1.13306984127	1.24844193548	
1.07333333333	1.75	7.93700525984	3.16227766017	0.060063	6.3	2.27403	1e+06	63.7329	9.42599e-10	5.3687e-07	8.66978e-08	0.161487510943	1.32010837438	1.13335789474	1.83534	
1.07333333333	1.75	7.93700525984	10.0	0.103814	7	1.50223	1e+06	0.739852	9.62938e-12	8.99504e-07	1.57527e-07	0.175126514168	1.12712230216	1.35642307692	1.14842962963	
1.07333333333	1.75	7.93700525984	31.6227766017	0.0523664	7	1.70233	1e+06	0.889704	0.0745225	1.07886e-06	3.13573e-08	0.0290652169883	1.04185350318	1.00915053763	1.66108636364	
1.07333333333	1.75	7.93700525984	100.0	0.113042	7	1.68489	1e+06	0.49869	0.105542	1.09382e-06	6.14708e-08	0.0561982775959	0.939116352201	1.07320618557	0.91435	
1.07333333333	1.75	7.93700525984	316.227766017	0.227832	6.34556	1.71493	1e+06	2.23817e-16	0.0186946	1.31231e-06	4.93491e-08	0.0376047580221	0.960927027027	0.981487068966	1.47623809524	
1.07333333333	1.75	7.93700525984	1000.0	1.32626	6.3	1.84504	1e+06	0.7472	0.0386512	1.28163e-06	4.88308e-08	0.0381005438387	0.885100257069	0.917044176707	0.987205	
1.07333333333	1.75	22.360679775	1.0	0.0847412	6.3	2.11433	1e+06	79.3255	5.17326e-17	4.34479e-07	1.86128e-07	0.428393547214	1.14319021739	0.982149350649	1.34330526316	
1.07333333333	1.75	22.360679775	3.16227766017	0.0677838	6.3	2.20203	1e+06	43.1672	6.49222e-08	5.82067e-07	9.41442e-08	0.161741174126	1.0635990991	0.994743362832	1.43636551724	
1.07333333333	1.75	22.360679775	10.0	0.108633	6.99986	1.50389	1e+06	0.513071	0.0430659	8.91593e-07	1.98406e-07	0.222529786573	1.05392473118	1.00801257862	1.9789125	
1.07333333333	1.75	22.360679775	31.6227766017	0.109357	6.3	1.63765	1e+06	0.614394	0.0395757	1.01479e-06	1.11884e-07	0.11025335291	1.00101639344	0.995276243094	2.1408	
1.07333333333	1.75	22.360679775	100.0	2	7	1.76983	1e+06	0.920949	0.157176	1.1877e-06	2.15297e-18	1.81272206786e-12	0.943648093842	0.944909090909	1.29860434783	
1.07333333333	1.75	22.360679775	316.227766017	2	6.3	1.75663	1e+06	0.641407	3.83599e-12	1.15412e-06	3.49582e-09	0.00302899178595	0.959790273556	0.952401960784	1.070585	
1.07333333333	1.75	22.360679775	1000.0	0.0232046	6.3	1.74553	1e+06	0.51683	0.0356916	1.15706e-06	6.03495e-09	0.00521576236323	0.992945288754	1.06592156863	1.23921052632	
1.07333333333	1.75	62.9960524947	1.0	0.106365	6.3	2.15672	1e+06	53.3041	9.88302e-17	4.9069e-07	2.92555e-07	0.596211457336	1.4374109589	1.28249107143	1.6074	
1.07333333333	1.75	62.9960524947	3.16227766017	0.0928952	6.3	2.07624	1e+06	21.3682	3.15962e-11	6.15283e-07	1.67066e-07	0.27152708591	1.176875	1.01060447761	1.11687931034	
1.07333333333	1.75	62.9960524947	10.0	0.131941	6.3	1.57836	1e+06	1.16706	0.0515366	9.36647e-07	2.42277e-07	0.258664149888	1.04095737705	1.03443502825	1.40353571429	
1.07333333333	1.75	62.9960524947	31.6227766017	0.114545	6.3	1.68131	1e+06	1.10521	6.98069e-12	1.00494e-06	7.94483e-08	0.0790577546918	1.15854575163	1.18868852459	1.46133181818	
1.07333333333	1.75	62.9960524947	100.0	0.0315857	6.45391	1.74174	1e+06	0.490713	0.0863516	1.18689e-06	1.27008e-08	0.0107009074135	0.972735119048	0.958257281553	1.61148571429	
1.07333333333	1.75	62.9960524947	316.227766017	0.993671	6.3	1.79871	1e+06	1.21087	4.04747e-17	1.11985e-06	3.12991e-08	0.027949368219	0.979411242604	1.04116267943	1.11806363636	
1.07333333333	1.75	62.9960524947	1000.0	0.126158	6.39195	1.76504	1e+06	0.226333	0.0885195	1.26198e-06	6.34346e-09	0.00502659313143	1.04587465181	1.04158333333	1.90591578947	
1.07333333333	1.75	177.476832988	1.0	0.112725	6.3	2.13412	1e+06	23.4168	3.52353e-11	6.82784e-07	9.14356e-07	1.33915850401	1.37503614458	1.33658064516	1.72187096774	
1.07333333333	1.75	177.476832988	3.16227766017	0.113209	6.3	2.25059	1e+06	26.187	4.06684e-11	7.83283e-07	6.46997e-07	0.826006692345	1.24770520231	1.25658666667	1.66112758621	
1.07333333333	1.75	177.476832988	10.0	0.111595	6.3	1.79073	1e+06	2.66025	4.25889e-09	9.82408e-07	4.62852e-07	0.47114030016	1.06512011173	1.1323559322	1.46381538462	
1.07333333333	1.75	177.476832988	31.6227766017	0.107583	6.85592	1.76223	1e+06	1.99787	0.0153452	9.57282e-07	1.81942e-07	0.190061026949	0.952785714286	0.936995049505	1.14665652174	
1.07333333333	1.75	177.476832988	100.0	0.143183	6.44245	1.71157	1e+06	0.346962	4.51322e-06	1.20312e-06	1.04908e-07	0.0871966221158	0.933923943662	0.927352678571	1.27695	
1.07333333333	1.75	177.476832988	316.227766017	0.0907215	6.3	1.74524	1e+06	0.526372	8.78176e-13	1.15887e-06	3.35435e-08	0.0289450067738	1.02343543544	1.14344230769	0.97594	
1.07333333333	1.75	177.476832988	1000.0	0.0264404	6.74408	1.7778	1e+06	0.135108	0.0675675	1.35474e-06	2.98724e-09	0.00220502827111	0.923492146597	0.880381147541	1.30214210526	
1.07333333333	1.75	500.0	1.0	0.133245	6.3	1.95432	1e+06	3.87175	0.421574	1.28956e-06	1.33854e-06	1.03798194733	1.33705128205	1.2013566879	1.76261785714	
1.07333333333	1.75	500.0	3.16227766017	0.131993	6.3	1.82649	1e+06	1.92843	0.204635	1.28253e-06	1.20141e-06	0.936750017543	1.31065342163	1.15746732026	1.04140384615	
1.07333333333	1.75	500.0	10.0	0.130706	6.3	1.82738	1e+06	1.3479	0.133757	1.3426e-06	7.81395e-07	0.582001340682	1.14276821192	1.20997077922	1.510868	
1.07333333333	1.75	500.0	31.6227766017	0.119517	6.30006	1.79019	1e+06	0.724147	1.07647e-08	1.31731e-06	3.33816e-07	0.253407322498	0.978351415094	1.02476491228	1.05278571429	
1.07333333333	1.75	500.0	100.0	0.13077	6.30002	1.7698	1e+06	1.33428	0.0170397	1.05004e-06	1.17039e-07	0.111461468135	0.983948795181	0.933971291866	1.225625	
1.07333333333	1.75	500.0	316.227766017	0.0300655	6.45697	1.81093	1e+06	1.14871	0.11463	1.07552e-06	4.95606e-09	0.00460805935733	1.08903144654	1.04781407035	1.58331052632	
1.07333333333	1.75	500.0	1000.0	0.132678	6.3041	1.76036	1e+06	0.320585	0.0432529	1.2866e-06	2.27246e-08	0.0176625213742	0.99511634349	1.0212907489	1.263015	
1.07333333333	2.0	1.0	1.0	0.0613015	6.3	2.36982	1e+06	207.359	4.976e-18	5.95631e-07	2.60259e-07	0.436946700222	1.62836888889	1.27407865169	1.42072105263	
1.07333333333	2.0	1.0	3.16227766017	0.0536752	7	2.46082	1e+06	82.9762	8.23101e-17	8.02334e-07	1.34846e-07	0.168067164049	1.51690033223	1.17813291139	1.45245405405	
1.07333333333	2.0	1.0	10.0	0.0671709	6.3	1.83194	1e+06	2.74434	0.187577	1.22825e-06	2.12281e-07	0.17283207816	1.1223129771	1.06474089069	2.05152758621	
1.07333333333	2.0	1.0	31.6227766017	0.0903505	6.3	1.90469	1e+06	1.36607	0.0725064	1.5418e-06	1.38532e-07	0.0898508237125	0.898922413793	0.835361022364	1.59019565217	
1.07333333333	2.0	1.0	100.0	0.0763542	6.3	1.96306	1e+06	0.621631	6.30239e-11	1.88273e-06	7.23425e-08	0.0384242562662	1.06935171103	1.12804657534	0.985134782609	
1.07333333333	2.0	1.0	316.227766017	0.874353	6.30049	2.01414	1e+06	0.824341	0.0102871	1.91408e-06	5.767e-08	0.0301293571847	0.926451730419	0.99917539267	0.972586956522	
1.07333333333	2.0	1.0	1000.0	0.174463	6.3	1.9902	1e+06	0.606794	5.52462e-10	2.00743e-06	8.44867e-08	0.0420869968069	0.889695810565	0.92584073107	1.00493333333	
1.07333333333	2.0	2.81726911385	1.0	0.0680932	6.3	2.40885	1e+06	181.247	1.67432e-14	6.41838e-07	4.69979e-07	0.732239287795	1.25083203125	0.804946610169	1.85402439024	
1.07333333333	2.0	2.81726911385	3.16227766017	0.0679889	6.3	2.43789	1e+06	76.7333	2.33331e-17	8.01849e-07	2.62976e-07	0.327961997833	1.27634868421	1.12304819277	1.72825142857	
1.07333333333	2.0	2.81726911385	10.0	0.0860681	6.3	1.77648	1e+06	1.80051	0.0851607	1.28607e-06	3.53819e-07	0.275116440007	1.1234004914	1.06003875969	2.25355757576	
1.07333333333	2.0	2.81726911385	31.6227766017	0.0789746	6.3	1.9436	1e+06	1.98113	0.0286735	1.56991e-06	1.73328e-07	0.110406329025	1.02455555556	1.102165625	0.880648148148	
1.07333333333	2.0	2.81726911385	100.0	0.0485504	6.64821	2.0133	1e+06	1.36846	0.0179252	1.79414e-06	3.80938e-08	0.0212323453019	0.984130769231	0.971322222222	1.140368	
1.07333333333	2.0	2.81726911385	316.227766017	0.18009	6.43079	2.00082	1e+06	0.53998	0.0258383	1.97165e-06	1.85209e-08	0.00939360434154	1.08505860806	1.10668601583	1.10544090909	
1.07333333333	2.0	2.81726911385	1000.0	0.143512	6.99984	1.98975	1e+06	0.410302	8.27975e-07	1.95911e-06	5.16058e-08	0.026341450965	1.00449446494	0.99914893617	0.743061904762	
1.07333333333	2.0	7.93700525984	1.0	0.0810517	6.3	2.4329	1e+06	153.915	1.70829e-17	6.72441e-07	5.41288e-07	0.804959840343	1.35241090909	1.23445652174	1.67985675676	
1.07333333333	2.0	7.93700525984	3.16227766017	0.0759132	6.90811	2.46214	1e+06	70.7187	4.15452e-18	8.15484e-07	3.43711e-07	0.421480985525	1.46285448916	1.27948913043	1.68770857143	
1.07333333333	2.0	7.93700525984	10.0	0.0929954	6.3	1.7459	1e+06	1.22586	0.0260564	1.32216e-06	4.89668e-07	0.370354571308	1.06048456057	0.951340740741	2.39035517241	
1.07333333333	2.0	7.93700525984	31.6227766017	0.084156	6.3	1.97302	1e+06	1.88556	0.0394467	1.6765e-06	1.63317e-07	0.0974154488518	0.924092929293	0.933050595238	1.24075185185	
1.07333333333	2.0	7.93700525984	100.0	0.0108495	6.3	2.04158	1e+06	1.87176	0.0823907	1.68509e-06	6.84786e-11	4.06379481215e-05	0.975523809524	0.997977011494	1.17197083333	
1.07333333333	2.0	7.93700525984	316.227766017	0.0672485	6.3	1.98606	1e+06	0.447976	0.0177649	1.97962e-06	5.65479e-08	0.0285650276316	0.996626617375	1.01199734748	1.53335714286	
1.07333333333	2.0	7.93700525984	1000.0	0.0315625	6.99995	1.993	1e+06	0.80008	0.0174747	1.87719e-06	2.06338e-08	0.0109918548469	0.871365530303	0.904694822888	1.195448	
1.07333333333	2.0	22.360679775	1.0	0.0939765	6.3	2.39317	1e+06	92.3429	4.68955e-09	7.20025e-07	5.88334e-07	0.817102183952	1.38060771704	1.07737426901	1.52003157895	
1.07333333333	2.0	22.360679775	3.16227766017	0.0918381	6.3	2.42838	1e+06	48.1888	1.48613e-14	9.13573e-07	3.88635e-07	0.425401144736	1.15333875339	0.941544247788	1.37729705882	
1.07333333333	2.0	22.360679775	10.0	0.1063	6.3	1.79232	1e+06	1.6437	0.00820743	1.36065e-06	4.8602e-07	0.357196927939	1.17291513761	1.06330985915	2.738334375	
1.07333333333	2.0	22.360679775	31.6227766017	0.102256	6.62982	1.94754	1e+06	0.98087	0.0176298	1.76142e-06	2.31629e-07	0.131501288733	0.999571428571	0.94174	1.815088	
1.07333333333	2.0	22.360679775	100.0	0.0889471	7	1.9812	1e+06	0.633625	0.0407676	1.8625e-06	8.65936e-08	0.0464932080537	0.92580418251	0.940964480874	1.84915	
1.07333333333	2.0	22.360679775	316.227766017	0.130611	6.6874	1.98241	1e+06	0.267239	0.0489909	2.027e-06	8.14131e-08	0.0401643315244	0.956554347826	0.992796875	0.671995454545	
1.07333333333	2.0	22.360679775	1000.0	0.01	6.99993	2.01247	1e+06	0.721097	0.0312991	1.96207e-06	2.00569e-16	1.02223162272e-10	0.979812844037	0.987521052632	1.1907875	
1.07333333333	2.0	62.9960524947	1.0	0.10969	7	2.35771	1e+06	38.1358	2.04944e-14	9.01895e-07	1.01258e-06	1.12272492918	1.32383246073	1.24307786885	1.98761944444	
1.07333333333	2.0	62.9960524947	3.16227766017	0.108607	6.3	2.25397	1e+06	18.9977	3.48691e-17	1.05352e-06	8.66849e-07	0.82281209659	1.38469323671	1.1530962963	1.76060277778	
1.07333333333	2.0	62.9960524947	10.0	0.119544	6.3	1.8627	1e+06	2.51523	0.0134364	1.35776e-06	7.37058e-07	0.542848515202	1.06547692308	1.05243648208	1.82763225806	
1.07333333333	2.0	62.9960524947	31.6227766017	0.119361	6.99997	1.96343	1e+06	1.31584	1.75962e-11	1.78222e-06	4.07334e-07	0.228554275005	0.851248076923	0.823447222222	1.29750769231	
1.07333333333	2.0	62.9960524947	100.0	0.119287	6.30004	2.02389	1e+06	1.66405	0.00416651	1.78167e-06	1.10721e-07	0.0621445048746	0.867798076923	0.856331476323	1.70071111111	
1.07333333333	2.0	62.9960524947	316.227766017	0.0409188	7	2.00938	1e+06	0.246059	0.0334866	2.0565e-06	3.05152e-08	0.0148384147824	0.990605734767	1.05118717949	1.05437	
1.07333333333	2.0	62.9960524947	1000.0	0.0107562	6.54182	2.01683	1e+06	0.322535	0.0198094	2.11882e-06	4.50168e-12	2.12461653184e-06	0.898302816901	0.929468671679	0.989136363636	
1.07333333333	2.0	177.476832988	1.0	0.116169	6.34445	2.33871	1e+06	22.3538	3.26963e-17	1.11747e-06	2.32989e-06	2.08496872399	1.32827740492	1.31280263158	1.64817142857	
1.07333333333	2.0	177.476832988	3.16227766017	0.116322	6.3	2.14694	1e+06	9.94624	0.056754	1.24494e-06	1.97603e-06	1.5872491847	1.24578185745	1.12588782051	2.64883333333	
1.07333333333	2.0	177.476832988	10.0	0.11832	6.80382	1.94363	1e+06	2.67763	6.6485e-09	1.48525e-06	1.55858e-06	1.04937215957	1.21991546392	1.2319880597	1.28676	
1.07333333333	2.0	177.476832988	31.6227766017	0.118311	6.87932	1.96537	1e+06	1.42141	0.00724064	1.76243e-06	7.97757e-07	0.452646062539	0.992081749049	0.999637883008	0.991322222222	
1.07333333333	2.0	177.476832988	100.0	0.114357	6.3	1.9992	1e+06	0.667005	0.0211932	1.99845e-06	3.33336e-07	0.166797267883	0.939969147005	0.936010498688	1.471968	
1.07333333333	2.0	177.476832988	316.227766017	0.133443	6.75476	1.99535	1e+06	0.693126	0.0292692	1.8906e-06	1.54409e-07	0.0816719559928	1.03476350093	1.09891176471	1.05553181818	
1.07333333333	2.0	177.476832988	1000.0	0.0788823	6.99686	2.02442	1e+06	0.976251	0.0105404	1.92979e-06	1.00561e-08	0.00521098150576	0.888361623616	0.917878627968	0.8985375	
1.07333333333	2.0	500.0	1.0	0.133069	6.3	2.03894	1e+06	2.32791	0.455308	1.84526e-06	2.68897e-06	1.45723095932	1.21346057348	1.00102356021	1.27934642857	
1.07333333333	2.0	500.0	3.16227766017	0.130483	6.3	2.08199	1e+06	2.06288	0.32313	1.93828e-06	2.24401e-06	1.15773262893	1.19482092199	1.03700767263	1.08076666667	
1.07333333333	2.0	500.0	10.0	0.130211	6.3	2.02525	1e+06	1.31619	0.0739486	2.00618e-06	1.70228e-06	0.848518079135	1.09396269982	0.984781170483	1.36160740741	
1.07333333333	2.0	500.0	31.6227766017	0.133679	6.3	2.02519	1e+06	1.14406	0.0890773	1.93814e-06	8.72326e-07	0.450084101252	0.992583783784	0.988298969072	1.1831	
1.07333333333	2.0	500.0	100.0	0.12629	6.34446	1.99895	1e+06	0.705127	0.0261278	2.00653e-06	3.83119e-07	0.190936093654	0.992055456172	1.05787012987	1.587425	
1.07333333333	2.0	500.0	316.227766017	0.141628	6.99827	2.00652	1e+06	0.197693	0.000622894	2.12412e-06	1.29496e-07	0.0609645406098	0.962024691358	0.987414141414	1.79113	
1.07333333333	2.0	500.0	1000.0	0.01	6.40541	2.0262	1e+06	0.871748	0.0359901	1.92051e-06	2.70326e-12	1.40757402981e-06	1.03871669794	1.01142587601	0.9329	
1.07333333333	2.25	1.0	1.0	0.0681382	6.3	2.6791	1e+06	307.111	3.16806e-17	9.44161e-07	9.49412e-07	1.00556155147	1.31281268882	1.07515243902	1.6809725	
1.07333333333	2.25	1.0	3.16227766017	0.0818272	6.3	1.43476	1e+06	1.49149e-15	0.0936511	1.39697e-06	1.14455e-06	0.819308932905	1.40864084507	1.33982936508	3.40246153846	
1.07333333333	2.25	1.0	10.0	0.0754128	6.3	2.01427	1e+06	2.77353	0.0874333	1.81732e-06	7.05947e-07	0.388454977659	1.07114716981	0.931252840909	2.18953636364	
1.07333333333	2.25	1.0	31.6227766017	0.0944889	6.30001	2.15078	1e+06	1.83505	3.8549e-09	2.32911e-06	4.11118e-07	0.176512916951	0.964131447587	0.953602409639	1.14999285714	
1.07333333333	2.25	1.0	100.0	0.0483713	6.30016	2.26249	1e+06	1.32027	1.96251e-07	2.61047e-06	1.14918e-07	0.0440219577317	1.0158528481	1.02543875278	1.81731363636	
1.07333333333	2.25	1.0	316.227766017	0.0857753	6.3	2.23504	1e+06	0.951788	0.0606845	2.58394e-06	6.8414e-08	0.0264766209742	1.00342264753	0.977435955056	1.32617142857	
1.07333333333	2.25	1.0	1000.0	0.019573	6.95103	2.24544	1e+06	0.17996	2.28316e-06	2.93671e-06	1.93107e-09	0.000657562374221	0.978108066971	0.97473875803	0.957388888889	
1.07333333333	2.25	2.81726911385	1.0	0.0726582	6.3	2.60653	1e+06	171.094	1.08267e-16	9.5975e-07	1.23792e-06	1.28983589476	1.53474373259	1.24895833333	1.99546666667	
1.07333333333	2.25	2.81726911385	3.16227766017	0.0742253	6.3	2.71267	1e+06	90.0002	9.50801e-09	1.2741e-06	8.80762e-07	0.691281689035	1.3346463964	1.08392537313	1.15486315789	
1.07333333333	2.25	2.81726911385	10.0	0.0841709	6.3	2.05654	1e+06	3.14348	0.071322	1.91447e-06	9.5968e-07	0.50127711586	1.11194909091	1.0952972973	2.25669090909	
1.07333333333	2.25	2.81726911385	31.6227766017	0.0891633	6.34286	2.16746	1e+06	1.23535	8.24011e-05	2.55569e-06	5.25453e-07	0.205601227066	1.00368210863	1.05639678899	1.35415185185	
1.07333333333	2.25	2.81726911385	100.0	0.0779863	6.70388	2.22683	1e+06	0.452839	0.0480493	2.85898e-06	2.01005e-07	0.0703065428929	0.926460949464	0.874339869281	2.88478571429	
1.07333333333	2.25	2.81726911385	316.227766017	0.118163	6.3	2.20381	1e+06	0.100093	0.0300728	2.85439e-06	2.05154e-07	0.0718731497798	1.00884178187	0.980257641921	1.40738095238	
1.07333333333	2.25	2.81726911385	1000.0	0.181888	6.32912	2.25755	1e+06	0.595622	0.0323317	2.8348e-06	4.6379e-08	0.0163605898123	0.960378995434	0.97336965812	1.5432047619	
1.07333333333	2.25	7.93700525984	1.0	0.0806809	6.3	2.59529	1e+06	125.251	4.74344e-18	1.00284e-06	1.37991e-06	1.37600215388	1.68667532468	1.4941635514	1.59115581395	
1.07333333333	2.25	7.93700525984	3.16227766017	0.0751969	6.3	2.6658	1e+06	64.5912	1.13636e-16	1.27253e-06	9.49313e-07	0.746004416399	1.32868693694	1.17613261649	2.50200285714	
1.07333333333	2.25	7.93700525984	10.0	0.0884847	6.3	2.0433	1e+06	2.39797	0.0126823	1.97677e-06	1.0975e-06	0.555198632112	1.16657117117	1.07583378016	2.536296875	
1.07333333333	2.25	7.93700525984	31.6227766017	0.084509	6.3	2.20617	1e+06	1.45992	0.0082447	2.54237e-06	4.87087e-07	0.191587770466	0.909232744783	0.904702272727	1.226288	
1.07333333333	2.25	7.93700525984	100.0	0.10605	6.79941	2.2536	1e+06	1.36524	0.108409	2.52705e-06	2.01146e-07	0.0795971587424	1.03676375405	1.03591780822	1.4049173913	
1.07333333333	2.25	7.93700525984	316.227766017	0.0967992	6.77282	2.22504	1e+06	0.514214	0.00159207	2.78163e-06	1.61687e-07	0.0581267098787	0.975226851852	1.02095227766	1.39688181818	
1.07333333333	2.25	7.93700525984	1000.0	0.0100027	6.75017	2.26469	1e+06	0.580736	0.0356291	2.82963e-06	1.12163e-27	3.96387513562e-22	0.99912037037	1.00907575758	1.46954761905	
1.07333333333	2.25	22.360679775	1.0	0.0941718	6.3	2.54167	1e+06	64.7893	4.11786e-17	1.12644e-06	1.50079e-06	1.33233017293	1.11618632075	1.01337743191	1.96587073171	
1.07333333333	2.25	22.360679775	3.16227766017	0.0909701	6.3	2.62171	1e+06	43.5651	6.91133e-17	1.40236e-06	1.0686e-06	0.762001197981	1.22604338843	1.14642172524	1.68175135135	
1.07333333333	2.25	22.360679775	10.0	0.0845893	6.3	2.58487	1e+06	21.4491	8.83784e-11	1.76053e-06	3.91385e-07	0.222310895015	1.17229582577	1.10532010582	1.90911935484	
1.07333333333	2.25	22.360679775	31.6227766017	0.0959709	6.99857	2.17749	1e+06	1.15412	4.64261e-08	2.49644e-06	5.21584e-07	0.208931117912	1.13699679487	1.06879223744	2.51178	
1.07333333333	2.25	22.360679775	100.0	0.110677	6.4221	2.19906	1e+06	0.458374	0.0538543	2.69911e-06	3.72504e-07	0.138009936609	1.00402652106	1.04745657016	1.25048636364	
1.07333333333	2.25	22.360679775	316.227766017	0.0733507	6.3	2.26623	1e+06	1.07297	0.00258256	2.78856e-06	1.03443e-08	0.00370954901455	1.07519010819	1.07897587719	1.22932173913	
1.07333333333	2.25	22.360679775	1000.0	0.0548435	6.3	2.26924	1e+06	0.21152	0.107051	2.96481e-06	9.69219e-09	0.00326907626458	0.969575301205	0.983487394958	1.062	
1.07333333333	2.25	62.9960524947	1.0	0.109551	7	2.49079	1e+06	28.9726	1.03343e-13	1.41505e-06	2.75276e-06	1.94534468747	1.4727790927	1.4573539823	1.51507297297	
1.07333333333	2.25	62.9960524947	3.16227766017	0.10864	6.3	2.35599	1e+06	13.3715	8.36073e-11	1.65468e-06	2.36674e-06	1.43033094012	1.27764981273	1.15275	2.28251212121	
1.07333333333	2.25	62.9960524947	10.0	0.110978	6.3	2.1931	1e+06	3.9217	1.43125e-09	1.99179e-06	1.7118e-06	0.859427951742	1.25002977233	1.27577889447	1.269421875	
1.07333333333	2.25	62.9960524947	31.6227766017	0.111095	6.52778	2.19209	1e+06	1.356	0.0208427	2.53e-06	1.01221e-06	0.400083003953	0.922666666667	0.930527272727	0.952153846154	
1.07333333333	2.25	62.9960524947	100.0	0.110264	7	2.29989	1e+06	2.19149	0.0553916	2.54764e-06	1.84242e-07	0.0723186949491	0.914441269841	0.914062639821	0.597716666667	
1.07333333333	2.25	62.9960524947	316.227766017	0.107746	6.80232	2.23943	1e+06	0.519976	0.00209188	2.83248e-06	2.0308e-07	0.0716968875332	0.968553323029	1.02552069717	1.32501363636	
1.07333333333	2.25	62.9960524947	1000.0	0.151817	6.43993	2.26855	1e+06	1.02441	0.0327978	2.71469e-06	7.56635e-08	0.0278718748734	0.905923556942	0.899125	0.878604761905	
1.07333333333	2.25	177.476832988	1.0	0.113554	6.3	1.99063	1e+06	2.67493	0.0813075	1.74111e-06	5.8346e-06	3.35108063247	1.37002197802	1.37124266667	2.21067941176	
1.07333333333	2.25	177.476832988	3.16227766017	0.112193	6.3	2.17452	1e+06	5.11089	1.31227e-11	1.86175e-06	4.88408e-06	2.62338122734	1.25244802867	1.13449095607	2.35416666667	
1.07333333333	2.25	177.476832988	10.0	0.113315	6.30005	2.12875	1e+06	2.24615	1.46992e-06	2.23037e-06	3.59719e-06	1.61282208782	1.11160934891	1.13916746411	1.81295806452	
1.07333333333	2.25	177.476832988	31.6227766017	0.112231	6.3	2.21974	1e+06	1.02293	0.0247119	2.65364e-06	1.8376e-06	0.692482778372	1.06635367762	1.05862360802	2.0082625	
1.07333333333	2.25	177.476832988	100.0	0.111134	6.34922	2.23178	1e+06	0.409895	0.0614329	2.86608e-06	8.76081e-07	0.305672207335	0.971452054795	0.966546236559	1.71416363636	
1.07333333333	2.25	177.476832988	316.227766017	0.124923	6.42524	2.25712	1e+06	0.469557	0.0790155	2.80438e-06	3.06999e-07	0.109471255679	1.04037692308	0.945652267819	1.406565	
1.07333333333	2.25	177.476832988	1000.0	0.129912	6.48465	2.24898	1e+06	0.603685	0.0250026	2.77389e-06	1.84676e-07	0.0665765405261	0.952956454121	1.02108043478	1.26096666667	
1.07333333333	2.25	500.0	1.0	0.126938	6.3	2.23752	1e+06	2.85033	0.27348	2.32132e-06	5.59073e-06	2.40842710182	1.17484288052	1.10605386417	1.84161071429	
1.07333333333	2.25	500.0	3.16227766017	0.126494	6.3	2.2401	1e+06	2.31156	0.311256	2.35963e-06	5.05741e-06	2.14330636583	1.20558184765	1.09640697674	1.13922692308	
1.07333333333	2.25	500.0	10.0	0.126137	6.3	2.22586	1e+06	1.55057	0.182663	2.48956e-06	3.83904e-06	1.54205562429	1.15556089744	1.13673744292	2.39574	
1.07333333333	2.25	500.0	31.6227766017	0.125209	6.3	2.30552	1e+06	1.80047	0.264479	2.54373e-06	1.73338e-06	0.681432384726	1.06038977636	1.02972522523	2.12961363636	
1.07333333333	2.25	500.0	100.0	0.128018	6.3	2.27117	1e+06	0.726214	0.183296	2.76635e-06	7.98577e-07	0.288675330309	0.949740340031	0.938006493506	1.22476	
1.07333333333	2.25	500.0	316.227766017	0.120743	6.99999	2.24246	1e+06	0.18281	0.00617426	2.84935e-06	3.32563e-07	0.11671539123	0.966937595129	0.935315565032	1.56501666667	
1.07333333333	2.25	500.0	1000.0	0.149486	6.3	2.25472	1e+06	0.770106	0.00302131	2.71638e-06	1.27829e-07	0.0470585853231	1.05394851794	1.00971648352	2.15243	
1.07333333333	2.5	1.0	1.0	0.0742209	6.3	1.39579	1e+06	1.83627e-17	0.317979	1.49441e-06	2.81286e-06	1.88225453523	2.09232173913	1.88969348659	8.26430952381	
1.07333333333	2.5	1.0	3.16227766017	0.0631245	6.99137	2.82502	1e+06	58.4271	1.16182e-19	1.84302e-06	1.45455e-06	0.789220952567	1.20420811287	1.10133152174	1.45198333333	
1.07333333333	2.5	1.0	10.0	0.0776697	6.3	2.37994	1e+06	4.81456	0.0165872	2.60163e-06	1.39954e-06	0.537947363768	0.979782131661	0.949460136674	2.21847586207	
1.07333333333	2.5	1.0	31.6227766017	0.0803327	6.30003	2.4409	1e+06	1.4075	0.175658	3.16046e-06	6.93718e-07	0.219499060263	1.00785147059	1.02728453608	2.50047	
1.07333333333	2.5	1.0	100.0	0.0502288	6.3	2.53071	1e+06	1.39183	0.0444897	3.44999e-06	9.23789e-08	0.0267765703669	0.953814121037	0.956923387097	1.0461625	
1.07333333333	2.5	1.0	316.227766017	0.0133527	6.3	2.5196	1e+06	0.764356	0.0532008	3.46896e-06	1.17466e-09	0.00033862022047	1.03864511494	1.00724703557	1.40694	
1.07333333333	2.5	1.0	1000.0	0.173078	6.30001	2.50386	1e+06	0.472714	0.143026	3.47254e-06	1.81874e-07	0.0523749186474	0.933883024251	0.918950690335	1.29806923077	
1.07333333333	2.5	2.81726911385	1.0	0.0735008	6.3	2.90356	1e+06	166.8	1.17943e-06	1.52152e-06	2.87289e-06	1.88817103949	1.64723917526	1.42775438596	2.04230930233	
1.07333333333	2.5	2.81726911385	3.16227766017	0.0672912	6.3	2.85604	1e+06	58.2238	9.5122e-17	1.90531e-06	1.91025e-06	1.00259275394	1.32803333333	1.17338858696	1.45776666667	
1.07333333333	2.5	2.81726911385	10.0	0.0810102	6.3	2.39631	1e+06	4.59428	0.0534088	2.66194e-06	1.65872e-06	0.623124488155	1.16442194745	1.1563803132	2.52493103448	
1.07333333333	2.5	2.81726911385	31.6227766017	0.0865414	6.34461	2.45617	1e+06	1.65232	0.0289194	3.20425e-06	7.92743e-07	0.247403604588	0.964124450952	0.983776639344	1.41466	
1.07333333333	2.5	2.81726911385	100.0	0.0768367	6.5284	2.47836	1e+06	0.627314	0.0983608	3.42251e-06	3.00845e-07	0.0879018614993	1.08005755396	1.15225702811	1.88528125	
1.07333333333	2.5	2.81726911385	316.227766017	0.134433	6.98228	2.50185	1e+06	0.506368	1.43877e-06	3.60075e-06	1.38588e-07	0.0384886481983	1.04756942496	1.06194368932	1.2574	
1.07333333333	2.5	2.81726911385	1000.0	2	7	2.5389	1e+06	0.53439	0.112785	3.54582e-06	9.25068e-09	0.00260889723675	0.913216713881	0.945787524366	1.00636666667	
1.07333333333	2.5	7.93700525984	1.0	0.0791149	6.3	2.85173	1e+06	118.278	6.43737e-17	1.54361e-06	3.27394e-06	2.12096319666	1.50037575758	1.50679069767	1.477975	
1.07333333333	2.5	7.93700525984	3.16227766017	0.072414	6.98767	2.92229	1e+06	61.3441	2.99509e-17	1.94785e-06	2.03846e-06	1.04651795569	1.29565570934	1.0504047619	2.08253142857	
1.07333333333	2.5	7.93700525984	10.0	0.0807488	6.3	2.41267	1e+06	4.03843	0.0145625	2.78833e-06	1.81672e-06	0.651544114219	0.976164615385	0.995493362832	1.36850384615	
1.07333333333	2.5	7.93700525984	31.6227766017	0.0885162	6.3	2.45808	1e+06	1.97529	0.0676471	3.20526e-06	8.85649e-07	0.276311126086	1.00836376812	1.04235245902	1.85582272727	
1.07333333333	2.5	7.93700525984	100.0	0.0843707	6.30002	2.50865	1e+06	1.54106	0.121597	3.34251e-06	2.29386e-07	0.0686268702263	1.04208633094	1.02303187251	1.82909444444	
1.07333333333	2.5	7.93700525984	316.227766017	1.99999	6.3	2.54319	1e+06	1.02283	0.0397622	3.51377e-06	3.26205e-09	0.00092836184497	1.05399292786	1.1011627451	1.25174705882	
1.07333333333	2.5	7.93700525984	1000.0	0.112703	6.3	2.50009	1e+06	0.546694	0.0282061	3.64826e-06	9.27545e-08	0.0254243118637	0.946854341737	0.956335282651	1.05071333333	
1.07333333333	2.5	22.360679775	1.0	0.0904541	6.3	2.78865	1e+06	64.8178	4.92631e-18	1.68093e-06	3.28193e-06	1.95244894195	1.43332457786	1.40549853372	1.53385121951	
1.07333333333	2.5	22.360679775	3.16227766017	0.0901951	6.3	2.82681	1e+06	40.3527	4.54583e-19	2.00034e-06	2.23892e-06	1.11926972415	1.29734129693	1.19893877551	1.27513529412	
1.07333333333	2.5	22.360679775	10.0	0.0917187	6.99982	2.48944	1e+06	5.66769	4.17416e-09	2.68336e-06	1.69812e-06	0.632833462525	1.15277708978	1.10196674058	1.41520740741	
1.07333333333	2.5	22.360679775	31.6227766017	0.0890599	6.3	2.52558	1e+06	2.9888	0.0276535	3.17204e-06	6.73266e-07	0.21225016078	1.0407111437	1.07638065844	1.39717727273	
1.07333333333	2.5	22.360679775	100.0	0.0804312	6.49184	2.49738	1e+06	1.06272	0.011	3.47199e-06	2.453e-07	0.0706511251472	1.03739541547	1.04431349206	1.243025	
1.07333333333	2.5	22.360679775	316.227766017	0.136224	6.3	2.48844	1e+06	0.533403	0.0319116	3.57679e-06	2.26038e-07	0.0631957705093	1.03640226629	1.07350684932	1.26141176471	
1.07333333333	2.5	22.360679775	1000.0	0.01	6.3	2.5206	1e+06	0.965663	0.0539486	3.52154e-06	2.33064e-19	6.61824088325e-14	0.980614285714	1.00854851485	1.13720625	
1.07333333333	2.5	62.9960524947	1.0	0.1039	6.3	2.72899	1e+06	29.6245	3.22943e-11	1.97543e-06	5.38221e-06	2.72457642134	1.58563265306	1.6369273183	2.12093142857	
1.07333333333	2.5	62.9960524947	3.16227766017	0.102442	6.99999	2.67583	1e+06	16.6688	2.06238e-17	2.31109e-06	4.16597e-06	1.80259963913	1.46158306189	1.48740235294	1.65132	
1.07333333333	2.5	62.9960524947	10.0	0.106497	6.3	2.41444	1e+06	2.86698	8.6958e-07	2.9126e-06	3.2782e-06	1.12552358717	1.13310597015	1.17487368421	1.635048	
1.07333333333	2.5	62.9960524947	31.6227766017	0.105937	6.3	2.46685	1e+06	1.71739	0.0182015	3.13629e-06	1.46992e-06	0.468681148746	1.06156035768	1.1409625	1.435245	
1.07333333333	2.5	62.9960524947	100.0	0.10596	6.30036	2.48756	1e+06	0.436309	0.0411457	3.57758e-06	6.02493e-07	0.168407974105	0.990457507082	0.983933202358	2.15022666667	
1.07333333333	2.5	62.9960524947	316.227766017	0.117183	6.3	2.48895	1e+06	0.485468	1.25586e-09	3.57388e-06	1.85711e-07	0.0519634123138	1.00329971591	1.05392519685	2.04166875	
1.07333333333	2.5	62.9960524947	1000.0	0.0674889	6.3	2.49676	1e+06	0.258361	0.0383256	3.62376e-06	7.89558e-08	0.0217883634678	1.01943422914	1.02070645793	1.85626153846	
1.07333333333	2.5	177.476832988	1.0	0.106441	6.3	2.65521	1e+06	16.7287	1.67076e-10	2.27269e-06	9.60498e-06	4.22626051067	1.43735504886	1.54028504673	1.75813225806	
1.07333333333	2.5	177.476832988	3.16227766017	0.107614	6.3	2.40214	1e+06	4.78575	2.75491e-06	2.57545e-06	8.54178e-06	3.31661651362	1.3735754717	1.52701351351	2.230725	
1.07333333333	2.5	177.476832988	10.0	0.109412	6.31002	2.37335	1e+06	1.70518	4.48069e-14	2.98541e-06	6.02399e-06	2.01780994905	1.12581981982	1.18202325581	1.37603913043	
1.07333333333	2.5	177.476832988	31.6227766017	0.108049	6.45824	2.45011	1e+06	1.37362	0.00202095	3.29176e-06	2.77933e-06	0.84432947724	1.11395918367	1.19841020408	1.43233157895	
1.07333333333	2.5	177.476832988	100.0	0.100185	6.3	2.51358	1e+06	0.456762	1.66386e-08	3.5674e-06	8.69783e-07	0.243814262488	1.00230496454	1.00755664063	0.891473333333	
1.07333333333	2.5	177.476832988	316.227766017	0.123495	6.30001	2.51524	1e+06	0.895438	0.114618	3.46703e-06	3.20602e-07	0.0924716544131	0.991507823613	0.97524015748	1.18725	
1.07333333333	2.5	177.476832988	1000.0	0.104539	7	2.51692	1e+06	0.887569	0.034747	3.47695e-06	1.68136e-07	0.0483573246667	0.967532188841	0.906246062992	1.28349375	
1.07333333333	2.5	500.0	1.0	0.11824	6.3	2.93542	1e+06	23.7304	1.31157e-15	2.50729e-06	1.00262e-05	3.99881944251	1.17778041074	1.16005829596	1.8493	
1.07333333333	2.5	500.0	3.16227766017	0.117742	6.3	2.57775	1e+06	6.13837	0.0968124	2.73984e-06	9.60701e-06	3.50641278323	1.14128813559	1.1218540305	1.323725	
1.07333333333	2.5	500.0	10.0	0.117081	6.3	2.51183	1e+06	3.29453	0.0550769	2.94363e-06	6.48155e-06	2.20189018321	1.04269499241	1.04830084746	2.21246	
1.07333333333	2.5	500.0	31.6227766017	0.01	6.3	3.01642	1e+06	14.4854	4.4953e-18	3.19832e-06	3.8574e-27	1.20607068711e-21	1.56932276657	1.55017871486	3.707275	
1.07333333333	2.5	500.0	100.0	0.117788	7	2.52072	1e+06	0.799384	1.32069e-09	3.5307e-06	1.33029e-06	0.376777976039	1.01856920904	0.989596868885	1.77514666667	
1.07333333333	2.5	500.0	316.227766017	0.10027	7	2.55085	1e+06	1.26813	0.0770601	3.47994e-06	1.67522e-07	0.0481393357357	0.996527142857	0.999072834646	1.31596470588	
1.07333333333	2.5	500.0	1000.0	0.129887	6.84776	2.50532	1e+06	1.34144e-05	0.0315032	3.7236e-06	1.03308e-07	0.0277441185949	1.01796633941	1.08559496124	1.75329230769	
1.07333333333	2.75	1.0	1.0	0.0751722	6.3	1.72891	1e+06	5.54799e-10	0.44903	2.23615e-06	5.94786e-06	2.65986628804	2.24586324786	2.34994230769	3.98229268293	
1.07333333333	2.75	1.0	3.16227766017	0.0633794	6.3	2.92821	1e+06	31.7672	6.50416e-10	2.58037e-06	2.75025e-06	1.06583551971	1.26129590288	1.08411725664	3.27779655172	
1.07333333333	2.75	1.0	10.0	0.072919	6.30005	2.67996	1e+06	3.64859	5.66072e-07	3.50714e-06	1.96104e-06	0.559156463671	1.14735612536	1.14757852883	1.58523333333	
1.07333333333	2.75	1.0	31.6227766017	0.074086	6.3	2.74519	1e+06	1.89584	0.0950629	3.85341e-06	7.00702e-07	0.181839461672	0.94681424581	0.920815939279	1.31865	
1.07333333333	2.75	1.0	100.0	0.0937975	6.70039	2.71451	1e+06	0.361776	0.0241071	4.03338e-06	6.88008e-07	0.170578522232	1.01936237898	1.09914285714	1.03589090909	
1.07333333333	2.75	1.0	316.227766017	0.0631577	6.87468	2.76243	1e+06	0.442046	0.0487202	4.1547e-06	3.05786e-08	0.00736000192553	0.909468579235	0.954056985294	2.230475	
1.07333333333	2.75	1.0	1000.0	0.352568	6.3	2.7764	1e+06	0.740224	0.0178486	3.9404e-06	1.25336e-07	0.0318079382804	1.06098321678	1.05281613508	1.07302	
1.07333333333	2.75	2.81726911385	1.0	0.0783732	6.3	1.77491	1e+06	0.172143	0.108825	2.29569e-06	7.2276e-06	3.14833448767	2.38616949153	2.61615363881	4.04075	
1.07333333333	2.75	2.81726911385	3.16227766017	0.0778525	6.3	2.43882	1e+06	5.01876	0.232707	2.79722e-06	4.91481e-06	1.75703376924	1.46304538578	1.33785111111	3.67010714286	
1.07333333333	2.75	2.81726911385	10.0	0.0722459	6.3	2.71405	1e+06	4.17591	0.238353	3.41702e-06	2.19861e-06	0.643429069774	1.10906886657	1.10023	2.78550526316	
1.07333333333	2.75	2.81726911385	31.6227766017	0.0770994	6.52559	2.74181	1e+06	2.14964	0.00487181	3.83961e-06	8.29609e-07	0.216065954615	1.00747771588	1.04293726236	1.458	
1.07333333333	2.75	2.81726911385	100.0	0.0738383	6.3	2.73843	1e+06	0.812742	2.07906e-05	3.97453e-06	4.77951e-07	0.120253463932	0.918973500697	0.897073584906	1.235	
1.07333333333	2.75	2.81726911385	316.227766017	0.455582	6.3	2.77799	1e+06	1.07644	5.64661e-17	3.93387e-06	1.32844e-07	0.0337692908002	0.934971034483	0.974979591837	1.28979090909	
1.07333333333	2.75	2.81726911385	1000.0	0.29555	6.49745	2.76575	1e+06	1.13697	0.0330927	3.91534e-06	6.8076e-08	0.0173869957654	0.993795231417	0.994926415094	1.00593	
1.07333333333	2.75	7.93700525984	1.0	0.0750848	6.3	3.06209	1e+06	89.6178	2.21478e-17	2.21407e-06	6.32126e-06	2.85504071687	1.54961614498	1.52066753247	1.26516052632	
1.07333333333	2.75	7.93700525984	3.16227766017	2	6.8763	3.96228	1e+06	248.188	3.42677e-19	2.50339e-06	5.71127e-08	0.0228141440207	1.92503076923	1.53182666667	10.5486206897	
1.07333333333	2.75	7.93700525984	10.0	0.0761972	7	2.72565	1e+06	4.74321	0.0696886	3.42782e-06	2.45176e-06	0.715253426376	1.04366193182	0.987859960552	1.86393157895	
1.07333333333	2.75	7.93700525984	31.6227766017	0.0776613	6.81815	2.77672	1e+06	3.15905	0.0409857	3.7013e-06	7.93368e-07	0.214348472158	1.04832299013	1.10640384615	1.38686428571	
1.07333333333	2.75	7.93700525984	100.0	0.113225	6.3	2.74765	1e+06	0.828527	0.0142998	4.01055e-06	5.06007e-07	0.126168979317	0.999072222222	0.986741996234	1.43632	
1.07333333333	2.75	7.93700525984	316.227766017	0.163059	7	2.77066	1e+06	0.99975	9.38761e-08	4.00473e-06	5.31484e-08	0.0132714065617	0.92412033195	0.946364661654	0.510593	
1.07333333333	2.75	7.93700525984	1000.0	0.134992	6.67943	2.7645	1e+06	1.02859	0.0259556	4.00291e-06	1.41522e-07	0.035354779398	1.03079172414	1.13099442379	1.17523333333	
1.07333333333	2.75	22.360679775	1.0	0.085549	6.3	3.08015	1e+06	68.1933	4.89209e-17	2.32305e-06	6.02548e-06	2.59377972924	1.620656	1.4628062954	2.27652058824	
1.07333333333	2.75	22.360679775	3.16227766017	0.01	6.3	3.762	1e+06	159.726	2.03518e-17	2.80833e-06	5.83435e-29	2.07751581901e-23	1.7919054878	1.38478807947	7.49111111111	
1.07333333333	2.75	22.360679775	10.0	0.0869716	6.3	2.73124	1e+06	5.06685	0.0742343	3.43525e-06	2.65837e-06	0.773850520341	1.08066618705	1.12855911824	1.7373	
1.07333333333	2.75	22.360679775	31.6227766017	0.0876054	6.55218	2.75866	1e+06	1.59289	0.045964	3.89107e-06	1.07193e-06	0.275484635332	1.03536797753	1.044825	2.86157272727	
1.07333333333	2.75	22.360679775	100.0	0.113411	6.78398	2.74876	1e+06	0.171317	0.0029205	4.06628e-06	4.71492e-07	0.115951680652	0.935099722992	0.929442164179	3.36133333333	
1.07333333333	2.75	22.360679775	316.227766017	0.0910011	6.3	2.74649	1e+06	0.192009	4.45257e-06	4.08821e-06	1.47152e-07	0.0359942370866	0.913591922006	0.916181308411	3.16596666667	
1.07333333333	2.75	22.360679775	1000.0	0.0231841	7	2.73565	1e+06	0.433242	7.96055e-17	4.08664e-06	4.81694e-08	0.0117870426561	1.04272275862	1.08643494424	2.36346	
1.07333333333	2.75	62.9960524947	1.0	0.0986995	6.3	2.96543	1e+06	30.7579	5.69368e-17	2.52845e-06	8.38524e-06	3.3163558702	1.61025157233	1.55684580499	2.45951724138	
1.07333333333	2.75	62.9960524947	3.16227766017	0.0984817	6.32057	2.83598	1e+06	13.3043	2.86772e-10	2.92479e-06	6.33139e-06	2.16473319452	1.34235532234	1.33902105263	2.52048333333	
1.07333333333	2.75	62.9960524947	10.0	0.100515	6.46119	2.73225	1e+06	4.15529	0.00366378	3.50833e-06	3.66693e-06	1.04520669378	1.08038108883	1.12022134387	2.16971666667	
1.07333333333	2.75	62.9960524947	31.6227766017	0.0956689	6.3	2.76606	1e+06	2.17918	0.000749842	3.77729e-06	1.41557e-06	0.374758093766	1.07355225989	1.12201333333	0.8985	
1.07333333333	2.75	62.9960524947	100.0	0.114652	6.70654	2.76145	1e+06	1.26818	0.0608175	3.8738e-06	5.71086e-07	0.147422685735	0.942611188811	0.905956439394	2.05488333333	
1.07333333333	2.75	62.9960524947	316.227766017	0.0299755	7	2.7789	1e+06	0.860491	0.0403127	3.99763e-06	1.62521e-12	4.06543376951e-07	0.972146611342	0.941635687732	2.684075	
1.07333333333	2.75	62.9960524947	1000.0	0.0103128	6.50691	2.76919	1e+06	0.328288	0.109035	4.03764e-06	5.50484e-11	1.36338058866e-05	1.04236856745	0.990962756052	0.926938888889	
1.07333333333	2.75	177.476832988	1.0	0.10101	6.3	2.69961	1e+06	9.00246	2.57829e-08	2.81071e-06	1.59845e-05	5.68699723557	1.72520485584	1.78179744136	2.02261538462	
1.07333333333	2.75	177.476832988	3.16227766017	0.102146	6.3	2.70082	1e+06	6.06859	6.60959e-07	3.19436e-06	1.22598e-05	3.83795189021	1.40217862372	1.48534817814	2.1414047619	
1.07333333333	2.75	177.476832988	10.0	0.100635	6.90611	2.73646	1e+06	3.77923	3.92296e-09	3.52487e-06	6.55813e-06	1.86053102668	1.05193019943	1.12997651663	1.52985263158	
1.07333333333	2.75	177.476832988	31.6227766017	0.104582	6.3	2.71612	1e+06	1.08203	3.57621e-11	3.90387e-06	3.22866e-06	0.827040859455	1.0688547486	1.16719128788	0.904531818182	
1.07333333333	2.75	177.476832988	100.0	0.101952	6.66007	2.7647	1e+06	0.466017	0.133536	4.04011e-06	9.04917e-07	0.223983257882	0.967169444444	0.995925233645	2.38292857143	
1.07333333333	2.75	177.476832988	316.227766017	0.132804	6.90298	2.75965	1e+06	0.693216	0.0659418	3.92364e-06	5.01179e-07	0.127733176336	0.876347338936	0.864454887218	1.40612222222	
1.07333333333	2.75	177.476832988	1000.0	0.0973826	6.30033	2.75559	1e+06	0.417779	0.049906	4.08086e-06	1.75516e-07	0.04300956171	0.970054166667	1.01478007519	0.572185555556	
1.07333333333	2.75	500.0	1.0	0.107505	6.3	2.92603	1e+06	14.8978	4.1482e-12	2.89717e-06	1.95786e-05	6.75783609522	1.31855842185	1.34533966245	1.79389565217	
1.07333333333	2.75	500.0	3.16227766017	0.107942	6.99862	2.79269	1e+06	7.18556	3.40706e-08	3.14784e-06	1.59905e-05	5.07983252008	1.23838461538	1.19324439919	1.40137894737	
1.07333333333	2.75	500.0	10.0	0.107997	6.3	2.71393	1e+06	2.0286	2.63755e-08	3.5844e-06	1.0273e-05	2.86603057694	1.03311705202	1.03385518591	1.08185	
1.07333333333	2.75	500.0	31.6227766017	0.106854	6.35008	2.79019	1e+06	2.06603	0.0176543	3.82562e-06	4.20929e-06	1.10028962626	0.966023977433	0.993653256705	2.27951666667	
1.07333333333	2.75	500.0	100.0	0.109804	6.8955	2.74538	1e+06	0.535957	1.24667e-08	3.92208e-06	1.66415e-06	0.424302920899	0.980943262411	1.02228053435	1.18111111111	
1.07333333333	2.75	500.0	316.227766017	0.104054	6.3	2.77614	1e+06	0.714228	0.054304	4.02506e-06	3.29723e-07	0.081917536633	0.956187412587	0.99319924812	1.20394545455	
1.07333333333	2.75	500.0	1000.0	0.131167	6.3	2.76523	1e+06	0.182249	0.0112873	4.11235e-06	2.93666e-07	0.0714107505441	0.99557320442	1.03679444444	1.808775	
1.07333333333	3.0	1.0	1.0	2	6.3636	4.78994	1e+06	782.271	1.10145e-17	1.8745e-06	2.50554e-07	0.133664443852	2.56802650957	2.24949115044	15.4608965517	
1.07333333333	3.0	1.0	3.16227766017	0.44932	6.3	3.9897	1e+06	199.551	2.71486e-18	3.06736e-06	8.68449e-07	0.283125880236	1.42480169972	1.29093700787	5.11318888889	
1.07333333333	3.0	1.0	10.0	0.0747202	6.3	2.98981	1e+06	4.39475	2.02036e-06	3.98361e-06	2.12753e-06	0.53407085533	1.06848033708	1.12207750473	2.90373636364	
1.07333333333	3.0	1.0	31.6227766017	0.0649143	6.3	3.01826	1e+06	1.53733	0.0719196	4.10334e-06	6.57478e-07	0.160229959009	1.09561462729	1.0449703154	2.9559	
1.07333333333	3.0	1.0	100.0	0.0798642	7	2.9808	1e+06	0.212356	1.10659e-07	4.28335e-06	3.77251e-07	0.0880738207244	1.02444335664	1.00746	4.09232	
1.07333333333	3.0	1.0	316.227766017	0.13593	6.30001	3.00396	1e+06	0.595513	1.43925e-05	4.1877e-06	2.75815e-07	0.0658631229553	0.978724860335	1.00639162113	2.90125	
1.07333333333	3.0	1.0	1000.0	0.161041	7	3.01629	1e+06	1.07485	0.048177	4.19679e-06	1.00818e-07	0.0240226458794	1.00968575419	1.05447522936	2.69202	
1.07333333333	3.0	2.81726911385	1.0	0.068196	6.3	3.34021	1e+06	87.0207	5.1432e-17	2.89114e-06	9.05342e-06	3.13143604253	1.4665619469	1.49040528634	1.39463	
1.07333333333	3.0	2.81726911385	3.16227766017	0.0683911	7	3.0969	1e+06	18.0528	1.85544e-17	3.40672e-06	5.14597e-06	1.51053506012	1.2416875	1.2413625498	2.64017142857	
1.07333333333	3.0	2.81726911385	10.0	0.076679	6.3	2.97893	1e+06	3.34096	0.0050266	3.97954e-06	2.64223e-06	0.663953622781	1.07928190743	1.03524626866	1.8415	
1.07333333333	3.0	2.81726911385	31.6227766017	0.0806894	6.3	2.97465	1e+06	0.735037	1.41396e-09	4.20803e-06	1.15542e-06	0.274575038676	0.940981969487	0.941332116788	3.359	
1.07333333333	3.0	2.81726911385	100.0	0.085895	6.54954	2.99012	1e+06	0.797546	0.055767	4.27206e-06	5.68138e-07	0.132989237043	0.943176551724	0.967449275362	2.24214	
1.07333333333	3.0	2.81726911385	316.227766017	0.414756	6.93538	3.01221	1e+06	0.886096	0.034721	4.22854e-06	1.99864e-08	0.00472654864327	0.993295518207	1.02328176796	3.00376666667	
1.07333333333	3.0	2.81726911385	1000.0	0.2255	6.34904	3.00835	1e+06	0.595989	0.0755776	4.1916e-06	1.71166e-07	0.0408354804848	0.967288515406	0.981451553931	4.119625	
1.07333333333	3.0	7.93700525984	1.0	0.0717115	6.72505	3.34201	1e+06	78.0577	2.55375e-10	2.94451e-06	1.02634e-05	3.48560541482	1.64800295858	1.78205506608	2.43727333333	
1.07333333333	3.0	7.93700525984	3.16227766017	0.441846	7	4.03976	1e+06	190.615	9.66054e-18	3.18454e-06	5.77289e-07	0.181278614808	1.66267806268	1.57679644269	5.55662352941	
1.07333333333	3.0	7.93700525984	10.0	0.0720405	6.3	3.00685	1e+06	4.23345	1.42883e-13	3.97894e-06	2.61177e-06	0.656398437775	1.1427464986	1.1549588015	1.79474444444	
1.07333333333	3.0	7.93700525984	31.6227766017	1.1893	7	3.11582	1e+06	2.42047	1.62054e-14	3.90459e-06	1.00778e-07	0.0258101362755	1.04003927069	1.09301107011	4.4097	
1.07333333333	3.0	7.93700525984	100.0	1.99981	7	3.04289	1e+06	1.46792	0.0584401	4.0358e-06	1.2181e-08	0.00301823678081	0.979570422535	0.997994444444	0.92052	
1.07333333333	3.0	7.93700525984	316.227766017	0.01	6.66149	3.02538	1e+06	0.839063	0.0382902	4.20744e-06	2.22716e-24	5.29338505124e-19	1.04129634831	1.00154014599	2.96892666667	
1.07333333333	3.0	7.93700525984	1000.0	2	6.3	3.01234	1e+06	0.122313	0.0394947	4.24885e-06	6.95559e-09	0.00163705237888	0.981773109244	1.03717367459	3.444525	
1.07333333333	3.0	22.360679775	1.0	2	6.98763	4.44047	1e+06	210.12	4.49216e-18	2.08976e-06	1.94032e-07	0.0928489395911	3.03343703704	2.89767241379	15.6872222222	
1.07333333333	3.0	22.360679775	3.16227766017	0.495764	6.49635	3.92733	1e+06	128.627	1.84822e-18	3.2228e-06	4.88839e-07	0.151681457118	1.76192307692	1.78129585799	5.54586111111	
1.07333333333	3.0	22.360679775	10.0	0.0809093	6.3	2.99556	1e+06	3.48988	1.22926e-06	4.00909e-06	3.05306e-06	0.761534413046	1.01723216783	0.992420262664	2.15748888889	
1.07333333333	3.0	22.360679775	31.6227766017	0.71806	6.9999	3.1395	1e+06	5.09906	5.01508e-07	3.84258e-06	2.0844e-07	0.0542448042721	1.03582303371	1.08782777778	2.03671428571	
1.07333333333	3.0	22.360679775	100.0	1.51366	6.3	3.04492	1e+06	1.37833	0.00239591	4.18099e-06	1.09839e-08	0.00262710506363	0.932354341737	0.9541996337	1.66622	
1.07333333333	3.0	22.360679775	316.227766017	0.349414	7	3.02794	1e+06	1.76836	3.87749e-08	4.16844e-06	6.30351e-08	0.0151219880819	1.02992061281	1.06926142596	1.42196666667	
1.07333333333	3.0	22.360679775	1000.0	0.396249	7	3.04384	1e+06	1.3389	1.31536e-07	4.11391e-06	2.43639e-07	0.0592232207316	0.924102384292	0.897936363636	1.8992325	
1.07333333333	3.0	62.9960524947	1.0	2	6.3	4.10433	1e+06	56.5182	2.6907e-18	2.17274e-06	1.8597e-07	0.0855923856513	3.82820851689	4.19605427975	13.5516521739	
1.07333333333	3.0	62.9960524947	3.16227766017	0.0925356	7	3.07132	1e+06	10.4565	9.13461e-12	3.55434e-06	7.73178e-06	2.17530680801	1.29928757225	1.35438067061	1.90732	
1.07333333333	3.0	62.9960524947	10.0	0.0934463	6.98378	2.99691	1e+06	3.47154	0.0682943	3.9321e-06	3.84459e-06	0.977744716564	1.12659858156	1.15071077505	3.58432222222	
1.07333333333	3.0	62.9960524947	31.6227766017	0.0956249	6.99988	3.02307	1e+06	1.98427	0.0464367	4.12535e-06	1.21883e-06	0.295448871005	0.968764788732	1.00020222635	2.61036	
1.07333333333	3.0	62.9960524947	100.0	2	6.3	3.04988	1e+06	0.82637	0.0294627	4.17375e-06	4.69213e-09	0.0011242000599	0.893769662921	0.86688440367	3.27105666667	
1.07333333333	3.0	62.9960524947	316.227766017	0.416997	6.3	3.05154	1e+06	1.55844	1.51993e-12	4.10117e-06	2.38352e-07	0.0581180492396	0.998213687151	1.00977636364	3.06488333333	
1.07333333333	3.0	62.9960524947	1000.0	0.223773	6.70802	3.02408	1e+06	0.804288	0.0506915	4.15619e-06	2.52672e-07	0.0607941407876	1.09872946176	1.12509426987	1.912635	
1.07333333333	3.0	177.476832988	1.0	0.0964741	6.3	3.10865	1e+06	15.7047	3.31244e-17	3.23918e-06	2.06221e-05	6.36645694281	1.90931952663	2.15172764228	3.3086	
1.07333333333	3.0	177.476832988	3.16227766017	0.0967881	6.3	3.0044	1e+06	6.1639	1.02878e-09	3.63803e-06	1.39654e-05	3.83872590385	1.4627510917	1.59158708415	1.72697142857	
1.07333333333	3.0	177.476832988	10.0	0.0969909	6.3	2.99076	1e+06	2.58066	1.61495e-06	4.06573e-06	6.88562e-06	1.6935753235	1.1353611898	1.17355159475	1.23471571429	
1.07333333333	3.0	177.476832988	31.6227766017	0.0987323	6.50316	3.04841	1e+06	2.50903	0.0164502	4.06771e-06	2.09914e-06	0.516049570889	0.97964822695	0.967554307116	2.990975	
1.07333333333	3.0	177.476832988	100.0	0.73312	6.3	3.10374	1e+06	3.25087	8.36597e-14	3.96432e-06	1.24632e-07	0.0314384308028	1.06232267038	1.08458165138	1.00236	
1.07333333333	3.0	177.476832988	316.227766017	0.120263	6.86945	3.01497	1e+06	0.253484	0.0864854	4.24642e-06	2.56568e-07	0.060419836003	1.02306082037	0.976755064457	5.59116666667	
1.07333333333	3.0	177.476832988	1000.0	1.29166	6.3	3.02165	1e+06	0.618011	6.47236e-12	4.22699e-06	2.44793e-08	0.00579118947525	0.995532684284	1.00909489051	4.18506666667	
1.07333333333	3.0	500.0	1.0	0.097841	6.3	3.1631	1e+06	15.2689	3.20802e-09	3.32373e-06	2.88092e-05	8.66773173513	1.34684375	1.420796	1.729275	
1.07333333333	3.0	500.0	3.16227766017	0.0989899	6.3	3.01396	1e+06	6.21897	0.137405	3.55196e-06	2.09343e-05	5.8937319114	1.32775362319	1.42835976789	1.21876363636	
1.07333333333	3.0	500.0	10.0	0.100162	6.3	3.01774	1e+06	2.8785	0.15319	3.84239e-06	1.09076e-05	2.83875400467	1.0881566092	1.08445627376	2.2820875	
1.07333333333	3.0	500.0	31.6227766017	0.0987213	7	3.00143	1e+06	0.889168	0.0846183	4.15183e-06	4.38247e-06	1.05555140745	0.973203081232	0.924442201835	3.718175	
1.07333333333	3.0	500.0	100.0	0.097802	6.37672	3.01476	1e+06	0.410854	0.097484	4.22092e-06	1.36706e-06	0.323877258986	0.933675599436	0.949086556169	2.90409	
1.07333333333	3.0	500.0	316.227766017	0.107641	6.76424	3.00141	1e+06	0.319507	0.0824987	4.24303e-06	7.08595e-07	0.167002118769	1.06075524476	1.05870072993	5.22456666667	
1.07333333333	3.0	500.0	1000.0	0.313955	6.70335	3.03083	1e+06	0.66069	0.101027	4.18817e-06	1.01935e-07	0.0243387923604	0.965198879552	0.997258241758	2.58218666667	
1.555	1.5	1.0	1.0	0.01	6.3	2.05588	1e+06	112.935	1.00317e-17	2.44465e-07	1.12468e-29	4.60057676968e-23	1.78676923077	2.12397368421	1.51364090909	
1.555	1.5	1.0	3.16227766017	0.157327	6.3	1.12673	1e+06	0.32643	0.0072667	4.32724e-07	2.9653e-08	0.0685263586027	0.980187969925	1.040654	1.17762608696	
1.555	1.5	1.0	10.0	0.0249077	6.31221	1.4716	1e+06	1.63342	0.137122	5.54637e-07	5.98901e-09	0.0107980715315	0.964609467456	0.95867875	1.000935	
1.555	1.5	1.0	31.6227766017	0.0120158	6.3002	1.61901	1e+06	2.37815	0.19749	5.60845e-07	7.03833e-15	1.25495101142e-08	1.053375	1.18734065934	1.61335625	
1.555	1.5	1.0	100.0	0.0152665	6.3	1.52784	1e+06	0.512351	1.20001e-07	6.83813e-07	3.54824e-11	5.18890398398e-05	1.06301507538	1.00379439252	1.85792941176	
1.555	1.5	1.0	316.227766017	0.0220692	6.55713	1.5035	1e+06	1.16448	0.111547	4.94887e-07	2.16664e-09	0.00437804993867	0.808251655629	0.920118421053	0.41103	
1.555	1.5	1.0	1000.0	0.01	6.3	1.55347	1e+06	0.744498	0.132958	6.31791e-07	1.56125e-17	2.47114947823e-11	1.03634224599	0.938141747573	1.69499285714	
1.555	1.5	2.81726911385	1.0	0.0166782	6.3	2.00836	1e+06	94.0381	4.26479e-13	2.52115e-07	8.95277e-10	0.00355106598179	1.15086458333	1.71177391304	1.38446	
1.555	1.5	2.81726911385	3.16227766017	1.8981	6.90235	1.8295	1e+06	18.4496	0.000155604	2.88164e-07	2.3176e-08	0.080426423842	1.43259677419	1.59533191489	0.943863157895	
1.555	1.5	2.81726911385	10.0	2	6.3	1.52053	1e+06	1.91382	2.81132e-14	5.44102e-07	4.37896e-09	0.00804804981419	1.09782142857	1.21319047619	1.06611578947	
1.555	1.5	2.81726911385	31.6227766017	0.01	6.3	1.46986	1e+06	0.286448	0.0779869	6.74373e-07	2.53438e-20	3.75812792031e-14	1.04155789474	1.1596969697	1.38284375	
1.555	1.5	2.81726911385	100.0	0.0129196	6.99686	1.59125	1e+06	1.60069	0.167169	5.59482e-07	3.56981e-14	6.38056273482e-08	1.04266091954	1.14678021978	1.91218461538	
1.555	1.5	2.81726911385	316.227766017	0.0100002	6.79155	1.49077	1e+06	0.315987	0.0893269	6.71543e-07	1.85157e-12	2.75718755165e-06	1.01597938144	1.0843592233	1.51865625	
1.555	1.5	2.81726911385	1000.0	1.67631	6.64853	1.53264	1e+06	0.481859	0.0436977	6.95655e-07	8.48736e-09	0.0122005304353	1.06373076923	1.21788392857	1.2245625	
1.555	1.5	7.93700525984	1.0	0.0463586	6.3	1.98797	1e+06	74.9979	6.97369e-17	2.67616e-07	2.08914e-08	0.0780648391725	1.23229807692	1.30211851852	1.03345833333	
1.555	1.5	7.93700525984	3.16227766017	0.0966955	6.3	1.14657	1e+06	0.631242	1.89545e-12	3.86413e-07	3.23059e-08	0.0836045888725	1.14670247934	1.28218222222	1.5873	
1.555	1.5	7.93700525984	10.0	2	6.3	1.6272	1e+06	3.46093	0.0431189	4.22719e-07	2.09082e-08	0.0494612260154	0.898649006623	1.05160694444	1.7908125	
1.555	1.5	7.93700525984	31.6227766017	0.0103413	6.9165	1.47876	1e+06	0.809975	0.0338586	6.05862e-07	1.11171e-11	1.8349228042e-05	0.932201117318	1.0116505618	1.5429375	
1.555	1.5	7.93700525984	100.0	0.0100011	6.3	1.50312	1e+06	0.590264	0.0156055	6.14833e-07	1.0449e-15	1.69948587665e-09	0.972359550562	1.04519157895	2.28421875	
1.555	1.5	7.93700525984	316.227766017	2	6.3	1.48632	1e+06	0.183371	0.0578961	6.89356e-07	1.09367e-19	1.58650972792e-13	1.06185641026	1.03091428571	1.96312666667	
1.555	1.5	7.93700525984	1000.0	0.01	6.3	1.52655	1e+06	1.27865	0.0736772	5.32556e-07	2.63573e-17	4.94920721952e-11	1.01901875	1.0153939759	1.29104285714	
1.555	1.5	22.360679775	1.0	0.0649654	6.3	1.88528	1e+06	46.8543	2.19623e-16	2.7134e-07	4.7292e-08	0.174290557972	1.50688495575	0.899634285714	1.77834074074	
1.555	1.5	22.360679775	3.16227766017	0.0970045	6.3	1.29229	1e+06	1.52712	1.45418e-12	4.25533e-07	5.15995e-08	0.121258515791	1.13004255319	1.192465	2.13910416667	
1.555	1.5	22.360679775	10.0	0.0218972	6.99997	1.50708	1e+06	1.71932	9.52202e-07	5.09844e-07	9.06582e-09	0.0177815567115	0.870593548387	0.784282894737	1.21554705882	
1.555	1.5	22.360679775	31.6227766017	0.0243931	6.3	1.46516	1e+06	1.15225	0.0126412	5.15333e-07	5.09519e-09	0.00988717974591	1.14105228758	1.47110526316	1.2553	
1.555	1.5	22.360679775	100.0	0.0145928	6.68298	1.51256	1e+06	0.862672	0.147907	5.68007e-07	5.07738e-10	0.000893893913279	1.35528235294	1.68754444444	0.917721428571	
1.555	1.5	22.360679775	316.227766017	0.01	7	1.46731	1e+06	1.60058e-09	1.88961e-08	7.26499e-07	8.4024e-17	1.15656043573e-10	1.07472906404	1.13357272727	0.748935714286	
1.555	1.5	22.360679775	1000.0	0.0114713	6.85286	1.52679	1e+06	0.469711	0.146402	6.77816e-07	1.95228e-11	2.8802506875e-05	0.81954822335	0.918106603774	1.58896	
1.555	1.5	62.9960524947	1.0	0.0696477	6.3	1.92166	1e+06	45.5234	1.21551e-17	2.80726e-07	5.12778e-08	0.182661385123	1.32035652174	1.07647948718	1.22728333333	
1.555	1.5	62.9960524947	3.16227766017	0.109658	6.3	1.22687	1e+06	0.959181	0.0221504	4.05628e-07	6.52946e-08	0.160971629177	1.03584848485	0.867803508772	2.23785789474	
1.555	1.5	62.9960524947	10.0	0.148592	7	1.3408	1e+06	1.02792	0.0473636	4.25605e-07	3.90473e-08	0.0917453977279	0.988082706767	1.10282459016	1.08555625	
1.555	1.5	62.9960524947	31.6227766017	0.0100027	6.3	1.5446	1e+06	1.46352	0.210278	5.25796e-07	5.50385e-26	1.0467652854e-19	1.01505625	0.955348148148	1.33065714286	
1.555	1.5	62.9960524947	100.0	0.01	7	1.58309	1e+06	1.38696	0.265997	5.68872e-07	1.87493e-27	3.29587323686e-21	1.06929885057	1.05810869565	1.34232857143	
1.555	1.5	62.9960524947	316.227766017	1.98909	6.3	1.54391	1e+06	0.793485	0.0213623	5.90243e-07	5.22314e-13	8.84913501727e-07	0.876064327485	0.911003225806	1.08792857143	
1.555	1.5	62.9960524947	1000.0	0.0124099	6.3	1.51781	1e+06	1.25073	2.08871e-05	5.1562e-07	2.93094e-12	5.68430239324e-06	0.961735483871	1.04330875	1.23468571429	
1.555	1.5	177.476832988	1.0	0.118777	6.3	1.78824	1e+06	19.091	5.79202e-17	3.34744e-07	1.74871e-07	0.522402193915	1.09788961039	1.04860909091	1.204708	
1.555	1.5	177.476832988	3.16227766017	0.0933811	6.3	2.14958	1e+06	35.2487	2.51053e-10	4.37709e-07	6.43732e-08	0.14706848614	1.14736416185	1.25803370787	1.451015	
1.555	1.5	177.476832988	10.0	0.103053	6.3	1.52863	1e+06	1.6363	0.0551372	5.8538e-07	6.16515e-08	0.105318767296	1.05413297872	1.0825959596	1.75604210526	
1.555	1.5	177.476832988	31.6227766017	0.01	6.3	1.54678	1e+06	1.48248	2.71241e-07	5.27419e-07	1.4557e-16	2.76004467037e-10	0.951993710692	0.951679012346	1.94548666667	
1.555	1.5	177.476832988	100.0	2	6.62127	1.47157	1e+06	0.434945	0.111567	6.41231e-07	4.29956e-10	0.000670516553317	1.07677659574	1.28832989691	0.925829411765	
1.555	1.5	177.476832988	316.227766017	0.01	7	1.53716	1e+06	0.973541	0.040512	6.07462e-07	2.44432e-20	4.02382371243e-14	0.86955	0.905347916667	0.8734125	
1.555	1.5	177.476832988	1000.0	2	6.3	1.49455	1e+06	0.173438	0.0161041	6.79994e-07	4.14588e-20	6.09693614944e-14	0.824953608247	0.781838095238	1.50845333333	
1.555	1.5	500.0	1.0	0.123884	6.3	1.53759	1e+06	2.38431	0.112588	6.25927e-07	1.41483e-06	2.26037541119	1.40648307692	1.34505777778	1.59075833333	
1.555	1.5	500.0	3.16227766017	0.127479	6.3	1.39795	1e+06	0.622292	0.27738	6.35428e-07	1.05369e-06	1.65823665309	1.20791530945	1.29367464115	0.96626	
1.555	1.5	500.0	10.0	0.131365	6.3	1.52282	1e+06	1.26686	0.100974	6.24616e-07	4.66689e-07	0.747161455999	0.977349206349	1.00834782609	0.922833333333	
1.555	1.5	500.0	31.6227766017	0.123961	6.4093	1.53016	1e+06	1.0583	0.0797018	5.80981e-07	1.30839e-07	0.225203578086	1	1.19258928571	1.80546875	
1.555	1.5	500.0	100.0	2	6.85194	1.76247	1e+06	3.11918	0.00657877	5.36264e-07	1.75441e-08	0.0327154162875	1.16826842105	1.12780952381	1.83799333333	
1.555	1.5	500.0	316.227766017	0.01	6.51875	1.54571	1e+06	0.912275	0.0708594	5.88679e-07	5.19898e-12	8.83160432086e-06	0.817739884393	0.924627956989	1.49632	
1.555	1.5	500.0	1000.0	0.01	6.3	1.49901	1e+06	0.920583	2.6427e-07	5.43673e-07	7.87519e-12	1.44851592777e-05	0.877567901235	1.04395595238	0.814	
1.555	1.75	1.0	1.0	0.054313	6.3	2.22917	1e+06	153.474	1.17768e-17	3.92536e-07	2.04517e-08	0.0521014633053	1.50968571429	1.1123725	0.973234482759	
1.555	1.75	1.0	3.16227766017	0.01	6.3	2.24716	1e+06	65.8853	2.70221e-07	5.15013e-07	4.2889e-12	8.32775094998e-06	1.41331746032	1.32085714286	1.39081538462	
1.555	1.75	1.0	10.0	2	6.3	1.84246	1e+06	4.39263	6.7951e-18	7.57591e-07	3.14026e-08	0.041450598014	1.13303649635	1.09801298701	1.901924	
1.555	1.75	1.0	31.6227766017	1.51466	6.3	1.80822	1e+06	2.52526	0.00316452	8.78491e-07	3.46557e-08	0.0394491235539	1.00544137931	1.00989411765	1.44695238095	
1.555	1.75	1.0	100.0	0.146698	6.32857	1.72551	1e+06	0.727118	0.0362118	1.09465e-06	3.22088e-08	0.0294238341022	0.977068535826	0.964132653061	1.0245047619	
1.555	1.75	1.0	316.227766017	0.01	6.3	1.72873	1e+06	0.541772	1.21912e-08	1.20483e-06	1.46761e-11	1.21810545886e-05	1.02223391813	1.14399528302	1.24981363636	
1.555	1.75	1.0	1000.0	0.0100064	6.3	1.76902	1e+06	1.40884	0.119239	1.00826e-06	9.40799e-27	9.33091662865e-21	0.963704318937	1.07275956284	0.88591	
1.555	1.75	2.81726911385	1.0	0.0594445	6.3	2.1482	1e+06	120.093	4.52003e-17	3.77189e-07	1.04015e-07	0.275763609225	1.55779605263	1.187358	1.339390625	
1.555	1.75	2.81726911385	3.16227766017	0.0537638	7	2.23744	1e+06	60.1777	1.97127e-13	5.56945e-07	3.33563e-08	0.0598915512304	1.19704854369	1.15290526316	0.963635483871	
1.555	1.75	2.81726911385	10.0	0.092625	6.3	1.58937	1e+06	1.57811	7.20308e-09	8.30435e-07	9.04794e-08	0.108954222787	1.16223371648	1.0706137931	1.54482	
1.555	1.75	2.81726911385	31.6227766017	0.0989053	6.3	1.6409	1e+06	0.441952	9.37673e-09	1.09255e-06	6.20314e-08	0.0567767150245	0.922861736334	0.905593582888	1.48596818182	
1.555	1.75	2.81726911385	100.0	0.465054	6.75963	1.75332	1e+06	0.670688	0.0495114	1.15272e-06	3.64697e-11	3.16379519745e-05	0.919987987988	0.876130434783	1.8599047619	
1.555	1.75	2.81726911385	316.227766017	0.0329342	6.3	1.76097	1e+06	0.715947	0.0233313	1.18992e-06	8.14477e-09	0.00684480469275	0.924530973451	0.952019323671	1.07638	
1.555	1.75	2.81726911385	1000.0	0.01	6.80451	1.74684	1e+06	0.620341	0.090793	1.08953e-06	2.45848e-20	2.25645920718e-14	0.929971246006	0.921528795812	2.18623	
1.555	1.75	7.93700525984	1.0	0.0762638	6.3	2.18222	1e+06	113.999	1.09646e-16	3.99171e-07	1.53276e-07	0.383985810592	1.36398181818	0.871292063492	1.36142903226	
1.555	1.75	7.93700525984	3.16227766017	0.0614968	6.3	2.26407	1e+06	58.6415	4.63079e-17	5.57315e-07	8.02518e-08	0.143997200865	1.42993518519	1.41141747573	1.69533870968	
1.555	1.75	7.93700525984	10.0	0.0796325	6.70511	1.60128	1e+06	1.67107	0.000326639	8.35726e-07	8.92025e-08	0.106736538052	1.0238740458	1.03490972222	1.79235925926	
1.555	1.75	7.93700525984	31.6227766017	0.079986	6.80695	1.70339	1e+06	1.21637	0.112517	1.02732e-06	5.66311e-08	0.0551250827396	1.02611326861	1.03465217391	1.64177826087	
1.555	1.75	7.93700525984	100.0	0.130291	6.7351	1.70961	1e+06	0.426787	0.188312	1.17626e-06	3.16117e-08	0.0268747555812	0.956622807018	0.972285024155	1.1645	
1.555	1.75	7.93700525984	316.227766017	0.0105552	6.6236	1.77221	1e+06	0.736898	0.16915	1.13664e-06	1.03154e-11	9.07534487613e-06	1.00806382979	0.969807881773	1.23754210526	
1.555	1.75	7.93700525984	1000.0	0.0100001	6.40761	1.7751	1e+06	1.06275	0.0429865	1.12673e-06	1.57416e-27	1.39710489647e-21	0.948076452599	0.979935323383	1.61180454545	
1.555	1.75	22.360679775	1.0	0.0921037	7	2.1522	1e+06	86.3822	3.36751e-17	4.13685e-07	1.84383e-07	0.445708691396	1.45019318182	1.24576	1.15477666667	
1.555	1.75	22.360679775	3.16227766017	0.0766336	6.3	2.2259	1e+06	42.4426	7.16367e-12	5.70166e-07	7.60727e-08	0.133422020955	1.35305454545	1.15958558559	1.52823214286	
1.555	1.75	22.360679775	10.0	0.0875578	6.3	1.6793	1e+06	2.01876	0.000968125	9.1223e-07	9.99977e-08	0.109618955746	1.08973076923	1.1704	1.133564	
1.555	1.75	22.360679775	31.6227766017	0.0747092	6.3	1.73579	1e+06	1.2806	0.0271642	1.03253e-06	5.04109e-08	0.0488226976456	1.06333333333	1.01941935484	1.80656818182	
1.555	1.75	22.360679775	100.0	0.0672692	6.64338	1.75611	1e+06	1.1087	0.0590733	1.03788e-06	2.09176e-08	0.0201541604039	0.978103896104	1.08516666667	1.38684	
1.555	1.75	22.360679775	316.227766017	0.109115	6.3	1.73216	1e+06	0.214476	0.0298193	1.28615e-06	3.85892e-08	0.0300036543171	0.924540166205	0.935707964602	0.93010952381	
1.555	1.75	22.360679775	1000.0	0.0100008	6.3	1.78626	1e+06	1.66942	0.0383008	9.37891e-07	2.52394e-12	2.69108030677e-06	1.0474109589	1.13977840909	1.46066	
1.555	1.75	62.9960524947	1.0	0.113279	6.71803	2.11163	1e+06	46.0781	1.2791e-17	4.73304e-07	2.80956e-07	0.593605800923	1.23268372093	0.973396396396	1.72266774194	
1.555	1.75	62.9960524947	3.16227766017	0.0928586	6.3	2.20106	1e+06	32.0528	1.6414e-17	6.13294e-07	1.55722e-07	0.253910848631	0.954740585774	0.831189393939	1.25001851852	
1.555	1.75	62.9960524947	10.0	0.112318	6.3	1.72875	1e+06	2.93926	0.0514988	8.55686e-07	1.59414e-07	0.186299647301	1.08290940767	1.12931736527	1.32736296296	
1.555	1.75	62.9960524947	31.6227766017	0.128568	6.35994	1.65055	1e+06	0.552906	0.0289446	1.02152e-06	1.26486e-07	0.123821364242	0.971806451613	1.03510526316	1.2187	
1.555	1.75	62.9960524947	100.0	0.198647	6.99841	1.72791	1e+06	1.17152	1.5708e-09	1.04389e-06	5.32416e-08	0.0510030750366	1.03949681529	1.08326041667	1.11632857143	
1.555	1.75	62.9960524947	316.227766017	0.01	6.4012	1.74951	1e+06	0.988074	0.038365	1.03743e-06	2.23257e-27	2.15201989532e-21	0.952267973856	0.947340425532	1.32900526316	
1.555	1.75	62.9960524947	1000.0	1.03779	6.87887	1.83278	1e+06	1.76044	0.157806	1.00422e-06	3.85369e-08	0.0383749576786	0.843879365079	0.896066666667	0.813794736842	
1.555	1.75	177.476832988	1.0	0.116529	6.3	2.08255	1e+06	24.2003	2.2879e-17	6.17889e-07	9.72399e-07	1.57374382777	1.19687106918	1.21063235294	1.02805	
1.555	1.75	177.476832988	3.16227766017	0.115736	6.30001	2.15261	1e+06	21.419	4.55404e-06	7.10266e-07	6.64267e-07	0.9352369394	1.29027627628	1.36601382488	1.92396	
1.555	1.75	177.476832988	10.0	0.127105	6.3	1.636	1e+06	1.2569	1.17193e-07	9.50994e-07	6.04056e-07	0.635183818194	1.10623480663	1.10272268908	1.489904	
1.555	1.75	177.476832988	31.6227766017	0.130756	6.56893	1.77345	1e+06	1.69917	0.0121342	9.52103e-07	1.61718e-07	0.169853471736	0.93997133758	0.963940298507	1.85985	
1.555	1.75	177.476832988	100.0	0.103504	6.47698	1.73367	1e+06	0.686304	2.40334e-08	1.12406e-06	1.15687e-07	0.102918883334	0.942372434018	0.973837209302	1.060315	
1.555	1.75	177.476832988	316.227766017	0.133636	6.50656	1.78062	1e+06	0.901137	0.0563676	1.20898e-06	2.69907e-08	0.0223251832123	0.876310541311	0.907082191781	0.998656521739	
1.555	1.75	177.476832988	1000.0	0.0143798	6.3054	1.74599	1e+06	0.413435	0.0514188	1.10484e-06	4.87704e-11	4.41425002715e-05	1.04284326019	1.08	1.322	
1.555	1.75	500.0	1.0	0.130355	6.3	1.87147	1e+06	2.58628	0.421199	1.22105e-06	1.81112e-06	1.48324802424	1.38275492341	1.15541666667	1.48705714286	
1.555	1.75	500.0	3.16227766017	0.130491	6.3	1.81005	1e+06	1.88475	0.405679	1.23191e-06	1.52041e-06	1.2341891859	1.18473068433	1.06403594771	1.18795714286	
1.555	1.75	500.0	10.0	0.130549	6.3	1.78312	1e+06	1.35924	0.225239	1.19457e-06	9.17292e-07	0.767884678169	1.05645517241	0.932516891892	2.02381666667	
1.555	1.75	500.0	31.6227766017	0.127968	6.44021	1.69692	1e+06	0.2947	0.057845	1.18789e-06	4.49669e-07	0.378544309658	1.03019746835	1.05853030303	0.966405263158	
1.555	1.75	500.0	100.0	0.138779	6.3	1.75088	1e+06	0.477471	0.0265774	1.25845e-06	1.8888e-07	0.150089395685	0.903172588832	0.827745173745	1.28471904762	
1.555	1.75	500.0	316.227766017	0.0830248	6.41683	1.77247	1e+06	0.624558	0.0331557	1.24286e-06	5.41531e-08	0.0435713596061	0.979953168044	0.997934782609	1.40065714286	
1.555	1.75	500.0	1000.0	0.0100119	6.3	1.7615	1e+06	0.965681	0.0113713	1.03854e-06	6.88056e-12	6.62522387197e-06	0.962770226537	1.12073958333	1.20448	
1.555	2.0	1.0	1.0	0.0657806	6.3	2.43474	1e+06	234.774	7.57629e-17	6.11949e-07	2.43522e-07	0.397944926783	1.52353947368	1.41248387097	1.1206972973	
1.555	2.0	1.0	3.16227766017	0.0471816	6.79454	2.52659	1e+06	97.351	1.03741e-17	8.07815e-07	1.44194e-07	0.178498789946	1.41465436242	1.28111180124	1.3624	
1.555	2.0	1.0	10.0	0.0717007	6.3	1.82698	1e+06	2.68327	0.00942836	1.22036e-06	2.01974e-07	0.165503621882	1.12339386189	1.01688306452	1.91517	
1.555	2.0	1.0	31.6227766017	0.0712989	6.70769	1.96902	1e+06	1.83144	1.72598e-09	1.61901e-06	9.01597e-08	0.0556881674604	1.04247619048	0.996703363914	1.82923703704	
1.555	2.0	1.0	100.0	0.048675	6.35813	2.00299	1e+06	0.841986	0.0547195	1.95066e-06	2.26135e-08	0.011592742969	0.974376838235	1.05994708995	0.927116	
1.555	2.0	1.0	316.227766017	0.0311333	6.43191	2.01976	1e+06	0.936749	0.0478879	1.90172e-06	2.51099e-08	0.013203783943	1.07166233766	1.05794148936	1.43142608696	
1.555	2.0	1.0	1000.0	0.758705	6.85546	2.03831	1e+06	1.04258	0.0758943	1.85356e-06	5.41244e-08	0.0292002416971	0.928555970149	0.863587131367	1.72048181818	
1.555	2.0	2.81726911385	1.0	0.0721222	7	2.43556	1e+06	185.058	3.04238e-18	6.13833e-07	4.21866e-07	0.687265103049	1.80808064516	1.59872881356	1.3459	
1.555	2.0	2.81726911385	3.16227766017	0.0589358	6.3	2.43808	1e+06	70.491	4.6535e-17	8.11838e-07	2.8886e-07	0.355809902961	1.19390734824	1.07925142857	0.825911428571	
1.555	2.0	2.81726911385	10.0	0.0803267	6.369	1.78153	1e+06	1.7892	0.0448004	1.30619e-06	3.50319e-07	0.268199113452	0.953573891626	0.934988326848	1.39701333333	
1.555	2.0	2.81726911385	31.6227766017	0.0959931	6.77121	1.90624	1e+06	0.853168	0.00222486	1.77077e-06	2.23472e-07	0.126200466464	0.835326086957	0.897751461988	0.994915384615	
1.555	2.0	2.81726911385	100.0	0.0593699	6.99999	2.01298	1e+06	1.62574	0.0177341	1.66139e-06	3.53574e-08	0.0212818182365	0.967177419355	0.925666666667	1.06725652174	
1.555	2.0	2.81726911385	316.227766017	0.0420232	6.30001	2.00516	1e+06	1.17505	0.0102387	1.80396e-06	1.94287e-08	0.0107700281603	1.08402095238	1.09166393443	1.82954782609	
1.555	2.0	2.81726911385	1000.0	0.0756887	6.48759	2.01346	1e+06	0.812594	0.0343939	1.8963e-06	4.07202e-08	0.0214735010283	0.969345794393	1.0135	1.42220833333	
1.555	2.0	7.93700525984	1.0	0.0810507	6.3	2.40883	1e+06	161.501	2.62409e-16	6.27551e-07	5.20079e-07	0.828743799309	1.64835925926	1.39270676692	1.47421315789	
1.555	2.0	7.93700525984	3.16227766017	0.0797786	6.3	2.41417	1e+06	57.1517	2.28119e-17	8.37628e-07	3.26034e-07	0.389234839332	1.3599246988	1.11569791667	0.863205714286	
1.555	2.0	7.93700525984	10.0	0.0896741	6.53216	1.84015	1e+06	2.42425	1.01495e-12	1.31086e-06	3.75403e-07	0.286379170926	1.18415058824	1.1620989011	2.42525454545	
1.555	2.0	7.93700525984	31.6227766017	0.0985718	6.3	1.91661	1e+06	1.2414	0.0978612	1.65591e-06	2.24243e-07	0.135419799385	1.03116326531	0.97147734139	1.50340769231	
1.555	2.0	7.93700525984	100.0	0.14276	6.99877	1.97316	1e+06	0.472533	1.08491e-08	1.99188e-06	9.81777e-08	0.0492889631906	0.852505494505	0.826121693122	0.978286956522	
1.555	2.0	7.93700525984	316.227766017	0.0658481	6.30053	1.97723	1e+06	0.28653	8.99813e-06	2.09063e-06	4.15973e-08	0.0198970166887	1.08222912966	1.1486503856	0.893131818182	
1.555	2.0	7.93700525984	1000.0	0.164221	6.82377	1.96897	1e+06	0.278415	0.0353384	2.05781e-06	1.05316e-07	0.0511786802474	1.06004964539	1.02753452685	1.64078095238	
1.555	2.0	22.360679775	1.0	0.0926681	6.3	2.40826	1e+06	85.3596	3.02483e-17	6.89069e-07	5.14524e-07	0.74669445295	1.70072297297	1.2901402439	1.88289189189	
1.555	2.0	22.360679775	3.16227766017	0.0885729	6.3	2.3991	1e+06	45.9388	9.07599e-18	8.57115e-07	3.67853e-07	0.429175781546	1.27304913295	1.16208737864	1.25018857143	
1.555	2.0	22.360679775	10.0	0.093589	6.3	1.86926	1e+06	2.76018	2.06286e-07	1.37546e-06	3.95995e-07	0.287900047984	1.06865898618	1.09113732394	1.63683870968	
1.555	2.0	22.360679775	31.6227766017	0.0971448	6.94621	1.93756	1e+06	1.03204	9.79266e-06	1.78121e-06	2.22474e-07	0.124900488993	0.958078740157	0.955351585014	0.955828	
1.555	2.0	22.360679775	100.0	0.117499	6.3	1.98895	1e+06	1.42869	0.0512272	1.64254e-06	8.77257e-08	0.0534085623486	1.04529878049	1.01384365782	1.35591363636	
1.555	2.0	22.360679775	316.227766017	0.0924956	6.99998	1.97141	1e+06	0.18074	4.30567e-06	2.0491e-06	6.26742e-08	0.0305862085794	0.856762162162	0.824651162791	1.18924	
1.555	2.0	22.360679775	1000.0	0.258323	6.51222	2.0146	1e+06	0.367218	0.0819677	2.12275e-06	3.44507e-10	0.000162292780591	0.96773415493	0.989027848101	1.19745454545	
1.555	2.0	62.9960524947	1.0	0.111788	6.3	2.25974	1e+06	29.6585	1.60142e-17	8.41721e-07	1.14554e-06	1.36094976839	1.50246174142	1.3525661157	1.90897058824	
1.555	2.0	62.9960524947	3.16227766017	0.112273	6.3	2.26809	1e+06	20.8856	1.07502e-10	1.02477e-06	8.76401e-07	0.855217268265	1.15624271845	1.18981918819	1.07525151515	
1.555	2.0	62.9960524947	10.0	0.118331	6.3	1.90588	1e+06	2.07332	4.0281e-05	1.49927e-06	7.91795e-07	0.528120351905	0.942701492537	1.02969085174	1.59413	
1.555	2.0	62.9960524947	31.6227766017	0.121409	6.30015	1.91238	1e+06	0.83095	0.00942216	1.75522e-06	4.57565e-07	0.260688118868	1.00236575875	1.00390340909	0.784876	
1.555	2.0	62.9960524947	100.0	0.137512	6.32338	1.95289	1e+06	0.549658	6.65928e-11	1.83862e-06	1.93446e-07	0.105212605106	0.968646946565	0.983714285714	1.24701818182	
1.555	2.0	62.9960524947	316.227766017	0.14944	6.37322	1.97207	1e+06	0.814404	0.0961779	1.81547e-06	1.25543e-07	0.0691517898946	0.991194656489	1.097	1.76049130435	
1.555	2.0	62.9960524947	1000.0	0.0788319	6.34465	1.99934	1e+06	0.281679	0.04666	2.07017e-06	2.5494e-08	0.0123149306579	0.872370766488	0.873705583756	1.20342608696	
1.555	2.0	177.476832988	1.0	0.118352	6.3	2.00625	1e+06	9.13352	0.010149	1.0306e-06	2.93379e-06	2.84668154473	1.68907816092	1.76761643836	2.26151818182	
1.555	2.0	177.476832988	3.16227766017	0.121455	6.3	1.73433	1e+06	1.57481	0.0603624	1.2292e-06	2.68556e-06	2.18480312398	1.38542637363	1.31146601942	2.98141290323	
1.555	2.0	177.476832988	10.0	0.122343	6.3	1.80666	1e+06	1.24039	0.0589728	1.47527e-06	1.8818e-06	1.27556311726	1.0199137577	1.07443333333	1.12024482759	
1.555	2.0	177.476832988	31.6227766017	0.123829	6.99986	1.91337	1e+06	1.08858	1.42392e-07	1.63899e-06	9.07077e-07	0.553436567642	0.931564257028	0.912598837209	2.01575	
1.555	2.0	177.476832988	100.0	0.130548	6.54216	1.9804	1e+06	0.889287	0.0307973	1.80218e-06	3.55766e-07	0.197408693915	1.02518546845	1.01538797814	2.0564125	
1.555	2.0	177.476832988	316.227766017	0.110905	6.46956	2.03181	1e+06	0.87575	0.043981	1.80869e-06	6.8452e-08	0.0378461759616	1.00393461538	0.917627071823	1.3319952381	
1.555	2.0	177.476832988	1000.0	0.0841856	6.60773	1.99898	1e+06	0.554305	0.0524718	1.95132e-06	6.66317e-08	0.0341469876801	0.91578597786	0.91498938992	1.0901875	
1.555	2.0	500.0	1.0	0.134565	6.3	1.97711	1e+06	1.70013	0.377394	1.75696e-06	3.29427e-06	1.87498292505	1.35429872495	1.02137665782	1.38562592593	
1.555	2.0	500.0	3.16227766017	0.132026	6.3	2.06334	1e+06	2.73305	0.312656	1.78401e-06	2.71509e-06	1.52190290413	1.14740290381	0.933583769634	1.36493703704	
1.555	2.0	500.0	10.0	0.133122	6.3	1.98302	1e+06	0.859184	0.310492	1.89362e-06	2.13923e-06	1.12970395327	1.1609092559	1.06976041667	1.4624	
1.555	2.0	500.0	31.6227766017	0.131346	6.3	2.05147	1e+06	1.62904	0.362456	1.79237e-06	9.13325e-07	0.50956275769	0.955958955224	0.975350404313	1.55763478261	
1.555	2.0	500.0	100.0	0.121672	6.98599	1.99341	1e+06	0.515477	0.0221007	2.00784e-06	4.3782e-07	0.218055223524	0.991330909091	1.06590575916	0.907704166667	
1.555	2.0	500.0	316.227766017	0.134387	6.3	2.00449	1e+06	0.22444	0.0432393	2.18221e-06	1.77374e-07	0.0812818198065	0.935350262697	0.931534005038	1.03980454545	
1.555	2.0	500.0	1000.0	1.11849	6.98773	2.0238	1e+06	0.277427	0.0563872	2.18975e-06	6.36847e-09	0.00290830916771	0.97321799308	0.991630272953	1.27255909091	
1.555	2.25	1.0	1.0	0.0648463	7	2.6542	1e+06	223.871	1.83222e-17	9.41929e-07	9.33059e-07	0.990583154357	1.78821301775	1.41934302326	1.16148	
1.555	2.25	1.0	3.16227766017	0.0820618	6.3	1.51473	1e+06	0.170992	0.0777945	1.39822e-06	1.12873e-06	0.807262090372	1.69081609195	1.61622727273	2.82173684211	
1.555	2.25	1.0	10.0	0.0750708	6.43997	2.05548	1e+06	3.00815	0.0317056	1.86149e-06	7.09312e-07	0.381045291675	1.04361922366	0.934191256831	1.58223870968	
1.555	2.25	1.0	31.6227766017	0.0902889	6.3	2.15256	1e+06	0.979159	1.35142e-05	2.49547e-06	4.12725e-07	0.165389686111	1.09267528271	1.08817701149	0.94266	
1.555	2.25	1.0	100.0	0.0925845	6.40288	2.21467	1e+06	0.991239	0.0273252	2.46865e-06	1.59383e-07	0.0645628177344	0.927944983819	0.918995402299	1.07253636364	
1.555	2.25	1.0	316.227766017	0.0245314	6.82199	2.26296	1e+06	0.370614	0.0377984	2.97687e-06	2.3898e-08	0.008027895071	0.941539849624	0.982549893843	1.1904	
1.555	2.25	1.0	1000.0	0.116903	6.34995	2.25061	1e+06	0.570098	0.0266145	2.80141e-06	8.68311e-08	0.0309954986953	0.99700619195	1.02985900217	1.44473333333	
1.555	2.25	2.81726911385	1.0	0.0751333	6.3	2.66859	1e+06	200.959	1.69423e-17	9.55051e-07	1.22985e-06	1.28773227817	1.53727840909	1.25325789474	0.982302631579	
1.555	2.25	2.81726911385	3.16227766017	0.0758992	6.3	1.98419	1e+06	7.31575	0.296568	1.25965e-06	1.15915e-06	0.920215932997	1.68720045045	1.25103296703	3	
1.555	2.25	2.81726911385	10.0	0.0811253	6.3	2.0763	1e+06	2.96885	0.00819207	1.94634e-06	8.34241e-07	0.428620384928	1.24942440801	1.17692183288	1.71492580645	
1.555	2.25	2.81726911385	31.6227766017	0.0827112	6.56857	2.18641	1e+06	2.11284	0.0389705	2.24655e-06	4.52705e-07	0.201511206072	1.02959560068	1.03408373206	1.64385384615	
1.555	2.25	2.81726911385	100.0	0.0762698	6.3	2.2361	1e+06	0.734463	0.0359008	2.72726e-06	1.58609e-07	0.0581569047322	0.9602296875	0.946956043956	1.17680952381	
1.555	2.25	2.81726911385	316.227766017	0.124971	6.93874	2.24977	1e+06	0.607376	0.175541	2.80422e-06	1.40896e-07	0.0502442747003	0.958777434312	0.957890350877	1.05184	
1.555	2.25	2.81726911385	1000.0	0.0102235	6.50168	2.28772	1e+06	1.15861	0.0741153	2.66892e-06	2.95346e-12	1.10661241251e-06	0.967546456693	1.03771428571	1.10527	
1.555	2.25	7.93700525984	1.0	0.081804	6.3	2.60241	1e+06	120.422	1.29337e-16	9.95738e-07	1.33774e-06	1.34346585146	1.34093139842	1.08943518519	1.3324475	
1.555	2.25	7.93700525984	3.16227766017	0.0806751	6.3	2.65633	1e+06	59.7192	4.22771e-08	1.26136e-06	9.63003e-07	0.763464038815	1	1.07201779359	0.94655	
1.555	2.25	7.93700525984	10.0	0.0859752	6.3	2.108	1e+06	3.49924	0.0311246	1.87728e-06	9.09203e-07	0.484319334356	1.12696330275	0.978416216216	2.05093548387	
1.555	2.25	7.93700525984	31.6227766017	0.0859661	7	2.2127	1e+06	1.92625	0.0770806	2.37586e-06	4.49059e-07	0.189009032519	1.12927722772	1.14630751174	1.15109166667	
1.555	2.25	7.93700525984	100.0	0.0701396	6.3	2.25292	1e+06	1.1595	0.132473	2.65407e-06	1.29885e-07	0.0489380460952	0.9842921875	0.942720620843	1.44781818182	
1.555	2.25	7.93700525984	316.227766017	0.103466	6.48688	2.24407	1e+06	0.462448	0.0345758	2.90748e-06	1.41216e-07	0.0485698955797	1.06030547112	1.06867456897	1.15997272727	
1.555	2.25	7.93700525984	1000.0	0.139938	6.99735	2.22321	1e+06	0.604516	0.0864599	2.59139e-06	1.36961e-07	0.0528523302166	1.02887738854	0.997307349666	1.114675	
1.555	2.25	22.360679775	1.0	0.0972533	7	2.63398	1e+06	84.0175	2.78154e-16	1.11955e-06	1.38853e-06	1.24025724621	1.41657582938	1.25760852713	1.36172702703	
1.555	2.25	22.360679775	3.16227766017	0.0959199	6.3	2.6083	1e+06	41.7916	1.4905e-17	1.37259e-06	9.78002e-07	0.712523040384	1.16767775468	0.956740384615	1.98696111111	
1.555	2.25	22.360679775	10.0	0.0992691	6.3	2.22765	1e+06	5.6076	0.00805842	1.93332e-06	8.99549e-07	0.465287174394	1.12238721137	0.964416230366	1.93565757576	
1.555	2.25	22.360679775	31.6227766017	0.110219	6.3	2.19352	1e+06	1.74956	0.0081223	2.43323e-06	5.58237e-07	0.22942220834	1.01170226537	0.957533487298	1.379	
1.555	2.25	22.360679775	100.0	0.132121	6.3	2.23399	1e+06	0.601591	0.00556959	2.76729e-06	2.28829e-07	0.0826906468061	1.12002173913	1.1161956044	1.68276666667	
1.555	2.25	22.360679775	316.227766017	0.0982236	6.30001	2.25067	1e+06	0.568671	0.0183299	2.78258e-06	1.27573e-07	0.0458470196724	1.01704287902	0.984342672414	1.28072105263	
1.555	2.25	22.360679775	1000.0	0.171473	6.3	2.23096	1e+06	0.264483	0.0163794	3.016e-06	2.7256e-07	0.0903713527851	0.993798219585	1.06994747899	0.990431818182	
1.555	2.25	62.9960524947	1.0	0.113572	6.3	2.41433	1e+06	25.3682	1.53708e-07	1.32613e-06	2.91489e-06	2.1980424242	1.48926829268	1.50542105263	1.50646944444	
1.555	2.25	62.9960524947	3.16227766017	0.11072	6.40842	2.40042	1e+06	15.4166	0.00718411	1.57754e-06	2.38994e-06	1.51497901796	1.44857735849	1.41743888889	2.17302424242	
1.555	2.25	62.9960524947	10.0	0.115945	6.3	2.06562	1e+06	1.794	1.33199e-10	2.04287e-06	1.98684e-06	0.972572899891	1.14472027972	1.23417380353	1.62077586207	
1.555	2.25	62.9960524947	31.6227766017	0.11217	6.41657	2.21736	1e+06	1.17541	0.00970164	2.60119e-06	1.02211e-06	0.392939385435	1.0606471519	1.07996412556	1.78687826087	
1.555	2.25	62.9960524947	100.0	0.113071	6.69625	2.26222	1e+06	0.962201	0.028065	2.74741e-06	3.45395e-07	0.125716583983	0.988839753467	1.03059565217	1.12439090909	
1.555	2.25	62.9960524947	316.227766017	0.147174	6.3	2.23612	1e+06	0.349435	2.83292e-07	2.88063e-06	2.46878e-07	0.0857027802946	0.93226899696	0.940390191898	1.49140526316	
1.555	2.25	62.9960524947	1000.0	0.0360489	6.34534	2.25014	1e+06	0.201374	0.0470402	2.90918e-06	4.18777e-08	0.0143950185276	0.957547799697	0.911235042735	2.11038235294	
1.555	2.25	177.476832988	1.0	0.112808	6.3	1.89436	1e+06	1.93847	0.0140199	1.65124e-06	6.79327e-06	4.11404156876	1.63363925234	1.80047826087	2.64419117647	
1.555	2.25	177.476832988	3.16227766017	0.113477	6.3	1.96207	1e+06	1.66278	0.0972253	1.79707e-06	5.93905e-06	3.30485178652	1.30356410256	1.2816127321	2.27586896552	
1.555	2.25	177.476832988	10.0	0.114054	6.3	2.08312	1e+06	1.80324	3.92102e-09	2.17372e-06	4.17417e-06	1.92028872164	1.17179487179	1.14170243902	2.03307142857	
1.555	2.25	177.476832988	31.6227766017	0.11462	6.54981	2.20085	1e+06	1.48877	0.0217597	2.38027e-06	1.89765e-06	0.797241489411	0.982673267327	1.01033878505	1.32710833333	
1.555	2.25	177.476832988	100.0	0.116942	6.64745	2.2547	1e+06	1.01419	0.0401254	2.66517e-06	7.73715e-07	0.290306059276	1.0932318612	1.01780178174	1.40502	
1.555	2.25	177.476832988	316.227766017	0.100756	6.3088	2.27952	1e+06	1.37746	6.04978e-09	2.6813e-06	1.78374e-07	0.0665251930034	0.98394984326	0.996251101322	0.965630434783	
1.555	2.25	177.476832988	1000.0	0.0794892	6.30431	2.26736	1e+06	0.541666	0.0652695	2.90609e-06	6.37735e-08	0.0219447780351	1.01342192192	1.01457112527	1.374625	
1.555	2.25	500.0	1.0	0.128677	6.3	2.13391	1e+06	1.83476	0.305425	2.14485e-06	6.89217e-06	3.21335757745	1.33778093645	1.21089285714	0.846436	
1.555	2.25	500.0	3.16227766017	0.129462	6.3	2.10711	1e+06	1.1809	0.197239	2.25734e-06	6.15383e-06	2.72614227365	1.23057450331	1.06017924528	1.38480833333	
1.555	2.25	500.0	10.0	0.129956	6.3	2.15445	1e+06	0.99415	0.105619	2.47453e-06	4.48818e-06	1.81375048999	1.14875159236	1.06315489749	1.849725	
1.555	2.25	500.0	31.6227766017	0.128975	6.3	2.24323	1e+06	1.10139	0.261202	2.63333e-06	2.35537e-06	0.894445436007	0.9921953125	0.961157777778	1.24049565217	
1.555	2.25	500.0	100.0	0.128595	6.33395	2.24584	1e+06	0.814575	0.066111	2.72816e-06	9.52337e-07	0.349076667058	0.911737984496	0.91277826087	1.46328095238	
1.555	2.25	500.0	316.227766017	0.14632	6.3	2.24677	1e+06	0.812512	0.0269426	2.68416e-06	3.40711e-07	0.126933938364	1.00536006289	1.03281718062	1.48221904762	
1.555	2.25	500.0	1000.0	0.136228	6.45106	2.23704	1e+06	0.495348	0.0090934	2.90569e-06	2.16399e-07	0.0744742212693	0.979563636364	1.02841666667	1.57442857143	
1.555	2.5	1.0	1.0	0.074648	6.3	1.43765	1e+06	6.62185e-17	0.281742	1.49067e-06	2.86049e-06	1.91892907216	2.14014130435	1.56444318182	4.033	
1.555	2.5	1.0	3.16227766017	0.0754344	6.3	2.03297	1e+06	2.71138	0.274361	2.00851e-06	2.2982e-06	1.14423129584	1.43815438596	1.2613315508	2.69103939394	
1.555	2.5	1.0	10.0	0.0719666	6.3	2.41357	1e+06	4.671	1.4153e-07	2.72164e-06	1.31191e-06	0.482029217678	1.13668364198	1.09291946309	2.09370357143	
1.555	2.5	1.0	31.6227766017	0.0688864	6.30019	2.48643	1e+06	1.98801	0.0409873	3.27266e-06	5.05565e-07	0.154481369895	1.01772318841	1.05486150713	1.816	
1.555	2.5	1.0	100.0	0.0686377	6.34837	2.50656	1e+06	1.41731	0.00985621	3.39999e-06	2.00134e-07	0.0588631143033	0.908871572872	0.915763527054	1.32514736842	
1.555	2.5	1.0	316.227766017	0.059551	7	2.51966	1e+06	1.18867	0.0799962	3.39145e-06	2.23982e-08	0.00660431378909	1.04431223022	1.07369246032	2.03108235294	
1.555	2.5	1.0	1000.0	0.197693	6.3	2.49234	1e+06	0.543266	0.0345477	3.54477e-06	2.21791e-07	0.0625685164341	0.952663352273	0.970976377953	1.52649333333	
1.555	2.5	2.81726911385	1.0	0.0725865	6.3	2.86624	1e+06	145.772	9.39269e-17	1.50167e-06	2.86758e-06	1.90959398536	1.61069565217	1.39120774648	1.4229075	
1.555	2.5	2.81726911385	3.16227766017	0.0696155	6.3	2.86024	1e+06	58.3587	5.97651e-08	1.90785e-06	1.74132e-06	0.912713263621	1.37801408451	1.19796457766	1.45508055556	
1.555	2.5	2.81726911385	10.0	0.0784387	6.3	2.39384	1e+06	3.77919	0.0285923	2.73374e-06	1.60519e-06	0.587177273625	1.09891472868	1.05772222222	1.6772	
1.555	2.5	2.81726911385	31.6227766017	0.0831897	6.30643	2.49434	1e+06	1.94177	0.0432777	3.2713e-06	6.4161e-07	0.196133035796	1.00230680174	1.01347165992	1.67134736842	
1.555	2.5	2.81726911385	100.0	0.100112	6.46119	2.50342	1e+06	0.757622	0.0571759	3.54063e-06	3.29e-07	0.0929213162629	1.05794491525	1.04557647059	1.3518375	
1.555	2.5	2.81726911385	316.227766017	0.169096	6.99994	2.52628	1e+06	1.09308	0.0873753	3.37073e-06	5.26621e-08	0.0156233516182	0.989952380952	0.968511952191	2.13724117647	
1.555	2.5	2.81726911385	1000.0	0.112987	6.30001	2.48447	1e+06	0.382021	0.0802351	3.56108e-06	2.43854e-07	0.0684775405214	0.975190611664	0.97705511811	1.75555	
1.555	2.5	7.93700525984	1.0	0.0794945	6.3	2.83765	1e+06	110.372	7.98583e-17	1.52961e-06	3.0602e-06	2.00064068619	1.55003830645	1.39922516556	0.880135	
1.555	2.5	7.93700525984	3.16227766017	0.0865177	6.3	2.08804	1e+06	2.87143	0.195852	2.09189e-06	3.16542e-06	1.51318663983	1.62632871972	1.36915885417	3.73915151515	
1.555	2.5	7.93700525984	10.0	0.0843269	6.3	2.41908	1e+06	4.83947	0.109184	2.5696e-06	1.63727e-06	0.637169209215	1.26274208861	1.18208371041	2.18048076923	
1.555	2.5	7.93700525984	31.6227766017	0.0839864	6.47174	2.45385	1e+06	1.78186	0.0445163	3.16795e-06	8.33678e-07	0.263160087754	0.972149187592	0.947937888199	1.84426	
1.555	2.5	7.93700525984	100.0	0.107241	6.30001	2.49744	1e+06	1.03055	0.025335	3.4462e-06	3.26338e-07	0.0946950264059	1.02705714286	1.04975595238	1.2635	
1.555	2.5	7.93700525984	316.227766017	0.105998	6.3	2.49271	1e+06	1.069	0.0997041	3.39341e-06	2.21327e-07	0.0652225932027	1.09288472622	1.06561477046	1.62001875	
1.555	2.5	7.93700525984	1000.0	0.0677319	6.30001	2.49286	1e+06	0.177307	0.0836364	3.64407e-06	1.40667e-07	0.03860161852	1.03622553191	1.07668389662	1.18894666667	
1.555	2.5	22.360679775	1.0	0.093433	6.3	2.84963	1e+06	75.2483	8.86371e-17	1.67161e-06	3.09381e-06	1.85079653747	1.37000189753	1.16551183432	1.17024871795	
1.555	2.5	22.360679775	3.16227766017	0.0921296	6.90393	2.92069	1e+06	45.0224	1.8467e-17	2.07816e-06	1.81306e-06	0.872435231166	1.30674123539	1.14680148883	1.15733125	
1.555	2.5	22.360679775	10.0	0.0975478	6.30933	2.50908	1e+06	6.22689	1.46505e-07	2.7709e-06	1.63346e-06	0.589505214912	1.0986546003	1.07243939394	1.73553461538	
1.555	2.5	22.360679775	31.6227766017	0.0997975	6.30001	2.5114	1e+06	1.8189	0.03778	3.291e-06	6.50714e-07	0.197725311455	1.05735455861	1.050058	1.94357368421	
1.555	2.5	22.360679775	100.0	0.0938869	6.3	2.50352	1e+06	1.2772	0.0453623	3.42961e-06	2.32237e-07	0.0677152795799	0.982017241379	0.960245508982	1.29388333333	
1.555	2.5	22.360679775	316.227766017	0.149953	6.3	2.49333	1e+06	0.464868	0.00812867	3.48807e-06	2.72669e-07	0.0781718830184	0.949254649499	0.95275739645	1.33926666667	
1.555	2.5	22.360679775	1000.0	0.151329	6.3	2.49435	1e+06	0.825786	0.0481505	3.44927e-06	2.86045e-07	0.0829291415285	0.948854700855	0.947964566929	1.41306875	
1.555	2.5	62.9960524947	1.0	0.107294	6.3	2.72893	1e+06	32.5348	6.28224e-10	1.91312e-06	5.6306e-06	2.9431504558	1.54061646235	1.69133505155	1.57256470588	
1.555	2.5	62.9960524947	3.16227766017	0.109118	6.3	2.37617	1e+06	6.57317	0.0105435	2.31677e-06	4.96648e-06	2.14370869789	1.26852777778	1.22019294118	2.86432258065	
1.555	2.5	62.9960524947	10.0	0.111151	6.3	2.42192	1e+06	3.36427	0.0260073	2.81875e-06	3.15793e-06	1.12032993348	1.13935791091	1.07773809524	2.07633461538	
1.555	2.5	62.9960524947	31.6227766017	0.11269	6.3	2.45439	1e+06	1.49522	9.63271e-09	3.22159e-06	1.57622e-06	0.489267721839	1.02054625551	1.08860692464	0.772978947368	
1.555	2.5	62.9960524947	100.0	0.117012	6.75561	2.5035	1e+06	0.411093	0.0803808	3.61352e-06	5.33891e-07	0.147748179061	0.988330995792	1.03831456311	1.84808571429	
1.555	2.5	62.9960524947	316.227766017	0.138005	6.72561	2.50097	1e+06	0.705768	0.0582618	3.55277e-06	3.48473e-07	0.098084874619	0.963050991501	0.99260546875	1.00203529412	
1.555	2.5	62.9960524947	1000.0	0.130367	6.36699	2.49833	1e+06	0.462968	0.0217123	3.58102e-06	1.54685e-07	0.0431957933773	0.955718130312	0.92225	1.76954	
1.555	2.5	177.476832988	1.0	0.109521	6.3	2.25897	1e+06	4.36184	0.0328422	2.19488e-06	1.14747e-05	5.22793956845	1.83091362126	1.87597122302	3.16458	
1.555	2.5	177.476832988	3.16227766017	0.110246	6.3	2.26002	1e+06	2.7919	2.51642e-16	2.48775e-06	9.70535e-06	3.90125615516	1.3978784	1.49652036199	1.92898888889	
1.555	2.5	177.476832988	10.0	0.110909	7	2.35786	1e+06	1.63695	3.25858e-13	2.95103e-06	6.30142e-06	2.13532902071	1.14666066066	1.24871338912	2.07231818182	
1.555	2.5	177.476832988	31.6227766017	0.113495	6.3	2.45101	1e+06	1.56486	0.00586815	3.21284e-06	3.00741e-06	0.936059685512	1.05478147612	1.11001202405	0.82548	
1.555	2.5	177.476832988	100.0	0.109638	6.36084	2.51343	1e+06	0.971231	8.78062e-07	3.49944e-06	8.4459e-07	0.241350044579	0.928060085837	0.99373015873	1.04641176471	
1.555	2.5	177.476832988	316.227766017	0.112647	6.30001	2.50065	1e+06	0.363198	2.80495e-05	3.63083e-06	4.29153e-07	0.118196941195	0.955617563739	1.00332748538	1.12506	
1.555	2.5	177.476832988	1000.0	0.01	6.3	2.52628	1e+06	0.920535	0.00719533	3.41351e-06	2.49255e-11	7.30201464182e-06	1.12233667622	1.05077952756	1.7354	
1.555	2.5	500.0	1.0	0.119648	6.3	2.23116	1e+06	1.99369	0.0710599	2.48119e-06	1.43491e-05	5.78315243895	1.08943610224	0.955533783784	1.68226666667	
1.555	2.5	500.0	3.16227766017	0.119937	6.3	2.37347	1e+06	2.87744	0.105844	2.60506e-06	1.18766e-05	4.55905046333	1.25841009464	1.21330242826	1.13829130435	
1.555	2.5	500.0	10.0	0.11977	6.3	2.40947	1e+06	2.00244	0.0642548	2.97741e-06	8.11592e-06	2.725832183	1.03327868852	1.01526304802	1.35304285714	
1.555	2.5	500.0	31.6227766017	0.119724	6.3	2.4601	1e+06	1.24872	0.0646365	3.26446e-06	3.86979e-06	1.18543036214	0.947954810496	0.963802040816	0.972277777778	
1.555	2.5	500.0	100.0	0.117838	6.3202	2.50352	1e+06	1.20296	0.0626611	3.28615e-06	1.28539e-06	0.391153781781	0.973308588064	0.97797979798	1.61695294118	
1.555	2.5	500.0	316.227766017	0.124113	6.3	2.54265	1e+06	1.38895	0.04932	3.42724e-06	3.57993e-07	0.104455188432	0.985437677054	0.998794921875	1.27339375	
1.555	2.5	500.0	1000.0	0.01	6.3	2.53299	1e+06	0.528457	1.31275e-11	3.71744e-06	3.46939e-27	9.33273973487e-22	0.948096774194	0.996475728155	1.43583333333	
1.555	2.75	1.0	1.0	0.0751964	6.3	1.75192	1e+06	1.72928e-15	0.221043	2.32668e-06	6.0138e-06	2.58471298159	2.01664418212	1.89835501355	2.96881081081	
1.555	2.75	1.0	3.16227766017	2	6.3	3.98263	1e+06	439.081	1.33375e-18	2.85451e-06	9.64855e-24	3.38010726885e-18	1.80757251908	1.39228285078	9.33396428571	
1.555	2.75	1.0	10.0	0.0790385	7	2.61765	1e+06	2.46103	2.96268e-09	3.52077e-06	2.20926e-06	0.627493417633	1.03824397163	1.01381422925	2.27963888889	
1.555	2.75	1.0	31.6227766017	0.0789672	6.3	2.74405	1e+06	2.13648	1.20935e-10	3.80547e-06	6.50874e-07	0.17103642914	0.96546002805	0.930639312977	2.52818571429	
1.555	2.75	1.0	100.0	0.0546797	6.3	2.75167	1e+06	1.01419	0.0594683	4.01248e-06	3.44357e-07	0.0858214869607	1.05611464088	1.0545056391	1.04582	
1.555	2.75	1.0	316.227766017	0.0100457	6.3	2.76054	1e+06	0.776329	0.0910322	3.95422e-06	1.72333e-24	4.35820465224e-19	0.983019553073	0.936977443609	1.40663	
1.555	2.75	1.0	1000.0	0.122969	6.66057	2.73512	1e+06	0.616293	0.076078	4.02158e-06	2.56414e-07	0.0637595174036	1.03968421053	1.08554307116	0.926676666667	
1.555	2.75	2.81726911385	1.0	0.079062	6.3	1.8248	1e+06	0.410522	0.22479	2.32654e-06	7.20551e-06	3.0970926784	2.0859933222	2.16457029178	2.49962222222	
1.555	2.75	2.81726911385	3.16227766017	0.0718761	6.3	2.78106	1e+06	18.0067	8.35959e-18	2.72052e-06	3.87964e-06	1.4260656051	1.35154614221	1.21204878049	2.69450689655	
1.555	2.75	2.81726911385	10.0	0.0736204	7	2.71504	1e+06	4.06828	0.0649883	3.48688e-06	2.23959e-06	0.642290529069	1.12728733997	1.1057980198	1.97051176471	
1.555	2.75	2.81726911385	31.6227766017	0.0786423	6.3	2.75057	1e+06	2.3996	3.50424e-11	3.82299e-06	7.4563e-07	0.1950384385	0.995751048951	1.03345681382	1.79599375	
1.555	2.75	2.81726911385	100.0	0.0703381	6.3136	2.74814	1e+06	0.848064	0.0415667	3.98029e-06	3.51218e-07	0.0882392991465	1.02740611961	1.05371428571	1.48303333333	
1.555	2.75	2.81726911385	316.227766017	0.0899294	6.3	2.75924	1e+06	0.462828	0.0648299	4.07204e-06	1.23608e-07	0.0303553010285	0.991154269972	1.00780410448	1.54497777778	
1.555	2.75	2.81726911385	1000.0	0.0466168	6.3	2.76549	1e+06	1.08109	0.036065	3.93213e-06	4.54355e-08	0.0115549333313	1.01663061798	1.02049621212	2.31944444444	
1.555	2.75	7.93700525984	1.0	0.0766139	6.3	3.10253	1e+06	95.5001	5.2996e-15	2.23364e-06	6.00631e-06	2.68902329829	1.44035371901	1.4109974359	1.40909428571	
1.555	2.75	7.93700525984	3.16227766017	2	6.68945	3.92918	1e+06	263.773	1.18635e-17	2.72348e-06	1.92573e-08	0.00707084318592	1.8824042879	1.47697333333	10.2571111111	
1.555	2.75	7.93700525984	10.0	0.547867	6.3	3.39692	1e+06	51.0767	1.66657e-17	2.72285e-06	9.01469e-07	0.33107552748	1.15859942775	1.0729582505	1.73767058824	
1.555	2.75	7.93700525984	31.6227766017	0.0827775	6.3	2.76368	1e+06	2.3478	0.0427611	3.78056e-06	7.89396e-07	0.208803986711	0.987112834979	1.05844827586	1.05976666667	
1.555	2.75	7.93700525984	100.0	0.0707341	6.7917	2.77944	1e+06	0.908303	0.0150321	4.05438e-06	1.38554e-07	0.0341739057513	1.07800276625	1.11534082397	1.83207777778	
1.555	2.75	7.93700525984	316.227766017	0.0168722	6.30611	2.76712	1e+06	0.238793	0.0171417	4.06949e-06	1.10976e-08	0.00272702476232	1.02296944444	1.03055390335	2.31557142857	
1.555	2.75	7.93700525984	1000.0	0.437757	6.39714	2.76534	1e+06	0.57995	0.0592897	4.06913e-06	7.58369e-08	0.0186371288211	0.968323731139	1.02217996289	1.0048675	
1.555	2.75	22.360679775	1.0	0.0893691	6.3	3.15823	1e+06	83.8041	6.18635e-17	2.34627e-06	5.64873e-06	2.40753621706	1.42742718447	1.41624264706	0.94018125	
1.555	2.75	22.360679775	3.16227766017	0.0863711	6.3	3.06499	1e+06	32.4037	3.64769e-17	2.81699e-06	3.2319e-06	1.14728841778	1.30463501484	1.15114285714	3.06842307692	
1.555	2.75	22.360679775	10.0	0.0921954	6.3	2.71189	1e+06	4.19569	1.84416e-11	3.47336e-06	2.49094e-06	0.717155722413	1.07239167862	1.07621157685	1.68356666667	
1.555	2.75	22.360679775	31.6227766017	0.0872482	6.3	2.73529	1e+06	1.47307	0.00056399	3.88331e-06	9.32677e-07	0.24017577788	0.996008391608	0.967679389313	2.67048181818	
1.555	2.75	22.360679775	100.0	0.117941	6.3	2.77767	1e+06	1.55336	0.00189888	3.86674e-06	2.15152e-07	0.055641703347	1.00247949081	1.06119083969	0.9865	
1.555	2.75	22.360679775	316.227766017	0.0641999	6.53492	2.767	1e+06	1.25722	1.19274e-05	3.90862e-06	9.39744e-08	0.0240428591165	1.0259958159	1.07106603774	0.797769090909	
1.555	2.75	22.360679775	1000.0	0.710725	6.3	2.78024	1e+06	0.985202	2.16744e-09	3.98825e-06	4.51728e-08	0.0113264715101	1.01126490985	1.03494953271	1.5666	
1.555	2.75	62.9960524947	1.0	0.10227	6.3	2.81273	1e+06	21.4528	1.54482e-17	2.49419e-06	9.00205e-06	3.60920779892	1.71825745683	1.81530316742	1.52563928571	
1.555	2.75	62.9960524947	3.16227766017	0.103891	6.3	2.5771	1e+06	4.40909	0.0039686	3.06815e-06	7.38563e-06	2.40719325978	1.29757652303	1.30228242678	2.13888571429	
1.555	2.75	62.9960524947	10.0	0.10322	6.3	2.71211	1e+06	3.63054	0.0471986	3.51505e-06	3.79674e-06	1.08013826261	0.971244604317	0.959003976143	1.65742777778	
1.555	2.75	62.9960524947	31.6227766017	0.104322	6.71218	2.75534	1e+06	1.57994	0.0556756	3.88947e-06	1.46644e-06	0.377028232638	1.08167787115	1.08860836502	2.14830833333	
1.555	2.75	62.9960524947	100.0	0.112977	6.99997	2.75777	1e+06	0.395475	0.062631	4.03935e-06	5.36815e-07	0.132896381844	1.01318922652	1.07495910781	2.3703	
1.555	2.75	62.9960524947	316.227766017	0.155708	6.30002	2.77048	1e+06	0.59967	0.0995166	3.9876e-06	2.21678e-07	0.0555918346875	1.08300968188	1.04818063315	2.53001111111	
1.555	2.75	62.9960524947	1000.0	0.252646	7	2.77492	1e+06	0.560318	0.045097	4.07387e-06	1.14313e-07	0.028060051008	1.09693922652	1.11839738806	1.00383	
1.555	2.75	177.476832988	1.0	0.103793	6.3	2.60331	1e+06	7.45517	3.81373e-05	2.72825e-06	1.77968e-05	6.52315586915	1.99688271605	2.29837310195	1.619168	
1.555	2.75	177.476832988	3.16227766017	0.104805	6.3	2.58571	1e+06	3.82296	2.30646e-11	3.08711e-06	1.37873e-05	4.46608640444	1.60850746269	1.6653436853	2.11739090909	
1.555	2.75	177.476832988	10.0	0.105919	6.98348	2.62198	1e+06	1.83788	0.0267903	3.55305e-06	7.75735e-06	2.18329322695	1.03179885877	1.13559724951	1.37271666667	
1.555	2.75	177.476832988	31.6227766017	0.103766	6.30001	2.72773	1e+06	1.19632	0.0167987	3.88132e-06	3.19602e-06	0.823436356703	1.05704735376	1.09970510397	1.74569230769	
1.555	2.75	177.476832988	100.0	0.109948	6.55033	2.7614	1e+06	1.063	0.0885799	3.96288e-06	1.10846e-06	0.279710715439	1.06259090909	1.08362429907	1.43898	
1.555	2.75	177.476832988	316.227766017	0.106935	6.89308	2.72919	1e+06	9.47994e-17	5.73619e-09	4.06371e-06	7.38988e-07	0.181850574967	0.941948753463	0.934111524164	2.5176	
1.555	2.75	177.476832988	1000.0	0.213022	6.42431	2.76875	1e+06	0.239489	0.0425046	4.03631e-06	1.70449e-07	0.0422289170059	0.994865921788	1.05411401869	2.277525	
1.555	2.75	500.0	1.0	0.10966	6.3	2.54157	1e+06	4.0126	0.107479	2.78677e-06	2.47876e-05	8.89474194139	1.37693990755	1.38381663113	2.10166666667	
1.555	2.75	500.0	3.16227766017	0.109546	6.40358	2.597	1e+06	3.05756	0.0804448	3.12151e-06	1.90251e-05	6.09483871588	1.17941185185	1.21540862423	2.51090526316	
1.555	2.75	500.0	10.0	0.109478	6.3	2.66309	1e+06	1.87183	3.0639e-10	3.56258e-06	1.1507e-05	3.22996255523	0.980685714286	1.03026264591	0.976464285714	
1.555	2.75	500.0	31.6227766017	0.109331	6.3518	2.75918	1e+06	1.53286	0.041227	3.85876e-06	4.6702e-06	1.21028516933	1.0230223152	1.01622744361	1.46110909091	
1.555	2.75	500.0	100.0	0.112918	6.52659	2.75438	1e+06	1.00854	0.0816926	3.96613e-06	1.82462e-06	0.460050477418	1.0475409154	1.12564794007	1.21425454545	
1.555	2.75	500.0	316.227766017	0.109599	6.82107	2.74689	1e+06	0.736069	0.0476244	4.0199e-06	6.69741e-07	0.166606383243	1.07103899721	1.08407007576	2.61186666667	
1.555	2.75	500.0	1000.0	0.174487	6.83755	2.77934	1e+06	1.43469	0.0140462	3.8798e-06	2.05573e-07	0.0529854631682	0.907128169014	0.897992395437	1.25145	
1.555	3.0	1.0	1.0	0.0672601	6.3	3.42281	1e+06	115.41	4.97944e-17	2.88371e-06	7.2312e-06	2.50760305301	1.73443313953	1.58545869565	1.84675517241	
1.555	3.0	1.0	3.16227766017	0.454953	7	3.95961	1e+06	181.076	2.11301e-17	3.05083e-06	9.68404e-07	0.317423127477	1.34861103253	1.255390625	4.41012352941	
1.555	3.0	1.0	10.0	0.0731716	6.3	2.94941	1e+06	2.75084	0.0342515	3.99778e-06	2.29582e-06	0.574273721916	0.992368863955	1.04414661654	0.96406	
1.555	3.0	1.0	31.6227766017	0.0748229	6.3	2.99613	1e+06	1.07785	6.30736e-18	4.1906e-06	8.21213e-07	0.195965494201	0.986852941176	0.983477941176	2.18408	
1.555	3.0	1.0	100.0	0.111108	6.99599	3.01717	1e+06	0.951516	1.472e-07	4.19138e-06	1.98414e-07	0.0473385853824	1.05367782427	0.986482695811	1.936704	
1.555	3.0	1.0	316.227766017	0.21075	6.39233	3.0083	1e+06	0.340729	0.0144501	4.25862e-06	7.20141e-08	0.0169101962608	1.04578932584	1.08062820513	2.54375	
1.555	3.0	1.0	1000.0	0.125039	6.59163	3.00945	1e+06	0.328082	0.0462003	4.24077e-06	2.82301e-07	0.0665683354674	0.970314763231	1.00085428051	2.71947	
1.555	3.0	2.81726911385	1.0	0.0696803	6.3	3.33635	1e+06	81.7774	1.41427e-17	2.86151e-06	8.77169e-06	3.06540602689	1.73640648012	1.57649450549	1.2124962963	
1.555	3.0	2.81726911385	3.16227766017	0.485879	6.3	3.99687	1e+06	175.53	2.03299e-17	3.07841e-06	7.51759e-07	0.24420366358	1.36710241821	1.28554133858	6.44905882353	
1.555	3.0	2.81726911385	10.0	0.0743191	6.30427	2.98588	1e+06	3.49903	0.0400368	4.00599e-06	2.44737e-06	0.610927635865	1.04184217877	1.01902420857	2.17797777778	
1.555	3.0	2.81726911385	31.6227766017	0.0766103	7	3.00391	1e+06	1.5331	0.0166147	4.11697e-06	8.87427e-07	0.215553428857	0.979310734463	0.957379182156	1.84958333333	
1.555	3.0	2.81726911385	100.0	1.56434	7	3.03842	1e+06	0.744019	0.056848	4.13839e-06	1.82218e-08	0.00440311328802	0.984721518987	0.996676470588	2.44666	
1.555	3.0	2.81726911385	316.227766017	1.99994	6.3	3.01917	1e+06	1.13597	0.0396033	4.20754e-06	1.23583e-14	2.93717944452e-09	1.02883473389	1.00956617647	2.7922	
1.555	3.0	2.81726911385	1000.0	0.162295	6.3	3.00434	1e+06	0.270809	0.0289977	4.24507e-06	2.43969e-07	0.0574711371073	1.05376470588	1.03542545455	3.772775	
1.555	3.0	7.93700525984	1.0	0.0724367	6.3	3.39488	1e+06	82.3887	1.0813e-17	2.96348e-06	9.53511e-06	3.21753816459	1.86073746313	1.86016997792	1.74404444444	
1.555	3.0	7.93700525984	3.16227766017	0.41745	7	4.00382	1e+06	169.686	1.91233e-18	3.17292e-06	8.5883e-07	0.270674961865	1.58861189802	1.51323976608	5.19301176471	
1.555	3.0	7.93700525984	10.0	0.0727187	6.31546	3.01111	1e+06	3.71907	0.0168973	3.99851e-06	2.50514e-06	0.626518378096	1.09700701262	1.13141011236	2.04078888889	
1.555	3.0	7.93700525984	31.6227766017	1.28721	6.33377	3.10834	1e+06	1.40731	1.57227e-12	3.89872e-06	1.01745e-07	0.0260970267165	0.998934265734	1.04123529412	2.43830666667	
1.555	3.0	7.93700525984	100.0	0.866609	6.3	3.05096	1e+06	0.92089	0.0655795	4.15322e-06	7.36344e-08	0.0177294725538	1.09174297753	1.08576513761	4.07283	
1.555	3.0	7.93700525984	316.227766017	0.086671	7	2.99516	1e+06	0.262045	0.0019604	4.31376e-06	3.18982e-07	0.0739452357108	0.909748251748	0.903658181818	4.447625	
1.555	3.0	7.93700525984	1000.0	0.255977	6.3	3.02265	1e+06	0.871746	1.42838e-13	4.20592e-06	2.0948e-07	0.0498059877506	1.0034978602	0.981532588454	3.405175	
1.555	3.0	22.360679775	1.0	2	6.99984	4.32938	1e+06	179.982	4.08716e-18	2.23436e-06	1.7584e-07	0.0786981507009	2.92245283019	3.06056842105	11.86584	
1.555	3.0	22.360679775	3.16227766017	0.01	7	3.75743	1e+06	81.6439	4.66481e-17	3.39559e-06	3.36915e-27	9.92213429772e-22	1.77574285714	1.80982642998	2.30632352941	
1.555	3.0	22.360679775	10.0	0.0830993	6.49241	3.01181	1e+06	4.55582	0.00132834	3.98966e-06	2.67918e-06	0.671530907396	1.02669101124	1.06626325758	1.62475454545	
1.555	3.0	22.360679775	31.6227766017	0.0893801	7	2.98333	1e+06	1.0331	0.0762514	4.21463e-06	1.20162e-06	0.285106877709	1.07563458856	1.06626556777	2.34062	
1.555	3.0	22.360679775	100.0	0.0880978	6.54325	3.01847	1e+06	0.693529	0.0623514	4.18676e-06	2.94841e-07	0.07042223581	0.969325318246	0.967257352941	3.644845	
1.555	3.0	22.360679775	316.227766017	0.218228	7	3.0154	1e+06	0.544895	0.00579783	4.29559e-06	2.01925e-07	0.0470075123557	0.946414701803	0.941452898551	3.6206	
1.555	3.0	22.360679775	1000.0	1.43568	6.82391	3.01872	1e+06	0.390296	0.0515838	4.24841e-06	1.60698e-08	0.00378254452842	1.01118344828	0.987338768116	2.78155	
1.555	3.0	62.9960524947	1.0	0.0968523	6.3	3.14678	1e+06	27.6803	1.4439e-08	3.07509e-06	1.21015e-05	3.93533197402	1.55932053176	1.42284759916	2.10662857143	
1.555	3.0	62.9960524947	3.16227766017	0.0975042	7	2.97618	1e+06	7.75243	5.45039e-09	3.58289e-06	8.00086e-06	2.23307441758	1.36317002882	1.34261932939	2.68277142857	
1.555	3.0	62.9960524947	10.0	0.837804	6.99999	3.31208	1e+06	10.7937	1.33673e-13	3.63911e-06	1.86662e-07	0.0512933107271	1.233510699	1.3107462406	3.0483	
1.555	3.0	62.9960524947	31.6227766017	0.0992393	6.3	2.99447	1e+06	0.977735	0.138071	4.16529e-06	1.40115e-06	0.336387142312	1.04984929577	1.0638197026	3.70963333333	
1.555	3.0	62.9960524947	100.0	0.0100001	6.3	3.04102	1e+06	1.10891	0.0528754	4.17202e-06	1.02252e-27	2.45089908486e-22	1.05728033473	1.03879234973	3.93973333333	
1.555	3.0	62.9960524947	316.227766017	0.250142	6.47154	3.02264	1e+06	0.417286	0.0564832	4.2502e-06	4.85984e-08	0.0114343795586	0.932112343967	0.906932849365	3.48675	
1.555	3.0	62.9960524947	1000.0	0.116419	6.3	2.98261	1e+06	5.77468e-13	2.18685e-06	4.31717e-06	4.6469e-07	0.107637642252	1.04632823366	1.04205989111	5.74105	
1.555	3.0	177.476832988	1.0	0.0997429	6.3	2.85252	1e+06	7.23218	5.41735e-17	3.28248e-06	2.36386e-05	7.20144524871	1.82362426036	2.06042857143	1.70755555556	
1.555	3.0	177.476832988	3.16227766017	0.0997715	6.99844	2.92295	1e+06	4.81926	4.93747e-07	3.64157e-06	1.49766e-05	4.11267667517	1.39591266376	1.46095703125	3.3353	
1.555	3.0	177.476832988	10.0	0.74803	6.74279	3.52088	1e+06	20.7435	6.60385e-18	3.50187e-06	2.46623e-07	0.0704260866337	1.76372881356	1.95304104478	1.44994	
1.555	3.0	177.476832988	31.6227766017	0.01	6.3	3.20163	1e+06	6.03763	3.71975e-07	3.96809e-06	1.34834e-26	3.39795720359e-21	1.11419354839	1.11224029575	5.79193333333	
1.555	3.0	177.476832988	100.0	0.10832	6.3	2.98437	1e+06	0.639767	1.96404e-15	4.22315e-06	1.16923e-06	0.276862057943	0.989742339833	0.965408424908	2.766825	
1.555	3.0	177.476832988	316.227766017	0.12116	6.42827	3.0033	1e+06	0.67806	0.00570739	4.15694e-06	5.32186e-07	0.128023498054	1.02295473833	1.0113729128	2.67045	
1.555	3.0	177.476832988	1000.0	0.156276	6.3	3.00728	1e+06	1.16493e-14	0.0629876	4.19918e-06	6.25813e-07	0.149032191999	1.03640761636	1.04602550091	1.64513	
1.555	3.0	500.0	1.0	0.0999104	6.3	3.05172	1e+06	11.8519	0.0737108	3.2097e-06	3.36774e-05	10.4923824657	1.44361515602	1.53228484848	1.94860666667	
1.555	3.0	500.0	3.16227766017	0.0994739	6.3	2.93923	1e+06	4.0358	4.34807e-12	3.57982e-06	2.37836e-05	6.64379773285	1.25513682678	1.26894807692	2.47779166667	
1.555	3.0	500.0	10.0	0.100469	7	2.95266	1e+06	1.89123	1.55662e-12	3.96241e-06	1.21922e-05	3.07696578597	1.11078947368	1.13879472693	2.31927777778	
1.555	3.0	500.0	31.6227766017	0.10045	6.90339	3.0235	1e+06	1.34606	0.0251996	4.15627e-06	4.17597e-06	1.00473982682	0.96864838256	0.982049632353	3.2777	
1.555	3.0	500.0	100.0	0.749824	6.81454	3.14691	1e+06	2.40697	0.104096	3.98412e-06	1.42369e-07	0.0357341144343	1.08563700565	1.10255412844	1.36812333333	
1.555	3.0	500.0	316.227766017	0.120782	6.3	3.03713	1e+06	0.871598	0.0478897	4.1986e-06	2.1354e-07	0.050859810413	1.00114466292	1.0261266055	2.715275	
1.555	3.0	500.0	1000.0	0.176663	6.3	3.02395	1e+06	0.719946	0.0091963	4.16152e-06	2.03924e-07	0.0490022876257	0.989549435028	0.981719266055	5.25085	
2.03666666667	1.5	1.0	1.0	0.01	6.3	1.90863	1e+06	71.5809	6.79812e-17	2.45653e-07	2.24782e-31	9.1503869279e-25	1.80905102041	2.56952272727	1.06374	
2.03666666667	1.5	1.0	3.16227766017	0.0100526	6.3	1.28448	1e+06	1.34591	2.42507e-10	3.97244e-07	5.97571e-12	1.50429207238e-05	1.11466115702	1.22000888889	1.86755263158	
2.03666666667	1.5	1.0	10.0	0.01	6.30063	1.47913	1e+06	2.06807	0.0040621	4.72097e-07	8.72452e-19	1.84803546729e-12	0.958808219178	1.07878507463	1.52091764706	
2.03666666667	1.5	1.0	31.6227766017	0.0131638	6.42443	1.498	1e+06	0.87613	0.00161812	5.85981e-07	2.4424e-10	0.000416805323039	1.06427745665	0.985555555556	1.548125	
2.03666666667	1.5	1.0	100.0	0.0151739	6.3	1.47327	1e+06	0.501212	8.72076e-06	6.1725e-07	6.58867e-10	0.00106742324828	0.9995	1.14860215054	1.6312	
2.03666666667	1.5	1.0	316.227766017	0.01	7	1.51025	1e+06	0.793504	0.0279536	6.36583e-07	1.23335e-12	1.93745356065e-06	0.919304812834	0.929597938144	0.74273125	
2.03666666667	1.5	1.0	1000.0	1.49972	6.3	1.51287	1e+06	0.934343	2.12617e-05	5.74854e-07	3.02952e-09	0.00527006857393	0.955812865497	1.00266404494	0.934778571429	
2.03666666667	1.5	2.81726911385	1.0	0.0289942	6.3	1.83354	1e+06	45.718	3.44162e-12	2.39398e-07	4.83871e-10	0.00202119900751	1.64660416667	1.54129130435	1.25752173913	
2.03666666667	1.5	2.81726911385	3.16227766017	0.104041	6.3	1.18376	1e+06	0.535712	0.0885373	4.13051e-07	3.27609e-08	0.0793144188006	1.07233858268	0.814244	1.9678	
2.03666666667	1.5	2.81726911385	10.0	0.01	6.3	1.48704	1e+06	1.82697	0.0240166	5.04847e-07	3.05047e-12	6.04236531068e-06	1.00321290323	0.861452054795	1.41756111111	
2.03666666667	1.5	2.81726911385	31.6227766017	0.01	6.47831	1.49214	1e+06	0.645526	0.0769177	6.05501e-07	4.86165e-13	8.02913620291e-07	1.09494350282	1.13917391304	2.0144	
2.03666666667	1.5	2.81726911385	100.0	0.939298	6.3	1.49671	1e+06	0.473289	9.93962e-11	6.66553e-07	1.22142e-08	0.0183244243143	1.04480208333	1.05728712871	1.78982	
2.03666666667	1.5	2.81726911385	316.227766017	0.01	7	1.52142	1e+06	1.14662	0.162324	5.15849e-07	2.44349e-12	4.73683190236e-06	0.874703225806	0.922560759494	1.44306923077	
2.03666666667	1.5	2.81726911385	1000.0	0.180992	7	1.41155	1e+06	0.352394	0.0772564	5.74326e-07	3.05721e-08	0.0532312658664	1.03568390805	1.24461363636	1.09926	
2.03666666667	1.5	7.93700525984	1.0	0.0461195	6.3	1.95129	1e+06	69.4685	7.60191e-15	2.41222e-07	2.37258e-08	0.0983567004668	1.56024742268	1.355175	0.767665217391	
2.03666666667	1.5	7.93700525984	3.16227766017	0.107814	6.3	1.2165	1e+06	0.922027	0.0066019	4.21849e-07	4.00843e-08	0.0950204931148	1.21634074074	1.39429433962	1.49625909091	
2.03666666667	1.5	7.93700525984	10.0	1.67485	6.3	1.68573	1e+06	5.76362	1.15754e-11	4.29419e-07	2.47206e-08	0.0575675505741	1.19617721519	1.27686351351	1.16005263158	
2.03666666667	1.5	7.93700525984	31.6227766017	0.0240158	6.46472	1.47355	1e+06	0.721426	0.00133273	6.08309e-07	8.2859e-09	0.0136212023823	0.977925714286	1.00161428571	1.10024375	
2.03666666667	1.5	7.93700525984	100.0	2	6.78615	1.51612	1e+06	0.35435	0.0968311	7.49349e-07	2.74327e-21	3.66087096933e-15	0.92131627907	0.975296610169	0.959882352941	
2.03666666667	1.5	7.93700525984	316.227766017	2	6.43478	1.48303	1e+06	0.532553	0.0525784	6.307e-07	6.93489e-10	0.00109955446329	0.980576086957	1.19619148936	1.02581875	
2.03666666667	1.5	7.93700525984	1000.0	0.01	6.59245	1.51742	1e+06	0.850546	0.0452616	5.71911e-07	4.62784e-19	8.0918884232e-13	1.09603488372	1.02172111111	1.72566428571	
2.03666666667	1.5	22.360679775	1.0	0.0641381	6.3	2.00632	1e+06	67.4192	7.36713e-18	2.71186e-07	3.05858e-08	0.112785320776	1.43658878505	1.312021875	1.3399	
2.03666666667	1.5	22.360679775	3.16227766017	1.06853	6.3	2.02011	1e+06	32.8954	2.89846e-13	3.34383e-07	5.29967e-08	0.158491011804	1.33777622378	1.33553166667	1.97994090909	
2.03666666667	1.5	22.360679775	10.0	0.141918	6.3	1.40693	1e+06	0.938697	0.0676875	5.3252e-07	3.07783e-08	0.0577974536168	0.981582822086	0.928348717949	1.29877647059	
2.03666666667	1.5	22.360679775	31.6227766017	2	6.36531	1.48685	1e+06	0.744144	0.024943	5.72205e-07	1.53438e-10	0.000268152148269	0.982539393939	1.09448588235	1.22852	
2.03666666667	1.5	22.360679775	100.0	0.01	6.3	1.52417	1e+06	0.868423	0.0829406	6.2213e-07	2.61417e-12	4.20196743446e-06	1.06582978723	1.08891836735	1.80508235294	
2.03666666667	1.5	22.360679775	316.227766017	0.0124677	6.3361	1.52827	1e+06	1.12975	0.0333519	5.67087e-07	1.33574e-10	0.000235544105225	0.897952380952	0.936411627907	1.30395333333	
2.03666666667	1.5	22.360679775	1000.0	0.01	6.37239	1.52029	1e+06	1.20618	0.0640976	5.32234e-07	1.09817e-11	2.063321772e-05	1.25204375	1.25884337349	2.278	
2.03666666667	1.5	62.9960524947	1.0	0.0870387	6.3	1.90208	1e+06	50.5521	4.2137e-17	2.5783e-07	4.38355e-08	0.170017065508	1.34672222222	1.18815757576	1.071648	
2.03666666667	1.5	62.9960524947	3.16227766017	0.0590784	6.3	1.78933	1e+06	13.165	0.0451579	3.74949e-07	1.42575e-08	0.0380251714233	1.59886524823	1.32900333333	1.98743684211	
2.03666666667	1.5	62.9960524947	10.0	0.121518	7	1.3676	1e+06	0.901279	3.85198e-06	4.84202e-07	4.07148e-08	0.0840863936952	0.945704697987	0.934797183099	1.53459444444	
2.03666666667	1.5	62.9960524947	31.6227766017	1.71239	6.99773	1.55636	1e+06	1.17734	1.08558e-06	5.76868e-07	1.72042e-08	0.0298234604797	0.979519337017	1.11072043011	1.1514125	
2.03666666667	1.5	62.9960524947	100.0	0.603149	6.65812	1.48026	1e+06	0.170949	0.0858053	7.13489e-07	3.1276e-08	0.0438352938868	0.960105263158	1.02377192982	1.17361875	
2.03666666667	1.5	62.9960524947	316.227766017	0.01	6.45036	1.48619	1e+06	0.503638	0.0099809	6.03394e-07	2.41465e-19	4.00177993152e-13	0.98763583815	1.08309222222	1.5809	
2.03666666667	1.5	62.9960524947	1000.0	1.43483	6.9993	1.57412	1e+06	0.994013	8.68171e-06	6.30817e-07	2.19636e-08	0.0348177046592	1.06380203046	1.03233962264	1.91431875	
2.03666666667	1.5	177.476832988	1.0	0.130261	6.99994	1.82391	1e+06	24.1173	6.74543e-18	3.15773e-07	1.51406e-07	0.479477346068	1.41674324324	1.665625	0.913333333333	
2.03666666667	1.5	177.476832988	3.16227766017	0.11867	6.3	1.75188	1e+06	9.9047	0.0762491	3.88625e-07	6.28319e-08	0.161677452557	1.29972	1.34960945946	1.57229	
2.03666666667	1.5	177.476832988	10.0	2	7	1.86475	1e+06	6.721	1.54341e-11	5.05546e-07	1.68205e-08	0.0332719475577	1.04894652406	1.02087128713	1.46824117647	
2.03666666667	1.5	177.476832988	31.6227766017	1.56647	6.99937	1.62367	1e+06	2.22563	0.0201736	5.3597e-07	1.90511e-08	0.0355450864787	1.08961797753	1.20210638298	1.40276	
2.03666666667	1.5	177.476832988	100.0	0.0132539	6.3	1.48723	1e+06	0.58202	1.84962e-07	6.05783e-07	2.15224e-10	0.000355282337074	1.05570056497	0.994484946237	2.30341875	
2.03666666667	1.5	177.476832988	316.227766017	0.01	7	1.49234	1e+06	0.188613	0.0555955	7.85254e-07	3.52787e-12	4.49264823866e-06	1.03584162896	1.11319491525	1.51364210526	
2.03666666667	1.5	177.476832988	1000.0	0.0101478	6.3	1.51974	1e+06	0.597867	0.100378	6.44415e-07	1.81897e-11	2.82266862193e-05	0.824436842105	0.77401	1.36078125	
2.03666666667	1.5	500.0	1.0	0.124556	6.3	1.41698	1e+06	1.56952	0.143315	5.4186e-07	1.74477e-06	3.21996456649	1.5536025641	1.53478538813	2.04955217391	
2.03666666667	1.5	500.0	3.16227766017	0.12671	6.3	1.43957	1e+06	1.42072	0.262187	5.24884e-07	1.14433e-06	2.18015790156	1.40654355401	1.4204079602	1.56223157895	
2.03666666667	1.5	500.0	10.0	0.125907	6.3	1.42931	1e+06	1.26591	0.0920386	5.14188e-07	5.01053e-07	0.974454868647	1.26000851064	1.37030519481	1.38288333333	
2.03666666667	1.5	500.0	31.6227766017	0.128355	6.3	1.46854	1e+06	0.428547	0.000828822	6.64996e-07	2.32552e-07	0.349704359124	0.938057777778	1.04248888889	0.90425	
2.03666666667	1.5	500.0	100.0	0.130249	7	1.45629	1e+06	0.264167	0.151716	6.49956e-07	9.87671e-08	0.151959671116	0.906395121951	0.836185840708	1.37886875	
2.03666666667	1.5	500.0	316.227766017	0.01	6.37275	1.5386	1e+06	1.10389	0.0520862	5.55177e-07	4.31683e-12	7.77559228859e-06	0.992030120482	1.03238275862	1.50005714286	
2.03666666667	1.5	500.0	1000.0	0.0385594	7	1.535	1e+06	0.347996	6.33424e-08	6.83931e-07	6.27284e-09	0.00917174393323	0.896454545455	0.809444545455	1.45230769231	
2.03666666667	1.75	1.0	1.0	0.0550951	6.3	2.17037	1e+06	115.959	3.09706e-15	3.83013e-07	1.92233e-08	0.0501896802458	1.71670212766	1.73591136364	0.977658064516	
2.03666666667	1.75	1.0	3.16227766017	0.01	6.99958	2.128	1e+06	40.9289	1.55249e-18	5.01811e-07	1.53339e-29	3.05571221037e-23	1.60851851852	1.12066190476	1.537675	
2.03666666667	1.75	1.0	10.0	0.1078	6.30001	1.52784	1e+06	0.973111	0.0262765	7.87201e-07	7.17694e-08	0.0911703618263	1.02416182573	1.04511538462	1.922	
2.03666666667	1.75	1.0	31.6227766017	0.0271734	6.99952	1.71708	1e+06	1.24299	8.01052e-07	1.05619e-06	1.09348e-08	0.0103530614757	1.00961290323	1.07964324324	1.23624583333	
2.03666666667	1.75	1.0	100.0	0.01	6.99999	1.73486	1e+06	0.420034	0.0191313	1.26008e-06	1.23617e-12	9.81025014285e-07	1.1738	1.25864	1.25130434783	
2.03666666667	1.75	1.0	316.227766017	1.19807	6.99999	1.82316	1e+06	1.69583	2.30664e-07	1.05019e-06	4.23779e-08	0.0403526028623	1.06418541033	1.12584653465	1.35904761905	
2.03666666667	1.75	1.0	1000.0	0.656629	7	1.76728	1e+06	0.975323	0.0446131	1.08061e-06	6.62558e-08	0.0613133322845	0.948668693009	1.0261804878	0.950010526316	
2.03666666667	1.75	2.81726911385	1.0	0.062269	6.99747	2.21904	1e+06	139.023	4.7092e-18	3.95097e-07	1.06626e-07	0.269872967904	1.79482580645	1.16207407407	2.15308333333	
2.03666666667	1.75	2.81726911385	3.16227766017	0.0443912	6.3	2.16028	1e+06	43.8178	1.47168e-17	5.31144e-07	4.51137e-08	0.0849368532827	1.52263546798	1.18735106383	1.96373333333	
2.03666666667	1.75	2.81726911385	10.0	0.0913055	6.3	1.65267	1e+06	2.03012	2.07202e-05	8.63077e-07	8.63127e-08	0.100005793226	1.07546691176	1.00503267974	1.63924615385	
2.03666666667	1.75	2.81726911385	31.6227766017	0.0700253	6.3	1.72779	1e+06	1.15071	0.0273181	1.1037e-06	4.04512e-08	0.0366505390958	0.942581538462	1.01994387755	1.11584166667	
2.03666666667	1.75	2.81726911385	100.0	0.1239	6.3	1.72549	1e+06	0.762778	6.45975e-07	1.11304e-06	2.3672e-08	0.0212678789621	1.04168847352	1.09644845361	1.362335	
2.03666666667	1.75	2.81726911385	316.227766017	2	6.55627	1.75053	1e+06	0.256177	0.0435683	1.29131e-06	5.46646e-16	4.23326699243e-10	0.891612188366	0.918930434783	1.28566842105	
2.03666666667	1.75	2.81726911385	1000.0	0.219833	6.3	1.74165	1e+06	0.447757	4.76159e-11	1.23651e-06	1.21426e-13	9.82005806666e-08	0.936955882353	0.899129186603	1.27396666667	
2.03666666667	1.75	7.93700525984	1.0	0.0706838	6.3	2.19532	1e+06	111.914	6.74923e-18	3.96785e-07	1.48176e-07	0.373441536348	1.7756196319	1.17970655738	1.57244	
2.03666666667	1.75	7.93700525984	3.16227766017	0.0590011	6.30002	2.15459	1e+06	36.9474	9.77271e-08	5.40475e-07	6.80151e-08	0.125843193487	1.39219047619	1.25069811321	1.63572142857	
2.03666666667	1.75	7.93700525984	10.0	0.0917426	6.33447	1.60624	1e+06	1.53561	0.0372403	8.00788e-07	1.02339e-07	0.127797869099	0.954212598425	0.814895104895	1.49509565217	
2.03666666667	1.75	7.93700525984	31.6227766017	0.072619	6.88093	1.73094	1e+06	1.14792	0.0864841	1.02385e-06	4.03084e-08	0.0393694388826	1.03358803987	0.9645	1.23948571429	
2.03666666667	1.75	7.93700525984	100.0	0.0262801	6.30009	1.7981	1e+06	1.14683	0.093133	1.13725e-06	1.29226e-10	0.000113630248406	0.955832317073	0.969113861386	1.65246190476	
2.03666666667	1.75	7.93700525984	316.227766017	0.0344911	6.3	1.73582	1e+06	1.02174	0.140808	1.01027e-06	2.01809e-08	0.0199757490572	0.982624161074	1.06647222222	0.8862	
2.03666666667	1.75	7.93700525984	1000.0	0.799118	7	1.7978	1e+06	1.09857	0.166601	1.07986e-06	4.31242e-08	0.039934991573	0.99136969697	0.979855072464	1.19100555556	
2.03666666667	1.75	22.360679775	1.0	0.0922198	6.3	2.16757	1e+06	84.7649	1.46643e-08	3.96436e-07	1.59415e-07	0.402120392699	1.72028488372	1.09057123288	1.58436	
2.03666666667	1.75	22.360679775	3.16227766017	0.0699877	6.3	2.34312	1e+06	63.9103	1.24917e-17	5.86919e-07	7.88184e-08	0.134291784727	1.18451339286	1.03712612613	1.44726428571	
2.03666666667	1.75	22.360679775	10.0	0.0993697	6.3	1.56632	1e+06	1.28395	0.208706	8.16381e-07	1.2313e-07	0.150824186256	1.09330651341	1.09214084507	1.57116818182	
2.03666666667	1.75	22.360679775	31.6227766017	0.0751356	6.30003	1.6878	1e+06	0.912777	7.12999e-08	1.02715e-06	4.8475e-08	0.0471936912817	1.00975986842	1.07511538462	1.31531	
2.03666666667	1.75	22.360679775	100.0	0.11311	6.30033	1.72183	1e+06	0.645973	0.0832051	1.05043e-06	3.82367e-08	0.0364009976867	1.02587296417	0.943714285714	1.57228421053	
2.03666666667	1.75	22.360679775	316.227766017	0.0492987	6.3	1.7551	1e+06	0.562805	0.0360677	1.18668e-06	1.93684e-08	0.0163215020056	1.01705847953	1.09655607477	1.90956	
2.03666666667	1.75	22.360679775	1000.0	0.0104114	6.52916	1.75036	1e+06	0.451271	0.0554591	1.20509e-06	3.12717e-12	2.59496801069e-06	1.0811120944	1.05356937799	1.273945	
2.03666666667	1.75	62.9960524947	1.0	0.117807	6.3	2.00003	1e+06	31.8619	6.77629e-18	4.43802e-07	2.69607e-07	0.607493882407	1.44431400966	1.09770642202	1.62896774194	
2.03666666667	1.75	62.9960524947	3.16227766017	0.10074	6.3	2.02817	1e+06	17.5588	7.11696e-10	6.24886e-07	1.79129e-07	0.286658686544	1.31718875502	0.939669064748	1.56823703704	
2.03666666667	1.75	62.9960524947	10.0	0.120364	6.3	1.67447	1e+06	2.10036	9.73036e-10	8.27623e-07	1.57918e-07	0.190809100279	0.962548148148	0.982104938272	1.23467826087	
2.03666666667	1.75	62.9960524947	31.6227766017	0.0993032	6.3	1.74054	1e+06	0.922174	0.0285713	1.07605e-06	6.60059e-08	0.0613409228196	1.01376708075	1.05160606061	1.426675	
2.03666666667	1.75	62.9960524947	100.0	1.34827	6.96987	1.81357	1e+06	1.30094	0.178612	1.04485e-06	1.2988e-08	0.0124304924152	0.812778481013	0.792243523316	1.606665	
2.03666666667	1.75	62.9960524947	316.227766017	0.0100037	6.3	1.77607	1e+06	0.981184	0.0330721	1.09877e-06	2.42817e-26	2.20989834087e-20	0.827651090343	0.809444444444	0.94381	
2.03666666667	1.75	62.9960524947	1000.0	0.0100024	6.99991	1.74967	1e+06	0.50658	1.11638e-05	1.18472e-06	1.58293e-23	1.33612161523e-17	0.901208333333	0.928389423077	0.914857142857	
2.03666666667	1.75	177.476832988	1.0	0.120465	6.99317	2.08794	1e+06	26.4145	1.45959e-17	5.45696e-07	1.0084e-06	1.84791532282	1.41217434211	1.44780693069	1.78289642857	
2.03666666667	1.75	177.476832988	3.16227766017	0.123313	6.3	2.04939	1e+06	17.1782	3.72807e-08	6.61071e-07	7.86147e-07	1.18920206755	1.24673170732	1.28123041475	1.70474827586	
2.03666666667	1.75	177.476832988	10.0	0.124917	6.3	1.62434	1e+06	1.04334	1.4427e-11	9.29549e-07	5.5937e-07	0.601764941923	1.11402272727	1.1175193133	1.02153043478	
2.03666666667	1.75	177.476832988	31.6227766017	0.134219	6.3	1.75027	1e+06	1.26879	0.0609792	1.09415e-06	2.48181e-07	0.226825389572	0.926403846154	0.910139240506	1.51704347826	
2.03666666667	1.75	177.476832988	100.0	0.133651	6.99999	1.71458	1e+06	0.405135	0.0694317	1.18868e-06	1.10685e-07	0.0931158932598	0.918076271186	0.965716814159	1.35548947368	
2.03666666667	1.75	177.476832988	316.227766017	0.140009	7	1.72145	1e+06	0.0179208	0.0335999	1.30802e-06	5.91976e-08	0.0452574119662	1.09454907162	1.2370334728	1.27323636364	
2.03666666667	1.75	177.476832988	1000.0	0.0236465	6.3	1.77039	1e+06	1.2932	0.0306311	1.05095e-06	2.2374e-09	0.00212893096722	1.02587179487	0.991857894737	1.74402272727	
2.03666666667	1.75	500.0	1.0	0.131892	6.3	1.75371	1e+06	1.99841	0.355725	1.08541e-06	2.30211e-06	2.12095890032	1.66760502283	1.21587248322	1.37619230769	
2.03666666667	1.75	500.0	3.16227766017	0.130547	6.3	1.70314	1e+06	0.850108	0.332676	1.17644e-06	1.96828e-06	1.67308150012	1.24477927928	1.04147540984	1.53975652174	
2.03666666667	1.75	500.0	10.0	0.131302	6.3	1.67233	1e+06	0.636798	0.12467	1.11182e-06	1.11578e-06	1.00356172762	1.19411594203	1.10738869258	1.17701363636	
2.03666666667	1.75	500.0	31.6227766017	0.139776	6.3	1.72314	1e+06	0.536496	0.222116	1.18132e-06	5.16057e-07	0.436847763519	0.958856447689	1.00202867384	0.642977777778	
2.03666666667	1.75	500.0	100.0	0.137021	6.3	1.77477	1e+06	0.321696	0.0896756	1.3704e-06	2.0918e-07	0.152641564507	0.914401869159	0.931210526316	0.693342857143	
2.03666666667	1.75	500.0	316.227766017	0.146322	6.44091	1.75067	1e+06	0.324703	0.0832917	1.27411e-06	9.04486e-08	0.0709896319784	1.03209574468	1.02799180328	1.13933157895	
2.03666666667	1.75	500.0	1000.0	0.156426	6.31239	1.69805	1e+06	0.122914	0.0106606	1.18827e-06	6.60755e-08	0.05560646991	0.952831858407	0.97620952381	1.26845	
2.03666666667	2.0	1.0	1.0	0.0601253	6.3	2.4852	1e+06	234.839	4.22148e-17	6.02274e-07	2.55723e-07	0.424595781986	1.78137219731	1.49533333333	1.16929090909	
2.03666666667	2.0	1.0	3.16227766017	0.0771026	6.3	1.42106	1e+06	0.624398	0.0132972	9.34703e-07	3.42065e-07	0.365961166274	1.68449511401	1.23680952381	2.1662625	
2.03666666667	2.0	1.0	10.0	0.08765	6.3	1.74484	1e+06	1.17563	9.25629e-10	1.3298e-06	3.0652e-07	0.230500827192	1.16286585366	1.05885877863	1.45470344828	
2.03666666667	2.0	1.0	31.6227766017	0.105127	6.31358	1.91022	1e+06	0.845997	0.0582498	1.69485e-06	1.63421e-07	0.0964221022509	1.04214056225	1.05015542522	1.5114125	
2.03666666667	2.0	1.0	100.0	0.0545213	6.94233	1.99544	1e+06	0.974548	0.0602204	1.79085e-06	6.21363e-08	0.0346965407488	0.995348927875	1.06606478873	1.08619565217	
2.03666666667	2.0	1.0	316.227766017	0.139646	6.30002	1.9767	1e+06	0.450049	0.104812	1.90375e-06	7.62199e-08	0.0400367170059	1.01706728972	1.0846997319	0.77004	
2.03666666667	2.0	1.0	1000.0	0.199588	7	1.97856	1e+06	0.616477	0.0141793	1.75538e-06	5.13688e-08	0.0292636352243	0.97058974359	0.96278470255	1.116085	
2.03666666667	2.0	2.81726911385	1.0	0.0696691	6.3	2.46607	1e+06	203.193	4.03955e-17	6.32291e-07	4.07669e-07	0.64474901588	1.478192	0.996879310345	1.97870555556	
2.03666666667	2.0	2.81726911385	3.16227766017	0.0627184	6.3	2.45168	1e+06	71.4241	5.32609e-17	8.14956e-07	2.86245e-07	0.351239821536	1.54273650794	1.38762857143	1.7784	
2.03666666667	2.0	2.81726911385	10.0	0.0822181	6.3	1.81906	1e+06	2.28324	0.0545362	1.2561e-06	3.22465e-07	0.256719210254	1.03927832512	0.973042471042	1.91484482759	
2.03666666667	2.0	2.81726911385	31.6227766017	0.0875298	6.70991	1.927	1e+06	0.716239	0.0186054	1.75268e-06	1.92901e-07	0.110060592921	0.970316831683	0.962057803468	1.44595416667	
2.03666666667	2.0	2.81726911385	100.0	0.0564958	7	1.99599	1e+06	1.12051	0.00039062	1.744e-06	5.62389e-08	0.0322470756881	0.963683168317	0.92337037037	1.81342083333	
2.03666666667	2.0	2.81726911385	316.227766017	0.0928432	7	2.004	1e+06	1.0058	0.00967998	1.84483e-06	2.83371e-08	0.0153602770987	0.980246153846	1.00141666667	1.4232125	
2.03666666667	2.0	2.81726911385	1000.0	0.12853	6.3	1.99011	1e+06	0.150231	0.0563838	2.16677e-06	8.34716e-08	0.0385235165707	1.07524216028	1.1693433584	0.919027272727	
2.03666666667	2.0	7.93700525984	1.0	0.0810403	6.31552	2.39222	1e+06	118.261	4.6946e-18	6.12391e-07	4.68199e-07	0.764542587987	1.79734586466	1.12981481481	1.59130571429	
2.03666666667	2.0	7.93700525984	3.16227766017	0.0717324	6.3	2.41103	1e+06	53.8496	2.63899e-17	8.27596e-07	3.15844e-07	0.381640317256	1.43958358663	1.05526842105	1.35776060606	
2.03666666667	2.0	7.93700525984	10.0	0.0945288	6.43243	1.79029	1e+06	1.7388	0.0238659	1.34586e-06	4.17478e-07	0.310194225254	1.05278037383	1.01999638989	1.72108	
2.03666666667	2.0	7.93700525984	31.6227766017	0.0743301	6.30011	1.96546	1e+06	2.14913	4.94583e-06	1.50385e-06	1.20976e-07	0.0804441932374	0.898695095949	0.902679245283	0.962311111111	
2.03666666667	2.0	7.93700525984	100.0	0.054107	6.3	1.98456	1e+06	0.370234	1.2473e-06	1.99943e-06	2.56823e-08	0.0128448107711	0.945919266055	0.917644736842	1.360265	
2.03666666667	2.0	7.93700525984	316.227766017	0.158542	6.3	1.94478	1e+06	0.79604	0.00968604	1.70692e-06	1.2975e-07	0.076014107281	1.01895808383	1.05691066282	1.15910434783	
2.03666666667	2.0	7.93700525984	1000.0	0.143991	6.99997	1.96562	1e+06	0.610022	1.33291e-07	1.82638e-06	9.23412e-08	0.0505596863741	1.03002879079	1.01933240997	1.14314545455	
2.03666666667	2.0	22.360679775	1.0	0.0918865	6.3	2.30274	1e+06	60.3988	1.32963e-12	6.52397e-07	4.89946e-07	0.750993643441	1.79678424658	1.19057575758	1.00974242424	
2.03666666667	2.0	22.360679775	3.16227766017	0.0890244	7	2.32448	1e+06	33.6306	2.11806e-09	8.83259e-07	3.06058e-07	0.346509913853	1.42903370787	0.938362790698	1.79616944444	
2.03666666667	2.0	22.360679775	10.0	0.100118	6.3	1.84402	1e+06	2.15564	0.0332397	1.31574e-06	3.64982e-07	0.277396750118	1.09482629108	1.07689928058	1.53318	
2.03666666667	2.0	22.360679775	31.6227766017	0.12289	6.58948	1.90194	1e+06	1.0693	0.0154496	1.60724e-06	2.78019e-07	0.172979144372	1.09081404959	1	1.056076	
2.03666666667	2.0	22.360679775	100.0	0.0816557	6.30003	2.00691	1e+06	0.783748	0.00393149	1.97353e-06	7.1386e-08	0.0361717328847	1.00103467153	0.994144736842	1.36452916667	
2.03666666667	2.0	22.360679775	316.227766017	0.109764	6.30006	1.96273	1e+06	0.356283	0.00562478	2.04226e-06	8.70753e-08	0.0426367357731	1.05111371841	1.08745052083	0.767786956522	
2.03666666667	2.0	22.360679775	1000.0	0.119804	6.46413	1.99508	1e+06	0.232517	0.0423333	2.04953e-06	2.49285e-08	0.0121630325001	0.871418478261	0.871137662338	0.89790952381	
2.03666666667	2.0	62.9960524947	1.0	0.118834	6.30756	2.2206	1e+06	28.8112	1.02538e-17	7.98079e-07	1.16104e-06	1.45479332247	1.52942896175	1.4037991453	1.19713235294	
2.03666666667	2.0	62.9960524947	3.16227766017	0.121995	6.3	1.63888	1e+06	1.70175	0.0618044	1.05782e-06	1.261e-06	1.19207426594	1.21117326733	1.08971428571	2.51025625	
2.03666666667	2.0	62.9960524947	10.0	0.121441	6.3	1.87818	1e+06	2.01297	0.0108941	1.40147e-06	7.54067e-07	0.538054328669	1.22875164835	1.15421682848	2.50668928571	
2.03666666667	2.0	62.9960524947	31.6227766017	0.128039	6.52894	1.93887	1e+06	1.46514	0.0426388	1.56305e-06	3.71927e-07	0.237949521768	0.999688016529	0.963741741742	1.32270434783	
2.03666666667	2.0	62.9960524947	100.0	0.12201	6.60383	2.00331	1e+06	0.609364	0.0221566	2.0016e-06	1.61127e-07	0.0804991007194	1.02473684211	1.08404450262	1.28443478261	
2.03666666667	2.0	62.9960524947	316.227766017	0.129478	6.38454	1.99005	1e+06	0.211497	0.0441666	2.09572e-06	5.06376e-08	0.0241623881053	0.8968	0.874856777494	0.699061904762	
2.03666666667	2.0	62.9960524947	1000.0	0.177005	7	1.9855	1e+06	0	0.0216438	2.18977e-06	7.18253e-08	0.0328003854286	0.911420869565	0.860766169154	1.67253333333	
2.03666666667	2.0	177.476832988	1.0	0.120118	6.3	1.54612	1e+06	1.17585	3.45462e-12	1.0002e-06	3.53714e-06	3.53643271346	2.12426415094	2.25915140845	3.1533030303	
2.03666666667	2.0	177.476832988	3.16227766017	0.121746	6.33634	1.68313	1e+06	1.64958	0.0156522	1.12722e-06	2.96954e-06	2.63439257643	1.7717760181	1.90512582781	1.52545151515	
2.03666666667	2.0	177.476832988	10.0	0.122591	6.3	1.81162	1e+06	1.07526	0.000287538	1.46341e-06	2.1376e-06	1.46069795888	1.23516907216	1.35181626506	1.57403333333	
2.03666666667	2.0	177.476832988	31.6227766017	0.126037	6.3	1.94105	1e+06	1.43558	0.00962838	1.59505e-06	9.45835e-07	0.592981411241	1.14038076152	1.2142716763	1.439368	
2.03666666667	2.0	177.476832988	100.0	0.121581	6.3	1.99013	1e+06	0.442706	8.04572e-06	2.06844e-06	3.87558e-07	0.187367291292	0.970485815603	1.0443721519	1.03582173913	
2.03666666667	2.0	177.476832988	316.227766017	0.125058	6.30003	1.99701	1e+06	0.390853	0.0165199	1.98565e-06	1.38092e-07	0.0695449852693	1.10073713235	1.16297105263	1.35347272727	
2.03666666667	2.0	177.476832988	1000.0	0.0903522	6.3	2.00173	1e+06	0.277353	0.0651786	2.10322e-06	4.60565e-08	0.021898089596	1.00012788632	0.996239795918	1.30711304348	
2.03666666667	2.0	500.0	1.0	0.134494	6.3	1.98389	1e+06	1.99956	0.622351	1.6332e-06	3.91278e-06	2.39577516532	1.77871106942	1.10499453552	1.89549615385	
2.03666666667	2.0	500.0	3.16227766017	0.134099	6.3	1.92324	1e+06	1.15534	0.337937	1.68082e-06	3.44782e-06	2.05127259314	1.52356529851	1.11969086022	1.524528	
2.03666666667	2.0	500.0	10.0	0.131877	6.3	1.99936	1e+06	1.37534	0.316438	1.78363e-06	2.38433e-06	1.33678509556	1.21598171846	1.00846981627	1.58944583333	
2.03666666667	2.0	500.0	31.6227766017	0.1381	6.3	1.99712	1e+06	1.15723	0.173148	1.86246e-06	1.25594e-06	0.674344683913	0.976566972477	0.910767195767	0.9247125	
2.03666666667	2.0	500.0	100.0	0.144329	6.3	2.02908	1e+06	1.38728	0.249717	1.74971e-06	4.41448e-07	0.252297809351	1.01443570058	1.03749311295	1.0175	
2.03666666667	2.0	500.0	316.227766017	0.138979	6.73191	2.0025	1e+06	0.8284	0.032621	1.83859e-06	1.70445e-07	0.0927041917992	0.979280230326	0.966365384615	1.47095238095	
2.03666666667	2.0	500.0	1000.0	0.159991	6.47914	1.98668	1e+06	1.02952	0.0778936	1.77814e-06	7.86871e-08	0.0442524773077	1.00619305019	1.02649859944	1.253548	
2.03666666667	2.25	1.0	1.0	0.066473	6.3	2.7155	1e+06	280.472	1.08151e-16	9.50927e-07	9.18499e-07	0.965898539005	1.67171686747	1.25182248521	1.21104358974	
2.03666666667	2.25	1.0	3.16227766017	0.0713347	6.3	1.97501	1e+06	6.72172	0.266609	1.22417e-06	8.64778e-07	0.706419859987	1.70954861111	1.17412878788	3.97510810811	
2.03666666667	2.25	1.0	10.0	0.0773655	6.99962	2.07691	1e+06	3.09309	8.70021e-11	1.83973e-06	6.60534e-07	0.359038554571	1.27612921348	1.21937016575	1.86029354839	
2.03666666667	2.25	1.0	31.6227766017	0.0796489	6.3	2.20529	1e+06	1.32166	0.0186763	2.57843e-06	3.14367e-07	0.121921867183	0.981594594595	0.982846501129	0.880357692308	
2.03666666667	2.25	1.0	100.0	0.0644115	6.41387	2.22631	1e+06	0.836781	0.0432624	2.64218e-06	1.10189e-07	0.0417038203302	0.989805071315	1.02027111111	2.00279545455	
2.03666666667	2.25	1.0	316.227766017	0.172691	6.30006	2.21318	1e+06	0.245564	1.83556e-06	2.83647e-06	2.25467e-07	0.0794885896907	1.07200304878	1.05194193548	1.40912272727	
2.03666666667	2.25	1.0	1000.0	0.107784	6.3	2.24687	1e+06	2.46168e-10	1.16696e-18	3.06752e-06	4.67926e-08	0.0152542118715	1.11914561664	1.0995177453	1.45976666667	
2.03666666667	2.25	2.81726911385	1.0	0.0729756	6.3	2.66805	1e+06	175.255	2.42735e-17	9.42732e-07	1.18252e-06	1.25435436582	1.89535955056	1.32566666667	1.52949487179	
2.03666666667	2.25	2.81726911385	3.16227766017	0.0858245	6.3	1.64138	1e+06	0.649274	0.260506	1.3876e-06	1.32542e-06	0.955188815221	1.51056026786	1.26004285714	3.35248571429	
2.03666666667	2.25	2.81726911385	10.0	0.0813133	6.3	2.11605	1e+06	3.56631	0.0616591	1.87314e-06	8.22358e-07	0.439026447569	1.05071349353	0.934436314363	1.76751290323	
2.03666666667	2.25	2.81726911385	31.6227766017	0.0862619	7	2.17634	1e+06	1.3124	2.07582e-08	2.44271e-06	4.29234e-07	0.17572040889	1.08148534202	1.11328472222	1.21298846154	
2.03666666667	2.25	2.81726911385	100.0	0.0744109	6.74059	2.2485	1e+06	1.18018	0.0127212	2.60949e-06	9.87617e-08	0.0378471272164	1.00646634615	0.982532731377	1.93432272727	
2.03666666667	2.25	2.81726911385	316.227766017	0.1574	6.3	2.23819	1e+06	0.173786	7.59207e-06	2.97746e-06	1.13734e-07	0.0381983301203	1.00967269985	0.982653191489	1.244385	
2.03666666667	2.25	2.81726911385	1000.0	0.153729	6.63231	2.22475	1e+06	0.0512186	0.0447041	2.85762e-06	1.01431e-07	0.035494922348	0.990246554364	0.941831896552	2.12104444444	
2.03666666667	2.25	7.93700525984	1.0	0.0821652	6.3	2.64923	1e+06	130.997	5.03386e-17	1.01005e-06	1.23687e-06	1.22456314044	1.415296875	1.02772850679	0.896015789474	
2.03666666667	2.25	7.93700525984	3.16227766017	0.0746874	6.85155	2.70326	1e+06	62.7129	1.02139e-18	1.30705e-06	7.75827e-07	0.593571018706	1.35496061269	1.11540753425	1.39372571429	
2.03666666667	2.25	7.93700525984	10.0	0.0863944	6.36081	2.10503	1e+06	3.33929	0.0697426	1.85668e-06	7.90548e-07	0.425785811233	1.17660148976	1.1698125	1.55171333333	
2.03666666667	2.25	7.93700525984	31.6227766017	0.0867625	6.30001	2.21553	1e+06	1.68565	0.00426595	2.55132e-06	3.96657e-07	0.155471285452	1.05818138042	1.03301605505	1.14937307692	
2.03666666667	2.25	7.93700525984	100.0	0.08528	6.3	2.22568	1e+06	0.84114	0.0182204	2.70388e-06	1.84125e-07	0.0680965871266	0.979894080997	0.977705494505	1.79755909091	
2.03666666667	2.25	7.93700525984	316.227766017	0.0414263	7	2.26263	1e+06	0.557451	2.82439e-08	2.79797e-06	4.23006e-08	0.0151183179234	1.02668575851	0.998306521739	0.87738	
2.03666666667	2.25	7.93700525984	1000.0	0.146466	6.3	2.24351	1e+06	0.343467	0.138264	2.89077e-06	1.16724e-07	0.0403781691383	0.998171428571	1.01139787234	0.90715	
2.03666666667	2.25	22.360679775	1.0	0.0984751	6.3	2.61346	1e+06	76.6912	2.35312e-16	1.07339e-06	1.32274e-06	1.23230140024	1.40655421687	1.05243359375	1.63036666667	
2.03666666667	2.25	22.360679775	3.16227766017	0.101727	6.3	2.67252	1e+06	47.3303	1.74089e-11	1.35969e-06	8.84698e-07	0.650661547853	1.30580549683	1.06542580645	1.64587058824	
2.03666666667	2.25	22.360679775	10.0	0.100429	6.3	2.15696	1e+06	3.93097	0.0425861	1.95437e-06	8.87249e-07	0.453982101649	1.15974690265	1.02274418605	1.19087419355	
2.03666666667	2.25	22.360679775	31.6227766017	0.102895	6.3	2.21955	1e+06	1.23067	0.0542398	2.5058e-06	4.77211e-07	0.19044257323	0.992749190939	0.991002293578	1.18530869565	
2.03666666667	2.25	22.360679775	100.0	0.0930518	6.99998	2.22741	1e+06	0.710199	0.0522538	2.79843e-06	2.0119e-07	0.071893883356	0.983763157895	1.04634354486	0.862759090909	
2.03666666667	2.25	22.360679775	316.227766017	0.0750357	6.89636	2.26533	1e+06	0.769784	2.45963e-09	2.86638e-06	9.79799e-08	0.034182453129	1.01021004566	1.01624786325	0.570935	
2.03666666667	2.25	22.360679775	1000.0	0.0482719	6.3	2.27144	1e+06	0.877745	0.0250707	2.77429e-06	1.28268e-08	0.00462345320785	1.05647692308	1	1.69041428571	
2.03666666667	2.25	62.9960524947	1.0	0.115361	6.3	2.53939	1e+06	38.2737	1.23692e-07	1.26381e-06	2.90214e-06	2.29634201344	2.08362054507	2.0667278481	1.41282777778	
2.03666666667	2.25	62.9960524947	3.16227766017	0.117299	6.3	2.07565	1e+06	5.10031	0.0147841	1.58051e-06	2.89921e-06	1.83435093736	1.40304633205	1.28074431818	2.06502777778	
2.03666666667	2.25	62.9960524947	10.0	0.119622	6.3	2.09271	1e+06	2.0774	0.00246818	2.0357e-06	1.99192e-06	0.978493884168	1.15632749562	1.18981203008	1.29343846154	
2.03666666667	2.25	62.9960524947	31.6227766017	0.123912	6.3	2.17715	1e+06	1.40479	0.145621	2.44377e-06	1.11727e-06	0.457191143193	1.0159724026	1.04673903002	0.83445	
2.03666666667	2.25	62.9960524947	100.0	0.120493	6.3	2.22101	1e+06	0.553758	0.0297072	2.86099e-06	4.82597e-07	0.168681819929	0.93577693475	0.953146551724	1.40468181818	
2.03666666667	2.25	62.9960524947	316.227766017	0.0985198	6.99998	2.27919	1e+06	0.945151	1.46495e-06	2.8507e-06	9.42682e-08	0.0330684393307	0.951872894334	0.95382112069	0.987622727273	
2.03666666667	2.25	62.9960524947	1000.0	0.138135	6.3	2.24508	1e+06	0.570379	5.76274e-07	2.84161e-06	1.52825e-07	0.0537811311193	0.932908116386	0.900228448276	0.88059047619	
2.03666666667	2.25	177.476832988	1.0	0.113687	6.3	1.78295	1e+06	1.53207	2.92579e-13	1.50491e-06	7.84331e-06	5.21181333103	1.71940039062	1.84386285714	1.47659393939	
2.03666666667	2.25	177.476832988	3.16227766017	0.114021	6.3	1.96205	1e+06	2.45775	0.0132343	1.67927e-06	6.51372e-06	3.87889976001	1.78394990724	1.8137540107	1.58764705882	
2.03666666667	2.25	177.476832988	10.0	0.112871	6.3	2.1018	1e+06	1.92015	0.0389515	2.10303e-06	4.38509e-06	2.08512955117	1.08955160745	1.16662740385	1.15454482759	
2.03666666667	2.25	177.476832988	31.6227766017	0.114766	6.3	2.18246	1e+06	1.14232	1.63381e-08	2.43302e-06	2.17021e-06	0.891981981241	1.07871521036	1.09851258581	1.55229166667	
2.03666666667	2.25	177.476832988	100.0	0.112948	6.53667	2.24602	1e+06	0.777172	0.0183543	2.71059e-06	7.9587e-07	0.293615043219	1.09092644757	1.11201758242	1.20948181818	
2.03666666667	2.25	177.476832988	316.227766017	0.127131	6.41669	2.24878	1e+06	0.517148	0.00534248	2.86215e-06	4.08041e-07	0.142564505704	0.991270642202	0.999108225108	1.200405	
2.03666666667	2.25	177.476832988	1000.0	0.161624	6.3	2.24765	1e+06	0.334704	0.0248266	2.82241e-06	1.52297e-07	0.0539599136908	0.965360856269	0.91538034188	2.35676842105	
2.03666666667	2.25	500.0	1.0	0.131359	6.3	2.02983	1e+06	1.46322	0.326579	1.9243e-06	8.11198e-06	4.21554851115	1.55218024263	1.13611633663	2.09615	
2.03666666667	2.25	500.0	3.16227766017	0.131992	6.3	2.02444	1e+06	0.903739	0.192066	2.08864e-06	7.18751e-06	3.44123927532	1.29399158249	1.04206730769	1.61985416667	
2.03666666667	2.25	500.0	10.0	0.131583	6.3	2.08172	1e+06	0.738819	0.178576	2.29738e-06	5.13375e-06	2.23461073048	1.02006721311	0.890002314815	1.66310416667	
2.03666666667	2.25	500.0	31.6227766017	0.132081	6.32817	2.16545	1e+06	0.638716	0.0335692	2.62347e-06	2.73982e-06	1.04434965904	1.03014465409	1.00076169265	1.4104375	
2.03666666667	2.25	500.0	100.0	0.133891	6.66358	2.2231	1e+06	0.667614	0.0406819	2.70989e-06	1.01712e-06	0.375336268262	0.897341653666	0.927738461538	0.960366666667	
2.03666666667	2.25	500.0	316.227766017	0.1352	6.30001	2.22537	1e+06	0.295171	0.119599	2.89107e-06	5.01835e-07	0.173581061683	0.945295902883	0.966687366167	1.14103684211	
2.03666666667	2.25	500.0	1000.0	0.142175	7	2.24174	1e+06	6.95513e-10	0.0218039	3.01034e-06	2.61222e-07	0.0867749157902	0.939573573574	0.884572938689	1.19059473684	
2.03666666667	2.5	1.0	1.0	0.0746983	6.3	1.44386	1e+06	4.69282e-17	0.236324	1.51279e-06	2.9023e-06	1.91850818686	2.13425536481	1.54827205882	2.57605128205	
2.03666666667	2.5	1.0	3.16227766017	0.0755068	6.3	2.09001	1e+06	3.71938	0.236953	2.01006e-06	2.3377e-06	1.16300010945	1.43185612789	1.24579403794	2.72709428571	
2.03666666667	2.5	1.0	10.0	0.562892	6.3	3.23251	1e+06	78.0176	2.94103e-10	2.09427e-06	7.54732e-07	0.360379511715	1.29350766871	1.17934065934	2.61237307692	
2.03666666667	2.5	1.0	31.6227766017	0.0792312	6.42864	2.46212	1e+06	1.24555	0.0149187	3.357e-06	5.69525e-07	0.169652963956	1.0263367052	1.01939878543	1.30213333333	
2.03666666667	2.5	1.0	100.0	0.0721028	6.5815	2.50269	1e+06	0.654276	0.016062	3.48753e-06	2.00411e-07	0.0574650253905	1.05990503597	1.10731360947	1.38756	
2.03666666667	2.5	1.0	316.227766017	0.0371871	6.34278	2.50642	1e+06	1.27727	0.0214422	3.35559e-06	4.30833e-08	0.012839262246	0.983674318508	0.998771825397	2.07567368421	
2.03666666667	2.5	1.0	1000.0	0.166679	6.96115	2.49849	1e+06	0.0379746	0.182972	3.63237e-06	2.34761e-07	0.0646302551777	1.00939745403	0.938064327485	2.89497692308	
2.03666666667	2.5	2.81726911385	1.0	0.073558	6.3	2.98693	1e+06	194.236	7.94604e-08	1.53409e-06	2.75235e-06	1.79412550763	1.74471278826	1.39162897527	1.8356974359	
2.03666666667	2.5	2.81726911385	3.16227766017	0.0777133	6.3	2.21618	1e+06	5.64384	0.229934	1.99338e-06	2.61389e-06	1.31128535452	1.65554850088	1.3366684492	3.31509090909	
2.03666666667	2.5	2.81726911385	10.0	0.0756508	6.3	2.43561	1e+06	4.30855	0.00414648	2.71848e-06	1.46018e-06	0.537131043819	1.090125387	1.09354767184	1.72634	
2.03666666667	2.5	2.81726911385	31.6227766017	0.080707	6.3	2.44921	1e+06	1.90645	0.0162937	3.22015e-06	7.82874e-07	0.243117246091	0.958566423358	0.974079429735	2.27405714286	
2.03666666667	2.5	2.81726911385	100.0	0.0954735	6.3	2.49672	1e+06	0.649424	0.0466585	3.48694e-06	2.68059e-07	0.0768751398074	0.950090387374	0.958821782178	1.36803529412	
2.03666666667	2.5	2.81726911385	316.227766017	0.148561	6.3	2.4815	1e+06	0.402105	2.86147e-12	3.59379e-06	3.08431e-07	0.08582332301	1.11206241135	1.11786614173	1.25289333333	
2.03666666667	2.5	2.81726911385	1000.0	0.154625	6.3	2.48596	1e+06	0.421796	5.56614e-05	3.48653e-06	2.37601e-07	0.0681482734983	0.923727403156	0.957245544554	2.37641875	
2.03666666667	2.5	7.93700525984	1.0	2	6.3	4.47013	1e+06	285.336	1.60698e-17	5.59509e-07	2.38385e-07	0.426061064255	3.39052631579	1.67254966887	21.8426578947	
2.03666666667	2.5	7.93700525984	3.16227766017	0.0876651	6.3	2.12324	1e+06	3.1598	0.198792	2.09944e-06	2.85129e-06	1.35811930801	1.61094938918	1.49926822917	1.90315806452	
2.03666666667	2.5	7.93700525984	10.0	0.0817583	6.39357	2.46491	1e+06	5.30777	0.0125034	2.66362e-06	1.42507e-06	0.535012501783	1.09707009346	1.02958129176	1.20954	
2.03666666667	2.5	7.93700525984	31.6227766017	0.0793311	6.3	2.50256	1e+06	2.17378	5.63445e-09	3.17496e-06	5.50013e-07	0.173234623428	1.10503524229	1.09250715746	1.32786	
2.03666666667	2.5	7.93700525984	100.0	0.0778803	6.3	2.51147	1e+06	0.719699	0.115967	3.44014e-06	2.65874e-07	0.0772858081357	1.03898275862	1.01578656126	1.40507142857	
2.03666666667	2.5	7.93700525984	316.227766017	0.110913	6.57797	2.47883	1e+06	0.69224	0.00149814	3.5269e-06	2.71966e-07	0.0771119113102	0.972925141243	0.971078277886	1.46134705882	
2.03666666667	2.5	7.93700525984	1000.0	0.16255	6.94642	2.49873	1e+06	0.271889	0.0250741	3.56852e-06	1.25355e-07	0.0351280082499	1.1437617689	1.18653634578	0.734473333333	
2.03666666667	2.5	22.360679775	1.0	0.0989021	6.3	2.80434	1e+06	65.0307	8.89058e-16	1.59846e-06	3.01661e-06	1.88719767776	1.50932364341	1.11749702381	1.15237647059	
2.03666666667	2.5	22.360679775	3.16227766017	0.10041	6.3	2.28036	1e+06	5.98531	0.06911	2.12971e-06	2.85913e-06	1.34249733532	1.27410286678	1.03402970297	1.65488787879	
2.03666666667	2.5	22.360679775	10.0	0.096338	6.3	2.4825	1e+06	4.38201	0.126022	2.77647e-06	1.50958e-06	0.543704776209	1.1861702454	1.1364186551	1.86865769231	
2.03666666667	2.5	22.360679775	31.6227766017	0.10168	6.30006	2.49436	1e+06	2.03436	0.0489254	3.16022e-06	6.54825e-07	0.207208675345	0.977263313609	0.943995893224	1.19606842105	
2.03666666667	2.5	22.360679775	100.0	0.138458	6.30001	2.52199	1e+06	1.20255	0.0103047	3.44152e-06	2.28996e-07	0.0665392036077	1.06362861272	1.06471713147	2.2357	
2.03666666667	2.5	22.360679775	316.227766017	0.114401	6.77558	2.48632	1e+06	0.389936	0.0321611	3.66087e-06	2.54291e-07	0.0694619038644	1.0101994382	1.02554474708	2.20596	
2.03666666667	2.5	22.360679775	1000.0	0.154833	6.322	2.49473	1e+06	0.944031	0.0279955	3.46855e-06	2.65433e-07	0.0765256375142	0.969218259629	0.978841584158	1.9356	
2.03666666667	2.5	62.9960524947	1.0	0.110597	6.93795	2.5398	1e+06	19.715	2.24637e-17	1.84279e-06	5.99094e-06	3.25101612229	1.8119614711	1.7964859335	2.02600588235	
2.03666666667	2.5	62.9960524947	3.16227766017	0.113891	6.3	2.16965	1e+06	2.51927	0.0544205	2.33289e-06	5.55915e-06	2.38294561681	1.33849836601	1.28898584906	1.49996666667	
2.03666666667	2.5	62.9960524947	10.0	0.113608	6.3	2.40296	1e+06	2.66609	8.99631e-08	2.83979e-06	3.1469e-06	1.1081453206	1.12569585253	1.13080993521	1.24527916667	
2.03666666667	2.5	62.9960524947	31.6227766017	0.116924	6.53169	2.47807	1e+06	1.65907	7.86225e-12	3.23477e-06	1.39735e-06	0.43197816228	1.00822254335	1.0396686747	0.685285	
2.03666666667	2.5	62.9960524947	100.0	0.101012	6.30015	2.53852	1e+06	1.04526	8.29814e-09	3.52282e-06	3.51394e-07	0.0997479292158	0.995611982882	0.990662745098	1.54426	
2.03666666667	2.5	62.9960524947	316.227766017	0.102228	6.3	2.50127	1e+06	0.186211	0.00113898	3.5966e-06	1.69484e-07	0.0471233943169	0.979367142857	1.00329644269	1.42088	
2.03666666667	2.5	62.9960524947	1000.0	0.586066	6.60139	2.52866	1e+06	0.811576	0.00976187	3.55786e-06	6.58669e-08	0.0185130668436	0.927991549296	0.952275390625	1.13585625	
2.03666666667	2.5	177.476832988	1.0	0.111808	6.3	1.99755	1e+06	1.19894	3.24064e-17	2.11104e-06	1.31964e-05	6.2511368804	2.31705782313	2.61759213759	2.49047	
2.03666666667	2.5	177.476832988	3.16227766017	0.112091	6.3	2.13385	1e+06	1.16919	8.90425e-07	2.42617e-06	1.06665e-05	4.3964355342	1.46753170732	1.58897241379	1.76525555556	
2.03666666667	2.5	177.476832988	10.0	0.113744	6.42286	2.33854	1e+06	1.63294	6.33958e-08	2.82838e-06	6.53031e-06	2.30885171017	1.14076335878	1.17653304904	1.76685833333	
2.03666666667	2.5	177.476832988	31.6227766017	0.115245	6.40362	2.43514	1e+06	0.83383	0.00818654	3.24261e-06	3.09973e-06	0.95593672998	1.07155947137	1.1147311609	1.84204444444	
2.03666666667	2.5	177.476832988	100.0	0.117423	6.3	2.4747	1e+06	0.57777	3.44743e-07	3.46112e-06	1.27475e-06	0.36830563517	0.954478510029	0.979805555556	1.40691875	
2.03666666667	2.5	177.476832988	316.227766017	0.125332	7	2.47517	1e+06	0.310824	0.0558525	3.62207e-06	5.72066e-07	0.157938968601	1.08449506347	1.13735420744	1.2631	
2.03666666667	2.5	177.476832988	1000.0	0.281709	6.3	2.52527	1e+06	0.587345	0.00446112	3.61752e-06	1.39666e-07	0.0386082177846	1.00671529745	1.0185	1.36263076923	
2.03666666667	2.5	500.0	1.0	0.121004	6.3	2.07922	1e+06	0.765606	0.0573224	2.32681e-06	1.67752e-05	7.20952720678	1.29963235294	1.18608624709	1.51893913043	
2.03666666667	2.5	500.0	3.16227766017	0.120767	6.3	2.19201	1e+06	1.13342	0.0294307	2.54487e-06	1.39972e-05	5.50016307316	1.28406141732	1.21893973214	1.65550869565	
2.03666666667	2.5	500.0	10.0	0.122477	6.3	2.2895	1e+06	0.817461	0.0407134	2.8622e-06	9.44719e-06	3.30067430648	1.17232469512	1.16802978723	1.17536315789	
2.03666666667	2.5	500.0	31.6227766017	0.122083	6.3	2.41758	1e+06	0.536566	0.00608876	3.32503e-06	4.61247e-06	1.3871965065	1.07599131693	1.1303313253	1.44967368421	
2.03666666667	2.5	500.0	100.0	0.122188	6.3	2.44687	1e+06	0.295531	0.0702101	3.50174e-06	1.7933e-06	0.512116833346	1.04612198582	1.12140433925	0.99291875	
2.03666666667	2.5	500.0	316.227766017	0.135687	6.88954	2.49655	1e+06	0.803316	0.0332542	3.48239e-06	6.37556e-07	0.183080011142	0.992441761364	0.977143418468	0.64253125	
2.03666666667	2.5	500.0	1000.0	0.154605	6.41685	2.52287	1e+06	0.403172	0.0460338	3.6032e-06	1.61014e-07	0.0446863898757	1.01595035461	0.98322265625	1.45976666667	
2.03666666667	2.75	1.0	1.0	0.0742201	6.3	1.84908	1e+06	0.638167	0.283341	2.29894e-06	6.03926e-06	2.62697591064	1.95395973154	1.75035278515	1.89895	
2.03666666667	2.75	1.0	3.16227766017	0.423461	6.3	3.97546	1e+06	417.609	3.3048e-18	2.80273e-06	2.32133e-07	0.0828238895648	1.73975830816	1.32884565217	9.40076923077	
2.03666666667	2.75	1.0	10.0	0.07698	6.3	2.64146	1e+06	2.78238	0.000121017	3.56802e-06	2.16377e-06	0.606434380973	0.98940368272	0.958634577603	1.62285263158	
2.03666666667	2.75	1.0	31.6227766017	0.0743739	6.70574	2.74207	1e+06	2.15173	1.11043e-08	3.71173e-06	7.40732e-07	0.199565162337	0.991184767278	1.09035452794	1.585325	
2.03666666667	2.75	1.0	100.0	0.0994538	6.5135	2.74182	1e+06	0.525663	0.035795	3.98989e-06	2.28079e-07	0.0571642325979	1.07273545706	1.06858768657	2.17336	
2.03666666667	2.75	1.0	316.227766017	0.298222	6.3	2.76746	1e+06	0.790226	0.0177744	4.03463e-06	9.26728e-08	0.0229693429137	0.973891184573	0.971760223048	1.30076	
2.03666666667	2.75	1.0	1000.0	0.0100001	6.9757	2.77413	1e+06	0.811369	0.0669026	4.01978e-06	2.25143e-27	5.60087865505e-22	1.00387065369	0.983170731707	1.36457777778	
2.03666666667	2.75	2.81726911385	1.0	0.07769	6.3	1.91822	1e+06	1.12465	0.191235	2.31136e-06	7.04526e-06	3.0481015506	2.25745819398	2.17962565445	2.60299705882	
2.03666666667	2.75	2.81726911385	3.16227766017	0.01	6.3	3.95435	1e+06	349.098	1.8544e-17	2.90048e-06	1.0632e-27	3.66560017652e-22	1.6621633888	1.32534565217	8.97774074074	
2.03666666667	2.75	2.81726911385	10.0	0.564254	6.3	3.38654	1e+06	52.0903	5.65129e-19	2.64242e-06	9.34487e-07	0.353648170995	1.15061925287	1.08537325349	0.692061111111	
2.03666666667	2.75	2.81726911385	31.6227766017	0.0713728	6.3	2.74717	1e+06	1.38676	0.0455421	3.94549e-06	8.44601e-07	0.214067454233	0.971100699301	0.983118095238	2.47326363636	
2.03666666667	2.75	2.81726911385	100.0	0.0847364	6.3	2.74095	1e+06	0.869498	0.0199167	3.95512e-06	3.62008e-07	0.0915289548737	0.98142461964	0.993479400749	2.64379090909	
2.03666666667	2.75	2.81726911385	316.227766017	0.67351	6.8081	2.79467	1e+06	0.719443	0.0661871	3.91755e-06	1.98112e-07	0.050570381999	1.04496032832	1.05936330275	2.17441111111	
2.03666666667	2.75	2.81726911385	1000.0	0.141564	6.3	2.74556	1e+06	0.160049	0.0109567	4.1022e-06	1.83097e-07	0.0446338550046	0.996923822715	0.969228037383	3.4442125	
2.03666666667	2.75	7.93700525984	1.0	0.0772819	6.3	3.22437	1e+06	126.336	1.67521e-17	2.25985e-06	5.57307e-06	2.46612385778	1.74230263158	1.46449238579	1.18839117647	
2.03666666667	2.75	7.93700525984	3.16227766017	2	6.3	3.84379	1e+06	232.728	9.41399e-18	2.87998e-06	5.21804e-23	1.81183202661e-17	1.68889393939	1.36307423581	6.68996	
2.03666666667	2.75	7.93700525984	10.0	0.082218	6.3	2.70805	1e+06	3.38598	0.0215354	3.55176e-06	2.32641e-06	0.655002027164	1.14527377522	1.15448702595	1.7734	
2.03666666667	2.75	7.93700525984	31.6227766017	0.0772873	6.42216	2.74098	1e+06	1.75213	6.88327e-06	3.84031e-06	8.1813e-07	0.213037489161	1.0257048951	1.03752	1.52870769231	
2.03666666667	2.75	7.93700525984	100.0	0.0782151	6.3	2.76966	1e+06	1.00349	0.0597657	3.96392e-06	2.59654e-07	0.0655043492301	1.09016411683	1.12678947368	1.86518	
2.03666666667	2.75	7.93700525984	316.227766017	0.0189379	6.3	2.76045	1e+06	0.506312	0.00679494	4.01118e-06	9.46348e-09	0.00235927582407	1.06749929874	1.02508834586	1.19059	
2.03666666667	2.75	7.93700525984	1000.0	0.19771	6.3	2.75818	1e+06	0.429131	0.0483578	4.10403e-06	8.55678e-08	0.0208497013911	1.04180662983	1.03441635688	1.2371575	
2.03666666667	2.75	22.360679775	1.0	0.0929369	6.3	3.16719	1e+06	80.798	2.7738e-17	2.29234e-06	5.27815e-06	2.30251620615	1.45931869919	1.34957487923	1.14017741935	
2.03666666667	2.75	22.360679775	3.16227766017	0.089871	6.3	3.0078	1e+06	26.7809	1.02011e-09	2.79545e-06	3.04945e-06	1.09086193636	1.21851574213	1.03918510638	2.07769615385	
2.03666666667	2.75	22.360679775	10.0	0.0923144	6.30006	2.70826	1e+06	4.15371	0.0303626	3.47356e-06	2.28652e-06	0.658264143991	1.10944301994	1.09234653465	1.74348823529	
2.03666666667	2.75	22.360679775	31.6227766017	0.0940564	6.3	2.74235	1e+06	1.13753	1.901e-06	3.95404e-06	8.978e-07	0.22705890684	0.989843137255	0.994298676749	2.25288	
2.03666666667	2.75	22.360679775	100.0	0.111129	6.57709	2.75372	1e+06	0.862463	0.0126763	4.02391e-06	4.72403e-07	0.117398997492	0.926215577191	0.916876172608	1.22872727273	
2.03666666667	2.75	22.360679775	316.227766017	0.306528	6.40806	2.7577	1e+06	0.388572	0.0359568	4.03353e-06	6.10903e-08	0.0151456168666	0.93826993007	0.949594746717	2.63161111111	
2.03666666667	2.75	22.360679775	1000.0	0.0322727	6.3	2.75901	1e+06	0.396306	0.0333239	4.06532e-06	4.06725e-08	0.0100047474738	1.06705841446	1.11145692884	2.6765125	
2.03666666667	2.75	62.9960524947	1.0	0.107459	6.3	2.82338	1e+06	24.1712	1.49849e-13	2.4041e-06	9.14417e-06	3.80357306268	1.72632750397	1.68756120092	2.08959285714	
2.03666666667	2.75	62.9960524947	3.16227766017	0.107485	6.3	2.58275	1e+06	5.0968	7.59933e-06	3.01915e-06	7.28607e-06	2.41328519616	1.27114858841	1.25517154812	1.78965833333	
2.03666666667	2.75	62.9960524947	10.0	0.921934	6.3	3.21847	1e+06	19.678	1.17509e-15	3.09125e-06	1.93846e-07	0.0627079660332	1.3964383164	1.5616950495	1.31917333333	
2.03666666667	2.75	62.9960524947	31.6227766017	0.113827	6.3	2.72878	1e+06	1.67138	0.00808052	3.72149e-06	1.72471e-06	0.463446092828	0.986511363636	1.04693436293	0.665116666667	
2.03666666667	2.75	62.9960524947	100.0	0.117996	6.3	2.73152	1e+06	0.462443	0.000400131	3.94769e-06	7.93128e-07	0.200909392581	0.919828169014	0.933083333333	1.32935555556	
2.03666666667	2.75	62.9960524947	316.227766017	0.19996	6.5298	2.77305	1e+06	0.401417	0.107549	4.13178e-06	8.05522e-08	0.0194957621171	0.885260273973	0.920338827839	0.85150125	
2.03666666667	2.75	62.9960524947	1000.0	0.149198	6.76089	2.74453	1e+06	0.617187	0.0883613	3.98878e-06	2.85191e-07	0.0714983027392	0.901536754508	0.957915254237	0.980834444444	
2.03666666667	2.75	177.476832988	1.0	0.106166	6.3	2.38992	1e+06	3.15623	0.0214748	2.69779e-06	1.99874e-05	7.40880498482	2.34482866044	2.68011013216	2.34365	
2.03666666667	2.75	177.476832988	3.16227766017	0.107841	6.3	2.47094	1e+06	2.28252	0.0114003	3.04362e-06	1.5055e-05	4.94641249565	1.68645550528	1.83631446541	1.77355238095	
2.03666666667	2.75	177.476832988	10.0	0.107478	6.7102	2.61833	1e+06	1.76814	0.0295836	3.48594e-06	8.22331e-06	2.35899355697	1.13959971098	1.18815049505	1.26813125	
2.03666666667	2.75	177.476832988	31.6227766017	0.109682	6.3	2.69212	1e+06	0.685262	0.0141058	3.8565e-06	3.57497e-06	0.926998573836	1.12875211268	1.18750381679	0.897803	
2.03666666667	2.75	177.476832988	100.0	0.115749	6.39196	2.74779	1e+06	1.16445	1.28946e-05	3.87036e-06	1.32064e-06	0.341218904701	1.07394265734	1.07090170132	1.33682727273	
2.03666666667	2.75	177.476832988	316.227766017	0.124796	6.3	2.74693	1e+06	0.765649	0.0239274	4.02293e-06	5.44659e-07	0.135388634652	0.993574792244	1.03153171642	1.40825454545	
2.03666666667	2.75	177.476832988	1000.0	0.273694	6.3	2.78198	1e+06	1.00051	5.77425e-13	3.98079e-06	1.23371e-07	0.030991587097	0.904704264099	0.880994413408	1.136	
2.03666666667	2.75	500.0	1.0	0.110106	6.4965	2.38342	1e+06	2.46343	0.00974808	2.71276e-06	2.85836e-05	10.5367227473	1.51832503888	1.52029934924	1.7525173913	
2.03666666667	2.75	500.0	3.16227766017	0.110752	6.3	2.47011	1e+06	1.59118	0.0339733	3.03961e-06	2.21566e-05	7.28929040239	1.2353518797	1.2765746888	1.76926666667	
2.03666666667	2.75	500.0	10.0	0.111267	6.3	2.59512	1e+06	0.997273	0.0131543	3.52862e-06	1.27734e-05	3.61994207367	1.10302026049	1.14715217391	2.61104615385	
2.03666666667	2.75	500.0	31.6227766017	0.110952	6.30003	2.71653	1e+06	0.972399	0.0194688	3.78831e-06	5.21939e-06	1.37776211556	0.979732016925	1.03476908397	1.95742222222	
2.03666666667	2.75	500.0	100.0	0.114012	6.3	2.74494	1e+06	0.969955	0.0584007	3.90407e-06	1.95371e-06	0.500429039438	0.979565642458	0.980670433145	1.37723333333	
2.03666666667	2.75	500.0	316.227766017	0.119267	6.3	2.77018	1e+06	0.344367	0.0849552	4.09158e-06	5.87322e-07	0.143544058774	1.01491944444	1.04746728972	2.10995555556	
2.03666666667	2.75	500.0	1000.0	0.0100031	6.30001	2.77029	1e+06	0.527551	0.0359496	4.06059e-06	2.36076e-23	5.81383493532e-18	1.02204715673	1.04083270677	2.63885555556	
2.03666666667	3.0	1.0	1.0	0.0672312	6.3	3.7206	1e+06	221.806	1.00592e-16	3.06948e-06	6.21892e-06	2.02605001499	1.67445906433	1.47886984816	2.4695	
2.03666666667	3.0	1.0	3.16227766017	0.0731363	6.3	2.85898	1e+06	6.48708	8.25487e-18	3.65389e-06	5.37233e-06	1.47030425109	1.18114929577	1.19086666667	0.860216666667	
2.03666666667	3.0	1.0	10.0	0.0712765	6.30001	2.97194	1e+06	3.06186	4.29224e-08	4.02217e-06	2.17925e-06	0.541809520731	0.971878830084	0.959940409683	2.88084	
2.03666666667	3.0	1.0	31.6227766017	0.649794	6.32856	3.11591	1e+06	4.08376	0.00472075	3.8408e-06	3.03511e-07	0.0790228598209	1.01749164345	1.01249450549	2.11953333333	
2.03666666667	3.0	1.0	100.0	0.0952764	6.3	3.03351	1e+06	1.08025	0.0494835	4.18542e-06	6.32999e-08	0.0151239063224	0.929465638149	0.908685661765	2.85762	
2.03666666667	3.0	1.0	316.227766017	0.01	6.3	3.01204	1e+06	0.91646	0.00195052	4.20522e-06	2.46251e-11	5.85584107371e-06	0.995852941176	1.01147445255	1.762982	
2.03666666667	3.0	1.0	1000.0	2	6.3	3.02049	1e+06	0.356359	0.0242061	4.23713e-06	6.11361e-09	0.00144286580775	0.977890449438	0.980187155963	3.73153333333	
2.03666666667	3.0	2.81726911385	1.0	2	6.3	4.73947	1e+06	677.496	2.46213e-17	2.18831e-06	1.91959e-07	0.0877202041758	2.65608504399	2.24417748918	16.0839230769	
2.03666666667	3.0	2.81726911385	3.16227766017	0.451538	7	3.97841	1e+06	165.955	2.33285e-17	3.06121e-06	9.59561e-07	0.313458077035	1.47951635846	1.36193713163	4.30247333333	
2.03666666667	3.0	2.81726911385	10.0	0.0740092	6.3	2.97541	1e+06	3.00406	5.96838e-16	3.99687e-06	2.51546e-06	0.629357472222	1.08687938289	1.05934514925	1.63634444444	
2.03666666667	3.0	2.81726911385	31.6227766017	0.0773883	6.48471	3.00092	1e+06	1.64188	0.0366682	4.1616e-06	8.38538e-07	0.20149413687	1.01119803371	1.00649814815	2.33683333333	
2.03666666667	3.0	2.81726911385	100.0	0.351727	6.79489	3.03097	1e+06	1.10766	0.0462521	4.19834e-06	9.12329e-09	0.00217307078512	1.06547625698	1.03290976059	3.61472	
2.03666666667	3.0	2.81726911385	316.227766017	0.457716	7	3.02392	1e+06	0.728274	0.0178307	4.24987e-06	5.8839e-08	0.0138448940791	0.959823119777	1.02260909091	3.411175	
2.03666666667	3.0	2.81726911385	1000.0	0.123425	6.7496	2.97566	1e+06	0.000138291	0.0834238	4.30667e-06	4.8211e-07	0.111944959795	0.92369874477	0.931259057971	2.88048333333	
2.03666666667	3.0	7.93700525984	1.0	2	6.97498	4.58859	1e+06	393.093	1.35037e-17	2.21082e-06	1.76224e-07	0.0797097909373	3.04099112426	2.83295896328	14.63848	
2.03666666667	3.0	7.93700525984	3.16227766017	0.0737398	6.3	3.10369	1e+06	14.616	1.27017e-13	3.45269e-06	5.34109e-06	1.5469358674	1.40231571429	1.30096844181	2.45545882353	
2.03666666667	3.0	7.93700525984	10.0	0.0753191	6.3	2.99354	1e+06	3.19627	0.000550258	4.02925e-06	2.48394e-06	0.616477011851	0.984327707454	0.979125468165	2.4871	
2.03666666667	3.0	7.93700525984	31.6227766017	1.37915	6.90684	3.09914	1e+06	1.76807	1.74001e-10	3.9586e-06	6.15795e-08	0.0155558783408	1.05653081232	1.06071376147	2.25242	
2.03666666667	3.0	7.93700525984	100.0	0.0996456	6.61555	3.00322	1e+06	1.23152	0.0358788	4.18338e-06	5.63133e-07	0.134611964488	0.996592747559	1.02120985401	2.53563333333	
2.03666666667	3.0	7.93700525984	316.227766017	0.6737	6.3	3.02475	1e+06	4.49968e-17	0.186932	4.24557e-06	4.75654e-08	0.0112035368631	0.940393006993	0.967272232305	5.5039	
2.03666666667	3.0	7.93700525984	1000.0	0.185142	6.92201	3.00793	1e+06	1.05807	4.06503e-09	4.16001e-06	2.80382e-07	0.0673993572131	1.08953445851	1.09300184502	1.587236	
2.03666666667	3.0	22.360679775	1.0	0.0858955	6.3	3.26861	1e+06	47.4651	1.56326e-17	2.94267e-06	9.20592e-06	3.1284241862	1.57935198822	1.41730851064	1.483712	
2.03666666667	3.0	22.360679775	3.16227766017	0.01	7	3.68358	1e+06	68.3657	5.83139e-17	3.34643e-06	2.24878e-27	6.71993736609e-22	1.4203485064	1.40638113949	1.92772941176	
2.03666666667	3.0	22.360679775	10.0	0.0862655	6.3	3.02668	1e+06	4.03746	1.62581e-05	3.99344e-06	2.32017e-06	0.580995332345	1.05805307263	1.01356635514	1.76105	
2.03666666667	3.0	22.360679775	31.6227766017	0.0888425	6.3	3.02391	1e+06	1.33929	0.0837941	4.10994e-06	7.57546e-07	0.184320452367	1.07295486601	1.05766727941	1.917084	
2.03666666667	3.0	22.360679775	100.0	0.246217	6.3	3.04846	1e+06	2.30671	1.39872e-06	4.11621e-06	8.35233e-08	0.0202913116678	1.05757686883	1.03177859779	2.4109	
2.03666666667	3.0	22.360679775	316.227766017	0.183441	7	3.0118	1e+06	0.221228	0.0621905	4.29051e-06	9.07279e-08	0.0211461807571	1.03377227723	1.02757458564	1.7462675	
2.03666666667	3.0	22.360679775	1000.0	0.13797	6.30002	3.00368	1e+06	0.341489	0.000606724	4.2343e-06	2.27055e-07	0.0536227947949	0.983805865922	1.01282577132	1.56386333333	
2.03666666667	3.0	62.9960524947	1.0	0.101954	6.3	2.79151	1e+06	9.65737	0.0164908	3.15504e-06	1.39304e-05	4.41528475075	1.40157956204	1.32353497942	1.80897916667	
2.03666666667	3.0	62.9960524947	3.16227766017	0.102211	7	2.87863	1e+06	4.37839	5.39144e-15	3.67159e-06	8.74812e-06	2.38265165773	1.1257360913	1.09330754352	2.42758666667	
2.03666666667	3.0	62.9960524947	10.0	0.10704	7	2.9793	1e+06	2.70044	1.40216e-11	3.97907e-06	3.68739e-06	0.926696439118	0.998548433048	0.93059280303	3.9164	
2.03666666667	3.0	62.9960524947	31.6227766017	0.01	6.96938	3.09435	1e+06	2.94255	0.0545564	4.05348e-06	5.81167e-24	1.43374828542e-18	0.979925770308	0.99480733945	3.90786	
2.03666666667	3.0	62.9960524947	100.0	0.01	6.3	3.04491	1e+06	1.24095	9.80963e-07	4.19772e-06	3.93855e-23	9.38259340785e-18	1.05533660589	1.05618464351	5.1559	
2.03666666667	3.0	62.9960524947	316.227766017	0.141895	6.3	3.01492	1e+06	0.398588	0.0148349	4.2987e-06	1.67887e-07	0.0390552957871	1.06064747191	1.08339853748	3.27664	
2.03666666667	3.0	62.9960524947	1000.0	0.117156	6.44044	2.99521	1e+06	8.34946e-05	0.0491041	4.32751e-06	1.96318e-07	0.0453651175849	0.996173852573	0.98828	4.35986666667	
2.03666666667	3.0	177.476832988	1.0	0.102546	6.3	2.6934	1e+06	3.96847	4.96987e-08	3.24159e-06	2.62902e-05	8.11027921483	2.35376119403	2.65810590631	1.57202222222	
2.03666666667	3.0	177.476832988	3.16227766017	0.103639	6.3	2.80905	1e+06	3.25266	6.0608e-11	3.59342e-06	1.69595e-05	4.71959859966	1.50551079137	1.62426990291	1.52625	
2.03666666667	3.0	177.476832988	10.0	0.104188	6.3	2.93305	1e+06	1.14956	0.0863194	3.98629e-06	7.79525e-06	1.95551502776	1.142640625	1.17982560297	2.05415	
2.03666666667	3.0	177.476832988	31.6227766017	0.107208	6.39915	2.96887	1e+06	0.995628	0.0045813	4.13409e-06	3.1469e-06	0.761207424125	0.946207920792	1.01743122677	1.147465	
2.03666666667	3.0	177.476832988	100.0	1.92117	7	3.07269	1e+06	0.829531	0.0360877	4.14689e-06	1.53239e-08	0.00369527525447	1.06918398876	1.08570018282	3.97673333333	
2.03666666667	3.0	177.476832988	316.227766017	0.159356	6.30001	3.02958	1e+06	0.766558	0.0117349	4.23638e-06	1.49192e-07	0.0352168596774	1.08735583685	1.06109124088	3.69706	
2.03666666667	3.0	177.476832988	1000.0	0.581104	6.99949	3.02733	1e+06	0.738697	0.0541201	4.19128e-06	7.65188e-08	0.0182566662213	1.01705469846	1.04751376147	2.33829	
2.03666666667	3.0	500.0	1.0	0.101962	6.3	2.70167	1e+06	3.13216	0.0277363	3.18073e-06	4.09183e-05	12.8644367802	1.7210960961	1.86323780488	0.756507142857	
2.03666666667	3.0	500.0	3.16227766017	0.101922	6.3	2.85004	1e+06	2.97559	3.97692e-17	3.56308e-06	2.69655e-05	7.56803102933	1.40324633431	1.48851267057	1.17035	
2.03666666667	3.0	500.0	10.0	0.10348	6.3	2.92289	1e+06	1.65483	0.0280497	3.87029e-06	1.33476e-05	3.44873381581	1.12647782546	1.14852264151	2.09785714286	
2.03666666667	3.0	500.0	31.6227766017	0.103399	6.55746	2.99196	1e+06	1.29412	0.0734307	4.0786e-06	4.77993e-06	1.17195361153	1.03797046414	1.09158888889	2.4153425	
2.03666666667	3.0	500.0	100.0	0.108469	6.3	3.00632	1e+06	0.835092	0.0793231	4.18698e-06	1.71628e-06	0.409908812557	0.923790502793	0.953034671533	3.21631	
2.03666666667	3.0	500.0	316.227766017	1.36968	6.3	3.05612	1e+06	0.62018	1.22211e-05	4.10709e-06	4.61692e-08	0.0112413411929	1.02398058252	0.998077898551	7.004375	
2.03666666667	3.0	500.0	1000.0	0.136005	6.66395	3.01229	1e+06	1.04886	0.023421	4.18042e-06	3.84345e-07	0.0919393266705	0.879215083799	0.875530164534	2.54714	
2.51833333333	1.5	1.0	1.0	0.01	6.3	1.90573	1e+06	56.3402	7.29768e-15	2.46893e-07	1.65201e-11	6.69119821137e-05	2.10986597938	2.408864	1.655	
2.51833333333	1.5	1.0	3.16227766017	0.0152196	6.3	1.30887	1e+06	1.60725	1.7553e-07	4.11532e-07	2.75443e-09	0.00669311256476	1.04626190476	0.947927083333	1.74904210526	
2.51833333333	1.5	1.0	10.0	2	6.80896	1.58311	1e+06	3.03506	6.05577e-18	4.45433e-07	1.01973e-08	0.0228930052331	1.26855333333	1.32069027778	1.8867	
2.51833333333	1.5	1.0	31.6227766017	2	7	1.47694	1e+06	0.126592	0.0112667	7.35624e-07	7.05523e-23	9.59080997901e-17	1.07404265403	1.26839823009	1.99890588235	
2.51833333333	1.5	1.0	100.0	0.0100001	7	1.51172	1e+06	0.789129	3.84291e-08	6.06013e-07	1.43195e-12	2.36290310604e-06	0.943430167598	1.00408510638	1.05656428571	
2.51833333333	1.5	1.0	316.227766017	0.717067	6.83565	1.5268	1e+06	0.313226	0.104216	7.05391e-07	1.91015e-08	0.0270793077882	0.888004807692	0.796753508772	2.19988125	
2.51833333333	1.5	1.0	1000.0	0.01	6.99931	1.5164	1e+06	0.660787	0.024704	6.25798e-07	7.00233e-17	1.11894413213e-10	1.09459782609	1.31283673469	1.54658461538	
2.51833333333	1.5	2.81726911385	1.0	0.0210675	6.3	1.92191	1e+06	59.9281	2.40035e-11	2.42738e-07	1.89971e-09	0.00782617472336	1.74816666667	1.42836956522	1.31798636364	
2.51833333333	1.5	2.81726911385	3.16227766017	1.32781	7	1.79035	1e+06	18.0861	9.29676e-18	2.69025e-07	5.0815e-08	0.188885791283	1.37636885246	1.27606888889	1.74653684211	
2.51833333333	1.5	2.81726911385	10.0	0.851099	6.43683	1.48661	1e+06	1.95736	0.0798364	4.44797e-07	1.06908e-08	0.0240352340506	1.00165714286	0.948695454545	1.49871875	
2.51833333333	1.5	2.81726911385	31.6227766017	2	6.70413	1.52039	1e+06	1.03366	0.0313908	5.83427e-07	7.42447e-21	1.27256194862e-14	1.26444	1.24398913043	1.40207058824	
2.51833333333	1.5	2.81726911385	100.0	0.01	6.37861	1.50391	1e+06	0.474136	0.0015645	6.67678e-07	2.24755e-12	3.36621844662e-06	0.873196891192	0.90899223301	1.34024	
2.51833333333	1.5	2.81726911385	316.227766017	0.0304779	6.3	1.41647	1e+06	0.387122	0.0609845	5.62955e-07	7.37251e-09	0.0130960911618	0.913737804878	1.11454268293	0.829076923077	
2.51833333333	1.5	2.81726911385	1000.0	0.01	7	1.48384	1e+06	0.608573	0.00393989	6.08463e-07	1.06229e-11	1.74585800616e-05	1.04972067039	1.11882978723	1.21362666667	
2.51833333333	1.5	7.93700525984	1.0	0.0513027	6.3	1.97746	1e+06	68.5673	8.92773e-12	2.58144e-07	1.68808e-08	0.0653929589686	1.7374368932	1.75822142857	0.770513043478	
2.51833333333	1.5	7.93700525984	3.16227766017	0.072048	6.3	1.34128	1e+06	1.62581	4.18981e-06	4.33289e-07	3.87734e-08	0.089486232053	1.144125	1.06830350877	1.59803684211	
2.51833333333	1.5	7.93700525984	10.0	0.15507	6.3	1.39689	1e+06	1.13894	0.000800215	4.64154e-07	2.74948e-08	0.0592363741344	1.03334965035	1.1765641791	1.4971	
2.51833333333	1.5	7.93700525984	31.6227766017	0.0101082	6.47921	1.47134	1e+06	0.533278	0.079124	6.61414e-07	1.18566e-11	1.79261400575e-05	0.939352941176	0.978703092784	1.32217647059	
2.51833333333	1.5	7.93700525984	100.0	0.01	6.3	1.48028	1e+06	0.334919	0.0475502	6.29707e-07	1.88296e-17	2.99021608462e-11	0.840846153846	0.875340625	1.28282142857	
2.51833333333	1.5	7.93700525984	316.227766017	0.01	7	1.47953	1e+06	0.124989	5.56376e-15	7.22016e-07	6.8281e-12	9.45699264282e-06	0.871956521739	0.924477477477	1.57358125	
2.51833333333	1.5	7.93700525984	1000.0	0.0164789	6.99981	1.47617	1e+06	0.187611	0.122722	6.94774e-07	5.12126e-10	0.000737111636302	1.09568686869	1.13968867925	1.08904375	
2.51833333333	1.5	22.360679775	1.0	0.0646244	6.3	2.00841	1e+06	79.177	2.90768e-11	2.56825e-07	4.38289e-08	0.170656672832	1.62852884615	1.4773862069	1.45996666667	
2.51833333333	1.5	22.360679775	3.16227766017	0.0827963	6.3	1.29072	1e+06	1.03894	5.18027e-17	4.3073e-07	3.97117e-08	0.0921962714461	1.26278676471	1.39030847458	1.74249444444	
2.51833333333	1.5	22.360679775	10.0	2	7	1.5339	1e+06	2.11333	0.00599251	4.84278e-07	8.57376e-09	0.0177042112175	1.06978205128	1.0967	1.39087058824	
2.51833333333	1.5	22.360679775	31.6227766017	2	6.40808	1.57659	1e+06	2.30866	0.0442742	4.78753e-07	7.31154e-09	0.0152720505146	0.914823529412	1.14443116883	0.40386	
2.51833333333	1.5	22.360679775	100.0	0.0253066	6.32817	1.47848	1e+06	0.403864	0.0634087	6.45399e-07	4.08989e-09	0.00633699463433	1.04027419355	0.940058762887	2.12056666667	
2.51833333333	1.5	22.360679775	316.227766017	0.614696	7	1.54456	1e+06	0.592683	0.117027	6.42404e-07	2.13773e-08	0.0332770343896	0.985149484536	1.05237735849	1.99327857143	
2.51833333333	1.5	22.360679775	1000.0	0.0100001	6.3	1.49846	1e+06	0.357031	0.0579169	6.64479e-07	3.29269e-29	4.95529580318e-23	1.04473056995	1.03501960784	0.799785714286	
2.51833333333	1.5	62.9960524947	1.0	0.0846579	6.3	1.99923	1e+06	60.4544	7.44069e-12	2.70755e-07	3.31506e-08	0.122437628114	1.49130275229	1.06859428571	0.896156521739	
2.51833333333	1.5	62.9960524947	3.16227766017	0.0682799	6.3	1.83373	1e+06	16.3254	0.0407147	3.72827e-07	7.14033e-09	0.0191518586368	1.41330215827	1.13953050847	1.65238571429	
2.51833333333	1.5	62.9960524947	10.0	0.0796939	6.3	1.46384	1e+06	1.42301	0.039117	4.96457e-07	2.12698e-08	0.0428431868218	1.02711111111	1.24457466667	1.11083333333	
2.51833333333	1.5	62.9960524947	31.6227766017	0.0171212	6.3	1.48439	1e+06	0.621068	0.0550453	6.18153e-07	1.12909e-09	0.00182655426731	1.1049	1.0256	1.71313125	
2.51833333333	1.5	62.9960524947	100.0	1.96974	6.69863	1.52159	1e+06	1.0477	1.24594e-10	5.64623e-07	2.75027e-13	4.87098471015e-07	1.07482634731	1.05375930233	1.49832666667	
2.51833333333	1.5	62.9960524947	316.227766017	2	7	1.48494	1e+06	0.392928	0.00012995	6.1625e-07	6.04081e-17	9.80253144016e-11	1.03736158192	0.941530107527	2.2122625	
2.51833333333	1.5	62.9960524947	1000.0	0.012911	7	1.52873	1e+06	0.712611	1.84284e-05	6.36975e-07	1.37227e-10	0.000215435456651	1.05670053476	1.06039215686	1.68686	
2.51833333333	1.5	177.476832988	1.0	0.122402	6.3	1.82558	1e+06	21.5334	2.21504e-18	3.19442e-07	1.52768e-07	0.478233920399	1.35558219178	1.15522253521	1.70193043478	
2.51833333333	1.5	177.476832988	3.16227766017	0.118715	6.3	1.44303	1e+06	2.40712	0.0923261	4.32271e-07	1.16965e-07	0.270582574357	0.907337579618	0.86051375	1.3771	
2.51833333333	1.5	177.476832988	10.0	0.116555	6.3	1.52296	1e+06	1.75242	0.212003	5.02703e-07	5.03421e-08	0.100142827873	1.01841104294	1.10593882353	1.115875	
2.51833333333	1.5	177.476832988	31.6227766017	0.0100009	6.74641	1.51273	1e+06	0.510669	0.0879075	6.41289e-07	1.40467e-14	2.1903853021e-08	1.06453439153	1.3418	1.15954	
2.51833333333	1.5	177.476832988	100.0	0.01	6.59947	1.50815	1e+06	0.269022	0.0764758	7.09701e-07	1.09652e-20	1.545045026e-14	0.898143564356	0.990532110092	0.725795384615	
2.51833333333	1.5	177.476832988	316.227766017	0.011273	6.99972	1.50949	1e+06	0.180006	1.25851e-07	7.71094e-07	1.24796e-11	1.61842784408e-05	0.812137614679	0.659319491525	0.872613333333	
2.51833333333	1.5	177.476832988	1000.0	0.890153	6.51949	1.53459	1e+06	0.529531	0.0177109	6.80403e-07	2.01234e-08	0.0295757073382	0.917866995074	1.02467567568	1.10315	
2.51833333333	1.5	500.0	1.0	0.124137	6.3	1.40781	1e+06	1.39851	0.293511	5.2e-07	1.88139e-06	3.61805769231	2.28322077922	2.46237327189	2.1365952381	
2.51833333333	1.5	500.0	3.16227766017	0.127369	6.3	1.41606	1e+06	0.978084	0.163236	5.7542e-07	1.30198e-06	2.26266031768	1.74763843648	1.8662744186	1	
2.51833333333	1.5	500.0	10.0	0.125841	6.30103	1.46117	1e+06	0.597587	0.133434	6.34948e-07	6.73637e-07	1.06093254881	1.41662897527	1.57517277487	1.24885	
2.51833333333	1.5	500.0	31.6227766017	0.142455	7	1.42013	1e+06	0.432423	0.0646316	5.64832e-07	2.16867e-07	0.383949563764	0.98732160804	0.930401709402	1.96852	
2.51833333333	1.5	500.0	100.0	0.13624	7	1.44986	1e+06	4.58724e-13	0.114474	6.76841e-07	1.12968e-07	0.166904782659	0.942634615385	1.04403389831	1.16738571429	
2.51833333333	1.5	500.0	316.227766017	2	6.5923	1.60662	1e+06	1.35385	0.128409	5.74249e-07	1.00435e-08	0.017489799721	0.941945054945	0.953357731959	1.62505333333	
2.51833333333	1.5	500.0	1000.0	0.0100002	6.46727	1.51078	1e+06	0.532154	0.113665	6.24476e-07	1.14846e-11	1.8390778829e-05	0.918224043716	0.908128865979	1.50498571429	
2.51833333333	1.75	1.0	1.0	0.0457938	6.3	2.20855	1e+06	138.529	6.42528e-17	3.99271e-07	2.00752e-08	0.0502796346341	1.56756944444	1.5611047619	1.27539310345	
2.51833333333	1.75	1.0	3.16227766017	0.088062	6.3	1.37569	1e+06	1.31826	0.0952783	5.93005e-07	7.43689e-08	0.12541024106	1.35401570681	1.11686931818	1.95547777778	
2.51833333333	1.75	1.0	10.0	0.128978	6.3	1.55719	1e+06	1.2728	0.0837603	7.91394e-07	6.29774e-08	0.0795778082725	1.18769230769	1.23369924812	0.964909090909	
2.51833333333	1.75	1.0	31.6227766017	2	6.3	1.743	1e+06	0.740462	0.0417112	1.16869e-06	7.47937e-09	0.00639978950791	1.03397653959	1.19437378641	1.04390454545	
2.51833333333	1.75	1.0	100.0	0.0299832	6.30003	1.74156	1e+06	0.627005	0.0390097	1.16703e-06	7.64771e-09	0.00655313916523	0.934262195122	0.953075376884	1.29396	
2.51833333333	1.75	1.0	316.227766017	0.297902	6.9794	1.72842	1e+06	0.405291	0.0514588	1.19084e-06	2.10587e-08	0.017683903799	0.972085294118	1.07055714286	0.85277	
2.51833333333	1.75	1.0	1000.0	0.0100103	6.3	1.76177	1e+06	0.269459	0.0921307	1.2288e-06	1.39442e-19	1.13478190104e-13	1.04912103746	1.03983255814	1.64344444444	
2.51833333333	1.75	2.81726911385	1.0	0.0601276	6.3	2.17279	1e+06	121.367	2.56619e-18	3.84637e-07	1.09708e-07	0.285224770368	1.74566447368	1.472825	1.24021290323	
2.51833333333	1.75	2.81726911385	3.16227766017	0.0567552	6.3	1.84632	1e+06	13.3891	7.09938e-13	5.52043e-07	5.6659e-08	0.102635120815	1.66219607843	1.35429896907	2.00957407407	
2.51833333333	1.75	2.81726911385	10.0	0.104067	6.3	1.58155	1e+06	1.3641	0.0418915	8.39283e-07	9.04944e-08	0.107823463599	0.941980620155	0.97175	1.10222608696	
2.51833333333	1.75	2.81726911385	31.6227766017	0.0539863	6.3	1.70487	1e+06	0.420874	0.00122391	1.18267e-06	3.89125e-08	0.0329022466115	1.16341916168	1.2238195122	1.16397727273	
2.51833333333	1.75	2.81726911385	100.0	0.0705296	6.30005	1.73738	1e+06	0.154122	0.181831	1.31504e-06	1.63962e-08	0.0124682138946	1.04542627346	1.09660683761	1.401685	
2.51833333333	1.75	2.81726911385	316.227766017	0.0104426	6.3	1.74792	1e+06	0.654435	1.43897e-05	1.19306e-06	1.27489e-11	1.06858833588e-05	0.98998245614	1.06662264151	1.19859473684	
2.51833333333	1.75	2.81726911385	1000.0	0.0103405	6.3	1.74264	1e+06	0.65761	1.24881e-10	1.10825e-06	4.67109e-12	4.21483419806e-06	1.06681055901	1.137835	2.17098947368	
2.51833333333	1.75	7.93700525984	1.0	0.0765987	6.3	2.15374	1e+06	95.939	1.14462e-17	3.80808e-07	1.62625e-07	0.427052477889	1.59220245399	1.04802769231	1.0525	
2.51833333333	1.75	7.93700525984	3.16227766017	0.0600336	6.3	1.98595	1e+06	21.1381	0.1482	5.4067e-07	8.6292e-08	0.159601975327	1.53602358491	1.12499038462	1.52752142857	
2.51833333333	1.75	7.93700525984	10.0	0.0725111	6.3	1.69196	1e+06	2.25854	0.0632546	8.57935e-07	7.73648e-08	0.0901755960533	1.21031135531	1.21404545455	1.80952307692	
2.51833333333	1.75	7.93700525984	31.6227766017	0.0965671	6.99998	1.69461	1e+06	0.985125	0.0553515	9.92457e-07	5.66714e-08	0.057102121301	1.05458	1.0747032967	1.01127619048	
2.51833333333	1.75	7.93700525984	100.0	1.45192	6.61657	1.8588	1e+06	1.79627	0.0658032	1.06554e-06	3.71105e-08	0.034827880699	0.994415430267	1.0533902439	0.73912	
2.51833333333	1.75	7.93700525984	316.227766017	0.0173916	6.3	1.76425	1e+06	0.906625	6.05497e-10	1.13989e-06	9.33408e-10	0.000818857959979	0.949908256881	0.958014851485	1.19477619048	
2.51833333333	1.75	7.93700525984	1000.0	0.0204367	6.99993	1.74792	1e+06	0.616946	4.45718e-10	1.19288e-06	5.80471e-09	0.00486613070887	1.0405339233	1.1013507109	1.50771818182	
2.51833333333	1.75	22.360679775	1.0	0.083452	6.8983	2.10639	1e+06	65.7856	1.41444e-17	3.97749e-07	1.65552e-07	0.416222290942	1.96946857143	1.64062162162	1.16838	
2.51833333333	1.75	22.360679775	3.16227766017	0.0838065	6.3	2.27333	1e+06	49.9943	1.55567e-10	5.73902e-07	5.04734e-08	0.0879477680858	1.53096846847	1.32283783784	1.22709259259	
2.51833333333	1.75	22.360679775	10.0	0.11529	6.3	1.59555	1e+06	1.21954	0.0350015	8.77562e-07	1.33711e-07	0.152366442485	1.05575090253	0.958575	1.601768	
2.51833333333	1.75	22.360679775	31.6227766017	0.0411612	6.3	1.75914	1e+06	1.61844	0.0389256	9.66347e-07	1.1797e-08	0.0122078301066	1.01207094595	1.14716949153	1.26481818182	
2.51833333333	1.75	22.360679775	100.0	0.0565807	7	1.75274	1e+06	0.69571	0.101592	1.14141e-06	6.22285e-09	0.00545189721485	0.908790123457	1.0083718593	0.881815789474	
2.51833333333	1.75	22.360679775	316.227766017	0.664872	6.3	1.77311	1e+06	1.22046	9.66088e-13	1.07262e-06	2.71017e-08	0.0252668232925	0.724643962848	0.80725	1.33607	
2.51833333333	1.75	22.360679775	1000.0	0.210647	6.9085	1.72217	1e+06	5.76492e-15	0.0505682	1.30465e-06	3.73365e-08	0.0286180201587	1.03333333333	1.048	1.369595	
2.51833333333	1.75	62.9960524947	1.0	0.116296	6.3	2.18044	1e+06	60.787	3.79584e-12	4.62801e-07	2.71095e-07	0.585770125821	1.40874881517	1.4374587156	1.29118	
2.51833333333	1.75	62.9960524947	3.16227766017	0.104745	6.3	2.17082	1e+06	26.2608	3.54575e-07	5.7389e-07	1.17517e-07	0.204772691631	1.22074336283	1.0305390625	1.07015909091	
2.51833333333	1.75	62.9960524947	10.0	0.115293	6.30001	1.64218	1e+06	1.59171	4.69375e-08	8.6481e-07	1.79902e-07	0.208024884079	1.09075618375	1.12189759036	1.51119565217	
2.51833333333	1.75	62.9960524947	31.6227766017	0.123125	6.3	1.67971	1e+06	0.770306	0.0261694	9.94843e-07	7.35189e-08	0.0739000023119	1.01661744966	1.12792696629	1.60198095238	
2.51833333333	1.75	62.9960524947	100.0	0.108835	6.3	1.74574	1e+06	0.314411	0.0284021	1.27773e-06	2.4146e-08	0.0188975761702	1.0884498645	1.13962660944	1.39585	
2.51833333333	1.75	62.9960524947	316.227766017	0.0100048	6.92259	1.76792	1e+06	0.756578	0.112459	1.15043e-06	9.15159e-16	7.95492989578e-10	1.05989425982	1.03847804878	2.019215	
2.51833333333	1.75	62.9960524947	1000.0	0.0271226	6.94438	1.75436	1e+06	0.514884	0.0446667	1.24209e-06	8.55945e-09	0.00689116730672	0.907112359551	0.916009009009	1.0695047619	
2.51833333333	1.75	177.476832988	1.0	0.121205	7	1.92442	1e+06	15.4609	3.97138e-17	5.46963e-07	1.08453e-06	1.98282150712	1.60876872964	1.75806280193	1.65293571429	
2.51833333333	1.75	177.476832988	3.16227766017	0.128379	6.3	1.52837	1e+06	1.57435	0.0302713	7.43529e-07	1.00479e-06	1.35137970409	1.30604166667	1.28083408072	1.9469962963	
2.51833333333	1.75	177.476832988	10.0	0.129312	6.3	1.59096	1e+06	0.99973	0.0179894	9.06689e-07	5.88153e-07	0.648682183196	1.04984527221	1.05266956522	1.415824	
2.51833333333	1.75	177.476832988	31.6227766017	0.13401	6.99999	1.70221	1e+06	0.668106	0.0383323	1.1294e-06	2.93192e-07	0.259599787498	0.938818181818	0.968151639344	1.69033636364	
2.51833333333	1.75	177.476832988	100.0	0.121334	6.99999	1.72461	1e+06	0.302915	0.00454527	1.27236e-06	1.03759e-07	0.0815484611274	1.03959189189	1.11064135021	1.17011363636	
2.51833333333	1.75	177.476832988	316.227766017	2	6.32011	1.79921	1e+06	0.783007	0.0212363	1.17989e-06	5.46033e-09	0.00462782971294	1.09054651163	1.14158796296	0.81342	
2.51833333333	1.75	177.476832988	1000.0	0.193156	6.45081	1.7109	1e+06	0.154897	0.0657579	1.25357e-06	6.97245e-08	0.0556207471462	1.03595264624	1.10927111111	0.558394736842	
2.51833333333	1.75	500.0	1.0	0.128119	6.3	1.82084	1e+06	2.13553	0.61356	1.09577e-06	2.45178e-06	2.23749509477	1.5655462754	1.06699667774	1.57011666667	
2.51833333333	1.75	500.0	3.16227766017	0.131222	6.3	1.72395	1e+06	1.54024	0.356781	1.03034e-06	1.95412e-06	1.89657782868	1.49446190476	1.26821034483	1.06593478261	
2.51833333333	1.75	500.0	10.0	0.130413	6.3	1.69346	1e+06	0.74479	0.160376	1.13791e-06	1.24001e-06	1.08972590099	1.11019809069	1.07084265734	1.61898636364	
2.51833333333	1.75	500.0	31.6227766017	0.134433	6.3	1.70233	1e+06	0.897929	0.11453	1.08288e-06	5.76569e-07	0.532440344267	0.911280612245	0.930874524715	1.1234	
2.51833333333	1.75	500.0	100.0	0.134629	6.31699	1.74072	1e+06	0.379328	0.075906	1.21506e-06	2.06814e-07	0.170208878574	0.942933862434	0.860871485944	1.16085	
2.51833333333	1.75	500.0	316.227766017	2	6.3	1.85482	1e+06	2.12533	0.0377739	9.56958e-07	1.4299e-08	0.0149421395714	1.09711363636	1.1787606383	1.01213157895	
2.51833333333	1.75	500.0	1000.0	0.203241	6.3	1.75437	1e+06	0.618463	1.76656e-09	1.14878e-06	4.29026e-08	0.0373462281725	1.0325327381	0.978306220096	1.460835	
2.51833333333	2.0	1.0	1.0	0.0584252	6.3	2.39137	1e+06	160.129	5.29272e-17	5.71627e-07	2.54587e-07	0.445372594367	2.25738938053	1.16870526316	1.28407777778	
2.51833333333	2.0	1.0	3.16227766017	0.0678046	6.3	1.86251	1e+06	9.22092	0.240512	8.07523e-07	2.40272e-07	0.297541989516	1.64450986842	1.06644242424	2.39695151515	
2.51833333333	2.0	1.0	10.0	0.0858903	6.31861	1.82592	1e+06	2.18897	2.84467e-06	1.27545e-06	2.35741e-07	0.18482966796	1.14000245098	1.07858687259	1.78592	
2.51833333333	2.0	1.0	31.6227766017	0.0792701	6.3	1.90958	1e+06	1.08107	0.0660696	1.60181e-06	1.43078e-07	0.0893227036914	0.966458947368	0.957261682243	1.08049130435	
2.51833333333	2.0	1.0	100.0	0.0880672	6.90628	1.97439	1e+06	0.310799	0.0167517	1.97457e-06	8.19088e-08	0.0414818416161	0.898634369287	0.865369109948	1.15541363636	
2.51833333333	2.0	1.0	316.227766017	2	6.43761	2.00998	1e+06	1.03392	0.0523748	1.79937e-06	8.5664e-09	0.0047607773832	1.0238805395	1.07078611111	1.24019583333	
2.51833333333	2.0	1.0	1000.0	0.146526	6.74035	2.00076	1e+06	0.433748	0.0262299	1.90776e-06	1.17638e-09	0.00061662892607	1.0685386064	1.06532791328	1.31656190476	
2.51833333333	2.0	2.81726911385	1.0	0.0774444	6.3	2.568	1e+06	280.344	1.38163e-06	6.29935e-07	3.99763e-07	0.634609920071	1.81803238866	1.07983760684	1.7004	
2.51833333333	2.0	2.81726911385	3.16227766017	0.0641912	6.3	2.43762	1e+06	60.7092	5.99071e-17	7.89158e-07	2.60338e-07	0.329893380033	1.39911538462	0.88886440678	0.777445454545	
2.51833333333	2.0	2.81726911385	10.0	0.0865669	6.57912	1.75435	1e+06	1.39964	0.0256848	1.31723e-06	3.47589e-07	0.263878745549	1.1026235012	1.10765660377	1.30992068966	
2.51833333333	2.0	2.81726911385	31.6227766017	0.0782852	6.3	1.95371	1e+06	1.04903	2.33288e-10	1.84627e-06	1.12527e-07	0.0609482903367	1.11500378788	1.13468421053	1.01675384615	
2.51833333333	2.0	2.81726911385	100.0	0.0765824	6.71716	1.98631	1e+06	0.949879	0.0820308	1.76253e-06	6.15696e-08	0.034932511787	0.983299412916	0.996418079096	1.22652608696	
2.51833333333	2.0	2.81726911385	316.227766017	1.86327	6.34089	2.02308	1e+06	0.712022	0.000827875	1.9516e-06	8.71133e-10	0.000446368620619	0.936567219153	0.932171503958	1.16021304348	
2.51833333333	2.0	2.81726911385	1000.0	0.0961248	7	1.98697	1e+06	0.294211	4.88601e-10	2.03012e-06	4.66826e-08	0.0229949953697	0.945947935368	0.946739018088	1.07650434783	
2.51833333333	2.0	7.93700525984	1.0	0.0798503	6.3	2.42209	1e+06	115.974	8.45381e-12	6.25724e-07	4.47204e-07	0.714698493265	2.00964575646	1.30382394366	2.45671142857	
2.51833333333	2.0	7.93700525984	3.16227766017	0.079708	6.3	1.924	1e+06	10.0504	0.0513419	8.37544e-07	4.10073e-07	0.489613679998	1.65118348624	1.10952879581	2.26954193548	
2.51833333333	2.0	7.93700525984	10.0	0.0906818	6.34918	1.8055	1e+06	1.63825	0.0183655	1.34381e-06	3.66815e-07	0.272966416383	1.08055424528	1.04364468864	1.82208	
2.51833333333	2.0	7.93700525984	31.6227766017	0.082321	6.45008	1.95203	1e+06	1.0739	0.00149416	1.79134e-06	1.47955e-07	0.0825945939911	1.00361895551	0.997770538244	0.841896153846	
2.51833333333	2.0	7.93700525984	100.0	0.102134	6.3	1.98614	1e+06	0.402044	0.00806292	2.02199e-06	9.31357e-08	0.0460614048536	1.11114981949	1.06761458333	0.96515	
2.51833333333	2.0	7.93700525984	316.227766017	0.0366978	7	2.00858	1e+06	0.594547	0.0722641	2.08267e-06	2.61617e-08	0.0125616156184	0.962562056738	0.946951030928	0.554054166667	
2.51833333333	2.0	7.93700525984	1000.0	0.209487	6.97485	1.97599	1e+06	0.535111	0.0411314	1.99502e-06	7.80528e-08	0.0391238183076	1.02924193548	1.05106217617	1.01651666667	
2.51833333333	2.0	22.360679775	1.0	0.0989047	6.3	2.3404	1e+06	76.0213	1.18516e-17	6.81035e-07	4.77579e-07	0.701254707908	1.55551839465	1.2052195122	0.929778378378	
2.51833333333	2.0	22.360679775	3.16227766017	0.0938517	6.3	2.42411	1e+06	42.6281	8.52749e-18	8.81455e-07	2.39367e-07	0.271558956498	1.23748137536	0.913248826291	1.18257878788	
2.51833333333	2.0	22.360679775	10.0	0.106961	6.3	1.82568	1e+06	1.65228	0.0161615	1.37351e-06	4.38199e-07	0.319035900722	1.16733870968	1.07873498233	2.08741034483	
2.51833333333	2.0	22.360679775	31.6227766017	0.0848446	6.99998	2.01087	1e+06	1.9761	7.73169e-12	1.6622e-06	7.72568e-08	0.0464786427626	0.956628282828	0.954358823529	0.906730769231	
2.51833333333	2.0	22.360679775	100.0	0.102691	6.3072	1.99384	1e+06	0.516872	0.0272086	2.02357e-06	1.22612e-07	0.0605919241736	1.04150272232	1.15261256545	1.2089625	
2.51833333333	2.0	22.360679775	316.227766017	1.07212	6.3	2.05437	1e+06	0.64137	2.64512e-14	2.00123e-06	7.59631e-08	0.0379582057035	0.913138053097	0.937361323155	1.07835238095	
2.51833333333	2.0	22.360679775	1000.0	0.128481	6.30003	1.95181	1e+06	0.223707	0.0263998	1.92208e-06	1.14099e-07	0.0593622533922	0.948291353383	0.931674796748	1.69763181818	
2.51833333333	2.0	62.9960524947	1.0	0.118008	6.3	2.27693	1e+06	35.7988	4.84392e-13	7.74634e-07	1.17834e-06	1.52115708838	1.53303038674	1.45216738197	1.96469117647	
2.51833333333	2.0	62.9960524947	3.16227766017	0.119725	6.30015	2.14365	1e+06	14.478	1.36986e-07	9.71725e-07	9.41796e-07	0.969200133783	1.39802506266	1.26946969697	1.88080967742	
2.51833333333	2.0	62.9960524947	10.0	0.125218	6.3	1.86987	1e+06	1.98174	0.00530711	1.34514e-06	8.04532e-07	0.598102799709	1.17045211581	1.14491776316	1.59312758621	
2.51833333333	2.0	62.9960524947	31.6227766017	0.126349	6.51367	1.92926	1e+06	0.672139	0.0224391	1.78023e-06	4.59758e-07	0.258257640867	0.989786407767	0.982433427762	1.290552	
2.51833333333	2.0	62.9960524947	100.0	0.120084	6.30003	1.97818	1e+06	0.733329	0.0437949	1.82717e-06	1.47149e-07	0.0805338310064	0.864791907514	0.924598885794	0.81387826087	
2.51833333333	2.0	62.9960524947	316.227766017	0.0149277	7	2.00643	1e+06	0.780422	0.0161755	1.93427e-06	1.04987e-09	0.000542773242619	0.968998144712	1.03056382979	0.795043478261	
2.51833333333	2.0	62.9960524947	1000.0	0.170775	6.99067	1.94647	1e+06	0.101091	9.60904e-09	1.95393e-06	1.29257e-07	0.0661523186603	0.986298892989	0.985135638298	1.49123333333	
2.51833333333	2.0	177.476832988	1.0	0.121248	6.30005	1.45112	1e+06	0.625682	2.92425e-08	9.38213e-07	3.74523e-06	3.99187604521	2.2902	2.49625714286	2.90512413793	
2.51833333333	2.0	177.476832988	3.16227766017	0.121381	6.3	1.66955	1e+06	1.5516	1.45102e-07	1.12364e-06	3.16485e-06	2.81660496244	1.98092307692	2.23208637874	1.72070333333	
2.51833333333	2.0	177.476832988	10.0	0.122216	7	1.82114	1e+06	1.25711	2.37244e-14	1.38181e-06	2.07619e-06	1.50251481752	1.39001059322	1.59744036697	1.11036666667	
2.51833333333	2.0	177.476832988	31.6227766017	0.130803	6.3	1.90896	1e+06	1.07517	0.00695485	1.58269e-06	9.70062e-07	0.612919775825	1.13622020202	1.18356851312	1.2172125	
2.51833333333	2.0	177.476832988	100.0	0.131519	6.30201	1.95928	1e+06	0.269471	0.00528471	1.99244e-06	4.39987e-07	0.220828230712	1.00804189435	1.05289005236	0.863771428571	
2.51833333333	2.0	177.476832988	316.227766017	0.136055	6.98465	1.97749	1e+06	0.432851	0.0532458	1.95583e-06	1.85286e-07	0.0947352274993	0.975049632353	0.996443569554	1.50802173913	
2.51833333333	2.0	177.476832988	1000.0	0.0678848	6.3	2.0003	1e+06	0.706199	1.38463e-06	1.86318e-06	2.66559e-08	0.0143066692429	0.90008365019	0.877215258856	1.03997727273	
2.51833333333	2.0	500.0	1.0	0.133626	6.3	1.95999	1e+06	1.90912	0.675744	1.59329e-06	4.23796e-06	2.65987987121	1.68608566108	1.1897574124	1.66354074074	
2.51833333333	2.0	500.0	3.16227766017	0.135984	6.3	1.87739	1e+06	1.2613	0.333996	1.58939e-06	3.66013e-06	2.30285203757	1.39979047619	1.04000275482	1.1365	
2.51833333333	2.0	500.0	10.0	0.136081	6.3	1.92045	1e+06	0.638729	0.361813	1.76448e-06	2.77038e-06	1.57008297062	1.29017962963	1.05092204301	1.8400375	
2.51833333333	2.0	500.0	31.6227766017	0.133043	6.3	1.97198	1e+06	0.350558	0.121341	2.06744e-06	1.43357e-06	0.693403436134	0.885526501767	0.761279898219	1.27345909091	
2.51833333333	2.0	500.0	100.0	0.140821	6.9527	1.98974	1e+06	1.10338	0.0460712	1.76658e-06	4.936e-07	0.279409933317	1.0033752381	0.967290410959	2.04168695652	
2.51833333333	2.0	500.0	316.227766017	0.138594	6.85265	1.99592	1e+06	1.2072	3.59749e-09	1.78913e-06	1.93402e-07	0.108098349477	0.969113461538	1.00164819945	0.7995	
2.51833333333	2.0	500.0	1000.0	0.0987744	6.69591	2.02564	1e+06	0.524889	0.0870893	1.98406e-06	2.7056e-08	0.0136366843745	1.06715963303	1.02751174935	2.32253809524	
2.51833333333	2.25	1.0	1.0	0.0666303	6.52339	2.73034	1e+06	259.612	4.173e-18	9.47046e-07	9.11237e-07	0.96218874268	1.93141741742	1.20473099415	1.42035641026	
2.51833333333	2.25	1.0	3.16227766017	0.0781452	6.3	1.69392	1e+06	1.37491	0.207741	1.33894e-06	1.0199e-06	0.761721959162	1.47782750583	1.2084962406	2.66572352941	
2.51833333333	2.25	1.0	10.0	0.0785613	6.3	2.03478	1e+06	2.10828	1.07047e-07	1.99368e-06	6.94903e-07	0.34855292725	1.13086583184	1.08629177719	1.2464375	
2.51833333333	2.25	1.0	31.6227766017	0.0908504	6.3	2.1614	1e+06	1.47182	0.0110056	2.32082e-06	3.20851e-07	0.138248980964	1.01647147651	0.969817745803	1.3926	
2.51833333333	2.25	1.0	100.0	0.104032	6.52091	2.2193	1e+06	0.541681	0.074905	2.71077e-06	2.32185e-07	0.085652785002	1.08599843994	1.12528918322	0.92263	
2.51833333333	2.25	1.0	316.227766017	0.0100374	6.51718	2.28048	1e+06	0.519664	0.00752137	2.86694e-06	2.29926e-11	8.01990972954e-06	0.983283333333	0.981438559322	2.33448571429	
2.51833333333	2.25	1.0	1000.0	0.1255	6.47249	2.22921	1e+06	6.55727e-12	0.0698758	2.96047e-06	1.63387e-07	0.0551895476056	0.933561085973	0.949270212766	1.56888421053	
2.51833333333	2.25	2.81726911385	1.0	0.0736749	6.3	2.68779	1e+06	187.08	6.76175e-12	9.61593e-07	1.17472e-06	1.22163950861	1.57796571429	1.09753403141	1.09448648649	
2.51833333333	2.25	2.81726911385	3.16227766017	0.0803061	6.3	1.7445	1e+06	1.43151	0.222683	1.38315e-06	1.25741e-06	0.909091566352	1.5241011236	1.15766666667	2.31612941176	
2.51833333333	2.25	2.81726911385	10.0	0.0816277	6.3	2.10267	1e+06	3.08921	0.0391886	1.94253e-06	7.81681e-07	0.402403566483	1.0950018018	0.984469816273	1.09295862069	
2.51833333333	2.25	2.81726911385	31.6227766017	0.0748726	6.3	2.23047	1e+06	1.37668	0.0273682	2.548e-06	3.32932e-07	0.130664050235	1.03070032051	1.06355102041	1.46472173913	
2.51833333333	2.25	2.81726911385	100.0	0.112373	6.37827	2.22928	1e+06	0.946383	0.0186224	2.5782e-06	1.81143e-07	0.0702594833605	1.02931478537	1.03287723214	1.82243333333	
2.51833333333	2.25	2.81726911385	316.227766017	0.139583	6.59844	2.2544	1e+06	0.590011	0.0377119	2.91482e-06	6.13196e-08	0.0210371823989	0.980289193303	0.948658695652	0.793585714286	
2.51833333333	2.25	2.81726911385	1000.0	0.136533	6.93616	2.22922	1e+06	0.516356	1.09015e-05	2.78545e-06	1.75849e-07	0.0631312714283	0.95565940902	0.989337004405	1.11195714286	
2.51833333333	2.25	7.93700525984	1.0	0.0841747	6.3	2.71911	1e+06	162.501	1.12993e-12	9.99937e-07	1.1748e-06	1.17487401706	1.88374801061	1.35459259259	1.55372564103	
2.51833333333	2.25	7.93700525984	3.16227766017	0.0763814	6.3	2.66202	1e+06	56.1624	3.88896e-09	1.28188e-06	7.80576e-07	0.608930633133	1.43645033113	1.21688541667	0.907862857143	
2.51833333333	2.25	7.93700525984	10.0	0.0882089	6.3	2.07669	1e+06	2.01822	0.0790099	1.97099e-06	9.0183e-07	0.457551788695	1.21463898917	1.15454473684	1.89689259259	
2.51833333333	2.25	7.93700525984	31.6227766017	0.0716501	6.3	2.21878	1e+06	1.67464	1.29304e-07	2.40793e-06	3.2759e-07	0.136046313639	0.962870279146	0.890607888631	1.378204	
2.51833333333	2.25	7.93700525984	100.0	0.106179	6.33594	2.24342	1e+06	1.29653	0.0267819	2.52166e-06	1.30729e-07	0.0518424371248	1.04163285024	1.02029638009	0.923245454545	
2.51833333333	2.25	7.93700525984	316.227766017	0.107102	6.3	2.24036	1e+06	0.917805	5.59764e-07	2.60762e-06	1.42472e-07	0.0546367952386	1.03281717011	1.12361830357	0.768666666667	
2.51833333333	2.25	7.93700525984	1000.0	0.0439717	6.3	2.2672	1e+06	0.625503	1.11206e-08	2.89711e-06	6.34018e-08	0.0218844986901	1.04108091603	1.03049570815	1.466325	
2.51833333333	2.25	22.360679775	1.0	0.104511	6.3	2.68406	1e+06	93.0355	5.40482e-18	1.06286e-06	1.24368e-06	1.17012588676	1.61310705596	1.13062352941	1.63849428571	
2.51833333333	2.25	22.360679775	3.16227766017	0.0989525	6.3	2.65251	1e+06	43.1062	2.11751e-17	1.37897e-06	7.62997e-07	0.553309354083	1.35556813417	1.03932484076	1.05590909091	
2.51833333333	2.25	22.360679775	10.0	0.107202	6.3	2.10283	1e+06	2.37483	7.26594e-05	2.04021e-06	1.05669e-06	0.517931977591	1.11815221239	1.08926020408	1.18073103448	
2.51833333333	2.25	22.360679775	31.6227766017	0.100713	6.51203	2.19233	1e+06	1.46051	0.0339774	2.36344e-06	4.6219e-07	0.195558169448	1.01392039801	1.01392	1.35800869565	
2.51833333333	2.25	22.360679775	100.0	0.0956699	6.39254	2.24431	1e+06	0.483593	0.0809028	2.85724e-06	1.64043e-07	0.0574130979547	0.936958778626	0.913665948276	1.70614761905	
2.51833333333	2.25	22.360679775	316.227766017	0.102267	6.3	2.24563	1e+06	0.236331	0.020807	2.96708e-06	9.86527e-08	0.0332490866441	1.08314848485	1.13242150538	0.942605	
2.51833333333	2.25	22.360679775	1000.0	0.14776	6.91232	2.22459	1e+06	0.0476743	0.0316151	2.95663e-06	1.7924e-07	0.0606230742433	0.937711278195	0.983646186441	1.32308421053	
2.51833333333	2.25	62.9960524947	1.0	0.117828	6.3	1.76893	1e+06	2.34568	0.0479	1.29921e-06	3.53828e-06	2.72340884076	1.90621518987	2.12020560748	2.25594722222	
2.51833333333	2.25	62.9960524947	3.16227766017	0.119005	6.30008	1.87716	1e+06	1.98773	1.4677e-07	1.54741e-06	3.08978e-06	1.99674294466	1.61232748538	1.57369627507	1.63465806452	
2.51833333333	2.25	62.9960524947	10.0	0.121782	6.33091	2.08682	1e+06	2.16986	1.60528e-07	2.01419e-06	2.11194e-06	1.04853067486	1.11880316344	1.11243686869	1.58526428571	
2.51833333333	2.25	62.9960524947	31.6227766017	0.122815	6.3	2.19763	1e+06	1.26793	0.0128416	2.50477e-06	1.04068e-06	0.415479265561	0.990200320513	0.944238095238	1.07205	
2.51833333333	2.25	62.9960524947	100.0	0.131777	6.3	2.2162	1e+06	0.216051	2.16507e-05	2.81174e-06	4.77995e-07	0.169999715479	1.04050917431	1.00705856833	1.93499047619	
2.51833333333	2.25	62.9960524947	316.227766017	0.0933967	6.3	2.25139	1e+06	0.742661	1.43306e-07	2.74966e-06	1.33164e-07	0.0484292603449	1.0014992224	0.960730434783	1.85027142857	
2.51833333333	2.25	62.9960524947	1000.0	0.097168	6.45774	2.24426	1e+06	0.101792	0.0203901	3.01364e-06	7.39214e-08	0.0245289417449	0.954754857997	1.00513291139	1.388845	
2.51833333333	2.25	177.476832988	1.0	0.114346	6.3	1.78498	1e+06	1.69457	0.014827	1.42958e-06	8.07312e-06	5.64719707886	1.96471456693	2.07667897727	1.85164242424	
2.51833333333	2.25	177.476832988	3.16227766017	0.115207	6.3	1.88572	1e+06	1.50853	1.80269e-06	1.67539e-06	6.78197e-06	4.04799479524	1.64869345794	1.76045945946	1.56803103448	
2.51833333333	2.25	177.476832988	10.0	0.11733	6.3	2.06281	1e+06	1.22239	6.45188e-13	2.10613e-06	4.70415e-06	2.23355158513	1.32873469388	1.33526746988	1.61777692308	
2.51833333333	2.25	177.476832988	31.6227766017	0.117708	7	2.15182	1e+06	0.962868	0.00621335	2.3913e-06	2.24482e-06	0.938744615899	1.13221440262	1.17051157407	1.77230416667	
2.51833333333	2.25	177.476832988	100.0	0.123594	6.3	2.21826	1e+06	1.15071	0.000197043	2.556e-06	9.08685e-07	0.35551056338	0.990070175439	1.00798198198	0.9889	
2.51833333333	2.25	177.476832988	316.227766017	0.118371	6.50701	2.25292	1e+06	0.489418	0.0918766	2.8162e-06	3.1164e-07	0.110659754279	1.05680401235	1.09589934354	1.73376363636	
2.51833333333	2.25	177.476832988	1000.0	0.0946397	6.85034	2.26856	1e+06	0.173144	0.0549433	3.05615e-06	6.94556e-08	0.0227265022986	0.930694277108	0.935310638298	1.21355555556	
2.51833333333	2.25	500.0	1.0	0.128718	6.3	1.98934	1e+06	0.97921	0.32124	1.92759e-06	8.71813e-06	4.52281346137	1.56072695652	1.1814025	2.24705416667	
2.51833333333	2.25	500.0	3.16227766017	0.130077	6.3	2.00736	1e+06	0.915864	0.253287	2.07215e-06	7.67974e-06	3.70616992013	1.50646531303	1.34386407767	1.20323461538	
2.51833333333	2.25	500.0	10.0	0.131097	6.407	2.05533	1e+06	0.438442	0.02368	2.29563e-06	5.61406e-06	2.44554218232	1.23006270627	1.15609534884	1.35382	
2.51833333333	2.25	500.0	31.6227766017	0.130878	6.3	2.19852	1e+06	0.744224	0.00913587	2.65301e-06	2.86844e-06	1.08120210629	1.03131981279	0.939581497797	1.18196086957	
2.51833333333	2.25	500.0	100.0	0.131403	6.30001	2.20488	1e+06	0.551209	0.0212892	2.70645e-06	1.14507e-06	0.423089286704	0.992259026688	1.02971840355	1.28757	
2.51833333333	2.25	500.0	316.227766017	0.13085	6.56358	2.26406	1e+06	0.575352	0.0546812	2.87968e-06	3.47289e-07	0.120599858318	0.985045454545	1.02400852878	1.138415	
2.51833333333	2.25	500.0	1000.0	0.149824	6.65144	2.22563	1e+06	0.110045	0.0316511	3.07098e-06	2.68203e-07	0.0873346618995	0	0.886956066946	1.24774285714	
2.51833333333	2.5	1.0	1.0	0.0742321	6.3	1.46188	1e+06	1.53258e-11	0.449208	1.48681e-06	2.79567e-06	1.88031422979	2.3998488121	1.65940808824	3.59169230769	
2.51833333333	2.5	1.0	3.16227766017	0.0756962	6.3	2.07236	1e+06	3.16084	0.148148	2.02545e-06	2.36442e-06	1.1673554025	1.57757996485	1.3355729443	2.12638529412	
2.51833333333	2.5	1.0	10.0	0.0724659	6.3	2.41749	1e+06	3.96229	0.14408	2.71578e-06	1.26675e-06	0.466440580607	1.16844684129	1.13109471366	1.07967407407	
2.51833333333	2.5	1.0	31.6227766017	0.0755153	6.32469	2.4727	1e+06	2.23924	0.000264467	3.18284e-06	5.1477e-07	0.161732917772	1.02825844347	0.995864476386	1.37072857143	
2.51833333333	2.5	1.0	100.0	0.0817783	6.3	2.48653	1e+06	0.474049	0.0157099	3.5354e-06	3.08487e-07	0.0872566046275	0.986091428571	1.01077362205	0.96402	
2.51833333333	2.5	1.0	316.227766017	0.220831	6.3	2.51988	1e+06	0.628526	0.0987598	3.51007e-06	1.10668e-07	0.0315287159515	1.03858773181	1.03857283465	2.23142666667	
2.51833333333	2.5	1.0	1000.0	0.234496	6.45024	2.51383	1e+06	0.974886	0.0277698	3.39581e-06	8.45262e-08	0.0248913219526	0.994324285714	1.01995472441	0.8950125	
2.51833333333	2.5	2.81726911385	1.0	0.0813745	6.3	1.47438	1e+06	3.3554e-17	0.324734	1.53832e-06	3.46573e-06	2.25293176972	2.37084033613	2.02676842105	2.22987027027	
2.51833333333	2.5	2.81726911385	3.16227766017	0.0805936	6.3	2.04999	1e+06	2.08893	0.219922	2.08493e-06	2.76032e-06	1.3239389332	1.66406932409	1.43784114583	3.18033333333	
2.51833333333	2.5	2.81726911385	10.0	0.0770065	6.44985	2.39534	1e+06	3.40612	0.0106269	2.7778e-06	1.47724e-06	0.531802145583	1.20990138675	1.11254065934	1.5429875	
2.51833333333	2.5	2.81726911385	31.6227766017	0.0772792	6.33609	2.5046	1e+06	2.33257	0.0126556	3.20423e-06	5.41811e-07	0.169092418459	1.04325693431	1.04896754564	1.17724285714	
2.51833333333	2.5	2.81726911385	100.0	0.0787475	6.9996	2.48991	1e+06	0.805552	7.37807e-08	3.47041e-06	2.70727e-07	0.0780100910267	0.957844062947	0.954774257426	1.2777625	
2.51833333333	2.5	2.81726911385	316.227766017	0.0417784	6.49585	2.50947	1e+06	0.999575	0.0427156	3.44814e-06	3.07992e-08	0.00893211992553	1.04705	1.05414822134	0.99121875	
2.51833333333	2.5	2.81726911385	1000.0	0.248615	6.30014	2.51951	1e+06	0.759201	1.28774e-05	3.57635e-06	6.7126e-08	0.0187694157451	1.08467040673	1.12046808511	0.71170625	
2.51833333333	2.5	7.93700525984	1.0	0.0810393	6.3	2.95774	1e+06	133.54	1.60984e-10	1.55638e-06	2.8158e-06	1.80919826778	1.67374297189	1.24835064935	1.63309459459	
2.51833333333	2.5	7.93700525984	3.16227766017	0.074564	6.3	2.94754	1e+06	55.2427	5.08404e-14	1.95801e-06	1.57333e-06	0.803535221986	1.34576265271	1.10153645833	1.5919	
2.51833333333	2.5	7.93700525984	10.0	0.0879604	6.3	2.39887	1e+06	3.46992	0.0345552	2.73876e-06	1.58161e-06	0.577491273423	1.15021625767	1.02656043956	1.35305555556	
2.51833333333	2.5	7.93700525984	31.6227766017	0.0911347	6.72298	2.46147	1e+06	1.34036	0.0223596	3.23592e-06	7.49328e-07	0.231565675295	0.966167638484	0.962386178862	1.96255789474	
2.51833333333	2.5	7.93700525984	100.0	0.0871366	6.30007	2.48746	1e+06	0.564405	0.0156601	3.49101e-06	3.15304e-07	0.0903188475541	0.958356223176	0.952280318091	1.42012	
2.51833333333	2.5	7.93700525984	316.227766017	0.0967515	6.90535	2.50783	1e+06	1.09079	1.06532e-05	3.45003e-06	8.25013e-08	0.0239132123489	1.02945261669	1.05834509804	1.53759473684	
2.51833333333	2.5	7.93700525984	1000.0	0.0370522	6.3	2.50395	1e+06	0.333376	0.00616675	3.66396e-06	2.88277e-08	0.00786790794659	0.959918994413	0.917231213873	1.13240666667	
2.51833333333	2.5	22.360679775	1.0	0.100704	6.3	2.95295	1e+06	95.4397	3.94857e-17	1.65226e-06	2.80531e-06	1.69786232191	1.57675517891	1.27483139535	1.35592058824	
2.51833333333	2.5	22.360679775	3.16227766017	0.101079	6.3	2.28508	1e+06	6.17906	0.131665	2.09557e-06	2.81593e-06	1.3437537281	1.40360236887	1.1151075	1.75118333333	
2.51833333333	2.5	22.360679775	10.0	0.105536	6.3	2.41332	1e+06	3.51696	0.00187366	2.76189e-06	1.69593e-06	0.614046902664	1.07001386749	1.07538815789	1.25562692308	
2.51833333333	2.5	22.360679775	31.6227766017	0.109353	6.3	2.49118	1e+06	1.99206	1.2725e-05	3.22701e-06	6.78137e-07	0.210144065249	0.981943313953	0.94216904277	1.34796666667	
2.51833333333	2.5	22.360679775	100.0	0.0190243	6.3	2.54057	1e+06	1.17309	0.0110953	3.4225e-06	1.0853e-08	0.00317107377648	0.986756795422	1.02711614173	1.26948666667	
2.51833333333	2.5	22.360679775	316.227766017	0.0960315	6.30016	2.50572	1e+06	1.30303	0.0403967	3.31716e-06	1.15146e-07	0.0347122237094	1.01719013062	1.02303592814	1.2108625	
2.51833333333	2.5	22.360679775	1000.0	0.139251	6.3049	2.49331	1e+06	0.154097	1.90731e-05	3.70323e-06	2.65576e-07	0.0717146923091	0.880229691877	0.888916827853	0.958935714286	
2.51833333333	2.5	62.9960524947	1.0	0.11429	6.3	1.97857	1e+06	1.9657	0.0708214	1.92245e-06	7.01459e-06	3.64877630107	2.0776882662	2.06897179487	3.089546875	
2.51833333333	2.5	62.9960524947	3.16227766017	0.113567	6.3	2.21951	1e+06	3.171	0.012086	2.28905e-06	5.42102e-06	2.3682400996	1.45135420099	1.48522716628	2.00004827586	
2.51833333333	2.5	62.9960524947	10.0	0.117391	6.3	2.3353	1e+06	1.6099	0.0113196	2.84874e-06	3.53109e-06	1.23952694876	1.1399109063	1.10002597403	1.65332608696	
2.51833333333	2.5	62.9960524947	31.6227766017	0.115866	6.3	2.44994	1e+06	1.19297	1.53663e-07	3.34014e-06	1.55612e-06	0.465884663517	1.02138285714	1.02763817097	1.5086	
2.51833333333	2.5	62.9960524947	100.0	0.124144	6.3	2.47887	1e+06	0.916459	0.0110372	3.38466e-06	7.26389e-07	0.21461210284	0.962222865412	0.940739478958	1.72922941176	
2.51833333333	2.5	62.9960524947	316.227766017	0.134548	6.30002	2.51586	1e+06	0.692237	0.0645032	3.57976e-06	2.2552e-07	0.0629986367801	1.11683615819	1.18870980392	1.98090625	
2.51833333333	2.5	62.9960524947	1000.0	0.130614	6.56781	2.5091	1e+06	0.691011	0.0248116	3.60147e-06	6.61366e-08	0.0183637792346	0.956953651685	0.999346303502	0.992135294118	
2.51833333333	2.5	177.476832988	1.0	0.113229	6.3	1.94341	1e+06	0.942249	0.00778723	2.02794e-06	1.39089e-05	6.85863487085	2.33905498282	2.7175308642	1.57803214286	
2.51833333333	2.5	177.476832988	3.16227766017	0.112895	6.3	2.18859	1e+06	2.11741	0.0540636	2.35286e-06	1.11378e-05	4.73372831363	1.70778501629	1.93328341014	1.70143103448	
2.51833333333	2.5	177.476832988	10.0	0.11431	6.30182	2.30355	1e+06	1.20457	0.00510695	2.80416e-06	6.91845e-06	2.4672094317	1.41810185185	1.56729978587	1.36603636364	
2.51833333333	2.5	177.476832988	31.6227766017	0.115542	6.3	2.4537	1e+06	1.04681	0.0345902	3.21151e-06	3.22331e-06	1.00367428406	1.02566323529	0.982827235772	1.69001578947	
2.51833333333	2.5	177.476832988	100.0	0.121205	6.8247	2.47716	1e+06	0.770527	0.0495451	3.38581e-06	1.30031e-06	0.384046948884	1.02385323741	1.04662919132	1.41066666667	
2.51833333333	2.5	177.476832988	316.227766017	0.117077	6.30008	2.51325	1e+06	0.661834	0.0278212	3.55584e-06	2.34773e-07	0.0660246242801	1.02456107955	1.02703149606	0.689373333333	
2.51833333333	2.5	177.476832988	1000.0	0.128017	6.38267	2.46301	1e+06	0.0141877	0.0406184	3.56878e-06	4.00203e-07	0.112140003026	0.861608510638	0.859019607843	1.12944	
2.51833333333	2.5	500.0	1.0	0.121163	6.3	2.02892	1e+06	0.625683	0.0600546	2.20251e-06	1.77891e-05	8.07673971968	1.49937602627	1.31159207459	2.38446	
2.51833333333	2.5	500.0	3.16227766017	0.12119	6.3	2.12419	1e+06	0.632199	0.0330337	2.49065e-06	1.503e-05	6.03456928914	1.3721	1.17514382022	2.50185833333	
2.51833333333	2.5	500.0	10.0	0.122191	6.3	2.32308	1e+06	1.19431	0.00532273	2.80547e-06	9.47359e-06	3.37682812506	1.02067073171	1.03696602972	1.25241	
2.51833333333	2.5	500.0	31.6227766017	0.121803	6.3	2.45608	1e+06	0.922864	0.10187	3.23164e-06	4.50008e-06	1.39250659108	1.12020906433	1.09521818182	1.56090588235	
2.51833333333	2.5	500.0	100.0	0.1287	7	2.47771	1e+06	1.20351	0.0451295	3.34448e-06	1.75583e-06	0.524993421997	1.03440981241	1.03617365269	1.98735294118	
2.51833333333	2.5	500.0	316.227766017	0.129979	6.47048	2.49339	1e+06	0.455158	0.0473736	3.5699e-06	6.64302e-07	0.186084204039	0.984150997151	1.01611881188	0.896725	
2.51833333333	2.5	500.0	1000.0	0.185181	6.36923	2.52995	1e+06	1.06826	0.0663318	3.47898e-06	1.01377e-07	0.0291398628334	1.04172364672	1.04511462451	1.86318823529	
2.51833333333	2.75	1.0	1.0	0.0746586	6.3	1.8908	1e+06	0.918305	0.212833	2.26479e-06	5.91846e-06	2.6132489105	2.01148829431	1.66170157068	1.91014242424	
2.51833333333	2.75	1.0	3.16227766017	0.423723	6.43486	3.95363	1e+06	371.976	5.85251e-18	2.76671e-06	3.89081e-07	0.140629484117	1.79272047833	1.3056124197	9.06515384615	
2.51833333333	2.75	1.0	10.0	0.0740067	6.30039	2.68588	1e+06	3.73513	0.0309989	3.49028e-06	1.91142e-06	0.54764087695	1.09448863636	1.10963833992	1.37233157895	
2.51833333333	2.75	1.0	31.6227766017	0.078028	6.45059	2.74235	1e+06	2.12336	0.0651672	3.74937e-06	7.25634e-07	0.193534913866	0.985276988636	0.996745173745	1.34959230769	
2.51833333333	2.75	1.0	100.0	0.0728262	6.3	2.74184	1e+06	0.841055	6.80154e-07	4.00852e-06	3.14916e-07	0.0785616636564	0.983570247934	1.02959107807	1.39957272727	
2.51833333333	2.75	1.0	316.227766017	0.0150173	6.3	2.7597	1e+06	0.0907039	0.124318	4.0886e-06	3.68095e-09	0.000900295944822	1.01555248619	1.04007063197	1.5115	
2.51833333333	2.75	1.0	1000.0	0.27337	6.99995	2.77105	1e+06	0.819618	3.60945e-08	3.97969e-06	2.13009e-07	0.0535240182024	0.911881944444	0.94001682243	1.46154444444	
2.51833333333	2.75	2.81726911385	1.0	0.0786136	6.3	1.93885	1e+06	1.01256	0.272943	2.31274e-06	6.87947e-06	2.97459723099	2.24846666667	1.9183626943	2.61921764706	
2.51833333333	2.75	2.81726911385	3.16227766017	0.538038	6.32423	3.94145	1e+06	321.712	2.44676e-18	2.81258e-06	1.869e-07	0.066451443159	1.82280542986	1.48941921397	9.09488	
2.51833333333	2.75	2.81726911385	10.0	0.0762225	6.3	2.71415	1e+06	3.28902	0.0902781	3.501e-06	2.1175e-06	0.604827192231	1.13029369628	1.04701584158	1.58754375	
2.51833333333	2.75	2.81726911385	31.6227766017	0.0856782	6.3	2.71962	1e+06	1.54505	0.043413	3.73196e-06	9.44617e-07	0.253115521067	0.972603107345	0.988930501931	1.93831666667	
2.51833333333	2.75	2.81726911385	100.0	1.56528	6.99989	2.79533	1e+06	1.54305	0.0411553	3.8734e-06	1.17114e-08	0.00302354520576	0.915146067416	0.940912547529	1.37915454545	
2.51833333333	2.75	2.81726911385	316.227766017	0.100905	6.99999	2.75123	1e+06	0.546346	0.0347739	4.02583e-06	1.35441e-07	0.0336430003254	0.942720221607	0.985430970149	0.712252222222	
2.51833333333	2.75	2.81726911385	1000.0	0.01	6.73901	2.75744	1e+06	0.342112	0.0356064	4.00166e-06	7.19029e-12	1.79682681687e-06	0.990490934449	1.03729158879	1.61298888889	
2.51833333333	2.75	7.93700525984	1.0	0.0780664	6.3	3.1935	1e+06	108.632	4.38036e-17	2.1853e-06	5.55648e-06	2.54266233469	1.7967839196	1.47518622449	2.27435588235	
2.51833333333	2.75	7.93700525984	3.16227766017	0.581967	6.71326	3.77511	1e+06	183.402	1.99958e-18	2.74593e-06	1.48678e-07	0.054144861668	1.67487804878	1.40248245614	6.218	
2.51833333333	2.75	7.93700525984	10.0	0.0850525	6.3	2.69388	1e+06	3.59968	3.48148e-09	3.54512e-06	2.38274e-06	0.672118292188	1.01253846154	0.978911067194	1.7728	
2.51833333333	2.75	7.93700525984	31.6227766017	0.0842495	6.33909	2.74125	1e+06	1.20136	0.0289217	3.96221e-06	8.21014e-07	0.207211127123	1.0323310153	1.03834839925	0.984866666667	
2.51833333333	2.75	7.93700525984	100.0	0.061195	6.39043	2.76986	1e+06	0.604066	0.0790403	4.02015e-06	1.39815e-07	0.0347785530391	1.04137447989	1.04644859813	1.78745555556	
2.51833333333	2.75	7.93700525984	316.227766017	0.125604	6.3	2.73679	1e+06	1.0298	1.52647e-06	3.93395e-06	4.33932e-07	0.110304401429	0.939754532775	0.937561436673	2.31685	
2.51833333333	2.75	7.93700525984	1000.0	0.213181	6.55156	2.76522	1e+06	0.742331	0.0880187	3.9896e-06	7.27638e-08	0.0182383697614	1.01045961003	1.04401313321	1.79914	
2.51833333333	2.75	22.360679775	1.0	0.093576	6.3	3.16299	1e+06	76.7344	9.62327e-18	2.28083e-06	5.04322e-06	2.21113366625	1.72682333874	1.35414669927	1.92625	
2.51833333333	2.75	22.360679775	3.16227766017	0.0950848	6.3	2.57608	1e+06	5.994	0.0434136	2.94339e-06	4.77989e-06	1.62394042244	1.27390433483	1.15745299145	1.35950416667	
2.51833333333	2.75	22.360679775	10.0	0.0961268	6.3	2.71917	1e+06	3.78646	2.65232e-09	3.54588e-06	2.26791e-06	0.639590172256	0.957212553495	0.913157480315	1.40544444444	
2.51833333333	2.75	22.360679775	31.6227766017	0.101943	6.3	2.7304	1e+06	1.76992	0.0544025	3.75783e-06	8.86193e-07	0.235825729211	0.999223796034	1.01889382239	1.21215	
2.51833333333	2.75	22.360679775	100.0	0.123738	6.48784	2.72761	1e+06	0.799687	0.0434248	3.90036e-06	5.88018e-07	0.150759929853	0.997608333333	1.06004347826	0.893914	
2.51833333333	2.75	22.360679775	316.227766017	0.475052	6.3	2.79284	1e+06	1.62747	0.0546006	3.86053e-06	1.34976e-07	0.0349630750182	0.962127600555	0.993880149813	1.09604545455	
2.51833333333	2.75	22.360679775	1000.0	0.180113	6.39394	2.75637	1e+06	1.05436	0.029295	3.93621e-06	2.5508e-07	0.0648034530678	1.04444367177	1.11022787194	2.23193636364	
2.51833333333	2.75	62.9960524947	1.0	0.110574	6.3	2.26469	1e+06	2.66251	0.185865	2.48303e-06	1.09324e-05	4.40284652219	1.82001592357	1.66036027714	3.01983928571	
2.51833333333	2.75	62.9960524947	3.16227766017	0.1097	6.48882	2.48456	1e+06	3.2777	0.0168068	3.0502e-06	7.81366e-06	2.56168775818	1.25631555556	1.25382157676	1.2877	
2.51833333333	2.75	62.9960524947	10.0	1.25286	6.3	3.16766	1e+06	13.9774	9.57349e-09	3.17952e-06	1.29873e-07	0.0408467315821	1.45981455064	1.59069471624	1.40380666667	
2.51833333333	2.75	62.9960524947	31.6227766017	0.113126	6.3	2.73804	1e+06	1.20526	0.0505335	3.88022e-06	1.59333e-06	0.410628778781	0.972164556962	0.95988952381	1.88490833333	
2.51833333333	2.75	62.9960524947	100.0	0.1067	6.30009	2.75902	1e+06	1.06419	0.0104252	4.00302e-06	4.71345e-07	0.11774735075	0.996134909597	1.01736294896	0.840098181818	
2.51833333333	2.75	62.9960524947	316.227766017	0.100715	6.45534	2.7558	1e+06	0.306503	0.036055	4.10546e-06	1.4759e-07	0.035949686515	0.999865013774	1.07380970149	1.85517777778	
2.51833333333	2.75	62.9960524947	1000.0	0.138524	6.84233	2.766	1e+06	0.242411	0.101538	4.09998e-06	1.78222e-07	0.0434689925317	0.989326446281	1.00877121771	0.878307142857	
2.51833333333	2.75	177.476832988	1.0	0.107255	6.3	2.31479	1e+06	2.1649	3.4831e-08	2.65183e-06	2.09811e-05	7.91193251453	2.62773643411	3.12354485777	2.196532	
2.51833333333	2.75	177.476832988	3.16227766017	0.108162	7	2.45292	1e+06	1.76443	8.35924e-11	3.0866e-06	1.5333e-05	4.96760189205	1.82723625557	2.07612371134	1.863265	
2.51833333333	2.75	177.476832988	10.0	0.109471	6.64041	2.62836	1e+06	1.40348	0.0148121	3.52633e-06	8.46351e-06	2.40009017874	1.35905451937	1.43502929688	1.4895375	
2.51833333333	2.75	177.476832988	31.6227766017	0.112064	6.3	2.6828	1e+06	0.678751	0.082524	3.82851e-06	3.62493e-06	0.946825266226	1.05156011315	1.1011532567	1.96265454545	
2.51833333333	2.75	177.476832988	100.0	0.106642	6.3	2.75495	1e+06	0.611168	0.00628446	4.04633e-06	1.09025e-06	0.269441691607	0.997525069638	1.02890243902	1.56005555556	
2.51833333333	2.75	177.476832988	316.227766017	2	6.3	2.79604	1e+06	1.04856	0.0603695	4.01602e-06	1.76122e-09	0.000438548612806	1.00675139665	1.0267645951	1.71462222222	
2.51833333333	2.75	177.476832988	1000.0	0.121762	6.98109	2.75664	1e+06	0.733106	0.023397	4.00366e-06	2.1247e-07	0.0530689419181	1.02022971114	0.987600739372	1.08526444444	
2.51833333333	2.75	500.0	1.0	0.110019	6.3	2.33553	1e+06	1.32467	0.127658	2.61978e-06	3.06566e-05	11.701974975	1.60242472266	1.54783369803	2.36841666667	
2.51833333333	2.75	500.0	3.16227766017	0.110546	6.3	2.4346	1e+06	1.06542	0.00368518	3.10713e-06	2.36012e-05	7.59581993673	1.34668554396	1.47990554415	1.39896111111	
2.51833333333	2.75	500.0	10.0	0.111429	6.76221	2.58952	1e+06	1.1361	7.58069e-06	3.44122e-06	1.30697e-05	3.79798443575	1.02786311239	1.03528265107	0.9126	
2.51833333333	2.75	500.0	31.6227766017	0.111645	6.3	2.69847	1e+06	0.315679	0.0874304	3.85744e-06	5.71393e-06	1.48127514621	1.10371751412	1.12897137405	2.2462	
2.51833333333	2.75	500.0	100.0	0.106505	6.30004	2.75129	1e+06	0.606899	0.0899261	4.05775e-06	1.78721e-06	0.440443595589	0.956592592593	0.969404850746	1.98812	
2.51833333333	2.75	500.0	316.227766017	0.118916	6.53203	2.78224	1e+06	0.473725	0.0530725	4.10325e-06	2.96041e-07	0.0721479315177	0.989251028807	1.02710477941	1.8371375	
2.51833333333	2.75	500.0	1000.0	0.122423	6.3	2.75522	1e+06	0.691533	0.0119909	4.02147e-06	3.64902e-07	0.0907384613089	1.03207448276	1.0503962963	1.58387	
2.51833333333	3.0	1.0	1.0	2	6.3	4.73157	1e+06	891.632	1.17139e-17	2.27087e-06	1.85648e-07	0.0817519276753	2.5517638484	2.097	14.9839285714	
2.51833333333	3.0	1.0	3.16227766017	0.448404	6.3	3.93213	1e+06	161.123	1.11505e-17	3.00338e-06	1.05011e-06	0.349642735851	1.33165864023	1.24979019608	3.96490625	
2.51833333333	3.0	1.0	10.0	0.069964	6.3	2.9871	1e+06	2.74364	0.146844	3.98098e-06	2.0013e-06	0.502715411783	0.989801408451	0.952613508443	1.82455714286	
2.51833333333	3.0	1.0	31.6227766017	0.035131	6.55008	3.03274	1e+06	1.79943	0.00938931	4.17234e-06	2.29114e-07	0.0549125910161	1.0175349162	0.999226937269	4.00486	
2.51833333333	3.0	1.0	100.0	0.189463	6.30001	3.01847	1e+06	0.327519	0.129235	4.21913e-06	1.27225e-07	0.0301543209145	1.02468845619	1.01397277677	5.58313	
2.51833333333	3.0	1.0	316.227766017	0.129233	6.33625	3.00833	1e+06	0.999107	0.0153105	4.22308e-06	1.8457e-07	0.0437050683387	0.916423184358	0.958749090909	2.4731775	
2.51833333333	3.0	1.0	1000.0	0.219901	6.3	3.01434	1e+06	1.23908	6.20943e-08	4.1767e-06	1.69772e-07	0.0406474010583	0.981258741259	0.977323583181	2.67145	
2.51833333333	3.0	2.81726911385	1.0	2	6.3	4.71371	1e+06	653.825	3.91388e-18	2.24831e-06	1.80041e-07	0.0800783699757	2.87459379616	2.61113043478	15.345375	
2.51833333333	3.0	2.81726911385	3.16227766017	0.0720835	6.3	2.96985	1e+06	8.57807	1.61846e-17	3.57283e-06	5.50943e-06	1.54203530535	1.26964447592	1.13758398437	1.9234	
2.51833333333	3.0	2.81726911385	10.0	0.0718619	6.3102	3.01101	1e+06	4.0358	1.18144e-09	3.92213e-06	2.07577e-06	0.529245588494	0.977122708039	0.948553470919	1.336475	
2.51833333333	3.0	2.81726911385	31.6227766017	1.13618	6.7836	3.09244	1e+06	3.21572	8.36567e-06	3.96771e-06	6.14266e-08	0.0154816254212	1.07269595537	1.0782310536	2.81184285714	
2.51833333333	3.0	2.81726911385	100.0	0.819669	7	3.03833	1e+06	1.10551	0.0397755	4.12603e-06	2.53456e-08	0.00614285402675	0.980747531735	1.01112154696	2.3148	
2.51833333333	3.0	2.81726911385	316.227766017	0.0595324	6.47405	2.99576	1e+06	0.367195	0.0643499	4.32883e-06	1.83577e-07	0.0424079947699	0.883579972184	0.891248638838	2.11346333333	
2.51833333333	3.0	2.81726911385	1000.0	0.209009	7	3.01267	1e+06	1.07693	0.0127038	4.22007e-06	9.44048e-08	0.0223704346136	0.941173913043	0.92746961326	2.68908	
2.51833333333	3.0	7.93700525984	1.0	0.0734158	6.3	3.49789	1e+06	100.079	1.39306e-18	3.00461e-06	8.45349e-06	2.81350657822	1.80122986823	1.72478158458	1.51644583333	
2.51833333333	3.0	7.93700525984	3.16227766017	0.0753268	6.44109	3.02519	1e+06	10.3909	3.37696e-17	3.58303e-06	5.68711e-06	1.58723482639	1.22306392045	1.12320898437	2.0044375	
2.51833333333	3.0	7.93700525984	10.0	0.0812597	6.52905	2.97182	1e+06	3.31329	0.0390528	3.96391e-06	2.71099e-06	0.683918151522	1.08312976023	1.12056818182	1.6299	
2.51833333333	3.0	7.93700525984	31.6227766017	1.07742	6.3	3.12083	1e+06	2.49736	1.83802e-11	3.92696e-06	1.19036e-07	0.0303125063662	0.999055632823	1.0947714808	1.3075925	
2.51833333333	3.0	7.93700525984	100.0	1.69397	6.82451	3.03234	1e+06	0.814807	0.127308	4.15007e-06	1.25364e-08	0.00302076832439	0.911978962132	0.87552854512	1.98220333333	
2.51833333333	3.0	7.93700525984	316.227766017	0.254003	6.95034	3.03396	1e+06	1.58687	8.10279e-06	4.10392e-06	1.95717e-07	0.04769025712	1.01364838256	1.05253492647	2.48085	
2.51833333333	3.0	7.93700525984	1000.0	0.19082	6.50479	3.00913	1e+06	0.807575	0.0436752	4.18784e-06	2.71037e-07	0.0647199988538	1.11168845619	1.15663636364	1.982826	
2.51833333333	3.0	22.360679775	1.0	2	6.42473	4.19727	1e+06	159.699	4.95365e-18	2.47553e-06	1.28027e-07	0.0517170060553	3.06261313869	2.99410901468	11.5262727273	
2.51833333333	3.0	22.360679775	3.16227766017	0.0887198	6.3	2.96939	1e+06	7.70169	0.154183	3.57394e-06	5.93325e-06	1.66014258773	1.17220226308	1.06386847195	2.13265	
2.51833333333	3.0	22.360679775	10.0	0.0916	6.3	2.96205	1e+06	1.98424	0.107726	4.05368e-06	2.75235e-06	0.67897564682	0.997915611814	0.993320224719	1.9672	
2.51833333333	3.0	22.360679775	31.6227766017	0.0917614	6.375	2.9827	1e+06	0.698545	0.0592357	4.20957e-06	1.2377e-06	0.294020529413	0.983510518934	0.988365988909	2.01346	
2.51833333333	3.0	22.360679775	100.0	1.39808	6.84987	3.04369	1e+06	0.643336	0.0350028	4.16159e-06	2.94154e-08	0.0070683080265	0.850628691983	0.856636697248	4.511125	
2.51833333333	3.0	22.360679775	316.227766017	0.261233	6.99951	3.02179	1e+06	1.13907	0.115856	4.1134e-06	1.56141e-07	0.0379591092527	0.898904225352	0.910124542125	2.4805	
2.51833333333	3.0	22.360679775	1000.0	0.205217	6.84078	3.02871	1e+06	0.725928	0.0531559	4.16793e-06	1.86186e-07	0.0446710957238	1.1045210084	1.12684095064	3.52567	
2.51833333333	3.0	62.9960524947	1.0	0.104386	6.3	2.60381	1e+06	4.33597	0.0105623	3.20625e-06	1.50086e-05	4.68104483431	1.47884333821	1.28466666667	1.43816190476	
2.51833333333	3.0	62.9960524947	3.16227766017	0.103712	6.3	2.87178	1e+06	4.65074	2.43806e-10	3.6498e-06	8.41378e-06	2.30527152173	1.20866428571	1.19802729045	1.34808	
2.51833333333	3.0	62.9960524947	10.0	0.106622	6.3004	2.9322	1e+06	1.7793	1.87827e-12	4.02118e-06	4.09732e-06	1.01893474055	1.10222517483	1.08939074074	2.9256875	
2.51833333333	3.0	62.9960524947	31.6227766017	0.108079	6.3	3.02485	1e+06	1.42096	0.00138167	4.18859e-06	1.07167e-06	0.255854595461	1.02381779661	1.0319851577	2.94028	
2.51833333333	3.0	62.9960524947	100.0	2	6.3	3.03397	1e+06	0.692198	1.555e-12	4.19735e-06	8.67709e-09	0.0020672781636	0.962613445378	0.946474452555	4.24052	
2.51833333333	3.0	62.9960524947	316.227766017	0.205764	6.30001	3.01603	1e+06	1.36912	9.05917e-07	4.1884e-06	3.61318e-07	0.0862663546939	0.937772151899	0.972405504587	1.139462	
2.51833333333	3.0	62.9960524947	1000.0	0.147765	6.56389	3.00191	1e+06	0.930783	0.00144641	4.23193e-06	1.61048e-07	0.0380554498775	0.966860529986	0.979159340659	2.9906	
2.51833333333	3.0	177.476832988	1.0	0.104084	6.3	2.63257	1e+06	2.83866	0.010532	3.24781e-06	2.70388e-05	8.32524070066	2.28023738872	2.56185336049	1.36103529412	
2.51833333333	3.0	177.476832988	3.16227766017	0.103963	6.30475	2.82036	1e+06	2.37563	1.39868e-08	3.63472e-06	1.68458e-05	4.63468987983	1.73962209302	1.86833398437	2.30783571429	
2.51833333333	3.0	177.476832988	10.0	0.105666	6.4772	2.93125	1e+06	1.42093	0.0257205	3.97722e-06	7.88061e-06	1.98143678248	1.19291501416	1.23731775701	1.813975	
2.51833333333	3.0	177.476832988	31.6227766017	0.102849	6.50583	2.99701	1e+06	1.34221	0.0501104	4.16257e-06	2.71662e-06	0.652630466274	0.87468767507	0.859149171271	1.82568333333	
2.51833333333	3.0	177.476832988	100.0	0.109845	6.55175	3.01678	1e+06	0.945067	0.0369378	4.25133e-06	7.39749e-07	0.174004135177	1.01781232493	1.05362615101	0.860135	
2.51833333333	3.0	177.476832988	316.227766017	0.110519	6.3	3.00427	1e+06	0.42121	0.0288933	4.25224e-06	3.28479e-07	0.0772484619871	1.04757022472	1.03241941392	2.800475	
2.51833333333	3.0	177.476832988	1000.0	0.132317	6.3	3.00907	1e+06	0.310611	0.11917	4.20154e-06	3.62741e-07	0.0863352485041	0.97098041958	0.954616363636	3.3483	
2.51833333333	3.0	500.0	1.0	0.101973	6.3	2.67769	1e+06	2.71642	0.192245	3.19831e-06	4.34609e-05	13.5887077863	1.85336336336	2.08283673469	1.77010833333	
2.51833333333	3.0	500.0	3.16227766017	0.102258	6.3	2.80315	1e+06	2.19995	0.000131843	3.59328e-06	2.86426e-05	7.97115727135	1.45552173913	1.59290697674	1.68866666667	
2.51833333333	3.0	500.0	10.0	0.102001	6.3	2.93087	1e+06	1.08075	1.73121e-09	3.93284e-06	1.35342e-05	3.44132992952	1.15996700143	1.26941132075	1.15477	
2.51833333333	3.0	500.0	31.6227766017	0.104065	6.3	2.97833	1e+06	0.528913	0.0335201	4.1057e-06	5.19801e-06	1.26604720267	1.02955430183	1.01979742173	2.63034	
2.51833333333	3.0	500.0	100.0	0.1069	6.30165	3.02514	1e+06	0.963982	2.4084e-06	4.1848e-06	1.53653e-06	0.367169279297	0.894205633803	0.887727106227	3.36114	
2.51833333333	3.0	500.0	316.227766017	0.125273	6.3	3.01573	1e+06	0.682337	0.103982	4.20292e-06	4.85604e-07	0.115539672418	0.982760168303	1.01399633028	5.57925	
2.51833333333	3.0	500.0	1000.0	0.119279	6.86884	2.99739	1e+06	0.3095	0.0498765	4.27016e-06	3.03012e-07	0.0709603387227	1.02675524476	1.05047627737	4.38596	
3.0	1.5	1.0	1.0	0.01	6.3	1.6431	1e+06	21.2539	0.1693	2.36344e-07	6.09581e-29	2.57921081136e-22	2.69264285714	2.39999545455	2.24623809524	
3.0	1.5	1.0	3.16227766017	0.0706283	6.3	1.30877	1e+06	1.12797	0.155715	4.19156e-07	8.35221e-09	0.0199262565727	1.4606	1.31799607843	2.85844736842	
3.0	1.5	1.0	10.0	1.67416	6.3	1.55536	1e+06	2.95748	0.113182	4.29063e-07	1.07183e-08	0.024980713788	0.904909722222	1.011475	1.54219411765	
3.0	1.5	1.0	31.6227766017	0.0123467	6.37226	1.4749	1e+06	0.203854	0.0389098	6.97858e-07	1.98617e-10	0.000284609476426	0.909331658291	0.644553846154	1.88252352941	
3.0	1.5	1.0	100.0	0.0226816	6.99478	1.47497	1e+06	0.131075	0.0977226	7.16978e-07	1.85912e-09	0.00259299448519	0.991117073171	1.06970642202	1.46393571429	
3.0	1.5	1.0	316.227766017	2	6.60529	1.48063	1e+06	0.0667259	0.0727395	7.09956e-07	6.82882e-20	9.61865242353e-14	0.78431	0.770546226415	1.412475	
3.0	1.5	1.0	1000.0	0.0115588	6.31464	1.49409	1e+06	0.0709601	0.108225	7.01204e-07	1.13882e-11	1.62409227557e-05	0.94953030303	0.952814814815	1.63561333333	
3.0	1.5	2.81726911385	1.0	1.44782	6.3	1.82497	1e+06	39.4693	2.64744e-17	2.23397e-07	2.47507e-08	0.110792445736	1.34816161616	1.07654615385	0.8619	
3.0	1.5	2.81726911385	3.16227766017	2	6.3	1.57065	1e+06	5.42931	4.4921e-18	3.25712e-07	1.51543e-08	0.0465266861522	1.19114754098	0.926371428571	1.91381111111	
3.0	1.5	2.81726911385	10.0	0.0710715	6.3	1.40724	1e+06	0.599621	0.138807	5.77844e-07	2.67952e-08	0.0463709928631	1.07516374269	1.20204761905	1.36807777778	
3.0	1.5	2.81726911385	31.6227766017	0.01	7	1.52225	1e+06	1.03756	0.154288	6.08596e-07	4.07484e-12	6.69547614509e-06	1.02536065574	0.912177894737	0.849482352941	
3.0	1.5	2.81726911385	100.0	0.0231505	6.3	1.47679	1e+06	0.679115	0.0534846	5.65934e-07	2.2903e-09	0.00404693833557	0.996375757576	1.2133372093	1.40025333333	
3.0	1.5	2.81726911385	316.227766017	2	6.3	1.5086	1e+06	0.712781	3.09978e-07	5.83643e-07	1.79722e-25	3.07931389565e-19	1.00141764706	0.951162222222	1.40285384615	
3.0	1.5	2.81726911385	1000.0	0.353211	6.88852	1.44004	1e+06	0.24413	0.164641	6.36447e-07	6.39645e-08	0.100502477033	1.08799484536	1.24323584906	1.34514	
3.0	1.5	7.93700525984	1.0	0.0390414	6.3	2.06571	1e+06	93.105	1.13245e-09	2.57812e-07	1.55982e-08	0.0605022264286	1.69047	1.56851923077	1.23332857143	
3.0	1.5	7.93700525984	3.16227766017	1.4801	6.67307	1.9006	1e+06	20.154	8.75145e-19	3.05866e-07	3.20151e-08	0.104670345838	1.10468217054	1.23144259259	1.5863	
3.0	1.5	7.93700525984	10.0	0.015239	6.63356	1.46523	1e+06	1.33973	0.0756555	4.63831e-07	3.93725e-10	0.000848854431894	1.14334751773	1.29813636364	1.39123333333	
3.0	1.5	7.93700525984	31.6227766017	1.76087	6.99999	1.56786	1e+06	1.70004	0.0527473	5.16499e-07	1.19777e-08	0.0231901707457	0.968701219512	0.915324096386	1.74541333333	
3.0	1.5	7.93700525984	100.0	2	6.3	1.51532	1e+06	0.914509	0.109328	5.64944e-07	2.31395e-10	0.000409589269025	1.15963690476	1.13994022989	1.36273333333	
3.0	1.5	7.93700525984	316.227766017	0.0101415	6.3	1.4695	1e+06	0.355933	0.0400944	6.51941e-07	1.22205e-11	1.87447943909e-05	1.06251336898	1.1516185567	1.02518	
3.0	1.5	7.93700525984	1000.0	0.0241669	6.99718	1.48349	1e+06	0.579091	4.67264e-06	6.06412e-07	7.00556e-09	0.0115524758745	0.963762711864	0.900481914894	1.87242	
3.0	1.5	22.360679775	1.0	0.0686271	6.3	1.83169	1e+06	39.0635	1.82053e-14	2.51504e-07	3.39573e-08	0.1350169381	2.1124952381	0.979628125	1.9513375	
3.0	1.5	22.360679775	3.16227766017	0.0766436	6.3	1.41518	1e+06	2.84781	0.193543	4.03111e-07	3.67561e-08	0.0911810890797	0.93121641791	0.880207142857	0.82069	
3.0	1.5	22.360679775	10.0	0.140764	6.3	1.37307	1e+06	0.646599	0.0307258	5.38092e-07	3.69669e-08	0.0686999620883	0.890701219512	0.815224050633	2.07733888889	
3.0	1.5	22.360679775	31.6227766017	1.83147	7	1.61516	1e+06	1.93008	0.0273702	5.62942e-07	1.62941e-08	0.0289445449087	1.02998924731	0.994475	1.97544705882	
3.0	1.5	22.360679775	100.0	2	6.3	1.65392	1e+06	1.87851	4.34943e-08	5.35092e-07	2.14502e-08	0.0400869383209	0.98793956044	1.09366666667	1.42296428571	
3.0	1.5	22.360679775	316.227766017	0.318031	7	1.45673	1e+06	0.273061	0.0667717	6.5521e-07	2.34431e-08	0.0357795210696	1.02769633508	1.02585148515	0.939028571429	
3.0	1.5	22.360679775	1000.0	2	6.33153	1.5446	1e+06	0.787294	0.0801277	5.89321e-07	8.63784e-09	0.0146572750674	1.14149456522	1.061375	2.12709285714	
3.0	1.5	62.9960524947	1.0	0.067754	6.3	1.97078	1e+06	50.3335	1.18422e-06	2.81829e-07	3.26106e-08	0.115710590464	1.42947321429	1.07948947368	1.70899545455	
3.0	1.5	62.9960524947	3.16227766017	1.07734	7	1.93534	1e+06	23.4858	1.03337e-14	3.15459e-07	4.08028e-08	0.129344225399	1.2609389313	1.25477368421	2.00766	
3.0	1.5	62.9960524947	10.0	0.0227934	6.3	1.52096	1e+06	1.47408	0.0743272	5.93981e-07	7.63093e-10	0.00128470944357	0.791084269663	0.66864	1.12552222222	
3.0	1.5	62.9960524947	31.6227766017	0.01	6.48008	1.52456	1e+06	0.961099	0.0882824	6.23507e-07	5.0612e-17	8.11731063164e-11	0.979451086957	1.03336354167	1.54969375	
3.0	1.5	62.9960524947	100.0	0.0213119	6.99998	1.46225	1e+06	0.0856099	1.5779e-09	7.42375e-07	2.94823e-09	0.0039713487119	1.0319138756	1.15731818182	1.21828125	
3.0	1.5	62.9960524947	316.227766017	0.01	6.32063	1.48705	1e+06	0.265433	0.0615381	6.19591e-07	7.10494e-21	1.1467145262e-14	1.11063888889	0.979102105263	1.94730714286	
3.0	1.5	62.9960524947	1000.0	1.21333	6.43995	1.53755	1e+06	0.370854	0.0956839	7.14912e-07	1.67671e-08	0.0234533760799	0.904427230047	0.920732758621	1.29682	
3.0	1.5	177.476832988	1.0	0.119808	6.3	1.6602	1e+06	11.4014	8.92862e-11	3.29791e-07	1.72224e-07	0.522221649469	1.17159060403	0.950993333333	1.14549130435	
3.0	1.5	177.476832988	3.16227766017	0.115215	6.3	1.82722	1e+06	11.0516	0.0642618	4.24092e-07	5.75166e-08	0.135622930873	0.92647826087	1.01554457831	1.37453157895	
3.0	1.5	177.476832988	10.0	0.134424	6.3	1.46573	1e+06	1.04885	5.53641e-05	5.78425e-07	8.15879e-08	0.141051821757	0.938556756757	0.948568686869	1.57375	
3.0	1.5	177.476832988	31.6227766017	2	6.30436	1.60523	1e+06	2.25403	1.74275e-09	4.91383e-07	8.32203e-09	0.0169359338846	1.03189375	1.05047804878	1.59231333333	
3.0	1.5	177.476832988	100.0	2	6.3	1.48195	1e+06	0.704479	0.0386493	6.005e-07	1.41494e-23	2.35626977519e-17	0.990491525424	0.961719565217	1.3063	
3.0	1.5	177.476832988	316.227766017	0.01	6.99638	1.50195	1e+06	0.0891377	0.000106256	6.85103e-07	4.92827e-14	7.19347309821e-08	1.01766321244	1.07317142857	1.44796923077	
3.0	1.5	177.476832988	1000.0	2	6.76215	1.59196	1e+06	1.19965	0.00408311	6.29945e-07	1.41769e-08	0.0225049805935	0.999286432161	0.982028571429	1.56125333333	
3.0	1.5	500.0	1.0	0.125471	6.3	1.26473	1e+06	1.32162	0.310952	4.28475e-07	1.81439e-06	4.23452943579	3.21612758621	3.7842097561	1.65548181818	
3.0	1.5	500.0	3.16227766017	0.126027	6.31434	1.3462	1e+06	0.883687	0.0481951	4.90443e-07	1.14611e-06	2.33688726315	1.83772101449	2.10860512821	2.19225	
3.0	1.5	500.0	10.0	0.126446	6.3	1.41419	1e+06	0.780291	0.0714637	5.58087e-07	6.12174e-07	1.09691499712	1.18511969112	1.32777011494	1.95668823529	
3.0	1.5	500.0	31.6227766017	0.132933	6.3	1.44139	1e+06	0.778012	0.0827664	5.66428e-07	2.30938e-07	0.40770936465	1.01786699507	1.06730508475	1.4368375	
3.0	1.5	500.0	100.0	2	6.3	1.77279	1e+06	4.45329	1.07536e-15	4.69483e-07	1.13726e-08	0.0242236673106	0.965698795181	1.12283333333	0.9657	
3.0	1.5	500.0	316.227766017	0.01	6.3	1.56217	1e+06	1.23288	2.23044e-08	6.07213e-07	1.12465e-11	1.852150728e-05	1.01786338798	1.15572164948	1.21348	
3.0	1.5	500.0	1000.0	0.01	6.45018	1.54273	1e+06	0.589219	0.117033	6.66869e-07	7.1045e-12	1.06535166577e-05	0.908323076923	0.989168224299	0.919942857143	
3.0	1.75	1.0	1.0	0.0551558	6.3	2.20498	1e+06	131.012	6.09589e-11	3.7446e-07	2.50002e-08	0.0667633392085	2.34174825175	1.13100243902	1.5534	
3.0	1.75	1.0	3.16227766017	0.0321477	6.3	1.83229	1e+06	13.2767	0.127652	5.27494e-07	9.19468e-09	0.0174308712516	1.45946632124	1.12108735632	1.50415517241	
3.0	1.75	1.0	10.0	0.022569	6.30024	1.72368	1e+06	2.94478	0.0773051	8.16135e-07	6.78702e-09	0.00831605065338	1.03446718147	1.0018	1.49298	
3.0	1.75	1.0	31.6227766017	0.0777038	6.40231	1.70756	1e+06	0.891504	0.0641724	1.02901e-06	2.96599e-08	0.0288237237733	0.930416393443	0.956349726776	1.47783809524	
3.0	1.75	1.0	100.0	0.212536	6.72897	1.7175	1e+06	0.337834	0.0397132	1.29392e-06	6.70617e-08	0.0518283201434	1.01680748663	1.03336909871	1.01991904762	
3.0	1.75	1.0	316.227766017	0.137641	7	1.69554	1e+06	0.149051	2.22349e-06	1.23437e-06	7.64755e-08	0.0619550864003	0.974407407407	0.907191780822	0.949575	
3.0	1.75	1.0	1000.0	0.108589	6.3	1.73457	1e+06	0.484887	1.61261e-11	1.11331e-06	7.02233e-09	0.00630761423144	1.06081987578	1.04906532663	1.5918	
3.0	1.75	2.81726911385	1.0	0.0618431	6.3	2.15623	1e+06	105.681	9.83532e-18	3.79688e-07	9.16804e-08	0.241462463918	1.95830065359	1.05453076923	1.52980333333	
3.0	1.75	2.81726911385	3.16227766017	0.0403225	6.3	2.17745	1e+06	43.1146	9.48298e-10	5.28412e-07	3.56262e-08	0.0674212546271	1.60333990148	1.22389583333	1.41039642857	
3.0	1.75	2.81726911385	10.0	0.0823427	6.3	1.68989	1e+06	1.92152	0.189218	8.56264e-07	5.92808e-08	0.0692319191277	1.04982656827	1.15041666667	0.961908695652	
3.0	1.75	2.81726911385	31.6227766017	0.0933605	6.34732	1.70195	1e+06	0.59391	1.9553e-12	1.14997e-06	3.42951e-08	0.0298226040679	0.945921921922	0.902450980392	1.1675173913	
3.0	1.75	2.81726911385	100.0	0.13505	6.3	1.73426	1e+06	0.558504	2.9382e-09	1.16552e-06	3.96911e-08	0.0340544134807	0.970471810089	0.935473933649	1.048265	
3.0	1.75	2.81726911385	316.227766017	0.01	6.7636	1.7438	1e+06	0.53697	0.25997	1.1389e-06	6.80726e-27	5.9770480288e-21	1.06693373494	1.06199014778	1.50711	
3.0	1.75	2.81726911385	1000.0	0.0100007	6.39671	1.76699	1e+06	1.18823	0.0970095	1.05269e-06	2.37018e-27	2.25154603919e-21	1.09076677316	1.09155208333	1.88097619048	
3.0	1.75	7.93700525984	1.0	0.0671128	6.3	2.1609	1e+06	96.2349	4.74857e-17	3.8805e-07	1.35773e-07	0.349885324056	1.93635757576	1.40039672131	1.53331290323	
3.0	1.75	7.93700525984	3.16227766017	0.0668845	6.3	1.84679	1e+06	12.5575	0.102806	5.41296e-07	9.46085e-08	0.174781450445	1.54593779904	1.1418627451	1.30752692308	
3.0	1.75	7.93700525984	10.0	0.105373	6.3	1.59265	1e+06	1.08962	5.49725e-07	8.79548e-07	1.32269e-07	0.150382923956	0.934926739927	0.847534591195	1.31581304348	
3.0	1.75	7.93700525984	31.6227766017	0.117997	6.99927	1.68856	1e+06	0.713375	2.11496e-07	1.10691e-06	8.74212e-08	0.0789776946635	1.0970617284	1.17041326531	1.12695909091	
3.0	1.75	7.93700525984	100.0	0.0162327	6.54963	1.78623	1e+06	0.878591	0.0410175	1.21189e-06	1.87158e-09	0.0015443480844	1.0225014245	1.10901809955	1.3917	
3.0	1.75	7.93700525984	316.227766017	0.010002	6.3	1.75732	1e+06	0.25295	0.00785849	1.2425e-06	1.75312e-11	1.41096177062e-05	0.990362318841	1.00199537037	1.39583157895	
3.0	1.75	7.93700525984	1000.0	0.0100001	6.3	1.77159	1e+06	0.927391	0.0412136	1.12533e-06	2.6459e-25	2.35122141949e-19	1.03304294479	1.05531188119	1.2616	
3.0	1.75	22.360679775	1.0	0.0863393	6.30001	2.13572	1e+06	67.9678	2.08483e-06	4.00795e-07	1.37246e-07	0.342434411607	1.79625	1.48098648649	1.30648333333	
3.0	1.75	22.360679775	3.16227766017	0.063095	6.3	2.25854	1e+06	41.074	3.10044e-19	5.50444e-07	5.93499e-08	0.107821867438	1.45324537037	1.11348245614	1.472952	
3.0	1.75	22.360679775	10.0	0.0921219	6.3	1.68278	1e+06	2.07606	0.0534462	8.57028e-07	9.47601e-08	0.110568266148	1.008	0.901826923077	1.326075	
3.0	1.75	22.360679775	31.6227766017	0.110882	6.4072	1.72164	1e+06	1.3132	0.0679693	1.0057e-06	5.45092e-08	0.0542002585264	0.910016556291	0.842961325967	1.14070454545	
3.0	1.75	22.360679775	100.0	0.112598	6.30001	1.72619	1e+06	0.4639	0.0319556	1.12909e-06	3.40592e-08	0.0301651772666	0.878864197531	0.888808080808	1.218075	
3.0	1.75	22.360679775	316.227766017	0.01	6.84987	1.75029	1e+06	0.367899	0.0325185	1.24935e-06	1.1641e-11	9.31764517549e-06	0.902285714286	0.873802752294	1.63726	
3.0	1.75	22.360679775	1000.0	0.131853	6.3	1.70371	1e+06	0.553641	0.0112188	1.07595e-06	5.29536e-08	0.0492156698731	0.967050473186	1.05974358974	1.12093684211	
3.0	1.75	62.9960524947	1.0	0.116828	6.30005	2.00902	1e+06	29.7284	0.0233051	4.50611e-07	2.52652e-07	0.560687599726	1.6521372549	1.21277981651	1.38248965517	
3.0	1.75	62.9960524947	3.16227766017	0.109139	6.3	2.08584	1e+06	22.0219	4.88993e-17	5.99462e-07	1.59426e-07	0.265948467126	1.32535833333	1.11365671642	1.2256962963	
3.0	1.75	62.9960524947	10.0	0.129862	6.3	1.68357	1e+06	1.84442	1.80382e-05	9.34671e-07	1.69566e-07	0.181417846494	1.07861842105	0.972752747253	1.70420833333	
3.0	1.75	62.9960524947	31.6227766017	2	7	1.87685	1e+06	2.26778	5.87003e-14	9.92614e-07	2.37032e-08	0.0238795745375	0.88730529595	0.991897959184	0.88278	
3.0	1.75	62.9960524947	100.0	1.64127	6.85159	1.80052	1e+06	1.7266	9.44802e-06	1.01409e-06	1.26808e-08	0.0125046100445	1.0787170418	1.06950531915	1.02206	
3.0	1.75	62.9960524947	316.227766017	0.01	6.3	1.73789	1e+06	0.623395	0.0680205	1.09597e-06	1.28109e-28	1.16890973293e-22	0.910448717949	0.924557291667	1.49261666667	
3.0	1.75	62.9960524947	1000.0	0.0143208	6.99999	1.75367	1e+06	0.634413	3.13986e-07	1.16372e-06	5.65123e-10	0.000485617674355	1.05294894895	1.12923671498	1.56528095238	
3.0	1.75	177.476832988	1.0	0.12582	6.3	1.94407	1e+06	19.7316	2.08262e-09	5.13554e-07	1.10813e-06	2.15776724551	1.89994370861	1.973275	1.15377307692	
3.0	1.75	177.476832988	3.16227766017	0.128655	6.3	1.40608	1e+06	1.03463	1.19219e-09	6.86882e-07	9.46837e-07	1.37845656168	1.56895356037	1.66113207547	1.58526296296	
3.0	1.75	177.476832988	10.0	0.12977	6.3	1.67259	1e+06	1.4453	1.19367e-06	9.56182e-07	6.00929e-07	0.628467174659	1.21923497268	1.29078278689	1.72256	
3.0	1.75	177.476832988	31.6227766017	0.139182	6.82487	1.67439	1e+06	0.514882	5.78823e-08	1.13077e-06	2.93702e-07	0.259736285894	1.01577929155	1.08336554622	1.336765	
3.0	1.75	177.476832988	100.0	0.145082	6.68586	1.74015	1e+06	0.455823	0.032424	1.19227e-06	9.30574e-08	0.0780506093418	1.06450561798	1.08965178571	1.75942857143	
3.0	1.75	177.476832988	316.227766017	0.0617603	6.30001	1.75584	1e+06	0.6147	0.10298	1.15343e-06	1.96824e-08	0.0170642345006	0.98418694362	1.02019617225	1.71704285714	
3.0	1.75	177.476832988	1000.0	0.01	6.78701	1.7557	1e+06	0.72463	0.0837761	1.11442e-06	1.60312e-15	1.4385240753e-09	1.03527329193	1.02196984925	1.341035	
3.0	1.75	500.0	1.0	0.131891	6.3	1.69066	1e+06	1.54474	0.706181	9.79713e-07	2.82334e-06	2.88180314031	1.85742227378	1.47167346939	1.95473333333	
3.0	1.75	500.0	3.16227766017	0.13257	6.3	1.67817	1e+06	0.888379	0.320572	1.12285e-06	2.31872e-06	2.06503094803	1.59116666667	1.39096979866	1.5879125	
3.0	1.75	500.0	10.0	0.134319	6.3	1.7165	1e+06	1.23866	0.436384	1.03287e-06	1.34565e-06	1.3028261059	1.1475315534	1.05220212766	1.23973	
3.0	1.75	500.0	31.6227766017	0.140616	6.3	1.73731	1e+06	0.944682	0.0811542	1.12983e-06	6.20321e-07	0.549039235991	0.966387254902	1.04471119134	1.58857619048	
3.0	1.75	500.0	100.0	0.13952	6.6546	1.78516	1e+06	0.854263	0.0234094	1.23238e-06	2.28934e-07	0.185765754069	1.16910173697	1.22283955224	1.55775454545	
3.0	1.75	500.0	316.227766017	1.88998	6.51569	1.87024	1e+06	1.53865	2.48428e-07	1.09301e-06	2.12803e-08	0.0194694467571	0.962554572271	0.975981132075	1.42177	
3.0	1.75	500.0	1000.0	0.0401167	6.3	1.74206	1e+06	0.300133	0.0121834	1.23436e-06	1.41594e-08	0.0114710457241	0.974017241379	1.0347235023	1.37963684211	
3.0	2.0	1.0	1.0	0.0621991	6.3	2.47902	1e+06	219.714	2.96265e-17	6.05373e-07	2.4527e-07	0.405155168797	1.97174107143	1.16566666667	2.37561176471	
3.0	2.0	1.0	3.16227766017	0.0759419	6.3	1.49078	1e+06	1.02639	0.0990701	9.23063e-07	3.20659e-07	0.347385823069	1.63310679612	1.26876608187	2.575515625	
3.0	2.0	1.0	10.0	0.0854669	6.3	1.75402	1e+06	1.4337	0.0485246	1.23429e-06	2.45756e-07	0.199107179026	1.20457653061	1.0375708502	1.57776206897	
3.0	2.0	1.0	31.6227766017	0.0917444	6.30001	1.93907	1e+06	0.944985	0.0187501	1.74161e-06	9.43693e-08	0.0541850931035	0.929481262327	1.0079137931	1.16312916667	
3.0	2.0	1.0	100.0	0.140593	6.99996	1.9945	1e+06	0.3395	0.122256	2.04904e-06	6.2106e-08	0.0303098036154	1.0042064632	0.98085492228	1.44098695652	
3.0	2.0	1.0	316.227766017	0.0961371	6.83384	1.98099	1e+06	0.765232	0.0615698	1.85023e-06	5.15944e-08	0.0278853980316	0.850190019194	0.885958333333	0.725291304348	
3.0	2.0	1.0	1000.0	0.307735	6.33811	2.00495	1e+06	1.08243	0.0663376	1.70803e-06	1.31233e-08	0.00768329596084	0.949146245059	0.929255014327	1.57126666667	
3.0	2.0	2.81726911385	1.0	0.0692168	6.3	2.50038	1e+06	203.067	1.57371e-17	6.19544e-07	3.86581e-07	0.62397666671	1.8007195122	0.981982758621	1.61161212121	
3.0	2.0	2.81726911385	3.16227766017	0.0658561	7	2.47615	1e+06	68.257	1.4131e-10	7.89315e-07	2.20471e-07	0.279319409868	1.68501602564	1.28739204545	1.44205483871	
3.0	2.0	2.81726911385	10.0	0.0866797	6.3	1.85744	1e+06	1.96373	0.177532	1.32134e-06	3.02856e-07	0.229203687166	1.07598099762	0.929124542125	1.75719615385	
3.0	2.0	2.81726911385	31.6227766017	0.0748224	6.99996	1.9148	1e+06	0.587995	8.0908e-09	1.80637e-06	1.79612e-07	0.0994325636498	1.02770058708	0.990363896848	1.43632	
3.0	2.0	2.81726911385	100.0	0.0476536	6.3446	1.98159	1e+06	0.643768	0.0180424	1.87123e-06	3.72128e-08	0.0198868124175	0.946259887006	0.93315890411	1.96130454545	
3.0	2.0	2.81726911385	316.227766017	0.100161	6.73736	2.00016	1e+06	0.304093	0.0658281	2.06188e-06	2.51161e-08	0.0121811647623	0.839545454545	0.828335897436	1.38306666667	
3.0	2.0	2.81726911385	1000.0	0.175245	6.31087	1.99223	1e+06	0.603512	1.56846e-06	1.85396e-06	4.18805e-08	0.0225897538242	0.936933078394	0.90081147541	1.12274761905	
3.0	2.0	7.93700525984	1.0	0.082289	6.3	2.43791	1e+06	141.544	2.52224e-18	6.01768e-07	4.62291e-07	0.768221307879	2.06111832061	1.1460610687	1.87331176471	
3.0	2.0	7.93700525984	3.16227766017	0.0753796	6.3	2.50464	1e+06	65.5783	5.00849e-18	8.34581e-07	2.68153e-07	0.321302545828	1.66818348624	1.17237696335	1.68978333333	
3.0	2.0	7.93700525984	10.0	0.0914109	6.3	1.88452	1e+06	2.48289	0.0586592	1.31926e-06	3.15366e-07	0.239047647924	1.06344835681	0.987286738351	1.41928928571	
3.0	2.0	7.93700525984	31.6227766017	0.105997	6.3	1.91199	1e+06	0.832231	1.27976e-08	1.69697e-06	1.66437e-07	0.0980789289145	1.01068559838	1.03623442136	1.55808	
3.0	2.0	7.93700525984	100.0	0.122776	6.3	1.98333	1e+06	0.885324	0.0311005	1.80027e-06	9.88868e-08	0.0549288717803	1.04578599222	1.08188515406	1.15835909091	
3.0	2.0	7.93700525984	316.227766017	0.770036	6.55823	2.03781	1e+06	0.990448	0.048807	1.88336e-06	8.50339e-08	0.0451501040693	0.877075229358	0.862264397906	1.0586047619	
3.0	2.0	7.93700525984	1000.0	0.139409	6.52745	1.9933	1e+06	0.303642	0.0274776	2.05947e-06	2.72859e-08	0.0132489912453	0.921311942959	0.961197943445	1.2513952381	
3.0	2.0	22.360679775	1.0	0.10225	6.3	2.44329	1e+06	98.5393	5.60003e-17	6.81416e-07	4.29051e-07	0.629646207309	1.63594237288	1.30101851852	2.221459375	
3.0	2.0	22.360679775	3.16227766017	0.0971412	6.3	2.42673	1e+06	43.5896	9.00103e-09	8.82354e-07	2.57681e-07	0.292038116221	1.25889830508	1.04490277778	1.35404375	
3.0	2.0	22.360679775	10.0	0.112244	6.3	1.80025	1e+06	1.37921	2.91039e-08	1.3845e-06	3.7344e-07	0.269729144095	1.02680963303	1.01308333333	1.19686666667	
3.0	2.0	22.360679775	31.6227766017	0.0998706	6.3009	1.9911	1e+06	1.72316	1.51565e-10	1.72281e-06	1.35949e-07	0.0789111974042	0.899304950495	0.874057636888	1.23399230769	
3.0	2.0	22.360679775	100.0	0.114054	6.3	1.98281	1e+06	0.975619	1.07874e-06	1.82657e-06	6.25267e-08	0.03423175679	0.97397495183	1.06072222222	1.2784	
3.0	2.0	22.360679775	316.227766017	0.01	6.99982	2.02641	1e+06	0.733469	0.0655337	1.95799e-06	1.41649e-26	7.23440875592e-21	0.957811918063	0.948891246684	1.33735454545	
3.0	2.0	22.360679775	1000.0	0.178752	6.90837	1.97023	1e+06	0	2.44803e-17	2.13903e-06	1.10931e-07	0.051860422715	1.13094561404	1.1522556962	0.995285	
3.0	2.0	62.9960524947	1.0	0.122651	6.3	2.27868	1e+06	34.687	2.43491e-17	7.71784e-07	1.13241e-06	1.46726286111	1.63167302452	1.5234893617	1.00184516129	
3.0	2.0	62.9960524947	3.16227766017	0.122015	6.3	1.74487	1e+06	2.74589	0.00179208	1.02721e-06	1.1262e-06	1.09636783131	1.34150761421	1.18092277992	2.18101875	
3.0	2.0	62.9960524947	10.0	0.120142	6.3	1.84186	1e+06	1.50365	2.01939e-06	1.38639e-06	7.96926e-07	0.574820937831	1.12006387665	1.11762418301	1.80265555556	
3.0	2.0	62.9960524947	31.6227766017	0.138846	6.86125	1.94577	1e+06	1.03036	9.81562e-10	1.7649e-06	4.29154e-07	0.24316051901	0.921926213592	0.913194366197	0.842595833333	
3.0	2.0	62.9960524947	100.0	0.135979	6.3	1.98549	1e+06	0.555509	1.03609e-07	1.98827e-06	1.66174e-07	0.0835771801616	1.20784392015	1.22965445026	1.4527875	
3.0	2.0	62.9960524947	316.227766017	0.157045	6.30002	1.9316	1e+06	0.34691	0.0299789	1.80994e-06	1.68655e-07	0.0931826469386	0.904028846154	0.883785123967	1.60306363636	
3.0	2.0	62.9960524947	1000.0	0.502779	6.3	2.00064	1e+06	0.357236	1.14335e-08	2.08879e-06	3.6003e-08	0.0172362946969	1.08178268551	1.05384050633	1.36609090909	
3.0	2.0	177.476832988	1.0	0.122534	6.3	1.46768	1e+06	0.934051	0.0390365	9.0314e-07	3.92219e-06	4.34283721239	2.79563106796	3.18879061372	2.63200625	
3.0	2.0	177.476832988	3.16227766017	0.12233	6.3	1.5803	1e+06	0.773752	0.000122928	1.08689e-06	3.33839e-06	3.07150677621	2.18516783217	2.41985910653	3.14041034483	
3.0	2.0	177.476832988	10.0	0.125604	6.3	1.72964	1e+06	0.682235	0.0016623	1.37915e-06	2.22279e-06	1.6117101113	1.47237606838	1.68895327103	0.9781	
3.0	2.0	177.476832988	31.6227766017	0.12565	6.3	1.88229	1e+06	0.578987	0.0466193	1.66576e-06	1.05116e-06	0.631039285371	1.06495409182	1.05884	0.786368181818	
3.0	2.0	177.476832988	100.0	0.12467	6.30013	1.9891	1e+06	0.633443	1.98551e-05	1.95299e-06	4.0423e-07	0.206980066462	0.9528976234	1.00644736842	0.95042173913	
3.0	2.0	177.476832988	316.227766017	0.149764	6.3	1.9777	1e+06	0.104402	0.0236908	2.14088e-06	2.50842e-07	0.117167706737	1.0184904014	1.00901496259	1.56478636364	
3.0	2.0	177.476832988	1000.0	0.157416	6.3	1.99857	1e+06	0.538928	0.0117376	1.93139e-06	7.51188e-08	0.0388936465447	1.00000739372	1.01394444444	1.54487916667	
3.0	2.0	500.0	1.0	0.1346	6.3	1.86567	1e+06	1.04001	0.686706	1.50159e-06	4.73339e-06	3.15225194627	1.78635361217	1.24135359116	1.96105833333	
3.0	2.0	500.0	3.16227766017	0.134691	6.3	1.84856	1e+06	0.636337	0.490019	1.61079e-06	4.16813e-06	2.58763091402	1.56555992509	1.08582016349	1.75982083333	
3.0	2.0	500.0	10.0	0.135402	6.3	1.92185	1e+06	0.700968	0.393998	1.78682e-06	2.95312e-06	1.6527238334	1.50320183486	1.23979210526	1.90458636364	
3.0	2.0	500.0	31.6227766017	0.134119	6.3	2.00051	1e+06	0.797691	0.275182	1.87154e-06	1.4408e-06	0.769847291535	1.13291454545	1.0441038961	1.29396521739	
3.0	2.0	500.0	100.0	0.135784	6.3	1.94167	1e+06	0.693859	0.0251857	1.71487e-06	5.62205e-07	0.327841177465	0.963119140625	0.905991573034	1.27803043478	
3.0	2.0	500.0	316.227766017	0.134447	6.3	2.00201	1e+06	0.850873	0.0390286	1.94231e-06	1.74486e-07	0.0898342695038	0.913553505535	0.918420212766	0.81280952381	
3.0	2.0	500.0	1000.0	0.129507	6.30007	2.00998	1e+06	0.650066	0.0270675	1.94777e-06	2.75775e-08	0.0141584992068	1.03476459854	1.08008376963	1.45583181818	
3.0	2.25	1.0	1.0	0.0674587	6.3	2.70301	1e+06	214.524	8.20283e-18	9.22564e-07	8.93621e-07	0.968627650765	1.9644272997	1.17722159091	2.04803846154	
3.0	2.25	1.0	3.16227766017	0.0750798	6.3	1.74624	1e+06	1.73307	0.205077	1.36763e-06	1.00757e-06	0.736727038746	1.55453686636	1.25693014706	1.5878	
3.0	2.25	1.0	10.0	0.0837712	6.3	2.04507	1e+06	2.04822	0.0973816	1.93713e-06	7.27254e-07	0.375428597977	1.07036080586	0.970173796791	1.25716428571	
3.0	2.25	1.0	31.6227766017	0.0947306	6.3	2.18093	1e+06	1.47548	0.0263498	2.4599e-06	3.85648e-07	0.156773852596	0.983762987013	0.937886046512	1.47206521739	
3.0	2.25	1.0	100.0	0.11515	6.3	2.24016	1e+06	0.453971	0.0959362	2.7824e-06	2.07502e-07	0.0745766244968	0.926570552147	0.964485961123	1.00307368421	
3.0	2.25	1.0	316.227766017	0.164386	6.30001	2.25686	1e+06	0.259851	0.0901955	2.94404e-06	8.18816e-08	0.0278126655888	0.911368181818	0.969753715499	1.34728421053	
3.0	2.25	1.0	1000.0	0.01	6.31723	2.26043	1e+06	0.835715	0.0500907	2.70744e-06	2.5667e-11	9.4801731525e-06	1.01511993769	1.04284682713	1.59866190476	
3.0	2.25	2.81726911385	1.0	0.0728785	6.3	2.71201	1e+06	186.042	5.93823e-17	9.53126e-07	1.13321e-06	1.18894039193	1.86303116147	1.18122797927	1.31540540541	
3.0	2.25	2.81726911385	3.16227766017	0.0817524	6.3	1.73862	1e+06	1.48182	0.0788722	1.41088e-06	1.27671e-06	0.904903322749	1.67775730337	1.26371223022	2.58017272727	
3.0	2.25	2.81726911385	10.0	0.0771826	6.3	2.11604	1e+06	3.10186	0.0382307	1.89614e-06	7.06677e-07	0.372692417227	1.03633941606	0.863970976253	1.14976551724	
3.0	2.25	2.81726911385	31.6227766017	0.095288	6.35646	2.16803	1e+06	1.1223	0.00623075	2.41671e-06	4.71309e-07	0.195020916866	0.918325619835	0.84664084507	1.69555	
3.0	2.25	2.81726911385	100.0	0.0471408	6.47484	2.25716	1e+06	1.3697	1.884e-10	2.59594e-06	7.74422e-08	0.0298320454248	0.932099041534	0.910934684685	1.02785454545	
3.0	2.25	2.81726911385	316.227766017	0.138671	6.76328	2.24744	1e+06	0.270332	0.0468881	2.84036e-06	1.19006e-07	0.041898210086	1.01284153846	0.941926406926	2.30913157895	
3.0	2.25	2.81726911385	1000.0	0.0909782	6.40857	2.2594	1e+06	0.288368	0.0133296	2.89664e-06	5.21317e-08	0.0179973003204	1.01790825688	0.979053418803	0.871544444444	
3.0	2.25	7.93700525984	1.0	0.0836112	6.3	2.65679	1e+06	133.815	1.40717e-17	9.72057e-07	1.15688e-06	1.19013596939	1.85419086022	1.05469953052	1.66236842105	
3.0	2.25	7.93700525984	3.16227766017	0.0908194	6.3	1.80057	1e+06	2.24738	0.0863819	1.41669e-06	1.33038e-06	0.939076297567	1.44783406114	1.13542611684	1.48275714286	
3.0	2.25	7.93700525984	10.0	0.0858162	6.34988	2.15156	1e+06	4.2896	0.0352717	1.84783e-06	7.08176e-07	0.383247376653	1.19059107807	1.07503542234	1.12379354839	
3.0	2.25	7.93700525984	31.6227766017	0.0798707	6.38921	2.23222	1e+06	1.70876	0.000646345	2.43677e-06	3.12748e-07	0.12834530957	1.06688235294	1.07721809745	1.41878333333	
3.0	2.25	7.93700525984	100.0	0.108786	6.3	2.22119	1e+06	0.455498	0.159434	2.79598e-06	2.49279e-07	0.0891562171403	0.954537519142	0.967504329004	1.028575	
3.0	2.25	7.93700525984	316.227766017	1.99998	7	2.26055	1e+06	0.327187	0.053042	2.86038e-06	9.53412e-10	0.000333316552346	0.954899236641	0.952811965812	1.44303333333	
3.0	2.25	7.93700525984	1000.0	0.07508	6.3	2.23427	1e+06	0.467273	0.0247567	2.85801e-06	4.86681e-08	0.0170286667996	0.940336890244	0.976817204301	0.875695	
3.0	2.25	22.360679775	1.0	0.105729	6.3	2.58997	1e+06	74.3397	1.98389e-17	1.01443e-06	1.26754e-06	1.24950957681	1.78382222222	0.981504	1.7919	
3.0	2.25	22.360679775	3.16227766017	0.103133	6.3	2.15241	1e+06	8.86014	0.14474	1.39468e-06	1.16539e-06	0.835596696016	1.51751578947	1.08960771704	1.6477875	
3.0	2.25	22.360679775	10.0	0.107471	6.98779	2.1198	1e+06	2.92879	2.19695e-09	1.95097e-06	9.42115e-07	0.482895687786	1.13577558348	1.09517875648	0.784582758621	
3.0	2.25	22.360679775	31.6227766017	0.118663	6.3	2.15411	1e+06	1.48927	4.88444e-07	2.28426e-06	5.78377e-07	0.25320103666	1.04058528428	1.06142243437	1.016696	
3.0	2.25	22.360679775	100.0	0.125699	6.69582	2.20282	1e+06	0.31072	1.23266e-06	2.79684e-06	3.11116e-07	0.11123839762	1.00283281734	1.04292156863	1.02224210526	
3.0	2.25	22.360679775	316.227766017	0.105231	6.71212	2.25714	1e+06	0.335821	0.0282413	2.94658e-06	5.35626e-08	0.0181778875849	1.02983007519	1.03944	1.39026315789	
3.0	2.25	22.360679775	1000.0	0.146108	6.3	2.22293	1e+06	0.555663	0.0182995	2.65837e-06	1.4877e-07	0.0559628644621	1.00384335443	0.98578807947	1.83265714286	
3.0	2.25	62.9960524947	1.0	0.120357	6.3	1.68193	1e+06	1.60913	0.0569505	1.26805e-06	3.59044e-06	2.83146563621	2.25184713376	2.2895047619	1.49550882353	
3.0	2.25	62.9960524947	3.16227766017	0.120278	6.3	1.90091	1e+06	2.27867	0.00541273	1.53506e-06	3.00969e-06	1.96063346058	1.47594726562	1.46355587393	1.39044848485	
3.0	2.25	62.9960524947	10.0	0.121917	6.3	2.04465	1e+06	1.6042	1.81168e-07	1.98358e-06	2.0972e-06	1.05728027103	1.27346996466	1.23283502538	1.76945862069	
3.0	2.25	62.9960524947	31.6227766017	0.1241	6.30001	2.17874	1e+06	1.03856	1.70611e-07	2.42759e-06	1.03952e-06	0.428210694557	1.12011601307	1.08801157407	1.59586956522	
3.0	2.25	62.9960524947	100.0	0.119386	6.30678	2.25902	1e+06	0.890618	1.11014e-06	2.72974e-06	3.94556e-07	0.144539773019	1.08338161994	1.07599124726	1.1983952381	
3.0	2.25	62.9960524947	316.227766017	0.0820308	6.90369	2.24512	1e+06	0.177212	0.0474221	2.9011e-06	9.1571e-08	0.031564234256	0.99001065449	1.01272435897	1.914625	
3.0	2.25	62.9960524947	1000.0	0.123178	6.42762	2.24491	1e+06	0.478049	0.0640358	2.78344e-06	1.1112e-07	0.0399218233553	1.04186024845	1.11235152838	1.050305	
3.0	2.25	177.476832988	1.0	0.115779	6.3	1.72807	1e+06	1.22717	0.0113468	1.40459e-06	8.54257e-06	6.08189578453	2.49422396857	2.76710285714	2.33743030303	
3.0	2.25	177.476832988	3.16227766017	0.116796	6.3	1.86422	1e+06	1.35505	2.71357e-06	1.65633e-06	7.13005e-06	4.30472792258	1.92703007519	2.17281621622	1.7669137931	
3.0	2.25	177.476832988	10.0	0.116907	6.30019	1.99844	1e+06	1.08083	9.84656e-08	2.00414e-06	4.64518e-06	2.31779217021	1.41828119508	1.56112531328	2.02105	
3.0	2.25	177.476832988	31.6227766017	0.120511	6.3	2.11654	1e+06	0.763124	6.30951e-08	2.42028e-06	2.47241e-06	1.02153883022	0.960045454545	1.00797011494	1.45086818182	
3.0	2.25	177.476832988	100.0	0.115507	6.3408	2.2553	1e+06	0.779807	0.000354429	2.77014e-06	8.35602e-07	0.301646126189	1.03916257669	1.01270752688	0.997931818182	
3.0	2.25	177.476832988	316.227766017	0.106611	6.30005	2.23417	1e+06	0.427767	3.59199e-11	2.79522e-06	3.33403e-07	0.119276121379	1.05206758833	1.10930885529	0.686789473684	
3.0	2.25	177.476832988	1000.0	0.120923	6.62419	2.24923	1e+06	0.32762	0.0660669	2.85844e-06	1.40457e-07	0.0491376415108	0.929623100304	0.916746268657	1.85154	
3.0	2.25	500.0	1.0	0.130001	6.3	1.91335	1e+06	0.505176	0.301938	1.89896e-06	9.51972e-06	5.01312297257	1.62738103448	1.25837468983	1.59274	
3.0	2.25	500.0	3.16227766017	0.130145	6.3	2.00799	1e+06	0.738868	0.296792	2.04888e-06	8.35206e-06	4.07640271758	1.68450169492	1.31814251208	1.1062375	
3.0	2.25	500.0	10.0	0.130895	6.3	2.10035	1e+06	0.898286	0.219468	2.25756e-06	5.75475e-06	2.54910168501	1.27182508251	1.17447887324	1.06685833333	
3.0	2.25	500.0	31.6227766017	0.01	6.3	2.91288	1e+06	22.1043	7.62373e-17	2.40517e-06	9.42873e-28	3.92019275145e-22	1.89554294976	2.12150114416	1.88066363636	
3.0	2.25	500.0	100.0	0.134956	6.99992	2.203	1e+06	0.935303	2.36234e-05	2.52157e-06	1.21051e-06	0.48006202485	1.08576677316	1.09467114094	0.9348	
3.0	2.25	500.0	316.227766017	0.13909	6.58311	2.23344	1e+06	0.120791	0.129387	2.96545e-06	4.70791e-07	0.158758704412	1.00700746269	0.983711297071	1.00815555556	
3.0	2.25	500.0	1000.0	0.149734	6.68858	2.23012	1e+06	0.671507	0.0203198	2.79147e-06	2.50053e-07	0.0895775344174	0.984102918587	1.04840172786	1.17780952381	
3.0	2.5	1.0	1.0	0.073935	6.3	1.48404	1e+06	1.41646e-14	0.361193	1.52671e-06	2.8143e-06	1.84337562471	2.12243534483	1.64625	3.72319444444	
3.0	2.5	1.0	3.16227766017	0.0743931	6.3	2.11333	1e+06	3.1359	0.207435	2.09851e-06	2.2621e-06	1.07795531115	1.43023793103	0.994209302326	2.88573125	
3.0	2.5	1.0	10.0	0.0779876	6.3	2.36443	1e+06	2.53679	0.0691099	2.80056e-06	1.3632e-06	0.486759790899	1.14369710807	1.03097821351	1.300172	
3.0	2.5	1.0	31.6227766017	0.0770376	6.3	2.46134	1e+06	1.45352	0.0591656	3.36683e-06	6.42642e-07	0.190874502128	0.99585530086	1.00612048193	1.268865	
3.0	2.5	1.0	100.0	0.092731	7	2.49904	1e+06	0.74861	0.0674242	3.59236e-06	1.80862e-07	0.0503462904609	1.03187569832	1.04282101167	1.78802352941	
3.0	2.5	1.0	316.227766017	0.0640262	6.79938	2.50721	1e+06	0.694652	0.0241474	3.53766e-06	8.75986e-08	0.0247617351583	0.982804843305	1.00373517787	1.31033333333	
3.0	2.5	1.0	1000.0	0.348425	6.6344	2.53116	1e+06	0.739607	0.0863054	3.49368e-06	1.16984e-07	0.0334844633739	1.06259714286	1.07543248532	1.83568	
3.0	2.5	2.81726911385	1.0	0.0804382	6.3	1.51418	1e+06	3.46277e-06	0.243117	1.53797e-06	3.3456e-06	2.17533501954	2.37346638655	1.76775	2.54517368421	
3.0	2.5	2.81726911385	3.16227766017	0.0723068	6.3	2.4819	1e+06	15.3481	0.0164906	1.93499e-06	2.18895e-06	1.13124615631	1.47425129983	1.12439480519	2.59152903226	
3.0	2.5	2.81726911385	10.0	0.0793192	6.3	2.38895	1e+06	3.08378	0.118882	2.84147e-06	1.54523e-06	0.543813589445	1.11986128049	1.04220394737	1.559328	
3.0	2.5	2.81726911385	31.6227766017	0.0809582	6.3	2.45897	1e+06	1.58513	0.0325187	3.25651e-06	6.97096e-07	0.214062293683	1.0688425656	1.06452953157	1.2768952381	
3.0	2.5	2.81726911385	100.0	0.100621	6.48057	2.48573	1e+06	0.676905	0.0294358	3.53148e-06	3.41882e-07	0.0968098361027	0.97661669024	0.960939215686	1.73833125	
3.0	2.5	2.81726911385	316.227766017	0.138326	6.65038	2.4913	1e+06	0.365778	0.0507297	3.52387e-06	2.51468e-07	0.0713613158261	0.993862019915	0.977725838264	1.79944666667	
3.0	2.5	2.81726911385	1000.0	0.203496	6.3	2.49436	1e+06	0.219696	1.57553e-09	3.69485e-06	1.69535e-07	0.0458841360272	1.03184357542	1.05854951456	1.55778666667	
3.0	2.5	7.93700525984	1.0	0.0809521	6.3	2.98508	1e+06	135.904	1.61024e-17	1.54669e-06	2.64319e-06	1.7089332704	1.87604040404	1.24507443366	2.18109189189	
3.0	2.5	7.93700525984	3.16227766017	0.0887493	6.3	2.09919	1e+06	2.65681	0.0798179	2.13371e-06	2.84151e-06	1.33172268021	1.68232586207	1.34937789203	2.02038709677	
3.0	2.5	7.93700525984	10.0	0.0843555	6.3	2.44648	1e+06	3.54223	0.0798171	2.7458e-06	1.29628e-06	0.472095564134	1.10674233129	0.992010869565	1.64120833333	
3.0	2.5	7.93700525984	31.6227766017	0.0826542	6.3	2.4611	1e+06	1.43786	1.8274e-09	3.28483e-06	6.53378e-07	0.19890770603	1.05267826087	1.08220445344	1.31886	
3.0	2.5	7.93700525984	100.0	0.101881	6.83788	2.49516	1e+06	0.392575	0.0610104	3.59816e-06	2.31659e-07	0.0643826288992	1.00300141443	0.982698039216	0.902566666667	
3.0	2.5	7.93700525984	316.227766017	0.0947864	6.32621	2.50103	1e+06	0.348083	0.0909974	3.55374e-06	1.68717e-07	0.0474758986307	1.06052198582	1.06488476563	1.71948666667	
3.0	2.5	7.93700525984	1000.0	0.135599	6.3	2.48473	1e+06	2.36876e-09	0.0177453	3.75001e-06	1.51895e-07	0.0405052253194	0.942019390582	0.940625239006	1.78972307692	
3.0	2.5	22.360679775	1.0	0.101205	6.3	2.92342	1e+06	88.7289	2.65596e-16	1.65821e-06	2.70565e-06	1.63166908896	1.68551498127	1.33265028902	1.49796756757	
3.0	2.5	22.360679775	3.16227766017	0.101416	6.3	2.90899	1e+06	43.7729	3.54746e-17	2.03067e-06	1.5327e-06	0.75477551744	1.33666666667	1.10213432836	1.42406551724	
3.0	2.5	22.360679775	10.0	0.104168	6.3	2.42478	1e+06	2.87906	0.100913	2.79381e-06	1.56095e-06	0.55871730719	1.05220795107	1.027	1.05731363636	
3.0	2.5	22.360679775	31.6227766017	0.111978	6.3	2.4761	1e+06	1.70865	0.0277941	3.23341e-06	7.7816e-07	0.240662334811	0.951366568915	0.934290060852	1.28856470588	
3.0	2.5	22.360679775	100.0	0.0945407	6.72258	2.50551	1e+06	0.839605	0.197089	3.46034e-06	1.92456e-07	0.0556176560685	0.998330472103	0.985729249012	1.97725	
3.0	2.5	22.360679775	316.227766017	0.124789	6.30018	2.49709	1e+06	0.571991	0.00740075	3.56407e-06	2.74429e-07	0.0769987682621	1.085572843	1.04726459144	0.953413333333	
3.0	2.5	22.360679775	1000.0	0.149032	6.8434	2.50569	1e+06	1.26105	5.06371e-09	3.4057e-06	1.61562e-07	0.0474387056993	0.893153515065	0.89224950495	1.01198888889	
3.0	2.5	62.9960524947	1.0	0.115687	6.3	1.96034	1e+06	1.84665	0.0539262	1.88056e-06	7.07465e-06	3.76199110903	2.04152899824	2.06112886598	2.70530294118	
3.0	2.5	62.9960524947	3.16227766017	0.117502	6.39322	2.16339	1e+06	2.39101	0.0185364	2.27986e-06	5.58231e-06	2.4485319274	1.63600991736	1.66582660333	1.47803448276	
3.0	2.5	62.9960524947	10.0	0.117787	6.3	2.37552	1e+06	2.34355	1.15181e-11	2.81622e-06	3.35018e-06	1.18960166464	1.0817381317	1.10586480687	1.27387916667	
3.0	2.5	62.9960524947	31.6227766017	0.113604	6.3	2.46632	1e+06	1.17377	7.55348e-06	3.29016e-06	1.42164e-06	0.432088409074	1.00457163743	1.03671052632	1.71576315789	
3.0	2.5	62.9960524947	100.0	0.131551	6.47307	2.43874	1e+06	0.368345	9.49114e-05	3.3965e-06	9.05018e-07	0.266456057706	1.02891260745	1.0238187251	1.30007647059	
3.0	2.5	62.9960524947	316.227766017	0.266345	6.3	2.53085	1e+06	1.19961	0.0360403	3.44663e-06	6.23933e-08	0.0181026974175	0.942206349206	0.959021956088	1.1807125	
3.0	2.5	62.9960524947	1000.0	0.155366	6.30022	2.51427	1e+06	0.892769	0.0676145	3.46527e-06	2.21808e-07	0.0640088651101	0.917620689655	0.942344621514	1.85087058824	
3.0	2.5	177.476832988	1.0	0.113664	6.3	1.96513	1e+06	1.12604	0.0764949	1.96308e-06	1.45771e-05	7.42562707582	2.67042808219	3.12557739558	2.206471875	
3.0	2.5	177.476832988	3.16227766017	0.113641	6.3	2.15014	1e+06	1.63285	5.15336e-14	2.32432e-06	1.17607e-05	5.05984546018	2.24646677472	2.57070294785	0.866480769231	
3.0	2.5	177.476832988	10.0	0.115414	6.3	2.28363	1e+06	1.03954	1.88978e-10	2.84331e-06	7.41303e-06	2.60718317735	1.49282415902	1.62675053305	1.99092608696	
3.0	2.5	177.476832988	31.6227766017	1.21281	6.3	3.03186	1e+06	12.1724	3.07713e-14	2.80914e-06	1.91711e-07	0.0682454416654	1.57644092219	1.8159001996	2.11941875	
3.0	2.5	177.476832988	100.0	0.119077	6.3	2.49389	1e+06	0.473147	3.88392e-17	3.49226e-06	1.20319e-06	0.344530475967	0.957857758621	1.03153648915	1.37559375	
3.0	2.5	177.476832988	316.227766017	0.127858	6.60743	2.50447	1e+06	0.945639	0.013247	3.4916e-06	4.57889e-07	0.131140164967	1.01605563481	0.976518737673	1.38206875	
3.0	2.5	177.476832988	1000.0	0.129465	6.81688	2.50648	1e+06	0.472657	0.0493708	3.54612e-06	1.73033e-07	0.0487950210371	0.976857954545	1.02087229862	2.01578571429	
3.0	2.5	500.0	1.0	0.121204	6.3	1.996	1e+06	0.661352	0.0354508	2.16192e-06	1.89813e-05	8.77983459147	1.63440066225	1.54210070258	2.23319615385	
3.0	2.5	500.0	3.16227766017	0.121162	6.3	2.13915	1e+06	0.702521	0.0610913	2.37692e-06	1.56228e-05	6.57270753749	1.45832907348	1.4599955157	1.57471304348	
3.0	2.5	500.0	10.0	0.122094	6.34106	2.27678	1e+06	0.984347	0.0587526	2.785e-06	9.87536e-06	3.54591023339	1.08719878604	1.05946072187	1.86335238095	
3.0	2.5	500.0	31.6227766017	0.122629	6.3	2.41336	1e+06	0.642567	0.07429	3.18201e-06	4.68561e-06	1.4725315131	0.992723435226	1.0227811245	0.9350375	
3.0	2.5	500.0	100.0	0.125279	6.48847	2.4765	1e+06	0.480461	0.0159134	3.46906e-06	1.84316e-06	0.531313958248	0.967200286123	0.988393280632	1.38496666667	
3.0	2.5	500.0	316.227766017	0.133511	6.35089	2.47764	1e+06	0.667976	7.77064e-09	3.40615e-06	8.59855e-07	0.252441906551	0.977130372493	0.987118811881	1.34521875	
3.0	2.5	500.0	1000.0	0.164053	6.30013	2.52721	1e+06	0.574344	0.0418908	3.67997e-06	1.40611e-07	0.0382098223627	0.989130617978	1.01319417476	1.10029285714	
3.0	2.75	1.0	1.0	0.0750615	6.3	1.89185	1e+06	0.802486	0.350914	2.21896e-06	5.99047e-06	2.69967462235	2.31552901024	1.88049597855	3.02568571429	
3.0	2.75	1.0	3.16227766017	0.482143	6.69636	3.90209	1e+06	326.258	2.76271e-17	2.72854e-06	3.6217e-07	0.132733989606	1.63214714715	1.26345689655	8.55792307692	
3.0	2.75	1.0	10.0	0.0729254	6.84852	2.70096	1e+06	3.76777	7.13914e-10	3.50574e-06	1.80051e-06	0.513589142378	1.09086571429	1.03588910891	1.1314	
3.0	2.75	1.0	31.6227766017	0.0876269	6.45581	2.74494	1e+06	1.44411	0.00338895	3.83908e-06	7.40773e-07	0.192955864426	0.99170505618	0.925419354839	1.62260909091	
3.0	2.75	1.0	100.0	0.821255	6.3	2.80728	1e+06	2.77314	0.0480423	3.64293e-06	7.7525e-08	0.0212809469301	0.991084745763	1.03767307692	0.920841666667	
3.0	2.75	1.0	316.227766017	0.174697	6.3	2.77763	1e+06	1.35491	0.0317757	3.96594e-06	4.35774e-08	0.0109879120713	0.885415277778	0.850312617702	1.76677	
3.0	2.75	1.0	1000.0	0.01	6.3	2.76702	1e+06	0.0881381	0.0475748	4.0099e-06	1.34457e-27	3.35312601312e-22	1.01107681564	0.969142056075	3.3987	
3.0	2.75	2.81726911385	1.0	0.0781848	6.3	1.96247	1e+06	1.07549	0.316677	2.29388e-06	6.81977e-06	2.97302823164	2.35772425249	1.92634536082	3.59494444444	
3.0	2.75	2.81726911385	3.16227766017	0.530974	6.86591	3.8814	1e+06	279.237	1.70338e-18	2.81105e-06	2.08789e-07	0.0742743814589	1.70411144578	1.3532034632	6.29732	
3.0	2.75	2.81726911385	10.0	0.0767557	6.3	2.68366	1e+06	3.3717	0.0250815	3.52349e-06	2.17745e-06	0.617981035848	1.07703133903	1.03452173913	1.23132941176	
3.0	2.75	2.81726911385	31.6227766017	0.0757603	6.31474	2.72294	1e+06	1.19251	0.0288867	3.92244e-06	8.68479e-07	0.221412947043	1.0767850208	1.07393396226	1.903025	
3.0	2.75	2.81726911385	100.0	0.0586069	6.3	2.76525	1e+06	0.866878	0.00650895	4.02872e-06	1.86859e-07	0.0463817291845	1.0538718663	1.05374716981	1.69292222222	
3.0	2.75	2.81726911385	316.227766017	0.229568	7	2.78264	1e+06	0.916077	2.23468e-12	4.00969e-06	1.22369e-08	0.00305183193713	1.03264265928	1.06565491651	1.18989	
3.0	2.75	2.81726911385	1000.0	0.110386	6.33997	2.74947	1e+06	0.731714	0.013132	4.01207e-06	1.08584e-07	0.027064333374	1.00603883495	1.0167761194	1.42737272727	
3.0	2.75	7.93700525984	1.0	0.0786083	6.3	3.28619	1e+06	133.091	8.75506e-17	2.24752e-06	4.96521e-06	2.20919502385	1.83233333333	1.4056066838	2.16160645161	
3.0	2.75	7.93700525984	3.16227766017	0.076619	6.3	2.96868	1e+06	25.0222	2.29612e-17	2.72857e-06	3.14932e-06	1.15420165141	1.34745234493	1.02146840959	2.7169875	
3.0	2.75	7.93700525984	10.0	0.0786826	6.3	2.73672	1e+06	4.32067	0.0394396	3.46359e-06	1.92108e-06	0.554649944133	1.10716857143	1.12212277228	0.984529411765	
3.0	2.75	7.93700525984	31.6227766017	0.0880576	6.3	2.72539	1e+06	1.06056	0.0698419	3.8972e-06	9.04928e-07	0.232199527866	0.968362237762	0.97424904943	1.67550909091	
3.0	2.75	7.93700525984	100.0	0.0801135	6.83974	2.73755	1e+06	0.767344	0.0429614	4.04405e-06	3.34398e-07	0.0826888886141	0.938739612188	0.971508474576	1.22038333333	
3.0	2.75	7.93700525984	316.227766017	0.176038	6.55785	2.76609	1e+06	0.76845	0.0457618	3.99109e-06	1.09697e-07	0.0274854738931	1.04487447699	1.04843502825	1.66812222222	
3.0	2.75	7.93700525984	1000.0	0.19839	6.51063	2.768	1e+06	0.560945	0.0479105	3.94574e-06	2.26312e-07	0.0573560346095	0.868956521739	0.844440227704	2.038275	
3.0	2.75	22.360679775	1.0	0.0988901	6.3	2.13886	1e+06	2.33915	0.315591	2.3665e-06	7.13063e-06	3.0131544475	1.91866883117	1.44334549878	2.24829375	
3.0	2.75	22.360679775	3.16227766017	0.097358	6.3	2.62984	1e+06	7.42714	3.04775e-17	2.94322e-06	4.36077e-06	1.48163236183	1.38640059347	1.22685654008	1.416136	
3.0	2.75	22.360679775	10.0	0.0968003	6.30133	2.70011	1e+06	2.74886	5.01373e-07	3.54951e-06	2.21918e-06	0.625207422996	1.03793152639	0.8988	1.58136875	
3.0	2.75	22.360679775	31.6227766017	0.100774	6.3	2.71364	1e+06	0.885582	0.0912536	3.94296e-06	1.05723e-06	0.268131048755	1.00283403068	0.958352941176	2.31964	
3.0	2.75	22.360679775	100.0	0.0813235	6.47367	2.74061	1e+06	0.599667	0.0289613	3.99914e-06	3.01341e-07	0.0753514505619	0.991127629734	0.997973434535	1.3472	
3.0	2.75	22.360679775	316.227766017	0.106947	6.99974	2.746	1e+06	0.511634	0.0368209	4.06661e-06	2.61074e-07	0.0641994191722	1.02915629322	1.04852327747	1.39796666667	
3.0	2.75	22.360679775	1000.0	0.0660712	6.3	2.74953	1e+06	0.0889929	4.17006e-05	4.15889e-06	7.17783e-08	0.0172590042054	0.969257575758	0.98059554731	2.14438	
3.0	2.75	62.9960524947	1.0	0.111263	6.3	2.22351	1e+06	2.31298	0.188833	2.53527e-06	1.09704e-05	4.32711308855	1.92805071315	1.79815789474	1.33348148148	
3.0	2.75	62.9960524947	3.16227766017	0.111851	6.3	2.48361	1e+06	2.64832	1.0576e-11	3.00414e-06	7.84607e-06	2.61175244829	1.33590540541	1.26905462185	2.38035	
3.0	2.75	62.9960524947	10.0	0.112033	6.3	2.66481	1e+06	2.51218	0.123533	3.45558e-06	3.80372e-06	1.10074719729	1.07070827286	1.09302994012	1.45658	
3.0	2.75	62.9960524947	31.6227766017	0.113105	6.44347	2.71151	1e+06	0.706093	0.0404977	3.8998e-06	1.67585e-06	0.429727165496	1.02617130919	1.02607894737	3.36069230769	
3.0	2.75	62.9960524947	100.0	0.185829	6.3	2.78802	1e+06	1.59942	0.0248125	3.89502e-06	2.23828e-07	0.0574651734779	0.985734265734	0.982224105461	0.844764	
3.0	2.75	62.9960524947	316.227766017	0.124989	6.3	2.75472	1e+06	0.353018	0.0989546	4.04254e-06	2.33667e-07	0.0578020254592	1.00662292818	1.01161524164	3.78856666667	
3.0	2.75	62.9960524947	1000.0	0.152959	6.36701	2.75565	1e+06	1.24094	0.0116035	3.97282e-06	2.30105e-07	0.0579198151439	0.896702216066	0.963060037523	0.741273	
3.0	2.75	177.476832988	1.0	0.108777	6.3	2.26599	1e+06	1.74958	3.93788e-08	2.60288e-06	2.17595e-05	8.35977839931	3.0593877551	3.59848351648	1.835776	
3.0	2.75	177.476832988	3.16227766017	0.109309	6.86294	2.41264	1e+06	1.4035	5.51293e-16	3.03386e-06	1.62582e-05	5.35891570475	1.94977578475	2.1994214876	1.45167619048	
3.0	2.75	177.476832988	10.0	0.110365	7	2.61103	1e+06	1.43557	2.78826e-18	3.53296e-06	8.65321e-06	2.44928049001	1.33908920863	1.40823228346	1.37332941176	
3.0	2.75	177.476832988	31.6227766017	0.11106	6.3	2.70801	1e+06	0.987316	2.14821e-10	3.79754e-06	3.39215e-06	0.89324931403	1.0572758133	1.06982982792	1.76860909091	
3.0	2.75	177.476832988	100.0	0.106286	7	2.7209	1e+06	0.229144	8.26742e-05	4.03078e-06	1.33849e-06	0.332067242568	0.953426981919	0.98670112782	1.44195555556	
3.0	2.75	177.476832988	316.227766017	0.146632	6.99952	2.77159	1e+06	0.572832	8.47038e-07	4.0094e-06	4.38473e-07	0.10936125106	1.01560445682	1.03122201493	1.45962222222	
3.0	2.75	177.476832988	1000.0	0.182649	6.68092	2.77133	1e+06	0.94351	0.0457749	3.88473e-06	2.77377e-07	0.0714018734893	0.947922644163	0.90584962406	1.43143333333	
3.0	2.75	500.0	1.0	0.109938	6.3	2.29044	1e+06	1.16752	0.00644937	2.6024e-06	3.28253e-05	12.6134721795	1.70527472527	1.70984497817	1.574865	
3.0	2.75	500.0	3.16227766017	0.110298	6.3	2.42748	1e+06	1.44392	5.50234e-13	2.97435e-06	2.45951e-05	8.26906719115	1.36027190332	1.41586929461	2.01534210526	
3.0	2.75	500.0	10.0	0.110641	6.3	2.61549	1e+06	1.59791	0.0159738	3.43288e-06	1.34516e-05	3.91845913635	1.12999564586	1.21837351779	1.10248571429	
3.0	2.75	500.0	31.6227766017	0.11238	6.5683	2.67039	1e+06	0.431804	0.0457334	3.79953e-06	6.01486e-06	1.58305369348	1.07695190948	1.09103625954	1.85416	
3.0	2.75	500.0	100.0	0.1111	6.3	2.70968	1e+06	0.379103	8.48301e-09	4.01471e-06	2.25683e-06	0.562140229307	0.949357938719	0.982994339623	1.71551	
3.0	2.75	500.0	316.227766017	0.115501	6.40739	2.73571	1e+06	0.26425	0.0256091	4.10351e-06	8.73112e-07	0.212771992757	0.905720327422	0.940489871087	2.23303	
3.0	2.75	500.0	1000.0	0.147161	6.34228	2.77552	1e+06	0.917625	4.11865e-06	4.00739e-06	1.89138e-07	0.0471973029827	1.01075344353	0.954491620112	1.5597	
3.0	3.0	1.0	1.0	2	6.99353	4.73891	1e+06	989.109	3.24714e-18	2.36589e-06	1.67165e-07	0.0706562857952	2.64963343109	2.22950854701	16.22296	
3.0	3.0	1.0	3.16227766017	0.471901	7	3.92339	1e+06	155.888	2.33696e-17	3.01235e-06	1.03835e-06	0.344697661294	1.4063864598	1.27835867446	3.92438823529	
3.0	3.0	1.0	10.0	0.073452	6.3	2.93682	1e+06	1.52147	0.00345233	4.12759e-06	2.34548e-06	0.568244423501	1.03764902507	1.06088847584	1.23698333333	
3.0	3.0	1.0	31.6227766017	0.0702762	6.3	3.00136	1e+06	1.21607	2.41035e-13	4.17435e-06	5.55286e-07	0.133023344952	1.1115302391	1.10483210332	1.990416	
3.0	3.0	1.0	100.0	1.5654	6.3	3.03824	1e+06	0.801516	7.40356e-05	4.09012e-06	2.15195e-08	0.00526133707568	1.00215589888	1.0048021978	4.1011	
3.0	3.0	1.0	316.227766017	0.29563	6.3	3.02675	1e+06	0.429502	0.0366416	4.19611e-06	2.6729e-07	0.0636994740367	0.827636107193	0.852419413919	3.36265	
3.0	3.0	1.0	1000.0	0.313409	6.3	3.02523	1e+06	0.59667	0.0694859	4.1707e-06	7.63743e-08	0.0183121058815	0.946467787115	0.90141712204	3.95016666667	
3.0	3.0	2.81726911385	1.0	2	6.3	4.68483	1e+06	625.468	2.8445e-17	2.26027e-06	1.87338e-07	0.0828830184005	2.74817919075	2.36017130621	15.985	
3.0	3.0	2.81726911385	3.16227766017	0.466655	6.99997	3.96106	1e+06	154.76	5.85294e-18	3.05138e-06	9.90239e-07	0.324521691825	1.33333570413	1.20287671233	3.55464	
3.0	3.0	2.81726911385	10.0	0.0777027	6.3	2.96311	1e+06	2.54492	3.75792e-13	4.06188e-06	2.40724e-06	0.592641830876	0.950606694561	0.889571428571	1.61418888889	
3.0	3.0	2.81726911385	31.6227766017	0.918164	6.3	3.1102	1e+06	3.62685	1.25207e-07	3.86608e-06	1.3666e-07	0.0353484666639	1.04882676056	1.09155658627	3.48858333333	
3.0	3.0	2.81726911385	100.0	0.0627952	7	3.01072	1e+06	0.615495	0.0968795	4.26371e-06	1.35282e-07	0.0317287057516	1.03763776224	1.03056146789	5.04402	
3.0	3.0	2.81726911385	316.227766017	0.0594337	6.3	3.01531	1e+06	0.983707	0.0912946	4.21099e-06	4.02483e-08	0.0095579186842	0.930745428973	0.940900184843	2.8367	
3.0	3.0	2.81726911385	1000.0	0.173262	6.30008	3.0104	1e+06	0.995312	3.59434e-07	4.20647e-06	2.86149e-07	0.0680259219726	1.04507172996	1.07484103512	1.836995	
3.0	3.0	7.93700525984	1.0	2	6.3	4.50952	1e+06	372.127	1.85656e-17	2.39244e-06	1.50265e-07	0.0628082626942	2.8246676514	2.55072961373	14.6638461538	
3.0	3.0	7.93700525984	3.16227766017	0.551278	6.3	3.84144	1e+06	102.938	7.12807e-18	3.08142e-06	7.61795e-07	0.247222059959	1.42427170868	1.36175193798	2.66316875	
3.0	3.0	7.93700525984	10.0	0.0810903	6.3	2.96969	1e+06	2.47235	0.058445	4.04564e-06	2.58071e-06	0.637899071593	0.974405063291	0.945498127341	0.95656625	
3.0	3.0	7.93700525984	31.6227766017	0.764271	6.99999	3.11863	1e+06	3.17943	0.154711	3.85491e-06	2.53058e-07	0.0656456311561	1.11607938719	1.13812867647	2.61928333333	
3.0	3.0	7.93700525984	100.0	0.042497	6.3	3.02668	1e+06	1.27637	0.0370268	4.21952e-06	5.61601e-08	0.0133095944562	0.978649930265	1.01608576642	1.5075925	
3.0	3.0	7.93700525984	316.227766017	2	7	3.02517	1e+06	0.907294	0.0272205	4.20592e-06	1.4811e-09	0.000352146498269	0.977739130435	0.988945255474	1.93009	
3.0	3.0	7.93700525984	1000.0	0.18755	6.3	3.01312	1e+06	1.01789	0.0457597	4.20271e-06	1.00255e-07	0.0238548460398	1.00697194951	1.00123247232	6.45195	
3.0	3.0	22.360679775	1.0	0.0877752	6.3	3.43931	1e+06	71.4367	3.77772e-17	3.02095e-06	7.58899e-06	2.51212035949	1.60462209302	1.40818410042	1.04539545455	
3.0	3.0	22.360679775	3.16227766017	0.089784	6.3	2.9401	1e+06	6.98285	1.6134e-08	3.62447e-06	5.70566e-06	1.57420533209	1.27217310443	1.17446078431	3.29350666667	
3.0	3.0	22.360679775	10.0	0.087516	6.3	2.99731	1e+06	3.24167	0.000551856	3.9947e-06	2.28187e-06	0.571224372293	1.02591420534	0.971640449438	2.39745714286	
3.0	3.0	22.360679775	31.6227766017	1.2241	6.99997	3.08851	1e+06	2.44069	0.0173728	3.93624e-06	7.13553e-08	0.0181277818426	0.982706460674	1.02455576208	2.0981	
3.0	3.0	22.360679775	100.0	2	7	3.01751	1e+06	0.685998	0.0114511	4.25556e-06	4.67457e-18	1.09846177706e-12	1.02228254848	0.989372050817	3.12832333333	
3.0	3.0	22.360679775	316.227766017	0.279871	7	3.02832	1e+06	0.587994	0.0902404	4.22399e-06	1.91774e-08	0.00454011491504	0.924161744023	0.942888278388	4.5536	
3.0	3.0	22.360679775	1000.0	0.163138	6.3	3.01172	1e+06	0.0512919	0.0133418	4.27128e-06	5.62855e-08	0.0131776657114	0.95217270195	0.879647272727	7.33076666667	
3.0	3.0	62.9960524947	1.0	0.105453	6.3	2.64933	1e+06	4.87333	0.00671492	3.1579e-06	1.4352e-05	4.54479242535	1.73796130952	1.50071101871	1.52917894737	
3.0	3.0	62.9960524947	3.16227766017	0.106213	6.3	2.81697	1e+06	2.95139	0.0533856	3.63709e-06	8.71915e-06	2.39728739184	1.1817074928	1.15148054475	0.54091	
3.0	3.0	62.9960524947	10.0	0.01	6.3	3.22912	1e+06	8.32846	2.64784e-17	3.90087e-06	1.56631e-27	4.01528377003e-22	1.31740876945	1.310917603	2.0472375	
3.0	3.0	62.9960524947	31.6227766017	0.116179	6.3	2.98796	1e+06	0.693751	0.112261	4.14901e-06	1.50488e-06	0.362708212321	0.904935211268	0.938731617647	2.35602	
3.0	3.0	62.9960524947	100.0	0.12894	6.30014	3.01475	1e+06	1.09722	0.0393621	4.25196e-06	2.65239e-07	0.0623804080941	0.953186013986	0.984981651376	0.4592425	
3.0	3.0	62.9960524947	316.227766017	0.162804	6.97568	3.01244	1e+06	0.0310942	0.0450084	4.2434e-06	2.23957e-07	0.0527777254089	0.984574047955	1.0280989011	4.25521	
3.0	3.0	62.9960524947	1000.0	0.257309	6.3029	3.02087	1e+06	0.956264	0.0721895	4.16987e-06	2.85521e-07	0.0684723984201	0.978567226891	1.04257326007	2.0121	
3.0	3.0	177.476832988	1.0	0.10596	6.3	2.57922	1e+06	2.38852	3.73695e-17	3.18477e-06	2.77485e-05	8.7128740851	2.5585141159	2.9649796748	1.22573888889	
3.0	3.0	177.476832988	3.16227766017	0.10648	6.81498	2.77456	1e+06	1.76089	1.0258e-07	3.64012e-06	1.75345e-05	4.81701152709	1.5436574746	1.67367509728	2.16134166667	
3.0	3.0	177.476832988	10.0	0.1062	6.43142	2.86198	1e+06	0.878347	0.0230509	3.93363e-06	8.27368e-06	2.10331932592	1.19607659574	1.21394227188	2.289275	
3.0	3.0	177.476832988	31.6227766017	0.108709	6.3	2.9749	1e+06	0.886934	0.043091	4.08979e-06	2.93608e-06	0.717904831299	1.03698008535	1.04330483271	2.3685	
3.0	3.0	177.476832988	100.0	0.792506	7	3.08552	1e+06	1.27449	0.130466	4.10143e-06	1.38481e-07	0.0337640774071	1.01390376569	1.01865027322	3.4584	
3.0	3.0	177.476832988	316.227766017	0.106935	6.52826	2.99424	1e+06	0.199615	0.0899556	4.21314e-06	5.10833e-07	0.121247573069	1.00377966102	1.05240515654	2.02380333333	
3.0	3.0	177.476832988	1000.0	0.15783	6.60141	3.01398	1e+06	0.581232	0.0169138	4.24801e-06	1.21833e-07	0.0286800172316	0.99286993007	0.999652094718	2.81264666667	
3.0	3.0	500.0	1.0	0.102094	6.3	2.67097	1e+06	3.05827	0.0210598	3.09629e-06	4.61994e-05	14.9208891932	2.14762121212	2.36701431493	2.33166666667	
3.0	3.0	500.0	3.16227766017	0.102414	6.3	2.78045	1e+06	1.85334	1.89841e-17	3.57697e-06	2.97149e-05	8.3072824206	1.44496661829	1.62864660194	1.54246363636	
3.0	3.0	500.0	10.0	0.103589	6.3	2.91247	1e+06	1.14943	0.0269218	3.93134e-06	1.40143e-05	3.5647641771	1.08183453237	1.08700754717	2.03653333333	
3.0	3.0	500.0	31.6227766017	0.104531	6.3	2.99385	1e+06	0.801841	0.0273158	4.15174e-06	4.86217e-06	1.1711162067	0.931131837307	0.934358318099	1.9077875	
3.0	3.0	500.0	100.0	0.868162	6.3	3.13647	1e+06	2.37175	0.0475257	4.06775e-06	1.02958e-07	0.0253107983529	1.08007093185	1.09516847826	3.318825	
3.0	3.0	500.0	316.227766017	0.115808	6.33544	3.00683	1e+06	0.571216	0.0488746	4.2013e-06	6.71533e-07	0.159839335444	1.01111830986	1.00482103321	2.570925	
3.0	3.0	500.0	1000.0	0.138244	6.3	2.99378	1e+06	2.04876e-06	0.0356584	4.25419e-06	5.16906e-07	0.121505151392	1.00207768362	1.02837753223	4.938	


==> onlinedata/ionisedreflection_RSplot_ASTROH_goodfitsonly.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): ASTRO-H
# Observation time: 10 ks 
# Fits included: good fits only (according to dual-chi-squared criteria; see paper text).
# input model for simulations: pexrav+kdblur(reflionx)
# output (observer's) model: pexrav + bbody + gauss 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: reflionx Iron abundance (solar units)
#  1             input model: reflionx photon index (Gamma_in) 
#  2             input model: reflionx ionisation parameter (xi)
#  3             input model: ratio of direct component normalisation (pexrav) to reflected component normalisation (Npexrav/Nreflionx)
#  4             output model: black body temperature 
#  5             output model: Iron line energy 
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: Iron line equivalent width
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
0.11	1.5	1.0	1.0	0.01	7	2.08322	1e+06	187.646	1.36658e-14	2.98143e-07	5.45185e-23	1.82860238208e-16	1.89172477064	1.85821111111	1.88893333333	
0.11	1.5	1.0	3.16227766017	0.01	7	2.08437	1e+06	66.7427	2.22336e-14	3.58235e-07	6.79303e-18	1.89624966851e-11	1.79010294118	2.49159574468	1.82616071429	
0.11	1.5	1.0	10.0	0.01	7	1.40553	1e+06	0.935555	0.148908	5.81464e-07	2.85264e-12	4.90596150407e-06	1.26830177515	1.08442531646	1.71191363636	
0.11	1.5	1.0	31.6227766017	0.0331202	6.85005	1.47309	1e+06	0.668482	0.0556293	6.79132e-07	3.69855e-09	0.00544599577107	0.942858585859	1.05568316832	1.15013333333	
0.11	1.5	1.0	100.0	0.0135964	6.49571	1.54441	1e+06	1.5995	0.0403472	5.24008e-07	2.31748e-10	0.000442260423505	1.07414285714	1.27413253012	1.02378	
0.11	1.5	1.0	316.227766017	0.01	6.3	1.5407	1e+06	1.33611	0.0612651	4.97674e-07	5.66728e-12	1.13875348119e-05	0.979940397351	1.04168333333	1.505025	
0.11	1.5	1.0	1000.0	1.25191	6.3	1.50506	1e+06	0.242147	0.127311	6.87155e-07	1.00362e-08	0.0146054383654	0.867217821782	0.803587735849	1.21492666667	
0.11	1.5	2.81726911385	1.0	0.0161622	6.3	2.11602	1e+06	189.598	8.99273e-15	3.05286e-07	7.93181e-10	0.0025981571379	1.79225	1.423595	1.94787741935	
0.11	1.5	2.81726911385	10.0	2	7	1.37399	1e+06	0.894115	0.120292	5.41368e-07	7.14793e-16	1.32034586455e-09	1.2366163522	1.13285352113	2.448285	
0.11	1.5	2.81726911385	31.6227766017	2	7	1.42158	1e+06	0.0349307	0.0544584	6.69677e-07	2.34968e-15	3.50867657094e-09	1.17348421053	1.36833673469	1.66524705882	
0.11	1.5	2.81726911385	100.0	0.0178379	6.3	1.45481	1e+06	0.214249	0.0686829	6.42912e-07	1.87728e-09	0.00291996416306	1.06266120219	1.01600104167	1.464675	
0.11	1.5	2.81726911385	316.227766017	0.01	6.3	1.50744	1e+06	0.233574	0.029296	7.08296e-07	6.11892e-18	8.63893061658e-12	1.01741666667	0.987788990826	1.82772666667	
0.11	1.5	2.81726911385	1000.0	0.020054	6.48119	1.48785	1e+06	0.341129	0.111666	6.67459e-07	2.71987e-09	0.00407496190777	0.995316062176	1.08671568627	1.16442941176	
0.11	1.5	7.93700525984	1.0	0.0560479	7	2.14578	1e+06	180.321	2.34908e-10	3.1146e-07	3.43236e-08	0.110202273165	1.68795762712	1.10461111111	2.19655806452	
0.11	1.5	7.93700525984	3.16227766017	2	7	1.8886	1e+06	25.4837	1.68929e-17	3.27374e-07	2.03094e-08	0.0620373029013	1.02075362319	0.942066666667	1.35256666667	
0.11	1.5	7.93700525984	10.0	0.13868	7	1.27491	1e+06	0.425526	0.0378079	5.34773e-07	4.02479e-08	0.0752616530752	1.01968711656	1.02528918919	1.853245	
0.11	1.5	7.93700525984	31.6227766017	0.016416	6.3	1.44276	1e+06	1.09595	0.0094354	5.18369e-07	2.04675e-09	0.00394844213292	0.954935483871	1.039648	1.29732352941	
0.11	1.5	7.93700525984	100.0	0.0206675	6.3	1.49026	1e+06	0.504107	1.43593e-08	6.15297e-07	3.92596e-09	0.00638059343699	1.08937430168	1.05986702128	1.55997333333	
0.11	1.5	7.93700525984	316.227766017	0.0177943	6.34466	1.49663	1e+06	0.0634629	0.0336557	7.46671e-07	1.3428e-09	0.0017983824201	1.34256807512	1.39179310345	1.5444	
0.11	1.5	7.93700525984	1000.0	0.0111438	6.56062	1.48292	1e+06	0.360576	0.112568	6.48804e-07	2.88597e-11	4.44813842085e-05	1.05910638298	1.20743434343	1.90516153846	
0.11	1.5	22.360679775	1.0	2	6.54372	2.03424	1e+06	87.6193	3.55412e-17	3.2333e-07	1.04059e-23	3.21835276652e-17	3.2231984127	5.28211428571	2.22692121212	
0.11	1.5	22.360679775	3.16227766017	0.010161	7	2.17899	1e+06	70.3497	8.88125e-10	3.93681e-07	3.19655e-12	8.11964509336e-06	1.42010344828	0.973627272727	2.256208	
0.11	1.5	22.360679775	10.0	2	6.3	1.77747	1e+06	8.52499	1.20739e-07	3.94293e-07	2.98004e-08	0.0755793280631	1.09539375	1.21002465753	1.7551	
0.11	1.5	22.360679775	31.6227766017	0.0679268	7	1.45928	1e+06	1.12684	0.233809	4.87986e-07	1.50431e-08	0.0308269089687	1.16512080537	0.987305479452	1.39128	
0.11	1.5	22.360679775	100.0	0.0766382	6.3	1.48629	1e+06	0.441243	8.88441e-09	6.28923e-07	1.06429e-09	0.00169224213457	0.945718232044	1.14654255319	1.02173333333	
0.11	1.5	22.360679775	316.227766017	0.024953	6.3	1.46462	1e+06	0.45207	2.04269e-05	6.25909e-07	4.06728e-09	0.00649819702225	0.947116666667	1.15006382979	1.44310625	
0.11	1.5	22.360679775	1000.0	2	6.99998	1.55224	1e+06	1.0226	1.44925e-08	5.8702e-07	1.03493e-08	0.0176302340636	1.15910382514	1.22407291667	1.63309375	
0.11	1.5	62.9960524947	1.0	2	7	2.10184	1e+06	71.778	1.3448e-17	3.50555e-07	1.35593e-25	3.86795224715e-19	2.92566176471	4.47102173913	2.46638125	
0.11	1.5	62.9960524947	3.16227766017	0.0606885	7	2.20957	1e+06	69.7189	1.97762e-12	4.02274e-07	2.54086e-08	0.063162421633	1.6998627451	1.57492096774	1.77128846154	
0.11	1.5	62.9960524947	10.0	2	6.32296	1.83311	1e+06	8.59684	2.06958e-09	4.82551e-07	2.97055e-08	0.0615592963231	1.02805291005	1.07208695652	1.86111304348	
0.11	1.5	62.9960524947	31.6227766017	0.01	6.3	1.47021	1e+06	0.508774	0.0647475	6.14686e-07	1.78532e-11	2.90444226808e-05	1.20541208791	1.30365591398	1.76094375	
0.11	1.5	62.9960524947	316.227766017	2	6.60083	1.53059	1e+06	1.51539	0.0716986	5.10767e-07	7.67594e-09	0.0150282614186	1.07180368098	1.1156345679	1.27361875	
0.11	1.5	177.476832988	3.16227766017	0.0628347	6.99997	2.13717	1e+06	32.0326	2.71325e-06	4.79451e-07	7.40134e-08	0.154371145331	1.38619786096	1.25845918367	1.83237083333	
0.11	1.5	177.476832988	10.0	0.119271	6.99956	1.38285	1e+06	0.575996	0.0614322	6.11668e-07	1.04547e-07	0.170921153305	1.17383246073	1.09435	1.66556315789	
0.11	1.5	177.476832988	31.6227766017	0.0759086	6.98204	1.49619	1e+06	0.684452	0.05476	6.00005e-07	2.72176e-08	0.0453622886476	0.893655367232	0.929546236559	1.75242666667	
0.11	1.5	177.476832988	100.0	1.07788	6.30055	1.49493	1e+06	0.913476	0.0980799	5.14919e-07	1.25622e-08	0.0243964584721	0.973703225806	0.836171794872	1.30834615385	
0.11	1.5	177.476832988	1000.0	0.0182367	6.50655	1.49898	1e+06	0.407614	3.46908e-11	6.7523e-07	5.34151e-10	0.00079106526665	0.953092307692	0.937318269231	1.5942375	
0.11	1.5	500.0	1.0	0.0764407	6.99998	2.20881	1e+06	16.2145	1.47436e-05	9.07834e-07	4.98346e-07	0.548939563841	1.50556497175	1.34744396552	2.01703448276	
0.11	1.5	500.0	3.16227766017	0.0898113	7	1.82303	1e+06	4.10014	0.370477	8.48695e-07	4.33421e-07	0.510691119896	1.25116875	1.24995145631	2.29725	
0.11	1.5	500.0	10.0	0.083358	6.3281	1.69688	1e+06	1.78623	0.0393801	8.09912e-07	2.38273e-07	0.294196159583	1.20558718861	1.22416384181	2.49521428571	
0.11	1.5	500.0	31.6227766017	0.100775	6.3	1.57909	1e+06	1.23679	0.0217327	6.5263e-07	7.62679e-08	0.11686238757	0.908133971292	0.978925	1.02985294118	
0.11	1.5	500.0	100.0	0.0737122	6.3	1.50731	1e+06	0.324327	0.00803679	7.7087e-07	3.67643e-08	0.0476919584366	0.870547085202	0.863967213115	1.05546666667	
0.11	1.5	500.0	316.227766017	0.0581203	7	1.47599	1e+06	0.433086	0.04411	6.16226e-07	1.25949e-08	0.020438767595	0.985983516484	1.04609375	1.47125714286	
0.11	1.5	500.0	1000.0	0.0192819	6.3	1.50843	1e+06	0.534284	4.13183e-09	6.67605e-07	3.10837e-09	0.00465600167764	0.940323076923	0.832468269231	1.6941375	
0.11	1.75	1.0	10.0	0.15288	6.30046	1.30315	1e+06	0.165463	0.000652514	8.04497e-07	1.42344e-07	0.176935401872	1.199544	1.18028461538	1.95686666667	
0.11	1.75	1.0	31.6227766017	0.0296849	6.3	1.68314	1e+06	0.693522	0.0793117	1.1152e-06	1.11756e-08	0.0100211621234	1.04748275862	0.89990052356	2.03442173913	
0.11	1.75	1.0	100.0	0.0223554	6.3	1.73418	1e+06	0.709913	0.0353292	1.131e-06	3.14354e-09	0.00277943412909	0.983993920973	0.985960199005	0.954866666667	
0.11	1.75	1.0	316.227766017	0.173722	6.3	1.71657	1e+06	2.00628e-15	0.0437225	1.36203e-06	3.11953e-08	0.022903533696	0.893190348525	0.918051282051	1.42915	
0.11	1.75	1.0	1000.0	0.0201403	6.65393	1.75126	1e+06	0.266384	0.0269983	1.30741e-06	4.12758e-09	0.00315706626078	1.02538964578	1.0558558952	1.551455	
0.11	1.75	2.81726911385	1.0	0.0669609	7	2.20537	1e+06	231.206	1.91154e-10	4.32956e-07	1.07968e-07	0.249374070344	1.89129192547	1.36367391304	2.25169047619	
0.11	1.75	2.81726911385	3.16227766017	0.0583129	7	2.32542	1e+06	96.5721	2.14899e-16	5.58748e-07	4.45232e-08	0.0796838646402	1.64152238806	0.997548837209	2.09598	
0.11	1.75	2.81726911385	10.0	0.109388	7	1.42455	1e+06	0.406456	0.0197481	8.7887e-07	1.46055e-07	0.166184987541	1.16094074074	0.947707482993	2.4661962963	
0.11	1.75	2.81726911385	31.6227766017	0.0952358	6.3	1.66777	1e+06	1.10175	0.00755145	9.80472e-07	5.51546e-08	0.0562531107467	1.07373220339	1.10606741573	1.42616956522	
0.11	1.75	2.81726911385	100.0	0.195628	6.70207	1.6665	1e+06	0.646549	0.0244349	1.03985e-06	9.35148e-08	0.0899310477473	1.08914057508	1.18999470899	1.01571904762	
0.11	1.75	2.81726911385	316.227766017	0.0645102	6.32679	1.74012	1e+06	0.24754	0.0281595	1.30741e-06	1.79161e-08	0.0137035054038	1.1554109589	1.12559030837	1.35504285714	
0.11	1.75	2.81726911385	1000.0	0.01	6.83189	1.74079	1e+06	0.437663	0.0641489	1.19791e-06	1.25356e-11	1.04645591071e-05	0.897242690058	0.936369668246	1.518255	
0.11	1.75	7.93700525984	1.0	0.0749691	7	2.25335	1e+06	209.73	0.0581326	4.47261e-07	1.99411e-07	0.445849291577	1.96540229885	1.14218064516	2.31011315789	
0.11	1.75	7.93700525984	3.16227766017	0.0697817	7	2.29412	1e+06	85.0948	1.4015e-17	5.62705e-07	1.05489e-07	0.187467678446	1.58939047619	1.14545744681	2.29921714286	
0.11	1.75	7.93700525984	31.6227766017	0.0784246	6.3	1.69887	1e+06	1.3203	9.94722e-07	1.00169e-06	4.77829e-08	0.0477022831415	0.959687707641	0.966844444444	1.07298695652	
0.11	1.75	7.93700525984	100.0	0.0100016	7	1.75193	1e+06	1.08826	0.0789922	1.00387e-06	6.31004e-12	6.28571428571e-06	0.967403333333	0.928683060109	1.59224736842	
0.11	1.75	7.93700525984	316.227766017	0.0322742	6.30042	1.76578	1e+06	1.17863	0.0072544	1.07994e-06	1.18737e-08	0.0109947774876	1.06893987342	1.14453125	1.234755	
0.11	1.75	7.93700525984	1000.0	2	6.84771	1.76924	1e+06	0.879136	0.00798773	1.06018e-06	1.26324e-08	0.0119153351318	0.900514106583	0.976397959184	1.39195789474	
0.11	1.75	22.360679775	3.16227766017	0.0714452	7	2.26374	1e+06	63.0008	3.02385e-10	5.85068e-07	1.51574e-07	0.259070740495	1.39688444444	1.01433944954	1.83346285714	
0.11	1.75	22.360679775	31.6227766017	0.0848994	6.60853	1.68244	1e+06	0.871274	0.0720207	1.10745e-06	8.0255e-08	0.0724682829925	1.0052211838	0.996973684211	1.8361875	
0.11	1.75	22.360679775	100.0	0.0355566	6.58484	1.77628	1e+06	1.24642	0.0584669	1.10254e-06	1.24651e-08	0.0113058029641	1.0197037037	1.12996984925	0.854778947368	
0.11	1.75	22.360679775	316.227766017	0.0906172	6.99975	1.69233	1e+06	0.0759594	0.00318133	1.25404e-06	3.9499e-08	0.0314974004019	1.04307580175	1.14253809524	1.507615	
0.11	1.75	22.360679775	1000.0	0.308714	6.3	1.74316	1e+06	0.723454	0.0568584	1.0793e-06	4.47457e-08	0.041458074678	1.03291875	1.06298974359	1.122455	
0.11	1.75	62.9960524947	1.0	0.0942045	7	2.21993	1e+06	55.0414	0.0342502	6.10421e-07	2.85638e-07	0.467936063799	1.75658396947	1.46312230216	1.77659459459	
0.11	1.75	62.9960524947	3.16227766017	0.0833979	6.99993	2.25724	1e+06	42.895	1.428e-07	6.3787e-07	1.97166e-07	0.309100600436	1.39158984375	1.05862937063	2.08292424242	
0.11	1.75	62.9960524947	10.0	0.0552196	7	2.32134	1e+06	30.6664	0.0673394	8.08e-07	2.52798e-08	0.0312868811881	1.14849174917	0.985900552486	2.03142666667	
0.11	1.75	62.9960524947	31.6227766017	0.0847463	6.99863	1.71476	1e+06	1.14949	0.0247369	1.12676e-06	1.10814e-07	0.0983474741737	0.982369501466	1.02961352657	1.08845769231	
0.11	1.75	62.9960524947	100.0	0.138479	6.3	1.65479	1e+06	0.345147	0.0251107	1.0768e-06	9.47871e-08	0.0880266530461	1.04393290735	1.11271052632	1.21289047619	
0.11	1.75	62.9960524947	316.227766017	2	6.3	1.76128	1e+06	0.470594	2.07907e-10	1.21648e-06	7.85313e-09	0.00645561784822	0.85393982808	0.912463302752	1.03162631579	
0.11	1.75	62.9960524947	1000.0	0.971328	6.54356	1.76583	1e+06	0.860679	0.0471792	1.05861e-06	2.36001e-08	0.022293479185	1.12492138365	1.2202	1.158155	
0.11	1.75	177.476832988	1.0	0.0816395	7	2.32298	1e+06	31.4533	0.0422485	9.11215e-07	5.06525e-07	0.555878689442	1.65112430939	1.52336725664	1.87399428571	
0.11	1.75	177.476832988	10.0	0.0836114	6.99838	1.79912	1e+06	2.43134	0.00547282	1.10919e-06	3.79158e-07	0.341833229654	1.24808130081	1.20952542373	2.377975	
0.11	1.75	177.476832988	31.6227766017	0.0833694	6.3	1.72042	1e+06	0.818962	1.26351e-09	1.19264e-06	1.98732e-07	0.166632009659	1.08741032609	1.09084680851	1.42002	
0.11	1.75	177.476832988	100.0	0.120566	6.3	1.72865	1e+06	0.716436	0.0490542	1.14299e-06	6.95589e-08	0.0608569628781	0.887739520958	1.04616019417	0.95227826087	
0.11	1.75	177.476832988	316.227766017	0.0294611	6.66773	1.77265	1e+06	0.330329	0.0498397	1.33075e-06	8.22113e-09	0.00617781702048	1.03599469496	1.08966666667	1.0314	
0.11	1.75	177.476832988	1000.0	0.256465	6.3	1.75099	1e+06	0.750339	0.0784296	1.16042e-06	4.31298e-08	0.0371674049051	0.992107246377	1.06578672986	0.839322727273	
0.11	1.75	500.0	1.0	0.079124	7	2.17094	1e+06	8.14482	0.187937	1.45298e-06	5.29266e-07	0.364262412421	1.39537916667	1.31911764706	1.6585483871	
0.11	1.75	500.0	3.16227766017	0.0810786	7	1.98871	1e+06	3.07273	0.222191	1.48361e-06	5.2222e-07	0.351992774381	1.14762264151	0.9837	2.05261428571	
0.11	1.75	500.0	10.0	0.0887928	6.99999	1.87523	1e+06	1.35396	0.204493	1.48425e-06	4.37631e-07	0.294849924204	1.06939737991	1.04981553398	1.43395185185	
0.11	1.75	500.0	31.6227766017	0.0874728	6.84961	1.80968	1e+06	1.29592	0.0285197	1.28899e-06	2.31716e-07	0.179765552875	0.949803970223	0.943996197719	1.247596	
0.11	1.75	500.0	100.0	0.0906525	6.48049	1.7945	1e+06	1.14722	0.0472284	1.2099e-06	6.76802e-08	0.0559386726176	0.828277472527	0.835469827586	1.26121428571	
0.11	1.75	500.0	316.227766017	0.0544528	6.3	1.74744	1e+06	0.0443628	0.0402606	1.35245e-06	3.96466e-08	0.0293146511886	0.954654353562	0.926736401674	1.47104736842	
0.11	1.75	500.0	1000.0	0.17637	6.3	1.72603	1e+06	0.268152	2.09234e-08	1.21078e-06	4.86821e-08	0.0402072217909	0.956939130435	0.952602803738	1.54134736842	
0.11	2.0	1.0	31.6227766017	0.0855787	6.34992	1.88619	1e+06	0.884822	0.0416276	1.71394e-06	1.52136e-07	0.08876390072	1.15423293173	1.10929429429	1.82400344828	
0.11	2.0	1.0	100.0	0.0221784	7	2.00031	1e+06	1.07395	0.13637	1.91391e-06	1.59261e-08	0.00832123767575	1.05235250464	1.03631165312	1.20425	
0.11	2.0	1.0	316.227766017	0.193558	6.3	1.99843	1e+06	0.525118	0.128996	1.91578e-06	1.08238e-08	0.00564981365292	0.925929104478	0.964897849462	0.784495454545	
0.11	2.0	1.0	1000.0	0.182345	6.89659	1.97692	1e+06	0.689265	0.0546377	1.90772e-06	1.22816e-07	0.0643784203133	0.95799266055	0.959547368421	1.2759875	
0.11	2.0	2.81726911385	3.16227766017	0.0662435	7	2.49946	1e+06	112.957	0.00409762	8.30273e-07	3.4464e-07	0.415092385276	1.35820634921	0.912838509317	2.421185	
0.11	2.0	2.81726911385	31.6227766017	0.101671	6.30432	1.84354	1e+06	0.952144	0.100827	1.57621e-06	2.83396e-07	0.179795839387	1.07130252101	0.947012618297	1.93056551724	
0.11	2.0	2.81726911385	100.0	0.121765	6.30194	1.93859	1e+06	0.592003	0.0504221	1.90504e-06	1.27654e-07	0.0670085667493	0.987853932584	0.987863013699	1.15517916667	
0.11	2.0	2.81726911385	316.227766017	0.0864842	6.39341	1.99852	1e+06	0.177773	0.0221286	2.00623e-06	4.27162e-08	0.0212917761174	0.95218579235	0.937625974026	0.898865	
0.11	2.0	2.81726911385	1000.0	0.121529	6.76953	1.99538	1e+06	0.546367	0.0547344	2.01193e-06	8.74532e-08	0.0434673174514	0.996925858951	0.963937007874	0.789490909091	
0.11	2.0	7.93700525984	31.6227766017	0.0955212	6.4314	1.8467	1e+06	0.810547	0.0203664	1.77071e-06	3.59617e-07	0.203091980053	1.03810671937	1.01104477612	1.54124137931	
0.11	2.0	7.93700525984	100.0	0.0467028	7	1.97949	1e+06	1.09111	0.0222642	1.7832e-06	6.21939e-08	0.03487769179	1.04181445312	1.09946723647	1.46747083333	
0.11	2.0	7.93700525984	316.227766017	0.0595345	6.32088	2.0122	1e+06	0.719351	0.0828763	2.00506e-06	3.25221e-08	0.0162200133662	0.86057952468	0.824037037037	1.8728	
0.11	2.0	7.93700525984	1000.0	0.0591125	6.61573	1.98871	1e+06	0.83175	0.0413614	1.88103e-06	4.41499e-08	0.0234711301787	0.951110902256	0.912625	1.3358375	
0.11	2.0	22.360679775	1.0	0.0888646	6.3	2.39581	1e+06	87.4602	8.13068e-16	8.00863e-07	6.9338e-07	0.865791027929	1.92382352941	1.31744262295	2.4745	
0.11	2.0	22.360679775	10.0	0.0640276	7	2.59868	1e+06	49.7373	4.75938e-11	1.20252e-06	1.57542e-07	0.131009879254	1.15032638889	1.01394160584	2.29004242424	
0.11	2.0	22.360679775	31.6227766017	0.0948266	7	1.92579	1e+06	1.56837	0.156741	1.57318e-06	2.63293e-07	0.167363556618	1.07426041667	1.0606749226	1.97506538462	
0.11	2.0	22.360679775	100.0	0.11052	6.75827	1.94723	1e+06	0.580913	2.89279e-08	1.99561e-06	1.82194e-07	0.0912973977881	0.980151459854	0.979946666667	1.36966	
0.11	2.0	22.360679775	316.227766017	0.0915577	6.3	2.00404	1e+06	0.778931	0.140574	1.88687e-06	3.09672e-08	0.0164119414692	0.940966228893	0.945326145553	1.35104090909	
0.11	2.0	22.360679775	1000.0	0.126373	6.88506	1.95614	1e+06	0.536326	2.29549e-06	1.84869e-06	8.8461e-08	0.047850640183	0.995056925996	1.08504395604	1.54082380952	
0.11	2.0	62.9960524947	3.16227766017	0.0832614	7	2.38746	1e+06	26.5083	6.90587e-18	1.18413e-06	6.51371e-07	0.550084027936	1.38795681818	1.27894385965	2.16008108108	
0.11	2.0	62.9960524947	31.6227766017	0.0716137	6.3	2.04434	1e+06	2.32761	0.0359178	1.8205e-06	2.40717e-07	0.132225762153	0.86981509434	0.85948199446	0.918672413793	
0.11	2.0	62.9960524947	100.0	0.0948574	6.79931	1.99276	1e+06	0.738069	0.0120142	1.88669e-06	1.23865e-07	0.0656520149044	0.94497740113	0.898769647696	1.7197875	
0.11	2.0	62.9960524947	316.227766017	0.142767	6.36797	2.00999	1e+06	0.575928	0.0398416	1.96116e-06	3.46321e-08	0.017658987538	0.987110294118	0.930885638298	2.28134090909	
0.11	2.0	62.9960524947	1000.0	0.130296	6.3	1.97577	1e+06	0.0895265	6.13212e-06	2.10367e-06	6.81961e-08	0.032417679579	0.969893428064	1.01875572519	1.26289090909	
0.11	2.0	177.476832988	3.16227766017	0.0810295	7	2.43058	1e+06	17.3235	0.0280155	1.57016e-06	8.9694e-07	0.571241147399	1.52976459144	1.35322766571	2.3638	
0.11	2.0	177.476832988	31.6227766017	0.0878888	6.44119	1.99512	1e+06	1.30291	0.00242735	1.82645e-06	5.04122e-07	0.276011935722	0.991089694656	0.951450549451	1.966404	
0.11	2.0	177.476832988	100.0	0.0926179	7	1.99293	1e+06	0.522008	0.0335569	2.06495e-06	2.38822e-07	0.115655100608	0.908061041293	1.01154805195	1.15810434783	
0.11	2.0	177.476832988	316.227766017	0.089212	6.39423	2.02246	1e+06	0.309154	0.0643581	2.16955e-06	7.0714e-08	0.0325938558687	0.985226315789	0.967916243655	2.1095173913	
0.11	2.0	177.476832988	1000.0	0.0859522	6.3	1.9578	1e+06	0.314556	1.40891e-06	1.9804e-06	8.88032e-08	0.0448410422137	0.881894639556	0.881032171582	0.758982608696	
0.11	2.0	500.0	3.16227766017	0.0884308	6.56359	2.16062	1e+06	2.59434	0.0651512	2.23323e-06	9.97093e-07	0.446480210278	1.31154453782	1.16902933985	2.41726896552	
0.11	2.0	500.0	10.0	0.0880734	6.50215	2.15781	1e+06	2.65812	0.153851	2.11385e-06	7.70815e-07	0.364649809589	1.23440614334	1.23337530864	2.36849655172	
0.11	2.0	500.0	31.6227766017	0.0900156	6.99992	2.06474	1e+06	1.21898	0.125254	2.10597e-06	4.32926e-07	0.205570829594	1.0454540636	1.02157397959	1.80091153846	
0.11	2.0	500.0	100.0	0.108089	7	1.97785	1e+06	0.235403	0.0890766	2.07066e-06	2.82503e-07	0.136431379367	0.988332733813	1.03594559585	1.16388181818	
0.11	2.0	500.0	316.227766017	0.0829337	6.89663	1.99675	1e+06	0.413452	0.0462334	2.00877e-06	1.04793e-07	0.0521677444406	1.02152477064	0.978915343915	1.64947826087	
0.11	2.0	500.0	1000.0	0.124542	6.30004	1.9764	1e+06	0.635693	0.0428857	1.90619e-06	1.01695e-07	0.0533498759305	0.948759849906	0.991583783784	1.28086521739	
0.11	2.25	1.0	3.16227766017	0.062734	7	2.66629	1e+06	106.69	3.36055e-17	1.22834e-06	6.39482e-07	0.52060667242	1.58305841121	1.27783950617	2.1111804878	
0.11	2.25	1.0	31.6227766017	0.0816025	6.71191	2.15392	1e+06	1.74228	0.102621	2.41465e-06	4.59311e-07	0.190218458162	1.08673898858	1.01625653207	2.07123928571	
0.11	2.25	1.0	100.0	0.0955825	6.3	2.20203	1e+06	0.404186	1.46751e-06	2.84235e-06	2.17969e-07	0.076686192763	1.0539969419	1.07725	1.09465	
0.11	2.25	1.0	316.227766017	0.0373789	6.99999	2.2521	1e+06	0.720368	0.064036	2.83859e-06	3.74569e-08	0.0131956006327	1.06593220339	1.12755531453	0.850414285714	
0.11	2.25	1.0	1000.0	0.150151	6.30025	2.20726	1e+06	0.974291	1.88015e-05	2.60038e-06	2.29033e-07	0.0880767426299	1.01684210526	1.01239954853	1.06075238095	
0.11	2.25	2.81726911385	1.0	0.0749661	7	2.62643	1e+06	239.249	0.0719477	1.00138e-06	1.28251e-06	1.28074257525	1.70120967742	1.23939459459	2.48045833333	
0.11	2.25	2.81726911385	31.6227766017	0.0910787	6.32114	2.16416	1e+06	1.96391	0.0405659	2.32585e-06	5.47716e-07	0.235490680826	1.0343880597	0.980188095238	1.83673703704	
0.11	2.25	2.81726911385	100.0	0.0962548	7	2.2285	1e+06	0.863165	0.0894442	2.68003e-06	2.91717e-07	0.108848408413	1.00411232449	0.993694013304	0.894095454545	
0.11	2.25	2.81726911385	316.227766017	0.0898615	7	2.23129	1e+06	0.30626	0.0764651	2.76424e-06	6.93138e-08	0.0250751743698	1.01947131783	1.0785826087	0.95013	
0.11	2.25	2.81726911385	1000.0	0.0582006	6.37799	2.24071	1e+06	0.74041	0.0201436	2.74768e-06	5.11962e-08	0.0186325190706	0.975419106317	1.01849126638	0.9359	
0.11	2.25	7.93700525984	3.16227766017	0.0690973	7	2.63245	1e+06	68.0045	0.0670006	1.29248e-06	1.16283e-06	0.899688970042	1.67389347826	1.09014801444	2.48275609756	
0.11	2.25	7.93700525984	31.6227766017	0.0983828	6.80659	2.15112	1e+06	1.91887	0.0342701	2.31437e-06	6.92086e-07	0.29903861526	1.11555887231	1.08083293556	1.53882307692	
0.11	2.25	7.93700525984	100.0	0.0951985	7	2.23823	1e+06	1.34753	0.0725675	2.52887e-06	2.65552e-07	0.105008165702	0.974459330144	0.948587837838	1.36774545455	
0.11	2.25	7.93700525984	316.227766017	0.0431095	6.3	2.25469	1e+06	0.513456	0.04471	2.87855e-06	6.6769e-08	0.0231953587744	1.03887864823	1.05593058568	1.40782380952	
0.11	2.25	7.93700525984	1000.0	0.0573165	6.84466	2.25123	1e+06	0.332186	0.041815	2.84908e-06	2.60767e-08	0.00915267384559	1.10726251897	1.06552136752	1.56637894737	
0.11	2.25	22.360679775	1.0	0.0857567	7	2.55868	1e+06	66.8115	0.0445158	1.21522e-06	1.75017e-06	1.44020835733	1.63867699115	1.33590334572	2.42975555556	
0.11	2.25	22.360679775	3.16227766017	0.0803912	6.3	2.58811	1e+06	45.1344	1.4337e-09	1.44438e-06	1.39013e-06	0.962440631967	1.50275757576	1.08001298701	2.44152380952	
0.11	2.25	22.360679775	10.0	0.0683238	7	2.70959	1e+06	33.2024	1.10322e-16	1.82853e-06	5.4504e-07	0.298075503273	1.28242021277	1.0755464191	2.28646176471	
0.11	2.25	22.360679775	31.6227766017	0.0988856	7	2.17656	1e+06	1.74694	0.137718	2.36608e-06	7.29444e-07	0.308292196375	1.03484262295	0.966274463007	1.70307037037	
0.11	2.25	22.360679775	100.0	0.0967893	6.88037	2.20762	1e+06	1.00316	0.0519222	2.61456e-06	3.84729e-07	0.147148659813	0.972489666137	0.992248868778	1.41723043478	
0.11	2.25	22.360679775	316.227766017	0.0798664	6.33427	2.23598	1e+06	0.37014	0.0373006	2.89927e-06	1.62893e-07	0.0561841429049	0.953820940819	0.949654506438	1.26838	
0.11	2.25	22.360679775	1000.0	0.149029	7	2.24639	1e+06	4.00823e-14	7.75706e-13	3.02894e-06	5.7134e-08	0.0188627044445	0.991752252252	0.977090909091	1.68088421053	
0.11	2.25	62.9960524947	3.16227766017	0.0852549	7	2.64965	1e+06	26.1533	0.117973	1.78364e-06	1.49512e-06	0.83824090063	1.59859605027	1.21953580902	2.14895945946	
0.11	2.25	62.9960524947	10.0	0.0793413	7	2.62251	1e+06	19.5813	0.112582	1.93735e-06	7.64539e-07	0.394631326296	1.17734602076	1.07274686717	1.91141515152	
0.11	2.25	62.9960524947	100.0	0.094039	6.3	2.26036	1e+06	1.36858	0.0224001	2.6292e-06	3.07239e-07	0.116856458238	0.951813880126	0.997549889135	0.953836363636	
0.11	2.25	62.9960524947	316.227766017	0.0954576	6.30002	2.26189	1e+06	1.03353	0.028998	2.72846e-06	9.41585e-08	0.0345097600844	0.940205607477	0.946967032967	0.868623809524	
0.11	2.25	62.9960524947	1000.0	0.0263165	6.3	2.25043	1e+06	0.412436	0.000487854	2.75577e-06	2.11212e-08	0.00766435515301	1.07448043818	1.08036842105	1.44511428571	
0.11	2.25	177.476832988	10.0	0.0861452	7	2.41056	1e+06	5.4509	0.316718	2.39354e-06	1.73897e-06	0.726526400227	1.31284824281	1.34599771689	1.88665185185	
0.11	2.25	177.476832988	31.6227766017	0.088458	6.40161	2.32716	1e+06	2.89912	0.0395556	2.6332e-06	9.56806e-07	0.363362448732	1.09269040248	1.08555309735	1.21545	
0.11	2.25	177.476832988	100.0	0.10186	6.99999	2.25171	1e+06	0.75254	0.167972	2.84947e-06	5.62804e-07	0.197511817987	0.950799079755	0.976825053996	0.949076190476	
0.11	2.25	177.476832988	316.227766017	0.107806	7	2.24081	1e+06	0.224926	0.166983	2.91023e-06	2.33965e-07	0.0803939894785	0.979167427702	0.912206896552	1.718825	
0.11	2.25	177.476832988	1000.0	0.126665	6.30001	2.24226	1e+06	5.91486e-08	1.29374e-11	3.07788e-06	1.18024e-07	0.0383458744331	0.941146926537	0.965734607219	0.722523529412	
0.11	2.25	500.0	3.16227766017	0.0868669	7	2.59071	1e+06	7.56976	0.424779	2.6989e-06	1.42574e-06	0.52826707177	1.20052950076	1.06061620469	1.75028461538	
0.11	2.25	500.0	10.0	0.0889203	6.3	2.42223	1e+06	3.37752	0.150665	2.84787e-06	1.46532e-06	0.514531913325	1.27868277946	1.26923354565	2.455332	
0.11	2.25	500.0	31.6227766017	0.0905627	6.49026	2.31663	1e+06	1.35688	0.0630286	2.82962e-06	9.87154e-07	0.348864511843	1.08761374046	1.09497654584	1.28256363636	
0.11	2.25	500.0	100.0	0.0995921	6.66328	2.2646	1e+06	0.571216	0.0346064	2.91538e-06	4.79922e-07	0.164617305463	1.07068588771	1.12705106383	1.30176666667	
0.11	2.25	500.0	316.227766017	0.0584213	7	2.2919	1e+06	1.00809	0.140056	2.75966e-06	4.30409e-08	0.0155964502874	0.911294298921	0.86442173913	1.83995238095	
0.11	2.25	500.0	1000.0	0.0511221	6.52851	2.27095	1e+06	0.643096	0.000553454	2.91836e-06	3.30605e-08	0.0113284515961	1.07672878788	1.00697854077	1.121595	
0.11	2.5	1.0	31.6227766017	0.0786324	7	2.45237	1e+06	1.92349	0.126744	3.22472e-06	6.53244e-07	0.202573866878	1.01890379009	1.02617319588	2.1442173913	
0.11	2.5	1.0	100.0	0.0694399	6.3	2.50809	1e+06	1.38218	0.0351826	3.4892e-06	1.16129e-07	0.033282414307	1.06178217822	1.08020833333	1.660495	
0.11	2.5	1.0	316.227766017	2	6.47156	2.52871	1e+06	0.401446	0.0362597	3.52847e-06	1.42699e-08	0.00404421746536	0.969291193182	0.93113976378	1.85215625	
0.11	2.5	1.0	1000.0	0.169896	6.30235	2.5013	1e+06	0.312426	1.97984e-08	3.62881e-06	2.46333e-07	0.0678825840978	1.00614830508	0.924739215686	1.58869375	
0.11	2.5	2.81726911385	31.6227766017	0.0719879	7	2.47889	1e+06	2.98018	0.0384294	3.10982e-06	7.06695e-07	0.227246271488	1.10954867257	1.08689958159	2.12050869565	
0.11	2.5	2.81726911385	100.0	0.0613769	6.3	2.50706	1e+06	1.64925	0.0175384	3.31891e-06	3.15075e-07	0.0949332762865	1.05411432706	1.03142655936	1.17684736842	
0.11	2.5	2.81726911385	316.227766017	0.149547	6.30002	2.49486	1e+06	0.223444	0.0320027	3.67065e-06	1.36877e-07	0.0372895808644	0.949507735584	0.968263565891	1.61798666667	
0.11	2.5	2.81726911385	1000.0	0.0983669	6.32717	2.50304	1e+06	0.533124	0.045245	3.52911e-06	1.44202e-07	0.0408607269255	0.947081896552	0.918239520958	1.57901333333	
0.11	2.5	7.93700525984	31.6227766017	0.0794065	6.56871	2.49501	1e+06	2.69892	0.0581461	3.18746e-06	8.91105e-07	0.279565861219	0.924359011628	0.881109756098	1.2137	
0.11	2.5	7.93700525984	100.0	0.0509638	6.36941	2.52109	1e+06	1.49047	0.132296	3.40309e-06	1.71521e-07	0.0504015468295	1.02055364807	1.02111823647	1.51615	
0.11	2.5	7.93700525984	316.227766017	0.0846534	6.99998	2.50837	1e+06	1.24759	0.110897	3.40495e-06	1.86112e-07	0.0546592460976	0.930913419913	0.920231075697	1.51828888889	
0.11	2.5	7.93700525984	1000.0	0.323883	6.3	2.52614	1e+06	0.540177	0.0592452	3.58653e-06	1.80503e-07	0.0503280329455	1.03109550562	1.04155769231	1.23274666667	
0.11	2.5	22.360679775	100.0	0.0770896	6.36423	2.5001	1e+06	1.06216	0.0317862	3.5122e-06	4.42328e-07	0.125940436194	0.925466666667	0.91997029703	1.35313333333	
0.11	2.5	22.360679775	316.227766017	0.0890408	6.3	2.5077	1e+06	0.73	0.0894834	3.57239e-06	2.15702e-07	0.0603803056217	0.939105782793	1.01235087719	0.9494	
0.11	2.5	22.360679775	1000.0	0.126629	6.99999	2.4829	1e+06	0.480976	0.0900891	3.55269e-06	2.3674e-07	0.0666368301203	1.02751898734	1.00449510763	1.77059375	
0.11	2.5	62.9960524947	10.0	0.0827832	7	2.79758	1e+06	13.9849	0.163618	2.75264e-06	1.60204e-06	0.582001278772	1.33042168675	1.23981935484	2.39893793103	
0.11	2.5	62.9960524947	31.6227766017	0.0871768	6.3	2.57124	1e+06	3.67436	0.0791014	3.20517e-06	1.05839e-06	0.330213374018	1.06753991292	1.06776985743	1.99751363636	
0.11	2.5	62.9960524947	100.0	0.0903692	6.3	2.51662	1e+06	0.96104	0.0876467	3.51572e-06	4.8544e-07	0.138076979964	1.03448571429	0.977766336634	2.2462375	
0.11	2.5	62.9960524947	316.227766017	0.247389	6.85047	2.54177	1e+06	0.701492	0.0963432	3.58067e-06	7.35451e-08	0.0205394800414	1.01579089616	1.03797244094	1.46736923077	
0.11	2.5	62.9960524947	1000.0	0.0145013	6.3	2.50966	1e+06	0.753397	0.0361012	3.53561e-06	1.75548e-09	0.000496514038596	1.0026025641	0.992942913386	1.10436470588	
0.11	2.5	177.476832988	10.0	0.0809642	7	2.75048	1e+06	9.23124	0.246575	3.01602e-06	2.54307e-06	0.843187379394	1.33714264706	1.25811825726	1.986872	
0.11	2.5	177.476832988	31.6227766017	0.0810797	6.95014	2.57551	1e+06	2.81148	0.0664685	3.31162e-06	1.4488e-06	0.437489808613	1.07697694524	0.9663138833	2.19004	
0.11	2.5	177.476832988	100.0	0.0835865	6.33313	2.53488	1e+06	1.01782	0.0531754	3.55585e-06	6.53857e-07	0.183882053517	0.971502824859	1.02332485323	1.48484117647	
0.11	2.5	177.476832988	316.227766017	0.105668	6.3	2.48004	1e+06	0.432079	0.0185558	3.60351e-06	4.38349e-07	0.121645007229	0.951660056657	0.990754420432	1.148225	
0.11	2.5	177.476832988	1000.0	1.99998	6.3	2.52305	1e+06	0.661811	0.0488951	3.53086e-06	1.87969e-17	5.32360388121e-12	1.02361483595	0.99050984252	2.18615	
0.11	2.5	500.0	10.0	0.0893952	6.86334	2.72456	1e+06	5.56515	0.0588066	3.33024e-06	2.62167e-06	0.787231550879	1.18197691198	1.13221912351	2.195895	
0.11	2.5	500.0	31.6227766017	0.0871066	6.30001	2.627	1e+06	2.84949	0.0164162	3.41217e-06	1.35382e-06	0.396762177734	1.108712627	1.05059719439	2.25096111111	
0.11	2.5	500.0	100.0	0.0891907	6.3	2.56767	1e+06	1.72993	0.0244464	3.48251e-06	5.80915e-07	0.166809284108	1.21361142857	1.30322834646	1.7223	
0.11	2.5	500.0	316.227766017	0.0877066	6.3	2.52715	1e+06	0.546488	0.0514906	3.58668e-06	2.35846e-07	0.0657560752562	1.03016096866	1.03405500982	2.00105	
0.11	2.5	500.0	1000.0	0.112241	6.33214	2.50171	1e+06	0.387186	0.0683499	3.60015e-06	7.36156e-08	0.0204479257809	0.963456090652	1.00901372549	1.85734	
0.11	2.75	1.0	31.6227766017	0.0751029	6.99998	2.74744	1e+06	3.26107	0.0749068	3.66818e-06	6.91569e-07	0.18853191501	1.08416292135	1.11068085106	2.40932941176	
0.11	2.75	1.0	100.0	0.0917954	6.42583	2.72362	1e+06	0.828603	0.0277377	4.02411e-06	6.2436e-07	0.155154804416	0.920107142857	0.922610800745	1.55277272727	
0.11	2.75	1.0	1000.0	0.0817376	6.3	2.752	1e+06	0.495635	0.0254644	4.07112e-06	4.44222e-08	0.0109115427696	0.990393055556	0.956928436911	1.86471111111	
0.11	2.75	2.81726911385	10.0	0.45834	6.79076	3.48073	1e+06	86.0053	5.14412e-15	2.6687e-06	9.27899e-07	0.347697006033	1.38962536023	1.12440862423	2.17191666667	
0.11	2.75	2.81726911385	31.6227766017	0.0742711	6.99998	2.74735	1e+06	2.08766	0.0964229	3.8342e-06	9.50821e-07	0.247984194878	1.10128072626	1.07837072243	2.22273571429	
0.11	2.75	2.81726911385	100.0	0.0812614	6.43059	2.74817	1e+06	0.815219	0.00792934	4.06108e-06	4.59488e-07	0.113144286741	0.901044077135	0.949740186916	0.768776666667	
0.11	2.75	2.81726911385	316.227766017	0.154177	6.30002	2.77182	1e+06	0.924927	0.0939049	3.94836e-06	9.41977e-08	0.0238574243483	0.954732867133	0.942416981132	1.82285555556	
0.11	2.75	2.81726911385	1000.0	0.257992	6.7177	2.77377	1e+06	0.376915	0.106307	4.03265e-06	1.32491e-07	0.0328545745354	0.939215277778	0.949056074766	1.9902	
0.11	2.75	7.93700525984	100.0	0.091597	7	2.77488	1e+06	1.51304	0.128269	3.89652e-06	4.37477e-07	0.112273772494	0.990483333333	0.961409433962	1.17075454545	
0.11	2.75	7.93700525984	316.227766017	0.2588	6.48704	2.77797	1e+06	0.578894	0.0304492	4.05035e-06	4.58868e-08	0.0113290950165	1.09451724138	1.07541635688	2.14492222222	
0.11	2.75	7.93700525984	1000.0	0.0451997	7	2.75753	1e+06	1.69093e-09	0.109457	4.16596e-06	9.06734e-08	0.0217653073961	0.950538043478	0.918278388278	1.44185	
0.11	2.75	22.360679775	10.0	0.477841	6.3	3.55874	1e+06	85.8957	4.53745e-11	2.75472e-06	8.20689e-07	0.297921022826	1.29532855093	1.22428370221	2.28172272727	
0.11	2.75	22.360679775	31.6227766017	0.0796059	7	2.75418	1e+06	1.73202	0.320312	3.88818e-06	1.22962e-06	0.316245647064	0.979225312935	0.977631679389	1.21549230769	
0.11	2.75	22.360679775	100.0	0.0715413	6.7153	2.76591	1e+06	1.4041	2.84191e-06	3.96504e-06	3.74619e-07	0.0944805096544	0.950810584958	0.976857954545	1.47715454545	
0.11	2.75	22.360679775	316.227766017	0.0519777	6.3	2.77068	1e+06	0.925772	0.0363673	4.00303e-06	9.65724e-08	0.0241248254447	1.0130332871	1.03809328358	1.44866	
0.11	2.75	22.360679775	1000.0	0.211099	6.99963	2.77256	1e+06	0.536652	0.0557777	3.98792e-06	8.32405e-08	0.0208731619491	1.07907552448	1.09744256121	1.30886666667	
0.11	2.75	62.9960524947	10.0	0.0789253	7	2.96025	1e+06	10.66	0.209227	3.3407e-06	2.55629e-06	0.765195917023	1.22972818312	1.21102173913	2.27452631579	
0.11	2.75	62.9960524947	31.6227766017	0.081745	6.3	2.8266	1e+06	3.31065	0.14336	3.7628e-06	1.14735e-06	0.3049192091	1.01423324022	1.00983938815	1.20338666667	
0.11	2.75	62.9960524947	100.0	0.0942543	6.53715	2.77403	1e+06	1.2779	0.146647	3.90157e-06	5.3706e-07	0.137652278442	0.984005532503	1.01232397004	1.68145	
0.11	2.75	62.9960524947	316.227766017	0.0780467	6.99979	2.75441	1e+06	1.10203	2.10629e-05	4.03704e-06	2.42117e-07	0.0599738917623	1.01828907331	1.02794756554	1.72291	
0.11	2.75	177.476832988	10.0	2	7	3.44636	1e+06	40.2722	1.33895e-16	3.24469e-06	2.76982e-09	0.000853647035618	1.69493506494	1.85123960396	1.32098947368	
0.11	2.75	177.476832988	31.6227766017	0.0848689	6.96079	2.80766	1e+06	2.42251	0.107129	3.83053e-06	1.91232e-06	0.499231176887	1.1122419128	1.14217748092	1.36126666667	
0.11	2.75	177.476832988	100.0	0.0772114	6.3	2.79345	1e+06	1.08895	1.76843e-05	4.01754e-06	6.32835e-07	0.157518033423	0.951005555556	0.97418011257	1.62854	
0.11	2.75	177.476832988	316.227766017	0.0810332	6.88489	2.79484	1e+06	0.929288	0.0537779	4.0144e-06	5.34784e-08	0.0133216420885	1.0163896648	1.01402641509	1.1353	
0.11	2.75	177.476832988	1000.0	0.147924	6.99864	2.75409	1e+06	0.698831	0.0436018	3.96221e-06	3.73492e-07	0.0942635549353	1.00173852573	1.02337288136	1.97845	
0.11	2.75	500.0	31.6227766017	0.0839597	7	2.87925	1e+06	3.55902	0.192728	3.83675e-06	1.86713e-06	0.486643643709	1.10916078984	1.1021414914	2.30008461538	
0.11	2.75	500.0	100.0	0.0847003	6.3	2.81045	1e+06	2.12186	1.52918e-08	3.84344e-06	6.84029e-07	0.177973117832	1.09393644068	1.12646755725	2.06588333333	
0.11	2.75	500.0	316.227766017	0.0793383	6.30001	2.76601	1e+06	0.560621	0.105577	3.97617e-06	3.62631e-07	0.0912010804367	0.979448753463	0.950139664804	1.47461111111	
0.11	2.75	500.0	1000.0	2	6.86891	2.77517	1e+06	0.698408	0.0526113	3.97676e-06	7.7654e-19	1.95269515887e-13	0.969309090909	1.009315197	1.0305	
0.11	3.0	1.0	10.0	0.0730676	6.99998	3.00547	1e+06	5.9203	0.1564	3.85221e-06	2.15229e-06	0.558715646343	1.03940730337	1.01299620493	1.89783333333	
0.11	3.0	1.0	100.0	0.0568707	6.46218	3.01614	1e+06	1.80526	0.000329894	4.15619e-06	1.98232e-07	0.0476956058313	0.963751048951	0.973851102941	1.501768	
0.11	3.0	1.0	1000.0	0.01	6.3	3.00776	1e+06	0.412154	0.0169244	4.25302e-06	1.13544e-11	2.6697264532e-06	0.918144460028	0.942609489051	1.73520666667	
0.11	3.0	2.81726911385	31.6227766017	0.0685435	6.35585	3.01833	1e+06	2.54326	4.71395e-06	4.11201e-06	8.00066e-07	0.194568106595	0.984784827586	0.958439781022	1.88694285714	
0.11	3.0	2.81726911385	100.0	0.0388835	6.34985	3.02538	1e+06	1.44165	0.0493514	4.15398e-06	1.37471e-07	0.0330938040145	1.0545907173	1.04989259259	2.27686666667	
0.11	3.0	2.81726911385	1000.0	0.021839	6.3	3.00371	1e+06	0.896008	0.0397791	4.23064e-06	3.29854e-08	0.00779678724732	0.957928870293	0.996308394161	1.511508	
0.11	3.0	7.93700525984	316.227766017	0.310152	6.3	3.0299	1e+06	1.25228	0.0405775	4.13513e-06	1.69945e-07	0.0410978614941	0.949958865248	0.953718232044	2.22375333333	
0.11	3.0	22.360679775	31.6227766017	0.0740842	7	3.00236	1e+06	1.86928	5.42189e-12	4.19484e-06	1.42756e-06	0.340313337338	1.04636643357	1.07903136531	1.7404125	
0.11	3.0	22.360679775	100.0	0.51881	6.3	3.05717	1e+06	1.93481	0.0466075	4.13057e-06	5.05203e-08	0.0122308301276	1.03681767181	1.05249724771	1.7702225	
0.11	3.0	22.360679775	316.227766017	0.320216	6.3	3.03009	1e+06	1.31866	2.03803e-10	4.12468e-06	9.44889e-08	0.0229081771192	0.989879943503	1.00571719039	0.863742	
0.11	3.0	22.360679775	1000.0	0.279364	6.59305	3.02777	1e+06	0.676036	0.0175301	4.2142e-06	1.24907e-07	0.0296395519909	1.01513475177	1.03378333333	2.28459666667	
0.11	3.0	62.9960524947	10.0	0.0795435	7	3.06101	1e+06	5.11583	0.090884	3.9294e-06	3.85686e-06	0.981539166285	1.12050422535	1.12426792453	2.2969	
0.11	3.0	62.9960524947	100.0	0.081681	6.3	3.0337	1e+06	1.30166	0.0345998	4.18038e-06	4.36044e-07	0.104307263933	1.07264084507	1.09192791128	2.46286	
0.11	3.0	62.9960524947	1000.0	0.0378635	6.40252	3.01457	1e+06	0.351717	0.149185	4.25904e-06	8.69955e-09	0.0020426081934	0.942834951456	0.973166666667	1.798835	
0.11	3.0	177.476832988	10.0	0.427581	7	3.73226	1e+06	49.1862	7.01736e-05	3.12508e-06	1.16058e-06	0.371376092772	1.46633477633	1.45284836852	2.3132375	
0.11	3.0	177.476832988	100.0	1.93347	6.86266	3.07043	1e+06	1.28941	0.0361044	4.09842e-06	1.27451e-08	0.00310975937068	0.88644972067	0.929112727273	1.815806	
0.11	3.0	177.476832988	316.227766017	0.256943	6.63411	3.02588	1e+06	0.980711	0.0430566	4.21004e-06	5.26119e-08	0.0124967696269	0.884231741573	0.905254578755	1.319424	
0.11	3.0	500.0	10.0	0.0835677	7	3.20875	1e+06	5.86932	0.370368	3.89799e-06	5.27614e-06	1.35355401117	1.14737249284	1.18868679245	1.96755	
0.591666666667	1.5	1.0	1.0	0.01	7	2.02249	1e+06	127.037	4.72741e-17	2.73929e-07	1.7462e-29	6.37464452468e-23	1.53040952381	2.37233809524	1.54558	
0.591666666667	1.5	1.0	3.16227766017	0.01	7	2.09719	1e+06	61.3125	2.02712e-14	3.67147e-07	2.25886e-23	6.15246754025e-17	1.86958992806	2.31068627451	1.640576	
0.591666666667	1.5	1.0	10.0	0.0253102	6.3	1.42743	1e+06	1.35353	5.57495e-07	4.95773e-07	6.53233e-09	0.0131760503295	1.08366	1.10844428571	1.95464444444	
0.591666666667	1.5	1.0	31.6227766017	0.0494285	6.3	1.44792	1e+06	0.222337	0.0293402	6.92381e-07	1.15865e-08	0.0167342835809	1.0308680203	1.1088627451	1.40186470588	
0.591666666667	1.5	1.0	100.0	0.0240242	6.3	1.46652	1e+06	0.198268	1.36656e-06	7.05232e-07	3.02558e-09	0.00429019102934	0.963343283582	1.07103738318	1.35265294118	
0.591666666667	1.5	1.0	316.227766017	0.641919	6.3	1.46178	1e+06	0.705234	1.51743e-11	5.43443e-07	4.17707e-09	0.00768630748763	1.06435625	1.17952625	1.62037857143	
0.591666666667	1.5	1.0	1000.0	1.24925	6.59887	1.52279	1e+06	0.821554	0.0692678	5.32606e-07	1.21931e-08	0.022893283215	0.898658385093	0.88310952381	1.69048333333	
0.591666666667	1.5	2.81726911385	1.0	0.0586601	6.3	2.06333	1e+06	127.717	4.79367e-17	2.63245e-07	2.19905e-09	0.00835362495014	1.63267676768	1.803955	2.12174074074	
0.591666666667	1.5	2.81726911385	3.16227766017	2	6.31733	1.83842	1e+06	20.4397	1.68799e-17	3.16225e-07	2.47035e-08	0.0781200094869	1.11115328467	0.921839215686	1.90631818182	
0.591666666667	1.5	2.81726911385	10.0	2	7	1.67183	1e+06	4.923	0.0978737	4.62025e-07	2.02477e-08	0.0438238190574	0.924053571429	0.828087341772	1.55170454545	
0.591666666667	1.5	2.81726911385	31.6227766017	1.96141	6.92734	1.48404	1e+06	0.617703	0.0571731	6.6117e-07	4.26337e-24	6.44822057867e-18	1.01234196891	1.0954	0.905829411765	
0.591666666667	1.5	2.81726911385	100.0	1.10267	7	1.49117	1e+06	0.915893	0.100366	5.64855e-07	1.71366e-10	0.000303380513583	1.02094705882	1.10279886364	1.5023125	
0.591666666667	1.5	2.81726911385	316.227766017	0.01	6.3	1.49379	1e+06	0.655707	0.0249176	6.20354e-07	3.20307e-12	5.16329386125e-06	0.923044444444	1.08504210526	1.1298625	
0.591666666667	1.5	2.81726911385	1000.0	2	6.3	1.49392	1e+06	0.0908525	0.0295392	7.83612e-07	3.894e-10	0.000496929602916	0.948211009174	1.08031355932	1.4013	
0.591666666667	1.5	7.93700525984	1.0	0.0562378	6.3	2.01545	1e+06	103.952	1.99241e-17	2.78088e-07	2.15467e-08	0.0774815885619	1.50983486239	1.6862	1.41893103448	
0.591666666667	1.5	7.93700525984	10.0	0.0198652	6.42404	1.40005	1e+06	0.746797	0.0557823	5.32735e-07	3.45954e-09	0.00649392286972	1.09077987421	0.860034666667	2.32049473684	
0.591666666667	1.5	7.93700525984	31.6227766017	1.99999	6.30086	1.59926	1e+06	1.30069	7.88659e-08	6.42258e-07	1.27084e-08	0.0197870637657	1.00642647059	1.11371296296	0.89545	
0.591666666667	1.5	7.93700525984	100.0	0.0100005	6.30001	1.49504	1e+06	1.05515	0.0653892	5.15444e-07	7.40111e-13	1.43587082205e-06	0.968670967742	1.07295625	0.76109	
0.591666666667	1.5	7.93700525984	316.227766017	0.0143287	6.99977	1.50716	1e+06	0.506491	4.05685e-06	6.29402e-07	2.19122e-10	0.000348143158109	0.909016304348	0.944543877551	1.18064285714	
0.591666666667	1.5	7.93700525984	1000.0	0.0106184	7	1.50776	1e+06	0.837781	0.0534376	6.10729e-07	8.26262e-12	1.35291102928e-05	1.07409392265	1.21621276596	0.895606666667	
0.591666666667	1.5	22.360679775	1.0	2	7	2.01697	1e+06	71.1736	1.99583e-08	2.92434e-07	4.74574e-25	1.62284139327e-18	2.04370175439	3.44648484848	1.66761724138	
0.591666666667	1.5	22.360679775	3.16227766017	0.0432273	7	2.02561	1e+06	41.2329	1.7994e-17	3.50205e-07	1.345e-08	0.0384060764409	1.33996992481	1.22281538462	1.41274166667	
0.591666666667	1.5	22.360679775	10.0	0.0200797	6.3	1.45336	1e+06	1.02858	0.129561	5.80147e-07	6.37427e-09	0.0109873359683	1.22010227273	1.13985238095	2.32192105263	
0.591666666667	1.5	22.360679775	31.6227766017	0.0298199	6.3	1.51192	1e+06	1.44674	1.8138e-07	5.15708e-07	6.93042e-09	0.0134386513298	1.0807483871	1.12556282051	1.62075333333	
0.591666666667	1.5	22.360679775	100.0	2	6.35473	1.4984	1e+06	0.59413	4.36686e-18	6.44619e-07	2.19869e-15	3.4108364786e-09	0.88004787234	0.891387878788	1.56080588235	
0.591666666667	1.5	22.360679775	316.227766017	0.01	6.99987	1.52081	1e+06	0.582603	0.000160586	6.41189e-07	5.48652e-16	8.55679058749e-10	0.947824468085	0.930740594059	1.02589285714	
0.591666666667	1.5	22.360679775	1000.0	0.01	6.3	1.51912	1e+06	1.16842	0.0321654	5.13189e-07	9.73272e-13	1.89651765724e-06	1.07675163399	1.11436282051	1.63375714286	
0.591666666667	1.5	62.9960524947	1.0	0.0780345	6.3	2.02925	1e+06	75.3115	4.89491e-17	3.17954e-07	5.63232e-08	0.177142605534	1.47551937984	1.03480697674	1.73525	
0.591666666667	1.5	62.9960524947	3.16227766017	0.0103706	7	2.01148	1e+06	34.2395	3.84715e-09	3.74966e-07	1.54329e-11	4.11581316706e-05	0.985478571429	1.01028135593	1.25186666667	
0.591666666667	1.5	62.9960524947	10.0	0.116268	6.3	1.3262	1e+06	0.659207	0.0635193	5.1239e-07	5.04647e-08	0.0984888463865	1.23896296296	1.13652266667	2.20532380952	
0.591666666667	1.5	62.9960524947	31.6227766017	2	6.31709	1.51945	1e+06	0.97327	0.098828	5.86402e-07	1.93122e-09	0.00329333801726	0.932674418605	0.864465934066	1.56760625	
0.591666666667	1.5	62.9960524947	100.0	0.0222514	6.68919	1.51087	1e+06	0.619393	6.3288e-16	6.69142e-07	3.32016e-09	0.00496181677432	0.93	0.937175	1.37212352941	
0.591666666667	1.5	62.9960524947	316.227766017	0.01	7	1.4832	1e+06	0.3849	0.0790301	6.28849e-07	6.66459e-12	1.05980768038e-05	1.08418131868	1.26125263158	1.4938	
0.591666666667	1.5	62.9960524947	1000.0	0.01	6.3	1.49593	1e+06	0.59833	6.50354e-09	5.83745e-07	8.33278e-13	1.42746918603e-06	1.13307647059	1.23571590909	1.56307142857	
0.591666666667	1.5	177.476832988	1.0	0.101902	7	2.05659	1e+06	37.1775	5.05725e-09	3.95945e-07	1.54181e-07	0.389400042935	1.13332947977	0.985049425287	1.29056296296	
0.591666666667	1.5	177.476832988	3.16227766017	0.0846031	6.3	2.05246	1e+06	26.5626	4.31249e-08	4.46845e-07	7.22209e-08	0.161624053083	1.21816853933	1.04681318681	1.4472826087	
0.591666666667	1.5	177.476832988	10.0	0.103914	6.98654	1.48036	1e+06	0.941988	0.000216067	6.39089e-07	8.1422e-08	0.127403225529	0.981233830846	0.932812149533	1.38204545455	
0.591666666667	1.5	177.476832988	31.6227766017	0.01	6.3	1.62262	1e+06	3.09888	0.219831	4.84264e-07	8.65723e-12	1.78770877042e-05	1.1031483871	1.08284935065	1.33192	
0.591666666667	1.5	177.476832988	100.0	2	7	1.59229	1e+06	1.14211	0.0830017	5.74604e-07	1.31333e-08	0.0228562627479	0.899604395604	0.869880208333	2.31266666667	
0.591666666667	1.5	177.476832988	316.227766017	1.99904	6.53853	1.49291	1e+06	0.771199	0.080482	5.84411e-07	1.94327e-10	0.000332517697305	0.855627906977	0.914630337079	0.544390714286	
0.591666666667	1.5	177.476832988	1000.0	0.034213	6.44993	1.49673	1e+06	0.139847	0.0276723	7.2385e-07	9.54229e-09	0.0131826897838	0.918616504854	1.03972566372	1.400675	
0.591666666667	1.5	500.0	1.0	0.116993	6.3	2.31737	1e+06	25.1743	8.40547e-09	7.79358e-07	5.69228e-07	0.730380646635	1.19911014493	1.08749568966	1.78453846154	
0.591666666667	1.5	500.0	3.16227766017	0.116791	6.3	2.32002	1e+06	27.6058	8.92233e-06	6.74231e-07	3.10189e-07	0.460063390737	1.2123277027	1.33277948718	1.76313636364	
0.591666666667	1.5	500.0	10.0	0.117853	6.3	1.65216	1e+06	2.27147	0.274379	6.75516e-07	2.7007e-07	0.399798080282	1.01284677419	1.00600662252	1.3848	
0.591666666667	1.5	500.0	31.6227766017	0.113817	7	1.63736	1e+06	2.00043	1.81852e-09	6.03322e-07	7.7386e-08	0.128266497824	0.890827411168	0.912157894737	0.764964705882	
0.591666666667	1.5	500.0	100.0	2	6.30902	1.7213	1e+06	1.79979	8.53708e-18	6.5708e-07	2.15065e-08	0.0327304133439	1.00340825688	1.04658196721	2.23669375	
0.591666666667	1.5	500.0	316.227766017	0.0100428	6.75158	1.56019	1e+06	0.907049	0.112957	5.92119e-07	6.62085e-12	1.11816205864e-05	0.932305084746	0.999308247423	1.73421428571	
0.591666666667	1.5	500.0	1000.0	1.55293	6.3	1.60744	1e+06	1.27217	0.163679	6.0024e-07	2.32753e-08	0.0387766560043	0.934837696335	1.15168932039	0.959186666667	
0.591666666667	1.75	1.0	1.0	0.0415502	6.3	2.19782	1e+06	196.159	1.97242e-10	4.18722e-07	2.98519e-08	0.0712928864497	1.48037931034	1.5804	1.36087297297	
0.591666666667	1.75	1.0	3.16227766017	0.01	6.3	2.31876	1e+06	93.6417	3.13842e-11	5.42008e-07	1.3339e-29	2.46103378548e-23	1.74878061224	1.72903658537	2.05763225806	
0.591666666667	1.75	1.0	10.0	0.111667	6.97188	1.47142	1e+06	0.617043	1.13148e-06	8.57702e-07	9.41341e-08	0.10975152209	1.28553816794	1.21669285714	2.36286428571	
0.591666666667	1.75	1.0	31.6227766017	0.14969	6.54577	1.63095	1e+06	0.633381	3.0464e-07	9.93463e-07	6.65226e-08	0.0669603196093	1.08275	1.10651162791	1.25744090909	
0.591666666667	1.75	1.0	100.0	0.174547	6.3	1.66649	1e+06	0.141254	1.71507e-06	1.18633e-06	6.54409e-08	0.055162475871	0.928482248521	0.938299516908	1.51566	
0.591666666667	1.75	1.0	316.227766017	0.204923	6.70541	1.7254	1e+06	0.0761327	0.103816	1.32608e-06	3.02403e-08	0.0228042802847	1.00467741935	1.00374347826	2.06290526316	
0.591666666667	1.75	1.0	1000.0	0.01	6.3	1.76335	1e+06	0.691891	0.0583775	1.17087e-06	1.20363e-16	1.02797919496e-10	0.808595808383	0.793033980583	0.749268421053	
0.591666666667	1.75	2.81726911385	1.0	0.0578688	6.3	2.24288	1e+06	184.394	1.74604e-17	4.20518e-07	9.76285e-08	0.232162475804	1.46037820513	0.776004166667	1.86388	
0.591666666667	1.75	2.81726911385	3.16227766017	0.0505909	7	2.23784	1e+06	66.8184	5.50603e-13	5.36657e-07	4.76982e-08	0.0888802344887	1.40048514851	1.07207555556	1.782809375	
0.591666666667	1.75	2.81726911385	10.0	0.0912687	6.3	1.54931	1e+06	1.09446	0.0354112	8.59154e-07	1.20002e-07	0.13967461014	1.09844609665	0.905706666667	2.38800740741	
0.591666666667	1.75	2.81726911385	31.6227766017	0.0961235	6.77704	1.68262	1e+06	0.815512	0.0490227	1.08465e-06	4.46419e-08	0.041157885032	1.02652396166	1.10022459893	1.47814166667	
0.591666666667	1.75	2.81726911385	100.0	2	6.3	1.751	1e+06	0.822096	7.07745e-13	1.18114e-06	4.57703e-19	3.87509524696e-13	1.08127678571	1.01917475728	1.54053636364	
0.591666666667	1.75	2.81726911385	316.227766017	0.226233	6.3	1.69047	1e+06	0.564953	0.000975731	1.08965e-06	6.35681e-08	0.0583380902125	0.874191222571	0.928913265306	1.00743333333	
0.591666666667	1.75	2.81726911385	1000.0	0.0100146	6.39216	1.76237	1e+06	1.05083	0.130495	1.09053e-06	6.34952e-12	5.82241662311e-06	0.893270186335	0.981541237113	0.772285	
0.591666666667	1.75	7.93700525984	3.16227766017	0.0608265	6.3	2.28599	1e+06	71.5739	1.72499e-17	5.37251e-07	9.03319e-08	0.168137239391	1.09454	0.877556382979	1.40767878788	
0.591666666667	1.75	7.93700525984	31.6227766017	0.127269	6.3	1.65226	1e+06	0.643741	0.0206447	1.0937e-06	9.71837e-08	0.0888577306391	1.17571384615	1.16229166667	2.17342173913	
0.591666666667	1.75	7.93700525984	100.0	0.110322	6.3	1.69961	1e+06	0.241593	0.0311137	1.2418e-06	5.54768e-08	0.0446745047512	0.899769886364	0.80328372093	1.41795909091	
0.591666666667	1.75	7.93700525984	316.227766017	2	6.46325	1.75469	1e+06	0.685896	0.0370108	1.14155e-06	6.63073e-10	0.000580853225877	0.988487730061	1.04383838384	1.47536666667	
0.591666666667	1.75	7.93700525984	1000.0	0.01	6.36823	1.75033	1e+06	0.287605	0.0789453	1.24098e-06	3.29336e-29	2.6538380957e-23	1.07269653179	1.09194907407	1.23669473684	
0.591666666667	1.75	22.360679775	1.0	0.0866326	6.3	2.19961	1e+06	108.939	6.72131e-13	4.52688e-07	2.18852e-07	0.483449969957	1.58443684211	1.30429113924	2.27907837838	
0.591666666667	1.75	22.360679775	3.16227766017	0.0635738	6.3	2.29641	1e+06	58.0197	5.83423e-15	5.98439e-07	9.58893e-08	0.160232371219	1.32529955947	1.05157017544	1.894678125	
0.591666666667	1.75	22.360679775	10.0	0.0891859	6.3	1.60047	1e+06	2.08767	4.48044e-06	8.2371e-07	1.42254e-07	0.172699129548	1.19357835821	1.25592567568	1.98216896552	
0.591666666667	1.75	22.360679775	31.6227766017	0.0824707	6.3629	1.75305	1e+06	1.28198	9.49872e-08	1.10205e-06	5.61239e-08	0.0509268182024	0.933695121951	0.963745	1.346268	
0.591666666667	1.75	22.360679775	100.0	0.0108299	6.42757	1.77644	1e+06	1.17779	0.0564106	1.12947e-06	1.48039e-11	1.31069439649e-05	0.989466666667	0.940053921569	1.65703913043	
0.591666666667	1.75	22.360679775	316.227766017	0.0544201	6.99996	1.74607	1e+06	0.895502	0.209945	1.04592e-06	1.94403e-08	0.0185867944011	1.18309032258	1.20987958115	1.31032631579	
0.591666666667	1.75	22.360679775	1000.0	0.0375944	6.36356	1.74522	1e+06	0.343841	0.0683973	1.18804e-06	4.8521e-09	0.00408412174674	0.991175226586	0.884588235294	1.99134444444	
0.591666666667	1.75	62.9960524947	1.0	0.0957532	7	2.18322	1e+06	52.7824	6.62206e-16	5.49308e-07	2.89775e-07	0.527527361699	1.30197478992	1.09743650794	2.24802702703	
0.591666666667	1.75	62.9960524947	3.16227766017	0.0943795	7	2.19368	1e+06	33.247	1.03091e-07	6.76582e-07	1.92759e-07	0.284901164973	1.28394095941	1.19949677419	1.64814	
0.591666666667	1.75	62.9960524947	10.0	0.104629	6.42343	1.74573	1e+06	2.90124	0.0596206	9.24391e-07	1.76221e-07	0.190634698953	1.1969375	1.04742777778	2.26128888889	
0.591666666667	1.75	62.9960524947	31.6227766017	0.128412	6.3	1.69523	1e+06	0.821908	3.79278e-11	1.14025e-06	1.06959e-07	0.0938031133523	0.924097345133	0.93163592233	1.41090434783	
0.591666666667	1.75	62.9960524947	100.0	0.0948668	6.48056	1.73297	1e+06	0.350975	0.0332116	1.26105e-06	4.10201e-08	0.0325285278141	0.949162464986	0.884402714932	1.644375	
0.591666666667	1.75	62.9960524947	316.227766017	0.01	6.32107	1.76594	1e+06	1.7909	0.0519002	9.24867e-07	1.33483e-11	1.44326697785e-05	0.923618374558	0.993531791908	1.46836666667	
0.591666666667	1.75	62.9960524947	1000.0	0.0150397	7	1.74879	1e+06	0.518894	4.90843e-06	1.15623e-06	3.82639e-10	0.000330936751338	1.04743730887	1.023835	2.126835	
0.591666666667	1.75	177.476832988	1.0	0.101344	6.3	2.17579	1e+06	24.019	1.62288e-17	7.79635e-07	8.08413e-07	1.03691214479	1.34593083573	1.18565158371	1.76463142857	
0.591666666667	1.75	177.476832988	3.16227766017	0.0977258	6.99952	2.20375	1e+06	20.8483	2.21494e-10	8.5236e-07	5.51322e-07	0.646818245812	1.19872394366	1.03990869565	1.85615151515	
0.591666666667	1.75	177.476832988	10.0	0.0996276	6.97973	1.78283	1e+06	2.8291	7.54497e-09	1.00795e-06	4.00551e-07	0.397391735701	1.10788068182	1.13560176991	1.92604285714	
0.591666666667	1.75	177.476832988	31.6227766017	0.109058	6.34836	1.71051	1e+06	1.07	0.018362	1.03217e-06	2.09278e-07	0.202755360067	0.884316923077	0.871448275862	1.46083181818	
0.591666666667	1.75	177.476832988	100.0	0.120837	6.3	1.76038	1e+06	1.11103	0.0264868	1.04511e-06	9.54267e-08	0.0913078049201	0.964271293375	0.92098	1.34852631579	
0.591666666667	1.75	177.476832988	316.227766017	0.0337309	6.564	1.77005	1e+06	0.724159	0.0836743	1.15458e-06	7.24679e-09	0.00627655944153	1.00575375375	1.0514223301	0.916171428571	
0.591666666667	1.75	177.476832988	1000.0	0.218274	6.30947	1.74026	1e+06	0.357061	5.35947e-07	1.23764e-06	3.48485e-08	0.0281572185773	0.951571022727	0.993073059361	1.50691	
0.591666666667	1.75	500.0	1.0	0.105183	6.30005	2.57876	1e+06	29.3695	3.62075e-08	1.37428e-06	3.87272e-07	0.281799924324	1.17309090909	1.18203154574	1.29247419355	
0.591666666667	1.75	500.0	3.16227766017	0.105	6.3	2.10837	1e+06	6.18843	0.0927881	1.38251e-06	6.17656e-07	0.446764218704	1.060027897	1.03071428571	1.59274285714	
0.591666666667	1.75	500.0	10.0	0.11365	6.3	1.95315	1e+06	3.29229	0.327605	1.22492e-06	4.36624e-07	0.356451033537	0.977591647332	0.970903114187	0.899954166667	
0.591666666667	1.75	500.0	31.6227766017	0.126134	6.44937	1.76714	1e+06	0.63398	0.0431789	1.29184e-06	3.12551e-07	0.241942500619	0.971306763285	0.910284671533	1.13895652174	
0.591666666667	1.75	500.0	100.0	2	7	1.90176	1e+06	2.22428	0.0797236	1.08313e-06	1.1323e-08	0.0104539621283	1.05541860465	1.05408256881	1.182625	
0.591666666667	1.75	500.0	316.227766017	0.0100007	6.99998	1.81777	1e+06	1.39535	0.00358828	1.10678e-06	2.16404e-24	1.9552575941e-18	1.08606727829	1.1911884058	1.35395714286	
0.591666666667	1.75	500.0	1000.0	1.21832	6.37436	1.78634	1e+06	0.90411	0.0572392	1.17315e-06	1.72767e-11	1.47267612837e-05	1.02114868805	0.922641509434	1.05941818182	
0.591666666667	2.0	1.0	1.0	0.0639416	6.3	2.39516	1e+06	280.223	3.57054e-17	6.36552e-07	2.73591e-07	0.429801493044	1.41411914894	1.24108791209	1.69190697674	
0.591666666667	2.0	1.0	3.16227766017	0.0501215	7	2.49472	1e+06	106.587	2.60011e-16	8.11967e-07	1.58125e-07	0.194743136113	1.27131561462	1.03703870968	1.7798972973	
0.591666666667	2.0	1.0	10.0	0.0911916	6.30001	1.67565	1e+06	0.957785	1.61874e-07	1.29026e-06	3.27834e-07	0.254083673058	1.16341645885	1.09793522267	2.4509030303	
0.591666666667	2.0	1.0	31.6227766017	0.0852329	6.3	1.93465	1e+06	1.35733	0.144324	1.74776e-06	1.56104e-07	0.0893166109763	0.972631372549	0.999456140351	1.84437857143	
0.591666666667	2.0	1.0	100.0	0.053485	6.55913	1.96693	1e+06	0.743577	0.0639373	1.78746e-06	5.76058e-08	0.0322277421593	1.04614922481	1.08776190476	1.23608695652	
0.591666666667	2.0	1.0	316.227766017	0.0607511	6.3	1.99618	1e+06	0.769691	3.36149e-07	1.89098e-06	4.28776e-08	0.022674803541	0.984616541353	0.957765498652	1.57566521739	
0.591666666667	2.0	1.0	1000.0	0.150215	6.3	1.9699	1e+06	0.247597	0.0337697	1.97516e-06	7.23621e-08	0.0366360699893	0.977029250457	1.07218110236	1.39069047619	
0.591666666667	2.0	2.81726911385	1.0	0.0688532	7	2.42807	1e+06	222.329	1.05504e-06	6.35883e-07	4.53978e-07	0.713933223565	1.63803952569	1.16764347826	2.473785	
0.591666666667	2.0	2.81726911385	3.16227766017	0.0655446	6.3	2.43469	1e+06	78.1678	3.39206e-18	8.2341e-07	3.35194e-07	0.40708031236	1.35050470219	1.07101744186	2.21877297297	
0.591666666667	2.0	2.81726911385	31.6227766017	0.0793601	6.30001	1.96784	1e+06	2.00137	0.0756643	1.61405e-06	1.49259e-07	0.0924748303956	1.02308811475	0.967633333333	1.6936037037	
0.591666666667	2.0	2.81726911385	100.0	0.0438785	6.34974	1.99988	1e+06	0.645754	0.0224935	2.03845e-06	4.25261e-08	0.020861978464	1.05439426523	1.11458549223	1.799416	
0.591666666667	2.0	2.81726911385	316.227766017	0.116328	6.30001	1.98206	1e+06	0.156437	0.0402572	2.09466e-06	1.07286e-07	0.0512188135545	0.983057142857	0.928138461538	1.09274090909	
0.591666666667	2.0	2.81726911385	1000.0	0.21225	6.60476	1.9964	1e+06	0.336872	0.0342223	2.01096e-06	3.47378e-08	0.0172742371803	0.929100364964	0.928884210526	1.50657142857	
0.591666666667	2.0	7.93700525984	1.0	0.077049	6.3	2.405	1e+06	146.644	1.20403e-13	6.78251e-07	5.68996e-07	0.838916566286	1.59173214286	1.49156521739	1.67035526316	
0.591666666667	2.0	7.93700525984	3.16227766017	0.0732421	7	2.46199	1e+06	73.709	4.28407e-11	8.56174e-07	3.73756e-07	0.436542104759	1.27573619632	1.22996703297	1.80416666667	
0.591666666667	2.0	7.93700525984	10.0	0.0854646	6.3	1.83433	1e+06	2.9242	0.256837	1.30076e-06	4.50196e-07	0.346102278668	1.06433488372	1.01571691176	2.14616176471	
0.591666666667	2.0	7.93700525984	31.6227766017	0.117902	6.3	1.87822	1e+06	0.99358	0.0577492	1.61601e-06	2.92363e-07	0.180916578487	1.10304347826	1.07344171779	1.44212307692	
0.591666666667	2.0	7.93700525984	100.0	0.0404784	6.3	1.9908	1e+06	0.573889	3.98225e-05	2.03409e-06	5.65454e-08	0.02779886829	0.930789473684	0.961627296588	1.34142916667	
0.591666666667	2.0	7.93700525984	316.227766017	0.010079	6.70398	2.00597	1e+06	1.09439	0.0694148	1.73199e-06	2.14712e-11	1.23968383189e-05	1.04940039841	1.10954285714	1.14185652174	
0.591666666667	2.0	7.93700525984	1000.0	0.0100001	6.3	2.00892	1e+06	0.698392	1.55969e-06	1.96919e-06	2.61339e-12	1.32713958531e-06	0.902349177331	0.955825520833	0.741433333333	
0.591666666667	2.0	22.360679775	1.0	0.0895821	6.3	2.41402	1e+06	90.8098	1.7663e-17	7.49241e-07	5.98225e-07	0.798441355986	1.52570700637	1.12807428571	1.94931578947	
0.591666666667	2.0	22.360679775	3.16227766017	0.0885107	6.3	2.43476	1e+06	54.7243	1.61214e-11	9.13351e-07	4.45138e-07	0.487367945073	1.22661495845	1.09303686636	1.99295897436	
0.591666666667	2.0	22.360679775	31.6227766017	0.099014	6.63665	1.9809	1e+06	1.71495	0.16607	1.68178e-06	2.11146e-07	0.125549120575	1.08398611111	1.07553913043	1.35608846154	
0.591666666667	2.0	22.360679775	100.0	0.106253	6.83189	1.97191	1e+06	0.739739	0.038374	1.87423e-06	1.52821e-07	0.0815380182795	1.07485338346	1.00330163043	1.33659166667	
0.591666666667	2.0	22.360679775	316.227766017	2	6.99999	2.03316	1e+06	1.05414	0.0201867	1.83592e-06	8.14197e-09	0.00443481742124	1.01310707457	1.10264088398	0.847563636364	
0.591666666667	2.0	22.360679775	1000.0	0.01	6.3	2.00691	1e+06	0.350692	0.0445273	2.07859e-06	1.61731e-28	7.78080333303e-23	0.930553571429	0.917250639386	1.58466086957	
0.591666666667	2.0	62.9960524947	1.0	0.10399	6.3	2.34985	1e+06	34.1732	1.44324e-07	9.91458e-07	9.86264e-07	0.994761250603	1.40398507463	1.22945559846	2.29528974359	
0.591666666667	2.0	62.9960524947	3.16227766017	0.102817	6.3	2.32772	1e+06	23.0167	1.65745e-18	1.08258e-06	7.27991e-07	0.672459310166	1.31465714286	1.29741726619	1.9482	
0.591666666667	2.0	62.9960524947	10.0	0.0889503	7	2.46931	1e+06	22.6684	8.2374e-10	1.38092e-06	2.68005e-07	0.194077136981	1.18091666667	1.08317554859	2.31110606061	
0.591666666667	2.0	62.9960524947	31.6227766017	0.107789	6.86223	1.95497	1e+06	1.12128	0.020254	1.80361e-06	4.11659e-07	0.228241693049	0.923864864865	0.94101971831	1.10278846154	
0.591666666667	2.0	62.9960524947	100.0	0.0979647	6.34304	1.99952	1e+06	0.727853	0.0685811	1.9443e-06	1.32686e-07	0.0682435838091	0.894624768946	0.884501340483	2.06402083333	
0.591666666667	2.0	62.9960524947	316.227766017	0.0511467	6.62387	2.01923	1e+06	0.725901	0.0468319	1.95584e-06	2.94965e-08	0.0150812438645	1.02477634011	1.00141755319	1.05987619048	
0.591666666667	2.0	62.9960524947	1000.0	0.0598669	6.99356	1.98251	1e+06	0.517765	0.0227217	1.93469e-06	6.55692e-08	0.0338913210902	0.944736940299	1.05135945946	1.01276086957	
0.591666666667	2.0	177.476832988	1.0	0.110478	6.3	2.44602	1e+06	27.3515	4.32847e-08	1.29621e-06	1.81325e-06	1.39888598298	1.25628	1.24241269841	1.61565555556	
0.591666666667	2.0	177.476832988	3.16227766017	0.107771	6.99999	2.39028	1e+06	18.6666	2.65559e-10	1.35826e-06	1.48561e-06	1.0937596631	1.24413402062	1.23657621951	1.24747941176	
0.591666666667	2.0	177.476832988	10.0	0.113271	7	1.90879	1e+06	1.59669	0.00902714	1.61705e-06	1.44228e-06	0.891920472465	1.03671513944	0.974840116279	1.51906551724	
0.591666666667	2.0	177.476832988	31.6227766017	0.11249	6.98306	2.04183	1e+06	2.31311	0.134114	1.67002e-06	5.91506e-07	0.354190967773	1.02778404669	1.02170786517	2.34773333333	
0.591666666667	2.0	177.476832988	100.0	0.109529	6.34755	1.9713	1e+06	0.806925	0.0861509	1.88363e-06	2.83984e-07	0.150764215902	0.93235261194	0.910487804878	1.58428	
0.591666666667	2.0	177.476832988	316.227766017	0.139975	7	1.96943	1e+06	0.460947	0.0774386	1.87951e-06	1.60827e-07	0.0855685790445	0.944193973635	0.884244565217	1.31875652174	
0.591666666667	2.0	177.476832988	1000.0	0.11087	6.30002	1.99348	1e+06	0.415029	9.12706e-07	1.95124e-06	7.88394e-08	0.0404047682499	0.99725	1.00615079365	1.4433826087	
0.591666666667	2.0	500.0	1.0	0.120237	6.3	2.50647	1e+06	13.3479	0.117667	1.97099e-06	1.08019e-06	0.548044383787	1.17834887737	1.0747075	2.23426206897	
0.591666666667	2.0	500.0	3.16227766017	0.118501	6.3	2.18124	1e+06	3.08616	0.297261	2.07886e-06	1.3857e-06	0.666567253206	1.07068402778	0.941585427136	1.59979259259	
0.591666666667	2.0	500.0	10.0	0.118629	6.3	2.12552	1e+06	2.19184	0.0640406	2.11874e-06	1.12814e-06	0.532457970303	1.07718760757	1.03814179104	1.1391962963	
0.591666666667	2.0	500.0	31.6227766017	0.118888	6.3	2.06486	1e+06	1.71445	0.0643169	1.87799e-06	5.73395e-07	0.305323777017	1.00613780261	0.953502688172	1.65549615385	
0.591666666667	2.0	500.0	100.0	0.132662	7	1.97846	1e+06	0.330965	0.145737	2.05683e-06	4.30993e-07	0.209542354011	1.02903736655	1.06848974359	1.29286086957	
0.591666666667	2.0	500.0	316.227766017	0.0891077	6.5282	2.00959	1e+06	0.673684	0.0476617	1.97977e-06	7.52879e-08	0.0380286093839	0.948264972777	1.01891168831	0.925273913043	
0.591666666667	2.0	500.0	1000.0	0.0713628	6.5934	2.01034	1e+06	0.556758	0.0702753	1.9161e-06	3.31836e-08	0.0173183028026	0.9052	0.957848648649	1.074205	
0.591666666667	2.25	1.0	1.0	0.0688331	6.3	2.62603	1e+06	268.797	1.06885e-16	9.57145e-07	9.0567e-07	0.946220269656	1.57268731563	1.54857317073	1.76101818182	
0.591666666667	2.25	1.0	31.6227766017	0.0726689	6.49014	2.18718	1e+06	2.06506	0.0164775	2.34401e-06	3.46562e-07	0.147850051834	1.05259441708	1.08141451991	1.35711111111	
0.591666666667	2.25	1.0	100.0	0.0851608	6.40827	2.23022	1e+06	0.750437	0.0390464	2.76416e-06	1.88255e-07	0.068105681292	1.03813713405	0.978964835165	1.59710454545	
0.591666666667	2.25	1.0	316.227766017	0.0408185	7	2.25819	1e+06	0.620363	0.00664053	2.78298e-06	3.60685e-08	0.0129603877858	1.03364586583	1.08455240175	1.442055	
0.591666666667	2.25	1.0	1000.0	0.102176	6.3	2.25138	1e+06	0.311205	5.02521e-06	2.94319e-06	4.26632e-08	0.0144955643367	0.856463963964	0.861426160338	1.11691052632	
0.591666666667	2.25	2.81726911385	3.16227766017	0.0711022	6.74964	2.67841	1e+06	88.9675	9.1147e-18	1.25942e-06	9.06084e-07	0.719445459021	1.25546712018	1.03890421456	2.1182625	
0.591666666667	2.25	2.81726911385	10.0	0.0639298	6.3	2.51128	1e+06	22.6455	9.68183e-08	1.73486e-06	4.66232e-07	0.268743299171	1.13143566176	1.09627777778	1.79376285714	
0.591666666667	2.25	2.81726911385	31.6227766017	0.0795067	6.30001	2.18409	1e+06	1.54928	0.0339411	2.42322e-06	4.70746e-07	0.194264656119	0.999722039474	0.964837647059	1.52039130435	
0.591666666667	2.25	2.81726911385	100.0	0.0883753	6.3	2.21813	1e+06	0.662042	0.0156331	2.73911e-06	1.89601e-07	0.0692199291011	1.00418224299	1.04510816777	1.37795238095	
0.591666666667	2.25	2.81726911385	316.227766017	0.0155138	6.4853	2.24866	1e+06	0.703231	0.00657946	2.85904e-06	3.96835e-09	0.00138800086742	0.990432926829	0.991066810345	1.36734545455	
0.591666666667	2.25	2.81726911385	1000.0	0.110542	6.3	2.24498	1e+06	0.80573	5.74621e-09	2.69891e-06	1.3076e-07	0.0484491887466	0.984096723869	1.03306359649	1.3256047619	
0.591666666667	2.25	7.93700525984	3.16227766017	0.0742504	6.95098	2.71043	1e+06	76.4126	2.80882e-17	1.31242e-06	1.10252e-06	0.840066442145	1.3088671024	0.992280141844	2.46876842105	
0.591666666667	2.25	7.93700525984	31.6227766017	0.0902849	6.3	2.15589	1e+06	1.31125	0.0334828	2.54033e-06	6.58199e-07	0.259099801994	1.0801914557	1.09991571754	1.41501111111	
0.591666666667	2.25	7.93700525984	100.0	0.102655	6.9997	2.21407	1e+06	0.881883	0.0148945	2.64471e-06	3.01179e-07	0.11387978266	1.021	1.07263063063	1.25814545455	
0.591666666667	2.25	7.93700525984	316.227766017	0.108098	6.48803	2.22998	1e+06	0.528464	3.59186e-06	2.82945e-06	1.64867e-07	0.0582682146707	0.979608964451	0.980061403509	1.77337894737	
0.591666666667	2.25	7.93700525984	1000.0	0.140541	6.80805	2.21396	1e+06	0.163054	0.040068	2.90471e-06	2.81366e-07	0.0968654357922	0.931519637462	0.939398286938	0.93667	
0.591666666667	2.25	22.360679775	1.0	0.0905391	7	2.55305	1e+06	69.3763	7.61854e-15	1.1449e-06	1.61728e-06	1.41259498646	1.4992575406	1.35407364341	2.48323255814	
0.591666666667	2.25	22.360679775	3.16227766017	0.0852966	6.3	2.64094	1e+06	48.8205	2.77447e-17	1.42649e-06	1.15528e-06	0.809875989316	1.26771370143	1.15720645161	1.95908157895	
0.591666666667	2.25	22.360679775	31.6227766017	0.0922733	6.34046	2.20358	1e+06	2.06606	7.46296e-10	2.31516e-06	5.34295e-07	0.230781025933	1.10752195946	1.11479567308	1.50243333333	
0.591666666667	2.25	22.360679775	100.0	0.111232	6.99764	2.19604	1e+06	0.16794	9.21331e-08	2.83002e-06	3.78353e-07	0.133692694751	1.05547619048	1.09337744035	1.77664285714	
0.591666666667	2.25	22.360679775	316.227766017	0.147962	6.95742	2.22604	1e+06	0.342774	0.0281453	2.83366e-06	2.09607e-07	0.073970412823	1.10176	1.04104121475	1.65492380952	
0.591666666667	2.25	22.360679775	1000.0	0.137469	6.59667	2.22324	1e+06	0.0722471	0.0698289	2.92523e-06	2.11943e-07	0.0724534481049	1.00413793103	0.960731501057	1.14999	
0.591666666667	2.25	62.9960524947	1.0	0.101266	6.83811	2.5595	1e+06	29.9173	2.65041e-17	1.49576e-06	2.41997e-06	1.61788655934	1.4976131528	1.46029971182	2.08373589744	
0.591666666667	2.25	62.9960524947	3.16227766017	0.0990867	7	2.59933	1e+06	25.7321	1.03081e-12	1.65013e-06	1.82982e-06	1.10889445074	1.17341604478	1.12671978022	1.52150882353	
0.591666666667	2.25	62.9960524947	10.0	0.0968	7	2.59638	1e+06	17.4087	6.96691e-08	1.97285e-06	9.71661e-07	0.492516410269	1.09340172414	1.04390773067	1.78406969697	
0.591666666667	2.25	62.9960524947	31.6227766017	0.102083	6.3	2.21921	1e+06	1.84286	0.0249008	2.47355e-06	8.72714e-07	0.352818418872	0.947254071661	0.880795823666	1.84259230769	
0.591666666667	2.25	62.9960524947	100.0	0.10775	6.30004	2.29192	1e+06	1.94718	0.0252288	2.57276e-06	2.45411e-07	0.0953882212099	0.997240322581	1.00067727273	1.06634090909	
0.591666666667	2.25	62.9960524947	316.227766017	0.0554871	6.44034	2.26974	1e+06	0.905921	0.0435672	2.67613e-06	3.59575e-08	0.013436380146	1.01736263736	1.09842444444	1.4329	
0.591666666667	2.25	62.9960524947	1000.0	0.172294	7	2.21175	1e+06	0.574848	4.29561e-08	2.69872e-06	2.0697e-07	0.0766919132033	0.9545078125	0.994109649123	0.6685	
0.591666666667	2.25	177.476832988	1.0	0.107419	6.3	2.57293	1e+06	20.4582	1.45614e-18	1.87715e-06	4.04241e-06	2.1534826732	1.37250086957	1.37741624365	1.73495277778	
0.591666666667	2.25	177.476832988	3.16227766017	0.104525	7	2.47864	1e+06	12.869	0.0134414	1.97575e-06	3.46585e-06	1.75419460964	1.25368782161	1.1606075	2.2356516129	
0.591666666667	2.25	177.476832988	10.0	0.108637	6.51617	2.24509	1e+06	3.1533	0.0365347	2.33896e-06	2.85954e-06	1.22256900503	1.15260940032	1.15510854503	1.46986551724	
0.591666666667	2.25	177.476832988	31.6227766017	0.112318	6.3	2.21397	1e+06	1.3422	0.0284946	2.63298e-06	1.77892e-06	0.675629894644	1.07184350548	1.10779510022	1.545152	
0.591666666667	2.25	177.476832988	100.0	0.112389	6.30002	2.25544	1e+06	1.41028	0.00173711	2.62088e-06	5.69252e-07	0.217198803455	0.956333858268	0.947453125	1.05160909091	
0.591666666667	2.25	177.476832988	316.227766017	0.127126	6.3	2.27473	1e+06	1.05818	8.61241e-09	2.6735e-06	1.62353e-07	0.0607267626707	0.968830963665	0.988796460177	0.815638095238	
0.591666666667	2.25	177.476832988	1000.0	1.99998	6.3	2.2712	1e+06	0.971821	1.61693e-05	2.73644e-06	2.72516e-09	0.0009958778559	0.904724727838	0.880221978022	0.941381818182	
0.591666666667	2.25	500.0	1.0	0.120611	6.3	2.83847	1e+06	22.1883	0.00298737	2.45256e-06	2.42062e-06	0.986976873145	1.11828751975	1.00783295711	1.99183214286	
0.591666666667	2.25	500.0	3.16227766017	0.122133	6.3	2.85165	1e+06	23.0949	1.18183e-10	2.46159e-06	1.93772e-06	0.787182268371	1.20667879747	1.09622954545	1.95135384615	
0.591666666667	2.25	500.0	10.0	0.114872	6.3	2.54472	1e+06	6.92358	0.143563	2.55111e-06	1.89714e-06	0.743652762915	1.19610188088	1.12710421286	1.495604	
0.591666666667	2.25	500.0	31.6227766017	0.117394	6.3	2.3047	1e+06	1.93016	0.0207472	2.73212e-06	1.39891e-06	0.512023630002	1.11303858025	1.08535307018	1.68442	
0.591666666667	2.25	500.0	100.0	0.125371	6.34221	2.25697	1e+06	0.561524	0.0358565	2.88051e-06	7.63937e-07	0.265208938695	1.14150151515	1.11516094421	1.26483157895	
0.591666666667	2.25	500.0	316.227766017	0.13304	6.91177	2.25935	1e+06	0.832859	0.0637802	2.68825e-06	2.49767e-07	0.0929106295917	0.943577464789	0.946396475771	1.44794761905	
0.591666666667	2.25	500.0	1000.0	0.0947283	6.99998	2.25526	1e+06	0.116307	0.137922	3.02317e-06	7.51578e-08	0.0248605933507	0.950089955022	0.967103813559	1.30578421053	
0.591666666667	2.5	1.0	10.0	0.0748057	6.38422	2.35764	1e+06	4.40799	0.0135312	2.62062e-06	1.44046e-06	0.549663820012	1.1338200313	1.06524434389	2.36648888889	
0.591666666667	2.5	1.0	31.6227766017	0.0831887	6.3	2.44549	1e+06	2.08096	0.0614138	3.09954e-06	6.44447e-07	0.207916981229	0.949419734904	0.995365702479	1.54944090909	
0.591666666667	2.5	1.0	100.0	0.107817	6.3	2.48512	1e+06	1.85826	0.01566	3.27686e-06	2.61592e-07	0.0798300812363	1.00027705628	1.02456048387	1.59524285714	
0.591666666667	2.5	1.0	316.227766017	0.0527784	7	2.50619	1e+06	0.623639	0.106675	3.54264e-06	4.52073e-08	0.0127609071201	0.960166429587	1.02268235294	1.14826875	
0.591666666667	2.5	1.0	1000.0	0.105507	6.5985	2.50796	1e+06	1.06266	0.0142137	3.40857e-06	1.03998e-07	0.0305107420414	1.0212658046	0.986787698413	1.64214705882	
0.591666666667	2.5	2.81726911385	1.0	0.0741223	6.3	2.8886	1e+06	185.358	5.38301e-17	1.49558e-06	2.89305e-06	1.93440003209	1.67841004184	1.7699047619	2.39431818182	
0.591666666667	2.5	2.81726911385	10.0	0.532529	6.3	3.34801	1e+06	108.823	3.87302e-13	2.20284e-06	6.28028e-07	0.285099235532	1.29898323171	1.12887280702	1.89124137931	
0.591666666667	2.5	2.81726911385	31.6227766017	0.0766767	6.30004	2.47682	1e+06	2.31521	5.74771e-07	3.16131e-06	7.88245e-07	0.2493412541	1.07186297376	1.06344171779	2.067505	
0.591666666667	2.5	2.81726911385	100.0	0.0674008	6.99999	2.52162	1e+06	1.59638	2.85216e-08	3.29867e-06	1.61949e-07	0.0490952414155	0.978137880987	0.978636546185	1.85243333333	
0.591666666667	2.5	2.81726911385	316.227766017	0.117011	6.56188	2.49754	1e+06	0.397472	2.40586e-05	3.54216e-06	1.85946e-07	0.0524950877431	1.01892897727	1.01013752456	1.8286	
0.591666666667	2.5	2.81726911385	1000.0	0.02029	6.37794	2.52798	1e+06	1.14845	0.00110138	3.50375e-06	2.98952e-11	8.53234391723e-06	0.96846514936	0.956488188976	1.51274705882	
0.591666666667	2.5	7.93700525984	1.0	0.0770699	7	2.78597	1e+06	108.669	9.80206e-08	1.57208e-06	3.43931e-06	2.18774489848	1.69503373016	1.51863787375	2.22654166667	
0.591666666667	2.5	7.93700525984	3.16227766017	0.0729563	6.3	2.89402	1e+06	61.9614	1.28126e-17	1.9461e-06	2.25778e-06	1.16015620986	1.23937237762	1.07962133333	2.49723055556	
0.591666666667	2.5	7.93700525984	10.0	0.071036	6.3	2.68124	1e+06	15.3093	3.78373e-10	2.47853e-06	1.18142e-06	0.476661569559	1.1890829421	1.11668848758	2.47255	
0.591666666667	2.5	7.93700525984	31.6227766017	0.0851129	6.40835	2.47187	1e+06	1.83274	0.0183404	3.2747e-06	9.40199e-07	0.287109964272	1.00875036075	0.981793103448	1.81869	
0.591666666667	2.5	7.93700525984	100.0	0.0645046	6.3	2.50911	1e+06	1.28789	0.0838631	3.46701e-06	2.17869e-07	0.0628406032864	1.01556107955	1.03750891089	1.22609411765	
0.591666666667	2.5	7.93700525984	316.227766017	0.116705	7	2.51395	1e+06	0.783958	0.0605468	3.46868e-06	1.21741e-07	0.0350972127726	0.994743553009	1.06382840237	1.37168125	
0.591666666667	2.5	7.93700525984	1000.0	0.094682	6.34514	2.50435	1e+06	0.419614	0.038936	3.56824e-06	1.23472e-07	0.0346030536063	1.01052991453	1.00572888016	1.40373571429	
0.591666666667	2.5	22.360679775	1.0	0.0849399	7	2.79264	1e+06	65.6054	1.70846e-14	1.7323e-06	3.56837e-06	2.05990301911	1.55629120879	1.4333573487	2.1376547619	
0.591666666667	2.5	22.360679775	3.16227766017	0.0797662	6.3	3.01214	1e+06	63.4131	1.76253e-11	2.08448e-06	2.15449e-06	1.03358631409	1.27257823129	1.08211508951	2.40764705882	
0.591666666667	2.5	22.360679775	10.0	0.0770371	6.3	2.76201	1e+06	17.8876	5.3167e-06	2.5771e-06	1.08474e-06	0.420914981956	1.11461620795	1.05812389381	2.06811290323	
0.591666666667	2.5	22.360679775	31.6227766017	0.0928952	6.97812	2.50457	1e+06	3.01542	1.66204e-06	3.08718e-06	8.68474e-07	0.281316282173	1.19248214286	1.19802713987	2.30185	
0.591666666667	2.5	22.360679775	100.0	0.101651	6.99998	2.48678	1e+06	1.35204	0.0263049	3.27034e-06	3.75666e-07	0.114870625073	1.03527883212	1.01753427419	1.79293333333	
0.591666666667	2.5	22.360679775	316.227766017	0.0989939	6.99998	2.5148	1e+06	0.639702	0.0312998	3.59374e-06	6.92472e-08	0.0192688397046	1.044	1.04868164062	1.36195	
0.591666666667	2.5	22.360679775	1000.0	0.106274	6.99995	2.48923	1e+06	0.426846	0.00583825	3.53047e-06	2.55481e-07	0.0723645860183	0.980126780627	1.00302352941	0.91754	
0.591666666667	2.5	62.9960524947	1.0	0.0973549	6.3	2.82255	1e+06	33.2292	1.11907e-10	2.12151e-06	4.63449e-06	2.18452423038	1.57180135823	1.54588557214	1.85619142857	
0.591666666667	2.5	62.9960524947	3.16227766017	0.0956377	6.3	2.74361	1e+06	19.7764	1.41674e-11	2.37916e-06	3.67029e-06	1.54268313186	1.41892776886	1.32114418605	2.48072666667	
0.591666666667	2.5	62.9960524947	10.0	0.0934765	7	2.7005	1e+06	11.336	0.0630193	2.69545e-06	2.04597e-06	0.759045799403	1.16616641221	1.05491991342	2.49975555556	
0.591666666667	2.5	62.9960524947	31.6227766017	0.100075	6.30001	2.50035	1e+06	2.10993	0.0436539	3.22303e-06	1.33734e-06	0.414932532431	1.05852116788	0.999437881874	1.64890526316	
0.591666666667	2.5	62.9960524947	100.0	0.088172	6.3	2.54196	1e+06	1.52013	0.0774338	3.35265e-06	3.47915e-07	0.103773134685	1.09541304348	1.09789620758	1.97170588235	
0.591666666667	2.5	62.9960524947	316.227766017	0.0337413	6.4086	2.5385	1e+06	0.767915	0.0703858	3.56958e-06	2.23774e-08	0.00626891679133	1.06283714286	1.08408300395	1.86229375	
0.591666666667	2.5	62.9960524947	1000.0	0.164542	6.3	2.50166	1e+06	0.60998	0.0234175	3.56861e-06	1.67894e-07	0.0470474498474	1.05073163842	1.04094094488	1.30605	
0.591666666667	2.5	177.476832988	1.0	0.101542	6.3	2.75996	1e+06	19.3038	3.66029e-17	2.42336e-06	7.65512e-06	3.15888683481	1.47386825397	1.50926077098	2.19157096774	
0.591666666667	2.5	177.476832988	10.0	0.101087	6.3	2.55991	1e+06	4.66828	0.0816039	2.99846e-06	4.47593e-06	1.49274294138	1.13064041605	1.16838877339	1.40177272727	
0.591666666667	2.5	177.476832988	31.6227766017	0.102443	6.3	2.49025	1e+06	1.5865	3.23534e-07	3.30718e-06	2.34267e-06	0.708358783012	1.03990175953	1.04317864476	2.20365789474	
0.591666666667	2.5	177.476832988	100.0	0.108313	6.3	2.52038	1e+06	1.03614	0.117538	3.3482e-06	9.13312e-07	0.272777014515	1.05021933622	1.072375	0.644555	
0.591666666667	2.5	177.476832988	316.227766017	0.110672	6.3	2.48838	1e+06	0.606689	0.0191665	3.56497e-06	4.05713e-07	0.113805445768	0.93578561354	0.948553816047	1.07197647059	
0.591666666667	2.5	177.476832988	1000.0	0.376685	6.3	2.53059	1e+06	1.17435	0.00101296	3.45321e-06	9.4851e-08	0.0274674867732	1.02346638054	1.08736094675	1.36560588235	
0.591666666667	2.5	500.0	10.0	0.11197	6.41746	2.65256	1e+06	5.05302	0.0616497	3.12751e-06	4.76104e-06	1.52231008054	1.19798670606	1.17575416667	2.37805263158	
0.591666666667	2.5	500.0	31.6227766017	0.109711	6.99996	2.59198	1e+06	2.59901	0.101147	3.32631e-06	2.45614e-06	0.738397804173	0.972452312139	0.960762575453	1.05163888889	
0.591666666667	2.5	500.0	100.0	0.108042	6.33606	2.50989	1e+06	0.617993	0.033697	3.59514e-06	1.13371e-06	0.315345160411	1.02583427762	1.03834637965	1.02568	
0.591666666667	2.5	500.0	1000.0	0.135084	6.75756	2.50691	1e+06	0.613864	0.0456968	3.58597e-06	1.87105e-07	0.0521769563047	0.911565155807	0.937413255361	0.802357142857	
0.591666666667	2.75	1.0	10.0	0.0718995	7	2.70397	1e+06	5.30266	0.0847073	3.3819e-06	1.94727e-06	0.575791714717	1.06757183499	0.98202584493	2.32877	
0.591666666667	2.75	1.0	31.6227766017	0.0825413	6.3	2.70865	1e+06	1.53994	0.0481438	3.83805e-06	1.01066e-06	0.263326428785	0.982030812325	1.04606896552	1.29507142857	
0.591666666667	2.75	1.0	100.0	0.0667953	6.39247	2.75677	1e+06	0.916397	0.00175035	4.00713e-06	1.79497e-07	0.0447944039749	0.969025034771	1.01223970037	2.48483	
0.591666666667	2.75	1.0	316.227766017	0.066262	6.3	2.76677	1e+06	0.591897	0.0257608	4.07099e-06	6.53948e-08	0.0160636110627	1.03016204986	1.01417350746	2.34782222222	
0.591666666667	2.75	1.0	1000.0	2	6.51055	2.77367	1e+06	0.87083	0.027898	3.9829e-06	1.46492e-24	3.67802355068e-19	1.03847771588	1.07620262664	1.5116	
0.591666666667	2.75	2.81726911385	3.16227766017	0.0677141	6.3	3.03338	1e+06	44.2864	1.31471e-17	2.60986e-06	3.49246e-06	1.33817905941	1.25855757576	1.19595045045	1.81626969697	
0.591666666667	2.75	2.81726911385	10.0	0.495605	7	3.48674	1e+06	78.0908	2.4608e-11	2.61033e-06	1.05668e-06	0.404807055047	1.28990817791	1.13824048096	2.28037272727	
0.591666666667	2.75	2.81726911385	31.6227766017	0.076617	6.3	2.74776	1e+06	2.06591	0.0441447	3.89352e-06	9.01423e-07	0.231518779922	0.971069637883	0.984093333333	1.65425	
0.591666666667	2.75	2.81726911385	100.0	0.0835732	6.3	2.75774	1e+06	1.10114	0.0562161	4.00453e-06	2.22751e-07	0.055624754965	0.994347705146	1.05991098485	2.38506363636	
0.591666666667	2.75	2.81726911385	316.227766017	0.0241959	7	2.76773	1e+06	0.117134	0.00877891	4.09586e-06	3.68103e-08	0.00898719682802	1.03205662983	1.03056642066	1.0786825	
0.591666666667	2.75	7.93700525984	3.16227766017	0.0694025	6.3	3.08281	1e+06	44.8705	9.39304e-18	2.62558e-06	3.6586e-06	1.39344449607	1.3156911315	1.23211434978	2.21299655172	
0.591666666667	2.75	7.93700525984	10.0	0.477147	7	3.52452	1e+06	84.1595	5.14063e-13	2.70815e-06	9.56129e-07	0.353056145339	1.18191535151	1.08033534137	2.10995	
0.591666666667	2.75	7.93700525984	31.6227766017	0.0784276	6.30011	2.75357	1e+06	2.2058	0.0888879	3.77161e-06	1.08828e-06	0.288545210136	0.96063943662	0.99179389313	1.37078461538	
0.591666666667	2.75	7.93700525984	100.0	0.0731737	6.99989	2.7638	1e+06	1.43655	2.38487e-06	3.86203e-06	3.60179e-07	0.0932615748712	1.00831504923	0.995134980989	1.87271	
0.591666666667	2.75	7.93700525984	316.227766017	0.415898	7	2.7889	1e+06	1.35418	0.0734132	3.93058e-06	1.36498e-07	0.0347271903892	1.04349103448	1.03982156134	1.18521818182	
0.591666666667	2.75	7.93700525984	1000.0	0.187717	6.3	2.75155	1e+06	0.548277	2.43294e-14	4.05091e-06	1.29999e-07	0.032091307879	1.03151510989	1.0461402214	1.92465	
0.591666666667	2.75	22.360679775	1.0	0.080897	6.3	3.02804	1e+06	64.5956	2.52893e-17	2.32296e-06	6.67871e-06	2.87508609705	1.59748543689	1.542808933	1.71355	
0.591666666667	2.75	22.360679775	3.16227766017	0.0779128	7	3.0719	1e+06	36.4131	7.61547e-08	2.7542e-06	3.89082e-06	1.41268607944	1.29771578947	1.2258453159	2.37187666667	
0.591666666667	2.75	22.360679775	10.0	0.0815054	6.3	2.79315	1e+06	6.56613	5.853e-06	3.38814e-06	2.54478e-06	0.751084665923	1.14814718615	1.15084431138	1.91997894737	
0.591666666667	2.75	22.360679775	31.6227766017	0.0764763	6.99101	2.77325	1e+06	2.09267	0.0596599	3.84148e-06	8.77074e-07	0.228316690442	0.987272727273	0.980650095602	2.15508333333	
0.591666666667	2.75	22.360679775	100.0	0.0709308	6.3	2.7519	1e+06	1.04896	1.04744e-06	3.96403e-06	3.46498e-07	0.0874105392744	0.939730715288	0.932799242424	1.63463636364	
0.591666666667	2.75	22.360679775	316.227766017	0.0512941	6.91444	2.78068	1e+06	0.592586	0.0590808	3.98805e-06	8.08466e-08	0.020272213237	1.03112727273	1.02494413408	1.7818625	
0.591666666667	2.75	62.9960524947	3.16227766017	0.0921791	7	3.0279	1e+06	24.0075	4.66547e-17	2.92104e-06	5.3381e-06	1.82746556021	1.37530134933	1.34358262712	1.86085357143	
0.591666666667	2.75	62.9960524947	31.6227766017	0.0972937	6.5549	2.73917	1e+06	1.67277	0.0200122	3.83356e-06	1.68623e-06	0.439860077839	1.08191504178	1.09973764259	1.44955	
0.591666666667	2.75	62.9960524947	100.0	0.105434	6.3014	2.76755	1e+06	1.33702	0.0168036	3.9272e-06	5.42401e-07	0.138113923406	1.07871488178	1.06533270677	1.71546666667	
0.591666666667	2.75	62.9960524947	316.227766017	2	6.30002	2.78822	1e+06	1.30854	2.80447e-08	4.02313e-06	5.60706e-18	1.39370589566e-12	0.929299026426	0.891125233645	1.20970909091	
0.591666666667	2.75	177.476832988	1.0	0.0950235	7	3.02483	1e+06	20.044	1.19974e-16	2.9415e-06	1.19555e-05	4.06442291348	1.84428571429	1.86134800839	2.335256	
0.591666666667	2.75	177.476832988	3.16227766017	0.0951258	6.9448	2.92631	1e+06	12.5519	4.4447e-11	3.17474e-06	9.2655e-06	2.91850671236	1.48650887574	1.66185802469	1.10111304348	
0.591666666667	2.75	177.476832988	10.0	0.0971518	6.3	2.77219	1e+06	4.13428	0.0733195	3.5139e-06	6.08572e-06	1.73189902957	1.22129571429	1.26932745098	2.3889375	
0.591666666667	2.75	177.476832988	31.6227766017	0.0950276	6.3	2.84515	1e+06	3.31747	0.0551949	3.8043e-06	2.01042e-06	0.528459900639	1.04003966006	1.02144550669	1.54666923077	
0.591666666667	2.75	177.476832988	100.0	0.101481	6.99993	2.74492	1e+06	0.738155	0.0109135	3.99852e-06	9.95852e-07	0.249055150406	0.911707988981	0.931487037037	1.35642222222	
0.591666666667	2.75	500.0	1.0	0.104281	6.3	3.13523	1e+06	20.9733	8.18893e-18	3.1e-06	1.35582e-05	4.37361290323	1.1943768546	1.22141513292	2.14637142857	
0.591666666667	2.75	500.0	3.16227766017	0.103844	6.3	3.13022	1e+06	18.6611	2.38556e-08	3.2381e-06	1.01442e-05	3.13276304005	1.21488609467	1.25972912424	1.70577142857	
0.591666666667	2.75	500.0	10.0	0.104546	6.3	2.84875	1e+06	4.7302	0.0396438	3.55993e-06	7.41425e-06	2.08269544626	1.048796875	1.09219305019	1.34056666667	
0.591666666667	2.75	500.0	31.6227766017	0.104885	7	2.79562	1e+06	2.07604	0.0404687	3.88227e-06	3.58681e-06	0.923895040788	0.952867977528	1.01357794677	1.18849166667	
0.591666666667	2.75	500.0	100.0	0.101633	6.3	2.76226	1e+06	0.288941	0.0114323	4.05015e-06	1.45724e-06	0.359799019789	0.991458970793	0.999239332096	1.25572222222	
0.591666666667	2.75	500.0	316.227766017	0.1043	6.3	2.77436	1e+06	1.18812	0.170571	3.94212e-06	2.72905e-07	0.069227978854	0.978507692308	1	1.46116363636	
0.591666666667	2.75	500.0	1000.0	0.126289	7	2.74425	1e+06	0.126993	0.0985757	4.0941e-06	3.1715e-07	0.077465132752	0.967600823045	0.974625231911	1.4937	
0.591666666667	3.0	1.0	1.0	0.0673187	7	3.41319	1e+06	130.044	5.85259e-17	2.89423e-06	7.34752e-06	2.53867868138	1.48427728614	1.35000672646	2.17023548387	
0.591666666667	3.0	1.0	10.0	0.0749617	6.33627	2.97243	1e+06	4.16806	0.00849141	3.97275e-06	2.35897e-06	0.59378767856	0.922165969317	0.911609756098	1.858	
0.591666666667	3.0	1.0	316.227766017	0.372966	6.94217	3.03463	1e+06	1.25834	1.42682e-06	4.12332e-06	1.9396e-07	0.0470397640736	0.990362869198	0.994136029412	1.53278	
0.591666666667	3.0	2.81726911385	1.0	0.0692323	6.39711	3.3195	1e+06	91.2527	1.56335e-17	2.87531e-06	9.2604e-06	3.22066142433	1.57131147541	1.64723702032	1.73717241379	
0.591666666667	3.0	2.81726911385	10.0	0.0729221	6.43174	3.01633	1e+06	4.45061	0.035793	3.86768e-06	2.54455e-06	0.657900860464	0.994597457627	0.981528409091	1.97572	
0.591666666667	3.0	7.93700525984	31.6227766017	2	6.50511	3.11287	1e+06	2.3792	0.00444927	3.843e-06	3.29418e-08	0.0085718969555	1.06745646067	1.10344198895	1.490395	
0.591666666667	3.0	7.93700525984	316.227766017	0.0742659	6.9998	3.00635	1e+06	0.968174	0.00556777	4.22504e-06	2.05001e-07	0.04852048738	1.0309623431	1.08453846154	2.23744	
0.591666666667	3.0	22.360679775	316.227766017	0.025403	6.53385	3.01846	1e+06	1.13475	0.0199922	4.20813e-06	4.86829e-08	0.0115687728278	1.00899721448	1.0090786106	1.50512	
0.591666666667	3.0	62.9960524947	100.0	0.817725	7	3.05903	1e+06	1.51544	0.0266097	4.17205e-06	4.36934e-08	0.0104728850325	1.03297083333	1.05046167883	1.28909	
0.591666666667	3.0	62.9960524947	1000.0	0.220038	6.40822	3.02494	1e+06	1.25667	0.0367755	4.14528e-06	2.37105e-07	0.0571987899491	0.927007002801	0.93326007326	2.00712	
0.591666666667	3.0	177.476832988	10.0	0.0920265	6.99984	3.08944	1e+06	4.95062	0.0922296	3.90016e-06	5.70606e-06	1.46303228585	1.03430995792	1.10769387755	2.17759	
0.591666666667	3.0	177.476832988	31.6227766017	0.096458	6.3	3.02404	1e+06	1.76659	0.00792149	4.13078e-06	2.36687e-06	0.572983794828	0.932705799151	0.916914814815	2.21335	
0.591666666667	3.0	500.0	3.16227766017	0.0938762	7	3.22174	1e+06	11.6959	1.3025e-05	3.6442e-06	1.53e-05	4.19845233522	1.45931884058	1.55125868726	1.18314545455	
0.591666666667	3.0	500.0	10.0	0.0945859	6.88796	3.08742	1e+06	4.49156	0.0575646	3.88488e-06	8.59193e-06	2.21163330656	1.16830945559	1.16648490566	2.33925	
0.591666666667	3.0	500.0	316.227766017	2	6.3	3.04073	1e+06	0.329144	0.061961	4.20541e-06	5.295e-09	0.00125909245472	0.91958790436	0.895323583181	1.953095	
1.07333333333	1.5	1.0	1.0	0.01	6.3	2.03343	1e+06	110.201	9.08824e-17	2.67912e-07	1.54189e-30	5.75521066619e-24	1.49115686275	1.48789090909	1.292952	
1.07333333333	1.5	1.0	3.16227766017	0.076507	6.3	1.1625	1e+06	0.633103	0.0277235	4.01381e-07	1.56009e-08	0.0388680580297	1.255	1.33104	2.29832173913	
1.07333333333	1.5	1.0	10.0	0.0109161	6.6722	1.44545	1e+06	1.48034	0.0858957	5.11033e-07	7.7993e-12	1.52618324061e-05	1.34244805195	1.25812777778	2.1616	
1.07333333333	1.5	1.0	31.6227766017	0.0234247	6.30005	1.48042	1e+06	1.43393	0.0853613	5.4574e-07	2.89728e-09	0.00530890167479	0.866539393939	1.0438975	1.19586666667	
1.07333333333	1.5	1.0	100.0	0.01	6.82378	1.51153	1e+06	0.746726	0.0608033	6.65756e-07	3.00648e-18	4.51588870397e-12	0.879526041667	0.938694174757	1.02363888889	
1.07333333333	1.5	1.0	316.227766017	0.0101192	6.49575	1.49304	1e+06	0.538428	0.0518142	6.35549e-07	8.34598e-12	1.31319221649e-05	1.08050819672	1.2137628866	1.3095	
1.07333333333	1.5	1.0	1000.0	0.01	7	1.49967	1e+06	0.183556	0.0883357	7.07104e-07	8.64234e-12	1.22221625107e-05	1.01052941176	1.05517272727	1.42310666667	
1.07333333333	1.5	2.81726911385	1.0	2	7	1.92091	1e+06	73.3327	1.29481e-17	2.33857e-07	8.30087e-09	0.0354954951103	1.54917346939	1.502985	1.649312	
1.07333333333	1.5	2.81726911385	10.0	0.01	7	1.50603	1e+06	2.26437	0.146462	4.99178e-07	5.33693e-18	1.0691436722e-11	1.15367307692	1.14679041096	1.97174736842	
1.07333333333	1.5	2.81726911385	31.6227766017	0.760708	6.65571	1.4621	1e+06	1.21484	0.0924725	4.89188e-07	4.2847e-09	0.00875880029764	0.959108843537	1.1707915493	0.87626	
1.07333333333	1.5	2.81726911385	100.0	1.39132	6.3	1.58384	1e+06	1.99512	0.132562	5.15925e-07	9.71188e-09	0.0188242089451	0.897591463415	0.837601204819	1.90086875	
1.07333333333	1.5	2.81726911385	316.227766017	2	6.55091	1.51074	1e+06	0.306978	0.0417834	6.70063e-07	4.61719e-19	6.89068042856e-13	1.04736649215	0.994267326733	1.498	
1.07333333333	1.5	2.81726911385	1000.0	1.08628	6.77794	1.52301	1e+06	0.883745	0.128052	5.69434e-07	1.3991e-08	0.0245700116256	1.19613793103	1.36757608696	1.24170714286	
1.07333333333	1.5	7.93700525984	1.0	0.0579236	6.56142	1.95279	1e+06	71.3005	5.85471e-18	2.62928e-07	3.01188e-08	0.114551512201	1.28315533981	0.8759	1.47558	
1.07333333333	1.5	7.93700525984	3.16227766017	2	6.3	1.88397	1e+06	22.5036	5.6329e-15	3.15242e-07	1.94674e-08	0.0617538272185	1.26101503759	1.64174615385	1.27735	
1.07333333333	1.5	7.93700525984	10.0	0.021152	6.3	1.43124	1e+06	1.27525	0.0325477	4.87512e-07	1.99846e-09	0.00409930422226	1.15192567568	1.18050869565	1.88168888889	
1.07333333333	1.5	7.93700525984	31.6227766017	0.01	6.3	1.49998	1e+06	0.799903	0.0469907	5.69398e-07	1.68735e-11	2.96339291673e-05	1.08659281437	1.01731724138	2.40247333333	
1.07333333333	1.5	7.93700525984	100.0	2	7	1.50515	1e+06	0.284294	0.0709098	7.18428e-07	2.66432e-09	0.00370854142656	1.03882857143	1.07351785714	1.1539875	
1.07333333333	1.5	7.93700525984	316.227766017	0.0164757	6.3	1.50584	1e+06	0.132892	0.133091	7.27442e-07	5.06496e-10	0.000696269943171	1.17187619048	1.35679646018	1.3090125	
1.07333333333	1.5	7.93700525984	1000.0	0.342742	6.7553	1.55994	1e+06	1.76056	0.00719014	5.05578e-07	3.56087e-09	0.00704316643525	0.83766025641	0.880608641975	0.70154	
1.07333333333	1.5	22.360679775	1.0	0.0782344	7	1.93916	1e+06	67.9798	7.30388e-17	2.59976e-07	4.84106e-08	0.186211804167	1.11623148148	0.940603125	1.60631851852	
1.07333333333	1.5	22.360679775	3.16227766017	0.100979	6.3	1.06439	1e+06	0.16929	2.37266e-08	4.20542e-07	6.63725e-08	0.157826091092	1.19284210526	1.143525	1.57053478261	
1.07333333333	1.5	22.360679775	10.0	2	6.44992	1.70987	1e+06	5.37814	0.0870764	3.98026e-07	1.80488e-08	0.0453457814314	0.98389261745	0.844154285714	1.63244375	
1.07333333333	1.5	22.360679775	31.6227766017	0.612321	6.3	1.52321	1e+06	1.06218	0.0309713	5.7369e-07	1.37918e-10	0.000240405096829	0.938639053254	1.04958888889	0.984657142857	
1.07333333333	1.5	22.360679775	100.0	0.23702	6.92944	1.48041	1e+06	0.333978	2.56231e-13	6.30126e-07	1.28454e-08	0.0203854467202	0.859612021858	0.825898969072	1.64383333333	
1.07333333333	1.5	22.360679775	316.227766017	0.926165	6.99997	1.51901	1e+06	0.381951	0.121706	6.89962e-07	2.41762e-08	0.0350399007482	1.21157004831	1.32116964286	0.817635714286	
1.07333333333	1.5	22.360679775	1000.0	0.0504767	6.3	1.48668	1e+06	0.257828	0.0755328	6.66935e-07	8.40791e-09	0.0126067907667	0.953978835979	1.17256862745	0.941566666667	
1.07333333333	1.5	62.9960524947	1.0	0.274292	6.99375	2.06592	1e+06	68.8738	4.49784e-17	2.97793e-07	2.69565e-24	9.05209323255e-18	2.11396491228	3.46688888889	1.60335769231	
1.07333333333	1.5	62.9960524947	3.16227766017	0.0418671	6.3	2.01414	1e+06	31.838	7.30711e-12	3.99727e-07	7.63686e-09	0.0191051892917	1.21426490066	1.151565625	1.39560869565	
1.07333333333	1.5	62.9960524947	10.0	2	6.3	1.65285	1e+06	5.05731	1.61767e-16	4.16881e-07	9.24085e-09	0.0221666374817	0.887165517241	1.03856029412	0.9102	
1.07333333333	1.5	62.9960524947	31.6227766017	0.0475571	6.79241	1.48668	1e+06	0.637087	0.0554201	6.28673e-07	2.34061e-08	0.0372309610879	1.0694076087	0.908558333333	1.35585333333	
1.07333333333	1.5	62.9960524947	100.0	0.0152464	6.76697	1.49603	1e+06	0.2972	0.104735	7.26173e-07	3.83611e-10	0.000528263926089	1.02085024155	1.13736936937	1.95708235294	
1.07333333333	1.5	62.9960524947	316.227766017	0.01	6.3	1.5028	1e+06	0.377267	0.0685671	6.49086e-07	5.13583e-19	7.91240297896e-13	1.13074468085	1.22458415842	1.71262142857	
1.07333333333	1.5	62.9960524947	1000.0	0.858313	6.78401	1.53022	1e+06	0.968093	0.123991	5.8186e-07	2.5943e-08	0.0445863266078	0.881703910615	0.949624468085	1.16450625	
1.07333333333	1.5	177.476832988	1.0	0.105503	6.3	1.84874	1e+06	20.8084	3.80948e-18	3.64474e-07	1.66796e-07	0.45763483815	1.18332716049	1.0527195122	1.72863076923	
1.07333333333	1.5	177.476832988	3.16227766017	0.114964	6.3	1.61217	1e+06	5.1526	7.52193e-18	4.66989e-07	1.18962e-07	0.254742617064	1.14808045977	1.17981318681	1.49820869565	
1.07333333333	1.5	177.476832988	10.0	2	7	1.91248	1e+06	8.50649	0.0119374	4.87358e-07	2.62906e-08	0.0539451491511	1.195640625	1.17721782178	1.77566666667	
1.07333333333	1.5	177.476832988	31.6227766017	2	6.3	1.7418	1e+06	3.61519	1.5379e-13	5.32343e-07	1.90963e-08	0.0358721726406	1.03304301075	1.09369387755	1.37242352941	
1.07333333333	1.5	177.476832988	100.0	2	6.3	1.51274	1e+06	0.332511	0.00809952	6.85315e-07	3.98667e-09	0.00581728110431	1.00787128713	0.999685185185	1.63683571429	
1.07333333333	1.5	177.476832988	316.227766017	0.0217421	6.37348	1.49347	1e+06	0.391435	0.0574718	6.5465e-07	6.25883e-09	0.00956057435271	1.03831770833	1.0959223301	2.1876625	
1.07333333333	1.5	177.476832988	1000.0	0.01	7	1.47063	1e+06	0.493014	0.0602998	6.04201e-07	7.36902e-24	1.21963055341e-17	0.942180232558	0.963776404494	1.1239	
1.07333333333	1.5	500.0	1.0	0.12614	6.3	2.00328	1e+06	12.2409	0.195339	6.55309e-07	9.61897e-07	1.46785257031	1.06628012048	1.10987610619	1.08993913043	
1.07333333333	1.5	500.0	3.16227766017	0.127118	7	2.29639	1e+06	28.0915	0.0287119	6.39438e-07	5.23871e-07	0.819267857087	1.15320578778	1.09266981132	1.31585714286	
1.07333333333	1.5	500.0	10.0	0.130194	6.30001	1.60585	1e+06	1.6291	0.0477984	6.64714e-07	3.66446e-07	0.551283709987	0.870403162055	0.79933125	1.66036842105	
1.07333333333	1.5	500.0	31.6227766017	0.122722	6.30016	1.46988	1e+06	0.365176	0.0264452	6.38388e-07	1.50436e-07	0.235649792916	1.0846763285	1.02769672131	1.92158666667	
1.07333333333	1.5	500.0	100.0	0.134894	6.81611	1.45871	1e+06	0.309885	0.110494	6.55962e-07	6.85365e-08	0.104482424287	1.17090547264	1.32669444444	1.7797125	
1.07333333333	1.5	500.0	316.227766017	0.0181879	6.32109	1.52983	1e+06	1.16849	0.168632	5.71305e-07	1.69943e-09	0.00297464576715	0.966104046243	1.05399204545	1.3123375	
1.07333333333	1.5	500.0	1000.0	0.663816	7	1.56061	1e+06	1.76942	0.135724	5.22522e-07	1.7009e-08	0.0325517394483	0.990478787879	1.0505372093	0.99126	
1.07333333333	1.75	1.0	1.0	0.0564737	7	2.21811	1e+06	170.488	2.80888e-14	4.03123e-07	2.42444e-08	0.060141445663	1.514625	1.31342820513	1.31367272727	
1.07333333333	1.75	1.0	10.0	0.0605108	6.59272	1.60926	1e+06	1.52558	0.0749616	8.8158e-07	4.08236e-08	0.0463073118719	0.931315789474	0.936760273973	1.92806153846	
1.07333333333	1.75	1.0	31.6227766017	2	6.3	1.76463	1e+06	1.1624	1.80112e-17	1.1376e-06	2.07544e-08	0.0182440225035	1.02671052632	1.10400490196	1.79769583333	
1.07333333333	1.75	1.0	100.0	0.0925004	6.99428	1.72011	1e+06	0.580149	0.000284887	1.10892e-06	3.44048e-08	0.0310255022905	1.05243384615	1.03224747475	1.66638095238	
1.07333333333	1.75	1.0	316.227766017	0.01	6.3	1.76969	1e+06	0.842356	0.0327395	1.12497e-06	1.08407e-11	9.63643474937e-06	0.891534161491	0.9627	1.449865	
1.07333333333	1.75	1.0	1000.0	0.01	6.34149	1.73503	1e+06	0.429156	1.98825e-08	1.26156e-06	1.8509e-18	1.46715178034e-12	1.00190782123	1.12712217195	0.99657	
1.07333333333	1.75	2.81726911385	1.0	0.0666001	7	2.2551	1e+06	168.058	2.40198e-16	3.99553e-07	1.02882e-07	0.257492748146	1.79800653595	1.54738703704	1.71892580645	
1.07333333333	1.75	2.81726911385	3.16227766017	0.0464273	6.3	2.19378	1e+06	52.7991	7.17064e-17	5.55491e-07	4.7894e-08	0.0862192186732	1.48214903846	1.5347628866	1.657171875	
1.07333333333	1.75	2.81726911385	10.0	0.115435	6.3	1.49323	1e+06	0.740016	0.0906183	8.48464e-07	1.2433e-07	0.146535386298	1.08940977444	0.968786206897	2.18905925926	
1.07333333333	1.75	2.81726911385	31.6227766017	0.119592	6.39718	1.65068	1e+06	0.657846	3.51197e-06	1.0607e-06	8.53556e-08	0.0804710097106	1.06612380952	1.24154545455	1.163225	
1.07333333333	1.75	2.81726911385	100.0	1.16602	6.3	1.84956	1e+06	2.29612	0.034265	9.56192e-07	6.22626e-08	0.0651151651551	0.959927899687	1.10932474227	0.950578947368	
1.07333333333	1.75	2.81726911385	316.227766017	0.0210417	6.3	1.76553	1e+06	0.857035	0.0398941	1.08576e-06	5.05659e-09	0.00465718943413	0.928245283019	0.969316326531	1.258205	
1.07333333333	1.75	2.81726911385	1000.0	0.01	6.4405	1.76237	1e+06	0.372943	0.0307447	1.27706e-06	2.89624e-28	2.26789657495e-22	0.941025210084	0.886711711712	0.965755555556	
1.07333333333	1.75	7.93700525984	1.0	0.0760491	6.3	2.19791	1e+06	139.543	2.18678e-17	3.96394e-07	1.80636e-07	0.455698118539	1.5801402439	1.13306984127	1.24844193548	
1.07333333333	1.75	7.93700525984	3.16227766017	0.060063	6.3	2.27403	1e+06	63.7329	9.42599e-10	5.3687e-07	8.66978e-08	0.161487510943	1.32010837438	1.13335789474	1.83534	
1.07333333333	1.75	7.93700525984	10.0	0.103814	7	1.50223	1e+06	0.739852	9.62938e-12	8.99504e-07	1.57527e-07	0.175126514168	1.12712230216	1.35642307692	1.14842962963	
1.07333333333	1.75	7.93700525984	31.6227766017	0.0523664	7	1.70233	1e+06	0.889704	0.0745225	1.07886e-06	3.13573e-08	0.0290652169883	1.04185350318	1.00915053763	1.66108636364	
1.07333333333	1.75	7.93700525984	100.0	0.113042	7	1.68489	1e+06	0.49869	0.105542	1.09382e-06	6.14708e-08	0.0561982775959	0.939116352201	1.07320618557	0.91435	
1.07333333333	1.75	7.93700525984	316.227766017	0.227832	6.34556	1.71493	1e+06	2.23817e-16	0.0186946	1.31231e-06	4.93491e-08	0.0376047580221	0.960927027027	0.981487068966	1.47623809524	
1.07333333333	1.75	7.93700525984	1000.0	1.32626	6.3	1.84504	1e+06	0.7472	0.0386512	1.28163e-06	4.88308e-08	0.0381005438387	0.885100257069	0.917044176707	0.987205	
1.07333333333	1.75	22.360679775	1.0	0.0847412	6.3	2.11433	1e+06	79.3255	5.17326e-17	4.34479e-07	1.86128e-07	0.428393547214	1.14319021739	0.982149350649	1.34330526316	
1.07333333333	1.75	22.360679775	3.16227766017	0.0677838	6.3	2.20203	1e+06	43.1672	6.49222e-08	5.82067e-07	9.41442e-08	0.161741174126	1.0635990991	0.994743362832	1.43636551724	
1.07333333333	1.75	22.360679775	10.0	0.108633	6.99986	1.50389	1e+06	0.513071	0.0430659	8.91593e-07	1.98406e-07	0.222529786573	1.05392473118	1.00801257862	1.9789125	
1.07333333333	1.75	22.360679775	31.6227766017	0.109357	6.3	1.63765	1e+06	0.614394	0.0395757	1.01479e-06	1.11884e-07	0.11025335291	1.00101639344	0.995276243094	2.1408	
1.07333333333	1.75	22.360679775	100.0	2	7	1.76983	1e+06	0.920949	0.157176	1.1877e-06	2.15297e-18	1.81272206786e-12	0.943648093842	0.944909090909	1.29860434783	
1.07333333333	1.75	22.360679775	316.227766017	2	6.3	1.75663	1e+06	0.641407	3.83599e-12	1.15412e-06	3.49582e-09	0.00302899178595	0.959790273556	0.952401960784	1.070585	
1.07333333333	1.75	22.360679775	1000.0	0.0232046	6.3	1.74553	1e+06	0.51683	0.0356916	1.15706e-06	6.03495e-09	0.00521576236323	0.992945288754	1.06592156863	1.23921052632	
1.07333333333	1.75	62.9960524947	1.0	0.106365	6.3	2.15672	1e+06	53.3041	9.88302e-17	4.9069e-07	2.92555e-07	0.596211457336	1.4374109589	1.28249107143	1.6074	
1.07333333333	1.75	62.9960524947	3.16227766017	0.0928952	6.3	2.07624	1e+06	21.3682	3.15962e-11	6.15283e-07	1.67066e-07	0.27152708591	1.176875	1.01060447761	1.11687931034	
1.07333333333	1.75	62.9960524947	10.0	0.131941	6.3	1.57836	1e+06	1.16706	0.0515366	9.36647e-07	2.42277e-07	0.258664149888	1.04095737705	1.03443502825	1.40353571429	
1.07333333333	1.75	62.9960524947	31.6227766017	0.114545	6.3	1.68131	1e+06	1.10521	6.98069e-12	1.00494e-06	7.94483e-08	0.0790577546918	1.15854575163	1.18868852459	1.46133181818	
1.07333333333	1.75	62.9960524947	100.0	0.0315857	6.45391	1.74174	1e+06	0.490713	0.0863516	1.18689e-06	1.27008e-08	0.0107009074135	0.972735119048	0.958257281553	1.61148571429	
1.07333333333	1.75	62.9960524947	316.227766017	0.993671	6.3	1.79871	1e+06	1.21087	4.04747e-17	1.11985e-06	3.12991e-08	0.027949368219	0.979411242604	1.04116267943	1.11806363636	
1.07333333333	1.75	62.9960524947	1000.0	0.126158	6.39195	1.76504	1e+06	0.226333	0.0885195	1.26198e-06	6.34346e-09	0.00502659313143	1.04587465181	1.04158333333	1.90591578947	
1.07333333333	1.75	177.476832988	1.0	0.112725	6.3	2.13412	1e+06	23.4168	3.52353e-11	6.82784e-07	9.14356e-07	1.33915850401	1.37503614458	1.33658064516	1.72187096774	
1.07333333333	1.75	177.476832988	3.16227766017	0.113209	6.3	2.25059	1e+06	26.187	4.06684e-11	7.83283e-07	6.46997e-07	0.826006692345	1.24770520231	1.25658666667	1.66112758621	
1.07333333333	1.75	177.476832988	10.0	0.111595	6.3	1.79073	1e+06	2.66025	4.25889e-09	9.82408e-07	4.62852e-07	0.47114030016	1.06512011173	1.1323559322	1.46381538462	
1.07333333333	1.75	177.476832988	31.6227766017	0.107583	6.85592	1.76223	1e+06	1.99787	0.0153452	9.57282e-07	1.81942e-07	0.190061026949	0.952785714286	0.936995049505	1.14665652174	
1.07333333333	1.75	177.476832988	100.0	0.143183	6.44245	1.71157	1e+06	0.346962	4.51322e-06	1.20312e-06	1.04908e-07	0.0871966221158	0.933923943662	0.927352678571	1.27695	
1.07333333333	1.75	177.476832988	316.227766017	0.0907215	6.3	1.74524	1e+06	0.526372	8.78176e-13	1.15887e-06	3.35435e-08	0.0289450067738	1.02343543544	1.14344230769	0.97594	
1.07333333333	1.75	177.476832988	1000.0	0.0264404	6.74408	1.7778	1e+06	0.135108	0.0675675	1.35474e-06	2.98724e-09	0.00220502827111	0.923492146597	0.880381147541	1.30214210526	
1.07333333333	1.75	500.0	1.0	0.133245	6.3	1.95432	1e+06	3.87175	0.421574	1.28956e-06	1.33854e-06	1.03798194733	1.33705128205	1.2013566879	1.76261785714	
1.07333333333	1.75	500.0	3.16227766017	0.131993	6.3	1.82649	1e+06	1.92843	0.204635	1.28253e-06	1.20141e-06	0.936750017543	1.31065342163	1.15746732026	1.04140384615	
1.07333333333	1.75	500.0	10.0	0.130706	6.3	1.82738	1e+06	1.3479	0.133757	1.3426e-06	7.81395e-07	0.582001340682	1.14276821192	1.20997077922	1.510868	
1.07333333333	1.75	500.0	31.6227766017	0.119517	6.30006	1.79019	1e+06	0.724147	1.07647e-08	1.31731e-06	3.33816e-07	0.253407322498	0.978351415094	1.02476491228	1.05278571429	
1.07333333333	1.75	500.0	100.0	0.13077	6.30002	1.7698	1e+06	1.33428	0.0170397	1.05004e-06	1.17039e-07	0.111461468135	0.983948795181	0.933971291866	1.225625	
1.07333333333	1.75	500.0	316.227766017	0.0300655	6.45697	1.81093	1e+06	1.14871	0.11463	1.07552e-06	4.95606e-09	0.00460805935733	1.08903144654	1.04781407035	1.58331052632	
1.07333333333	1.75	500.0	1000.0	0.132678	6.3041	1.76036	1e+06	0.320585	0.0432529	1.2866e-06	2.27246e-08	0.0176625213742	0.99511634349	1.0212907489	1.263015	
1.07333333333	2.0	1.0	1.0	0.0613015	6.3	2.36982	1e+06	207.359	4.976e-18	5.95631e-07	2.60259e-07	0.436946700222	1.62836888889	1.27407865169	1.42072105263	
1.07333333333	2.0	1.0	3.16227766017	0.0536752	7	2.46082	1e+06	82.9762	8.23101e-17	8.02334e-07	1.34846e-07	0.168067164049	1.51690033223	1.17813291139	1.45245405405	
1.07333333333	2.0	1.0	10.0	0.0671709	6.3	1.83194	1e+06	2.74434	0.187577	1.22825e-06	2.12281e-07	0.17283207816	1.1223129771	1.06474089069	2.05152758621	
1.07333333333	2.0	1.0	31.6227766017	0.0903505	6.3	1.90469	1e+06	1.36607	0.0725064	1.5418e-06	1.38532e-07	0.0898508237125	0.898922413793	0.835361022364	1.59019565217	
1.07333333333	2.0	1.0	100.0	0.0763542	6.3	1.96306	1e+06	0.621631	6.30239e-11	1.88273e-06	7.23425e-08	0.0384242562662	1.06935171103	1.12804657534	0.985134782609	
1.07333333333	2.0	1.0	316.227766017	0.874353	6.30049	2.01414	1e+06	0.824341	0.0102871	1.91408e-06	5.767e-08	0.0301293571847	0.926451730419	0.99917539267	0.972586956522	
1.07333333333	2.0	1.0	1000.0	0.174463	6.3	1.9902	1e+06	0.606794	5.52462e-10	2.00743e-06	8.44867e-08	0.0420869968069	0.889695810565	0.92584073107	1.00493333333	
1.07333333333	2.0	2.81726911385	1.0	0.0680932	6.3	2.40885	1e+06	181.247	1.67432e-14	6.41838e-07	4.69979e-07	0.732239287795	1.25083203125	0.804946610169	1.85402439024	
1.07333333333	2.0	2.81726911385	3.16227766017	0.0679889	6.3	2.43789	1e+06	76.7333	2.33331e-17	8.01849e-07	2.62976e-07	0.327961997833	1.27634868421	1.12304819277	1.72825142857	
1.07333333333	2.0	2.81726911385	10.0	0.0860681	6.3	1.77648	1e+06	1.80051	0.0851607	1.28607e-06	3.53819e-07	0.275116440007	1.1234004914	1.06003875969	2.25355757576	
1.07333333333	2.0	2.81726911385	31.6227766017	0.0789746	6.3	1.9436	1e+06	1.98113	0.0286735	1.56991e-06	1.73328e-07	0.110406329025	1.02455555556	1.102165625	0.880648148148	
1.07333333333	2.0	2.81726911385	100.0	0.0485504	6.64821	2.0133	1e+06	1.36846	0.0179252	1.79414e-06	3.80938e-08	0.0212323453019	0.984130769231	0.971322222222	1.140368	
1.07333333333	2.0	2.81726911385	316.227766017	0.18009	6.43079	2.00082	1e+06	0.53998	0.0258383	1.97165e-06	1.85209e-08	0.00939360434154	1.08505860806	1.10668601583	1.10544090909	
1.07333333333	2.0	2.81726911385	1000.0	0.143512	6.99984	1.98975	1e+06	0.410302	8.27975e-07	1.95911e-06	5.16058e-08	0.026341450965	1.00449446494	0.99914893617	0.743061904762	
1.07333333333	2.0	7.93700525984	1.0	0.0810517	6.3	2.4329	1e+06	153.915	1.70829e-17	6.72441e-07	5.41288e-07	0.804959840343	1.35241090909	1.23445652174	1.67985675676	
1.07333333333	2.0	7.93700525984	3.16227766017	0.0759132	6.90811	2.46214	1e+06	70.7187	4.15452e-18	8.15484e-07	3.43711e-07	0.421480985525	1.46285448916	1.27948913043	1.68770857143	
1.07333333333	2.0	7.93700525984	10.0	0.0929954	6.3	1.7459	1e+06	1.22586	0.0260564	1.32216e-06	4.89668e-07	0.370354571308	1.06048456057	0.951340740741	2.39035517241	
1.07333333333	2.0	7.93700525984	31.6227766017	0.084156	6.3	1.97302	1e+06	1.88556	0.0394467	1.6765e-06	1.63317e-07	0.0974154488518	0.924092929293	0.933050595238	1.24075185185	
1.07333333333	2.0	7.93700525984	100.0	0.0108495	6.3	2.04158	1e+06	1.87176	0.0823907	1.68509e-06	6.84786e-11	4.06379481215e-05	0.975523809524	0.997977011494	1.17197083333	
1.07333333333	2.0	7.93700525984	316.227766017	0.0672485	6.3	1.98606	1e+06	0.447976	0.0177649	1.97962e-06	5.65479e-08	0.0285650276316	0.996626617375	1.01199734748	1.53335714286	
1.07333333333	2.0	7.93700525984	1000.0	0.0315625	6.99995	1.993	1e+06	0.80008	0.0174747	1.87719e-06	2.06338e-08	0.0109918548469	0.871365530303	0.904694822888	1.195448	
1.07333333333	2.0	22.360679775	1.0	0.0939765	6.3	2.39317	1e+06	92.3429	4.68955e-09	7.20025e-07	5.88334e-07	0.817102183952	1.38060771704	1.07737426901	1.52003157895	
1.07333333333	2.0	22.360679775	3.16227766017	0.0918381	6.3	2.42838	1e+06	48.1888	1.48613e-14	9.13573e-07	3.88635e-07	0.425401144736	1.15333875339	0.941544247788	1.37729705882	
1.07333333333	2.0	22.360679775	31.6227766017	0.102256	6.62982	1.94754	1e+06	0.98087	0.0176298	1.76142e-06	2.31629e-07	0.131501288733	0.999571428571	0.94174	1.815088	
1.07333333333	2.0	22.360679775	100.0	0.0889471	7	1.9812	1e+06	0.633625	0.0407676	1.8625e-06	8.65936e-08	0.0464932080537	0.92580418251	0.940964480874	1.84915	
1.07333333333	2.0	22.360679775	316.227766017	0.130611	6.6874	1.98241	1e+06	0.267239	0.0489909	2.027e-06	8.14131e-08	0.0401643315244	0.956554347826	0.992796875	0.671995454545	
1.07333333333	2.0	22.360679775	1000.0	0.01	6.99993	2.01247	1e+06	0.721097	0.0312991	1.96207e-06	2.00569e-16	1.02223162272e-10	0.979812844037	0.987521052632	1.1907875	
1.07333333333	2.0	62.9960524947	1.0	0.10969	7	2.35771	1e+06	38.1358	2.04944e-14	9.01895e-07	1.01258e-06	1.12272492918	1.32383246073	1.24307786885	1.98761944444	
1.07333333333	2.0	62.9960524947	3.16227766017	0.108607	6.3	2.25397	1e+06	18.9977	3.48691e-17	1.05352e-06	8.66849e-07	0.82281209659	1.38469323671	1.1530962963	1.76060277778	
1.07333333333	2.0	62.9960524947	10.0	0.119544	6.3	1.8627	1e+06	2.51523	0.0134364	1.35776e-06	7.37058e-07	0.542848515202	1.06547692308	1.05243648208	1.82763225806	
1.07333333333	2.0	62.9960524947	31.6227766017	0.119361	6.99997	1.96343	1e+06	1.31584	1.75962e-11	1.78222e-06	4.07334e-07	0.228554275005	0.851248076923	0.823447222222	1.29750769231	
1.07333333333	2.0	62.9960524947	100.0	0.119287	6.30004	2.02389	1e+06	1.66405	0.00416651	1.78167e-06	1.10721e-07	0.0621445048746	0.867798076923	0.856331476323	1.70071111111	
1.07333333333	2.0	62.9960524947	316.227766017	0.0409188	7	2.00938	1e+06	0.246059	0.0334866	2.0565e-06	3.05152e-08	0.0148384147824	0.990605734767	1.05118717949	1.05437	
1.07333333333	2.0	62.9960524947	1000.0	0.0107562	6.54182	2.01683	1e+06	0.322535	0.0198094	2.11882e-06	4.50168e-12	2.12461653184e-06	0.898302816901	0.929468671679	0.989136363636	
1.07333333333	2.0	177.476832988	1.0	0.116169	6.34445	2.33871	1e+06	22.3538	3.26963e-17	1.11747e-06	2.32989e-06	2.08496872399	1.32827740492	1.31280263158	1.64817142857	
1.07333333333	2.0	177.476832988	10.0	0.11832	6.80382	1.94363	1e+06	2.67763	6.6485e-09	1.48525e-06	1.55858e-06	1.04937215957	1.21991546392	1.2319880597	1.28676	
1.07333333333	2.0	177.476832988	31.6227766017	0.118311	6.87932	1.96537	1e+06	1.42141	0.00724064	1.76243e-06	7.97757e-07	0.452646062539	0.992081749049	0.999637883008	0.991322222222	
1.07333333333	2.0	177.476832988	100.0	0.114357	6.3	1.9992	1e+06	0.667005	0.0211932	1.99845e-06	3.33336e-07	0.166797267883	0.939969147005	0.936010498688	1.471968	
1.07333333333	2.0	177.476832988	316.227766017	0.133443	6.75476	1.99535	1e+06	0.693126	0.0292692	1.8906e-06	1.54409e-07	0.0816719559928	1.03476350093	1.09891176471	1.05553181818	
1.07333333333	2.0	177.476832988	1000.0	0.0788823	6.99686	2.02442	1e+06	0.976251	0.0105404	1.92979e-06	1.00561e-08	0.00521098150576	0.888361623616	0.917878627968	0.8985375	
1.07333333333	2.0	500.0	1.0	0.133069	6.3	2.03894	1e+06	2.32791	0.455308	1.84526e-06	2.68897e-06	1.45723095932	1.21346057348	1.00102356021	1.27934642857	
1.07333333333	2.0	500.0	3.16227766017	0.130483	6.3	2.08199	1e+06	2.06288	0.32313	1.93828e-06	2.24401e-06	1.15773262893	1.19482092199	1.03700767263	1.08076666667	
1.07333333333	2.0	500.0	10.0	0.130211	6.3	2.02525	1e+06	1.31619	0.0739486	2.00618e-06	1.70228e-06	0.848518079135	1.09396269982	0.984781170483	1.36160740741	
1.07333333333	2.0	500.0	31.6227766017	0.133679	6.3	2.02519	1e+06	1.14406	0.0890773	1.93814e-06	8.72326e-07	0.450084101252	0.992583783784	0.988298969072	1.1831	
1.07333333333	2.0	500.0	100.0	0.12629	6.34446	1.99895	1e+06	0.705127	0.0261278	2.00653e-06	3.83119e-07	0.190936093654	0.992055456172	1.05787012987	1.587425	
1.07333333333	2.0	500.0	316.227766017	0.141628	6.99827	2.00652	1e+06	0.197693	0.000622894	2.12412e-06	1.29496e-07	0.0609645406098	0.962024691358	0.987414141414	1.79113	
1.07333333333	2.0	500.0	1000.0	0.01	6.40541	2.0262	1e+06	0.871748	0.0359901	1.92051e-06	2.70326e-12	1.40757402981e-06	1.03871669794	1.01142587601	0.9329	
1.07333333333	2.25	1.0	1.0	0.0681382	6.3	2.6791	1e+06	307.111	3.16806e-17	9.44161e-07	9.49412e-07	1.00556155147	1.31281268882	1.07515243902	1.6809725	
1.07333333333	2.25	1.0	10.0	0.0754128	6.3	2.01427	1e+06	2.77353	0.0874333	1.81732e-06	7.05947e-07	0.388454977659	1.07114716981	0.931252840909	2.18953636364	
1.07333333333	2.25	1.0	31.6227766017	0.0944889	6.30001	2.15078	1e+06	1.83505	3.8549e-09	2.32911e-06	4.11118e-07	0.176512916951	0.964131447587	0.953602409639	1.14999285714	
1.07333333333	2.25	1.0	100.0	0.0483713	6.30016	2.26249	1e+06	1.32027	1.96251e-07	2.61047e-06	1.14918e-07	0.0440219577317	1.0158528481	1.02543875278	1.81731363636	
1.07333333333	2.25	1.0	316.227766017	0.0857753	6.3	2.23504	1e+06	0.951788	0.0606845	2.58394e-06	6.8414e-08	0.0264766209742	1.00342264753	0.977435955056	1.32617142857	
1.07333333333	2.25	1.0	1000.0	0.019573	6.95103	2.24544	1e+06	0.17996	2.28316e-06	2.93671e-06	1.93107e-09	0.000657562374221	0.978108066971	0.97473875803	0.957388888889	
1.07333333333	2.25	2.81726911385	1.0	0.0726582	6.3	2.60653	1e+06	171.094	1.08267e-16	9.5975e-07	1.23792e-06	1.28983589476	1.53474373259	1.24895833333	1.99546666667	
1.07333333333	2.25	2.81726911385	3.16227766017	0.0742253	6.3	2.71267	1e+06	90.0002	9.50801e-09	1.2741e-06	8.80762e-07	0.691281689035	1.3346463964	1.08392537313	1.15486315789	
1.07333333333	2.25	2.81726911385	10.0	0.0841709	6.3	2.05654	1e+06	3.14348	0.071322	1.91447e-06	9.5968e-07	0.50127711586	1.11194909091	1.0952972973	2.25669090909	
1.07333333333	2.25	2.81726911385	31.6227766017	0.0891633	6.34286	2.16746	1e+06	1.23535	8.24011e-05	2.55569e-06	5.25453e-07	0.205601227066	1.00368210863	1.05639678899	1.35415185185	
1.07333333333	2.25	2.81726911385	316.227766017	0.118163	6.3	2.20381	1e+06	0.100093	0.0300728	2.85439e-06	2.05154e-07	0.0718731497798	1.00884178187	0.980257641921	1.40738095238	
1.07333333333	2.25	2.81726911385	1000.0	0.181888	6.32912	2.25755	1e+06	0.595622	0.0323317	2.8348e-06	4.6379e-08	0.0163605898123	0.960378995434	0.97336965812	1.5432047619	
1.07333333333	2.25	7.93700525984	1.0	0.0806809	6.3	2.59529	1e+06	125.251	4.74344e-18	1.00284e-06	1.37991e-06	1.37600215388	1.68667532468	1.4941635514	1.59115581395	
1.07333333333	2.25	7.93700525984	31.6227766017	0.084509	6.3	2.20617	1e+06	1.45992	0.0082447	2.54237e-06	4.87087e-07	0.191587770466	0.909232744783	0.904702272727	1.226288	
1.07333333333	2.25	7.93700525984	100.0	0.10605	6.79941	2.2536	1e+06	1.36524	0.108409	2.52705e-06	2.01146e-07	0.0795971587424	1.03676375405	1.03591780822	1.4049173913	
1.07333333333	2.25	7.93700525984	316.227766017	0.0967992	6.77282	2.22504	1e+06	0.514214	0.00159207	2.78163e-06	1.61687e-07	0.0581267098787	0.975226851852	1.02095227766	1.39688181818	
1.07333333333	2.25	7.93700525984	1000.0	0.0100027	6.75017	2.26469	1e+06	0.580736	0.0356291	2.82963e-06	1.12163e-27	3.96387513562e-22	0.99912037037	1.00907575758	1.46954761905	
1.07333333333	2.25	22.360679775	1.0	0.0941718	6.3	2.54167	1e+06	64.7893	4.11786e-17	1.12644e-06	1.50079e-06	1.33233017293	1.11618632075	1.01337743191	1.96587073171	
1.07333333333	2.25	22.360679775	3.16227766017	0.0909701	6.3	2.62171	1e+06	43.5651	6.91133e-17	1.40236e-06	1.0686e-06	0.762001197981	1.22604338843	1.14642172524	1.68175135135	
1.07333333333	2.25	22.360679775	10.0	0.0845893	6.3	2.58487	1e+06	21.4491	8.83784e-11	1.76053e-06	3.91385e-07	0.222310895015	1.17229582577	1.10532010582	1.90911935484	
1.07333333333	2.25	22.360679775	100.0	0.110677	6.4221	2.19906	1e+06	0.458374	0.0538543	2.69911e-06	3.72504e-07	0.138009936609	1.00402652106	1.04745657016	1.25048636364	
1.07333333333	2.25	22.360679775	316.227766017	0.0733507	6.3	2.26623	1e+06	1.07297	0.00258256	2.78856e-06	1.03443e-08	0.00370954901455	1.07519010819	1.07897587719	1.22932173913	
1.07333333333	2.25	22.360679775	1000.0	0.0548435	6.3	2.26924	1e+06	0.21152	0.107051	2.96481e-06	9.69219e-09	0.00326907626458	0.969575301205	0.983487394958	1.062	
1.07333333333	2.25	62.9960524947	1.0	0.109551	7	2.49079	1e+06	28.9726	1.03343e-13	1.41505e-06	2.75276e-06	1.94534468747	1.4727790927	1.4573539823	1.51507297297	
1.07333333333	2.25	62.9960524947	3.16227766017	0.10864	6.3	2.35599	1e+06	13.3715	8.36073e-11	1.65468e-06	2.36674e-06	1.43033094012	1.27764981273	1.15275	2.28251212121	
1.07333333333	2.25	62.9960524947	10.0	0.110978	6.3	2.1931	1e+06	3.9217	1.43125e-09	1.99179e-06	1.7118e-06	0.859427951742	1.25002977233	1.27577889447	1.269421875	
1.07333333333	2.25	62.9960524947	31.6227766017	0.111095	6.52778	2.19209	1e+06	1.356	0.0208427	2.53e-06	1.01221e-06	0.400083003953	0.922666666667	0.930527272727	0.952153846154	
1.07333333333	2.25	62.9960524947	100.0	0.110264	7	2.29989	1e+06	2.19149	0.0553916	2.54764e-06	1.84242e-07	0.0723186949491	0.914441269841	0.914062639821	0.597716666667	
1.07333333333	2.25	62.9960524947	316.227766017	0.107746	6.80232	2.23943	1e+06	0.519976	0.00209188	2.83248e-06	2.0308e-07	0.0716968875332	0.968553323029	1.02552069717	1.32501363636	
1.07333333333	2.25	62.9960524947	1000.0	0.151817	6.43993	2.26855	1e+06	1.02441	0.0327978	2.71469e-06	7.56635e-08	0.0278718748734	0.905923556942	0.899125	0.878604761905	
1.07333333333	2.25	177.476832988	1.0	0.113554	6.3	1.99063	1e+06	2.67493	0.0813075	1.74111e-06	5.8346e-06	3.35108063247	1.37002197802	1.37124266667	2.21067941176	
1.07333333333	2.25	177.476832988	3.16227766017	0.112193	6.3	2.17452	1e+06	5.11089	1.31227e-11	1.86175e-06	4.88408e-06	2.62338122734	1.25244802867	1.13449095607	2.35416666667	
1.07333333333	2.25	177.476832988	10.0	0.113315	6.30005	2.12875	1e+06	2.24615	1.46992e-06	2.23037e-06	3.59719e-06	1.61282208782	1.11160934891	1.13916746411	1.81295806452	
1.07333333333	2.25	177.476832988	31.6227766017	0.112231	6.3	2.21974	1e+06	1.02293	0.0247119	2.65364e-06	1.8376e-06	0.692482778372	1.06635367762	1.05862360802	2.0082625	
1.07333333333	2.25	177.476832988	100.0	0.111134	6.34922	2.23178	1e+06	0.409895	0.0614329	2.86608e-06	8.76081e-07	0.305672207335	0.971452054795	0.966546236559	1.71416363636	
1.07333333333	2.25	177.476832988	316.227766017	0.124923	6.42524	2.25712	1e+06	0.469557	0.0790155	2.80438e-06	3.06999e-07	0.109471255679	1.04037692308	0.945652267819	1.406565	
1.07333333333	2.25	177.476832988	1000.0	0.129912	6.48465	2.24898	1e+06	0.603685	0.0250026	2.77389e-06	1.84676e-07	0.0665765405261	0.952956454121	1.02108043478	1.26096666667	
1.07333333333	2.25	500.0	1.0	0.126938	6.3	2.23752	1e+06	2.85033	0.27348	2.32132e-06	5.59073e-06	2.40842710182	1.17484288052	1.10605386417	1.84161071429	
1.07333333333	2.25	500.0	3.16227766017	0.126494	6.3	2.2401	1e+06	2.31156	0.311256	2.35963e-06	5.05741e-06	2.14330636583	1.20558184765	1.09640697674	1.13922692308	
1.07333333333	2.25	500.0	10.0	0.126137	6.3	2.22586	1e+06	1.55057	0.182663	2.48956e-06	3.83904e-06	1.54205562429	1.15556089744	1.13673744292	2.39574	
1.07333333333	2.25	500.0	31.6227766017	0.125209	6.3	2.30552	1e+06	1.80047	0.264479	2.54373e-06	1.73338e-06	0.681432384726	1.06038977636	1.02972522523	2.12961363636	
1.07333333333	2.25	500.0	100.0	0.128018	6.3	2.27117	1e+06	0.726214	0.183296	2.76635e-06	7.98577e-07	0.288675330309	0.949740340031	0.938006493506	1.22476	
1.07333333333	2.25	500.0	316.227766017	0.120743	6.99999	2.24246	1e+06	0.18281	0.00617426	2.84935e-06	3.32563e-07	0.11671539123	0.966937595129	0.935315565032	1.56501666667	
1.07333333333	2.25	500.0	1000.0	0.149486	6.3	2.25472	1e+06	0.770106	0.00302131	2.71638e-06	1.27829e-07	0.0470585853231	1.05394851794	1.00971648352	2.15243	
1.07333333333	2.5	1.0	3.16227766017	0.0631245	6.99137	2.82502	1e+06	58.4271	1.16182e-19	1.84302e-06	1.45455e-06	0.789220952567	1.20420811287	1.10133152174	1.45198333333	
1.07333333333	2.5	1.0	10.0	0.0776697	6.3	2.37994	1e+06	4.81456	0.0165872	2.60163e-06	1.39954e-06	0.537947363768	0.979782131661	0.949460136674	2.21847586207	
1.07333333333	2.5	1.0	100.0	0.0502288	6.3	2.53071	1e+06	1.39183	0.0444897	3.44999e-06	9.23789e-08	0.0267765703669	0.953814121037	0.956923387097	1.0461625	
1.07333333333	2.5	1.0	316.227766017	0.0133527	6.3	2.5196	1e+06	0.764356	0.0532008	3.46896e-06	1.17466e-09	0.00033862022047	1.03864511494	1.00724703557	1.40694	
1.07333333333	2.5	1.0	1000.0	0.173078	6.30001	2.50386	1e+06	0.472714	0.143026	3.47254e-06	1.81874e-07	0.0523749186474	0.933883024251	0.918950690335	1.29806923077	
1.07333333333	2.5	2.81726911385	1.0	0.0735008	6.3	2.90356	1e+06	166.8	1.17943e-06	1.52152e-06	2.87289e-06	1.88817103949	1.64723917526	1.42775438596	2.04230930233	
1.07333333333	2.5	2.81726911385	3.16227766017	0.0672912	6.3	2.85604	1e+06	58.2238	9.5122e-17	1.90531e-06	1.91025e-06	1.00259275394	1.32803333333	1.17338858696	1.45776666667	
1.07333333333	2.5	2.81726911385	31.6227766017	0.0865414	6.34461	2.45617	1e+06	1.65232	0.0289194	3.20425e-06	7.92743e-07	0.247403604588	0.964124450952	0.983776639344	1.41466	
1.07333333333	2.5	2.81726911385	100.0	0.0768367	6.5284	2.47836	1e+06	0.627314	0.0983608	3.42251e-06	3.00845e-07	0.0879018614993	1.08005755396	1.15225702811	1.88528125	
1.07333333333	2.5	2.81726911385	316.227766017	0.134433	6.98228	2.50185	1e+06	0.506368	1.43877e-06	3.60075e-06	1.38588e-07	0.0384886481983	1.04756942496	1.06194368932	1.2574	
1.07333333333	2.5	2.81726911385	1000.0	2	7	2.5389	1e+06	0.53439	0.112785	3.54582e-06	9.25068e-09	0.00260889723675	0.913216713881	0.945787524366	1.00636666667	
1.07333333333	2.5	7.93700525984	1.0	0.0791149	6.3	2.85173	1e+06	118.278	6.43737e-17	1.54361e-06	3.27394e-06	2.12096319666	1.50037575758	1.50679069767	1.477975	
1.07333333333	2.5	7.93700525984	3.16227766017	0.072414	6.98767	2.92229	1e+06	61.3441	2.99509e-17	1.94785e-06	2.03846e-06	1.04651795569	1.29565570934	1.0504047619	2.08253142857	
1.07333333333	2.5	7.93700525984	10.0	0.0807488	6.3	2.41267	1e+06	4.03843	0.0145625	2.78833e-06	1.81672e-06	0.651544114219	0.976164615385	0.995493362832	1.36850384615	
1.07333333333	2.5	7.93700525984	31.6227766017	0.0885162	6.3	2.45808	1e+06	1.97529	0.0676471	3.20526e-06	8.85649e-07	0.276311126086	1.00836376812	1.04235245902	1.85582272727	
1.07333333333	2.5	7.93700525984	100.0	0.0843707	6.30002	2.50865	1e+06	1.54106	0.121597	3.34251e-06	2.29386e-07	0.0686268702263	1.04208633094	1.02303187251	1.82909444444	
1.07333333333	2.5	7.93700525984	316.227766017	1.99999	6.3	2.54319	1e+06	1.02283	0.0397622	3.51377e-06	3.26205e-09	0.00092836184497	1.05399292786	1.1011627451	1.25174705882	
1.07333333333	2.5	7.93700525984	1000.0	0.112703	6.3	2.50009	1e+06	0.546694	0.0282061	3.64826e-06	9.27545e-08	0.0254243118637	0.946854341737	0.956335282651	1.05071333333	
1.07333333333	2.5	22.360679775	1.0	0.0904541	6.3	2.78865	1e+06	64.8178	4.92631e-18	1.68093e-06	3.28193e-06	1.95244894195	1.43332457786	1.40549853372	1.53385121951	
1.07333333333	2.5	22.360679775	3.16227766017	0.0901951	6.3	2.82681	1e+06	40.3527	4.54583e-19	2.00034e-06	2.23892e-06	1.11926972415	1.29734129693	1.19893877551	1.27513529412	
1.07333333333	2.5	22.360679775	10.0	0.0917187	6.99982	2.48944	1e+06	5.66769	4.17416e-09	2.68336e-06	1.69812e-06	0.632833462525	1.15277708978	1.10196674058	1.41520740741	
1.07333333333	2.5	22.360679775	31.6227766017	0.0890599	6.3	2.52558	1e+06	2.9888	0.0276535	3.17204e-06	6.73266e-07	0.21225016078	1.0407111437	1.07638065844	1.39717727273	
1.07333333333	2.5	22.360679775	100.0	0.0804312	6.49184	2.49738	1e+06	1.06272	0.011	3.47199e-06	2.453e-07	0.0706511251472	1.03739541547	1.04431349206	1.243025	
1.07333333333	2.5	22.360679775	316.227766017	0.136224	6.3	2.48844	1e+06	0.533403	0.0319116	3.57679e-06	2.26038e-07	0.0631957705093	1.03640226629	1.07350684932	1.26141176471	
1.07333333333	2.5	22.360679775	1000.0	0.01	6.3	2.5206	1e+06	0.965663	0.0539486	3.52154e-06	2.33064e-19	6.61824088325e-14	0.980614285714	1.00854851485	1.13720625	
1.07333333333	2.5	62.9960524947	1.0	0.1039	6.3	2.72899	1e+06	29.6245	3.22943e-11	1.97543e-06	5.38221e-06	2.72457642134	1.58563265306	1.6369273183	2.12093142857	
1.07333333333	2.5	62.9960524947	3.16227766017	0.102442	6.99999	2.67583	1e+06	16.6688	2.06238e-17	2.31109e-06	4.16597e-06	1.80259963913	1.46158306189	1.48740235294	1.65132	
1.07333333333	2.5	62.9960524947	10.0	0.106497	6.3	2.41444	1e+06	2.86698	8.6958e-07	2.9126e-06	3.2782e-06	1.12552358717	1.13310597015	1.17487368421	1.635048	
1.07333333333	2.5	62.9960524947	31.6227766017	0.105937	6.3	2.46685	1e+06	1.71739	0.0182015	3.13629e-06	1.46992e-06	0.468681148746	1.06156035768	1.1409625	1.435245	
1.07333333333	2.5	62.9960524947	100.0	0.10596	6.30036	2.48756	1e+06	0.436309	0.0411457	3.57758e-06	6.02493e-07	0.168407974105	0.990457507082	0.983933202358	2.15022666667	
1.07333333333	2.5	62.9960524947	316.227766017	0.117183	6.3	2.48895	1e+06	0.485468	1.25586e-09	3.57388e-06	1.85711e-07	0.0519634123138	1.00329971591	1.05392519685	2.04166875	
1.07333333333	2.5	62.9960524947	1000.0	0.0674889	6.3	2.49676	1e+06	0.258361	0.0383256	3.62376e-06	7.89558e-08	0.0217883634678	1.01943422914	1.02070645793	1.85626153846	
1.07333333333	2.5	177.476832988	1.0	0.106441	6.3	2.65521	1e+06	16.7287	1.67076e-10	2.27269e-06	9.60498e-06	4.22626051067	1.43735504886	1.54028504673	1.75813225806	
1.07333333333	2.5	177.476832988	3.16227766017	0.107614	6.3	2.40214	1e+06	4.78575	2.75491e-06	2.57545e-06	8.54178e-06	3.31661651362	1.3735754717	1.52701351351	2.230725	
1.07333333333	2.5	177.476832988	10.0	0.109412	6.31002	2.37335	1e+06	1.70518	4.48069e-14	2.98541e-06	6.02399e-06	2.01780994905	1.12581981982	1.18202325581	1.37603913043	
1.07333333333	2.5	177.476832988	31.6227766017	0.108049	6.45824	2.45011	1e+06	1.37362	0.00202095	3.29176e-06	2.77933e-06	0.84432947724	1.11395918367	1.19841020408	1.43233157895	
1.07333333333	2.5	177.476832988	100.0	0.100185	6.3	2.51358	1e+06	0.456762	1.66386e-08	3.5674e-06	8.69783e-07	0.243814262488	1.00230496454	1.00755664063	0.891473333333	
1.07333333333	2.5	177.476832988	316.227766017	0.123495	6.30001	2.51524	1e+06	0.895438	0.114618	3.46703e-06	3.20602e-07	0.0924716544131	0.991507823613	0.97524015748	1.18725	
1.07333333333	2.5	177.476832988	1000.0	0.104539	7	2.51692	1e+06	0.887569	0.034747	3.47695e-06	1.68136e-07	0.0483573246667	0.967532188841	0.906246062992	1.28349375	
1.07333333333	2.5	500.0	1.0	0.11824	6.3	2.93542	1e+06	23.7304	1.31157e-15	2.50729e-06	1.00262e-05	3.99881944251	1.17778041074	1.16005829596	1.8493	
1.07333333333	2.5	500.0	3.16227766017	0.117742	6.3	2.57775	1e+06	6.13837	0.0968124	2.73984e-06	9.60701e-06	3.50641278323	1.14128813559	1.1218540305	1.323725	
1.07333333333	2.5	500.0	10.0	0.117081	6.3	2.51183	1e+06	3.29453	0.0550769	2.94363e-06	6.48155e-06	2.20189018321	1.04269499241	1.04830084746	2.21246	
1.07333333333	2.5	500.0	100.0	0.117788	7	2.52072	1e+06	0.799384	1.32069e-09	3.5307e-06	1.33029e-06	0.376777976039	1.01856920904	0.989596868885	1.77514666667	
1.07333333333	2.5	500.0	316.227766017	0.10027	7	2.55085	1e+06	1.26813	0.0770601	3.47994e-06	1.67522e-07	0.0481393357357	0.996527142857	0.999072834646	1.31596470588	
1.07333333333	2.5	500.0	1000.0	0.129887	6.84776	2.50532	1e+06	1.34144e-05	0.0315032	3.7236e-06	1.03308e-07	0.0277441185949	1.01796633941	1.08559496124	1.75329230769	
1.07333333333	2.75	1.0	10.0	0.072919	6.30005	2.67996	1e+06	3.64859	5.66072e-07	3.50714e-06	1.96104e-06	0.559156463671	1.14735612536	1.14757852883	1.58523333333	
1.07333333333	2.75	1.0	31.6227766017	0.074086	6.3	2.74519	1e+06	1.89584	0.0950629	3.85341e-06	7.00702e-07	0.181839461672	0.94681424581	0.920815939279	1.31865	
1.07333333333	2.75	1.0	100.0	0.0937975	6.70039	2.71451	1e+06	0.361776	0.0241071	4.03338e-06	6.88008e-07	0.170578522232	1.01936237898	1.09914285714	1.03589090909	
1.07333333333	2.75	1.0	316.227766017	0.0631577	6.87468	2.76243	1e+06	0.442046	0.0487202	4.1547e-06	3.05786e-08	0.00736000192553	0.909468579235	0.954056985294	2.230475	
1.07333333333	2.75	1.0	1000.0	0.352568	6.3	2.7764	1e+06	0.740224	0.0178486	3.9404e-06	1.25336e-07	0.0318079382804	1.06098321678	1.05281613508	1.07302	
1.07333333333	2.75	2.81726911385	31.6227766017	0.0770994	6.52559	2.74181	1e+06	2.14964	0.00487181	3.83961e-06	8.29609e-07	0.216065954615	1.00747771588	1.04293726236	1.458	
1.07333333333	2.75	2.81726911385	100.0	0.0738383	6.3	2.73843	1e+06	0.812742	2.07906e-05	3.97453e-06	4.77951e-07	0.120253463932	0.918973500697	0.897073584906	1.235	
1.07333333333	2.75	2.81726911385	316.227766017	0.455582	6.3	2.77799	1e+06	1.07644	5.64661e-17	3.93387e-06	1.32844e-07	0.0337692908002	0.934971034483	0.974979591837	1.28979090909	
1.07333333333	2.75	2.81726911385	1000.0	0.29555	6.49745	2.76575	1e+06	1.13697	0.0330927	3.91534e-06	6.8076e-08	0.0173869957654	0.993795231417	0.994926415094	1.00593	
1.07333333333	2.75	7.93700525984	1.0	0.0750848	6.3	3.06209	1e+06	89.6178	2.21478e-17	2.21407e-06	6.32126e-06	2.85504071687	1.54961614498	1.52066753247	1.26516052632	
1.07333333333	2.75	7.93700525984	10.0	0.0761972	7	2.72565	1e+06	4.74321	0.0696886	3.42782e-06	2.45176e-06	0.715253426376	1.04366193182	0.987859960552	1.86393157895	
1.07333333333	2.75	7.93700525984	31.6227766017	0.0776613	6.81815	2.77672	1e+06	3.15905	0.0409857	3.7013e-06	7.93368e-07	0.214348472158	1.04832299013	1.10640384615	1.38686428571	
1.07333333333	2.75	7.93700525984	100.0	0.113225	6.3	2.74765	1e+06	0.828527	0.0142998	4.01055e-06	5.06007e-07	0.126168979317	0.999072222222	0.986741996234	1.43632	
1.07333333333	2.75	7.93700525984	316.227766017	0.163059	7	2.77066	1e+06	0.99975	9.38761e-08	4.00473e-06	5.31484e-08	0.0132714065617	0.92412033195	0.946364661654	0.510593	
1.07333333333	2.75	7.93700525984	1000.0	0.134992	6.67943	2.7645	1e+06	1.02859	0.0259556	4.00291e-06	1.41522e-07	0.035354779398	1.03079172414	1.13099442379	1.17523333333	
1.07333333333	2.75	22.360679775	1.0	0.085549	6.3	3.08015	1e+06	68.1933	4.89209e-17	2.32305e-06	6.02548e-06	2.59377972924	1.620656	1.4628062954	2.27652058824	
1.07333333333	2.75	22.360679775	10.0	0.0869716	6.3	2.73124	1e+06	5.06685	0.0742343	3.43525e-06	2.65837e-06	0.773850520341	1.08066618705	1.12855911824	1.7373	
1.07333333333	2.75	22.360679775	1000.0	0.0231841	7	2.73565	1e+06	0.433242	7.96055e-17	4.08664e-06	4.81694e-08	0.0117870426561	1.04272275862	1.08643494424	2.36346	
1.07333333333	2.75	62.9960524947	1.0	0.0986995	6.3	2.96543	1e+06	30.7579	5.69368e-17	2.52845e-06	8.38524e-06	3.3163558702	1.61025157233	1.55684580499	2.45951724138	
1.07333333333	2.75	62.9960524947	10.0	0.100515	6.46119	2.73225	1e+06	4.15529	0.00366378	3.50833e-06	3.66693e-06	1.04520669378	1.08038108883	1.12022134387	2.16971666667	
1.07333333333	2.75	62.9960524947	31.6227766017	0.0956689	6.3	2.76606	1e+06	2.17918	0.000749842	3.77729e-06	1.41557e-06	0.374758093766	1.07355225989	1.12201333333	0.8985	
1.07333333333	2.75	62.9960524947	100.0	0.114652	6.70654	2.76145	1e+06	1.26818	0.0608175	3.8738e-06	5.71086e-07	0.147422685735	0.942611188811	0.905956439394	2.05488333333	
1.07333333333	2.75	62.9960524947	1000.0	0.0103128	6.50691	2.76919	1e+06	0.328288	0.109035	4.03764e-06	5.50484e-11	1.36338058866e-05	1.04236856745	0.990962756052	0.926938888889	
1.07333333333	2.75	177.476832988	1.0	0.10101	6.3	2.69961	1e+06	9.00246	2.57829e-08	2.81071e-06	1.59845e-05	5.68699723557	1.72520485584	1.78179744136	2.02261538462	
1.07333333333	2.75	177.476832988	3.16227766017	0.102146	6.3	2.70082	1e+06	6.06859	6.60959e-07	3.19436e-06	1.22598e-05	3.83795189021	1.40217862372	1.48534817814	2.1414047619	
1.07333333333	2.75	177.476832988	10.0	0.100635	6.90611	2.73646	1e+06	3.77923	3.92296e-09	3.52487e-06	6.55813e-06	1.86053102668	1.05193019943	1.12997651663	1.52985263158	
1.07333333333	2.75	177.476832988	31.6227766017	0.104582	6.3	2.71612	1e+06	1.08203	3.57621e-11	3.90387e-06	3.22866e-06	0.827040859455	1.0688547486	1.16719128788	0.904531818182	
1.07333333333	2.75	177.476832988	100.0	0.101952	6.66007	2.7647	1e+06	0.466017	0.133536	4.04011e-06	9.04917e-07	0.223983257882	0.967169444444	0.995925233645	2.38292857143	
1.07333333333	2.75	177.476832988	316.227766017	0.132804	6.90298	2.75965	1e+06	0.693216	0.0659418	3.92364e-06	5.01179e-07	0.127733176336	0.876347338936	0.864454887218	1.40612222222	
1.07333333333	2.75	177.476832988	1000.0	0.0973826	6.30033	2.75559	1e+06	0.417779	0.049906	4.08086e-06	1.75516e-07	0.04300956171	0.970054166667	1.01478007519	0.572185555556	
1.07333333333	2.75	500.0	1.0	0.107505	6.3	2.92603	1e+06	14.8978	4.1482e-12	2.89717e-06	1.95786e-05	6.75783609522	1.31855842185	1.34533966245	1.79389565217	
1.07333333333	2.75	500.0	3.16227766017	0.107942	6.99862	2.79269	1e+06	7.18556	3.40706e-08	3.14784e-06	1.59905e-05	5.07983252008	1.23838461538	1.19324439919	1.40137894737	
1.07333333333	2.75	500.0	10.0	0.107997	6.3	2.71393	1e+06	2.0286	2.63755e-08	3.5844e-06	1.0273e-05	2.86603057694	1.03311705202	1.03385518591	1.08185	
1.07333333333	2.75	500.0	31.6227766017	0.106854	6.35008	2.79019	1e+06	2.06603	0.0176543	3.82562e-06	4.20929e-06	1.10028962626	0.966023977433	0.993653256705	2.27951666667	
1.07333333333	2.75	500.0	100.0	0.109804	6.8955	2.74538	1e+06	0.535957	1.24667e-08	3.92208e-06	1.66415e-06	0.424302920899	0.980943262411	1.02228053435	1.18111111111	
1.07333333333	2.75	500.0	316.227766017	0.104054	6.3	2.77614	1e+06	0.714228	0.054304	4.02506e-06	3.29723e-07	0.081917536633	0.956187412587	0.99319924812	1.20394545455	
1.07333333333	2.75	500.0	1000.0	0.131167	6.3	2.76523	1e+06	0.182249	0.0112873	4.11235e-06	2.93666e-07	0.0714107505441	0.99557320442	1.03679444444	1.808775	
1.07333333333	3.0	2.81726911385	1.0	0.068196	6.3	3.34021	1e+06	87.0207	5.1432e-17	2.89114e-06	9.05342e-06	3.13143604253	1.4665619469	1.49040528634	1.39463	
1.07333333333	3.0	2.81726911385	10.0	0.076679	6.3	2.97893	1e+06	3.34096	0.0050266	3.97954e-06	2.64223e-06	0.663953622781	1.07928190743	1.03524626866	1.8415	
1.07333333333	3.0	2.81726911385	100.0	0.085895	6.54954	2.99012	1e+06	0.797546	0.055767	4.27206e-06	5.68138e-07	0.132989237043	0.943176551724	0.967449275362	2.24214	
1.07333333333	3.0	7.93700525984	1.0	0.0717115	6.72505	3.34201	1e+06	78.0577	2.55375e-10	2.94451e-06	1.02634e-05	3.48560541482	1.64800295858	1.78205506608	2.43727333333	
1.07333333333	3.0	7.93700525984	10.0	0.0720405	6.3	3.00685	1e+06	4.23345	1.42883e-13	3.97894e-06	2.61177e-06	0.656398437775	1.1427464986	1.1549588015	1.79474444444	
1.07333333333	3.0	7.93700525984	100.0	1.99981	7	3.04289	1e+06	1.46792	0.0584401	4.0358e-06	1.2181e-08	0.00301823678081	0.979570422535	0.997994444444	0.92052	
1.07333333333	3.0	22.360679775	10.0	0.0809093	6.3	2.99556	1e+06	3.48988	1.22926e-06	4.00909e-06	3.05306e-06	0.761534413046	1.01723216783	0.992420262664	2.15748888889	
1.07333333333	3.0	22.360679775	31.6227766017	0.71806	6.9999	3.1395	1e+06	5.09906	5.01508e-07	3.84258e-06	2.0844e-07	0.0542448042721	1.03582303371	1.08782777778	2.03671428571	
1.07333333333	3.0	22.360679775	100.0	1.51366	6.3	3.04492	1e+06	1.37833	0.00239591	4.18099e-06	1.09839e-08	0.00262710506363	0.932354341737	0.9541996337	1.66622	
1.07333333333	3.0	22.360679775	316.227766017	0.349414	7	3.02794	1e+06	1.76836	3.87749e-08	4.16844e-06	6.30351e-08	0.0151219880819	1.02992061281	1.06926142596	1.42196666667	
1.07333333333	3.0	22.360679775	1000.0	0.396249	7	3.04384	1e+06	1.3389	1.31536e-07	4.11391e-06	2.43639e-07	0.0592232207316	0.924102384292	0.897936363636	1.8992325	
1.07333333333	3.0	62.9960524947	3.16227766017	0.0925356	7	3.07132	1e+06	10.4565	9.13461e-12	3.55434e-06	7.73178e-06	2.17530680801	1.29928757225	1.35438067061	1.90732	
1.07333333333	3.0	62.9960524947	1000.0	0.223773	6.70802	3.02408	1e+06	0.804288	0.0506915	4.15619e-06	2.52672e-07	0.0607941407876	1.09872946176	1.12509426987	1.912635	
1.07333333333	3.0	177.476832988	3.16227766017	0.0967881	6.3	3.0044	1e+06	6.1639	1.02878e-09	3.63803e-06	1.39654e-05	3.83872590385	1.4627510917	1.59158708415	1.72697142857	
1.07333333333	3.0	177.476832988	10.0	0.0969909	6.3	2.99076	1e+06	2.58066	1.61495e-06	4.06573e-06	6.88562e-06	1.6935753235	1.1353611898	1.17355159475	1.23471571429	
1.07333333333	3.0	177.476832988	100.0	0.73312	6.3	3.10374	1e+06	3.25087	8.36597e-14	3.96432e-06	1.24632e-07	0.0314384308028	1.06232267038	1.08458165138	1.00236	
1.07333333333	3.0	500.0	1.0	0.097841	6.3	3.1631	1e+06	15.2689	3.20802e-09	3.32373e-06	2.88092e-05	8.66773173513	1.34684375	1.420796	1.729275	
1.07333333333	3.0	500.0	3.16227766017	0.0989899	6.3	3.01396	1e+06	6.21897	0.137405	3.55196e-06	2.09343e-05	5.8937319114	1.32775362319	1.42835976789	1.21876363636	
1.07333333333	3.0	500.0	10.0	0.100162	6.3	3.01774	1e+06	2.8785	0.15319	3.84239e-06	1.09076e-05	2.83875400467	1.0881566092	1.08445627376	2.2820875	
1.555	1.5	1.0	1.0	0.01	6.3	2.05588	1e+06	112.935	1.00317e-17	2.44465e-07	1.12468e-29	4.60057676968e-23	1.78676923077	2.12397368421	1.51364090909	
1.555	1.5	1.0	3.16227766017	0.157327	6.3	1.12673	1e+06	0.32643	0.0072667	4.32724e-07	2.9653e-08	0.0685263586027	0.980187969925	1.040654	1.17762608696	
1.555	1.5	1.0	10.0	0.0249077	6.31221	1.4716	1e+06	1.63342	0.137122	5.54637e-07	5.98901e-09	0.0107980715315	0.964609467456	0.95867875	1.000935	
1.555	1.5	1.0	31.6227766017	0.0120158	6.3002	1.61901	1e+06	2.37815	0.19749	5.60845e-07	7.03833e-15	1.25495101142e-08	1.053375	1.18734065934	1.61335625	
1.555	1.5	1.0	100.0	0.0152665	6.3	1.52784	1e+06	0.512351	1.20001e-07	6.83813e-07	3.54824e-11	5.18890398398e-05	1.06301507538	1.00379439252	1.85792941176	
1.555	1.5	1.0	316.227766017	0.0220692	6.55713	1.5035	1e+06	1.16448	0.111547	4.94887e-07	2.16664e-09	0.00437804993867	0.808251655629	0.920118421053	0.41103	
1.555	1.5	1.0	1000.0	0.01	6.3	1.55347	1e+06	0.744498	0.132958	6.31791e-07	1.56125e-17	2.47114947823e-11	1.03634224599	0.938141747573	1.69499285714	
1.555	1.5	2.81726911385	1.0	0.0166782	6.3	2.00836	1e+06	94.0381	4.26479e-13	2.52115e-07	8.95277e-10	0.00355106598179	1.15086458333	1.71177391304	1.38446	
1.555	1.5	2.81726911385	3.16227766017	1.8981	6.90235	1.8295	1e+06	18.4496	0.000155604	2.88164e-07	2.3176e-08	0.080426423842	1.43259677419	1.59533191489	0.943863157895	
1.555	1.5	2.81726911385	10.0	2	6.3	1.52053	1e+06	1.91382	2.81132e-14	5.44102e-07	4.37896e-09	0.00804804981419	1.09782142857	1.21319047619	1.06611578947	
1.555	1.5	2.81726911385	31.6227766017	0.01	6.3	1.46986	1e+06	0.286448	0.0779869	6.74373e-07	2.53438e-20	3.75812792031e-14	1.04155789474	1.1596969697	1.38284375	
1.555	1.5	2.81726911385	100.0	0.0129196	6.99686	1.59125	1e+06	1.60069	0.167169	5.59482e-07	3.56981e-14	6.38056273482e-08	1.04266091954	1.14678021978	1.91218461538	
1.555	1.5	2.81726911385	316.227766017	0.0100002	6.79155	1.49077	1e+06	0.315987	0.0893269	6.71543e-07	1.85157e-12	2.75718755165e-06	1.01597938144	1.0843592233	1.51865625	
1.555	1.5	2.81726911385	1000.0	1.67631	6.64853	1.53264	1e+06	0.481859	0.0436977	6.95655e-07	8.48736e-09	0.0122005304353	1.06373076923	1.21788392857	1.2245625	
1.555	1.5	7.93700525984	1.0	0.0463586	6.3	1.98797	1e+06	74.9979	6.97369e-17	2.67616e-07	2.08914e-08	0.0780648391725	1.23229807692	1.30211851852	1.03345833333	
1.555	1.5	7.93700525984	3.16227766017	0.0966955	6.3	1.14657	1e+06	0.631242	1.89545e-12	3.86413e-07	3.23059e-08	0.0836045888725	1.14670247934	1.28218222222	1.5873	
1.555	1.5	7.93700525984	10.0	2	6.3	1.6272	1e+06	3.46093	0.0431189	4.22719e-07	2.09082e-08	0.0494612260154	0.898649006623	1.05160694444	1.7908125	
1.555	1.5	7.93700525984	31.6227766017	0.0103413	6.9165	1.47876	1e+06	0.809975	0.0338586	6.05862e-07	1.11171e-11	1.8349228042e-05	0.932201117318	1.0116505618	1.5429375	
1.555	1.5	7.93700525984	100.0	0.0100011	6.3	1.50312	1e+06	0.590264	0.0156055	6.14833e-07	1.0449e-15	1.69948587665e-09	0.972359550562	1.04519157895	2.28421875	
1.555	1.5	7.93700525984	316.227766017	2	6.3	1.48632	1e+06	0.183371	0.0578961	6.89356e-07	1.09367e-19	1.58650972792e-13	1.06185641026	1.03091428571	1.96312666667	
1.555	1.5	7.93700525984	1000.0	0.01	6.3	1.52655	1e+06	1.27865	0.0736772	5.32556e-07	2.63573e-17	4.94920721952e-11	1.01901875	1.0153939759	1.29104285714	
1.555	1.5	22.360679775	1.0	0.0649654	6.3	1.88528	1e+06	46.8543	2.19623e-16	2.7134e-07	4.7292e-08	0.174290557972	1.50688495575	0.899634285714	1.77834074074	
1.555	1.5	22.360679775	3.16227766017	0.0970045	6.3	1.29229	1e+06	1.52712	1.45418e-12	4.25533e-07	5.15995e-08	0.121258515791	1.13004255319	1.192465	2.13910416667	
1.555	1.5	22.360679775	10.0	0.0218972	6.99997	1.50708	1e+06	1.71932	9.52202e-07	5.09844e-07	9.06582e-09	0.0177815567115	0.870593548387	0.784282894737	1.21554705882	
1.555	1.5	22.360679775	31.6227766017	0.0243931	6.3	1.46516	1e+06	1.15225	0.0126412	5.15333e-07	5.09519e-09	0.00988717974591	1.14105228758	1.47110526316	1.2553	
1.555	1.5	22.360679775	100.0	0.0145928	6.68298	1.51256	1e+06	0.862672	0.147907	5.68007e-07	5.07738e-10	0.000893893913279	1.35528235294	1.68754444444	0.917721428571	
1.555	1.5	22.360679775	316.227766017	0.01	7	1.46731	1e+06	1.60058e-09	1.88961e-08	7.26499e-07	8.4024e-17	1.15656043573e-10	1.07472906404	1.13357272727	0.748935714286	
1.555	1.5	22.360679775	1000.0	0.0114713	6.85286	1.52679	1e+06	0.469711	0.146402	6.77816e-07	1.95228e-11	2.8802506875e-05	0.81954822335	0.918106603774	1.58896	
1.555	1.5	62.9960524947	1.0	0.0696477	6.3	1.92166	1e+06	45.5234	1.21551e-17	2.80726e-07	5.12778e-08	0.182661385123	1.32035652174	1.07647948718	1.22728333333	
1.555	1.5	62.9960524947	3.16227766017	0.109658	6.3	1.22687	1e+06	0.959181	0.0221504	4.05628e-07	6.52946e-08	0.160971629177	1.03584848485	0.867803508772	2.23785789474	
1.555	1.5	62.9960524947	10.0	0.148592	7	1.3408	1e+06	1.02792	0.0473636	4.25605e-07	3.90473e-08	0.0917453977279	0.988082706767	1.10282459016	1.08555625	
1.555	1.5	62.9960524947	31.6227766017	0.0100027	6.3	1.5446	1e+06	1.46352	0.210278	5.25796e-07	5.50385e-26	1.0467652854e-19	1.01505625	0.955348148148	1.33065714286	
1.555	1.5	62.9960524947	100.0	0.01	7	1.58309	1e+06	1.38696	0.265997	5.68872e-07	1.87493e-27	3.29587323686e-21	1.06929885057	1.05810869565	1.34232857143	
1.555	1.5	62.9960524947	316.227766017	1.98909	6.3	1.54391	1e+06	0.793485	0.0213623	5.90243e-07	5.22314e-13	8.84913501727e-07	0.876064327485	0.911003225806	1.08792857143	
1.555	1.5	62.9960524947	1000.0	0.0124099	6.3	1.51781	1e+06	1.25073	2.08871e-05	5.1562e-07	2.93094e-12	5.68430239324e-06	0.961735483871	1.04330875	1.23468571429	
1.555	1.5	177.476832988	1.0	0.118777	6.3	1.78824	1e+06	19.091	5.79202e-17	3.34744e-07	1.74871e-07	0.522402193915	1.09788961039	1.04860909091	1.204708	
1.555	1.5	177.476832988	3.16227766017	0.0933811	6.3	2.14958	1e+06	35.2487	2.51053e-10	4.37709e-07	6.43732e-08	0.14706848614	1.14736416185	1.25803370787	1.451015	
1.555	1.5	177.476832988	10.0	0.103053	6.3	1.52863	1e+06	1.6363	0.0551372	5.8538e-07	6.16515e-08	0.105318767296	1.05413297872	1.0825959596	1.75604210526	
1.555	1.5	177.476832988	31.6227766017	0.01	6.3	1.54678	1e+06	1.48248	2.71241e-07	5.27419e-07	1.4557e-16	2.76004467037e-10	0.951993710692	0.951679012346	1.94548666667	
1.555	1.5	177.476832988	100.0	2	6.62127	1.47157	1e+06	0.434945	0.111567	6.41231e-07	4.29956e-10	0.000670516553317	1.07677659574	1.28832989691	0.925829411765	
1.555	1.5	177.476832988	316.227766017	0.01	7	1.53716	1e+06	0.973541	0.040512	6.07462e-07	2.44432e-20	4.02382371243e-14	0.86955	0.905347916667	0.8734125	
1.555	1.5	177.476832988	1000.0	2	6.3	1.49455	1e+06	0.173438	0.0161041	6.79994e-07	4.14588e-20	6.09693614944e-14	0.824953608247	0.781838095238	1.50845333333	
1.555	1.5	500.0	1.0	0.123884	6.3	1.53759	1e+06	2.38431	0.112588	6.25927e-07	1.41483e-06	2.26037541119	1.40648307692	1.34505777778	1.59075833333	
1.555	1.5	500.0	3.16227766017	0.127479	6.3	1.39795	1e+06	0.622292	0.27738	6.35428e-07	1.05369e-06	1.65823665309	1.20791530945	1.29367464115	0.96626	
1.555	1.5	500.0	10.0	0.131365	6.3	1.52282	1e+06	1.26686	0.100974	6.24616e-07	4.66689e-07	0.747161455999	0.977349206349	1.00834782609	0.922833333333	
1.555	1.5	500.0	31.6227766017	0.123961	6.4093	1.53016	1e+06	1.0583	0.0797018	5.80981e-07	1.30839e-07	0.225203578086	1	1.19258928571	1.80546875	
1.555	1.5	500.0	100.0	2	6.85194	1.76247	1e+06	3.11918	0.00657877	5.36264e-07	1.75441e-08	0.0327154162875	1.16826842105	1.12780952381	1.83799333333	
1.555	1.5	500.0	316.227766017	0.01	6.51875	1.54571	1e+06	0.912275	0.0708594	5.88679e-07	5.19898e-12	8.83160432086e-06	0.817739884393	0.924627956989	1.49632	
1.555	1.5	500.0	1000.0	0.01	6.3	1.49901	1e+06	0.920583	2.6427e-07	5.43673e-07	7.87519e-12	1.44851592777e-05	0.877567901235	1.04395595238	0.814	
1.555	1.75	1.0	1.0	0.054313	6.3	2.22917	1e+06	153.474	1.17768e-17	3.92536e-07	2.04517e-08	0.0521014633053	1.50968571429	1.1123725	0.973234482759	
1.555	1.75	1.0	3.16227766017	0.01	6.3	2.24716	1e+06	65.8853	2.70221e-07	5.15013e-07	4.2889e-12	8.32775094998e-06	1.41331746032	1.32085714286	1.39081538462	
1.555	1.75	1.0	10.0	2	6.3	1.84246	1e+06	4.39263	6.7951e-18	7.57591e-07	3.14026e-08	0.041450598014	1.13303649635	1.09801298701	1.901924	
1.555	1.75	1.0	31.6227766017	1.51466	6.3	1.80822	1e+06	2.52526	0.00316452	8.78491e-07	3.46557e-08	0.0394491235539	1.00544137931	1.00989411765	1.44695238095	
1.555	1.75	1.0	100.0	0.146698	6.32857	1.72551	1e+06	0.727118	0.0362118	1.09465e-06	3.22088e-08	0.0294238341022	0.977068535826	0.964132653061	1.0245047619	
1.555	1.75	1.0	316.227766017	0.01	6.3	1.72873	1e+06	0.541772	1.21912e-08	1.20483e-06	1.46761e-11	1.21810545886e-05	1.02223391813	1.14399528302	1.24981363636	
1.555	1.75	1.0	1000.0	0.0100064	6.3	1.76902	1e+06	1.40884	0.119239	1.00826e-06	9.40799e-27	9.33091662865e-21	0.963704318937	1.07275956284	0.88591	
1.555	1.75	2.81726911385	1.0	0.0594445	6.3	2.1482	1e+06	120.093	4.52003e-17	3.77189e-07	1.04015e-07	0.275763609225	1.55779605263	1.187358	1.339390625	
1.555	1.75	2.81726911385	3.16227766017	0.0537638	7	2.23744	1e+06	60.1777	1.97127e-13	5.56945e-07	3.33563e-08	0.0598915512304	1.19704854369	1.15290526316	0.963635483871	
1.555	1.75	2.81726911385	10.0	0.092625	6.3	1.58937	1e+06	1.57811	7.20308e-09	8.30435e-07	9.04794e-08	0.108954222787	1.16223371648	1.0706137931	1.54482	
1.555	1.75	2.81726911385	31.6227766017	0.0989053	6.3	1.6409	1e+06	0.441952	9.37673e-09	1.09255e-06	6.20314e-08	0.0567767150245	0.922861736334	0.905593582888	1.48596818182	
1.555	1.75	2.81726911385	100.0	0.465054	6.75963	1.75332	1e+06	0.670688	0.0495114	1.15272e-06	3.64697e-11	3.16379519745e-05	0.919987987988	0.876130434783	1.8599047619	
1.555	1.75	2.81726911385	316.227766017	0.0329342	6.3	1.76097	1e+06	0.715947	0.0233313	1.18992e-06	8.14477e-09	0.00684480469275	0.924530973451	0.952019323671	1.07638	
1.555	1.75	2.81726911385	1000.0	0.01	6.80451	1.74684	1e+06	0.620341	0.090793	1.08953e-06	2.45848e-20	2.25645920718e-14	0.929971246006	0.921528795812	2.18623	
1.555	1.75	7.93700525984	1.0	0.0762638	6.3	2.18222	1e+06	113.999	1.09646e-16	3.99171e-07	1.53276e-07	0.383985810592	1.36398181818	0.871292063492	1.36142903226	
1.555	1.75	7.93700525984	3.16227766017	0.0614968	6.3	2.26407	1e+06	58.6415	4.63079e-17	5.57315e-07	8.02518e-08	0.143997200865	1.42993518519	1.41141747573	1.69533870968	
1.555	1.75	7.93700525984	10.0	0.0796325	6.70511	1.60128	1e+06	1.67107	0.000326639	8.35726e-07	8.92025e-08	0.106736538052	1.0238740458	1.03490972222	1.79235925926	
1.555	1.75	7.93700525984	31.6227766017	0.079986	6.80695	1.70339	1e+06	1.21637	0.112517	1.02732e-06	5.66311e-08	0.0551250827396	1.02611326861	1.03465217391	1.64177826087	
1.555	1.75	7.93700525984	100.0	0.130291	6.7351	1.70961	1e+06	0.426787	0.188312	1.17626e-06	3.16117e-08	0.0268747555812	0.956622807018	0.972285024155	1.1645	
1.555	1.75	7.93700525984	316.227766017	0.0105552	6.6236	1.77221	1e+06	0.736898	0.16915	1.13664e-06	1.03154e-11	9.07534487613e-06	1.00806382979	0.969807881773	1.23754210526	
1.555	1.75	7.93700525984	1000.0	0.0100001	6.40761	1.7751	1e+06	1.06275	0.0429865	1.12673e-06	1.57416e-27	1.39710489647e-21	0.948076452599	0.979935323383	1.61180454545	
1.555	1.75	22.360679775	1.0	0.0921037	7	2.1522	1e+06	86.3822	3.36751e-17	4.13685e-07	1.84383e-07	0.445708691396	1.45019318182	1.24576	1.15477666667	
1.555	1.75	22.360679775	3.16227766017	0.0766336	6.3	2.2259	1e+06	42.4426	7.16367e-12	5.70166e-07	7.60727e-08	0.133422020955	1.35305454545	1.15958558559	1.52823214286	
1.555	1.75	22.360679775	10.0	0.0875578	6.3	1.6793	1e+06	2.01876	0.000968125	9.1223e-07	9.99977e-08	0.109618955746	1.08973076923	1.1704	1.133564	
1.555	1.75	22.360679775	31.6227766017	0.0747092	6.3	1.73579	1e+06	1.2806	0.0271642	1.03253e-06	5.04109e-08	0.0488226976456	1.06333333333	1.01941935484	1.80656818182	
1.555	1.75	22.360679775	100.0	0.0672692	6.64338	1.75611	1e+06	1.1087	0.0590733	1.03788e-06	2.09176e-08	0.0201541604039	0.978103896104	1.08516666667	1.38684	
1.555	1.75	22.360679775	316.227766017	0.109115	6.3	1.73216	1e+06	0.214476	0.0298193	1.28615e-06	3.85892e-08	0.0300036543171	0.924540166205	0.935707964602	0.93010952381	
1.555	1.75	22.360679775	1000.0	0.0100008	6.3	1.78626	1e+06	1.66942	0.0383008	9.37891e-07	2.52394e-12	2.69108030677e-06	1.0474109589	1.13977840909	1.46066	
1.555	1.75	62.9960524947	1.0	0.113279	6.71803	2.11163	1e+06	46.0781	1.2791e-17	4.73304e-07	2.80956e-07	0.593605800923	1.23268372093	0.973396396396	1.72266774194	
1.555	1.75	62.9960524947	3.16227766017	0.0928586	6.3	2.20106	1e+06	32.0528	1.6414e-17	6.13294e-07	1.55722e-07	0.253910848631	0.954740585774	0.831189393939	1.25001851852	
1.555	1.75	62.9960524947	10.0	0.112318	6.3	1.72875	1e+06	2.93926	0.0514988	8.55686e-07	1.59414e-07	0.186299647301	1.08290940767	1.12931736527	1.32736296296	
1.555	1.75	62.9960524947	31.6227766017	0.128568	6.35994	1.65055	1e+06	0.552906	0.0289446	1.02152e-06	1.26486e-07	0.123821364242	0.971806451613	1.03510526316	1.2187	
1.555	1.75	62.9960524947	100.0	0.198647	6.99841	1.72791	1e+06	1.17152	1.5708e-09	1.04389e-06	5.32416e-08	0.0510030750366	1.03949681529	1.08326041667	1.11632857143	
1.555	1.75	62.9960524947	316.227766017	0.01	6.4012	1.74951	1e+06	0.988074	0.038365	1.03743e-06	2.23257e-27	2.15201989532e-21	0.952267973856	0.947340425532	1.32900526316	
1.555	1.75	62.9960524947	1000.0	1.03779	6.87887	1.83278	1e+06	1.76044	0.157806	1.00422e-06	3.85369e-08	0.0383749576786	0.843879365079	0.896066666667	0.813794736842	
1.555	1.75	177.476832988	1.0	0.116529	6.3	2.08255	1e+06	24.2003	2.2879e-17	6.17889e-07	9.72399e-07	1.57374382777	1.19687106918	1.21063235294	1.02805	
1.555	1.75	177.476832988	3.16227766017	0.115736	6.30001	2.15261	1e+06	21.419	4.55404e-06	7.10266e-07	6.64267e-07	0.9352369394	1.29027627628	1.36601382488	1.92396	
1.555	1.75	177.476832988	10.0	0.127105	6.3	1.636	1e+06	1.2569	1.17193e-07	9.50994e-07	6.04056e-07	0.635183818194	1.10623480663	1.10272268908	1.489904	
1.555	1.75	177.476832988	31.6227766017	0.130756	6.56893	1.77345	1e+06	1.69917	0.0121342	9.52103e-07	1.61718e-07	0.169853471736	0.93997133758	0.963940298507	1.85985	
1.555	1.75	177.476832988	100.0	0.103504	6.47698	1.73367	1e+06	0.686304	2.40334e-08	1.12406e-06	1.15687e-07	0.102918883334	0.942372434018	0.973837209302	1.060315	
1.555	1.75	177.476832988	316.227766017	0.133636	6.50656	1.78062	1e+06	0.901137	0.0563676	1.20898e-06	2.69907e-08	0.0223251832123	0.876310541311	0.907082191781	0.998656521739	
1.555	1.75	177.476832988	1000.0	0.0143798	6.3054	1.74599	1e+06	0.413435	0.0514188	1.10484e-06	4.87704e-11	4.41425002715e-05	1.04284326019	1.08	1.322	
1.555	1.75	500.0	1.0	0.130355	6.3	1.87147	1e+06	2.58628	0.421199	1.22105e-06	1.81112e-06	1.48324802424	1.38275492341	1.15541666667	1.48705714286	
1.555	1.75	500.0	3.16227766017	0.130491	6.3	1.81005	1e+06	1.88475	0.405679	1.23191e-06	1.52041e-06	1.2341891859	1.18473068433	1.06403594771	1.18795714286	
1.555	1.75	500.0	10.0	0.130549	6.3	1.78312	1e+06	1.35924	0.225239	1.19457e-06	9.17292e-07	0.767884678169	1.05645517241	0.932516891892	2.02381666667	
1.555	1.75	500.0	31.6227766017	0.127968	6.44021	1.69692	1e+06	0.2947	0.057845	1.18789e-06	4.49669e-07	0.378544309658	1.03019746835	1.05853030303	0.966405263158	
1.555	1.75	500.0	100.0	0.138779	6.3	1.75088	1e+06	0.477471	0.0265774	1.25845e-06	1.8888e-07	0.150089395685	0.903172588832	0.827745173745	1.28471904762	
1.555	1.75	500.0	316.227766017	0.0830248	6.41683	1.77247	1e+06	0.624558	0.0331557	1.24286e-06	5.41531e-08	0.0435713596061	0.979953168044	0.997934782609	1.40065714286	
1.555	1.75	500.0	1000.0	0.0100119	6.3	1.7615	1e+06	0.965681	0.0113713	1.03854e-06	6.88056e-12	6.62522387197e-06	0.962770226537	1.12073958333	1.20448	
1.555	2.0	1.0	1.0	0.0657806	6.3	2.43474	1e+06	234.774	7.57629e-17	6.11949e-07	2.43522e-07	0.397944926783	1.52353947368	1.41248387097	1.1206972973	
1.555	2.0	1.0	3.16227766017	0.0471816	6.79454	2.52659	1e+06	97.351	1.03741e-17	8.07815e-07	1.44194e-07	0.178498789946	1.41465436242	1.28111180124	1.3624	
1.555	2.0	1.0	10.0	0.0717007	6.3	1.82698	1e+06	2.68327	0.00942836	1.22036e-06	2.01974e-07	0.165503621882	1.12339386189	1.01688306452	1.91517	
1.555	2.0	1.0	31.6227766017	0.0712989	6.70769	1.96902	1e+06	1.83144	1.72598e-09	1.61901e-06	9.01597e-08	0.0556881674604	1.04247619048	0.996703363914	1.82923703704	
1.555	2.0	1.0	100.0	0.048675	6.35813	2.00299	1e+06	0.841986	0.0547195	1.95066e-06	2.26135e-08	0.011592742969	0.974376838235	1.05994708995	0.927116	
1.555	2.0	1.0	316.227766017	0.0311333	6.43191	2.01976	1e+06	0.936749	0.0478879	1.90172e-06	2.51099e-08	0.013203783943	1.07166233766	1.05794148936	1.43142608696	
1.555	2.0	1.0	1000.0	0.758705	6.85546	2.03831	1e+06	1.04258	0.0758943	1.85356e-06	5.41244e-08	0.0292002416971	0.928555970149	0.863587131367	1.72048181818	
1.555	2.0	2.81726911385	1.0	0.0721222	7	2.43556	1e+06	185.058	3.04238e-18	6.13833e-07	4.21866e-07	0.687265103049	1.80808064516	1.59872881356	1.3459	
1.555	2.0	2.81726911385	3.16227766017	0.0589358	6.3	2.43808	1e+06	70.491	4.6535e-17	8.11838e-07	2.8886e-07	0.355809902961	1.19390734824	1.07925142857	0.825911428571	
1.555	2.0	2.81726911385	10.0	0.0803267	6.369	1.78153	1e+06	1.7892	0.0448004	1.30619e-06	3.50319e-07	0.268199113452	0.953573891626	0.934988326848	1.39701333333	
1.555	2.0	2.81726911385	31.6227766017	0.0959931	6.77121	1.90624	1e+06	0.853168	0.00222486	1.77077e-06	2.23472e-07	0.126200466464	0.835326086957	0.897751461988	0.994915384615	
1.555	2.0	2.81726911385	100.0	0.0593699	6.99999	2.01298	1e+06	1.62574	0.0177341	1.66139e-06	3.53574e-08	0.0212818182365	0.967177419355	0.925666666667	1.06725652174	
1.555	2.0	2.81726911385	316.227766017	0.0420232	6.30001	2.00516	1e+06	1.17505	0.0102387	1.80396e-06	1.94287e-08	0.0107700281603	1.08402095238	1.09166393443	1.82954782609	
1.555	2.0	2.81726911385	1000.0	0.0756887	6.48759	2.01346	1e+06	0.812594	0.0343939	1.8963e-06	4.07202e-08	0.0214735010283	0.969345794393	1.0135	1.42220833333	
1.555	2.0	7.93700525984	1.0	0.0810507	6.3	2.40883	1e+06	161.501	2.62409e-16	6.27551e-07	5.20079e-07	0.828743799309	1.64835925926	1.39270676692	1.47421315789	
1.555	2.0	7.93700525984	3.16227766017	0.0797786	6.3	2.41417	1e+06	57.1517	2.28119e-17	8.37628e-07	3.26034e-07	0.389234839332	1.3599246988	1.11569791667	0.863205714286	
1.555	2.0	7.93700525984	10.0	0.0896741	6.53216	1.84015	1e+06	2.42425	1.01495e-12	1.31086e-06	3.75403e-07	0.286379170926	1.18415058824	1.1620989011	2.42525454545	
1.555	2.0	7.93700525984	31.6227766017	0.0985718	6.3	1.91661	1e+06	1.2414	0.0978612	1.65591e-06	2.24243e-07	0.135419799385	1.03116326531	0.97147734139	1.50340769231	
1.555	2.0	7.93700525984	100.0	0.14276	6.99877	1.97316	1e+06	0.472533	1.08491e-08	1.99188e-06	9.81777e-08	0.0492889631906	0.852505494505	0.826121693122	0.978286956522	
1.555	2.0	7.93700525984	316.227766017	0.0658481	6.30053	1.97723	1e+06	0.28653	8.99813e-06	2.09063e-06	4.15973e-08	0.0198970166887	1.08222912966	1.1486503856	0.893131818182	
1.555	2.0	7.93700525984	1000.0	0.164221	6.82377	1.96897	1e+06	0.278415	0.0353384	2.05781e-06	1.05316e-07	0.0511786802474	1.06004964539	1.02753452685	1.64078095238	
1.555	2.0	22.360679775	1.0	0.0926681	6.3	2.40826	1e+06	85.3596	3.02483e-17	6.89069e-07	5.14524e-07	0.74669445295	1.70072297297	1.2901402439	1.88289189189	
1.555	2.0	22.360679775	3.16227766017	0.0885729	6.3	2.3991	1e+06	45.9388	9.07599e-18	8.57115e-07	3.67853e-07	0.429175781546	1.27304913295	1.16208737864	1.25018857143	
1.555	2.0	22.360679775	10.0	0.093589	6.3	1.86926	1e+06	2.76018	2.06286e-07	1.37546e-06	3.95995e-07	0.287900047984	1.06865898618	1.09113732394	1.63683870968	
1.555	2.0	22.360679775	31.6227766017	0.0971448	6.94621	1.93756	1e+06	1.03204	9.79266e-06	1.78121e-06	2.22474e-07	0.124900488993	0.958078740157	0.955351585014	0.955828	
1.555	2.0	22.360679775	100.0	0.117499	6.3	1.98895	1e+06	1.42869	0.0512272	1.64254e-06	8.77257e-08	0.0534085623486	1.04529878049	1.01384365782	1.35591363636	
1.555	2.0	22.360679775	316.227766017	0.0924956	6.99998	1.97141	1e+06	0.18074	4.30567e-06	2.0491e-06	6.26742e-08	0.0305862085794	0.856762162162	0.824651162791	1.18924	
1.555	2.0	22.360679775	1000.0	0.258323	6.51222	2.0146	1e+06	0.367218	0.0819677	2.12275e-06	3.44507e-10	0.000162292780591	0.96773415493	0.989027848101	1.19745454545	
1.555	2.0	62.9960524947	1.0	0.111788	6.3	2.25974	1e+06	29.6585	1.60142e-17	8.41721e-07	1.14554e-06	1.36094976839	1.50246174142	1.3525661157	1.90897058824	
1.555	2.0	62.9960524947	3.16227766017	0.112273	6.3	2.26809	1e+06	20.8856	1.07502e-10	1.02477e-06	8.76401e-07	0.855217268265	1.15624271845	1.18981918819	1.07525151515	
1.555	2.0	62.9960524947	10.0	0.118331	6.3	1.90588	1e+06	2.07332	4.0281e-05	1.49927e-06	7.91795e-07	0.528120351905	0.942701492537	1.02969085174	1.59413	
1.555	2.0	62.9960524947	31.6227766017	0.121409	6.30015	1.91238	1e+06	0.83095	0.00942216	1.75522e-06	4.57565e-07	0.260688118868	1.00236575875	1.00390340909	0.784876	
1.555	2.0	62.9960524947	100.0	0.137512	6.32338	1.95289	1e+06	0.549658	6.65928e-11	1.83862e-06	1.93446e-07	0.105212605106	0.968646946565	0.983714285714	1.24701818182	
1.555	2.0	62.9960524947	316.227766017	0.14944	6.37322	1.97207	1e+06	0.814404	0.0961779	1.81547e-06	1.25543e-07	0.0691517898946	0.991194656489	1.097	1.76049130435	
1.555	2.0	62.9960524947	1000.0	0.0788319	6.34465	1.99934	1e+06	0.281679	0.04666	2.07017e-06	2.5494e-08	0.0123149306579	0.872370766488	0.873705583756	1.20342608696	
1.555	2.0	177.476832988	1.0	0.118352	6.3	2.00625	1e+06	9.13352	0.010149	1.0306e-06	2.93379e-06	2.84668154473	1.68907816092	1.76761643836	2.26151818182	
1.555	2.0	177.476832988	10.0	0.122343	6.3	1.80666	1e+06	1.24039	0.0589728	1.47527e-06	1.8818e-06	1.27556311726	1.0199137577	1.07443333333	1.12024482759	
1.555	2.0	177.476832988	31.6227766017	0.123829	6.99986	1.91337	1e+06	1.08858	1.42392e-07	1.63899e-06	9.07077e-07	0.553436567642	0.931564257028	0.912598837209	2.01575	
1.555	2.0	177.476832988	100.0	0.130548	6.54216	1.9804	1e+06	0.889287	0.0307973	1.80218e-06	3.55766e-07	0.197408693915	1.02518546845	1.01538797814	2.0564125	
1.555	2.0	177.476832988	316.227766017	0.110905	6.46956	2.03181	1e+06	0.87575	0.043981	1.80869e-06	6.8452e-08	0.0378461759616	1.00393461538	0.917627071823	1.3319952381	
1.555	2.0	177.476832988	1000.0	0.0841856	6.60773	1.99898	1e+06	0.554305	0.0524718	1.95132e-06	6.66317e-08	0.0341469876801	0.91578597786	0.91498938992	1.0901875	
1.555	2.0	500.0	1.0	0.134565	6.3	1.97711	1e+06	1.70013	0.377394	1.75696e-06	3.29427e-06	1.87498292505	1.35429872495	1.02137665782	1.38562592593	
1.555	2.0	500.0	3.16227766017	0.132026	6.3	2.06334	1e+06	2.73305	0.312656	1.78401e-06	2.71509e-06	1.52190290413	1.14740290381	0.933583769634	1.36493703704	
1.555	2.0	500.0	10.0	0.133122	6.3	1.98302	1e+06	0.859184	0.310492	1.89362e-06	2.13923e-06	1.12970395327	1.1609092559	1.06976041667	1.4624	
1.555	2.0	500.0	31.6227766017	0.131346	6.3	2.05147	1e+06	1.62904	0.362456	1.79237e-06	9.13325e-07	0.50956275769	0.955958955224	0.975350404313	1.55763478261	
1.555	2.0	500.0	100.0	0.121672	6.98599	1.99341	1e+06	0.515477	0.0221007	2.00784e-06	4.3782e-07	0.218055223524	0.991330909091	1.06590575916	0.907704166667	
1.555	2.0	500.0	316.227766017	0.134387	6.3	2.00449	1e+06	0.22444	0.0432393	2.18221e-06	1.77374e-07	0.0812818198065	0.935350262697	0.931534005038	1.03980454545	
1.555	2.0	500.0	1000.0	1.11849	6.98773	2.0238	1e+06	0.277427	0.0563872	2.18975e-06	6.36847e-09	0.00290830916771	0.97321799308	0.991630272953	1.27255909091	
1.555	2.25	1.0	1.0	0.0648463	7	2.6542	1e+06	223.871	1.83222e-17	9.41929e-07	9.33059e-07	0.990583154357	1.78821301775	1.41934302326	1.16148	
1.555	2.25	1.0	10.0	0.0750708	6.43997	2.05548	1e+06	3.00815	0.0317056	1.86149e-06	7.09312e-07	0.381045291675	1.04361922366	0.934191256831	1.58223870968	
1.555	2.25	1.0	31.6227766017	0.0902889	6.3	2.15256	1e+06	0.979159	1.35142e-05	2.49547e-06	4.12725e-07	0.165389686111	1.09267528271	1.08817701149	0.94266	
1.555	2.25	1.0	100.0	0.0925845	6.40288	2.21467	1e+06	0.991239	0.0273252	2.46865e-06	1.59383e-07	0.0645628177344	0.927944983819	0.918995402299	1.07253636364	
1.555	2.25	1.0	316.227766017	0.0245314	6.82199	2.26296	1e+06	0.370614	0.0377984	2.97687e-06	2.3898e-08	0.008027895071	0.941539849624	0.982549893843	1.1904	
1.555	2.25	1.0	1000.0	0.116903	6.34995	2.25061	1e+06	0.570098	0.0266145	2.80141e-06	8.68311e-08	0.0309954986953	0.99700619195	1.02985900217	1.44473333333	
1.555	2.25	2.81726911385	1.0	0.0751333	6.3	2.66859	1e+06	200.959	1.69423e-17	9.55051e-07	1.22985e-06	1.28773227817	1.53727840909	1.25325789474	0.982302631579	
1.555	2.25	2.81726911385	10.0	0.0811253	6.3	2.0763	1e+06	2.96885	0.00819207	1.94634e-06	8.34241e-07	0.428620384928	1.24942440801	1.17692183288	1.71492580645	
1.555	2.25	2.81726911385	31.6227766017	0.0827112	6.56857	2.18641	1e+06	2.11284	0.0389705	2.24655e-06	4.52705e-07	0.201511206072	1.02959560068	1.03408373206	1.64385384615	
1.555	2.25	2.81726911385	100.0	0.0762698	6.3	2.2361	1e+06	0.734463	0.0359008	2.72726e-06	1.58609e-07	0.0581569047322	0.9602296875	0.946956043956	1.17680952381	
1.555	2.25	2.81726911385	316.227766017	0.124971	6.93874	2.24977	1e+06	0.607376	0.175541	2.80422e-06	1.40896e-07	0.0502442747003	0.958777434312	0.957890350877	1.05184	
1.555	2.25	2.81726911385	1000.0	0.0102235	6.50168	2.28772	1e+06	1.15861	0.0741153	2.66892e-06	2.95346e-12	1.10661241251e-06	0.967546456693	1.03771428571	1.10527	
1.555	2.25	7.93700525984	1.0	0.081804	6.3	2.60241	1e+06	120.422	1.29337e-16	9.95738e-07	1.33774e-06	1.34346585146	1.34093139842	1.08943518519	1.3324475	
1.555	2.25	7.93700525984	3.16227766017	0.0806751	6.3	2.65633	1e+06	59.7192	4.22771e-08	1.26136e-06	9.63003e-07	0.763464038815	1	1.07201779359	0.94655	
1.555	2.25	7.93700525984	10.0	0.0859752	6.3	2.108	1e+06	3.49924	0.0311246	1.87728e-06	9.09203e-07	0.484319334356	1.12696330275	0.978416216216	2.05093548387	
1.555	2.25	7.93700525984	31.6227766017	0.0859661	7	2.2127	1e+06	1.92625	0.0770806	2.37586e-06	4.49059e-07	0.189009032519	1.12927722772	1.14630751174	1.15109166667	
1.555	2.25	7.93700525984	100.0	0.0701396	6.3	2.25292	1e+06	1.1595	0.132473	2.65407e-06	1.29885e-07	0.0489380460952	0.9842921875	0.942720620843	1.44781818182	
1.555	2.25	7.93700525984	316.227766017	0.103466	6.48688	2.24407	1e+06	0.462448	0.0345758	2.90748e-06	1.41216e-07	0.0485698955797	1.06030547112	1.06867456897	1.15997272727	
1.555	2.25	7.93700525984	1000.0	0.139938	6.99735	2.22321	1e+06	0.604516	0.0864599	2.59139e-06	1.36961e-07	0.0528523302166	1.02887738854	0.997307349666	1.114675	
1.555	2.25	22.360679775	1.0	0.0972533	7	2.63398	1e+06	84.0175	2.78154e-16	1.11955e-06	1.38853e-06	1.24025724621	1.41657582938	1.25760852713	1.36172702703	
1.555	2.25	22.360679775	3.16227766017	0.0959199	6.3	2.6083	1e+06	41.7916	1.4905e-17	1.37259e-06	9.78002e-07	0.712523040384	1.16767775468	0.956740384615	1.98696111111	
1.555	2.25	22.360679775	10.0	0.0992691	6.3	2.22765	1e+06	5.6076	0.00805842	1.93332e-06	8.99549e-07	0.465287174394	1.12238721137	0.964416230366	1.93565757576	
1.555	2.25	22.360679775	31.6227766017	0.110219	6.3	2.19352	1e+06	1.74956	0.0081223	2.43323e-06	5.58237e-07	0.22942220834	1.01170226537	0.957533487298	1.379	
1.555	2.25	22.360679775	100.0	0.132121	6.3	2.23399	1e+06	0.601591	0.00556959	2.76729e-06	2.28829e-07	0.0826906468061	1.12002173913	1.1161956044	1.68276666667	
1.555	2.25	22.360679775	316.227766017	0.0982236	6.30001	2.25067	1e+06	0.568671	0.0183299	2.78258e-06	1.27573e-07	0.0458470196724	1.01704287902	0.984342672414	1.28072105263	
1.555	2.25	22.360679775	1000.0	0.171473	6.3	2.23096	1e+06	0.264483	0.0163794	3.016e-06	2.7256e-07	0.0903713527851	0.993798219585	1.06994747899	0.990431818182	
1.555	2.25	62.9960524947	1.0	0.113572	6.3	2.41433	1e+06	25.3682	1.53708e-07	1.32613e-06	2.91489e-06	2.1980424242	1.48926829268	1.50542105263	1.50646944444	
1.555	2.25	62.9960524947	3.16227766017	0.11072	6.40842	2.40042	1e+06	15.4166	0.00718411	1.57754e-06	2.38994e-06	1.51497901796	1.44857735849	1.41743888889	2.17302424242	
1.555	2.25	62.9960524947	10.0	0.115945	6.3	2.06562	1e+06	1.794	1.33199e-10	2.04287e-06	1.98684e-06	0.972572899891	1.14472027972	1.23417380353	1.62077586207	
1.555	2.25	62.9960524947	31.6227766017	0.11217	6.41657	2.21736	1e+06	1.17541	0.00970164	2.60119e-06	1.02211e-06	0.392939385435	1.0606471519	1.07996412556	1.78687826087	
1.555	2.25	62.9960524947	100.0	0.113071	6.69625	2.26222	1e+06	0.962201	0.028065	2.74741e-06	3.45395e-07	0.125716583983	0.988839753467	1.03059565217	1.12439090909	
1.555	2.25	62.9960524947	316.227766017	0.147174	6.3	2.23612	1e+06	0.349435	2.83292e-07	2.88063e-06	2.46878e-07	0.0857027802946	0.93226899696	0.940390191898	1.49140526316	
1.555	2.25	62.9960524947	1000.0	0.0360489	6.34534	2.25014	1e+06	0.201374	0.0470402	2.90918e-06	4.18777e-08	0.0143950185276	0.957547799697	0.911235042735	2.11038235294	
1.555	2.25	177.476832988	3.16227766017	0.113477	6.3	1.96207	1e+06	1.66278	0.0972253	1.79707e-06	5.93905e-06	3.30485178652	1.30356410256	1.2816127321	2.27586896552	
1.555	2.25	177.476832988	10.0	0.114054	6.3	2.08312	1e+06	1.80324	3.92102e-09	2.17372e-06	4.17417e-06	1.92028872164	1.17179487179	1.14170243902	2.03307142857	
1.555	2.25	177.476832988	31.6227766017	0.11462	6.54981	2.20085	1e+06	1.48877	0.0217597	2.38027e-06	1.89765e-06	0.797241489411	0.982673267327	1.01033878505	1.32710833333	
1.555	2.25	177.476832988	100.0	0.116942	6.64745	2.2547	1e+06	1.01419	0.0401254	2.66517e-06	7.73715e-07	0.290306059276	1.0932318612	1.01780178174	1.40502	
1.555	2.25	177.476832988	316.227766017	0.100756	6.3088	2.27952	1e+06	1.37746	6.04978e-09	2.6813e-06	1.78374e-07	0.0665251930034	0.98394984326	0.996251101322	0.965630434783	
1.555	2.25	177.476832988	1000.0	0.0794892	6.30431	2.26736	1e+06	0.541666	0.0652695	2.90609e-06	6.37735e-08	0.0219447780351	1.01342192192	1.01457112527	1.374625	
1.555	2.25	500.0	1.0	0.128677	6.3	2.13391	1e+06	1.83476	0.305425	2.14485e-06	6.89217e-06	3.21335757745	1.33778093645	1.21089285714	0.846436	
1.555	2.25	500.0	3.16227766017	0.129462	6.3	2.10711	1e+06	1.1809	0.197239	2.25734e-06	6.15383e-06	2.72614227365	1.23057450331	1.06017924528	1.38480833333	
1.555	2.25	500.0	10.0	0.129956	6.3	2.15445	1e+06	0.99415	0.105619	2.47453e-06	4.48818e-06	1.81375048999	1.14875159236	1.06315489749	1.849725	
1.555	2.25	500.0	31.6227766017	0.128975	6.3	2.24323	1e+06	1.10139	0.261202	2.63333e-06	2.35537e-06	0.894445436007	0.9921953125	0.961157777778	1.24049565217	
1.555	2.25	500.0	100.0	0.128595	6.33395	2.24584	1e+06	0.814575	0.066111	2.72816e-06	9.52337e-07	0.349076667058	0.911737984496	0.91277826087	1.46328095238	
1.555	2.25	500.0	316.227766017	0.14632	6.3	2.24677	1e+06	0.812512	0.0269426	2.68416e-06	3.40711e-07	0.126933938364	1.00536006289	1.03281718062	1.48221904762	
1.555	2.25	500.0	1000.0	0.136228	6.45106	2.23704	1e+06	0.495348	0.0090934	2.90569e-06	2.16399e-07	0.0744742212693	0.979563636364	1.02841666667	1.57442857143	
1.555	2.5	1.0	10.0	0.0719666	6.3	2.41357	1e+06	4.671	1.4153e-07	2.72164e-06	1.31191e-06	0.482029217678	1.13668364198	1.09291946309	2.09370357143	
1.555	2.5	1.0	31.6227766017	0.0688864	6.30019	2.48643	1e+06	1.98801	0.0409873	3.27266e-06	5.05565e-07	0.154481369895	1.01772318841	1.05486150713	1.816	
1.555	2.5	1.0	100.0	0.0686377	6.34837	2.50656	1e+06	1.41731	0.00985621	3.39999e-06	2.00134e-07	0.0588631143033	0.908871572872	0.915763527054	1.32514736842	
1.555	2.5	1.0	316.227766017	0.059551	7	2.51966	1e+06	1.18867	0.0799962	3.39145e-06	2.23982e-08	0.00660431378909	1.04431223022	1.07369246032	2.03108235294	
1.555	2.5	1.0	1000.0	0.197693	6.3	2.49234	1e+06	0.543266	0.0345477	3.54477e-06	2.21791e-07	0.0625685164341	0.952663352273	0.970976377953	1.52649333333	
1.555	2.5	2.81726911385	1.0	0.0725865	6.3	2.86624	1e+06	145.772	9.39269e-17	1.50167e-06	2.86758e-06	1.90959398536	1.61069565217	1.39120774648	1.4229075	
1.555	2.5	2.81726911385	3.16227766017	0.0696155	6.3	2.86024	1e+06	58.3587	5.97651e-08	1.90785e-06	1.74132e-06	0.912713263621	1.37801408451	1.19796457766	1.45508055556	
1.555	2.5	2.81726911385	10.0	0.0784387	6.3	2.39384	1e+06	3.77919	0.0285923	2.73374e-06	1.60519e-06	0.587177273625	1.09891472868	1.05772222222	1.6772	
1.555	2.5	2.81726911385	31.6227766017	0.0831897	6.30643	2.49434	1e+06	1.94177	0.0432777	3.2713e-06	6.4161e-07	0.196133035796	1.00230680174	1.01347165992	1.67134736842	
1.555	2.5	2.81726911385	100.0	0.100112	6.46119	2.50342	1e+06	0.757622	0.0571759	3.54063e-06	3.29e-07	0.0929213162629	1.05794491525	1.04557647059	1.3518375	
1.555	2.5	2.81726911385	316.227766017	0.169096	6.99994	2.52628	1e+06	1.09308	0.0873753	3.37073e-06	5.26621e-08	0.0156233516182	0.989952380952	0.968511952191	2.13724117647	
1.555	2.5	2.81726911385	1000.0	0.112987	6.30001	2.48447	1e+06	0.382021	0.0802351	3.56108e-06	2.43854e-07	0.0684775405214	0.975190611664	0.97705511811	1.75555	
1.555	2.5	7.93700525984	1.0	0.0794945	6.3	2.83765	1e+06	110.372	7.98583e-17	1.52961e-06	3.0602e-06	2.00064068619	1.55003830645	1.39922516556	0.880135	
1.555	2.5	7.93700525984	10.0	0.0843269	6.3	2.41908	1e+06	4.83947	0.109184	2.5696e-06	1.63727e-06	0.637169209215	1.26274208861	1.18208371041	2.18048076923	
1.555	2.5	7.93700525984	31.6227766017	0.0839864	6.47174	2.45385	1e+06	1.78186	0.0445163	3.16795e-06	8.33678e-07	0.263160087754	0.972149187592	0.947937888199	1.84426	
1.555	2.5	7.93700525984	100.0	0.107241	6.30001	2.49744	1e+06	1.03055	0.025335	3.4462e-06	3.26338e-07	0.0946950264059	1.02705714286	1.04975595238	1.2635	
1.555	2.5	7.93700525984	316.227766017	0.105998	6.3	2.49271	1e+06	1.069	0.0997041	3.39341e-06	2.21327e-07	0.0652225932027	1.09288472622	1.06561477046	1.62001875	
1.555	2.5	7.93700525984	1000.0	0.0677319	6.30001	2.49286	1e+06	0.177307	0.0836364	3.64407e-06	1.40667e-07	0.03860161852	1.03622553191	1.07668389662	1.18894666667	
1.555	2.5	22.360679775	1.0	0.093433	6.3	2.84963	1e+06	75.2483	8.86371e-17	1.67161e-06	3.09381e-06	1.85079653747	1.37000189753	1.16551183432	1.17024871795	
1.555	2.5	22.360679775	3.16227766017	0.0921296	6.90393	2.92069	1e+06	45.0224	1.8467e-17	2.07816e-06	1.81306e-06	0.872435231166	1.30674123539	1.14680148883	1.15733125	
1.555	2.5	22.360679775	10.0	0.0975478	6.30933	2.50908	1e+06	6.22689	1.46505e-07	2.7709e-06	1.63346e-06	0.589505214912	1.0986546003	1.07243939394	1.73553461538	
1.555	2.5	22.360679775	31.6227766017	0.0997975	6.30001	2.5114	1e+06	1.8189	0.03778	3.291e-06	6.50714e-07	0.197725311455	1.05735455861	1.050058	1.94357368421	
1.555	2.5	22.360679775	100.0	0.0938869	6.3	2.50352	1e+06	1.2772	0.0453623	3.42961e-06	2.32237e-07	0.0677152795799	0.982017241379	0.960245508982	1.29388333333	
1.555	2.5	22.360679775	316.227766017	0.149953	6.3	2.49333	1e+06	0.464868	0.00812867	3.48807e-06	2.72669e-07	0.0781718830184	0.949254649499	0.95275739645	1.33926666667	
1.555	2.5	22.360679775	1000.0	0.151329	6.3	2.49435	1e+06	0.825786	0.0481505	3.44927e-06	2.86045e-07	0.0829291415285	0.948854700855	0.947964566929	1.41306875	
1.555	2.5	62.9960524947	1.0	0.107294	6.3	2.72893	1e+06	32.5348	6.28224e-10	1.91312e-06	5.6306e-06	2.9431504558	1.54061646235	1.69133505155	1.57256470588	
1.555	2.5	62.9960524947	10.0	0.111151	6.3	2.42192	1e+06	3.36427	0.0260073	2.81875e-06	3.15793e-06	1.12032993348	1.13935791091	1.07773809524	2.07633461538	
1.555	2.5	62.9960524947	31.6227766017	0.11269	6.3	2.45439	1e+06	1.49522	9.63271e-09	3.22159e-06	1.57622e-06	0.489267721839	1.02054625551	1.08860692464	0.772978947368	
1.555	2.5	62.9960524947	100.0	0.117012	6.75561	2.5035	1e+06	0.411093	0.0803808	3.61352e-06	5.33891e-07	0.147748179061	0.988330995792	1.03831456311	1.84808571429	
1.555	2.5	62.9960524947	316.227766017	0.138005	6.72561	2.50097	1e+06	0.705768	0.0582618	3.55277e-06	3.48473e-07	0.098084874619	0.963050991501	0.99260546875	1.00203529412	
1.555	2.5	62.9960524947	1000.0	0.130367	6.36699	2.49833	1e+06	0.462968	0.0217123	3.58102e-06	1.54685e-07	0.0431957933773	0.955718130312	0.92225	1.76954	
1.555	2.5	177.476832988	3.16227766017	0.110246	6.3	2.26002	1e+06	2.7919	2.51642e-16	2.48775e-06	9.70535e-06	3.90125615516	1.3978784	1.49652036199	1.92898888889	
1.555	2.5	177.476832988	10.0	0.110909	7	2.35786	1e+06	1.63695	3.25858e-13	2.95103e-06	6.30142e-06	2.13532902071	1.14666066066	1.24871338912	2.07231818182	
1.555	2.5	177.476832988	31.6227766017	0.113495	6.3	2.45101	1e+06	1.56486	0.00586815	3.21284e-06	3.00741e-06	0.936059685512	1.05478147612	1.11001202405	0.82548	
1.555	2.5	177.476832988	100.0	0.109638	6.36084	2.51343	1e+06	0.971231	8.78062e-07	3.49944e-06	8.4459e-07	0.241350044579	0.928060085837	0.99373015873	1.04641176471	
1.555	2.5	177.476832988	316.227766017	0.112647	6.30001	2.50065	1e+06	0.363198	2.80495e-05	3.63083e-06	4.29153e-07	0.118196941195	0.955617563739	1.00332748538	1.12506	
1.555	2.5	177.476832988	1000.0	0.01	6.3	2.52628	1e+06	0.920535	0.00719533	3.41351e-06	2.49255e-11	7.30201464182e-06	1.12233667622	1.05077952756	1.7354	
1.555	2.5	500.0	1.0	0.119648	6.3	2.23116	1e+06	1.99369	0.0710599	2.48119e-06	1.43491e-05	5.78315243895	1.08943610224	0.955533783784	1.68226666667	
1.555	2.5	500.0	3.16227766017	0.119937	6.3	2.37347	1e+06	2.87744	0.105844	2.60506e-06	1.18766e-05	4.55905046333	1.25841009464	1.21330242826	1.13829130435	
1.555	2.5	500.0	10.0	0.11977	6.3	2.40947	1e+06	2.00244	0.0642548	2.97741e-06	8.11592e-06	2.725832183	1.03327868852	1.01526304802	1.35304285714	
1.555	2.5	500.0	31.6227766017	0.119724	6.3	2.4601	1e+06	1.24872	0.0646365	3.26446e-06	3.86979e-06	1.18543036214	0.947954810496	0.963802040816	0.972277777778	
1.555	2.5	500.0	100.0	0.117838	6.3202	2.50352	1e+06	1.20296	0.0626611	3.28615e-06	1.28539e-06	0.391153781781	0.973308588064	0.97797979798	1.61695294118	
1.555	2.5	500.0	316.227766017	0.124113	6.3	2.54265	1e+06	1.38895	0.04932	3.42724e-06	3.57993e-07	0.104455188432	0.985437677054	0.998794921875	1.27339375	
1.555	2.5	500.0	1000.0	0.01	6.3	2.53299	1e+06	0.528457	1.31275e-11	3.71744e-06	3.46939e-27	9.33273973487e-22	0.948096774194	0.996475728155	1.43583333333	
1.555	2.75	1.0	10.0	0.0790385	7	2.61765	1e+06	2.46103	2.96268e-09	3.52077e-06	2.20926e-06	0.627493417633	1.03824397163	1.01381422925	2.27963888889	
1.555	2.75	1.0	100.0	0.0546797	6.3	2.75167	1e+06	1.01419	0.0594683	4.01248e-06	3.44357e-07	0.0858214869607	1.05611464088	1.0545056391	1.04582	
1.555	2.75	1.0	316.227766017	0.0100457	6.3	2.76054	1e+06	0.776329	0.0910322	3.95422e-06	1.72333e-24	4.35820465224e-19	0.983019553073	0.936977443609	1.40663	
1.555	2.75	1.0	1000.0	0.122969	6.66057	2.73512	1e+06	0.616293	0.076078	4.02158e-06	2.56414e-07	0.0637595174036	1.03968421053	1.08554307116	0.926676666667	
1.555	2.75	2.81726911385	1.0	0.079062	6.3	1.8248	1e+06	0.410522	0.22479	2.32654e-06	7.20551e-06	3.0970926784	2.0859933222	2.16457029178	2.49962222222	
1.555	2.75	2.81726911385	10.0	0.0736204	7	2.71504	1e+06	4.06828	0.0649883	3.48688e-06	2.23959e-06	0.642290529069	1.12728733997	1.1057980198	1.97051176471	
1.555	2.75	2.81726911385	31.6227766017	0.0786423	6.3	2.75057	1e+06	2.3996	3.50424e-11	3.82299e-06	7.4563e-07	0.1950384385	0.995751048951	1.03345681382	1.79599375	
1.555	2.75	2.81726911385	100.0	0.0703381	6.3136	2.74814	1e+06	0.848064	0.0415667	3.98029e-06	3.51218e-07	0.0882392991465	1.02740611961	1.05371428571	1.48303333333	
1.555	2.75	2.81726911385	316.227766017	0.0899294	6.3	2.75924	1e+06	0.462828	0.0648299	4.07204e-06	1.23608e-07	0.0303553010285	0.991154269972	1.00780410448	1.54497777778	
1.555	2.75	2.81726911385	1000.0	0.0466168	6.3	2.76549	1e+06	1.08109	0.036065	3.93213e-06	4.54355e-08	0.0115549333313	1.01663061798	1.02049621212	2.31944444444	
1.555	2.75	7.93700525984	1.0	0.0766139	6.3	3.10253	1e+06	95.5001	5.2996e-15	2.23364e-06	6.00631e-06	2.68902329829	1.44035371901	1.4109974359	1.40909428571	
1.555	2.75	7.93700525984	10.0	0.547867	6.3	3.39692	1e+06	51.0767	1.66657e-17	2.72285e-06	9.01469e-07	0.33107552748	1.15859942775	1.0729582505	1.73767058824	
1.555	2.75	7.93700525984	31.6227766017	0.0827775	6.3	2.76368	1e+06	2.3478	0.0427611	3.78056e-06	7.89396e-07	0.208803986711	0.987112834979	1.05844827586	1.05976666667	
1.555	2.75	7.93700525984	100.0	0.0707341	6.7917	2.77944	1e+06	0.908303	0.0150321	4.05438e-06	1.38554e-07	0.0341739057513	1.07800276625	1.11534082397	1.83207777778	
1.555	2.75	7.93700525984	316.227766017	0.0168722	6.30611	2.76712	1e+06	0.238793	0.0171417	4.06949e-06	1.10976e-08	0.00272702476232	1.02296944444	1.03055390335	2.31557142857	
1.555	2.75	7.93700525984	1000.0	0.437757	6.39714	2.76534	1e+06	0.57995	0.0592897	4.06913e-06	7.58369e-08	0.0186371288211	0.968323731139	1.02217996289	1.0048675	
1.555	2.75	22.360679775	1.0	0.0893691	6.3	3.15823	1e+06	83.8041	6.18635e-17	2.34627e-06	5.64873e-06	2.40753621706	1.42742718447	1.41624264706	0.94018125	
1.555	2.75	22.360679775	10.0	0.0921954	6.3	2.71189	1e+06	4.19569	1.84416e-11	3.47336e-06	2.49094e-06	0.717155722413	1.07239167862	1.07621157685	1.68356666667	
1.555	2.75	22.360679775	100.0	0.117941	6.3	2.77767	1e+06	1.55336	0.00189888	3.86674e-06	2.15152e-07	0.055641703347	1.00247949081	1.06119083969	0.9865	
1.555	2.75	22.360679775	316.227766017	0.0641999	6.53492	2.767	1e+06	1.25722	1.19274e-05	3.90862e-06	9.39744e-08	0.0240428591165	1.0259958159	1.07106603774	0.797769090909	
1.555	2.75	22.360679775	1000.0	0.710725	6.3	2.78024	1e+06	0.985202	2.16744e-09	3.98825e-06	4.51728e-08	0.0113264715101	1.01126490985	1.03494953271	1.5666	
1.555	2.75	62.9960524947	1.0	0.10227	6.3	2.81273	1e+06	21.4528	1.54482e-17	2.49419e-06	9.00205e-06	3.60920779892	1.71825745683	1.81530316742	1.52563928571	
1.555	2.75	62.9960524947	3.16227766017	0.103891	6.3	2.5771	1e+06	4.40909	0.0039686	3.06815e-06	7.38563e-06	2.40719325978	1.29757652303	1.30228242678	2.13888571429	
1.555	2.75	62.9960524947	10.0	0.10322	6.3	2.71211	1e+06	3.63054	0.0471986	3.51505e-06	3.79674e-06	1.08013826261	0.971244604317	0.959003976143	1.65742777778	
1.555	2.75	62.9960524947	31.6227766017	0.104322	6.71218	2.75534	1e+06	1.57994	0.0556756	3.88947e-06	1.46644e-06	0.377028232638	1.08167787115	1.08860836502	2.14830833333	
1.555	2.75	62.9960524947	100.0	0.112977	6.99997	2.75777	1e+06	0.395475	0.062631	4.03935e-06	5.36815e-07	0.132896381844	1.01318922652	1.07495910781	2.3703	
1.555	2.75	62.9960524947	1000.0	0.252646	7	2.77492	1e+06	0.560318	0.045097	4.07387e-06	1.14313e-07	0.028060051008	1.09693922652	1.11839738806	1.00383	
1.555	2.75	177.476832988	1.0	0.103793	6.3	2.60331	1e+06	7.45517	3.81373e-05	2.72825e-06	1.77968e-05	6.52315586915	1.99688271605	2.29837310195	1.619168	
1.555	2.75	177.476832988	3.16227766017	0.104805	6.3	2.58571	1e+06	3.82296	2.30646e-11	3.08711e-06	1.37873e-05	4.46608640444	1.60850746269	1.6653436853	2.11739090909	
1.555	2.75	177.476832988	10.0	0.105919	6.98348	2.62198	1e+06	1.83788	0.0267903	3.55305e-06	7.75735e-06	2.18329322695	1.03179885877	1.13559724951	1.37271666667	
1.555	2.75	177.476832988	31.6227766017	0.103766	6.30001	2.72773	1e+06	1.19632	0.0167987	3.88132e-06	3.19602e-06	0.823436356703	1.05704735376	1.09970510397	1.74569230769	
1.555	2.75	177.476832988	100.0	0.109948	6.55033	2.7614	1e+06	1.063	0.0885799	3.96288e-06	1.10846e-06	0.279710715439	1.06259090909	1.08362429907	1.43898	
1.555	2.75	177.476832988	1000.0	0.213022	6.42431	2.76875	1e+06	0.239489	0.0425046	4.03631e-06	1.70449e-07	0.0422289170059	0.994865921788	1.05411401869	2.277525	
1.555	2.75	500.0	1.0	0.10966	6.3	2.54157	1e+06	4.0126	0.107479	2.78677e-06	2.47876e-05	8.89474194139	1.37693990755	1.38381663113	2.10166666667	
1.555	2.75	500.0	10.0	0.109478	6.3	2.66309	1e+06	1.87183	3.0639e-10	3.56258e-06	1.1507e-05	3.22996255523	0.980685714286	1.03026264591	0.976464285714	
1.555	2.75	500.0	31.6227766017	0.109331	6.3518	2.75918	1e+06	1.53286	0.041227	3.85876e-06	4.6702e-06	1.21028516933	1.0230223152	1.01622744361	1.46110909091	
1.555	2.75	500.0	100.0	0.112918	6.52659	2.75438	1e+06	1.00854	0.0816926	3.96613e-06	1.82462e-06	0.460050477418	1.0475409154	1.12564794007	1.21425454545	
1.555	2.75	500.0	1000.0	0.174487	6.83755	2.77934	1e+06	1.43469	0.0140462	3.8798e-06	2.05573e-07	0.0529854631682	0.907128169014	0.897992395437	1.25145	
1.555	3.0	1.0	1.0	0.0672601	6.3	3.42281	1e+06	115.41	4.97944e-17	2.88371e-06	7.2312e-06	2.50760305301	1.73443313953	1.58545869565	1.84675517241	
1.555	3.0	1.0	10.0	0.0731716	6.3	2.94941	1e+06	2.75084	0.0342515	3.99778e-06	2.29582e-06	0.574273721916	0.992368863955	1.04414661654	0.96406	
1.555	3.0	1.0	31.6227766017	0.0748229	6.3	2.99613	1e+06	1.07785	6.30736e-18	4.1906e-06	8.21213e-07	0.195965494201	0.986852941176	0.983477941176	2.18408	
1.555	3.0	1.0	100.0	0.111108	6.99599	3.01717	1e+06	0.951516	1.472e-07	4.19138e-06	1.98414e-07	0.0473385853824	1.05367782427	0.986482695811	1.936704	
1.555	3.0	2.81726911385	1.0	0.0696803	6.3	3.33635	1e+06	81.7774	1.41427e-17	2.86151e-06	8.77169e-06	3.06540602689	1.73640648012	1.57649450549	1.2124962963	
1.555	3.0	2.81726911385	10.0	0.0743191	6.30427	2.98588	1e+06	3.49903	0.0400368	4.00599e-06	2.44737e-06	0.610927635865	1.04184217877	1.01902420857	2.17797777778	
1.555	3.0	2.81726911385	31.6227766017	0.0766103	7	3.00391	1e+06	1.5331	0.0166147	4.11697e-06	8.87427e-07	0.215553428857	0.979310734463	0.957379182156	1.84958333333	
1.555	3.0	2.81726911385	100.0	1.56434	7	3.03842	1e+06	0.744019	0.056848	4.13839e-06	1.82218e-08	0.00440311328802	0.984721518987	0.996676470588	2.44666	
1.555	3.0	7.93700525984	1.0	0.0724367	6.3	3.39488	1e+06	82.3887	1.0813e-17	2.96348e-06	9.53511e-06	3.21753816459	1.86073746313	1.86016997792	1.74404444444	
1.555	3.0	7.93700525984	10.0	0.0727187	6.31546	3.01111	1e+06	3.71907	0.0168973	3.99851e-06	2.50514e-06	0.626518378096	1.09700701262	1.13141011236	2.04078888889	
1.555	3.0	7.93700525984	31.6227766017	1.28721	6.33377	3.10834	1e+06	1.40731	1.57227e-12	3.89872e-06	1.01745e-07	0.0260970267165	0.998934265734	1.04123529412	2.43830666667	
1.555	3.0	22.360679775	3.16227766017	0.01	7	3.75743	1e+06	81.6439	4.66481e-17	3.39559e-06	3.36915e-27	9.92213429772e-22	1.77574285714	1.80982642998	2.30632352941	
1.555	3.0	22.360679775	10.0	0.0830993	6.49241	3.01181	1e+06	4.55582	0.00132834	3.98966e-06	2.67918e-06	0.671530907396	1.02669101124	1.06626325758	1.62475454545	
1.555	3.0	22.360679775	31.6227766017	0.0893801	7	2.98333	1e+06	1.0331	0.0762514	4.21463e-06	1.20162e-06	0.285106877709	1.07563458856	1.06626556777	2.34062	
1.555	3.0	62.9960524947	1.0	0.0968523	6.3	3.14678	1e+06	27.6803	1.4439e-08	3.07509e-06	1.21015e-05	3.93533197402	1.55932053176	1.42284759916	2.10662857143	
1.555	3.0	177.476832988	1.0	0.0997429	6.3	2.85252	1e+06	7.23218	5.41735e-17	3.28248e-06	2.36386e-05	7.20144524871	1.82362426036	2.06042857143	1.70755555556	
1.555	3.0	177.476832988	10.0	0.74803	6.74279	3.52088	1e+06	20.7435	6.60385e-18	3.50187e-06	2.46623e-07	0.0704260866337	1.76372881356	1.95304104478	1.44994	
1.555	3.0	177.476832988	1000.0	0.156276	6.3	3.00728	1e+06	1.16493e-14	0.0629876	4.19918e-06	6.25813e-07	0.149032191999	1.03640761636	1.04602550091	1.64513	
1.555	3.0	500.0	1.0	0.0999104	6.3	3.05172	1e+06	11.8519	0.0737108	3.2097e-06	3.36774e-05	10.4923824657	1.44361515602	1.53228484848	1.94860666667	
1.555	3.0	500.0	3.16227766017	0.0994739	6.3	2.93923	1e+06	4.0358	4.34807e-12	3.57982e-06	2.37836e-05	6.64379773285	1.25513682678	1.26894807692	2.47779166667	
1.555	3.0	500.0	10.0	0.100469	7	2.95266	1e+06	1.89123	1.55662e-12	3.96241e-06	1.21922e-05	3.07696578597	1.11078947368	1.13879472693	2.31927777778	
1.555	3.0	500.0	100.0	0.749824	6.81454	3.14691	1e+06	2.40697	0.104096	3.98412e-06	1.42369e-07	0.0357341144343	1.08563700565	1.10255412844	1.36812333333	
2.03666666667	1.5	1.0	1.0	0.01	6.3	1.90863	1e+06	71.5809	6.79812e-17	2.45653e-07	2.24782e-31	9.1503869279e-25	1.80905102041	2.56952272727	1.06374	
2.03666666667	1.5	1.0	3.16227766017	0.0100526	6.3	1.28448	1e+06	1.34591	2.42507e-10	3.97244e-07	5.97571e-12	1.50429207238e-05	1.11466115702	1.22000888889	1.86755263158	
2.03666666667	1.5	1.0	10.0	0.01	6.30063	1.47913	1e+06	2.06807	0.0040621	4.72097e-07	8.72452e-19	1.84803546729e-12	0.958808219178	1.07878507463	1.52091764706	
2.03666666667	1.5	1.0	31.6227766017	0.0131638	6.42443	1.498	1e+06	0.87613	0.00161812	5.85981e-07	2.4424e-10	0.000416805323039	1.06427745665	0.985555555556	1.548125	
2.03666666667	1.5	1.0	100.0	0.0151739	6.3	1.47327	1e+06	0.501212	8.72076e-06	6.1725e-07	6.58867e-10	0.00106742324828	0.9995	1.14860215054	1.6312	
2.03666666667	1.5	1.0	316.227766017	0.01	7	1.51025	1e+06	0.793504	0.0279536	6.36583e-07	1.23335e-12	1.93745356065e-06	0.919304812834	0.929597938144	0.74273125	
2.03666666667	1.5	1.0	1000.0	1.49972	6.3	1.51287	1e+06	0.934343	2.12617e-05	5.74854e-07	3.02952e-09	0.00527006857393	0.955812865497	1.00266404494	0.934778571429	
2.03666666667	1.5	2.81726911385	1.0	0.0289942	6.3	1.83354	1e+06	45.718	3.44162e-12	2.39398e-07	4.83871e-10	0.00202119900751	1.64660416667	1.54129130435	1.25752173913	
2.03666666667	1.5	2.81726911385	3.16227766017	0.104041	6.3	1.18376	1e+06	0.535712	0.0885373	4.13051e-07	3.27609e-08	0.0793144188006	1.07233858268	0.814244	1.9678	
2.03666666667	1.5	2.81726911385	10.0	0.01	6.3	1.48704	1e+06	1.82697	0.0240166	5.04847e-07	3.05047e-12	6.04236531068e-06	1.00321290323	0.861452054795	1.41756111111	
2.03666666667	1.5	2.81726911385	31.6227766017	0.01	6.47831	1.49214	1e+06	0.645526	0.0769177	6.05501e-07	4.86165e-13	8.02913620291e-07	1.09494350282	1.13917391304	2.0144	
2.03666666667	1.5	2.81726911385	100.0	0.939298	6.3	1.49671	1e+06	0.473289	9.93962e-11	6.66553e-07	1.22142e-08	0.0183244243143	1.04480208333	1.05728712871	1.78982	
2.03666666667	1.5	2.81726911385	316.227766017	0.01	7	1.52142	1e+06	1.14662	0.162324	5.15849e-07	2.44349e-12	4.73683190236e-06	0.874703225806	0.922560759494	1.44306923077	
2.03666666667	1.5	2.81726911385	1000.0	0.180992	7	1.41155	1e+06	0.352394	0.0772564	5.74326e-07	3.05721e-08	0.0532312658664	1.03568390805	1.24461363636	1.09926	
2.03666666667	1.5	7.93700525984	1.0	0.0461195	6.3	1.95129	1e+06	69.4685	7.60191e-15	2.41222e-07	2.37258e-08	0.0983567004668	1.56024742268	1.355175	0.767665217391	
2.03666666667	1.5	7.93700525984	3.16227766017	0.107814	6.3	1.2165	1e+06	0.922027	0.0066019	4.21849e-07	4.00843e-08	0.0950204931148	1.21634074074	1.39429433962	1.49625909091	
2.03666666667	1.5	7.93700525984	10.0	1.67485	6.3	1.68573	1e+06	5.76362	1.15754e-11	4.29419e-07	2.47206e-08	0.0575675505741	1.19617721519	1.27686351351	1.16005263158	
2.03666666667	1.5	7.93700525984	31.6227766017	0.0240158	6.46472	1.47355	1e+06	0.721426	0.00133273	6.08309e-07	8.2859e-09	0.0136212023823	0.977925714286	1.00161428571	1.10024375	
2.03666666667	1.5	7.93700525984	100.0	2	6.78615	1.51612	1e+06	0.35435	0.0968311	7.49349e-07	2.74327e-21	3.66087096933e-15	0.92131627907	0.975296610169	0.959882352941	
2.03666666667	1.5	7.93700525984	316.227766017	2	6.43478	1.48303	1e+06	0.532553	0.0525784	6.307e-07	6.93489e-10	0.00109955446329	0.980576086957	1.19619148936	1.02581875	
2.03666666667	1.5	7.93700525984	1000.0	0.01	6.59245	1.51742	1e+06	0.850546	0.0452616	5.71911e-07	4.62784e-19	8.0918884232e-13	1.09603488372	1.02172111111	1.72566428571	
2.03666666667	1.5	22.360679775	1.0	0.0641381	6.3	2.00632	1e+06	67.4192	7.36713e-18	2.71186e-07	3.05858e-08	0.112785320776	1.43658878505	1.312021875	1.3399	
2.03666666667	1.5	22.360679775	3.16227766017	1.06853	6.3	2.02011	1e+06	32.8954	2.89846e-13	3.34383e-07	5.29967e-08	0.158491011804	1.33777622378	1.33553166667	1.97994090909	
2.03666666667	1.5	22.360679775	10.0	0.141918	6.3	1.40693	1e+06	0.938697	0.0676875	5.3252e-07	3.07783e-08	0.0577974536168	0.981582822086	0.928348717949	1.29877647059	
2.03666666667	1.5	22.360679775	31.6227766017	2	6.36531	1.48685	1e+06	0.744144	0.024943	5.72205e-07	1.53438e-10	0.000268152148269	0.982539393939	1.09448588235	1.22852	
2.03666666667	1.5	22.360679775	100.0	0.01	6.3	1.52417	1e+06	0.868423	0.0829406	6.2213e-07	2.61417e-12	4.20196743446e-06	1.06582978723	1.08891836735	1.80508235294	
2.03666666667	1.5	22.360679775	316.227766017	0.0124677	6.3361	1.52827	1e+06	1.12975	0.0333519	5.67087e-07	1.33574e-10	0.000235544105225	0.897952380952	0.936411627907	1.30395333333	
2.03666666667	1.5	22.360679775	1000.0	0.01	6.37239	1.52029	1e+06	1.20618	0.0640976	5.32234e-07	1.09817e-11	2.063321772e-05	1.25204375	1.25884337349	2.278	
2.03666666667	1.5	62.9960524947	1.0	0.0870387	6.3	1.90208	1e+06	50.5521	4.2137e-17	2.5783e-07	4.38355e-08	0.170017065508	1.34672222222	1.18815757576	1.071648	
2.03666666667	1.5	62.9960524947	3.16227766017	0.0590784	6.3	1.78933	1e+06	13.165	0.0451579	3.74949e-07	1.42575e-08	0.0380251714233	1.59886524823	1.32900333333	1.98743684211	
2.03666666667	1.5	62.9960524947	10.0	0.121518	7	1.3676	1e+06	0.901279	3.85198e-06	4.84202e-07	4.07148e-08	0.0840863936952	0.945704697987	0.934797183099	1.53459444444	
2.03666666667	1.5	62.9960524947	31.6227766017	1.71239	6.99773	1.55636	1e+06	1.17734	1.08558e-06	5.76868e-07	1.72042e-08	0.0298234604797	0.979519337017	1.11072043011	1.1514125	
2.03666666667	1.5	62.9960524947	100.0	0.603149	6.65812	1.48026	1e+06	0.170949	0.0858053	7.13489e-07	3.1276e-08	0.0438352938868	0.960105263158	1.02377192982	1.17361875	
2.03666666667	1.5	62.9960524947	316.227766017	0.01	6.45036	1.48619	1e+06	0.503638	0.0099809	6.03394e-07	2.41465e-19	4.00177993152e-13	0.98763583815	1.08309222222	1.5809	
2.03666666667	1.5	62.9960524947	1000.0	1.43483	6.9993	1.57412	1e+06	0.994013	8.68171e-06	6.30817e-07	2.19636e-08	0.0348177046592	1.06380203046	1.03233962264	1.91431875	
2.03666666667	1.5	177.476832988	1.0	0.130261	6.99994	1.82391	1e+06	24.1173	6.74543e-18	3.15773e-07	1.51406e-07	0.479477346068	1.41674324324	1.665625	0.913333333333	
2.03666666667	1.5	177.476832988	3.16227766017	0.11867	6.3	1.75188	1e+06	9.9047	0.0762491	3.88625e-07	6.28319e-08	0.161677452557	1.29972	1.34960945946	1.57229	
2.03666666667	1.5	177.476832988	10.0	2	7	1.86475	1e+06	6.721	1.54341e-11	5.05546e-07	1.68205e-08	0.0332719475577	1.04894652406	1.02087128713	1.46824117647	
2.03666666667	1.5	177.476832988	31.6227766017	1.56647	6.99937	1.62367	1e+06	2.22563	0.0201736	5.3597e-07	1.90511e-08	0.0355450864787	1.08961797753	1.20210638298	1.40276	
2.03666666667	1.5	177.476832988	100.0	0.0132539	6.3	1.48723	1e+06	0.58202	1.84962e-07	6.05783e-07	2.15224e-10	0.000355282337074	1.05570056497	0.994484946237	2.30341875	
2.03666666667	1.5	177.476832988	316.227766017	0.01	7	1.49234	1e+06	0.188613	0.0555955	7.85254e-07	3.52787e-12	4.49264823866e-06	1.03584162896	1.11319491525	1.51364210526	
2.03666666667	1.5	177.476832988	1000.0	0.0101478	6.3	1.51974	1e+06	0.597867	0.100378	6.44415e-07	1.81897e-11	2.82266862193e-05	0.824436842105	0.77401	1.36078125	
2.03666666667	1.5	500.0	1.0	0.124556	6.3	1.41698	1e+06	1.56952	0.143315	5.4186e-07	1.74477e-06	3.21996456649	1.5536025641	1.53478538813	2.04955217391	
2.03666666667	1.5	500.0	3.16227766017	0.12671	6.3	1.43957	1e+06	1.42072	0.262187	5.24884e-07	1.14433e-06	2.18015790156	1.40654355401	1.4204079602	1.56223157895	
2.03666666667	1.5	500.0	10.0	0.125907	6.3	1.42931	1e+06	1.26591	0.0920386	5.14188e-07	5.01053e-07	0.974454868647	1.26000851064	1.37030519481	1.38288333333	
2.03666666667	1.5	500.0	31.6227766017	0.128355	6.3	1.46854	1e+06	0.428547	0.000828822	6.64996e-07	2.32552e-07	0.349704359124	0.938057777778	1.04248888889	0.90425	
2.03666666667	1.5	500.0	100.0	0.130249	7	1.45629	1e+06	0.264167	0.151716	6.49956e-07	9.87671e-08	0.151959671116	0.906395121951	0.836185840708	1.37886875	
2.03666666667	1.5	500.0	316.227766017	0.01	6.37275	1.5386	1e+06	1.10389	0.0520862	5.55177e-07	4.31683e-12	7.77559228859e-06	0.992030120482	1.03238275862	1.50005714286	
2.03666666667	1.5	500.0	1000.0	0.0385594	7	1.535	1e+06	0.347996	6.33424e-08	6.83931e-07	6.27284e-09	0.00917174393323	0.896454545455	0.809444545455	1.45230769231	
2.03666666667	1.75	1.0	1.0	0.0550951	6.3	2.17037	1e+06	115.959	3.09706e-15	3.83013e-07	1.92233e-08	0.0501896802458	1.71670212766	1.73591136364	0.977658064516	
2.03666666667	1.75	1.0	3.16227766017	0.01	6.99958	2.128	1e+06	40.9289	1.55249e-18	5.01811e-07	1.53339e-29	3.05571221037e-23	1.60851851852	1.12066190476	1.537675	
2.03666666667	1.75	1.0	10.0	0.1078	6.30001	1.52784	1e+06	0.973111	0.0262765	7.87201e-07	7.17694e-08	0.0911703618263	1.02416182573	1.04511538462	1.922	
2.03666666667	1.75	1.0	31.6227766017	0.0271734	6.99952	1.71708	1e+06	1.24299	8.01052e-07	1.05619e-06	1.09348e-08	0.0103530614757	1.00961290323	1.07964324324	1.23624583333	
2.03666666667	1.75	1.0	100.0	0.01	6.99999	1.73486	1e+06	0.420034	0.0191313	1.26008e-06	1.23617e-12	9.81025014285e-07	1.1738	1.25864	1.25130434783	
2.03666666667	1.75	1.0	316.227766017	1.19807	6.99999	1.82316	1e+06	1.69583	2.30664e-07	1.05019e-06	4.23779e-08	0.0403526028623	1.06418541033	1.12584653465	1.35904761905	
2.03666666667	1.75	1.0	1000.0	0.656629	7	1.76728	1e+06	0.975323	0.0446131	1.08061e-06	6.62558e-08	0.0613133322845	0.948668693009	1.0261804878	0.950010526316	
2.03666666667	1.75	2.81726911385	1.0	0.062269	6.99747	2.21904	1e+06	139.023	4.7092e-18	3.95097e-07	1.06626e-07	0.269872967904	1.79482580645	1.16207407407	2.15308333333	
2.03666666667	1.75	2.81726911385	3.16227766017	0.0443912	6.3	2.16028	1e+06	43.8178	1.47168e-17	5.31144e-07	4.51137e-08	0.0849368532827	1.52263546798	1.18735106383	1.96373333333	
2.03666666667	1.75	2.81726911385	10.0	0.0913055	6.3	1.65267	1e+06	2.03012	2.07202e-05	8.63077e-07	8.63127e-08	0.100005793226	1.07546691176	1.00503267974	1.63924615385	
2.03666666667	1.75	2.81726911385	31.6227766017	0.0700253	6.3	1.72779	1e+06	1.15071	0.0273181	1.1037e-06	4.04512e-08	0.0366505390958	0.942581538462	1.01994387755	1.11584166667	
2.03666666667	1.75	2.81726911385	100.0	0.1239	6.3	1.72549	1e+06	0.762778	6.45975e-07	1.11304e-06	2.3672e-08	0.0212678789621	1.04168847352	1.09644845361	1.362335	
2.03666666667	1.75	2.81726911385	316.227766017	2	6.55627	1.75053	1e+06	0.256177	0.0435683	1.29131e-06	5.46646e-16	4.23326699243e-10	0.891612188366	0.918930434783	1.28566842105	
2.03666666667	1.75	2.81726911385	1000.0	0.219833	6.3	1.74165	1e+06	0.447757	4.76159e-11	1.23651e-06	1.21426e-13	9.82005806666e-08	0.936955882353	0.899129186603	1.27396666667	
2.03666666667	1.75	7.93700525984	1.0	0.0706838	6.3	2.19532	1e+06	111.914	6.74923e-18	3.96785e-07	1.48176e-07	0.373441536348	1.7756196319	1.17970655738	1.57244	
2.03666666667	1.75	7.93700525984	3.16227766017	0.0590011	6.30002	2.15459	1e+06	36.9474	9.77271e-08	5.40475e-07	6.80151e-08	0.125843193487	1.39219047619	1.25069811321	1.63572142857	
2.03666666667	1.75	7.93700525984	10.0	0.0917426	6.33447	1.60624	1e+06	1.53561	0.0372403	8.00788e-07	1.02339e-07	0.127797869099	0.954212598425	0.814895104895	1.49509565217	
2.03666666667	1.75	7.93700525984	31.6227766017	0.072619	6.88093	1.73094	1e+06	1.14792	0.0864841	1.02385e-06	4.03084e-08	0.0393694388826	1.03358803987	0.9645	1.23948571429	
2.03666666667	1.75	7.93700525984	100.0	0.0262801	6.30009	1.7981	1e+06	1.14683	0.093133	1.13725e-06	1.29226e-10	0.000113630248406	0.955832317073	0.969113861386	1.65246190476	
2.03666666667	1.75	7.93700525984	316.227766017	0.0344911	6.3	1.73582	1e+06	1.02174	0.140808	1.01027e-06	2.01809e-08	0.0199757490572	0.982624161074	1.06647222222	0.8862	
2.03666666667	1.75	7.93700525984	1000.0	0.799118	7	1.7978	1e+06	1.09857	0.166601	1.07986e-06	4.31242e-08	0.039934991573	0.99136969697	0.979855072464	1.19100555556	
2.03666666667	1.75	22.360679775	1.0	0.0922198	6.3	2.16757	1e+06	84.7649	1.46643e-08	3.96436e-07	1.59415e-07	0.402120392699	1.72028488372	1.09057123288	1.58436	
2.03666666667	1.75	22.360679775	3.16227766017	0.0699877	6.3	2.34312	1e+06	63.9103	1.24917e-17	5.86919e-07	7.88184e-08	0.134291784727	1.18451339286	1.03712612613	1.44726428571	
2.03666666667	1.75	22.360679775	10.0	0.0993697	6.3	1.56632	1e+06	1.28395	0.208706	8.16381e-07	1.2313e-07	0.150824186256	1.09330651341	1.09214084507	1.57116818182	
2.03666666667	1.75	22.360679775	31.6227766017	0.0751356	6.30003	1.6878	1e+06	0.912777	7.12999e-08	1.02715e-06	4.8475e-08	0.0471936912817	1.00975986842	1.07511538462	1.31531	
2.03666666667	1.75	22.360679775	100.0	0.11311	6.30033	1.72183	1e+06	0.645973	0.0832051	1.05043e-06	3.82367e-08	0.0364009976867	1.02587296417	0.943714285714	1.57228421053	
2.03666666667	1.75	22.360679775	316.227766017	0.0492987	6.3	1.7551	1e+06	0.562805	0.0360677	1.18668e-06	1.93684e-08	0.0163215020056	1.01705847953	1.09655607477	1.90956	
2.03666666667	1.75	22.360679775	1000.0	0.0104114	6.52916	1.75036	1e+06	0.451271	0.0554591	1.20509e-06	3.12717e-12	2.59496801069e-06	1.0811120944	1.05356937799	1.273945	
2.03666666667	1.75	62.9960524947	1.0	0.117807	6.3	2.00003	1e+06	31.8619	6.77629e-18	4.43802e-07	2.69607e-07	0.607493882407	1.44431400966	1.09770642202	1.62896774194	
2.03666666667	1.75	62.9960524947	3.16227766017	0.10074	6.3	2.02817	1e+06	17.5588	7.11696e-10	6.24886e-07	1.79129e-07	0.286658686544	1.31718875502	0.939669064748	1.56823703704	
2.03666666667	1.75	62.9960524947	10.0	0.120364	6.3	1.67447	1e+06	2.10036	9.73036e-10	8.27623e-07	1.57918e-07	0.190809100279	0.962548148148	0.982104938272	1.23467826087	
2.03666666667	1.75	62.9960524947	31.6227766017	0.0993032	6.3	1.74054	1e+06	0.922174	0.0285713	1.07605e-06	6.60059e-08	0.0613409228196	1.01376708075	1.05160606061	1.426675	
2.03666666667	1.75	62.9960524947	100.0	1.34827	6.96987	1.81357	1e+06	1.30094	0.178612	1.04485e-06	1.2988e-08	0.0124304924152	0.812778481013	0.792243523316	1.606665	
2.03666666667	1.75	62.9960524947	316.227766017	0.0100037	6.3	1.77607	1e+06	0.981184	0.0330721	1.09877e-06	2.42817e-26	2.20989834087e-20	0.827651090343	0.809444444444	0.94381	
2.03666666667	1.75	62.9960524947	1000.0	0.0100024	6.99991	1.74967	1e+06	0.50658	1.11638e-05	1.18472e-06	1.58293e-23	1.33612161523e-17	0.901208333333	0.928389423077	0.914857142857	
2.03666666667	1.75	177.476832988	1.0	0.120465	6.99317	2.08794	1e+06	26.4145	1.45959e-17	5.45696e-07	1.0084e-06	1.84791532282	1.41217434211	1.44780693069	1.78289642857	
2.03666666667	1.75	177.476832988	3.16227766017	0.123313	6.3	2.04939	1e+06	17.1782	3.72807e-08	6.61071e-07	7.86147e-07	1.18920206755	1.24673170732	1.28123041475	1.70474827586	
2.03666666667	1.75	177.476832988	10.0	0.124917	6.3	1.62434	1e+06	1.04334	1.4427e-11	9.29549e-07	5.5937e-07	0.601764941923	1.11402272727	1.1175193133	1.02153043478	
2.03666666667	1.75	177.476832988	31.6227766017	0.134219	6.3	1.75027	1e+06	1.26879	0.0609792	1.09415e-06	2.48181e-07	0.226825389572	0.926403846154	0.910139240506	1.51704347826	
2.03666666667	1.75	177.476832988	100.0	0.133651	6.99999	1.71458	1e+06	0.405135	0.0694317	1.18868e-06	1.10685e-07	0.0931158932598	0.918076271186	0.965716814159	1.35548947368	
2.03666666667	1.75	177.476832988	316.227766017	0.140009	7	1.72145	1e+06	0.0179208	0.0335999	1.30802e-06	5.91976e-08	0.0452574119662	1.09454907162	1.2370334728	1.27323636364	
2.03666666667	1.75	177.476832988	1000.0	0.0236465	6.3	1.77039	1e+06	1.2932	0.0306311	1.05095e-06	2.2374e-09	0.00212893096722	1.02587179487	0.991857894737	1.74402272727	
2.03666666667	1.75	500.0	1.0	0.131892	6.3	1.75371	1e+06	1.99841	0.355725	1.08541e-06	2.30211e-06	2.12095890032	1.66760502283	1.21587248322	1.37619230769	
2.03666666667	1.75	500.0	3.16227766017	0.130547	6.3	1.70314	1e+06	0.850108	0.332676	1.17644e-06	1.96828e-06	1.67308150012	1.24477927928	1.04147540984	1.53975652174	
2.03666666667	1.75	500.0	10.0	0.131302	6.3	1.67233	1e+06	0.636798	0.12467	1.11182e-06	1.11578e-06	1.00356172762	1.19411594203	1.10738869258	1.17701363636	
2.03666666667	1.75	500.0	31.6227766017	0.139776	6.3	1.72314	1e+06	0.536496	0.222116	1.18132e-06	5.16057e-07	0.436847763519	0.958856447689	1.00202867384	0.642977777778	
2.03666666667	1.75	500.0	100.0	0.137021	6.3	1.77477	1e+06	0.321696	0.0896756	1.3704e-06	2.0918e-07	0.152641564507	0.914401869159	0.931210526316	0.693342857143	
2.03666666667	1.75	500.0	316.227766017	0.146322	6.44091	1.75067	1e+06	0.324703	0.0832917	1.27411e-06	9.04486e-08	0.0709896319784	1.03209574468	1.02799180328	1.13933157895	
2.03666666667	1.75	500.0	1000.0	0.156426	6.31239	1.69805	1e+06	0.122914	0.0106606	1.18827e-06	6.60755e-08	0.05560646991	0.952831858407	0.97620952381	1.26845	
2.03666666667	2.0	1.0	1.0	0.0601253	6.3	2.4852	1e+06	234.839	4.22148e-17	6.02274e-07	2.55723e-07	0.424595781986	1.78137219731	1.49533333333	1.16929090909	
2.03666666667	2.0	1.0	3.16227766017	0.0771026	6.3	1.42106	1e+06	0.624398	0.0132972	9.34703e-07	3.42065e-07	0.365961166274	1.68449511401	1.23680952381	2.1662625	
2.03666666667	2.0	1.0	10.0	0.08765	6.3	1.74484	1e+06	1.17563	9.25629e-10	1.3298e-06	3.0652e-07	0.230500827192	1.16286585366	1.05885877863	1.45470344828	
2.03666666667	2.0	1.0	31.6227766017	0.105127	6.31358	1.91022	1e+06	0.845997	0.0582498	1.69485e-06	1.63421e-07	0.0964221022509	1.04214056225	1.05015542522	1.5114125	
2.03666666667	2.0	1.0	100.0	0.0545213	6.94233	1.99544	1e+06	0.974548	0.0602204	1.79085e-06	6.21363e-08	0.0346965407488	0.995348927875	1.06606478873	1.08619565217	
2.03666666667	2.0	1.0	316.227766017	0.139646	6.30002	1.9767	1e+06	0.450049	0.104812	1.90375e-06	7.62199e-08	0.0400367170059	1.01706728972	1.0846997319	0.77004	
2.03666666667	2.0	1.0	1000.0	0.199588	7	1.97856	1e+06	0.616477	0.0141793	1.75538e-06	5.13688e-08	0.0292636352243	0.97058974359	0.96278470255	1.116085	
2.03666666667	2.0	2.81726911385	1.0	0.0696691	6.3	2.46607	1e+06	203.193	4.03955e-17	6.32291e-07	4.07669e-07	0.64474901588	1.478192	0.996879310345	1.97870555556	
2.03666666667	2.0	2.81726911385	3.16227766017	0.0627184	6.3	2.45168	1e+06	71.4241	5.32609e-17	8.14956e-07	2.86245e-07	0.351239821536	1.54273650794	1.38762857143	1.7784	
2.03666666667	2.0	2.81726911385	10.0	0.0822181	6.3	1.81906	1e+06	2.28324	0.0545362	1.2561e-06	3.22465e-07	0.256719210254	1.03927832512	0.973042471042	1.91484482759	
2.03666666667	2.0	2.81726911385	31.6227766017	0.0875298	6.70991	1.927	1e+06	0.716239	0.0186054	1.75268e-06	1.92901e-07	0.110060592921	0.970316831683	0.962057803468	1.44595416667	
2.03666666667	2.0	2.81726911385	100.0	0.0564958	7	1.99599	1e+06	1.12051	0.00039062	1.744e-06	5.62389e-08	0.0322470756881	0.963683168317	0.92337037037	1.81342083333	
2.03666666667	2.0	2.81726911385	316.227766017	0.0928432	7	2.004	1e+06	1.0058	0.00967998	1.84483e-06	2.83371e-08	0.0153602770987	0.980246153846	1.00141666667	1.4232125	
2.03666666667	2.0	2.81726911385	1000.0	0.12853	6.3	1.99011	1e+06	0.150231	0.0563838	2.16677e-06	8.34716e-08	0.0385235165707	1.07524216028	1.1693433584	0.919027272727	
2.03666666667	2.0	7.93700525984	1.0	0.0810403	6.31552	2.39222	1e+06	118.261	4.6946e-18	6.12391e-07	4.68199e-07	0.764542587987	1.79734586466	1.12981481481	1.59130571429	
2.03666666667	2.0	7.93700525984	3.16227766017	0.0717324	6.3	2.41103	1e+06	53.8496	2.63899e-17	8.27596e-07	3.15844e-07	0.381640317256	1.43958358663	1.05526842105	1.35776060606	
2.03666666667	2.0	7.93700525984	10.0	0.0945288	6.43243	1.79029	1e+06	1.7388	0.0238659	1.34586e-06	4.17478e-07	0.310194225254	1.05278037383	1.01999638989	1.72108	
2.03666666667	2.0	7.93700525984	31.6227766017	0.0743301	6.30011	1.96546	1e+06	2.14913	4.94583e-06	1.50385e-06	1.20976e-07	0.0804441932374	0.898695095949	0.902679245283	0.962311111111	
2.03666666667	2.0	7.93700525984	100.0	0.054107	6.3	1.98456	1e+06	0.370234	1.2473e-06	1.99943e-06	2.56823e-08	0.0128448107711	0.945919266055	0.917644736842	1.360265	
2.03666666667	2.0	7.93700525984	316.227766017	0.158542	6.3	1.94478	1e+06	0.79604	0.00968604	1.70692e-06	1.2975e-07	0.076014107281	1.01895808383	1.05691066282	1.15910434783	
2.03666666667	2.0	7.93700525984	1000.0	0.143991	6.99997	1.96562	1e+06	0.610022	1.33291e-07	1.82638e-06	9.23412e-08	0.0505596863741	1.03002879079	1.01933240997	1.14314545455	
2.03666666667	2.0	22.360679775	1.0	0.0918865	6.3	2.30274	1e+06	60.3988	1.32963e-12	6.52397e-07	4.89946e-07	0.750993643441	1.79678424658	1.19057575758	1.00974242424	
2.03666666667	2.0	22.360679775	3.16227766017	0.0890244	7	2.32448	1e+06	33.6306	2.11806e-09	8.83259e-07	3.06058e-07	0.346509913853	1.42903370787	0.938362790698	1.79616944444	
2.03666666667	2.0	22.360679775	10.0	0.100118	6.3	1.84402	1e+06	2.15564	0.0332397	1.31574e-06	3.64982e-07	0.277396750118	1.09482629108	1.07689928058	1.53318	
2.03666666667	2.0	22.360679775	31.6227766017	0.12289	6.58948	1.90194	1e+06	1.0693	0.0154496	1.60724e-06	2.78019e-07	0.172979144372	1.09081404959	1	1.056076	
2.03666666667	2.0	22.360679775	100.0	0.0816557	6.30003	2.00691	1e+06	0.783748	0.00393149	1.97353e-06	7.1386e-08	0.0361717328847	1.00103467153	0.994144736842	1.36452916667	
2.03666666667	2.0	22.360679775	316.227766017	0.109764	6.30006	1.96273	1e+06	0.356283	0.00562478	2.04226e-06	8.70753e-08	0.0426367357731	1.05111371841	1.08745052083	0.767786956522	
2.03666666667	2.0	22.360679775	1000.0	0.119804	6.46413	1.99508	1e+06	0.232517	0.0423333	2.04953e-06	2.49285e-08	0.0121630325001	0.871418478261	0.871137662338	0.89790952381	
2.03666666667	2.0	62.9960524947	1.0	0.118834	6.30756	2.2206	1e+06	28.8112	1.02538e-17	7.98079e-07	1.16104e-06	1.45479332247	1.52942896175	1.4037991453	1.19713235294	
2.03666666667	2.0	62.9960524947	31.6227766017	0.128039	6.52894	1.93887	1e+06	1.46514	0.0426388	1.56305e-06	3.71927e-07	0.237949521768	0.999688016529	0.963741741742	1.32270434783	
2.03666666667	2.0	62.9960524947	100.0	0.12201	6.60383	2.00331	1e+06	0.609364	0.0221566	2.0016e-06	1.61127e-07	0.0804991007194	1.02473684211	1.08404450262	1.28443478261	
2.03666666667	2.0	62.9960524947	316.227766017	0.129478	6.38454	1.99005	1e+06	0.211497	0.0441666	2.09572e-06	5.06376e-08	0.0241623881053	0.8968	0.874856777494	0.699061904762	
2.03666666667	2.0	62.9960524947	1000.0	0.177005	7	1.9855	1e+06	0	0.0216438	2.18977e-06	7.18253e-08	0.0328003854286	0.911420869565	0.860766169154	1.67253333333	
2.03666666667	2.0	177.476832988	3.16227766017	0.121746	6.33634	1.68313	1e+06	1.64958	0.0156522	1.12722e-06	2.96954e-06	2.63439257643	1.7717760181	1.90512582781	1.52545151515	
2.03666666667	2.0	177.476832988	10.0	0.122591	6.3	1.81162	1e+06	1.07526	0.000287538	1.46341e-06	2.1376e-06	1.46069795888	1.23516907216	1.35181626506	1.57403333333	
2.03666666667	2.0	177.476832988	31.6227766017	0.126037	6.3	1.94105	1e+06	1.43558	0.00962838	1.59505e-06	9.45835e-07	0.592981411241	1.14038076152	1.2142716763	1.439368	
2.03666666667	2.0	177.476832988	100.0	0.121581	6.3	1.99013	1e+06	0.442706	8.04572e-06	2.06844e-06	3.87558e-07	0.187367291292	0.970485815603	1.0443721519	1.03582173913	
2.03666666667	2.0	177.476832988	316.227766017	0.125058	6.30003	1.99701	1e+06	0.390853	0.0165199	1.98565e-06	1.38092e-07	0.0695449852693	1.10073713235	1.16297105263	1.35347272727	
2.03666666667	2.0	177.476832988	1000.0	0.0903522	6.3	2.00173	1e+06	0.277353	0.0651786	2.10322e-06	4.60565e-08	0.021898089596	1.00012788632	0.996239795918	1.30711304348	
2.03666666667	2.0	500.0	1.0	0.134494	6.3	1.98389	1e+06	1.99956	0.622351	1.6332e-06	3.91278e-06	2.39577516532	1.77871106942	1.10499453552	1.89549615385	
2.03666666667	2.0	500.0	3.16227766017	0.134099	6.3	1.92324	1e+06	1.15534	0.337937	1.68082e-06	3.44782e-06	2.05127259314	1.52356529851	1.11969086022	1.524528	
2.03666666667	2.0	500.0	10.0	0.131877	6.3	1.99936	1e+06	1.37534	0.316438	1.78363e-06	2.38433e-06	1.33678509556	1.21598171846	1.00846981627	1.58944583333	
2.03666666667	2.0	500.0	31.6227766017	0.1381	6.3	1.99712	1e+06	1.15723	0.173148	1.86246e-06	1.25594e-06	0.674344683913	0.976566972477	0.910767195767	0.9247125	
2.03666666667	2.0	500.0	100.0	0.144329	6.3	2.02908	1e+06	1.38728	0.249717	1.74971e-06	4.41448e-07	0.252297809351	1.01443570058	1.03749311295	1.0175	
2.03666666667	2.0	500.0	316.227766017	0.138979	6.73191	2.0025	1e+06	0.8284	0.032621	1.83859e-06	1.70445e-07	0.0927041917992	0.979280230326	0.966365384615	1.47095238095	
2.03666666667	2.0	500.0	1000.0	0.159991	6.47914	1.98668	1e+06	1.02952	0.0778936	1.77814e-06	7.86871e-08	0.0442524773077	1.00619305019	1.02649859944	1.253548	
2.03666666667	2.25	1.0	1.0	0.066473	6.3	2.7155	1e+06	280.472	1.08151e-16	9.50927e-07	9.18499e-07	0.965898539005	1.67171686747	1.25182248521	1.21104358974	
2.03666666667	2.25	1.0	10.0	0.0773655	6.99962	2.07691	1e+06	3.09309	8.70021e-11	1.83973e-06	6.60534e-07	0.359038554571	1.27612921348	1.21937016575	1.86029354839	
2.03666666667	2.25	1.0	31.6227766017	0.0796489	6.3	2.20529	1e+06	1.32166	0.0186763	2.57843e-06	3.14367e-07	0.121921867183	0.981594594595	0.982846501129	0.880357692308	
2.03666666667	2.25	1.0	100.0	0.0644115	6.41387	2.22631	1e+06	0.836781	0.0432624	2.64218e-06	1.10189e-07	0.0417038203302	0.989805071315	1.02027111111	2.00279545455	
2.03666666667	2.25	1.0	316.227766017	0.172691	6.30006	2.21318	1e+06	0.245564	1.83556e-06	2.83647e-06	2.25467e-07	0.0794885896907	1.07200304878	1.05194193548	1.40912272727	
2.03666666667	2.25	1.0	1000.0	0.107784	6.3	2.24687	1e+06	2.46168e-10	1.16696e-18	3.06752e-06	4.67926e-08	0.0152542118715	1.11914561664	1.0995177453	1.45976666667	
2.03666666667	2.25	2.81726911385	1.0	0.0729756	6.3	2.66805	1e+06	175.255	2.42735e-17	9.42732e-07	1.18252e-06	1.25435436582	1.89535955056	1.32566666667	1.52949487179	
2.03666666667	2.25	2.81726911385	10.0	0.0813133	6.3	2.11605	1e+06	3.56631	0.0616591	1.87314e-06	8.22358e-07	0.439026447569	1.05071349353	0.934436314363	1.76751290323	
2.03666666667	2.25	2.81726911385	31.6227766017	0.0862619	7	2.17634	1e+06	1.3124	2.07582e-08	2.44271e-06	4.29234e-07	0.17572040889	1.08148534202	1.11328472222	1.21298846154	
2.03666666667	2.25	2.81726911385	100.0	0.0744109	6.74059	2.2485	1e+06	1.18018	0.0127212	2.60949e-06	9.87617e-08	0.0378471272164	1.00646634615	0.982532731377	1.93432272727	
2.03666666667	2.25	2.81726911385	316.227766017	0.1574	6.3	2.23819	1e+06	0.173786	7.59207e-06	2.97746e-06	1.13734e-07	0.0381983301203	1.00967269985	0.982653191489	1.244385	
2.03666666667	2.25	2.81726911385	1000.0	0.153729	6.63231	2.22475	1e+06	0.0512186	0.0447041	2.85762e-06	1.01431e-07	0.035494922348	0.990246554364	0.941831896552	2.12104444444	
2.03666666667	2.25	7.93700525984	1.0	0.0821652	6.3	2.64923	1e+06	130.997	5.03386e-17	1.01005e-06	1.23687e-06	1.22456314044	1.415296875	1.02772850679	0.896015789474	
2.03666666667	2.25	7.93700525984	3.16227766017	0.0746874	6.85155	2.70326	1e+06	62.7129	1.02139e-18	1.30705e-06	7.75827e-07	0.593571018706	1.35496061269	1.11540753425	1.39372571429	
2.03666666667	2.25	7.93700525984	10.0	0.0863944	6.36081	2.10503	1e+06	3.33929	0.0697426	1.85668e-06	7.90548e-07	0.425785811233	1.17660148976	1.1698125	1.55171333333	
2.03666666667	2.25	7.93700525984	31.6227766017	0.0867625	6.30001	2.21553	1e+06	1.68565	0.00426595	2.55132e-06	3.96657e-07	0.155471285452	1.05818138042	1.03301605505	1.14937307692	
2.03666666667	2.25	7.93700525984	100.0	0.08528	6.3	2.22568	1e+06	0.84114	0.0182204	2.70388e-06	1.84125e-07	0.0680965871266	0.979894080997	0.977705494505	1.79755909091	
2.03666666667	2.25	7.93700525984	316.227766017	0.0414263	7	2.26263	1e+06	0.557451	2.82439e-08	2.79797e-06	4.23006e-08	0.0151183179234	1.02668575851	0.998306521739	0.87738	
2.03666666667	2.25	7.93700525984	1000.0	0.146466	6.3	2.24351	1e+06	0.343467	0.138264	2.89077e-06	1.16724e-07	0.0403781691383	0.998171428571	1.01139787234	0.90715	
2.03666666667	2.25	22.360679775	1.0	0.0984751	6.3	2.61346	1e+06	76.6912	2.35312e-16	1.07339e-06	1.32274e-06	1.23230140024	1.40655421687	1.05243359375	1.63036666667	
2.03666666667	2.25	22.360679775	3.16227766017	0.101727	6.3	2.67252	1e+06	47.3303	1.74089e-11	1.35969e-06	8.84698e-07	0.650661547853	1.30580549683	1.06542580645	1.64587058824	
2.03666666667	2.25	22.360679775	10.0	0.100429	6.3	2.15696	1e+06	3.93097	0.0425861	1.95437e-06	8.87249e-07	0.453982101649	1.15974690265	1.02274418605	1.19087419355	
2.03666666667	2.25	22.360679775	31.6227766017	0.102895	6.3	2.21955	1e+06	1.23067	0.0542398	2.5058e-06	4.77211e-07	0.19044257323	0.992749190939	0.991002293578	1.18530869565	
2.03666666667	2.25	22.360679775	100.0	0.0930518	6.99998	2.22741	1e+06	0.710199	0.0522538	2.79843e-06	2.0119e-07	0.071893883356	0.983763157895	1.04634354486	0.862759090909	
2.03666666667	2.25	22.360679775	316.227766017	0.0750357	6.89636	2.26533	1e+06	0.769784	2.45963e-09	2.86638e-06	9.79799e-08	0.034182453129	1.01021004566	1.01624786325	0.570935	
2.03666666667	2.25	22.360679775	1000.0	0.0482719	6.3	2.27144	1e+06	0.877745	0.0250707	2.77429e-06	1.28268e-08	0.00462345320785	1.05647692308	1	1.69041428571	
2.03666666667	2.25	62.9960524947	1.0	0.115361	6.3	2.53939	1e+06	38.2737	1.23692e-07	1.26381e-06	2.90214e-06	2.29634201344	2.08362054507	2.0667278481	1.41282777778	
2.03666666667	2.25	62.9960524947	3.16227766017	0.117299	6.3	2.07565	1e+06	5.10031	0.0147841	1.58051e-06	2.89921e-06	1.83435093736	1.40304633205	1.28074431818	2.06502777778	
2.03666666667	2.25	62.9960524947	10.0	0.119622	6.3	2.09271	1e+06	2.0774	0.00246818	2.0357e-06	1.99192e-06	0.978493884168	1.15632749562	1.18981203008	1.29343846154	
2.03666666667	2.25	62.9960524947	31.6227766017	0.123912	6.3	2.17715	1e+06	1.40479	0.145621	2.44377e-06	1.11727e-06	0.457191143193	1.0159724026	1.04673903002	0.83445	
2.03666666667	2.25	62.9960524947	100.0	0.120493	6.3	2.22101	1e+06	0.553758	0.0297072	2.86099e-06	4.82597e-07	0.168681819929	0.93577693475	0.953146551724	1.40468181818	
2.03666666667	2.25	62.9960524947	316.227766017	0.0985198	6.99998	2.27919	1e+06	0.945151	1.46495e-06	2.8507e-06	9.42682e-08	0.0330684393307	0.951872894334	0.95382112069	0.987622727273	
2.03666666667	2.25	62.9960524947	1000.0	0.138135	6.3	2.24508	1e+06	0.570379	5.76274e-07	2.84161e-06	1.52825e-07	0.0537811311193	0.932908116386	0.900228448276	0.88059047619	
2.03666666667	2.25	177.476832988	1.0	0.113687	6.3	1.78295	1e+06	1.53207	2.92579e-13	1.50491e-06	7.84331e-06	5.21181333103	1.71940039062	1.84386285714	1.47659393939	
2.03666666667	2.25	177.476832988	3.16227766017	0.114021	6.3	1.96205	1e+06	2.45775	0.0132343	1.67927e-06	6.51372e-06	3.87889976001	1.78394990724	1.8137540107	1.58764705882	
2.03666666667	2.25	177.476832988	10.0	0.112871	6.3	2.1018	1e+06	1.92015	0.0389515	2.10303e-06	4.38509e-06	2.08512955117	1.08955160745	1.16662740385	1.15454482759	
2.03666666667	2.25	177.476832988	31.6227766017	0.114766	6.3	2.18246	1e+06	1.14232	1.63381e-08	2.43302e-06	2.17021e-06	0.891981981241	1.07871521036	1.09851258581	1.55229166667	
2.03666666667	2.25	177.476832988	100.0	0.112948	6.53667	2.24602	1e+06	0.777172	0.0183543	2.71059e-06	7.9587e-07	0.293615043219	1.09092644757	1.11201758242	1.20948181818	
2.03666666667	2.25	177.476832988	316.227766017	0.127131	6.41669	2.24878	1e+06	0.517148	0.00534248	2.86215e-06	4.08041e-07	0.142564505704	0.991270642202	0.999108225108	1.200405	
2.03666666667	2.25	177.476832988	1000.0	0.161624	6.3	2.24765	1e+06	0.334704	0.0248266	2.82241e-06	1.52297e-07	0.0539599136908	0.965360856269	0.91538034188	2.35676842105	
2.03666666667	2.25	500.0	1.0	0.131359	6.3	2.02983	1e+06	1.46322	0.326579	1.9243e-06	8.11198e-06	4.21554851115	1.55218024263	1.13611633663	2.09615	
2.03666666667	2.25	500.0	3.16227766017	0.131992	6.3	2.02444	1e+06	0.903739	0.192066	2.08864e-06	7.18751e-06	3.44123927532	1.29399158249	1.04206730769	1.61985416667	
2.03666666667	2.25	500.0	10.0	0.131583	6.3	2.08172	1e+06	0.738819	0.178576	2.29738e-06	5.13375e-06	2.23461073048	1.02006721311	0.890002314815	1.66310416667	
2.03666666667	2.25	500.0	31.6227766017	0.132081	6.32817	2.16545	1e+06	0.638716	0.0335692	2.62347e-06	2.73982e-06	1.04434965904	1.03014465409	1.00076169265	1.4104375	
2.03666666667	2.25	500.0	100.0	0.133891	6.66358	2.2231	1e+06	0.667614	0.0406819	2.70989e-06	1.01712e-06	0.375336268262	0.897341653666	0.927738461538	0.960366666667	
2.03666666667	2.25	500.0	316.227766017	0.1352	6.30001	2.22537	1e+06	0.295171	0.119599	2.89107e-06	5.01835e-07	0.173581061683	0.945295902883	0.966687366167	1.14103684211	
2.03666666667	2.25	500.0	1000.0	0.142175	7	2.24174	1e+06	6.95513e-10	0.0218039	3.01034e-06	2.61222e-07	0.0867749157902	0.939573573574	0.884572938689	1.19059473684	
2.03666666667	2.5	1.0	31.6227766017	0.0792312	6.42864	2.46212	1e+06	1.24555	0.0149187	3.357e-06	5.69525e-07	0.169652963956	1.0263367052	1.01939878543	1.30213333333	
2.03666666667	2.5	1.0	100.0	0.0721028	6.5815	2.50269	1e+06	0.654276	0.016062	3.48753e-06	2.00411e-07	0.0574650253905	1.05990503597	1.10731360947	1.38756	
2.03666666667	2.5	1.0	316.227766017	0.0371871	6.34278	2.50642	1e+06	1.27727	0.0214422	3.35559e-06	4.30833e-08	0.012839262246	0.983674318508	0.998771825397	2.07567368421	
2.03666666667	2.5	2.81726911385	1.0	0.073558	6.3	2.98693	1e+06	194.236	7.94604e-08	1.53409e-06	2.75235e-06	1.79412550763	1.74471278826	1.39162897527	1.8356974359	
2.03666666667	2.5	2.81726911385	10.0	0.0756508	6.3	2.43561	1e+06	4.30855	0.00414648	2.71848e-06	1.46018e-06	0.537131043819	1.090125387	1.09354767184	1.72634	
2.03666666667	2.5	2.81726911385	31.6227766017	0.080707	6.3	2.44921	1e+06	1.90645	0.0162937	3.22015e-06	7.82874e-07	0.243117246091	0.958566423358	0.974079429735	2.27405714286	
2.03666666667	2.5	2.81726911385	100.0	0.0954735	6.3	2.49672	1e+06	0.649424	0.0466585	3.48694e-06	2.68059e-07	0.0768751398074	0.950090387374	0.958821782178	1.36803529412	
2.03666666667	2.5	2.81726911385	316.227766017	0.148561	6.3	2.4815	1e+06	0.402105	2.86147e-12	3.59379e-06	3.08431e-07	0.08582332301	1.11206241135	1.11786614173	1.25289333333	
2.03666666667	2.5	2.81726911385	1000.0	0.154625	6.3	2.48596	1e+06	0.421796	5.56614e-05	3.48653e-06	2.37601e-07	0.0681482734983	0.923727403156	0.957245544554	2.37641875	
2.03666666667	2.5	7.93700525984	3.16227766017	0.0876651	6.3	2.12324	1e+06	3.1598	0.198792	2.09944e-06	2.85129e-06	1.35811930801	1.61094938918	1.49926822917	1.90315806452	
2.03666666667	2.5	7.93700525984	10.0	0.0817583	6.39357	2.46491	1e+06	5.30777	0.0125034	2.66362e-06	1.42507e-06	0.535012501783	1.09707009346	1.02958129176	1.20954	
2.03666666667	2.5	7.93700525984	31.6227766017	0.0793311	6.3	2.50256	1e+06	2.17378	5.63445e-09	3.17496e-06	5.50013e-07	0.173234623428	1.10503524229	1.09250715746	1.32786	
2.03666666667	2.5	7.93700525984	100.0	0.0778803	6.3	2.51147	1e+06	0.719699	0.115967	3.44014e-06	2.65874e-07	0.0772858081357	1.03898275862	1.01578656126	1.40507142857	
2.03666666667	2.5	7.93700525984	316.227766017	0.110913	6.57797	2.47883	1e+06	0.69224	0.00149814	3.5269e-06	2.71966e-07	0.0771119113102	0.972925141243	0.971078277886	1.46134705882	
2.03666666667	2.5	7.93700525984	1000.0	0.16255	6.94642	2.49873	1e+06	0.271889	0.0250741	3.56852e-06	1.25355e-07	0.0351280082499	1.1437617689	1.18653634578	0.734473333333	
2.03666666667	2.5	22.360679775	1.0	0.0989021	6.3	2.80434	1e+06	65.0307	8.89058e-16	1.59846e-06	3.01661e-06	1.88719767776	1.50932364341	1.11749702381	1.15237647059	
2.03666666667	2.5	22.360679775	3.16227766017	0.10041	6.3	2.28036	1e+06	5.98531	0.06911	2.12971e-06	2.85913e-06	1.34249733532	1.27410286678	1.03402970297	1.65488787879	
2.03666666667	2.5	22.360679775	10.0	0.096338	6.3	2.4825	1e+06	4.38201	0.126022	2.77647e-06	1.50958e-06	0.543704776209	1.1861702454	1.1364186551	1.86865769231	
2.03666666667	2.5	22.360679775	31.6227766017	0.10168	6.30006	2.49436	1e+06	2.03436	0.0489254	3.16022e-06	6.54825e-07	0.207208675345	0.977263313609	0.943995893224	1.19606842105	
2.03666666667	2.5	22.360679775	100.0	0.138458	6.30001	2.52199	1e+06	1.20255	0.0103047	3.44152e-06	2.28996e-07	0.0665392036077	1.06362861272	1.06471713147	2.2357	
2.03666666667	2.5	22.360679775	316.227766017	0.114401	6.77558	2.48632	1e+06	0.389936	0.0321611	3.66087e-06	2.54291e-07	0.0694619038644	1.0101994382	1.02554474708	2.20596	
2.03666666667	2.5	22.360679775	1000.0	0.154833	6.322	2.49473	1e+06	0.944031	0.0279955	3.46855e-06	2.65433e-07	0.0765256375142	0.969218259629	0.978841584158	1.9356	
2.03666666667	2.5	62.9960524947	1.0	0.110597	6.93795	2.5398	1e+06	19.715	2.24637e-17	1.84279e-06	5.99094e-06	3.25101612229	1.8119614711	1.7964859335	2.02600588235	
2.03666666667	2.5	62.9960524947	3.16227766017	0.113891	6.3	2.16965	1e+06	2.51927	0.0544205	2.33289e-06	5.55915e-06	2.38294561681	1.33849836601	1.28898584906	1.49996666667	
2.03666666667	2.5	62.9960524947	10.0	0.113608	6.3	2.40296	1e+06	2.66609	8.99631e-08	2.83979e-06	3.1469e-06	1.1081453206	1.12569585253	1.13080993521	1.24527916667	
2.03666666667	2.5	62.9960524947	31.6227766017	0.116924	6.53169	2.47807	1e+06	1.65907	7.86225e-12	3.23477e-06	1.39735e-06	0.43197816228	1.00822254335	1.0396686747	0.685285	
2.03666666667	2.5	62.9960524947	100.0	0.101012	6.30015	2.53852	1e+06	1.04526	8.29814e-09	3.52282e-06	3.51394e-07	0.0997479292158	0.995611982882	0.990662745098	1.54426	
2.03666666667	2.5	62.9960524947	316.227766017	0.102228	6.3	2.50127	1e+06	0.186211	0.00113898	3.5966e-06	1.69484e-07	0.0471233943169	0.979367142857	1.00329644269	1.42088	
2.03666666667	2.5	62.9960524947	1000.0	0.586066	6.60139	2.52866	1e+06	0.811576	0.00976187	3.55786e-06	6.58669e-08	0.0185130668436	0.927991549296	0.952275390625	1.13585625	
2.03666666667	2.5	177.476832988	1.0	0.111808	6.3	1.99755	1e+06	1.19894	3.24064e-17	2.11104e-06	1.31964e-05	6.2511368804	2.31705782313	2.61759213759	2.49047	
2.03666666667	2.5	177.476832988	3.16227766017	0.112091	6.3	2.13385	1e+06	1.16919	8.90425e-07	2.42617e-06	1.06665e-05	4.3964355342	1.46753170732	1.58897241379	1.76525555556	
2.03666666667	2.5	177.476832988	10.0	0.113744	6.42286	2.33854	1e+06	1.63294	6.33958e-08	2.82838e-06	6.53031e-06	2.30885171017	1.14076335878	1.17653304904	1.76685833333	
2.03666666667	2.5	177.476832988	31.6227766017	0.115245	6.40362	2.43514	1e+06	0.83383	0.00818654	3.24261e-06	3.09973e-06	0.95593672998	1.07155947137	1.1147311609	1.84204444444	
2.03666666667	2.5	177.476832988	100.0	0.117423	6.3	2.4747	1e+06	0.57777	3.44743e-07	3.46112e-06	1.27475e-06	0.36830563517	0.954478510029	0.979805555556	1.40691875	
2.03666666667	2.5	177.476832988	316.227766017	0.125332	7	2.47517	1e+06	0.310824	0.0558525	3.62207e-06	5.72066e-07	0.157938968601	1.08449506347	1.13735420744	1.2631	
2.03666666667	2.5	177.476832988	1000.0	0.281709	6.3	2.52527	1e+06	0.587345	0.00446112	3.61752e-06	1.39666e-07	0.0386082177846	1.00671529745	1.0185	1.36263076923	
2.03666666667	2.5	500.0	1.0	0.121004	6.3	2.07922	1e+06	0.765606	0.0573224	2.32681e-06	1.67752e-05	7.20952720678	1.29963235294	1.18608624709	1.51893913043	
2.03666666667	2.5	500.0	3.16227766017	0.120767	6.3	2.19201	1e+06	1.13342	0.0294307	2.54487e-06	1.39972e-05	5.50016307316	1.28406141732	1.21893973214	1.65550869565	
2.03666666667	2.5	500.0	10.0	0.122477	6.3	2.2895	1e+06	0.817461	0.0407134	2.8622e-06	9.44719e-06	3.30067430648	1.17232469512	1.16802978723	1.17536315789	
2.03666666667	2.5	500.0	31.6227766017	0.122083	6.3	2.41758	1e+06	0.536566	0.00608876	3.32503e-06	4.61247e-06	1.3871965065	1.07599131693	1.1303313253	1.44967368421	
2.03666666667	2.5	500.0	100.0	0.122188	6.3	2.44687	1e+06	0.295531	0.0702101	3.50174e-06	1.7933e-06	0.512116833346	1.04612198582	1.12140433925	0.99291875	
2.03666666667	2.5	500.0	316.227766017	0.135687	6.88954	2.49655	1e+06	0.803316	0.0332542	3.48239e-06	6.37556e-07	0.183080011142	0.992441761364	0.977143418468	0.64253125	
2.03666666667	2.5	500.0	1000.0	0.154605	6.41685	2.52287	1e+06	0.403172	0.0460338	3.6032e-06	1.61014e-07	0.0446863898757	1.01595035461	0.98322265625	1.45976666667	
2.03666666667	2.75	1.0	1.0	0.0742201	6.3	1.84908	1e+06	0.638167	0.283341	2.29894e-06	6.03926e-06	2.62697591064	1.95395973154	1.75035278515	1.89895	
2.03666666667	2.75	1.0	10.0	0.07698	6.3	2.64146	1e+06	2.78238	0.000121017	3.56802e-06	2.16377e-06	0.606434380973	0.98940368272	0.958634577603	1.62285263158	
2.03666666667	2.75	1.0	31.6227766017	0.0743739	6.70574	2.74207	1e+06	2.15173	1.11043e-08	3.71173e-06	7.40732e-07	0.199565162337	0.991184767278	1.09035452794	1.585325	
2.03666666667	2.75	1.0	100.0	0.0994538	6.5135	2.74182	1e+06	0.525663	0.035795	3.98989e-06	2.28079e-07	0.0571642325979	1.07273545706	1.06858768657	2.17336	
2.03666666667	2.75	1.0	316.227766017	0.298222	6.3	2.76746	1e+06	0.790226	0.0177744	4.03463e-06	9.26728e-08	0.0229693429137	0.973891184573	0.971760223048	1.30076	
2.03666666667	2.75	1.0	1000.0	0.0100001	6.9757	2.77413	1e+06	0.811369	0.0669026	4.01978e-06	2.25143e-27	5.60087865505e-22	1.00387065369	0.983170731707	1.36457777778	
2.03666666667	2.75	2.81726911385	10.0	0.564254	6.3	3.38654	1e+06	52.0903	5.65129e-19	2.64242e-06	9.34487e-07	0.353648170995	1.15061925287	1.08537325349	0.692061111111	
2.03666666667	2.75	2.81726911385	31.6227766017	0.0713728	6.3	2.74717	1e+06	1.38676	0.0455421	3.94549e-06	8.44601e-07	0.214067454233	0.971100699301	0.983118095238	2.47326363636	
2.03666666667	2.75	2.81726911385	316.227766017	0.67351	6.8081	2.79467	1e+06	0.719443	0.0661871	3.91755e-06	1.98112e-07	0.050570381999	1.04496032832	1.05936330275	2.17441111111	
2.03666666667	2.75	7.93700525984	1.0	0.0772819	6.3	3.22437	1e+06	126.336	1.67521e-17	2.25985e-06	5.57307e-06	2.46612385778	1.74230263158	1.46449238579	1.18839117647	
2.03666666667	2.75	7.93700525984	10.0	0.082218	6.3	2.70805	1e+06	3.38598	0.0215354	3.55176e-06	2.32641e-06	0.655002027164	1.14527377522	1.15448702595	1.7734	
2.03666666667	2.75	7.93700525984	31.6227766017	0.0772873	6.42216	2.74098	1e+06	1.75213	6.88327e-06	3.84031e-06	8.1813e-07	0.213037489161	1.0257048951	1.03752	1.52870769231	
2.03666666667	2.75	7.93700525984	100.0	0.0782151	6.3	2.76966	1e+06	1.00349	0.0597657	3.96392e-06	2.59654e-07	0.0655043492301	1.09016411683	1.12678947368	1.86518	
2.03666666667	2.75	7.93700525984	316.227766017	0.0189379	6.3	2.76045	1e+06	0.506312	0.00679494	4.01118e-06	9.46348e-09	0.00235927582407	1.06749929874	1.02508834586	1.19059	
2.03666666667	2.75	7.93700525984	1000.0	0.19771	6.3	2.75818	1e+06	0.429131	0.0483578	4.10403e-06	8.55678e-08	0.0208497013911	1.04180662983	1.03441635688	1.2371575	
2.03666666667	2.75	22.360679775	1.0	0.0929369	6.3	3.16719	1e+06	80.798	2.7738e-17	2.29234e-06	5.27815e-06	2.30251620615	1.45931869919	1.34957487923	1.14017741935	
2.03666666667	2.75	22.360679775	3.16227766017	0.089871	6.3	3.0078	1e+06	26.7809	1.02011e-09	2.79545e-06	3.04945e-06	1.09086193636	1.21851574213	1.03918510638	2.07769615385	
2.03666666667	2.75	22.360679775	10.0	0.0923144	6.30006	2.70826	1e+06	4.15371	0.0303626	3.47356e-06	2.28652e-06	0.658264143991	1.10944301994	1.09234653465	1.74348823529	
2.03666666667	2.75	22.360679775	31.6227766017	0.0940564	6.3	2.74235	1e+06	1.13753	1.901e-06	3.95404e-06	8.978e-07	0.22705890684	0.989843137255	0.994298676749	2.25288	
2.03666666667	2.75	22.360679775	100.0	0.111129	6.57709	2.75372	1e+06	0.862463	0.0126763	4.02391e-06	4.72403e-07	0.117398997492	0.926215577191	0.916876172608	1.22872727273	
2.03666666667	2.75	62.9960524947	1.0	0.107459	6.3	2.82338	1e+06	24.1712	1.49849e-13	2.4041e-06	9.14417e-06	3.80357306268	1.72632750397	1.68756120092	2.08959285714	
2.03666666667	2.75	62.9960524947	3.16227766017	0.107485	6.3	2.58275	1e+06	5.0968	7.59933e-06	3.01915e-06	7.28607e-06	2.41328519616	1.27114858841	1.25517154812	1.78965833333	
2.03666666667	2.75	62.9960524947	10.0	0.921934	6.3	3.21847	1e+06	19.678	1.17509e-15	3.09125e-06	1.93846e-07	0.0627079660332	1.3964383164	1.5616950495	1.31917333333	
2.03666666667	2.75	62.9960524947	31.6227766017	0.113827	6.3	2.72878	1e+06	1.67138	0.00808052	3.72149e-06	1.72471e-06	0.463446092828	0.986511363636	1.04693436293	0.665116666667	
2.03666666667	2.75	62.9960524947	100.0	0.117996	6.3	2.73152	1e+06	0.462443	0.000400131	3.94769e-06	7.93128e-07	0.200909392581	0.919828169014	0.933083333333	1.32935555556	
2.03666666667	2.75	62.9960524947	316.227766017	0.19996	6.5298	2.77305	1e+06	0.401417	0.107549	4.13178e-06	8.05522e-08	0.0194957621171	0.885260273973	0.920338827839	0.85150125	
2.03666666667	2.75	62.9960524947	1000.0	0.149198	6.76089	2.74453	1e+06	0.617187	0.0883613	3.98878e-06	2.85191e-07	0.0714983027392	0.901536754508	0.957915254237	0.980834444444	
2.03666666667	2.75	177.476832988	1.0	0.106166	6.3	2.38992	1e+06	3.15623	0.0214748	2.69779e-06	1.99874e-05	7.40880498482	2.34482866044	2.68011013216	2.34365	
2.03666666667	2.75	177.476832988	3.16227766017	0.107841	6.3	2.47094	1e+06	2.28252	0.0114003	3.04362e-06	1.5055e-05	4.94641249565	1.68645550528	1.83631446541	1.77355238095	
2.03666666667	2.75	177.476832988	10.0	0.107478	6.7102	2.61833	1e+06	1.76814	0.0295836	3.48594e-06	8.22331e-06	2.35899355697	1.13959971098	1.18815049505	1.26813125	
2.03666666667	2.75	177.476832988	31.6227766017	0.109682	6.3	2.69212	1e+06	0.685262	0.0141058	3.8565e-06	3.57497e-06	0.926998573836	1.12875211268	1.18750381679	0.897803	
2.03666666667	2.75	177.476832988	100.0	0.115749	6.39196	2.74779	1e+06	1.16445	1.28946e-05	3.87036e-06	1.32064e-06	0.341218904701	1.07394265734	1.07090170132	1.33682727273	
2.03666666667	2.75	177.476832988	316.227766017	0.124796	6.3	2.74693	1e+06	0.765649	0.0239274	4.02293e-06	5.44659e-07	0.135388634652	0.993574792244	1.03153171642	1.40825454545	
2.03666666667	2.75	177.476832988	1000.0	0.273694	6.3	2.78198	1e+06	1.00051	5.77425e-13	3.98079e-06	1.23371e-07	0.030991587097	0.904704264099	0.880994413408	1.136	
2.03666666667	2.75	500.0	1.0	0.110106	6.4965	2.38342	1e+06	2.46343	0.00974808	2.71276e-06	2.85836e-05	10.5367227473	1.51832503888	1.52029934924	1.7525173913	
2.03666666667	2.75	500.0	3.16227766017	0.110752	6.3	2.47011	1e+06	1.59118	0.0339733	3.03961e-06	2.21566e-05	7.28929040239	1.2353518797	1.2765746888	1.76926666667	
2.03666666667	2.75	500.0	31.6227766017	0.110952	6.30003	2.71653	1e+06	0.972399	0.0194688	3.78831e-06	5.21939e-06	1.37776211556	0.979732016925	1.03476908397	1.95742222222	
2.03666666667	2.75	500.0	100.0	0.114012	6.3	2.74494	1e+06	0.969955	0.0584007	3.90407e-06	1.95371e-06	0.500429039438	0.979565642458	0.980670433145	1.37723333333	
2.03666666667	2.75	500.0	316.227766017	0.119267	6.3	2.77018	1e+06	0.344367	0.0849552	4.09158e-06	5.87322e-07	0.143544058774	1.01491944444	1.04746728972	2.10995555556	
2.03666666667	3.0	1.0	1.0	0.0672312	6.3	3.7206	1e+06	221.806	1.00592e-16	3.06948e-06	6.21892e-06	2.02605001499	1.67445906433	1.47886984816	2.4695	
2.03666666667	3.0	1.0	3.16227766017	0.0731363	6.3	2.85898	1e+06	6.48708	8.25487e-18	3.65389e-06	5.37233e-06	1.47030425109	1.18114929577	1.19086666667	0.860216666667	
2.03666666667	3.0	1.0	31.6227766017	0.649794	6.32856	3.11591	1e+06	4.08376	0.00472075	3.8408e-06	3.03511e-07	0.0790228598209	1.01749164345	1.01249450549	2.11953333333	
2.03666666667	3.0	1.0	316.227766017	0.01	6.3	3.01204	1e+06	0.91646	0.00195052	4.20522e-06	2.46251e-11	5.85584107371e-06	0.995852941176	1.01147445255	1.762982	
2.03666666667	3.0	2.81726911385	10.0	0.0740092	6.3	2.97541	1e+06	3.00406	5.96838e-16	3.99687e-06	2.51546e-06	0.629357472222	1.08687938289	1.05934514925	1.63634444444	
2.03666666667	3.0	2.81726911385	31.6227766017	0.0773883	6.48471	3.00092	1e+06	1.64188	0.0366682	4.1616e-06	8.38538e-07	0.20149413687	1.01119803371	1.00649814815	2.33683333333	
2.03666666667	3.0	7.93700525984	3.16227766017	0.0737398	6.3	3.10369	1e+06	14.616	1.27017e-13	3.45269e-06	5.34109e-06	1.5469358674	1.40231571429	1.30096844181	2.45545882353	
2.03666666667	3.0	7.93700525984	10.0	0.0753191	6.3	2.99354	1e+06	3.19627	0.000550258	4.02925e-06	2.48394e-06	0.616477011851	0.984327707454	0.979125468165	2.4871	
2.03666666667	3.0	7.93700525984	31.6227766017	1.37915	6.90684	3.09914	1e+06	1.76807	1.74001e-10	3.9586e-06	6.15795e-08	0.0155558783408	1.05653081232	1.06071376147	2.25242	
2.03666666667	3.0	7.93700525984	1000.0	0.185142	6.92201	3.00793	1e+06	1.05807	4.06503e-09	4.16001e-06	2.80382e-07	0.0673993572131	1.08953445851	1.09300184502	1.587236	
2.03666666667	3.0	22.360679775	1.0	0.0858955	6.3	3.26861	1e+06	47.4651	1.56326e-17	2.94267e-06	9.20592e-06	3.1284241862	1.57935198822	1.41730851064	1.483712	
2.03666666667	3.0	22.360679775	3.16227766017	0.01	7	3.68358	1e+06	68.3657	5.83139e-17	3.34643e-06	2.24878e-27	6.71993736609e-22	1.4203485064	1.40638113949	1.92772941176	
2.03666666667	3.0	22.360679775	10.0	0.0862655	6.3	3.02668	1e+06	4.03746	1.62581e-05	3.99344e-06	2.32017e-06	0.580995332345	1.05805307263	1.01356635514	1.76105	
2.03666666667	3.0	22.360679775	31.6227766017	0.0888425	6.3	3.02391	1e+06	1.33929	0.0837941	4.10994e-06	7.57546e-07	0.184320452367	1.07295486601	1.05766727941	1.917084	
2.03666666667	3.0	22.360679775	100.0	0.246217	6.3	3.04846	1e+06	2.30671	1.39872e-06	4.11621e-06	8.35233e-08	0.0202913116678	1.05757686883	1.03177859779	2.4109	
2.03666666667	3.0	22.360679775	316.227766017	0.183441	7	3.0118	1e+06	0.221228	0.0621905	4.29051e-06	9.07279e-08	0.0211461807571	1.03377227723	1.02757458564	1.7462675	
2.03666666667	3.0	22.360679775	1000.0	0.13797	6.30002	3.00368	1e+06	0.341489	0.000606724	4.2343e-06	2.27055e-07	0.0536227947949	0.983805865922	1.01282577132	1.56386333333	
2.03666666667	3.0	62.9960524947	1.0	0.101954	6.3	2.79151	1e+06	9.65737	0.0164908	3.15504e-06	1.39304e-05	4.41528475075	1.40157956204	1.32353497942	1.80897916667	
2.03666666667	3.0	62.9960524947	3.16227766017	0.102211	7	2.87863	1e+06	4.37839	5.39144e-15	3.67159e-06	8.74812e-06	2.38265165773	1.1257360913	1.09330754352	2.42758666667	
2.03666666667	3.0	177.476832988	1.0	0.102546	6.3	2.6934	1e+06	3.96847	4.96987e-08	3.24159e-06	2.62902e-05	8.11027921483	2.35376119403	2.65810590631	1.57202222222	
2.03666666667	3.0	177.476832988	3.16227766017	0.103639	6.3	2.80905	1e+06	3.25266	6.0608e-11	3.59342e-06	1.69595e-05	4.71959859966	1.50551079137	1.62426990291	1.52625	
2.03666666667	3.0	177.476832988	10.0	0.104188	6.3	2.93305	1e+06	1.14956	0.0863194	3.98629e-06	7.79525e-06	1.95551502776	1.142640625	1.17982560297	2.05415	
2.03666666667	3.0	177.476832988	31.6227766017	0.107208	6.39915	2.96887	1e+06	0.995628	0.0045813	4.13409e-06	3.1469e-06	0.761207424125	0.946207920792	1.01743122677	1.147465	
2.03666666667	3.0	177.476832988	1000.0	0.581104	6.99949	3.02733	1e+06	0.738697	0.0541201	4.19128e-06	7.65188e-08	0.0182566662213	1.01705469846	1.04751376147	2.33829	
2.03666666667	3.0	500.0	1.0	0.101962	6.3	2.70167	1e+06	3.13216	0.0277363	3.18073e-06	4.09183e-05	12.8644367802	1.7210960961	1.86323780488	0.756507142857	
2.03666666667	3.0	500.0	3.16227766017	0.101922	6.3	2.85004	1e+06	2.97559	3.97692e-17	3.56308e-06	2.69655e-05	7.56803102933	1.40324633431	1.48851267057	1.17035	
2.03666666667	3.0	500.0	10.0	0.10348	6.3	2.92289	1e+06	1.65483	0.0280497	3.87029e-06	1.33476e-05	3.44873381581	1.12647782546	1.14852264151	2.09785714286	
2.03666666667	3.0	500.0	31.6227766017	0.103399	6.55746	2.99196	1e+06	1.29412	0.0734307	4.0786e-06	4.77993e-06	1.17195361153	1.03797046414	1.09158888889	2.4153425	
2.51833333333	1.5	1.0	1.0	0.01	6.3	1.90573	1e+06	56.3402	7.29768e-15	2.46893e-07	1.65201e-11	6.69119821137e-05	2.10986597938	2.408864	1.655	
2.51833333333	1.5	1.0	3.16227766017	0.0152196	6.3	1.30887	1e+06	1.60725	1.7553e-07	4.11532e-07	2.75443e-09	0.00669311256476	1.04626190476	0.947927083333	1.74904210526	
2.51833333333	1.5	1.0	10.0	2	6.80896	1.58311	1e+06	3.03506	6.05577e-18	4.45433e-07	1.01973e-08	0.0228930052331	1.26855333333	1.32069027778	1.8867	
2.51833333333	1.5	1.0	31.6227766017	2	7	1.47694	1e+06	0.126592	0.0112667	7.35624e-07	7.05523e-23	9.59080997901e-17	1.07404265403	1.26839823009	1.99890588235	
2.51833333333	1.5	1.0	100.0	0.0100001	7	1.51172	1e+06	0.789129	3.84291e-08	6.06013e-07	1.43195e-12	2.36290310604e-06	0.943430167598	1.00408510638	1.05656428571	
2.51833333333	1.5	1.0	316.227766017	0.717067	6.83565	1.5268	1e+06	0.313226	0.104216	7.05391e-07	1.91015e-08	0.0270793077882	0.888004807692	0.796753508772	2.19988125	
2.51833333333	1.5	1.0	1000.0	0.01	6.99931	1.5164	1e+06	0.660787	0.024704	6.25798e-07	7.00233e-17	1.11894413213e-10	1.09459782609	1.31283673469	1.54658461538	
2.51833333333	1.5	2.81726911385	1.0	0.0210675	6.3	1.92191	1e+06	59.9281	2.40035e-11	2.42738e-07	1.89971e-09	0.00782617472336	1.74816666667	1.42836956522	1.31798636364	
2.51833333333	1.5	2.81726911385	3.16227766017	1.32781	7	1.79035	1e+06	18.0861	9.29676e-18	2.69025e-07	5.0815e-08	0.188885791283	1.37636885246	1.27606888889	1.74653684211	
2.51833333333	1.5	2.81726911385	10.0	0.851099	6.43683	1.48661	1e+06	1.95736	0.0798364	4.44797e-07	1.06908e-08	0.0240352340506	1.00165714286	0.948695454545	1.49871875	
2.51833333333	1.5	2.81726911385	31.6227766017	2	6.70413	1.52039	1e+06	1.03366	0.0313908	5.83427e-07	7.42447e-21	1.27256194862e-14	1.26444	1.24398913043	1.40207058824	
2.51833333333	1.5	2.81726911385	100.0	0.01	6.37861	1.50391	1e+06	0.474136	0.0015645	6.67678e-07	2.24755e-12	3.36621844662e-06	0.873196891192	0.90899223301	1.34024	
2.51833333333	1.5	2.81726911385	316.227766017	0.0304779	6.3	1.41647	1e+06	0.387122	0.0609845	5.62955e-07	7.37251e-09	0.0130960911618	0.913737804878	1.11454268293	0.829076923077	
2.51833333333	1.5	2.81726911385	1000.0	0.01	7	1.48384	1e+06	0.608573	0.00393989	6.08463e-07	1.06229e-11	1.74585800616e-05	1.04972067039	1.11882978723	1.21362666667	
2.51833333333	1.5	7.93700525984	1.0	0.0513027	6.3	1.97746	1e+06	68.5673	8.92773e-12	2.58144e-07	1.68808e-08	0.0653929589686	1.7374368932	1.75822142857	0.770513043478	
2.51833333333	1.5	7.93700525984	3.16227766017	0.072048	6.3	1.34128	1e+06	1.62581	4.18981e-06	4.33289e-07	3.87734e-08	0.089486232053	1.144125	1.06830350877	1.59803684211	
2.51833333333	1.5	7.93700525984	10.0	0.15507	6.3	1.39689	1e+06	1.13894	0.000800215	4.64154e-07	2.74948e-08	0.0592363741344	1.03334965035	1.1765641791	1.4971	
2.51833333333	1.5	7.93700525984	31.6227766017	0.0101082	6.47921	1.47134	1e+06	0.533278	0.079124	6.61414e-07	1.18566e-11	1.79261400575e-05	0.939352941176	0.978703092784	1.32217647059	
2.51833333333	1.5	7.93700525984	100.0	0.01	6.3	1.48028	1e+06	0.334919	0.0475502	6.29707e-07	1.88296e-17	2.99021608462e-11	0.840846153846	0.875340625	1.28282142857	
2.51833333333	1.5	7.93700525984	316.227766017	0.01	7	1.47953	1e+06	0.124989	5.56376e-15	7.22016e-07	6.8281e-12	9.45699264282e-06	0.871956521739	0.924477477477	1.57358125	
2.51833333333	1.5	7.93700525984	1000.0	0.0164789	6.99981	1.47617	1e+06	0.187611	0.122722	6.94774e-07	5.12126e-10	0.000737111636302	1.09568686869	1.13968867925	1.08904375	
2.51833333333	1.5	22.360679775	1.0	0.0646244	6.3	2.00841	1e+06	79.177	2.90768e-11	2.56825e-07	4.38289e-08	0.170656672832	1.62852884615	1.4773862069	1.45996666667	
2.51833333333	1.5	22.360679775	3.16227766017	0.0827963	6.3	1.29072	1e+06	1.03894	5.18027e-17	4.3073e-07	3.97117e-08	0.0921962714461	1.26278676471	1.39030847458	1.74249444444	
2.51833333333	1.5	22.360679775	10.0	2	7	1.5339	1e+06	2.11333	0.00599251	4.84278e-07	8.57376e-09	0.0177042112175	1.06978205128	1.0967	1.39087058824	
2.51833333333	1.5	22.360679775	31.6227766017	2	6.40808	1.57659	1e+06	2.30866	0.0442742	4.78753e-07	7.31154e-09	0.0152720505146	0.914823529412	1.14443116883	0.40386	
2.51833333333	1.5	22.360679775	100.0	0.0253066	6.32817	1.47848	1e+06	0.403864	0.0634087	6.45399e-07	4.08989e-09	0.00633699463433	1.04027419355	0.940058762887	2.12056666667	
2.51833333333	1.5	22.360679775	316.227766017	0.614696	7	1.54456	1e+06	0.592683	0.117027	6.42404e-07	2.13773e-08	0.0332770343896	0.985149484536	1.05237735849	1.99327857143	
2.51833333333	1.5	22.360679775	1000.0	0.0100001	6.3	1.49846	1e+06	0.357031	0.0579169	6.64479e-07	3.29269e-29	4.95529580318e-23	1.04473056995	1.03501960784	0.799785714286	
2.51833333333	1.5	62.9960524947	1.0	0.0846579	6.3	1.99923	1e+06	60.4544	7.44069e-12	2.70755e-07	3.31506e-08	0.122437628114	1.49130275229	1.06859428571	0.896156521739	
2.51833333333	1.5	62.9960524947	3.16227766017	0.0682799	6.3	1.83373	1e+06	16.3254	0.0407147	3.72827e-07	7.14033e-09	0.0191518586368	1.41330215827	1.13953050847	1.65238571429	
2.51833333333	1.5	62.9960524947	10.0	0.0796939	6.3	1.46384	1e+06	1.42301	0.039117	4.96457e-07	2.12698e-08	0.0428431868218	1.02711111111	1.24457466667	1.11083333333	
2.51833333333	1.5	62.9960524947	31.6227766017	0.0171212	6.3	1.48439	1e+06	0.621068	0.0550453	6.18153e-07	1.12909e-09	0.00182655426731	1.1049	1.0256	1.71313125	
2.51833333333	1.5	62.9960524947	100.0	1.96974	6.69863	1.52159	1e+06	1.0477	1.24594e-10	5.64623e-07	2.75027e-13	4.87098471015e-07	1.07482634731	1.05375930233	1.49832666667	
2.51833333333	1.5	62.9960524947	316.227766017	2	7	1.48494	1e+06	0.392928	0.00012995	6.1625e-07	6.04081e-17	9.80253144016e-11	1.03736158192	0.941530107527	2.2122625	
2.51833333333	1.5	62.9960524947	1000.0	0.012911	7	1.52873	1e+06	0.712611	1.84284e-05	6.36975e-07	1.37227e-10	0.000215435456651	1.05670053476	1.06039215686	1.68686	
2.51833333333	1.5	177.476832988	1.0	0.122402	6.3	1.82558	1e+06	21.5334	2.21504e-18	3.19442e-07	1.52768e-07	0.478233920399	1.35558219178	1.15522253521	1.70193043478	
2.51833333333	1.5	177.476832988	3.16227766017	0.118715	6.3	1.44303	1e+06	2.40712	0.0923261	4.32271e-07	1.16965e-07	0.270582574357	0.907337579618	0.86051375	1.3771	
2.51833333333	1.5	177.476832988	10.0	0.116555	6.3	1.52296	1e+06	1.75242	0.212003	5.02703e-07	5.03421e-08	0.100142827873	1.01841104294	1.10593882353	1.115875	
2.51833333333	1.5	177.476832988	31.6227766017	0.0100009	6.74641	1.51273	1e+06	0.510669	0.0879075	6.41289e-07	1.40467e-14	2.1903853021e-08	1.06453439153	1.3418	1.15954	
2.51833333333	1.5	177.476832988	100.0	0.01	6.59947	1.50815	1e+06	0.269022	0.0764758	7.09701e-07	1.09652e-20	1.545045026e-14	0.898143564356	0.990532110092	0.725795384615	
2.51833333333	1.5	177.476832988	316.227766017	0.011273	6.99972	1.50949	1e+06	0.180006	1.25851e-07	7.71094e-07	1.24796e-11	1.61842784408e-05	0.812137614679	0.659319491525	0.872613333333	
2.51833333333	1.5	177.476832988	1000.0	0.890153	6.51949	1.53459	1e+06	0.529531	0.0177109	6.80403e-07	2.01234e-08	0.0295757073382	0.917866995074	1.02467567568	1.10315	
2.51833333333	1.5	500.0	1.0	0.124137	6.3	1.40781	1e+06	1.39851	0.293511	5.2e-07	1.88139e-06	3.61805769231	2.28322077922	2.46237327189	2.1365952381	
2.51833333333	1.5	500.0	3.16227766017	0.127369	6.3	1.41606	1e+06	0.978084	0.163236	5.7542e-07	1.30198e-06	2.26266031768	1.74763843648	1.8662744186	1	
2.51833333333	1.5	500.0	10.0	0.125841	6.30103	1.46117	1e+06	0.597587	0.133434	6.34948e-07	6.73637e-07	1.06093254881	1.41662897527	1.57517277487	1.24885	
2.51833333333	1.5	500.0	31.6227766017	0.142455	7	1.42013	1e+06	0.432423	0.0646316	5.64832e-07	2.16867e-07	0.383949563764	0.98732160804	0.930401709402	1.96852	
2.51833333333	1.5	500.0	100.0	0.13624	7	1.44986	1e+06	4.58724e-13	0.114474	6.76841e-07	1.12968e-07	0.166904782659	0.942634615385	1.04403389831	1.16738571429	
2.51833333333	1.5	500.0	316.227766017	2	6.5923	1.60662	1e+06	1.35385	0.128409	5.74249e-07	1.00435e-08	0.017489799721	0.941945054945	0.953357731959	1.62505333333	
2.51833333333	1.5	500.0	1000.0	0.0100002	6.46727	1.51078	1e+06	0.532154	0.113665	6.24476e-07	1.14846e-11	1.8390778829e-05	0.918224043716	0.908128865979	1.50498571429	
2.51833333333	1.75	1.0	1.0	0.0457938	6.3	2.20855	1e+06	138.529	6.42528e-17	3.99271e-07	2.00752e-08	0.0502796346341	1.56756944444	1.5611047619	1.27539310345	
2.51833333333	1.75	1.0	3.16227766017	0.088062	6.3	1.37569	1e+06	1.31826	0.0952783	5.93005e-07	7.43689e-08	0.12541024106	1.35401570681	1.11686931818	1.95547777778	
2.51833333333	1.75	1.0	10.0	0.128978	6.3	1.55719	1e+06	1.2728	0.0837603	7.91394e-07	6.29774e-08	0.0795778082725	1.18769230769	1.23369924812	0.964909090909	
2.51833333333	1.75	1.0	31.6227766017	2	6.3	1.743	1e+06	0.740462	0.0417112	1.16869e-06	7.47937e-09	0.00639978950791	1.03397653959	1.19437378641	1.04390454545	
2.51833333333	1.75	1.0	100.0	0.0299832	6.30003	1.74156	1e+06	0.627005	0.0390097	1.16703e-06	7.64771e-09	0.00655313916523	0.934262195122	0.953075376884	1.29396	
2.51833333333	1.75	1.0	316.227766017	0.297902	6.9794	1.72842	1e+06	0.405291	0.0514588	1.19084e-06	2.10587e-08	0.017683903799	0.972085294118	1.07055714286	0.85277	
2.51833333333	1.75	1.0	1000.0	0.0100103	6.3	1.76177	1e+06	0.269459	0.0921307	1.2288e-06	1.39442e-19	1.13478190104e-13	1.04912103746	1.03983255814	1.64344444444	
2.51833333333	1.75	2.81726911385	1.0	0.0601276	6.3	2.17279	1e+06	121.367	2.56619e-18	3.84637e-07	1.09708e-07	0.285224770368	1.74566447368	1.472825	1.24021290323	
2.51833333333	1.75	2.81726911385	3.16227766017	0.0567552	6.3	1.84632	1e+06	13.3891	7.09938e-13	5.52043e-07	5.6659e-08	0.102635120815	1.66219607843	1.35429896907	2.00957407407	
2.51833333333	1.75	2.81726911385	10.0	0.104067	6.3	1.58155	1e+06	1.3641	0.0418915	8.39283e-07	9.04944e-08	0.107823463599	0.941980620155	0.97175	1.10222608696	
2.51833333333	1.75	2.81726911385	31.6227766017	0.0539863	6.3	1.70487	1e+06	0.420874	0.00122391	1.18267e-06	3.89125e-08	0.0329022466115	1.16341916168	1.2238195122	1.16397727273	
2.51833333333	1.75	2.81726911385	100.0	0.0705296	6.30005	1.73738	1e+06	0.154122	0.181831	1.31504e-06	1.63962e-08	0.0124682138946	1.04542627346	1.09660683761	1.401685	
2.51833333333	1.75	2.81726911385	316.227766017	0.0104426	6.3	1.74792	1e+06	0.654435	1.43897e-05	1.19306e-06	1.27489e-11	1.06858833588e-05	0.98998245614	1.06662264151	1.19859473684	
2.51833333333	1.75	2.81726911385	1000.0	0.0103405	6.3	1.74264	1e+06	0.65761	1.24881e-10	1.10825e-06	4.67109e-12	4.21483419806e-06	1.06681055901	1.137835	2.17098947368	
2.51833333333	1.75	7.93700525984	1.0	0.0765987	6.3	2.15374	1e+06	95.939	1.14462e-17	3.80808e-07	1.62625e-07	0.427052477889	1.59220245399	1.04802769231	1.0525	
2.51833333333	1.75	7.93700525984	3.16227766017	0.0600336	6.3	1.98595	1e+06	21.1381	0.1482	5.4067e-07	8.6292e-08	0.159601975327	1.53602358491	1.12499038462	1.52752142857	
2.51833333333	1.75	7.93700525984	10.0	0.0725111	6.3	1.69196	1e+06	2.25854	0.0632546	8.57935e-07	7.73648e-08	0.0901755960533	1.21031135531	1.21404545455	1.80952307692	
2.51833333333	1.75	7.93700525984	31.6227766017	0.0965671	6.99998	1.69461	1e+06	0.985125	0.0553515	9.92457e-07	5.66714e-08	0.057102121301	1.05458	1.0747032967	1.01127619048	
2.51833333333	1.75	7.93700525984	100.0	1.45192	6.61657	1.8588	1e+06	1.79627	0.0658032	1.06554e-06	3.71105e-08	0.034827880699	0.994415430267	1.0533902439	0.73912	
2.51833333333	1.75	7.93700525984	316.227766017	0.0173916	6.3	1.76425	1e+06	0.906625	6.05497e-10	1.13989e-06	9.33408e-10	0.000818857959979	0.949908256881	0.958014851485	1.19477619048	
2.51833333333	1.75	7.93700525984	1000.0	0.0204367	6.99993	1.74792	1e+06	0.616946	4.45718e-10	1.19288e-06	5.80471e-09	0.00486613070887	1.0405339233	1.1013507109	1.50771818182	
2.51833333333	1.75	22.360679775	1.0	0.083452	6.8983	2.10639	1e+06	65.7856	1.41444e-17	3.97749e-07	1.65552e-07	0.416222290942	1.96946857143	1.64062162162	1.16838	
2.51833333333	1.75	22.360679775	3.16227766017	0.0838065	6.3	2.27333	1e+06	49.9943	1.55567e-10	5.73902e-07	5.04734e-08	0.0879477680858	1.53096846847	1.32283783784	1.22709259259	
2.51833333333	1.75	22.360679775	10.0	0.11529	6.3	1.59555	1e+06	1.21954	0.0350015	8.77562e-07	1.33711e-07	0.152366442485	1.05575090253	0.958575	1.601768	
2.51833333333	1.75	22.360679775	31.6227766017	0.0411612	6.3	1.75914	1e+06	1.61844	0.0389256	9.66347e-07	1.1797e-08	0.0122078301066	1.01207094595	1.14716949153	1.26481818182	
2.51833333333	1.75	22.360679775	100.0	0.0565807	7	1.75274	1e+06	0.69571	0.101592	1.14141e-06	6.22285e-09	0.00545189721485	0.908790123457	1.0083718593	0.881815789474	
2.51833333333	1.75	22.360679775	316.227766017	0.664872	6.3	1.77311	1e+06	1.22046	9.66088e-13	1.07262e-06	2.71017e-08	0.0252668232925	0.724643962848	0.80725	1.33607	
2.51833333333	1.75	22.360679775	1000.0	0.210647	6.9085	1.72217	1e+06	5.76492e-15	0.0505682	1.30465e-06	3.73365e-08	0.0286180201587	1.03333333333	1.048	1.369595	
2.51833333333	1.75	62.9960524947	1.0	0.116296	6.3	2.18044	1e+06	60.787	3.79584e-12	4.62801e-07	2.71095e-07	0.585770125821	1.40874881517	1.4374587156	1.29118	
2.51833333333	1.75	62.9960524947	3.16227766017	0.104745	6.3	2.17082	1e+06	26.2608	3.54575e-07	5.7389e-07	1.17517e-07	0.204772691631	1.22074336283	1.0305390625	1.07015909091	
2.51833333333	1.75	62.9960524947	10.0	0.115293	6.30001	1.64218	1e+06	1.59171	4.69375e-08	8.6481e-07	1.79902e-07	0.208024884079	1.09075618375	1.12189759036	1.51119565217	
2.51833333333	1.75	62.9960524947	31.6227766017	0.123125	6.3	1.67971	1e+06	0.770306	0.0261694	9.94843e-07	7.35189e-08	0.0739000023119	1.01661744966	1.12792696629	1.60198095238	
2.51833333333	1.75	62.9960524947	100.0	0.108835	6.3	1.74574	1e+06	0.314411	0.0284021	1.27773e-06	2.4146e-08	0.0188975761702	1.0884498645	1.13962660944	1.39585	
2.51833333333	1.75	62.9960524947	316.227766017	0.0100048	6.92259	1.76792	1e+06	0.756578	0.112459	1.15043e-06	9.15159e-16	7.95492989578e-10	1.05989425982	1.03847804878	2.019215	
2.51833333333	1.75	62.9960524947	1000.0	0.0271226	6.94438	1.75436	1e+06	0.514884	0.0446667	1.24209e-06	8.55945e-09	0.00689116730672	0.907112359551	0.916009009009	1.0695047619	
2.51833333333	1.75	177.476832988	1.0	0.121205	7	1.92442	1e+06	15.4609	3.97138e-17	5.46963e-07	1.08453e-06	1.98282150712	1.60876872964	1.75806280193	1.65293571429	
2.51833333333	1.75	177.476832988	3.16227766017	0.128379	6.3	1.52837	1e+06	1.57435	0.0302713	7.43529e-07	1.00479e-06	1.35137970409	1.30604166667	1.28083408072	1.9469962963	
2.51833333333	1.75	177.476832988	10.0	0.129312	6.3	1.59096	1e+06	0.99973	0.0179894	9.06689e-07	5.88153e-07	0.648682183196	1.04984527221	1.05266956522	1.415824	
2.51833333333	1.75	177.476832988	31.6227766017	0.13401	6.99999	1.70221	1e+06	0.668106	0.0383323	1.1294e-06	2.93192e-07	0.259599787498	0.938818181818	0.968151639344	1.69033636364	
2.51833333333	1.75	177.476832988	100.0	0.121334	6.99999	1.72461	1e+06	0.302915	0.00454527	1.27236e-06	1.03759e-07	0.0815484611274	1.03959189189	1.11064135021	1.17011363636	
2.51833333333	1.75	177.476832988	316.227766017	2	6.32011	1.79921	1e+06	0.783007	0.0212363	1.17989e-06	5.46033e-09	0.00462782971294	1.09054651163	1.14158796296	0.81342	
2.51833333333	1.75	177.476832988	1000.0	0.193156	6.45081	1.7109	1e+06	0.154897	0.0657579	1.25357e-06	6.97245e-08	0.0556207471462	1.03595264624	1.10927111111	0.558394736842	
2.51833333333	1.75	500.0	1.0	0.128119	6.3	1.82084	1e+06	2.13553	0.61356	1.09577e-06	2.45178e-06	2.23749509477	1.5655462754	1.06699667774	1.57011666667	
2.51833333333	1.75	500.0	3.16227766017	0.131222	6.3	1.72395	1e+06	1.54024	0.356781	1.03034e-06	1.95412e-06	1.89657782868	1.49446190476	1.26821034483	1.06593478261	
2.51833333333	1.75	500.0	10.0	0.130413	6.3	1.69346	1e+06	0.74479	0.160376	1.13791e-06	1.24001e-06	1.08972590099	1.11019809069	1.07084265734	1.61898636364	
2.51833333333	1.75	500.0	31.6227766017	0.134433	6.3	1.70233	1e+06	0.897929	0.11453	1.08288e-06	5.76569e-07	0.532440344267	0.911280612245	0.930874524715	1.1234	
2.51833333333	1.75	500.0	100.0	0.134629	6.31699	1.74072	1e+06	0.379328	0.075906	1.21506e-06	2.06814e-07	0.170208878574	0.942933862434	0.860871485944	1.16085	
2.51833333333	1.75	500.0	316.227766017	2	6.3	1.85482	1e+06	2.12533	0.0377739	9.56958e-07	1.4299e-08	0.0149421395714	1.09711363636	1.1787606383	1.01213157895	
2.51833333333	1.75	500.0	1000.0	0.203241	6.3	1.75437	1e+06	0.618463	1.76656e-09	1.14878e-06	4.29026e-08	0.0373462281725	1.0325327381	0.978306220096	1.460835	
2.51833333333	2.0	1.0	1.0	0.0584252	6.3	2.39137	1e+06	160.129	5.29272e-17	5.71627e-07	2.54587e-07	0.445372594367	2.25738938053	1.16870526316	1.28407777778	
2.51833333333	2.0	1.0	3.16227766017	0.0678046	6.3	1.86251	1e+06	9.22092	0.240512	8.07523e-07	2.40272e-07	0.297541989516	1.64450986842	1.06644242424	2.39695151515	
2.51833333333	2.0	1.0	10.0	0.0858903	6.31861	1.82592	1e+06	2.18897	2.84467e-06	1.27545e-06	2.35741e-07	0.18482966796	1.14000245098	1.07858687259	1.78592	
2.51833333333	2.0	1.0	31.6227766017	0.0792701	6.3	1.90958	1e+06	1.08107	0.0660696	1.60181e-06	1.43078e-07	0.0893227036914	0.966458947368	0.957261682243	1.08049130435	
2.51833333333	2.0	1.0	100.0	0.0880672	6.90628	1.97439	1e+06	0.310799	0.0167517	1.97457e-06	8.19088e-08	0.0414818416161	0.898634369287	0.865369109948	1.15541363636	
2.51833333333	2.0	1.0	316.227766017	2	6.43761	2.00998	1e+06	1.03392	0.0523748	1.79937e-06	8.5664e-09	0.0047607773832	1.0238805395	1.07078611111	1.24019583333	
2.51833333333	2.0	1.0	1000.0	0.146526	6.74035	2.00076	1e+06	0.433748	0.0262299	1.90776e-06	1.17638e-09	0.00061662892607	1.0685386064	1.06532791328	1.31656190476	
2.51833333333	2.0	2.81726911385	1.0	0.0774444	6.3	2.568	1e+06	280.344	1.38163e-06	6.29935e-07	3.99763e-07	0.634609920071	1.81803238866	1.07983760684	1.7004	
2.51833333333	2.0	2.81726911385	3.16227766017	0.0641912	6.3	2.43762	1e+06	60.7092	5.99071e-17	7.89158e-07	2.60338e-07	0.329893380033	1.39911538462	0.88886440678	0.777445454545	
2.51833333333	2.0	2.81726911385	10.0	0.0865669	6.57912	1.75435	1e+06	1.39964	0.0256848	1.31723e-06	3.47589e-07	0.263878745549	1.1026235012	1.10765660377	1.30992068966	
2.51833333333	2.0	2.81726911385	31.6227766017	0.0782852	6.3	1.95371	1e+06	1.04903	2.33288e-10	1.84627e-06	1.12527e-07	0.0609482903367	1.11500378788	1.13468421053	1.01675384615	
2.51833333333	2.0	2.81726911385	100.0	0.0765824	6.71716	1.98631	1e+06	0.949879	0.0820308	1.76253e-06	6.15696e-08	0.034932511787	0.983299412916	0.996418079096	1.22652608696	
2.51833333333	2.0	2.81726911385	316.227766017	1.86327	6.34089	2.02308	1e+06	0.712022	0.000827875	1.9516e-06	8.71133e-10	0.000446368620619	0.936567219153	0.932171503958	1.16021304348	
2.51833333333	2.0	2.81726911385	1000.0	0.0961248	7	1.98697	1e+06	0.294211	4.88601e-10	2.03012e-06	4.66826e-08	0.0229949953697	0.945947935368	0.946739018088	1.07650434783	
2.51833333333	2.0	7.93700525984	1.0	0.0798503	6.3	2.42209	1e+06	115.974	8.45381e-12	6.25724e-07	4.47204e-07	0.714698493265	2.00964575646	1.30382394366	2.45671142857	
2.51833333333	2.0	7.93700525984	3.16227766017	0.079708	6.3	1.924	1e+06	10.0504	0.0513419	8.37544e-07	4.10073e-07	0.489613679998	1.65118348624	1.10952879581	2.26954193548	
2.51833333333	2.0	7.93700525984	10.0	0.0906818	6.34918	1.8055	1e+06	1.63825	0.0183655	1.34381e-06	3.66815e-07	0.272966416383	1.08055424528	1.04364468864	1.82208	
2.51833333333	2.0	7.93700525984	31.6227766017	0.082321	6.45008	1.95203	1e+06	1.0739	0.00149416	1.79134e-06	1.47955e-07	0.0825945939911	1.00361895551	0.997770538244	0.841896153846	
2.51833333333	2.0	7.93700525984	100.0	0.102134	6.3	1.98614	1e+06	0.402044	0.00806292	2.02199e-06	9.31357e-08	0.0460614048536	1.11114981949	1.06761458333	0.96515	
2.51833333333	2.0	7.93700525984	316.227766017	0.0366978	7	2.00858	1e+06	0.594547	0.0722641	2.08267e-06	2.61617e-08	0.0125616156184	0.962562056738	0.946951030928	0.554054166667	
2.51833333333	2.0	7.93700525984	1000.0	0.209487	6.97485	1.97599	1e+06	0.535111	0.0411314	1.99502e-06	7.80528e-08	0.0391238183076	1.02924193548	1.05106217617	1.01651666667	
2.51833333333	2.0	22.360679775	1.0	0.0989047	6.3	2.3404	1e+06	76.0213	1.18516e-17	6.81035e-07	4.77579e-07	0.701254707908	1.55551839465	1.2052195122	0.929778378378	
2.51833333333	2.0	22.360679775	3.16227766017	0.0938517	6.3	2.42411	1e+06	42.6281	8.52749e-18	8.81455e-07	2.39367e-07	0.271558956498	1.23748137536	0.913248826291	1.18257878788	
2.51833333333	2.0	22.360679775	10.0	0.106961	6.3	1.82568	1e+06	1.65228	0.0161615	1.37351e-06	4.38199e-07	0.319035900722	1.16733870968	1.07873498233	2.08741034483	
2.51833333333	2.0	22.360679775	31.6227766017	0.0848446	6.99998	2.01087	1e+06	1.9761	7.73169e-12	1.6622e-06	7.72568e-08	0.0464786427626	0.956628282828	0.954358823529	0.906730769231	
2.51833333333	2.0	22.360679775	100.0	0.102691	6.3072	1.99384	1e+06	0.516872	0.0272086	2.02357e-06	1.22612e-07	0.0605919241736	1.04150272232	1.15261256545	1.2089625	
2.51833333333	2.0	22.360679775	316.227766017	1.07212	6.3	2.05437	1e+06	0.64137	2.64512e-14	2.00123e-06	7.59631e-08	0.0379582057035	0.913138053097	0.937361323155	1.07835238095	
2.51833333333	2.0	22.360679775	1000.0	0.128481	6.30003	1.95181	1e+06	0.223707	0.0263998	1.92208e-06	1.14099e-07	0.0593622533922	0.948291353383	0.931674796748	1.69763181818	
2.51833333333	2.0	62.9960524947	1.0	0.118008	6.3	2.27693	1e+06	35.7988	4.84392e-13	7.74634e-07	1.17834e-06	1.52115708838	1.53303038674	1.45216738197	1.96469117647	
2.51833333333	2.0	62.9960524947	3.16227766017	0.119725	6.30015	2.14365	1e+06	14.478	1.36986e-07	9.71725e-07	9.41796e-07	0.969200133783	1.39802506266	1.26946969697	1.88080967742	
2.51833333333	2.0	62.9960524947	10.0	0.125218	6.3	1.86987	1e+06	1.98174	0.00530711	1.34514e-06	8.04532e-07	0.598102799709	1.17045211581	1.14491776316	1.59312758621	
2.51833333333	2.0	62.9960524947	31.6227766017	0.126349	6.51367	1.92926	1e+06	0.672139	0.0224391	1.78023e-06	4.59758e-07	0.258257640867	0.989786407767	0.982433427762	1.290552	
2.51833333333	2.0	62.9960524947	100.0	0.120084	6.30003	1.97818	1e+06	0.733329	0.0437949	1.82717e-06	1.47149e-07	0.0805338310064	0.864791907514	0.924598885794	0.81387826087	
2.51833333333	2.0	62.9960524947	316.227766017	0.0149277	7	2.00643	1e+06	0.780422	0.0161755	1.93427e-06	1.04987e-09	0.000542773242619	0.968998144712	1.03056382979	0.795043478261	
2.51833333333	2.0	62.9960524947	1000.0	0.170775	6.99067	1.94647	1e+06	0.101091	9.60904e-09	1.95393e-06	1.29257e-07	0.0661523186603	0.986298892989	0.985135638298	1.49123333333	
2.51833333333	2.0	177.476832988	3.16227766017	0.121381	6.3	1.66955	1e+06	1.5516	1.45102e-07	1.12364e-06	3.16485e-06	2.81660496244	1.98092307692	2.23208637874	1.72070333333	
2.51833333333	2.0	177.476832988	10.0	0.122216	7	1.82114	1e+06	1.25711	2.37244e-14	1.38181e-06	2.07619e-06	1.50251481752	1.39001059322	1.59744036697	1.11036666667	
2.51833333333	2.0	177.476832988	31.6227766017	0.130803	6.3	1.90896	1e+06	1.07517	0.00695485	1.58269e-06	9.70062e-07	0.612919775825	1.13622020202	1.18356851312	1.2172125	
2.51833333333	2.0	177.476832988	100.0	0.131519	6.30201	1.95928	1e+06	0.269471	0.00528471	1.99244e-06	4.39987e-07	0.220828230712	1.00804189435	1.05289005236	0.863771428571	
2.51833333333	2.0	177.476832988	316.227766017	0.136055	6.98465	1.97749	1e+06	0.432851	0.0532458	1.95583e-06	1.85286e-07	0.0947352274993	0.975049632353	0.996443569554	1.50802173913	
2.51833333333	2.0	177.476832988	1000.0	0.0678848	6.3	2.0003	1e+06	0.706199	1.38463e-06	1.86318e-06	2.66559e-08	0.0143066692429	0.90008365019	0.877215258856	1.03997727273	
2.51833333333	2.0	500.0	1.0	0.133626	6.3	1.95999	1e+06	1.90912	0.675744	1.59329e-06	4.23796e-06	2.65987987121	1.68608566108	1.1897574124	1.66354074074	
2.51833333333	2.0	500.0	3.16227766017	0.135984	6.3	1.87739	1e+06	1.2613	0.333996	1.58939e-06	3.66013e-06	2.30285203757	1.39979047619	1.04000275482	1.1365	
2.51833333333	2.0	500.0	10.0	0.136081	6.3	1.92045	1e+06	0.638729	0.361813	1.76448e-06	2.77038e-06	1.57008297062	1.29017962963	1.05092204301	1.8400375	
2.51833333333	2.0	500.0	31.6227766017	0.133043	6.3	1.97198	1e+06	0.350558	0.121341	2.06744e-06	1.43357e-06	0.693403436134	0.885526501767	0.761279898219	1.27345909091	
2.51833333333	2.0	500.0	100.0	0.140821	6.9527	1.98974	1e+06	1.10338	0.0460712	1.76658e-06	4.936e-07	0.279409933317	1.0033752381	0.967290410959	2.04168695652	
2.51833333333	2.0	500.0	316.227766017	0.138594	6.85265	1.99592	1e+06	1.2072	3.59749e-09	1.78913e-06	1.93402e-07	0.108098349477	0.969113461538	1.00164819945	0.7995	
2.51833333333	2.0	500.0	1000.0	0.0987744	6.69591	2.02564	1e+06	0.524889	0.0870893	1.98406e-06	2.7056e-08	0.0136366843745	1.06715963303	1.02751174935	2.32253809524	
2.51833333333	2.25	1.0	1.0	0.0666303	6.52339	2.73034	1e+06	259.612	4.173e-18	9.47046e-07	9.11237e-07	0.96218874268	1.93141741742	1.20473099415	1.42035641026	
2.51833333333	2.25	1.0	10.0	0.0785613	6.3	2.03478	1e+06	2.10828	1.07047e-07	1.99368e-06	6.94903e-07	0.34855292725	1.13086583184	1.08629177719	1.2464375	
2.51833333333	2.25	1.0	31.6227766017	0.0908504	6.3	2.1614	1e+06	1.47182	0.0110056	2.32082e-06	3.20851e-07	0.138248980964	1.01647147651	0.969817745803	1.3926	
2.51833333333	2.25	1.0	100.0	0.104032	6.52091	2.2193	1e+06	0.541681	0.074905	2.71077e-06	2.32185e-07	0.085652785002	1.08599843994	1.12528918322	0.92263	
2.51833333333	2.25	1.0	316.227766017	0.0100374	6.51718	2.28048	1e+06	0.519664	0.00752137	2.86694e-06	2.29926e-11	8.01990972954e-06	0.983283333333	0.981438559322	2.33448571429	
2.51833333333	2.25	1.0	1000.0	0.1255	6.47249	2.22921	1e+06	6.55727e-12	0.0698758	2.96047e-06	1.63387e-07	0.0551895476056	0.933561085973	0.949270212766	1.56888421053	
2.51833333333	2.25	2.81726911385	1.0	0.0736749	6.3	2.68779	1e+06	187.08	6.76175e-12	9.61593e-07	1.17472e-06	1.22163950861	1.57796571429	1.09753403141	1.09448648649	
2.51833333333	2.25	2.81726911385	3.16227766017	0.0803061	6.3	1.7445	1e+06	1.43151	0.222683	1.38315e-06	1.25741e-06	0.909091566352	1.5241011236	1.15766666667	2.31612941176	
2.51833333333	2.25	2.81726911385	10.0	0.0816277	6.3	2.10267	1e+06	3.08921	0.0391886	1.94253e-06	7.81681e-07	0.402403566483	1.0950018018	0.984469816273	1.09295862069	
2.51833333333	2.25	2.81726911385	31.6227766017	0.0748726	6.3	2.23047	1e+06	1.37668	0.0273682	2.548e-06	3.32932e-07	0.130664050235	1.03070032051	1.06355102041	1.46472173913	
2.51833333333	2.25	2.81726911385	100.0	0.112373	6.37827	2.22928	1e+06	0.946383	0.0186224	2.5782e-06	1.81143e-07	0.0702594833605	1.02931478537	1.03287723214	1.82243333333	
2.51833333333	2.25	2.81726911385	316.227766017	0.139583	6.59844	2.2544	1e+06	0.590011	0.0377119	2.91482e-06	6.13196e-08	0.0210371823989	0.980289193303	0.948658695652	0.793585714286	
2.51833333333	2.25	2.81726911385	1000.0	0.136533	6.93616	2.22922	1e+06	0.516356	1.09015e-05	2.78545e-06	1.75849e-07	0.0631312714283	0.95565940902	0.989337004405	1.11195714286	
2.51833333333	2.25	7.93700525984	1.0	0.0841747	6.3	2.71911	1e+06	162.501	1.12993e-12	9.99937e-07	1.1748e-06	1.17487401706	1.88374801061	1.35459259259	1.55372564103	
2.51833333333	2.25	7.93700525984	3.16227766017	0.0763814	6.3	2.66202	1e+06	56.1624	3.88896e-09	1.28188e-06	7.80576e-07	0.608930633133	1.43645033113	1.21688541667	0.907862857143	
2.51833333333	2.25	7.93700525984	10.0	0.0882089	6.3	2.07669	1e+06	2.01822	0.0790099	1.97099e-06	9.0183e-07	0.457551788695	1.21463898917	1.15454473684	1.89689259259	
2.51833333333	2.25	7.93700525984	31.6227766017	0.0716501	6.3	2.21878	1e+06	1.67464	1.29304e-07	2.40793e-06	3.2759e-07	0.136046313639	0.962870279146	0.890607888631	1.378204	
2.51833333333	2.25	7.93700525984	100.0	0.106179	6.33594	2.24342	1e+06	1.29653	0.0267819	2.52166e-06	1.30729e-07	0.0518424371248	1.04163285024	1.02029638009	0.923245454545	
2.51833333333	2.25	7.93700525984	316.227766017	0.107102	6.3	2.24036	1e+06	0.917805	5.59764e-07	2.60762e-06	1.42472e-07	0.0546367952386	1.03281717011	1.12361830357	0.768666666667	
2.51833333333	2.25	7.93700525984	1000.0	0.0439717	6.3	2.2672	1e+06	0.625503	1.11206e-08	2.89711e-06	6.34018e-08	0.0218844986901	1.04108091603	1.03049570815	1.466325	
2.51833333333	2.25	22.360679775	1.0	0.104511	6.3	2.68406	1e+06	93.0355	5.40482e-18	1.06286e-06	1.24368e-06	1.17012588676	1.61310705596	1.13062352941	1.63849428571	
2.51833333333	2.25	22.360679775	3.16227766017	0.0989525	6.3	2.65251	1e+06	43.1062	2.11751e-17	1.37897e-06	7.62997e-07	0.553309354083	1.35556813417	1.03932484076	1.05590909091	
2.51833333333	2.25	22.360679775	10.0	0.107202	6.3	2.10283	1e+06	2.37483	7.26594e-05	2.04021e-06	1.05669e-06	0.517931977591	1.11815221239	1.08926020408	1.18073103448	
2.51833333333	2.25	22.360679775	31.6227766017	0.100713	6.51203	2.19233	1e+06	1.46051	0.0339774	2.36344e-06	4.6219e-07	0.195558169448	1.01392039801	1.01392	1.35800869565	
2.51833333333	2.25	22.360679775	100.0	0.0956699	6.39254	2.24431	1e+06	0.483593	0.0809028	2.85724e-06	1.64043e-07	0.0574130979547	0.936958778626	0.913665948276	1.70614761905	
2.51833333333	2.25	22.360679775	316.227766017	0.102267	6.3	2.24563	1e+06	0.236331	0.020807	2.96708e-06	9.86527e-08	0.0332490866441	1.08314848485	1.13242150538	0.942605	
2.51833333333	2.25	22.360679775	1000.0	0.14776	6.91232	2.22459	1e+06	0.0476743	0.0316151	2.95663e-06	1.7924e-07	0.0606230742433	0.937711278195	0.983646186441	1.32308421053	
2.51833333333	2.25	62.9960524947	1.0	0.117828	6.3	1.76893	1e+06	2.34568	0.0479	1.29921e-06	3.53828e-06	2.72340884076	1.90621518987	2.12020560748	2.25594722222	
2.51833333333	2.25	62.9960524947	3.16227766017	0.119005	6.30008	1.87716	1e+06	1.98773	1.4677e-07	1.54741e-06	3.08978e-06	1.99674294466	1.61232748538	1.57369627507	1.63465806452	
2.51833333333	2.25	62.9960524947	10.0	0.121782	6.33091	2.08682	1e+06	2.16986	1.60528e-07	2.01419e-06	2.11194e-06	1.04853067486	1.11880316344	1.11243686869	1.58526428571	
2.51833333333	2.25	62.9960524947	31.6227766017	0.122815	6.3	2.19763	1e+06	1.26793	0.0128416	2.50477e-06	1.04068e-06	0.415479265561	0.990200320513	0.944238095238	1.07205	
2.51833333333	2.25	62.9960524947	100.0	0.131777	6.3	2.2162	1e+06	0.216051	2.16507e-05	2.81174e-06	4.77995e-07	0.169999715479	1.04050917431	1.00705856833	1.93499047619	
2.51833333333	2.25	62.9960524947	316.227766017	0.0933967	6.3	2.25139	1e+06	0.742661	1.43306e-07	2.74966e-06	1.33164e-07	0.0484292603449	1.0014992224	0.960730434783	1.85027142857	
2.51833333333	2.25	62.9960524947	1000.0	0.097168	6.45774	2.24426	1e+06	0.101792	0.0203901	3.01364e-06	7.39214e-08	0.0245289417449	0.954754857997	1.00513291139	1.388845	
2.51833333333	2.25	177.476832988	1.0	0.114346	6.3	1.78498	1e+06	1.69457	0.014827	1.42958e-06	8.07312e-06	5.64719707886	1.96471456693	2.07667897727	1.85164242424	
2.51833333333	2.25	177.476832988	3.16227766017	0.115207	6.3	1.88572	1e+06	1.50853	1.80269e-06	1.67539e-06	6.78197e-06	4.04799479524	1.64869345794	1.76045945946	1.56803103448	
2.51833333333	2.25	177.476832988	10.0	0.11733	6.3	2.06281	1e+06	1.22239	6.45188e-13	2.10613e-06	4.70415e-06	2.23355158513	1.32873469388	1.33526746988	1.61777692308	
2.51833333333	2.25	177.476832988	31.6227766017	0.117708	7	2.15182	1e+06	0.962868	0.00621335	2.3913e-06	2.24482e-06	0.938744615899	1.13221440262	1.17051157407	1.77230416667	
2.51833333333	2.25	177.476832988	100.0	0.123594	6.3	2.21826	1e+06	1.15071	0.000197043	2.556e-06	9.08685e-07	0.35551056338	0.990070175439	1.00798198198	0.9889	
2.51833333333	2.25	177.476832988	316.227766017	0.118371	6.50701	2.25292	1e+06	0.489418	0.0918766	2.8162e-06	3.1164e-07	0.110659754279	1.05680401235	1.09589934354	1.73376363636	
2.51833333333	2.25	177.476832988	1000.0	0.0946397	6.85034	2.26856	1e+06	0.173144	0.0549433	3.05615e-06	6.94556e-08	0.0227265022986	0.930694277108	0.935310638298	1.21355555556	
2.51833333333	2.25	500.0	1.0	0.128718	6.3	1.98934	1e+06	0.97921	0.32124	1.92759e-06	8.71813e-06	4.52281346137	1.56072695652	1.1814025	2.24705416667	
2.51833333333	2.25	500.0	3.16227766017	0.130077	6.3	2.00736	1e+06	0.915864	0.253287	2.07215e-06	7.67974e-06	3.70616992013	1.50646531303	1.34386407767	1.20323461538	
2.51833333333	2.25	500.0	10.0	0.131097	6.407	2.05533	1e+06	0.438442	0.02368	2.29563e-06	5.61406e-06	2.44554218232	1.23006270627	1.15609534884	1.35382	
2.51833333333	2.25	500.0	31.6227766017	0.130878	6.3	2.19852	1e+06	0.744224	0.00913587	2.65301e-06	2.86844e-06	1.08120210629	1.03131981279	0.939581497797	1.18196086957	
2.51833333333	2.25	500.0	100.0	0.131403	6.30001	2.20488	1e+06	0.551209	0.0212892	2.70645e-06	1.14507e-06	0.423089286704	0.992259026688	1.02971840355	1.28757	
2.51833333333	2.25	500.0	316.227766017	0.13085	6.56358	2.26406	1e+06	0.575352	0.0546812	2.87968e-06	3.47289e-07	0.120599858318	0.985045454545	1.02400852878	1.138415	
2.51833333333	2.25	500.0	1000.0	0.149824	6.65144	2.22563	1e+06	0.110045	0.0316511	3.07098e-06	2.68203e-07	0.0873346618995	0	0.886956066946	1.24774285714	
2.51833333333	2.5	1.0	3.16227766017	0.0756962	6.3	2.07236	1e+06	3.16084	0.148148	2.02545e-06	2.36442e-06	1.1673554025	1.57757996485	1.3355729443	2.12638529412	
2.51833333333	2.5	1.0	10.0	0.0724659	6.3	2.41749	1e+06	3.96229	0.14408	2.71578e-06	1.26675e-06	0.466440580607	1.16844684129	1.13109471366	1.07967407407	
2.51833333333	2.5	1.0	31.6227766017	0.0755153	6.32469	2.4727	1e+06	2.23924	0.000264467	3.18284e-06	5.1477e-07	0.161732917772	1.02825844347	0.995864476386	1.37072857143	
2.51833333333	2.5	1.0	100.0	0.0817783	6.3	2.48653	1e+06	0.474049	0.0157099	3.5354e-06	3.08487e-07	0.0872566046275	0.986091428571	1.01077362205	0.96402	
2.51833333333	2.5	1.0	316.227766017	0.220831	6.3	2.51988	1e+06	0.628526	0.0987598	3.51007e-06	1.10668e-07	0.0315287159515	1.03858773181	1.03857283465	2.23142666667	
2.51833333333	2.5	1.0	1000.0	0.234496	6.45024	2.51383	1e+06	0.974886	0.0277698	3.39581e-06	8.45262e-08	0.0248913219526	0.994324285714	1.01995472441	0.8950125	
2.51833333333	2.5	2.81726911385	1.0	0.0813745	6.3	1.47438	1e+06	3.3554e-17	0.324734	1.53832e-06	3.46573e-06	2.25293176972	2.37084033613	2.02676842105	2.22987027027	
2.51833333333	2.5	2.81726911385	10.0	0.0770065	6.44985	2.39534	1e+06	3.40612	0.0106269	2.7778e-06	1.47724e-06	0.531802145583	1.20990138675	1.11254065934	1.5429875	
2.51833333333	2.5	2.81726911385	31.6227766017	0.0772792	6.33609	2.5046	1e+06	2.33257	0.0126556	3.20423e-06	5.41811e-07	0.169092418459	1.04325693431	1.04896754564	1.17724285714	
2.51833333333	2.5	2.81726911385	100.0	0.0787475	6.9996	2.48991	1e+06	0.805552	7.37807e-08	3.47041e-06	2.70727e-07	0.0780100910267	0.957844062947	0.954774257426	1.2777625	
2.51833333333	2.5	2.81726911385	316.227766017	0.0417784	6.49585	2.50947	1e+06	0.999575	0.0427156	3.44814e-06	3.07992e-08	0.00893211992553	1.04705	1.05414822134	0.99121875	
2.51833333333	2.5	2.81726911385	1000.0	0.248615	6.30014	2.51951	1e+06	0.759201	1.28774e-05	3.57635e-06	6.7126e-08	0.0187694157451	1.08467040673	1.12046808511	0.71170625	
2.51833333333	2.5	7.93700525984	1.0	0.0810393	6.3	2.95774	1e+06	133.54	1.60984e-10	1.55638e-06	2.8158e-06	1.80919826778	1.67374297189	1.24835064935	1.63309459459	
2.51833333333	2.5	7.93700525984	3.16227766017	0.074564	6.3	2.94754	1e+06	55.2427	5.08404e-14	1.95801e-06	1.57333e-06	0.803535221986	1.34576265271	1.10153645833	1.5919	
2.51833333333	2.5	7.93700525984	10.0	0.0879604	6.3	2.39887	1e+06	3.46992	0.0345552	2.73876e-06	1.58161e-06	0.577491273423	1.15021625767	1.02656043956	1.35305555556	
2.51833333333	2.5	7.93700525984	31.6227766017	0.0911347	6.72298	2.46147	1e+06	1.34036	0.0223596	3.23592e-06	7.49328e-07	0.231565675295	0.966167638484	0.962386178862	1.96255789474	
2.51833333333	2.5	7.93700525984	100.0	0.0871366	6.30007	2.48746	1e+06	0.564405	0.0156601	3.49101e-06	3.15304e-07	0.0903188475541	0.958356223176	0.952280318091	1.42012	
2.51833333333	2.5	7.93700525984	316.227766017	0.0967515	6.90535	2.50783	1e+06	1.09079	1.06532e-05	3.45003e-06	8.25013e-08	0.0239132123489	1.02945261669	1.05834509804	1.53759473684	
2.51833333333	2.5	7.93700525984	1000.0	0.0370522	6.3	2.50395	1e+06	0.333376	0.00616675	3.66396e-06	2.88277e-08	0.00786790794659	0.959918994413	0.917231213873	1.13240666667	
2.51833333333	2.5	22.360679775	1.0	0.100704	6.3	2.95295	1e+06	95.4397	3.94857e-17	1.65226e-06	2.80531e-06	1.69786232191	1.57675517891	1.27483139535	1.35592058824	
2.51833333333	2.5	22.360679775	3.16227766017	0.101079	6.3	2.28508	1e+06	6.17906	0.131665	2.09557e-06	2.81593e-06	1.3437537281	1.40360236887	1.1151075	1.75118333333	
2.51833333333	2.5	22.360679775	10.0	0.105536	6.3	2.41332	1e+06	3.51696	0.00187366	2.76189e-06	1.69593e-06	0.614046902664	1.07001386749	1.07538815789	1.25562692308	
2.51833333333	2.5	22.360679775	31.6227766017	0.109353	6.3	2.49118	1e+06	1.99206	1.2725e-05	3.22701e-06	6.78137e-07	0.210144065249	0.981943313953	0.94216904277	1.34796666667	
2.51833333333	2.5	22.360679775	100.0	0.0190243	6.3	2.54057	1e+06	1.17309	0.0110953	3.4225e-06	1.0853e-08	0.00317107377648	0.986756795422	1.02711614173	1.26948666667	
2.51833333333	2.5	22.360679775	316.227766017	0.0960315	6.30016	2.50572	1e+06	1.30303	0.0403967	3.31716e-06	1.15146e-07	0.0347122237094	1.01719013062	1.02303592814	1.2108625	
2.51833333333	2.5	22.360679775	1000.0	0.139251	6.3049	2.49331	1e+06	0.154097	1.90731e-05	3.70323e-06	2.65576e-07	0.0717146923091	0.880229691877	0.888916827853	0.958935714286	
2.51833333333	2.5	62.9960524947	3.16227766017	0.113567	6.3	2.21951	1e+06	3.171	0.012086	2.28905e-06	5.42102e-06	2.3682400996	1.45135420099	1.48522716628	2.00004827586	
2.51833333333	2.5	62.9960524947	10.0	0.117391	6.3	2.3353	1e+06	1.6099	0.0113196	2.84874e-06	3.53109e-06	1.23952694876	1.1399109063	1.10002597403	1.65332608696	
2.51833333333	2.5	62.9960524947	31.6227766017	0.115866	6.3	2.44994	1e+06	1.19297	1.53663e-07	3.34014e-06	1.55612e-06	0.465884663517	1.02138285714	1.02763817097	1.5086	
2.51833333333	2.5	62.9960524947	100.0	0.124144	6.3	2.47887	1e+06	0.916459	0.0110372	3.38466e-06	7.26389e-07	0.21461210284	0.962222865412	0.940739478958	1.72922941176	
2.51833333333	2.5	62.9960524947	316.227766017	0.134548	6.30002	2.51586	1e+06	0.692237	0.0645032	3.57976e-06	2.2552e-07	0.0629986367801	1.11683615819	1.18870980392	1.98090625	
2.51833333333	2.5	62.9960524947	1000.0	0.130614	6.56781	2.5091	1e+06	0.691011	0.0248116	3.60147e-06	6.61366e-08	0.0183637792346	0.956953651685	0.999346303502	0.992135294118	
2.51833333333	2.5	177.476832988	1.0	0.113229	6.3	1.94341	1e+06	0.942249	0.00778723	2.02794e-06	1.39089e-05	6.85863487085	2.33905498282	2.7175308642	1.57803214286	
2.51833333333	2.5	177.476832988	3.16227766017	0.112895	6.3	2.18859	1e+06	2.11741	0.0540636	2.35286e-06	1.11378e-05	4.73372831363	1.70778501629	1.93328341014	1.70143103448	
2.51833333333	2.5	177.476832988	10.0	0.11431	6.30182	2.30355	1e+06	1.20457	0.00510695	2.80416e-06	6.91845e-06	2.4672094317	1.41810185185	1.56729978587	1.36603636364	
2.51833333333	2.5	177.476832988	31.6227766017	0.115542	6.3	2.4537	1e+06	1.04681	0.0345902	3.21151e-06	3.22331e-06	1.00367428406	1.02566323529	0.982827235772	1.69001578947	
2.51833333333	2.5	177.476832988	100.0	0.121205	6.8247	2.47716	1e+06	0.770527	0.0495451	3.38581e-06	1.30031e-06	0.384046948884	1.02385323741	1.04662919132	1.41066666667	
2.51833333333	2.5	177.476832988	316.227766017	0.117077	6.30008	2.51325	1e+06	0.661834	0.0278212	3.55584e-06	2.34773e-07	0.0660246242801	1.02456107955	1.02703149606	0.689373333333	
2.51833333333	2.5	177.476832988	1000.0	0.128017	6.38267	2.46301	1e+06	0.0141877	0.0406184	3.56878e-06	4.00203e-07	0.112140003026	0.861608510638	0.859019607843	1.12944	
2.51833333333	2.5	500.0	1.0	0.121163	6.3	2.02892	1e+06	0.625683	0.0600546	2.20251e-06	1.77891e-05	8.07673971968	1.49937602627	1.31159207459	2.38446	
2.51833333333	2.5	500.0	10.0	0.122191	6.3	2.32308	1e+06	1.19431	0.00532273	2.80547e-06	9.47359e-06	3.37682812506	1.02067073171	1.03696602972	1.25241	
2.51833333333	2.5	500.0	31.6227766017	0.121803	6.3	2.45608	1e+06	0.922864	0.10187	3.23164e-06	4.50008e-06	1.39250659108	1.12020906433	1.09521818182	1.56090588235	
2.51833333333	2.5	500.0	100.0	0.1287	7	2.47771	1e+06	1.20351	0.0451295	3.34448e-06	1.75583e-06	0.524993421997	1.03440981241	1.03617365269	1.98735294118	
2.51833333333	2.5	500.0	316.227766017	0.129979	6.47048	2.49339	1e+06	0.455158	0.0473736	3.5699e-06	6.64302e-07	0.186084204039	0.984150997151	1.01611881188	0.896725	
2.51833333333	2.5	500.0	1000.0	0.185181	6.36923	2.52995	1e+06	1.06826	0.0663318	3.47898e-06	1.01377e-07	0.0291398628334	1.04172364672	1.04511462451	1.86318823529	
2.51833333333	2.75	1.0	1.0	0.0746586	6.3	1.8908	1e+06	0.918305	0.212833	2.26479e-06	5.91846e-06	2.6132489105	2.01148829431	1.66170157068	1.91014242424	
2.51833333333	2.75	1.0	10.0	0.0740067	6.30039	2.68588	1e+06	3.73513	0.0309989	3.49028e-06	1.91142e-06	0.54764087695	1.09448863636	1.10963833992	1.37233157895	
2.51833333333	2.75	1.0	31.6227766017	0.078028	6.45059	2.74235	1e+06	2.12336	0.0651672	3.74937e-06	7.25634e-07	0.193534913866	0.985276988636	0.996745173745	1.34959230769	
2.51833333333	2.75	1.0	100.0	0.0728262	6.3	2.74184	1e+06	0.841055	6.80154e-07	4.00852e-06	3.14916e-07	0.0785616636564	0.983570247934	1.02959107807	1.39957272727	
2.51833333333	2.75	1.0	316.227766017	0.0150173	6.3	2.7597	1e+06	0.0907039	0.124318	4.0886e-06	3.68095e-09	0.000900295944822	1.01555248619	1.04007063197	1.5115	
2.51833333333	2.75	1.0	1000.0	0.27337	6.99995	2.77105	1e+06	0.819618	3.60945e-08	3.97969e-06	2.13009e-07	0.0535240182024	0.911881944444	0.94001682243	1.46154444444	
2.51833333333	2.75	2.81726911385	10.0	0.0762225	6.3	2.71415	1e+06	3.28902	0.0902781	3.501e-06	2.1175e-06	0.604827192231	1.13029369628	1.04701584158	1.58754375	
2.51833333333	2.75	2.81726911385	31.6227766017	0.0856782	6.3	2.71962	1e+06	1.54505	0.043413	3.73196e-06	9.44617e-07	0.253115521067	0.972603107345	0.988930501931	1.93831666667	
2.51833333333	2.75	2.81726911385	100.0	1.56528	6.99989	2.79533	1e+06	1.54305	0.0411553	3.8734e-06	1.17114e-08	0.00302354520576	0.915146067416	0.940912547529	1.37915454545	
2.51833333333	2.75	2.81726911385	316.227766017	0.100905	6.99999	2.75123	1e+06	0.546346	0.0347739	4.02583e-06	1.35441e-07	0.0336430003254	0.942720221607	0.985430970149	0.712252222222	
2.51833333333	2.75	2.81726911385	1000.0	0.01	6.73901	2.75744	1e+06	0.342112	0.0356064	4.00166e-06	7.19029e-12	1.79682681687e-06	0.990490934449	1.03729158879	1.61298888889	
2.51833333333	2.75	7.93700525984	1.0	0.0780664	6.3	3.1935	1e+06	108.632	4.38036e-17	2.1853e-06	5.55648e-06	2.54266233469	1.7967839196	1.47518622449	2.27435588235	
2.51833333333	2.75	7.93700525984	10.0	0.0850525	6.3	2.69388	1e+06	3.59968	3.48148e-09	3.54512e-06	2.38274e-06	0.672118292188	1.01253846154	0.978911067194	1.7728	
2.51833333333	2.75	7.93700525984	31.6227766017	0.0842495	6.33909	2.74125	1e+06	1.20136	0.0289217	3.96221e-06	8.21014e-07	0.207211127123	1.0323310153	1.03834839925	0.984866666667	
2.51833333333	2.75	7.93700525984	100.0	0.061195	6.39043	2.76986	1e+06	0.604066	0.0790403	4.02015e-06	1.39815e-07	0.0347785530391	1.04137447989	1.04644859813	1.78745555556	
2.51833333333	2.75	7.93700525984	316.227766017	0.125604	6.3	2.73679	1e+06	1.0298	1.52647e-06	3.93395e-06	4.33932e-07	0.110304401429	0.939754532775	0.937561436673	2.31685	
2.51833333333	2.75	7.93700525984	1000.0	0.213181	6.55156	2.76522	1e+06	0.742331	0.0880187	3.9896e-06	7.27638e-08	0.0182383697614	1.01045961003	1.04401313321	1.79914	
2.51833333333	2.75	22.360679775	1.0	0.093576	6.3	3.16299	1e+06	76.7344	9.62327e-18	2.28083e-06	5.04322e-06	2.21113366625	1.72682333874	1.35414669927	1.92625	
2.51833333333	2.75	22.360679775	3.16227766017	0.0950848	6.3	2.57608	1e+06	5.994	0.0434136	2.94339e-06	4.77989e-06	1.62394042244	1.27390433483	1.15745299145	1.35950416667	
2.51833333333	2.75	22.360679775	10.0	0.0961268	6.3	2.71917	1e+06	3.78646	2.65232e-09	3.54588e-06	2.26791e-06	0.639590172256	0.957212553495	0.913157480315	1.40544444444	
2.51833333333	2.75	22.360679775	31.6227766017	0.101943	6.3	2.7304	1e+06	1.76992	0.0544025	3.75783e-06	8.86193e-07	0.235825729211	0.999223796034	1.01889382239	1.21215	
2.51833333333	2.75	22.360679775	100.0	0.123738	6.48784	2.72761	1e+06	0.799687	0.0434248	3.90036e-06	5.88018e-07	0.150759929853	0.997608333333	1.06004347826	0.893914	
2.51833333333	2.75	22.360679775	316.227766017	0.475052	6.3	2.79284	1e+06	1.62747	0.0546006	3.86053e-06	1.34976e-07	0.0349630750182	0.962127600555	0.993880149813	1.09604545455	
2.51833333333	2.75	22.360679775	1000.0	0.180113	6.39394	2.75637	1e+06	1.05436	0.029295	3.93621e-06	2.5508e-07	0.0648034530678	1.04444367177	1.11022787194	2.23193636364	
2.51833333333	2.75	62.9960524947	3.16227766017	0.1097	6.48882	2.48456	1e+06	3.2777	0.0168068	3.0502e-06	7.81366e-06	2.56168775818	1.25631555556	1.25382157676	1.2877	
2.51833333333	2.75	62.9960524947	10.0	1.25286	6.3	3.16766	1e+06	13.9774	9.57349e-09	3.17952e-06	1.29873e-07	0.0408467315821	1.45981455064	1.59069471624	1.40380666667	
2.51833333333	2.75	62.9960524947	31.6227766017	0.113126	6.3	2.73804	1e+06	1.20526	0.0505335	3.88022e-06	1.59333e-06	0.410628778781	0.972164556962	0.95988952381	1.88490833333	
2.51833333333	2.75	62.9960524947	100.0	0.1067	6.30009	2.75902	1e+06	1.06419	0.0104252	4.00302e-06	4.71345e-07	0.11774735075	0.996134909597	1.01736294896	0.840098181818	
2.51833333333	2.75	62.9960524947	316.227766017	0.100715	6.45534	2.7558	1e+06	0.306503	0.036055	4.10546e-06	1.4759e-07	0.035949686515	0.999865013774	1.07380970149	1.85517777778	
2.51833333333	2.75	62.9960524947	1000.0	0.138524	6.84233	2.766	1e+06	0.242411	0.101538	4.09998e-06	1.78222e-07	0.0434689925317	0.989326446281	1.00877121771	0.878307142857	
2.51833333333	2.75	177.476832988	1.0	0.107255	6.3	2.31479	1e+06	2.1649	3.4831e-08	2.65183e-06	2.09811e-05	7.91193251453	2.62773643411	3.12354485777	2.196532	
2.51833333333	2.75	177.476832988	3.16227766017	0.108162	7	2.45292	1e+06	1.76443	8.35924e-11	3.0866e-06	1.5333e-05	4.96760189205	1.82723625557	2.07612371134	1.863265	
2.51833333333	2.75	177.476832988	10.0	0.109471	6.64041	2.62836	1e+06	1.40348	0.0148121	3.52633e-06	8.46351e-06	2.40009017874	1.35905451937	1.43502929688	1.4895375	
2.51833333333	2.75	177.476832988	31.6227766017	0.112064	6.3	2.6828	1e+06	0.678751	0.082524	3.82851e-06	3.62493e-06	0.946825266226	1.05156011315	1.1011532567	1.96265454545	
2.51833333333	2.75	177.476832988	100.0	0.106642	6.3	2.75495	1e+06	0.611168	0.00628446	4.04633e-06	1.09025e-06	0.269441691607	0.997525069638	1.02890243902	1.56005555556	
2.51833333333	2.75	177.476832988	316.227766017	2	6.3	2.79604	1e+06	1.04856	0.0603695	4.01602e-06	1.76122e-09	0.000438548612806	1.00675139665	1.0267645951	1.71462222222	
2.51833333333	2.75	177.476832988	1000.0	0.121762	6.98109	2.75664	1e+06	0.733106	0.023397	4.00366e-06	2.1247e-07	0.0530689419181	1.02022971114	0.987600739372	1.08526444444	
2.51833333333	2.75	500.0	1.0	0.110019	6.3	2.33553	1e+06	1.32467	0.127658	2.61978e-06	3.06566e-05	11.701974975	1.60242472266	1.54783369803	2.36841666667	
2.51833333333	2.75	500.0	3.16227766017	0.110546	6.3	2.4346	1e+06	1.06542	0.00368518	3.10713e-06	2.36012e-05	7.59581993673	1.34668554396	1.47990554415	1.39896111111	
2.51833333333	2.75	500.0	10.0	0.111429	6.76221	2.58952	1e+06	1.1361	7.58069e-06	3.44122e-06	1.30697e-05	3.79798443575	1.02786311239	1.03528265107	0.9126	
2.51833333333	2.75	500.0	31.6227766017	0.111645	6.3	2.69847	1e+06	0.315679	0.0874304	3.85744e-06	5.71393e-06	1.48127514621	1.10371751412	1.12897137405	2.2462	
2.51833333333	2.75	500.0	100.0	0.106505	6.30004	2.75129	1e+06	0.606899	0.0899261	4.05775e-06	1.78721e-06	0.440443595589	0.956592592593	0.969404850746	1.98812	
2.51833333333	2.75	500.0	316.227766017	0.118916	6.53203	2.78224	1e+06	0.473725	0.0530725	4.10325e-06	2.96041e-07	0.0721479315177	0.989251028807	1.02710477941	1.8371375	
2.51833333333	2.75	500.0	1000.0	0.122423	6.3	2.75522	1e+06	0.691533	0.0119909	4.02147e-06	3.64902e-07	0.0907384613089	1.03207448276	1.0503962963	1.58387	
2.51833333333	3.0	1.0	10.0	0.069964	6.3	2.9871	1e+06	2.74364	0.146844	3.98098e-06	2.0013e-06	0.502715411783	0.989801408451	0.952613508443	1.82455714286	
2.51833333333	3.0	1.0	316.227766017	0.129233	6.33625	3.00833	1e+06	0.999107	0.0153105	4.22308e-06	1.8457e-07	0.0437050683387	0.916423184358	0.958749090909	2.4731775	
2.51833333333	3.0	2.81726911385	3.16227766017	0.0720835	6.3	2.96985	1e+06	8.57807	1.61846e-17	3.57283e-06	5.50943e-06	1.54203530535	1.26964447592	1.13758398437	1.9234	
2.51833333333	3.0	2.81726911385	10.0	0.0718619	6.3102	3.01101	1e+06	4.0358	1.18144e-09	3.92213e-06	2.07577e-06	0.529245588494	0.977122708039	0.948553470919	1.336475	
2.51833333333	3.0	2.81726911385	100.0	0.819669	7	3.03833	1e+06	1.10551	0.0397755	4.12603e-06	2.53456e-08	0.00614285402675	0.980747531735	1.01112154696	2.3148	
2.51833333333	3.0	2.81726911385	316.227766017	0.0595324	6.47405	2.99576	1e+06	0.367195	0.0643499	4.32883e-06	1.83577e-07	0.0424079947699	0.883579972184	0.891248638838	2.11346333333	
2.51833333333	3.0	7.93700525984	1.0	0.0734158	6.3	3.49789	1e+06	100.079	1.39306e-18	3.00461e-06	8.45349e-06	2.81350657822	1.80122986823	1.72478158458	1.51644583333	
2.51833333333	3.0	7.93700525984	3.16227766017	0.0753268	6.44109	3.02519	1e+06	10.3909	3.37696e-17	3.58303e-06	5.68711e-06	1.58723482639	1.22306392045	1.12320898437	2.0044375	
2.51833333333	3.0	7.93700525984	10.0	0.0812597	6.52905	2.97182	1e+06	3.31329	0.0390528	3.96391e-06	2.71099e-06	0.683918151522	1.08312976023	1.12056818182	1.6299	
2.51833333333	3.0	7.93700525984	31.6227766017	1.07742	6.3	3.12083	1e+06	2.49736	1.83802e-11	3.92696e-06	1.19036e-07	0.0303125063662	0.999055632823	1.0947714808	1.3075925	
2.51833333333	3.0	7.93700525984	100.0	1.69397	6.82451	3.03234	1e+06	0.814807	0.127308	4.15007e-06	1.25364e-08	0.00302076832439	0.911978962132	0.87552854512	1.98220333333	
2.51833333333	3.0	7.93700525984	316.227766017	0.254003	6.95034	3.03396	1e+06	1.58687	8.10279e-06	4.10392e-06	1.95717e-07	0.04769025712	1.01364838256	1.05253492647	2.48085	
2.51833333333	3.0	7.93700525984	1000.0	0.19082	6.50479	3.00913	1e+06	0.807575	0.0436752	4.18784e-06	2.71037e-07	0.0647199988538	1.11168845619	1.15663636364	1.982826	
2.51833333333	3.0	22.360679775	3.16227766017	0.0887198	6.3	2.96939	1e+06	7.70169	0.154183	3.57394e-06	5.93325e-06	1.66014258773	1.17220226308	1.06386847195	2.13265	
2.51833333333	3.0	22.360679775	10.0	0.0916	6.3	2.96205	1e+06	1.98424	0.107726	4.05368e-06	2.75235e-06	0.67897564682	0.997915611814	0.993320224719	1.9672	
2.51833333333	3.0	22.360679775	31.6227766017	0.0917614	6.375	2.9827	1e+06	0.698545	0.0592357	4.20957e-06	1.2377e-06	0.294020529413	0.983510518934	0.988365988909	2.01346	
2.51833333333	3.0	22.360679775	316.227766017	0.261233	6.99951	3.02179	1e+06	1.13907	0.115856	4.1134e-06	1.56141e-07	0.0379591092527	0.898904225352	0.910124542125	2.4805	
2.51833333333	3.0	62.9960524947	1.0	0.104386	6.3	2.60381	1e+06	4.33597	0.0105623	3.20625e-06	1.50086e-05	4.68104483431	1.47884333821	1.28466666667	1.43816190476	
2.51833333333	3.0	62.9960524947	3.16227766017	0.103712	6.3	2.87178	1e+06	4.65074	2.43806e-10	3.6498e-06	8.41378e-06	2.30527152173	1.20866428571	1.19802729045	1.34808	
2.51833333333	3.0	62.9960524947	316.227766017	0.205764	6.30001	3.01603	1e+06	1.36912	9.05917e-07	4.1884e-06	3.61318e-07	0.0862663546939	0.937772151899	0.972405504587	1.139462	
2.51833333333	3.0	177.476832988	1.0	0.104084	6.3	2.63257	1e+06	2.83866	0.010532	3.24781e-06	2.70388e-05	8.32524070066	2.28023738872	2.56185336049	1.36103529412	
2.51833333333	3.0	177.476832988	3.16227766017	0.103963	6.30475	2.82036	1e+06	2.37563	1.39868e-08	3.63472e-06	1.68458e-05	4.63468987983	1.73962209302	1.86833398437	2.30783571429	
2.51833333333	3.0	177.476832988	10.0	0.105666	6.4772	2.93125	1e+06	1.42093	0.0257205	3.97722e-06	7.88061e-06	1.98143678248	1.19291501416	1.23731775701	1.813975	
2.51833333333	3.0	177.476832988	31.6227766017	0.102849	6.50583	2.99701	1e+06	1.34221	0.0501104	4.16257e-06	2.71662e-06	0.652630466274	0.87468767507	0.859149171271	1.82568333333	
2.51833333333	3.0	177.476832988	100.0	0.109845	6.55175	3.01678	1e+06	0.945067	0.0369378	4.25133e-06	7.39749e-07	0.174004135177	1.01781232493	1.05362615101	0.860135	
2.51833333333	3.0	500.0	1.0	0.101973	6.3	2.67769	1e+06	2.71642	0.192245	3.19831e-06	4.34609e-05	13.5887077863	1.85336336336	2.08283673469	1.77010833333	
2.51833333333	3.0	500.0	3.16227766017	0.102258	6.3	2.80315	1e+06	2.19995	0.000131843	3.59328e-06	2.86426e-05	7.97115727135	1.45552173913	1.59290697674	1.68866666667	
2.51833333333	3.0	500.0	10.0	0.102001	6.3	2.93087	1e+06	1.08075	1.73121e-09	3.93284e-06	1.35342e-05	3.44132992952	1.15996700143	1.26941132075	1.15477	
3.0	1.5	1.0	1.0	0.01	6.3	1.6431	1e+06	21.2539	0.1693	2.36344e-07	6.09581e-29	2.57921081136e-22	2.69264285714	2.39999545455	2.24623809524	
3.0	1.5	1.0	10.0	1.67416	6.3	1.55536	1e+06	2.95748	0.113182	4.29063e-07	1.07183e-08	0.024980713788	0.904909722222	1.011475	1.54219411765	
3.0	1.5	1.0	31.6227766017	0.0123467	6.37226	1.4749	1e+06	0.203854	0.0389098	6.97858e-07	1.98617e-10	0.000284609476426	0.909331658291	0.644553846154	1.88252352941	
3.0	1.5	1.0	100.0	0.0226816	6.99478	1.47497	1e+06	0.131075	0.0977226	7.16978e-07	1.85912e-09	0.00259299448519	0.991117073171	1.06970642202	1.46393571429	
3.0	1.5	1.0	316.227766017	2	6.60529	1.48063	1e+06	0.0667259	0.0727395	7.09956e-07	6.82882e-20	9.61865242353e-14	0.78431	0.770546226415	1.412475	
3.0	1.5	1.0	1000.0	0.0115588	6.31464	1.49409	1e+06	0.0709601	0.108225	7.01204e-07	1.13882e-11	1.62409227557e-05	0.94953030303	0.952814814815	1.63561333333	
3.0	1.5	2.81726911385	1.0	1.44782	6.3	1.82497	1e+06	39.4693	2.64744e-17	2.23397e-07	2.47507e-08	0.110792445736	1.34816161616	1.07654615385	0.8619	
3.0	1.5	2.81726911385	3.16227766017	2	6.3	1.57065	1e+06	5.42931	4.4921e-18	3.25712e-07	1.51543e-08	0.0465266861522	1.19114754098	0.926371428571	1.91381111111	
3.0	1.5	2.81726911385	10.0	0.0710715	6.3	1.40724	1e+06	0.599621	0.138807	5.77844e-07	2.67952e-08	0.0463709928631	1.07516374269	1.20204761905	1.36807777778	
3.0	1.5	2.81726911385	31.6227766017	0.01	7	1.52225	1e+06	1.03756	0.154288	6.08596e-07	4.07484e-12	6.69547614509e-06	1.02536065574	0.912177894737	0.849482352941	
3.0	1.5	2.81726911385	100.0	0.0231505	6.3	1.47679	1e+06	0.679115	0.0534846	5.65934e-07	2.2903e-09	0.00404693833557	0.996375757576	1.2133372093	1.40025333333	
3.0	1.5	2.81726911385	316.227766017	2	6.3	1.5086	1e+06	0.712781	3.09978e-07	5.83643e-07	1.79722e-25	3.07931389565e-19	1.00141764706	0.951162222222	1.40285384615	
3.0	1.5	2.81726911385	1000.0	0.353211	6.88852	1.44004	1e+06	0.24413	0.164641	6.36447e-07	6.39645e-08	0.100502477033	1.08799484536	1.24323584906	1.34514	
3.0	1.5	7.93700525984	1.0	0.0390414	6.3	2.06571	1e+06	93.105	1.13245e-09	2.57812e-07	1.55982e-08	0.0605022264286	1.69047	1.56851923077	1.23332857143	
3.0	1.5	7.93700525984	3.16227766017	1.4801	6.67307	1.9006	1e+06	20.154	8.75145e-19	3.05866e-07	3.20151e-08	0.104670345838	1.10468217054	1.23144259259	1.5863	
3.0	1.5	7.93700525984	10.0	0.015239	6.63356	1.46523	1e+06	1.33973	0.0756555	4.63831e-07	3.93725e-10	0.000848854431894	1.14334751773	1.29813636364	1.39123333333	
3.0	1.5	7.93700525984	31.6227766017	1.76087	6.99999	1.56786	1e+06	1.70004	0.0527473	5.16499e-07	1.19777e-08	0.0231901707457	0.968701219512	0.915324096386	1.74541333333	
3.0	1.5	7.93700525984	100.0	2	6.3	1.51532	1e+06	0.914509	0.109328	5.64944e-07	2.31395e-10	0.000409589269025	1.15963690476	1.13994022989	1.36273333333	
3.0	1.5	7.93700525984	316.227766017	0.0101415	6.3	1.4695	1e+06	0.355933	0.0400944	6.51941e-07	1.22205e-11	1.87447943909e-05	1.06251336898	1.1516185567	1.02518	
3.0	1.5	7.93700525984	1000.0	0.0241669	6.99718	1.48349	1e+06	0.579091	4.67264e-06	6.06412e-07	7.00556e-09	0.0115524758745	0.963762711864	0.900481914894	1.87242	
3.0	1.5	22.360679775	1.0	0.0686271	6.3	1.83169	1e+06	39.0635	1.82053e-14	2.51504e-07	3.39573e-08	0.1350169381	2.1124952381	0.979628125	1.9513375	
3.0	1.5	22.360679775	3.16227766017	0.0766436	6.3	1.41518	1e+06	2.84781	0.193543	4.03111e-07	3.67561e-08	0.0911810890797	0.93121641791	0.880207142857	0.82069	
3.0	1.5	22.360679775	10.0	0.140764	6.3	1.37307	1e+06	0.646599	0.0307258	5.38092e-07	3.69669e-08	0.0686999620883	0.890701219512	0.815224050633	2.07733888889	
3.0	1.5	22.360679775	31.6227766017	1.83147	7	1.61516	1e+06	1.93008	0.0273702	5.62942e-07	1.62941e-08	0.0289445449087	1.02998924731	0.994475	1.97544705882	
3.0	1.5	22.360679775	100.0	2	6.3	1.65392	1e+06	1.87851	4.34943e-08	5.35092e-07	2.14502e-08	0.0400869383209	0.98793956044	1.09366666667	1.42296428571	
3.0	1.5	22.360679775	316.227766017	0.318031	7	1.45673	1e+06	0.273061	0.0667717	6.5521e-07	2.34431e-08	0.0357795210696	1.02769633508	1.02585148515	0.939028571429	
3.0	1.5	22.360679775	1000.0	2	6.33153	1.5446	1e+06	0.787294	0.0801277	5.89321e-07	8.63784e-09	0.0146572750674	1.14149456522	1.061375	2.12709285714	
3.0	1.5	62.9960524947	1.0	0.067754	6.3	1.97078	1e+06	50.3335	1.18422e-06	2.81829e-07	3.26106e-08	0.115710590464	1.42947321429	1.07948947368	1.70899545455	
3.0	1.5	62.9960524947	3.16227766017	1.07734	7	1.93534	1e+06	23.4858	1.03337e-14	3.15459e-07	4.08028e-08	0.129344225399	1.2609389313	1.25477368421	2.00766	
3.0	1.5	62.9960524947	10.0	0.0227934	6.3	1.52096	1e+06	1.47408	0.0743272	5.93981e-07	7.63093e-10	0.00128470944357	0.791084269663	0.66864	1.12552222222	
3.0	1.5	62.9960524947	31.6227766017	0.01	6.48008	1.52456	1e+06	0.961099	0.0882824	6.23507e-07	5.0612e-17	8.11731063164e-11	0.979451086957	1.03336354167	1.54969375	
3.0	1.5	62.9960524947	100.0	0.0213119	6.99998	1.46225	1e+06	0.0856099	1.5779e-09	7.42375e-07	2.94823e-09	0.0039713487119	1.0319138756	1.15731818182	1.21828125	
3.0	1.5	62.9960524947	316.227766017	0.01	6.32063	1.48705	1e+06	0.265433	0.0615381	6.19591e-07	7.10494e-21	1.1467145262e-14	1.11063888889	0.979102105263	1.94730714286	
3.0	1.5	62.9960524947	1000.0	1.21333	6.43995	1.53755	1e+06	0.370854	0.0956839	7.14912e-07	1.67671e-08	0.0234533760799	0.904427230047	0.920732758621	1.29682	
3.0	1.5	177.476832988	1.0	0.119808	6.3	1.6602	1e+06	11.4014	8.92862e-11	3.29791e-07	1.72224e-07	0.522221649469	1.17159060403	0.950993333333	1.14549130435	
3.0	1.5	177.476832988	3.16227766017	0.115215	6.3	1.82722	1e+06	11.0516	0.0642618	4.24092e-07	5.75166e-08	0.135622930873	0.92647826087	1.01554457831	1.37453157895	
3.0	1.5	177.476832988	10.0	0.134424	6.3	1.46573	1e+06	1.04885	5.53641e-05	5.78425e-07	8.15879e-08	0.141051821757	0.938556756757	0.948568686869	1.57375	
3.0	1.5	177.476832988	31.6227766017	2	6.30436	1.60523	1e+06	2.25403	1.74275e-09	4.91383e-07	8.32203e-09	0.0169359338846	1.03189375	1.05047804878	1.59231333333	
3.0	1.5	177.476832988	100.0	2	6.3	1.48195	1e+06	0.704479	0.0386493	6.005e-07	1.41494e-23	2.35626977519e-17	0.990491525424	0.961719565217	1.3063	
3.0	1.5	177.476832988	316.227766017	0.01	6.99638	1.50195	1e+06	0.0891377	0.000106256	6.85103e-07	4.92827e-14	7.19347309821e-08	1.01766321244	1.07317142857	1.44796923077	
3.0	1.5	177.476832988	1000.0	2	6.76215	1.59196	1e+06	1.19965	0.00408311	6.29945e-07	1.41769e-08	0.0225049805935	0.999286432161	0.982028571429	1.56125333333	
3.0	1.5	500.0	1.0	0.125471	6.3	1.26473	1e+06	1.32162	0.310952	4.28475e-07	1.81439e-06	4.23452943579	3.21612758621	3.7842097561	1.65548181818	
3.0	1.5	500.0	3.16227766017	0.126027	6.31434	1.3462	1e+06	0.883687	0.0481951	4.90443e-07	1.14611e-06	2.33688726315	1.83772101449	2.10860512821	2.19225	
3.0	1.5	500.0	10.0	0.126446	6.3	1.41419	1e+06	0.780291	0.0714637	5.58087e-07	6.12174e-07	1.09691499712	1.18511969112	1.32777011494	1.95668823529	
3.0	1.5	500.0	31.6227766017	0.132933	6.3	1.44139	1e+06	0.778012	0.0827664	5.66428e-07	2.30938e-07	0.40770936465	1.01786699507	1.06730508475	1.4368375	
3.0	1.5	500.0	100.0	2	6.3	1.77279	1e+06	4.45329	1.07536e-15	4.69483e-07	1.13726e-08	0.0242236673106	0.965698795181	1.12283333333	0.9657	
3.0	1.5	500.0	316.227766017	0.01	6.3	1.56217	1e+06	1.23288	2.23044e-08	6.07213e-07	1.12465e-11	1.852150728e-05	1.01786338798	1.15572164948	1.21348	
3.0	1.5	500.0	1000.0	0.01	6.45018	1.54273	1e+06	0.589219	0.117033	6.66869e-07	7.1045e-12	1.06535166577e-05	0.908323076923	0.989168224299	0.919942857143	
3.0	1.75	1.0	1.0	0.0551558	6.3	2.20498	1e+06	131.012	6.09589e-11	3.7446e-07	2.50002e-08	0.0667633392085	2.34174825175	1.13100243902	1.5534	
3.0	1.75	1.0	3.16227766017	0.0321477	6.3	1.83229	1e+06	13.2767	0.127652	5.27494e-07	9.19468e-09	0.0174308712516	1.45946632124	1.12108735632	1.50415517241	
3.0	1.75	1.0	10.0	0.022569	6.30024	1.72368	1e+06	2.94478	0.0773051	8.16135e-07	6.78702e-09	0.00831605065338	1.03446718147	1.0018	1.49298	
3.0	1.75	1.0	31.6227766017	0.0777038	6.40231	1.70756	1e+06	0.891504	0.0641724	1.02901e-06	2.96599e-08	0.0288237237733	0.930416393443	0.956349726776	1.47783809524	
3.0	1.75	1.0	100.0	0.212536	6.72897	1.7175	1e+06	0.337834	0.0397132	1.29392e-06	6.70617e-08	0.0518283201434	1.01680748663	1.03336909871	1.01991904762	
3.0	1.75	1.0	316.227766017	0.137641	7	1.69554	1e+06	0.149051	2.22349e-06	1.23437e-06	7.64755e-08	0.0619550864003	0.974407407407	0.907191780822	0.949575	
3.0	1.75	1.0	1000.0	0.108589	6.3	1.73457	1e+06	0.484887	1.61261e-11	1.11331e-06	7.02233e-09	0.00630761423144	1.06081987578	1.04906532663	1.5918	
3.0	1.75	2.81726911385	1.0	0.0618431	6.3	2.15623	1e+06	105.681	9.83532e-18	3.79688e-07	9.16804e-08	0.241462463918	1.95830065359	1.05453076923	1.52980333333	
3.0	1.75	2.81726911385	3.16227766017	0.0403225	6.3	2.17745	1e+06	43.1146	9.48298e-10	5.28412e-07	3.56262e-08	0.0674212546271	1.60333990148	1.22389583333	1.41039642857	
3.0	1.75	2.81726911385	10.0	0.0823427	6.3	1.68989	1e+06	1.92152	0.189218	8.56264e-07	5.92808e-08	0.0692319191277	1.04982656827	1.15041666667	0.961908695652	
3.0	1.75	2.81726911385	31.6227766017	0.0933605	6.34732	1.70195	1e+06	0.59391	1.9553e-12	1.14997e-06	3.42951e-08	0.0298226040679	0.945921921922	0.902450980392	1.1675173913	
3.0	1.75	2.81726911385	100.0	0.13505	6.3	1.73426	1e+06	0.558504	2.9382e-09	1.16552e-06	3.96911e-08	0.0340544134807	0.970471810089	0.935473933649	1.048265	
3.0	1.75	2.81726911385	316.227766017	0.01	6.7636	1.7438	1e+06	0.53697	0.25997	1.1389e-06	6.80726e-27	5.9770480288e-21	1.06693373494	1.06199014778	1.50711	
3.0	1.75	2.81726911385	1000.0	0.0100007	6.39671	1.76699	1e+06	1.18823	0.0970095	1.05269e-06	2.37018e-27	2.25154603919e-21	1.09076677316	1.09155208333	1.88097619048	
3.0	1.75	7.93700525984	1.0	0.0671128	6.3	2.1609	1e+06	96.2349	4.74857e-17	3.8805e-07	1.35773e-07	0.349885324056	1.93635757576	1.40039672131	1.53331290323	
3.0	1.75	7.93700525984	3.16227766017	0.0668845	6.3	1.84679	1e+06	12.5575	0.102806	5.41296e-07	9.46085e-08	0.174781450445	1.54593779904	1.1418627451	1.30752692308	
3.0	1.75	7.93700525984	10.0	0.105373	6.3	1.59265	1e+06	1.08962	5.49725e-07	8.79548e-07	1.32269e-07	0.150382923956	0.934926739927	0.847534591195	1.31581304348	
3.0	1.75	7.93700525984	31.6227766017	0.117997	6.99927	1.68856	1e+06	0.713375	2.11496e-07	1.10691e-06	8.74212e-08	0.0789776946635	1.0970617284	1.17041326531	1.12695909091	
3.0	1.75	7.93700525984	100.0	0.0162327	6.54963	1.78623	1e+06	0.878591	0.0410175	1.21189e-06	1.87158e-09	0.0015443480844	1.0225014245	1.10901809955	1.3917	
3.0	1.75	7.93700525984	316.227766017	0.010002	6.3	1.75732	1e+06	0.25295	0.00785849	1.2425e-06	1.75312e-11	1.41096177062e-05	0.990362318841	1.00199537037	1.39583157895	
3.0	1.75	7.93700525984	1000.0	0.0100001	6.3	1.77159	1e+06	0.927391	0.0412136	1.12533e-06	2.6459e-25	2.35122141949e-19	1.03304294479	1.05531188119	1.2616	
3.0	1.75	22.360679775	1.0	0.0863393	6.30001	2.13572	1e+06	67.9678	2.08483e-06	4.00795e-07	1.37246e-07	0.342434411607	1.79625	1.48098648649	1.30648333333	
3.0	1.75	22.360679775	3.16227766017	0.063095	6.3	2.25854	1e+06	41.074	3.10044e-19	5.50444e-07	5.93499e-08	0.107821867438	1.45324537037	1.11348245614	1.472952	
3.0	1.75	22.360679775	10.0	0.0921219	6.3	1.68278	1e+06	2.07606	0.0534462	8.57028e-07	9.47601e-08	0.110568266148	1.008	0.901826923077	1.326075	
3.0	1.75	22.360679775	31.6227766017	0.110882	6.4072	1.72164	1e+06	1.3132	0.0679693	1.0057e-06	5.45092e-08	0.0542002585264	0.910016556291	0.842961325967	1.14070454545	
3.0	1.75	22.360679775	100.0	0.112598	6.30001	1.72619	1e+06	0.4639	0.0319556	1.12909e-06	3.40592e-08	0.0301651772666	0.878864197531	0.888808080808	1.218075	
3.0	1.75	22.360679775	316.227766017	0.01	6.84987	1.75029	1e+06	0.367899	0.0325185	1.24935e-06	1.1641e-11	9.31764517549e-06	0.902285714286	0.873802752294	1.63726	
3.0	1.75	22.360679775	1000.0	0.131853	6.3	1.70371	1e+06	0.553641	0.0112188	1.07595e-06	5.29536e-08	0.0492156698731	0.967050473186	1.05974358974	1.12093684211	
3.0	1.75	62.9960524947	1.0	0.116828	6.30005	2.00902	1e+06	29.7284	0.0233051	4.50611e-07	2.52652e-07	0.560687599726	1.6521372549	1.21277981651	1.38248965517	
3.0	1.75	62.9960524947	3.16227766017	0.109139	6.3	2.08584	1e+06	22.0219	4.88993e-17	5.99462e-07	1.59426e-07	0.265948467126	1.32535833333	1.11365671642	1.2256962963	
3.0	1.75	62.9960524947	10.0	0.129862	6.3	1.68357	1e+06	1.84442	1.80382e-05	9.34671e-07	1.69566e-07	0.181417846494	1.07861842105	0.972752747253	1.70420833333	
3.0	1.75	62.9960524947	31.6227766017	2	7	1.87685	1e+06	2.26778	5.87003e-14	9.92614e-07	2.37032e-08	0.0238795745375	0.88730529595	0.991897959184	0.88278	
3.0	1.75	62.9960524947	100.0	1.64127	6.85159	1.80052	1e+06	1.7266	9.44802e-06	1.01409e-06	1.26808e-08	0.0125046100445	1.0787170418	1.06950531915	1.02206	
3.0	1.75	62.9960524947	316.227766017	0.01	6.3	1.73789	1e+06	0.623395	0.0680205	1.09597e-06	1.28109e-28	1.16890973293e-22	0.910448717949	0.924557291667	1.49261666667	
3.0	1.75	62.9960524947	1000.0	0.0143208	6.99999	1.75367	1e+06	0.634413	3.13986e-07	1.16372e-06	5.65123e-10	0.000485617674355	1.05294894895	1.12923671498	1.56528095238	
3.0	1.75	177.476832988	1.0	0.12582	6.3	1.94407	1e+06	19.7316	2.08262e-09	5.13554e-07	1.10813e-06	2.15776724551	1.89994370861	1.973275	1.15377307692	
3.0	1.75	177.476832988	3.16227766017	0.128655	6.3	1.40608	1e+06	1.03463	1.19219e-09	6.86882e-07	9.46837e-07	1.37845656168	1.56895356037	1.66113207547	1.58526296296	
3.0	1.75	177.476832988	10.0	0.12977	6.3	1.67259	1e+06	1.4453	1.19367e-06	9.56182e-07	6.00929e-07	0.628467174659	1.21923497268	1.29078278689	1.72256	
3.0	1.75	177.476832988	31.6227766017	0.139182	6.82487	1.67439	1e+06	0.514882	5.78823e-08	1.13077e-06	2.93702e-07	0.259736285894	1.01577929155	1.08336554622	1.336765	
3.0	1.75	177.476832988	100.0	0.145082	6.68586	1.74015	1e+06	0.455823	0.032424	1.19227e-06	9.30574e-08	0.0780506093418	1.06450561798	1.08965178571	1.75942857143	
3.0	1.75	177.476832988	316.227766017	0.0617603	6.30001	1.75584	1e+06	0.6147	0.10298	1.15343e-06	1.96824e-08	0.0170642345006	0.98418694362	1.02019617225	1.71704285714	
3.0	1.75	177.476832988	1000.0	0.01	6.78701	1.7557	1e+06	0.72463	0.0837761	1.11442e-06	1.60312e-15	1.4385240753e-09	1.03527329193	1.02196984925	1.341035	
3.0	1.75	500.0	1.0	0.131891	6.3	1.69066	1e+06	1.54474	0.706181	9.79713e-07	2.82334e-06	2.88180314031	1.85742227378	1.47167346939	1.95473333333	
3.0	1.75	500.0	3.16227766017	0.13257	6.3	1.67817	1e+06	0.888379	0.320572	1.12285e-06	2.31872e-06	2.06503094803	1.59116666667	1.39096979866	1.5879125	
3.0	1.75	500.0	10.0	0.134319	6.3	1.7165	1e+06	1.23866	0.436384	1.03287e-06	1.34565e-06	1.3028261059	1.1475315534	1.05220212766	1.23973	
3.0	1.75	500.0	31.6227766017	0.140616	6.3	1.73731	1e+06	0.944682	0.0811542	1.12983e-06	6.20321e-07	0.549039235991	0.966387254902	1.04471119134	1.58857619048	
3.0	1.75	500.0	100.0	0.13952	6.6546	1.78516	1e+06	0.854263	0.0234094	1.23238e-06	2.28934e-07	0.185765754069	1.16910173697	1.22283955224	1.55775454545	
3.0	1.75	500.0	316.227766017	1.88998	6.51569	1.87024	1e+06	1.53865	2.48428e-07	1.09301e-06	2.12803e-08	0.0194694467571	0.962554572271	0.975981132075	1.42177	
3.0	1.75	500.0	1000.0	0.0401167	6.3	1.74206	1e+06	0.300133	0.0121834	1.23436e-06	1.41594e-08	0.0114710457241	0.974017241379	1.0347235023	1.37963684211	
3.0	2.0	1.0	1.0	0.0621991	6.3	2.47902	1e+06	219.714	2.96265e-17	6.05373e-07	2.4527e-07	0.405155168797	1.97174107143	1.16566666667	2.37561176471	
3.0	2.0	1.0	10.0	0.0854669	6.3	1.75402	1e+06	1.4337	0.0485246	1.23429e-06	2.45756e-07	0.199107179026	1.20457653061	1.0375708502	1.57776206897	
3.0	2.0	1.0	31.6227766017	0.0917444	6.30001	1.93907	1e+06	0.944985	0.0187501	1.74161e-06	9.43693e-08	0.0541850931035	0.929481262327	1.0079137931	1.16312916667	
3.0	2.0	1.0	100.0	0.140593	6.99996	1.9945	1e+06	0.3395	0.122256	2.04904e-06	6.2106e-08	0.0303098036154	1.0042064632	0.98085492228	1.44098695652	
3.0	2.0	1.0	316.227766017	0.0961371	6.83384	1.98099	1e+06	0.765232	0.0615698	1.85023e-06	5.15944e-08	0.0278853980316	0.850190019194	0.885958333333	0.725291304348	
3.0	2.0	1.0	1000.0	0.307735	6.33811	2.00495	1e+06	1.08243	0.0663376	1.70803e-06	1.31233e-08	0.00768329596084	0.949146245059	0.929255014327	1.57126666667	
3.0	2.0	2.81726911385	1.0	0.0692168	6.3	2.50038	1e+06	203.067	1.57371e-17	6.19544e-07	3.86581e-07	0.62397666671	1.8007195122	0.981982758621	1.61161212121	
3.0	2.0	2.81726911385	3.16227766017	0.0658561	7	2.47615	1e+06	68.257	1.4131e-10	7.89315e-07	2.20471e-07	0.279319409868	1.68501602564	1.28739204545	1.44205483871	
3.0	2.0	2.81726911385	10.0	0.0866797	6.3	1.85744	1e+06	1.96373	0.177532	1.32134e-06	3.02856e-07	0.229203687166	1.07598099762	0.929124542125	1.75719615385	
3.0	2.0	2.81726911385	31.6227766017	0.0748224	6.99996	1.9148	1e+06	0.587995	8.0908e-09	1.80637e-06	1.79612e-07	0.0994325636498	1.02770058708	0.990363896848	1.43632	
3.0	2.0	2.81726911385	100.0	0.0476536	6.3446	1.98159	1e+06	0.643768	0.0180424	1.87123e-06	3.72128e-08	0.0198868124175	0.946259887006	0.93315890411	1.96130454545	
3.0	2.0	2.81726911385	316.227766017	0.100161	6.73736	2.00016	1e+06	0.304093	0.0658281	2.06188e-06	2.51161e-08	0.0121811647623	0.839545454545	0.828335897436	1.38306666667	
3.0	2.0	2.81726911385	1000.0	0.175245	6.31087	1.99223	1e+06	0.603512	1.56846e-06	1.85396e-06	4.18805e-08	0.0225897538242	0.936933078394	0.90081147541	1.12274761905	
3.0	2.0	7.93700525984	1.0	0.082289	6.3	2.43791	1e+06	141.544	2.52224e-18	6.01768e-07	4.62291e-07	0.768221307879	2.06111832061	1.1460610687	1.87331176471	
3.0	2.0	7.93700525984	3.16227766017	0.0753796	6.3	2.50464	1e+06	65.5783	5.00849e-18	8.34581e-07	2.68153e-07	0.321302545828	1.66818348624	1.17237696335	1.68978333333	
3.0	2.0	7.93700525984	10.0	0.0914109	6.3	1.88452	1e+06	2.48289	0.0586592	1.31926e-06	3.15366e-07	0.239047647924	1.06344835681	0.987286738351	1.41928928571	
3.0	2.0	7.93700525984	31.6227766017	0.105997	6.3	1.91199	1e+06	0.832231	1.27976e-08	1.69697e-06	1.66437e-07	0.0980789289145	1.01068559838	1.03623442136	1.55808	
3.0	2.0	7.93700525984	100.0	0.122776	6.3	1.98333	1e+06	0.885324	0.0311005	1.80027e-06	9.88868e-08	0.0549288717803	1.04578599222	1.08188515406	1.15835909091	
3.0	2.0	7.93700525984	316.227766017	0.770036	6.55823	2.03781	1e+06	0.990448	0.048807	1.88336e-06	8.50339e-08	0.0451501040693	0.877075229358	0.862264397906	1.0586047619	
3.0	2.0	7.93700525984	1000.0	0.139409	6.52745	1.9933	1e+06	0.303642	0.0274776	2.05947e-06	2.72859e-08	0.0132489912453	0.921311942959	0.961197943445	1.2513952381	
3.0	2.0	22.360679775	1.0	0.10225	6.3	2.44329	1e+06	98.5393	5.60003e-17	6.81416e-07	4.29051e-07	0.629646207309	1.63594237288	1.30101851852	2.221459375	
3.0	2.0	22.360679775	3.16227766017	0.0971412	6.3	2.42673	1e+06	43.5896	9.00103e-09	8.82354e-07	2.57681e-07	0.292038116221	1.25889830508	1.04490277778	1.35404375	
3.0	2.0	22.360679775	10.0	0.112244	6.3	1.80025	1e+06	1.37921	2.91039e-08	1.3845e-06	3.7344e-07	0.269729144095	1.02680963303	1.01308333333	1.19686666667	
3.0	2.0	22.360679775	31.6227766017	0.0998706	6.3009	1.9911	1e+06	1.72316	1.51565e-10	1.72281e-06	1.35949e-07	0.0789111974042	0.899304950495	0.874057636888	1.23399230769	
3.0	2.0	22.360679775	100.0	0.114054	6.3	1.98281	1e+06	0.975619	1.07874e-06	1.82657e-06	6.25267e-08	0.03423175679	0.97397495183	1.06072222222	1.2784	
3.0	2.0	22.360679775	316.227766017	0.01	6.99982	2.02641	1e+06	0.733469	0.0655337	1.95799e-06	1.41649e-26	7.23440875592e-21	0.957811918063	0.948891246684	1.33735454545	
3.0	2.0	22.360679775	1000.0	0.178752	6.90837	1.97023	1e+06	0	2.44803e-17	2.13903e-06	1.10931e-07	0.051860422715	1.13094561404	1.1522556962	0.995285	
3.0	2.0	62.9960524947	1.0	0.122651	6.3	2.27868	1e+06	34.687	2.43491e-17	7.71784e-07	1.13241e-06	1.46726286111	1.63167302452	1.5234893617	1.00184516129	
3.0	2.0	62.9960524947	3.16227766017	0.122015	6.3	1.74487	1e+06	2.74589	0.00179208	1.02721e-06	1.1262e-06	1.09636783131	1.34150761421	1.18092277992	2.18101875	
3.0	2.0	62.9960524947	10.0	0.120142	6.3	1.84186	1e+06	1.50365	2.01939e-06	1.38639e-06	7.96926e-07	0.574820937831	1.12006387665	1.11762418301	1.80265555556	
3.0	2.0	62.9960524947	31.6227766017	0.138846	6.86125	1.94577	1e+06	1.03036	9.81562e-10	1.7649e-06	4.29154e-07	0.24316051901	0.921926213592	0.913194366197	0.842595833333	
3.0	2.0	62.9960524947	100.0	0.135979	6.3	1.98549	1e+06	0.555509	1.03609e-07	1.98827e-06	1.66174e-07	0.0835771801616	1.20784392015	1.22965445026	1.4527875	
3.0	2.0	62.9960524947	316.227766017	0.157045	6.30002	1.9316	1e+06	0.34691	0.0299789	1.80994e-06	1.68655e-07	0.0931826469386	0.904028846154	0.883785123967	1.60306363636	
3.0	2.0	62.9960524947	1000.0	0.502779	6.3	2.00064	1e+06	0.357236	1.14335e-08	2.08879e-06	3.6003e-08	0.0172362946969	1.08178268551	1.05384050633	1.36609090909	
3.0	2.0	177.476832988	10.0	0.125604	6.3	1.72964	1e+06	0.682235	0.0016623	1.37915e-06	2.22279e-06	1.6117101113	1.47237606838	1.68895327103	0.9781	
3.0	2.0	177.476832988	31.6227766017	0.12565	6.3	1.88229	1e+06	0.578987	0.0466193	1.66576e-06	1.05116e-06	0.631039285371	1.06495409182	1.05884	0.786368181818	
3.0	2.0	177.476832988	100.0	0.12467	6.30013	1.9891	1e+06	0.633443	1.98551e-05	1.95299e-06	4.0423e-07	0.206980066462	0.9528976234	1.00644736842	0.95042173913	
3.0	2.0	177.476832988	316.227766017	0.149764	6.3	1.9777	1e+06	0.104402	0.0236908	2.14088e-06	2.50842e-07	0.117167706737	1.0184904014	1.00901496259	1.56478636364	
3.0	2.0	177.476832988	1000.0	0.157416	6.3	1.99857	1e+06	0.538928	0.0117376	1.93139e-06	7.51188e-08	0.0388936465447	1.00000739372	1.01394444444	1.54487916667	
3.0	2.0	500.0	1.0	0.1346	6.3	1.86567	1e+06	1.04001	0.686706	1.50159e-06	4.73339e-06	3.15225194627	1.78635361217	1.24135359116	1.96105833333	
3.0	2.0	500.0	3.16227766017	0.134691	6.3	1.84856	1e+06	0.636337	0.490019	1.61079e-06	4.16813e-06	2.58763091402	1.56555992509	1.08582016349	1.75982083333	
3.0	2.0	500.0	10.0	0.135402	6.3	1.92185	1e+06	0.700968	0.393998	1.78682e-06	2.95312e-06	1.6527238334	1.50320183486	1.23979210526	1.90458636364	
3.0	2.0	500.0	31.6227766017	0.134119	6.3	2.00051	1e+06	0.797691	0.275182	1.87154e-06	1.4408e-06	0.769847291535	1.13291454545	1.0441038961	1.29396521739	
3.0	2.0	500.0	100.0	0.135784	6.3	1.94167	1e+06	0.693859	0.0251857	1.71487e-06	5.62205e-07	0.327841177465	0.963119140625	0.905991573034	1.27803043478	
3.0	2.0	500.0	316.227766017	0.134447	6.3	2.00201	1e+06	0.850873	0.0390286	1.94231e-06	1.74486e-07	0.0898342695038	0.913553505535	0.918420212766	0.81280952381	
3.0	2.0	500.0	1000.0	0.129507	6.30007	2.00998	1e+06	0.650066	0.0270675	1.94777e-06	2.75775e-08	0.0141584992068	1.03476459854	1.08008376963	1.45583181818	
3.0	2.25	1.0	1.0	0.0674587	6.3	2.70301	1e+06	214.524	8.20283e-18	9.22564e-07	8.93621e-07	0.968627650765	1.9644272997	1.17722159091	2.04803846154	
3.0	2.25	1.0	3.16227766017	0.0750798	6.3	1.74624	1e+06	1.73307	0.205077	1.36763e-06	1.00757e-06	0.736727038746	1.55453686636	1.25693014706	1.5878	
3.0	2.25	1.0	10.0	0.0837712	6.3	2.04507	1e+06	2.04822	0.0973816	1.93713e-06	7.27254e-07	0.375428597977	1.07036080586	0.970173796791	1.25716428571	
3.0	2.25	1.0	31.6227766017	0.0947306	6.3	2.18093	1e+06	1.47548	0.0263498	2.4599e-06	3.85648e-07	0.156773852596	0.983762987013	0.937886046512	1.47206521739	
3.0	2.25	1.0	100.0	0.11515	6.3	2.24016	1e+06	0.453971	0.0959362	2.7824e-06	2.07502e-07	0.0745766244968	0.926570552147	0.964485961123	1.00307368421	
3.0	2.25	1.0	316.227766017	0.164386	6.30001	2.25686	1e+06	0.259851	0.0901955	2.94404e-06	8.18816e-08	0.0278126655888	0.911368181818	0.969753715499	1.34728421053	
3.0	2.25	1.0	1000.0	0.01	6.31723	2.26043	1e+06	0.835715	0.0500907	2.70744e-06	2.5667e-11	9.4801731525e-06	1.01511993769	1.04284682713	1.59866190476	
3.0	2.25	2.81726911385	1.0	0.0728785	6.3	2.71201	1e+06	186.042	5.93823e-17	9.53126e-07	1.13321e-06	1.18894039193	1.86303116147	1.18122797927	1.31540540541	
3.0	2.25	2.81726911385	10.0	0.0771826	6.3	2.11604	1e+06	3.10186	0.0382307	1.89614e-06	7.06677e-07	0.372692417227	1.03633941606	0.863970976253	1.14976551724	
3.0	2.25	2.81726911385	31.6227766017	0.095288	6.35646	2.16803	1e+06	1.1223	0.00623075	2.41671e-06	4.71309e-07	0.195020916866	0.918325619835	0.84664084507	1.69555	
3.0	2.25	2.81726911385	100.0	0.0471408	6.47484	2.25716	1e+06	1.3697	1.884e-10	2.59594e-06	7.74422e-08	0.0298320454248	0.932099041534	0.910934684685	1.02785454545	
3.0	2.25	2.81726911385	316.227766017	0.138671	6.76328	2.24744	1e+06	0.270332	0.0468881	2.84036e-06	1.19006e-07	0.041898210086	1.01284153846	0.941926406926	2.30913157895	
3.0	2.25	2.81726911385	1000.0	0.0909782	6.40857	2.2594	1e+06	0.288368	0.0133296	2.89664e-06	5.21317e-08	0.0179973003204	1.01790825688	0.979053418803	0.871544444444	
3.0	2.25	7.93700525984	1.0	0.0836112	6.3	2.65679	1e+06	133.815	1.40717e-17	9.72057e-07	1.15688e-06	1.19013596939	1.85419086022	1.05469953052	1.66236842105	
3.0	2.25	7.93700525984	3.16227766017	0.0908194	6.3	1.80057	1e+06	2.24738	0.0863819	1.41669e-06	1.33038e-06	0.939076297567	1.44783406114	1.13542611684	1.48275714286	
3.0	2.25	7.93700525984	10.0	0.0858162	6.34988	2.15156	1e+06	4.2896	0.0352717	1.84783e-06	7.08176e-07	0.383247376653	1.19059107807	1.07503542234	1.12379354839	
3.0	2.25	7.93700525984	31.6227766017	0.0798707	6.38921	2.23222	1e+06	1.70876	0.000646345	2.43677e-06	3.12748e-07	0.12834530957	1.06688235294	1.07721809745	1.41878333333	
3.0	2.25	7.93700525984	100.0	0.108786	6.3	2.22119	1e+06	0.455498	0.159434	2.79598e-06	2.49279e-07	0.0891562171403	0.954537519142	0.967504329004	1.028575	
3.0	2.25	7.93700525984	316.227766017	1.99998	7	2.26055	1e+06	0.327187	0.053042	2.86038e-06	9.53412e-10	0.000333316552346	0.954899236641	0.952811965812	1.44303333333	
3.0	2.25	7.93700525984	1000.0	0.07508	6.3	2.23427	1e+06	0.467273	0.0247567	2.85801e-06	4.86681e-08	0.0170286667996	0.940336890244	0.976817204301	0.875695	
3.0	2.25	22.360679775	1.0	0.105729	6.3	2.58997	1e+06	74.3397	1.98389e-17	1.01443e-06	1.26754e-06	1.24950957681	1.78382222222	0.981504	1.7919	
3.0	2.25	22.360679775	3.16227766017	0.103133	6.3	2.15241	1e+06	8.86014	0.14474	1.39468e-06	1.16539e-06	0.835596696016	1.51751578947	1.08960771704	1.6477875	
3.0	2.25	22.360679775	10.0	0.107471	6.98779	2.1198	1e+06	2.92879	2.19695e-09	1.95097e-06	9.42115e-07	0.482895687786	1.13577558348	1.09517875648	0.784582758621	
3.0	2.25	22.360679775	31.6227766017	0.118663	6.3	2.15411	1e+06	1.48927	4.88444e-07	2.28426e-06	5.78377e-07	0.25320103666	1.04058528428	1.06142243437	1.016696	
3.0	2.25	22.360679775	100.0	0.125699	6.69582	2.20282	1e+06	0.31072	1.23266e-06	2.79684e-06	3.11116e-07	0.11123839762	1.00283281734	1.04292156863	1.02224210526	
3.0	2.25	22.360679775	316.227766017	0.105231	6.71212	2.25714	1e+06	0.335821	0.0282413	2.94658e-06	5.35626e-08	0.0181778875849	1.02983007519	1.03944	1.39026315789	
3.0	2.25	22.360679775	1000.0	0.146108	6.3	2.22293	1e+06	0.555663	0.0182995	2.65837e-06	1.4877e-07	0.0559628644621	1.00384335443	0.98578807947	1.83265714286	
3.0	2.25	62.9960524947	1.0	0.120357	6.3	1.68193	1e+06	1.60913	0.0569505	1.26805e-06	3.59044e-06	2.83146563621	2.25184713376	2.2895047619	1.49550882353	
3.0	2.25	62.9960524947	3.16227766017	0.120278	6.3	1.90091	1e+06	2.27867	0.00541273	1.53506e-06	3.00969e-06	1.96063346058	1.47594726562	1.46355587393	1.39044848485	
3.0	2.25	62.9960524947	10.0	0.121917	6.3	2.04465	1e+06	1.6042	1.81168e-07	1.98358e-06	2.0972e-06	1.05728027103	1.27346996466	1.23283502538	1.76945862069	
3.0	2.25	62.9960524947	31.6227766017	0.1241	6.30001	2.17874	1e+06	1.03856	1.70611e-07	2.42759e-06	1.03952e-06	0.428210694557	1.12011601307	1.08801157407	1.59586956522	
3.0	2.25	62.9960524947	100.0	0.119386	6.30678	2.25902	1e+06	0.890618	1.11014e-06	2.72974e-06	3.94556e-07	0.144539773019	1.08338161994	1.07599124726	1.1983952381	
3.0	2.25	62.9960524947	316.227766017	0.0820308	6.90369	2.24512	1e+06	0.177212	0.0474221	2.9011e-06	9.1571e-08	0.031564234256	0.99001065449	1.01272435897	1.914625	
3.0	2.25	62.9960524947	1000.0	0.123178	6.42762	2.24491	1e+06	0.478049	0.0640358	2.78344e-06	1.1112e-07	0.0399218233553	1.04186024845	1.11235152838	1.050305	
3.0	2.25	177.476832988	1.0	0.115779	6.3	1.72807	1e+06	1.22717	0.0113468	1.40459e-06	8.54257e-06	6.08189578453	2.49422396857	2.76710285714	2.33743030303	
3.0	2.25	177.476832988	3.16227766017	0.116796	6.3	1.86422	1e+06	1.35505	2.71357e-06	1.65633e-06	7.13005e-06	4.30472792258	1.92703007519	2.17281621622	1.7669137931	
3.0	2.25	177.476832988	10.0	0.116907	6.30019	1.99844	1e+06	1.08083	9.84656e-08	2.00414e-06	4.64518e-06	2.31779217021	1.41828119508	1.56112531328	2.02105	
3.0	2.25	177.476832988	31.6227766017	0.120511	6.3	2.11654	1e+06	0.763124	6.30951e-08	2.42028e-06	2.47241e-06	1.02153883022	0.960045454545	1.00797011494	1.45086818182	
3.0	2.25	177.476832988	100.0	0.115507	6.3408	2.2553	1e+06	0.779807	0.000354429	2.77014e-06	8.35602e-07	0.301646126189	1.03916257669	1.01270752688	0.997931818182	
3.0	2.25	177.476832988	316.227766017	0.106611	6.30005	2.23417	1e+06	0.427767	3.59199e-11	2.79522e-06	3.33403e-07	0.119276121379	1.05206758833	1.10930885529	0.686789473684	
3.0	2.25	177.476832988	1000.0	0.120923	6.62419	2.24923	1e+06	0.32762	0.0660669	2.85844e-06	1.40457e-07	0.0491376415108	0.929623100304	0.916746268657	1.85154	
3.0	2.25	500.0	1.0	0.130001	6.3	1.91335	1e+06	0.505176	0.301938	1.89896e-06	9.51972e-06	5.01312297257	1.62738103448	1.25837468983	1.59274	
3.0	2.25	500.0	3.16227766017	0.130145	6.3	2.00799	1e+06	0.738868	0.296792	2.04888e-06	8.35206e-06	4.07640271758	1.68450169492	1.31814251208	1.1062375	
3.0	2.25	500.0	10.0	0.130895	6.3	2.10035	1e+06	0.898286	0.219468	2.25756e-06	5.75475e-06	2.54910168501	1.27182508251	1.17447887324	1.06685833333	
3.0	2.25	500.0	31.6227766017	0.01	6.3	2.91288	1e+06	22.1043	7.62373e-17	2.40517e-06	9.42873e-28	3.92019275145e-22	1.89554294976	2.12150114416	1.88066363636	
3.0	2.25	500.0	100.0	0.134956	6.99992	2.203	1e+06	0.935303	2.36234e-05	2.52157e-06	1.21051e-06	0.48006202485	1.08576677316	1.09467114094	0.9348	
3.0	2.25	500.0	316.227766017	0.13909	6.58311	2.23344	1e+06	0.120791	0.129387	2.96545e-06	4.70791e-07	0.158758704412	1.00700746269	0.983711297071	1.00815555556	
3.0	2.25	500.0	1000.0	0.149734	6.68858	2.23012	1e+06	0.671507	0.0203198	2.79147e-06	2.50053e-07	0.0895775344174	0.984102918587	1.04840172786	1.17780952381	
3.0	2.5	1.0	10.0	0.0779876	6.3	2.36443	1e+06	2.53679	0.0691099	2.80056e-06	1.3632e-06	0.486759790899	1.14369710807	1.03097821351	1.300172	
3.0	2.5	1.0	31.6227766017	0.0770376	6.3	2.46134	1e+06	1.45352	0.0591656	3.36683e-06	6.42642e-07	0.190874502128	0.99585530086	1.00612048193	1.268865	
3.0	2.5	1.0	100.0	0.092731	7	2.49904	1e+06	0.74861	0.0674242	3.59236e-06	1.80862e-07	0.0503462904609	1.03187569832	1.04282101167	1.78802352941	
3.0	2.5	1.0	316.227766017	0.0640262	6.79938	2.50721	1e+06	0.694652	0.0241474	3.53766e-06	8.75986e-08	0.0247617351583	0.982804843305	1.00373517787	1.31033333333	
3.0	2.5	1.0	1000.0	0.348425	6.6344	2.53116	1e+06	0.739607	0.0863054	3.49368e-06	1.16984e-07	0.0334844633739	1.06259714286	1.07543248532	1.83568	
3.0	2.5	2.81726911385	10.0	0.0793192	6.3	2.38895	1e+06	3.08378	0.118882	2.84147e-06	1.54523e-06	0.543813589445	1.11986128049	1.04220394737	1.559328	
3.0	2.5	2.81726911385	31.6227766017	0.0809582	6.3	2.45897	1e+06	1.58513	0.0325187	3.25651e-06	6.97096e-07	0.214062293683	1.0688425656	1.06452953157	1.2768952381	
3.0	2.5	2.81726911385	100.0	0.100621	6.48057	2.48573	1e+06	0.676905	0.0294358	3.53148e-06	3.41882e-07	0.0968098361027	0.97661669024	0.960939215686	1.73833125	
3.0	2.5	2.81726911385	316.227766017	0.138326	6.65038	2.4913	1e+06	0.365778	0.0507297	3.52387e-06	2.51468e-07	0.0713613158261	0.993862019915	0.977725838264	1.79944666667	
3.0	2.5	2.81726911385	1000.0	0.203496	6.3	2.49436	1e+06	0.219696	1.57553e-09	3.69485e-06	1.69535e-07	0.0458841360272	1.03184357542	1.05854951456	1.55778666667	
3.0	2.5	7.93700525984	1.0	0.0809521	6.3	2.98508	1e+06	135.904	1.61024e-17	1.54669e-06	2.64319e-06	1.7089332704	1.87604040404	1.24507443366	2.18109189189	
3.0	2.5	7.93700525984	3.16227766017	0.0887493	6.3	2.09919	1e+06	2.65681	0.0798179	2.13371e-06	2.84151e-06	1.33172268021	1.68232586207	1.34937789203	2.02038709677	
3.0	2.5	7.93700525984	10.0	0.0843555	6.3	2.44648	1e+06	3.54223	0.0798171	2.7458e-06	1.29628e-06	0.472095564134	1.10674233129	0.992010869565	1.64120833333	
3.0	2.5	7.93700525984	31.6227766017	0.0826542	6.3	2.4611	1e+06	1.43786	1.8274e-09	3.28483e-06	6.53378e-07	0.19890770603	1.05267826087	1.08220445344	1.31886	
3.0	2.5	7.93700525984	100.0	0.101881	6.83788	2.49516	1e+06	0.392575	0.0610104	3.59816e-06	2.31659e-07	0.0643826288992	1.00300141443	0.982698039216	0.902566666667	
3.0	2.5	7.93700525984	316.227766017	0.0947864	6.32621	2.50103	1e+06	0.348083	0.0909974	3.55374e-06	1.68717e-07	0.0474758986307	1.06052198582	1.06488476563	1.71948666667	
3.0	2.5	7.93700525984	1000.0	0.135599	6.3	2.48473	1e+06	2.36876e-09	0.0177453	3.75001e-06	1.51895e-07	0.0405052253194	0.942019390582	0.940625239006	1.78972307692	
3.0	2.5	22.360679775	1.0	0.101205	6.3	2.92342	1e+06	88.7289	2.65596e-16	1.65821e-06	2.70565e-06	1.63166908896	1.68551498127	1.33265028902	1.49796756757	
3.0	2.5	22.360679775	3.16227766017	0.101416	6.3	2.90899	1e+06	43.7729	3.54746e-17	2.03067e-06	1.5327e-06	0.75477551744	1.33666666667	1.10213432836	1.42406551724	
3.0	2.5	22.360679775	10.0	0.104168	6.3	2.42478	1e+06	2.87906	0.100913	2.79381e-06	1.56095e-06	0.55871730719	1.05220795107	1.027	1.05731363636	
3.0	2.5	22.360679775	31.6227766017	0.111978	6.3	2.4761	1e+06	1.70865	0.0277941	3.23341e-06	7.7816e-07	0.240662334811	0.951366568915	0.934290060852	1.28856470588	
3.0	2.5	22.360679775	100.0	0.0945407	6.72258	2.50551	1e+06	0.839605	0.197089	3.46034e-06	1.92456e-07	0.0556176560685	0.998330472103	0.985729249012	1.97725	
3.0	2.5	22.360679775	316.227766017	0.124789	6.30018	2.49709	1e+06	0.571991	0.00740075	3.56407e-06	2.74429e-07	0.0769987682621	1.085572843	1.04726459144	0.953413333333	
3.0	2.5	22.360679775	1000.0	0.149032	6.8434	2.50569	1e+06	1.26105	5.06371e-09	3.4057e-06	1.61562e-07	0.0474387056993	0.893153515065	0.89224950495	1.01198888889	
3.0	2.5	62.9960524947	3.16227766017	0.117502	6.39322	2.16339	1e+06	2.39101	0.0185364	2.27986e-06	5.58231e-06	2.4485319274	1.63600991736	1.66582660333	1.47803448276	
3.0	2.5	62.9960524947	10.0	0.117787	6.3	2.37552	1e+06	2.34355	1.15181e-11	2.81622e-06	3.35018e-06	1.18960166464	1.0817381317	1.10586480687	1.27387916667	
3.0	2.5	62.9960524947	31.6227766017	0.113604	6.3	2.46632	1e+06	1.17377	7.55348e-06	3.29016e-06	1.42164e-06	0.432088409074	1.00457163743	1.03671052632	1.71576315789	
3.0	2.5	62.9960524947	100.0	0.131551	6.47307	2.43874	1e+06	0.368345	9.49114e-05	3.3965e-06	9.05018e-07	0.266456057706	1.02891260745	1.0238187251	1.30007647059	
3.0	2.5	62.9960524947	316.227766017	0.266345	6.3	2.53085	1e+06	1.19961	0.0360403	3.44663e-06	6.23933e-08	0.0181026974175	0.942206349206	0.959021956088	1.1807125	
3.0	2.5	62.9960524947	1000.0	0.155366	6.30022	2.51427	1e+06	0.892769	0.0676145	3.46527e-06	2.21808e-07	0.0640088651101	0.917620689655	0.942344621514	1.85087058824	
3.0	2.5	177.476832988	1.0	0.113664	6.3	1.96513	1e+06	1.12604	0.0764949	1.96308e-06	1.45771e-05	7.42562707582	2.67042808219	3.12557739558	2.206471875	
3.0	2.5	177.476832988	3.16227766017	0.113641	6.3	2.15014	1e+06	1.63285	5.15336e-14	2.32432e-06	1.17607e-05	5.05984546018	2.24646677472	2.57070294785	0.866480769231	
3.0	2.5	177.476832988	10.0	0.115414	6.3	2.28363	1e+06	1.03954	1.88978e-10	2.84331e-06	7.41303e-06	2.60718317735	1.49282415902	1.62675053305	1.99092608696	
3.0	2.5	177.476832988	31.6227766017	1.21281	6.3	3.03186	1e+06	12.1724	3.07713e-14	2.80914e-06	1.91711e-07	0.0682454416654	1.57644092219	1.8159001996	2.11941875	
3.0	2.5	177.476832988	100.0	0.119077	6.3	2.49389	1e+06	0.473147	3.88392e-17	3.49226e-06	1.20319e-06	0.344530475967	0.957857758621	1.03153648915	1.37559375	
3.0	2.5	177.476832988	316.227766017	0.127858	6.60743	2.50447	1e+06	0.945639	0.013247	3.4916e-06	4.57889e-07	0.131140164967	1.01605563481	0.976518737673	1.38206875	
3.0	2.5	177.476832988	1000.0	0.129465	6.81688	2.50648	1e+06	0.472657	0.0493708	3.54612e-06	1.73033e-07	0.0487950210371	0.976857954545	1.02087229862	2.01578571429	
3.0	2.5	500.0	1.0	0.121204	6.3	1.996	1e+06	0.661352	0.0354508	2.16192e-06	1.89813e-05	8.77983459147	1.63440066225	1.54210070258	2.23319615385	
3.0	2.5	500.0	3.16227766017	0.121162	6.3	2.13915	1e+06	0.702521	0.0610913	2.37692e-06	1.56228e-05	6.57270753749	1.45832907348	1.4599955157	1.57471304348	
3.0	2.5	500.0	10.0	0.122094	6.34106	2.27678	1e+06	0.984347	0.0587526	2.785e-06	9.87536e-06	3.54591023339	1.08719878604	1.05946072187	1.86335238095	
3.0	2.5	500.0	31.6227766017	0.122629	6.3	2.41336	1e+06	0.642567	0.07429	3.18201e-06	4.68561e-06	1.4725315131	0.992723435226	1.0227811245	0.9350375	
3.0	2.5	500.0	100.0	0.125279	6.48847	2.4765	1e+06	0.480461	0.0159134	3.46906e-06	1.84316e-06	0.531313958248	0.967200286123	0.988393280632	1.38496666667	
3.0	2.5	500.0	316.227766017	0.133511	6.35089	2.47764	1e+06	0.667976	7.77064e-09	3.40615e-06	8.59855e-07	0.252441906551	0.977130372493	0.987118811881	1.34521875	
3.0	2.5	500.0	1000.0	0.164053	6.30013	2.52721	1e+06	0.574344	0.0418908	3.67997e-06	1.40611e-07	0.0382098223627	0.989130617978	1.01319417476	1.10029285714	
3.0	2.75	1.0	10.0	0.0729254	6.84852	2.70096	1e+06	3.76777	7.13914e-10	3.50574e-06	1.80051e-06	0.513589142378	1.09086571429	1.03588910891	1.1314	
3.0	2.75	1.0	31.6227766017	0.0876269	6.45581	2.74494	1e+06	1.44411	0.00338895	3.83908e-06	7.40773e-07	0.192955864426	0.99170505618	0.925419354839	1.62260909091	
3.0	2.75	1.0	100.0	0.821255	6.3	2.80728	1e+06	2.77314	0.0480423	3.64293e-06	7.7525e-08	0.0212809469301	0.991084745763	1.03767307692	0.920841666667	
3.0	2.75	1.0	316.227766017	0.174697	6.3	2.77763	1e+06	1.35491	0.0317757	3.96594e-06	4.35774e-08	0.0109879120713	0.885415277778	0.850312617702	1.76677	
3.0	2.75	2.81726911385	10.0	0.0767557	6.3	2.68366	1e+06	3.3717	0.0250815	3.52349e-06	2.17745e-06	0.617981035848	1.07703133903	1.03452173913	1.23132941176	
3.0	2.75	2.81726911385	31.6227766017	0.0757603	6.31474	2.72294	1e+06	1.19251	0.0288867	3.92244e-06	8.68479e-07	0.221412947043	1.0767850208	1.07393396226	1.903025	
3.0	2.75	2.81726911385	100.0	0.0586069	6.3	2.76525	1e+06	0.866878	0.00650895	4.02872e-06	1.86859e-07	0.0463817291845	1.0538718663	1.05374716981	1.69292222222	
3.0	2.75	2.81726911385	316.227766017	0.229568	7	2.78264	1e+06	0.916077	2.23468e-12	4.00969e-06	1.22369e-08	0.00305183193713	1.03264265928	1.06565491651	1.18989	
3.0	2.75	2.81726911385	1000.0	0.110386	6.33997	2.74947	1e+06	0.731714	0.013132	4.01207e-06	1.08584e-07	0.027064333374	1.00603883495	1.0167761194	1.42737272727	
3.0	2.75	7.93700525984	1.0	0.0786083	6.3	3.28619	1e+06	133.091	8.75506e-17	2.24752e-06	4.96521e-06	2.20919502385	1.83233333333	1.4056066838	2.16160645161	
3.0	2.75	7.93700525984	10.0	0.0786826	6.3	2.73672	1e+06	4.32067	0.0394396	3.46359e-06	1.92108e-06	0.554649944133	1.10716857143	1.12212277228	0.984529411765	
3.0	2.75	7.93700525984	31.6227766017	0.0880576	6.3	2.72539	1e+06	1.06056	0.0698419	3.8972e-06	9.04928e-07	0.232199527866	0.968362237762	0.97424904943	1.67550909091	
3.0	2.75	7.93700525984	100.0	0.0801135	6.83974	2.73755	1e+06	0.767344	0.0429614	4.04405e-06	3.34398e-07	0.0826888886141	0.938739612188	0.971508474576	1.22038333333	
3.0	2.75	7.93700525984	316.227766017	0.176038	6.55785	2.76609	1e+06	0.76845	0.0457618	3.99109e-06	1.09697e-07	0.0274854738931	1.04487447699	1.04843502825	1.66812222222	
3.0	2.75	7.93700525984	1000.0	0.19839	6.51063	2.768	1e+06	0.560945	0.0479105	3.94574e-06	2.26312e-07	0.0573560346095	0.868956521739	0.844440227704	2.038275	
3.0	2.75	22.360679775	1.0	0.0988901	6.3	2.13886	1e+06	2.33915	0.315591	2.3665e-06	7.13063e-06	3.0131544475	1.91866883117	1.44334549878	2.24829375	
3.0	2.75	22.360679775	3.16227766017	0.097358	6.3	2.62984	1e+06	7.42714	3.04775e-17	2.94322e-06	4.36077e-06	1.48163236183	1.38640059347	1.22685654008	1.416136	
3.0	2.75	22.360679775	10.0	0.0968003	6.30133	2.70011	1e+06	2.74886	5.01373e-07	3.54951e-06	2.21918e-06	0.625207422996	1.03793152639	0.8988	1.58136875	
3.0	2.75	22.360679775	31.6227766017	0.100774	6.3	2.71364	1e+06	0.885582	0.0912536	3.94296e-06	1.05723e-06	0.268131048755	1.00283403068	0.958352941176	2.31964	
3.0	2.75	22.360679775	100.0	0.0813235	6.47367	2.74061	1e+06	0.599667	0.0289613	3.99914e-06	3.01341e-07	0.0753514505619	0.991127629734	0.997973434535	1.3472	
3.0	2.75	22.360679775	316.227766017	0.106947	6.99974	2.746	1e+06	0.511634	0.0368209	4.06661e-06	2.61074e-07	0.0641994191722	1.02915629322	1.04852327747	1.39796666667	
3.0	2.75	22.360679775	1000.0	0.0660712	6.3	2.74953	1e+06	0.0889929	4.17006e-05	4.15889e-06	7.17783e-08	0.0172590042054	0.969257575758	0.98059554731	2.14438	
3.0	2.75	62.9960524947	1.0	0.111263	6.3	2.22351	1e+06	2.31298	0.188833	2.53527e-06	1.09704e-05	4.32711308855	1.92805071315	1.79815789474	1.33348148148	
3.0	2.75	62.9960524947	3.16227766017	0.111851	6.3	2.48361	1e+06	2.64832	1.0576e-11	3.00414e-06	7.84607e-06	2.61175244829	1.33590540541	1.26905462185	2.38035	
3.0	2.75	62.9960524947	10.0	0.112033	6.3	2.66481	1e+06	2.51218	0.123533	3.45558e-06	3.80372e-06	1.10074719729	1.07070827286	1.09302994012	1.45658	
3.0	2.75	62.9960524947	100.0	0.185829	6.3	2.78802	1e+06	1.59942	0.0248125	3.89502e-06	2.23828e-07	0.0574651734779	0.985734265734	0.982224105461	0.844764	
3.0	2.75	62.9960524947	1000.0	0.152959	6.36701	2.75565	1e+06	1.24094	0.0116035	3.97282e-06	2.30105e-07	0.0579198151439	0.896702216066	0.963060037523	0.741273	
3.0	2.75	177.476832988	1.0	0.108777	6.3	2.26599	1e+06	1.74958	3.93788e-08	2.60288e-06	2.17595e-05	8.35977839931	3.0593877551	3.59848351648	1.835776	
3.0	2.75	177.476832988	3.16227766017	0.109309	6.86294	2.41264	1e+06	1.4035	5.51293e-16	3.03386e-06	1.62582e-05	5.35891570475	1.94977578475	2.1994214876	1.45167619048	
3.0	2.75	177.476832988	10.0	0.110365	7	2.61103	1e+06	1.43557	2.78826e-18	3.53296e-06	8.65321e-06	2.44928049001	1.33908920863	1.40823228346	1.37332941176	
3.0	2.75	177.476832988	31.6227766017	0.11106	6.3	2.70801	1e+06	0.987316	2.14821e-10	3.79754e-06	3.39215e-06	0.89324931403	1.0572758133	1.06982982792	1.76860909091	
3.0	2.75	177.476832988	100.0	0.106286	7	2.7209	1e+06	0.229144	8.26742e-05	4.03078e-06	1.33849e-06	0.332067242568	0.953426981919	0.98670112782	1.44195555556	
3.0	2.75	177.476832988	316.227766017	0.146632	6.99952	2.77159	1e+06	0.572832	8.47038e-07	4.0094e-06	4.38473e-07	0.10936125106	1.01560445682	1.03122201493	1.45962222222	
3.0	2.75	177.476832988	1000.0	0.182649	6.68092	2.77133	1e+06	0.94351	0.0457749	3.88473e-06	2.77377e-07	0.0714018734893	0.947922644163	0.90584962406	1.43143333333	
3.0	2.75	500.0	1.0	0.109938	6.3	2.29044	1e+06	1.16752	0.00644937	2.6024e-06	3.28253e-05	12.6134721795	1.70527472527	1.70984497817	1.574865	
3.0	2.75	500.0	3.16227766017	0.110298	6.3	2.42748	1e+06	1.44392	5.50234e-13	2.97435e-06	2.45951e-05	8.26906719115	1.36027190332	1.41586929461	2.01534210526	
3.0	2.75	500.0	10.0	0.110641	6.3	2.61549	1e+06	1.59791	0.0159738	3.43288e-06	1.34516e-05	3.91845913635	1.12999564586	1.21837351779	1.10248571429	
3.0	2.75	500.0	31.6227766017	0.11238	6.5683	2.67039	1e+06	0.431804	0.0457334	3.79953e-06	6.01486e-06	1.58305369348	1.07695190948	1.09103625954	1.85416	
3.0	2.75	500.0	100.0	0.1111	6.3	2.70968	1e+06	0.379103	8.48301e-09	4.01471e-06	2.25683e-06	0.562140229307	0.949357938719	0.982994339623	1.71551	
3.0	2.75	500.0	316.227766017	0.115501	6.40739	2.73571	1e+06	0.26425	0.0256091	4.10351e-06	8.73112e-07	0.212771992757	0.905720327422	0.940489871087	2.23303	
3.0	2.75	500.0	1000.0	0.147161	6.34228	2.77552	1e+06	0.917625	4.11865e-06	4.00739e-06	1.89138e-07	0.0471973029827	1.01075344353	0.954491620112	1.5597	
3.0	3.0	1.0	10.0	0.073452	6.3	2.93682	1e+06	1.52147	0.00345233	4.12759e-06	2.34548e-06	0.568244423501	1.03764902507	1.06088847584	1.23698333333	
3.0	3.0	1.0	31.6227766017	0.0702762	6.3	3.00136	1e+06	1.21607	2.41035e-13	4.17435e-06	5.55286e-07	0.133023344952	1.1115302391	1.10483210332	1.990416	
3.0	3.0	2.81726911385	10.0	0.0777027	6.3	2.96311	1e+06	2.54492	3.75792e-13	4.06188e-06	2.40724e-06	0.592641830876	0.950606694561	0.889571428571	1.61418888889	
3.0	3.0	2.81726911385	1000.0	0.173262	6.30008	3.0104	1e+06	0.995312	3.59434e-07	4.20647e-06	2.86149e-07	0.0680259219726	1.04507172996	1.07484103512	1.836995	
3.0	3.0	7.93700525984	10.0	0.0810903	6.3	2.96969	1e+06	2.47235	0.058445	4.04564e-06	2.58071e-06	0.637899071593	0.974405063291	0.945498127341	0.95656625	
3.0	3.0	7.93700525984	100.0	0.042497	6.3	3.02668	1e+06	1.27637	0.0370268	4.21952e-06	5.61601e-08	0.0133095944562	0.978649930265	1.01608576642	1.5075925	
3.0	3.0	7.93700525984	316.227766017	2	7	3.02517	1e+06	0.907294	0.0272205	4.20592e-06	1.4811e-09	0.000352146498269	0.977739130435	0.988945255474	1.93009	
3.0	3.0	22.360679775	1.0	0.0877752	6.3	3.43931	1e+06	71.4367	3.77772e-17	3.02095e-06	7.58899e-06	2.51212035949	1.60462209302	1.40818410042	1.04539545455	
3.0	3.0	22.360679775	10.0	0.087516	6.3	2.99731	1e+06	3.24167	0.000551856	3.9947e-06	2.28187e-06	0.571224372293	1.02591420534	0.971640449438	2.39745714286	
3.0	3.0	22.360679775	31.6227766017	1.2241	6.99997	3.08851	1e+06	2.44069	0.0173728	3.93624e-06	7.13553e-08	0.0181277818426	0.982706460674	1.02455576208	2.0981	
3.0	3.0	62.9960524947	1.0	0.105453	6.3	2.64933	1e+06	4.87333	0.00671492	3.1579e-06	1.4352e-05	4.54479242535	1.73796130952	1.50071101871	1.52917894737	
3.0	3.0	62.9960524947	3.16227766017	0.106213	6.3	2.81697	1e+06	2.95139	0.0533856	3.63709e-06	8.71915e-06	2.39728739184	1.1817074928	1.15148054475	0.54091	
3.0	3.0	62.9960524947	10.0	0.01	6.3	3.22912	1e+06	8.32846	2.64784e-17	3.90087e-06	1.56631e-27	4.01528377003e-22	1.31740876945	1.310917603	2.0472375	
3.0	3.0	62.9960524947	31.6227766017	0.116179	6.3	2.98796	1e+06	0.693751	0.112261	4.14901e-06	1.50488e-06	0.362708212321	0.904935211268	0.938731617647	2.35602	
3.0	3.0	62.9960524947	100.0	0.12894	6.30014	3.01475	1e+06	1.09722	0.0393621	4.25196e-06	2.65239e-07	0.0623804080941	0.953186013986	0.984981651376	0.4592425	
3.0	3.0	62.9960524947	1000.0	0.257309	6.3029	3.02087	1e+06	0.956264	0.0721895	4.16987e-06	2.85521e-07	0.0684723984201	0.978567226891	1.04257326007	2.0121	
3.0	3.0	177.476832988	1.0	0.10596	6.3	2.57922	1e+06	2.38852	3.73695e-17	3.18477e-06	2.77485e-05	8.7128740851	2.5585141159	2.9649796748	1.22573888889	
3.0	3.0	177.476832988	3.16227766017	0.10648	6.81498	2.77456	1e+06	1.76089	1.0258e-07	3.64012e-06	1.75345e-05	4.81701152709	1.5436574746	1.67367509728	2.16134166667	
3.0	3.0	177.476832988	10.0	0.1062	6.43142	2.86198	1e+06	0.878347	0.0230509	3.93363e-06	8.27368e-06	2.10331932592	1.19607659574	1.21394227188	2.289275	
3.0	3.0	177.476832988	31.6227766017	0.108709	6.3	2.9749	1e+06	0.886934	0.043091	4.08979e-06	2.93608e-06	0.717904831299	1.03698008535	1.04330483271	2.3685	
3.0	3.0	177.476832988	316.227766017	0.106935	6.52826	2.99424	1e+06	0.199615	0.0899556	4.21314e-06	5.10833e-07	0.121247573069	1.00377966102	1.05240515654	2.02380333333	
3.0	3.0	500.0	1.0	0.102094	6.3	2.67097	1e+06	3.05827	0.0210598	3.09629e-06	4.61994e-05	14.9208891932	2.14762121212	2.36701431493	2.33166666667	
3.0	3.0	500.0	3.16227766017	0.102414	6.3	2.78045	1e+06	1.85334	1.89841e-17	3.57697e-06	2.97149e-05	8.3072824206	1.44496661829	1.62864660194	1.54246363636	
3.0	3.0	500.0	10.0	0.103589	6.3	2.91247	1e+06	1.14943	0.0269218	3.93134e-06	1.40143e-05	3.5647641771	1.08183453237	1.08700754717	2.03653333333	
3.0	3.0	500.0	31.6227766017	0.104531	6.3	2.99385	1e+06	0.801841	0.0273158	4.15174e-06	4.86217e-06	1.1711162067	0.931131837307	0.934358318099	1.9077875	


==> onlinedata/ionisedreflection_RSplot_XMMNuSTAR20ks_allresults.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 20 ks 
# Fits included: ALL
# input model for simulations: pexrav+kdblur(reflionx)
# output (observer's) model: pexrav + bbody + gauss 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: reflionx Iron abundance (solar units)
#  1             input model: reflionx photon index (Gamma_in) 
#  2             input model: reflionx ionisation parameter (xi)
#  3             input model: ratio of direct component normalisation (pexrav) to reflected component normalisation (Npexrav/Nreflionx)
#  4             output model: black body temperature 
#  5             output model: Iron line energy 
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: Iron line equivalent width
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
0.11	1.5	1.0	1.0	0.01	7	2.01301	1e+06	144.037	1.0499e-15	2.62974e-07	4.54522e-20	1.72839139991e-13	1.75868888889	1.8259173913	1.46755116279	
0.11	1.5	1.0	3.16227766017	0.01	7	2.07768	1e+06	68.7404	3.39991e-16	3.48335e-07	4.12386e-25	1.1838775891e-18	1.77052906977	2.67134615385	1.48910238095	
0.11	1.5	1.0	10.0	2	6.33367	1.62858	1e+06	3.84577	0.0352676	4.93177e-07	2.44532e-08	0.0495830097511	1.23329775281	1.11300666667	2.05842702703	
0.11	1.5	1.0	31.6227766017	0.01	6.3	1.46887	1e+06	0.65273	0.0058769	6.40092e-07	9.67698e-11	0.00015118108022	0.987950276243	0.94273125	1.05308787879	
0.11	1.5	1.0	100.0	1.99907	6.3	1.49876	1e+06	0.996763	0.12546	5.28738e-07	9.28589e-11	0.000175623654816	0.849839285714	0.897290163934	1.09599642857	
0.11	1.5	1.0	316.227766017	0.0101846	6.39476	1.50873	1e+06	0.168834	0.0369731	7.37549e-07	2.05499e-10	0.000278624199884	0.957235955056	1.12628125	1.27763703704	
0.11	1.5	1.0	1000.0	0.0100002	7	1.53339	1e+06	0.807026	0.10175	5.901e-07	8.31231e-26	1.4086273513e-19	1.00100588235	1.06514677419	1.48340689655	
0.11	1.5	2.81726911385	1.0	0.0163182	7	2.11209	1e+06	176.858	7.18468e-13	3.03479e-07	5.72571e-09	0.0188669067711	2.04722302158	1.28038846154	1.5936	
0.11	1.5	2.81726911385	3.16227766017	0.01	7	2.1132	1e+06	74.3183	0.0139246	3.41551e-07	6.86262e-15	2.0092519126e-08	1.8296809816	2.36077083333	1.72902051282	
0.11	1.5	2.81726911385	10.0	0.0137846	7	1.42985	1e+06	0.867702	0.31158	5.98892e-07	2.28915e-09	0.00382230852975	1.4308988764	1.36494754098	2.39876285714	
0.11	1.5	2.81726911385	31.6227766017	0.01	6.80067	1.46954	1e+06	0.726586	0.00247335	5.95509e-07	6.321e-10	0.00106144491519	1.16163157895	1.25073387097	0.981331034483	
0.11	1.5	2.81726911385	100.0	0.010374	6.3	1.51595	1e+06	1.45033	0.16884	4.84132e-07	3.93184e-11	8.12142143052e-05	0.936518072289	1.41445423729	1.02811724138	
0.11	1.5	2.81726911385	316.227766017	1.85096	6.3	1.52896	1e+06	0.864817	1.79919e-07	6.10819e-07	2.89006e-09	0.00473145072436	1.04456395349	1.20575322581	1.09993928571	
0.11	1.5	2.81726911385	1000.0	2	6.68954	1.52776	1e+06	0.648115	0.0236194	6.25472e-07	2.74023e-09	0.00438105942392	0.981793103448	1.0006	1.22281428571	
0.11	1.5	7.93700525984	1.0	0.0616846	7	2.09577	1e+06	157.5	6.53388e-16	2.978e-07	3.42464e-08	0.114997985225	2.09177464789	1.31964193548	2.54176744186	
0.11	1.5	7.93700525984	3.16227766017	0.0100065	7	2.24477	1e+06	101.674	5.51681e-15	3.86524e-07	2.24908e-10	0.000581873311877	1.43545180723	1.43647083333	1.6241475	
0.11	1.5	7.93700525984	10.0	0.0631683	6.64038	1.41601	1e+06	1.05037	0.108141	5.5182e-07	1.49792e-08	0.0271450835417	1.25036046512	0.858195081967	2.43405428571	
0.11	1.5	7.93700525984	31.6227766017	2	7	1.51918	1e+06	1.24501	0.167357	5.40397e-07	5.62809e-09	0.0104147321321	1.01812790698	0.982560655738	1.40056666667	
0.11	1.5	7.93700525984	100.0	0.0100015	6.40187	1.4982	1e+06	0.249371	0.0294347	7.43271e-07	2.67806e-10	0.000360307344158	1.20869060773	1.19989393939	1.32383	
0.11	1.5	7.93700525984	316.227766017	0.0833219	7	1.48013	1e+06	0.724739	0.0898737	5.72522e-07	8.94043e-09	0.0156158715298	0.983191860465	1.07107936508	1.15738333333	
0.11	1.5	7.93700525984	1000.0	0.0101671	6.8967	1.49544	1e+06	0.529002	2.06682e-07	6.31211e-07	2.43385e-10	0.000385584218272	1.02165317919	1.47373968254	0.982446428571	
0.11	1.5	22.360679775	1.0	0.070171	7	2.06601	1e+06	112.238	1.70011e-08	3.15461e-07	5.50476e-08	0.174498907947	1.89233333333	1.24232105263	2.27421860465	
0.11	1.5	22.360679775	3.16227766017	0.0300209	7	2.16273	1e+06	63.8333	1.30876e-16	3.78396e-07	5.4423e-09	0.0143825516126	1.59189090909	1.18543076923	2.12771578947	
0.11	1.5	22.360679775	10.0	2	7	1.80001	1e+06	9.02492	1.42079e-16	4.05082e-07	2.72613e-08	0.0672982260382	1.11370689655	1.01094833333	2.02739411765	
0.11	1.5	22.360679775	31.6227766017	2	6.3	1.58691	1e+06	2.59875	0.0316309	4.26128e-07	1.17405e-08	0.0275515807457	1.19045121951	1.25996140351	1.72147931034	
0.11	1.5	22.360679775	100.0	0.0100004	6.99998	1.47508	1e+06	0.44272	0.0246604	6.1811e-07	2.93218e-10	0.000474378346896	1.08275	1.28024677419	1.25034642857	
0.11	1.5	22.360679775	316.227766017	0.0100208	6.3	1.49928	1e+06	2.98789e-14	4.65218e-16	7.30658e-07	3.56707e-10	0.000488199677551	1.35296666667	1.49008181818	2.38642857143	
0.11	1.5	22.360679775	1000.0	2	6.49884	1.51317	1e+06	0.365945	0.18908	6.54226e-07	1.47691e-16	2.25749205932e-10	0.970222857143	1.0647421875	1.23123928571	
0.11	1.5	62.9960524947	1.0	0.0894545	6.3	2.02785	1e+06	84.7349	2.39854e-06	3.0957e-07	8.00843e-08	0.258695287011	1.89871518987	1.2157975	2.12664565217	
0.11	1.5	62.9960524947	3.16227766017	0.0467726	7	2.19423	1e+06	64.3294	1.6989e-08	4.01924e-07	1.69832e-08	0.0422547546302	1.4665497076	0.79600754717	1.4757825	
0.11	1.5	62.9960524947	10.0	2	6.3	1.90083	1e+06	12.4082	1.15933e-16	4.07938e-07	3.00379e-08	0.073633493325	1.29748	1.05670666667	1.38757714286	
0.11	1.5	62.9960524947	31.6227766017	2	6.99976	1.59694	1e+06	2.77248	0.0309987	4.78391e-07	9.97548e-09	0.0208521481382	0.96749112426	0.903325	1.19485454545	
0.11	1.5	62.9960524947	100.0	0.0249801	6.32902	1.49989	1e+06	0.539542	0.0902615	6.44083e-07	2.00592e-09	0.00311438122105	1.15874857143	1.243225	1.47484285714	
0.11	1.5	62.9960524947	316.227766017	0.0281529	6.3	1.5238	1e+06	0.331389	0.0626821	7.23347e-07	4.30797e-09	0.00595560636873	0.894197740113	1.10076666667	1.00396333333	
0.11	1.5	62.9960524947	1000.0	0.0102056	6.3	1.51311	1e+06	0.244937	0.161302	6.93887e-07	1.92763e-10	0.000277801716994	0.841988826816	0.895053125	0.841453571429	
0.11	1.5	177.476832988	1.0	2	7	2.34852	1e+06	53.945	1.38701e-16	4.9995e-07	1.23521e-24	2.47066706671e-18	4.85936470588	7.1546	3.8675	
0.11	1.5	177.476832988	3.16227766017	0.0769161	7	2.01001	1e+06	22.8895	4.77936e-10	4.61396e-07	8.92392e-08	0.193411299621	1.51450561798	1.63023728814	1.5024025641	
0.11	1.5	177.476832988	10.0	0.0864584	7	1.46126	1e+06	1.1372	0.0740066	5.81081e-07	9.08119e-08	0.156280965993	1.29849152542	1.28292372881	1.41073235294	
0.11	1.5	177.476832988	31.6227766017	2	6.88718	1.65815	1e+06	2.5296	0.0645329	5.54562e-07	5.42144e-09	0.00977607553348	0.987242774566	0.764561290323	1.53895625	
0.11	1.5	177.476832988	100.0	0.0100049	6.40032	1.5149	1e+06	0.245597	0.050666	7.15434e-07	6.06175e-10	0.000847282907997	0.948704545455	0.965638461538	1.09404482759	
0.11	1.5	177.476832988	316.227766017	0.0100941	6.6319	1.50337	1e+06	0.684338	0.134676	5.79696e-07	2.85056e-10	0.0004917335983	0.993233918129	1.28325483871	0.900261538462	
0.11	1.5	177.476832988	1000.0	0.0194575	7	1.49569	1e+06	0.185268	0.0950173	7.34064e-07	3.86781e-09	0.00526903648728	0.876837078652	1.13505846154	0.799351851852	
0.11	1.5	500.0	1.0	0.0845078	7	2.27311	1e+06	20.5123	0.0901448	8.72751e-07	4.49115e-07	0.514596946896	1.98244444444	2.92994029851	1.63556666667	
0.11	1.5	500.0	3.16227766017	0.0774722	6.31056	2.31149	1e+06	23.8233	0.0143946	7.78272e-07	2.75145e-07	0.353533212039	1.62030208333	2.137390625	1.84988947368	
0.11	1.5	500.0	10.0	0.0935801	6.99998	1.66576	1e+06	1.58141	4.81015e-05	8.50209e-07	2.74438e-07	0.322788867208	1.21644736842	1.59621212121	1.26985428571	
0.11	1.5	500.0	31.6227766017	0.103257	7	1.55335	1e+06	1.15013	0.106981	5.7228e-07	9.37333e-08	0.163789229049	0.930920454545	1.1193140625	1.19102758621	
0.11	1.5	500.0	100.0	1.80616	6.30291	1.74225	1e+06	3.25277	0.0446189	5.40354e-07	1.63416e-08	0.0302423966511	1.13839306358	1.48718225806	1.35668965517	
0.11	1.5	500.0	316.227766017	0.0100194	7	1.56619	1e+06	0.863189	0.244334	6.57943e-07	2.49244e-10	0.000378823089538	0.876171428571	0.841766153846	0.886928571429	
0.11	1.5	500.0	1000.0	0.01	6.3	1.53063	1e+06	0.930341	0.00792019	5.98982e-07	1.19853e-10	0.000200094493658	1.02753488372	0.968019354839	1.32859354839	
0.11	1.75	1.0	1.0	0.0587116	7	2.21994	1e+06	243.306	3.53441e-16	4.26646e-07	2.62817e-08	0.0616007181598	2.65942592593	1.01142702703	2.86665217391	
0.11	1.75	1.0	3.16227766017	0.0121177	7	2.28146	1e+06	93.7734	8.36098e-11	5.7577e-07	5.83376e-10	0.00101321013599	2.07784293194	1.13675762712	2.2398	
0.11	1.75	1.0	10.0	2	7	1.95715	1e+06	10.518	0.0418063	6.78841e-07	3.75896e-08	0.0553732022668	1.45798484848	1.37992985075	1.8721025	
0.11	1.75	1.0	31.6227766017	0.147929	6.3	1.59945	1e+06	0.461815	0.0186075	1.13849e-06	9.17532e-08	0.0805920122267	0.979435406699	1.02120985915	1.12208333333	
0.11	1.75	1.0	100.0	2	6.88812	1.73083	1e+06	0.382004	0.0248882	1.25413e-06	6.36466e-09	0.00507496033107	0.957019607843	0.90664084507	1.314828125	
0.11	1.75	1.0	316.227766017	0.0340027	6.44615	1.75434	1e+06	0.666523	0.0469695	1.11094e-06	3.50049e-09	0.00315092624264	0.96072361809	1.04739571429	1.3788	
0.11	1.75	1.0	1000.0	0.470468	6.3	1.74991	1e+06	0.261945	0.155609	1.2544e-06	3.59285e-08	0.0286419802296	0.995955665025	1.24904929577	1.140584375	
0.11	1.75	2.81726911385	1.0	0.0665069	7	2.23878	1e+06	240.622	0.0924538	4.44253e-07	1.1748e-07	0.264443909214	2.31677245509	1.3381025	2.69259574468	
0.11	1.75	2.81726911385	3.16227766017	0.0566208	6.34237	2.34588	1e+06	100.03	4.52347e-12	5.85782e-07	4.48863e-08	0.076626287595	1.97167204301	1.14097241379	2.52611627907	
0.11	1.75	2.81726911385	10.0	0.120063	6.86897	1.33953	1e+06	0.14721	0.0589625	8.74138e-07	1.78739e-07	0.204474579529	1.50154314721	1.36343846154	2.07218333333	
0.11	1.75	2.81726911385	31.6227766017	0.112898	7	1.61973	1e+06	0.570201	0.117433	1.09263e-06	8.67787e-08	0.0794218536925	1.06780099502	1.23236142857	1.1922027027	
0.11	1.75	2.81726911385	100.0	0.0338284	6.99973	1.73013	1e+06	0.548943	0.00620986	1.20772e-06	1.34109e-08	0.0111043122578	0.971014563107	1.07672222222	1.50665757576	
0.11	1.75	2.81726911385	316.227766017	0.0146983	6.68886	1.74148	1e+06	0.27231	0.100276	1.28472e-06	2.33033e-09	0.00181388162401	0.991634146341	1.12096805556	1.56255151515	
0.11	1.75	2.81726911385	1000.0	0.0106321	6.3	1.75587	1e+06	0.895854	0.00705132	1.1001e-06	5.48721e-10	0.000498791928007	1.01373737374	1.17757205882	1.05331470588	
0.11	1.75	7.93700525984	1.0	0.0743961	6.93529	2.25511	1e+06	214.183	9.09384e-06	4.44773e-07	1.91381e-07	0.430289158739	2.43664117647	1.27932727273	3.18251162791	
0.11	1.75	7.93700525984	3.16227766017	0.0713483	7	2.31371	1e+06	88.1473	1.69208e-16	5.96878e-07	1.27647e-07	0.21385777328	2.12793085106	1.37461803279	2.39980952381	
0.11	1.75	7.93700525984	10.0	0.0917839	6.3	1.41716	1e+06	0.33155	3.91228e-16	9.17391e-07	1.87302e-07	0.204168124606	1.80931313131	1.59239393939	3.24202439024	
0.11	1.75	7.93700525984	31.6227766017	0.125709	6.39477	1.59387	1e+06	0.44458	0.0177165	1.07746e-06	1.39618e-07	0.129580680489	1.12164	1.4242826087	1.13488	
0.11	1.75	7.93700525984	100.0	0.0973712	7	1.71882	1e+06	0.448391	2.18453e-11	1.19517e-06	2.89038e-08	0.0241838399558	1.10424257426	1.02613714286	1.136275	
0.11	1.75	7.93700525984	316.227766017	0.0502521	6.99985	1.75224	1e+06	0.643346	0.121434	1.17613e-06	1.1926e-08	0.0101400355403	0.9985	1.09028115942	1.25481935484	
0.11	1.75	7.93700525984	1000.0	0.0100108	7	1.76603	1e+06	0.795822	0.0802424	1.1382e-06	8.79709e-10	0.000772894921806	1.04917910448	1.13353611111	0.807851612903	
0.11	1.75	22.360679775	1.0	2	6.3	2.37317	1e+06	102.622	8.51114e-17	5.45153e-07	2.13223e-23	3.91125060304e-17	7.44322033898	15.67396	4.21391836735	
0.11	1.75	22.360679775	3.16227766017	0.0799756	7	2.2841	1e+06	64.0314	4.24061e-16	6.11306e-07	1.46879e-07	0.240270829993	2.12049206349	1.02349180328	2.5213255814	
0.11	1.75	22.360679775	10.0	0.0983444	6.8842	1.41703	1e+06	0.142758	0.0133104	9.33941e-07	2.31994e-07	0.248403271727	1.79089230769	1.46396060606	3.360725	
0.11	1.75	22.360679775	31.6227766017	0.0757963	7	1.72369	1e+06	1.15087	0.130627	1.10485e-06	6.83003e-08	0.0618186179119	1.21954634146	1.19152361111	1.75461111111	
0.11	1.75	22.360679775	100.0	0.110648	6.99953	1.69482	1e+06	0.0824158	8.33639e-08	1.30263e-06	6.46824e-08	0.0496552359457	0.854131707317	0.93195915493	1.03155454545	
0.11	1.75	22.360679775	316.227766017	0.174543	6.3	1.68513	1e+06	0.394465	0.0627147	1.06453e-06	5.87082e-08	0.0551494086592	0.980161616162	0.921858571429	1.4933	
0.11	1.75	22.360679775	1000.0	0.0333346	7	1.74864	1e+06	0.3789	0.0943185	1.26115e-06	9.40632e-09	0.00745852594854	1.09649019608	0.932016901408	1.14331818182	
0.11	1.75	62.9960524947	1.0	0.0974392	7	2.2429	1e+06	56.738	0.0773991	5.98317e-07	3.13685e-07	0.524278935748	2.59301075269	2.05019298246	2.792	
0.11	1.75	62.9960524947	3.16227766017	0.0826233	6.93977	2.25247	1e+06	38.4525	1.33754e-16	7.14562e-07	1.92697e-07	0.269671491067	2.25752083333	1.25044516129	3.08069047619	
0.11	1.75	62.9960524947	10.0	0.107577	6.3	1.52256	1e+06	0.399322	1.04871e-06	1.04258e-06	2.73461e-07	0.262292581864	1.58525252525	1.5207761194	2.77663157895	
0.11	1.75	62.9960524947	31.6227766017	0.113378	6.99842	1.67655	1e+06	0.842208	6.87062e-07	1.07751e-06	1.33088e-07	0.123514398938	1.41818627451	1.40576956522	1.78751351351	
0.11	1.75	62.9960524947	100.0	0.0898151	6.93185	1.74481	1e+06	0.910911	5.18551e-06	1.0402e-06	2.96319e-08	0.0284867333205	1.20997927461	1.11802985075	1.18436333333	
0.11	1.75	62.9960524947	316.227766017	0.23196	6.5003	1.75892	1e+06	0.790933	0.0384482	1.08273e-06	1.9799e-08	0.0182861839979	0.871611111111	0.856923943662	1.46829354839	
0.11	1.75	62.9960524947	1000.0	0.0100276	6.3	1.73755	1e+06	0.87455	4.20011e-10	1.0383e-06	7.61631e-10	0.00073353655013	0.890107142857	0.933517142857	0.657158064516	
0.11	1.75	177.476832988	1.0	0.0813291	7	2.35183	1e+06	33.9097	2.21914e-16	9.07513e-07	5.18298e-07	0.571119091407	2.475065	2.53590909091	2.38319047619	
0.11	1.75	177.476832988	3.16227766017	0.0819185	6.3	2.34659	1e+06	28.5548	6.49336e-16	9.50174e-07	3.63153e-07	0.382196313517	2.290960199	2.38566176471	1.9922725	
0.11	1.75	177.476832988	10.0	0.087162	7	1.80217	1e+06	2.76649	0.161667	1.04864e-06	3.51707e-07	0.335393462008	1.88713658537	2.8113880597	2.187065	
0.11	1.75	177.476832988	31.6227766017	0.0853632	6.99951	1.74118	1e+06	0.946067	0.068018	1.15821e-06	1.73687e-07	0.149961578643	1.238995	1.43841428571	1.53701388889	
0.11	1.75	177.476832988	100.0	0.0667182	6.30013	1.7935	1e+06	1.07967	0.0235086	1.16428e-06	4.62121e-08	0.0396915690384	1.03312376238	1.05604714286	1.06519375	
0.11	1.75	177.476832988	316.227766017	0.0812993	6.55857	1.74295	1e+06	0.0394669	0.0515344	1.40272e-06	3.38233e-08	0.0241126525607	1.07047142857	1.39380555556	0.734574193548	
0.11	1.75	177.476832988	1000.0	0.0101039	6.37765	1.74919	1e+06	0.25741	0.0517515	1.29697e-06	5.00585e-10	0.000385964979915	0.963471153846	0.977165277778	1.45685454545	
0.11	1.75	500.0	1.0	0.0819028	6.3	2.04521	1e+06	4.30418	0.081465	1.56159e-06	6.29957e-07	0.403407424484	2.22765137615	2.17950704225	3.377025	
0.11	1.75	500.0	3.16227766017	0.091075	6.38095	1.85644	1e+06	1.56413	0.0687211	1.5174e-06	6.99658e-07	0.461090022407	1.80806542056	2.41951388889	2.03697692308	
0.11	1.75	500.0	10.0	0.0933224	6.43624	1.84298	1e+06	1.27456	0.087381	1.45027e-06	4.73401e-07	0.326422666124	1.57777570093	2.328375	1.65842972973	
0.11	1.75	500.0	31.6227766017	0.0914992	7	1.82005	1e+06	1.02118	0.161542	1.2742e-06	1.92393e-07	0.150991210171	1.32976442308	1.793	1.78766176471	
0.11	1.75	500.0	100.0	0.110662	6.99994	1.76353	1e+06	0.59003	0.0629995	1.24913e-06	1.33403e-07	0.106796730524	0.884343137255	0.833870422535	0.853552941176	
0.11	1.75	500.0	316.227766017	0.130401	6.95087	1.71813	1e+06	0.393811	0.0310065	1.14309e-06	6.63875e-08	0.0580772292645	0.921605	0.941665277778	1.01500322581	
0.11	1.75	500.0	1000.0	0.0892332	6.55728	1.76036	1e+06	0.255756	0.0347277	1.30323e-06	7.38784e-09	0.0056688688873	1.12917961165	1.35405277778	1.312796875	
0.11	2.0	1.0	1.0	0.0610049	7	2.38089	1e+06	299.295	0.141309	6.59572e-07	2.72151e-07	0.412617576246	2.98374611399	2.20178431373	3.36136170213	
0.11	2.0	1.0	3.16227766017	0.0575041	7	2.49415	1e+06	128.371	1.32895e-15	8.29167e-07	1.90455e-07	0.229694380022	2.38873529412	1.255875	2.86911111111	
0.11	2.0	1.0	10.0	0.11245	7	1.47133	1e+06	0.0427433	0.0573945	1.32298e-06	4.56125e-07	0.344770896007	2.10858685446	2.39126760563	3.617575	
0.11	2.0	1.0	31.6227766017	0.0805861	6.86062	1.88166	1e+06	0.776685	0.0527278	1.77904e-06	1.60479e-07	0.0902053916719	1.34422580645	1.13890972222	2.37161388889	
0.11	2.0	1.0	100.0	0.100271	6.51836	1.96798	1e+06	0.764868	0.0382606	1.84525e-06	8.47691e-08	0.0459390868446	0.945197247706	1.05117222222	1.42944705882	
0.11	2.0	1.0	316.227766017	0.158668	6.3	1.98569	1e+06	0.667074	0.0263787	1.92153e-06	7.78701e-08	0.0405250503505	0.978841121495	1.19360277778	1.22217142857	
0.11	2.0	1.0	1000.0	0.03132	6.31128	2.00587	1e+06	0.417076	0.0876269	2.07658e-06	6.73347e-09	0.00324257673675	0.91830733945	0.9299125	1.26373125	
0.11	2.0	2.81726911385	1.0	0.073706	7	2.41545	1e+06	296.969	0.0452624	6.77548e-07	4.82332e-07	0.711878715604	2.93870984456	2.15583333333	3.28163265306	
0.11	2.0	2.81726911385	3.16227766017	0.0667771	7	2.52131	1e+06	120.869	2.02577e-11	8.6836e-07	3.28038e-07	0.377767285458	2.41198076923	1.60190769231	3.074	
0.11	2.0	2.81726911385	10.0	0.0855779	7	1.6198	1e+06	0.944035	0.16358	1.29798e-06	4.64964e-07	0.358221236075	2.04013679245	1.67165714286	3.861275	
0.11	2.0	2.81726911385	31.6227766017	0.0943814	7	1.85585	1e+06	1.25512	6.61099e-08	1.56731e-06	2.42208e-07	0.154537392092	1.33699078341	1.23614444444	2.04744871795	
0.11	2.0	2.81726911385	100.0	0.0608783	6.6817	2.00096	1e+06	1.63844	0.186004	1.64557e-06	4.32225e-08	0.0262659747079	0.93669124424	0.851563888889	1.23114166667	
0.11	2.0	2.81726911385	316.227766017	0.130225	6.99999	1.98006	1e+06	0.839295	0.0895902	1.81281e-06	8.2261e-08	0.0453776181729	1.18151869159	1.31140277778	1.12326470588	
0.11	2.0	2.81726911385	1000.0	0.0732799	6.34122	2.00163	1e+06	0.217619	0.0380121	2.0824e-06	2.12358e-08	0.0101977525932	0.903083333333	0.977463888889	1.095378125	
0.11	2.0	7.93700525984	1.0	2	7	2.68371	1e+06	145.805	9.27021e-17	8.2968e-07	9.79858e-17	1.18100713528e-10	15.0821243523	37.8638596491	6.61017777778	
0.11	2.0	7.93700525984	3.16227766017	0.0751317	6.3	2.46566	1e+06	86.9051	4.54218e-14	8.9956e-07	4.65134e-07	0.517068344524	2.2616	1.88868253968	2.57931914894	
0.11	2.0	7.93700525984	10.0	0.0542257	7	2.57949	1e+06	53.9809	1.03403e-09	1.11122e-06	1.30963e-07	0.117855150195	2.03833023256	1.91721428571	2.637875	
0.11	2.0	7.93700525984	31.6227766017	0.076233	6.99998	1.92828	1e+06	1.27824	0.126655	1.74263e-06	2.49034e-07	0.142906985419	1.4184	1.53051388889	1.7942	
0.11	2.0	7.93700525984	100.0	0.0504259	6.44742	2.01198	1e+06	1.1563	0.0100674	1.92891e-06	4.39511e-08	0.0227854591453	1.08753881279	1.01280694444	1.20587105263	
0.11	2.0	7.93700525984	316.227766017	2	7	2.01701	1e+06	0.733234	0.0896511	1.89851e-06	2.34343e-21	1.23435220252e-15	1.16305633803	1.27683888889	1.1163875	
0.11	2.0	7.93700525984	1000.0	0.126128	6.51919	1.9944	1e+06	0	0.0438751	2.24842e-06	1.97583e-08	0.00878763754103	1.10291079812	1.00888611111	1.89600714286	
0.11	2.0	22.360679775	1.0	0.0887612	6.75736	2.40212	1e+06	90.2566	2.96303e-16	7.92443e-07	7.38711e-07	0.932194492222	3.19885279188	2.24993548387	4.20040909091	
0.11	2.0	22.360679775	3.16227766017	0.0768171	7	2.49946	1e+06	69.0438	0.003312	9.73571e-07	4.88583e-07	0.50184629575	2.34759134615	1.25194307692	2.53308695652	
0.11	2.0	22.360679775	10.0	0.0728869	7	2.55302	1e+06	42.2681	3.26517e-08	1.15516e-06	1.30343e-07	0.112835451366	1.9188364486	2.23510144928	2.15000731707	
0.11	2.0	22.360679775	31.6227766017	0.0887239	6.39854	1.8795	1e+06	0.987202	0.0326802	1.74857e-06	3.42365e-07	0.195797137089	1.21276036866	1.25373333333	1.36700555556	
0.11	2.0	22.360679775	100.0	0.0888232	6.99995	2.00098	1e+06	0.808706	0.0571552	1.91446e-06	8.67788e-08	0.0453280820701	0.97675	0.658888888889	1.15240571429	
0.11	2.0	22.360679775	316.227766017	0.147486	6.54788	1.96977	1e+06	0.259767	2.81429e-06	2.05913e-06	1.37861e-07	0.0669510909947	0.964102325581	1.0636125	1.156328125	
0.11	2.0	22.360679775	1000.0	0.0794168	6.46563	2.01265	1e+06	0.263703	0.0672945	2.18469e-06	1.1062e-08	0.00506341860859	0.871497652582	0.909777777778	0.846866666667	
0.11	2.0	62.9960524947	1.0	0.0889073	6.99359	2.46613	1e+06	40.59	0.0210812	1.127e-06	7.94237e-07	0.704735581189	2.97464251208	3.26504545455	2.7529047619	
0.11	2.0	62.9960524947	3.16227766017	0.0910704	7	2.47408	1e+06	36.1222	4.94217e-08	1.17593e-06	6.43934e-07	0.547595520142	2.87873459716	3.67320895522	2.54844186047	
0.11	2.0	62.9960524947	10.0	0.075105	7	2.60187	1e+06	36.2232	0.0260314	1.36614e-06	1.61514e-07	0.11822653608	1.84006046512	1.67397183099	2.18082	
0.11	2.0	62.9960524947	31.6227766017	0.100809	6.3	1.9599	1e+06	1.59222	1.45253e-07	1.6856e-06	3.21415e-07	0.190682842905	1.32002803738	1.88618055556	1.75719428571	
0.11	2.0	62.9960524947	100.0	0.103902	6.3	1.95259	1e+06	0.364284	0.0036853	1.99105e-06	2.15721e-07	0.108345345421	0.9276359447	0.873409722222	1.20031176471	
0.11	2.0	62.9960524947	316.227766017	0.145569	6.84018	1.9741	1e+06	0.042327	1.06599e-06	2.1701e-06	1.6993e-07	0.0783051472282	1.06338317757	1.11796111111	1.11102666667	
0.11	2.0	62.9960524947	1000.0	0.0452036	6.30501	1.99397	1e+06	0.499699	6.95038e-08	1.96499e-06	2.05405e-08	0.0104532338587	1.09333333333	1.21190555556	1.20097419355	
0.11	2.0	177.476832988	1.0	0.0845714	6.3	2.49889	1e+06	23.9068	1.77415e-12	1.52563e-06	1.06365e-06	0.697187391438	3.48831162791	5.16133333333	3.2077	
0.11	2.0	177.476832988	3.16227766017	2	7	2.99261	1e+06	72.0875	7.94708e-17	1.60549e-06	3.58796e-23	2.2348068191e-17	4.65786363636	7.185875	3.26404878049	
0.11	2.0	177.476832988	10.0	0.0898646	7	2.09892	1e+06	3.86848	0.157192	1.71227e-06	8.72666e-07	0.50965443534	2.16463063063	2.38716666667	2.55068648649	
0.11	2.0	177.476832988	31.6227766017	0.092342	7	1.99308	1e+06	0.871634	0.155402	1.93061e-06	5.63411e-07	0.291830561325	1.40194009217	1.81273611111	2.05120294118	
0.11	2.0	177.476832988	100.0	0.100253	6.99839	1.98057	1e+06	0.627516	0.0389068	1.95333e-06	2.55323e-07	0.130711656505	1.09300473934	1.20252222222	1.065575	
0.11	2.0	177.476832988	316.227766017	0.0945562	6.33809	2.02311	1e+06	0.652923	0.0240885	1.9926e-06	3.21613e-08	0.0161403693667	1.05490654206	1.16693055556	1.1175125	
0.11	2.0	177.476832988	1000.0	0.119594	6.99997	2.00163	1e+06	0.232199	0.0290441	2.08082e-06	3.35761e-08	0.0161359944637	0.982888372093	1.29554027778	1.18091290323	
0.11	2.0	500.0	1.0	0.0883919	6.3	2.1802	1e+06	3.00731	0.137015	2.22285e-06	1.07865e-06	0.485255415345	2.93077232143	3.92931944444	3.79081081081	
0.11	2.0	500.0	3.16227766017	0.0868451	7	2.21976	1e+06	3.82141	0.155256	2.22223e-06	8.74517e-07	0.393531272641	2.15563111111	3.07384722222	2.13987948718	
0.11	2.0	500.0	10.0	0.0904432	6.3	2.09957	1e+06	1.72184	0.0376736	2.30332e-06	7.81929e-07	0.339479099734	1.71959009009	2.29443055556	1.84763823529	
0.11	2.0	500.0	31.6227766017	0.088772	6.43538	2.08572	1e+06	1.70544	0.0150058	2.04109e-06	4.17579e-07	0.204586274981	1.33823181818	1.26715138889	2.07881714286	
0.11	2.0	500.0	100.0	0.104674	6.33243	2.03188	1e+06	0.87453	0.00341678	2.0508e-06	2.20578e-07	0.107557050907	1.10492626728	1.06632083333	1.31491818182	
0.11	2.0	500.0	316.227766017	0.0940248	6.33908	2.00027	1e+06	0.298974	0.0945154	2.11309e-06	9.59289e-08	0.0453974511261	0.968685446009	1.02684861111	1.00946875	
0.11	2.0	500.0	1000.0	0.0100028	6.90151	2.02904	1e+06	0.896149	0.0239468	1.88563e-06	8.19419e-27	4.34559802294e-21	1.04304716981	0.902193055556	1.42636969697	
0.11	2.25	1.0	1.0	0.0661325	7	2.64304	1e+06	325.237	1.20915e-13	1.00049e-06	9.16481e-07	0.916032144249	3.64841981132	2.25419672131	4.58706818182	
0.11	2.25	1.0	3.16227766017	0.0633129	7	2.71509	1e+06	124.825	0.044008	1.27733e-06	6.79612e-07	0.532056712048	2.79917040359	2.07787142857	3.3392195122	
0.11	2.25	1.0	10.0	0.0778674	6.40419	1.93443	1e+06	2.01731	0.0545906	1.91641e-06	7.80463e-07	0.407252623395	2.19387555556	2.18797222222	3.65334210526	
0.11	2.25	1.0	31.6227766017	0.0864135	6.3	2.13028	1e+06	1.60548	0.0117168	2.32929e-06	4.69841e-07	0.201709963122	1.36201809955	1.39795833333	1.59618285714	
0.11	2.25	1.0	100.0	0.0871261	6.3	2.21352	1e+06	0.872142	0.0115016	2.70113e-06	1.81566e-07	0.0672185344652	1.08026976744	1.00889305556	1.50752424242	
0.11	2.25	1.0	316.227766017	0.0376788	6.52569	2.24819	1e+06	0.311423	0.0224783	2.97656e-06	3.96562e-08	0.0133228290375	0.930267605634	0.918708333333	1.2882137931	
0.11	2.25	1.0	1000.0	0.0876902	6.40221	2.23343	1e+06	0.0244129	0.0203362	2.98923e-06	6.88328e-08	0.0230269333574	0.910109004739	0.810593055556	1.56434230769	
0.11	2.25	2.81726911385	1.0	0.0723275	7	2.59317	1e+06	202.858	0.201028	9.73309e-07	1.29281e-06	1.32826265862	3.9846056338	3.17040983607	4.64455555556	
0.11	2.25	2.81726911385	3.16227766017	0.070568	7	2.75438	1e+06	122.647	5.31715e-15	1.31039e-06	9.14506e-07	0.697888414899	2.68902242152	2.16112676056	3.37864285714	
0.11	2.25	2.81726911385	10.0	0.0795292	6.44838	1.96832	1e+06	2.1473	0.0748253	1.95649e-06	1.04424e-06	0.533731324975	2.77120535714	2.3055	5.10097368421	
0.11	2.25	2.81726911385	31.6227766017	0.0842976	7	2.15708	1e+06	1.72938	0.0813545	2.37523e-06	5.29332e-07	0.222855049827	1.28922477064	1.485375	1.76442	
0.11	2.25	2.81726911385	100.0	0.0951212	6.3	2.18934	1e+06	0.683784	5.17317e-09	2.6767e-06	2.86876e-07	0.10717525311	1.13744239631	1.18768055556	1.73040322581	
0.11	2.25	2.81726911385	316.227766017	0.117605	6.30803	2.25798	1e+06	1.14703	0.017188	2.67072e-06	1.57138e-08	0.00588373172777	1.19323963134	1.21166666667	1.73617741935	
0.11	2.25	2.81726911385	1000.0	0.0105024	6.45494	2.26674	1e+06	0.815333	0.0500071	2.75272e-06	9.88732e-11	3.59183643814e-05	1.19274418605	1.23131527778	1.23393225806	
0.11	2.25	7.93700525984	1.0	0.0768024	7	2.59751	1e+06	148.843	0.0774985	1.0665e-06	1.56991e-06	1.47202062822	3.55284331797	4.51384375	3.72302173913	
0.11	2.25	7.93700525984	3.16227766017	0.073656	6.3	2.62907	1e+06	73.9104	1.52377e-16	1.28113e-06	1.18077e-06	0.921662906965	2.65576126126	1.85351428571	2.93421428571	
0.11	2.25	7.93700525984	10.0	0.0787017	7	2.10333	1e+06	4.46008	0.356794	1.80362e-06	1.08594e-06	0.602089131857	2.59287053571	1.92379166667	5.27869230769	
0.11	2.25	7.93700525984	31.6227766017	0.0919757	7	2.11271	1e+06	1.00191	0.170309	2.47649e-06	7.42175e-07	0.299688268477	1.32590410959	1.33185694444	2.031509375	
0.11	2.25	7.93700525984	100.0	0.087986	7	2.22271	1e+06	0.723969	0.0405794	2.7605e-06	2.48771e-07	0.0901180945481	1.09551388889	1.145825	1.28487741935	
0.11	2.25	7.93700525984	316.227766017	0.0842397	6.59771	2.23671	1e+06	0.145275	0.0384588	2.99548e-06	1.23677e-07	0.0412878737298	1.14768691589	1.11716111111	1.83932142857	
0.11	2.25	7.93700525984	1000.0	2	7	2.26727	1e+06	0.69853	0.00847996	2.8493e-06	1.85746e-09	0.000651900466781	0.982643518519	1.13643333333	0.838193103448	
0.11	2.25	22.360679775	1.0	0.0844444	6.9997	2.59605	1e+06	73.3615	1.48289e-10	1.22869e-06	1.75318e-06	1.42686926727	3.84224299065	4.636734375	4.34185714286	
0.11	2.25	22.360679775	3.16227766017	0.0803689	7	2.68576	1e+06	54.5756	0.0437521	1.47459e-06	1.27967e-06	0.867814104259	2.94851569507	2.7037	3.39180487805	
0.11	2.25	22.360679775	10.0	0.0678401	7	2.71681	1e+06	35.0867	0.000312035	1.83702e-06	5.40097e-07	0.294007142002	1.97750892857	2.14756944444	2.42579230769	
0.11	2.25	22.360679775	31.6227766017	0.0878867	6.36798	2.1968	1e+06	1.85495	0.0423895	2.5368e-06	7.31048e-07	0.288177231157	1.34635746606	1.38969444444	2.3564	
0.11	2.25	22.360679775	100.0	0.092224	6.30057	2.23787	1e+06	0.741375	0.0573279	2.72102e-06	2.72721e-07	0.100227488221	1.21196728972	1.19908888889	1.99031034483	
0.11	2.25	22.360679775	316.227766017	0.0703405	6.68892	2.23645	1e+06	0.00607499	0.0186742	3.03155e-06	1.37449e-07	0.0453395127905	1.07632701422	0.918236111111	1.578228	
0.11	2.25	22.360679775	1000.0	2	6.3565	2.26436	1e+06	0.748425	0.0278635	2.8308e-06	2.00106e-09	0.000706888512081	1.14101860465	0.98225	1.53662413793	
0.11	2.25	62.9960524947	1.0	2	6.3	3.40477	1e+06	94.7955	5.26091e-17	1.48296e-06	7.17562e-08	0.0483871446297	9.60371040724	10.0612857143	19.5555238095	
0.11	2.25	62.9960524947	3.16227766017	0.0871733	7	2.65762	1e+06	29.0816	1.12422e-15	1.8097e-06	1.59303e-06	0.880272973421	2.94594642857	3.48201388889	2.56424390244	
0.11	2.25	62.9960524947	10.0	0.0840961	6.40024	2.4899	1e+06	12.0866	0.0177903	2.08643e-06	1.08801e-06	0.521469687457	2.17501345291	2.21834722222	3.27767567568	
0.11	2.25	62.9960524947	31.6227766017	0.0886628	6.99999	2.24721	1e+06	2.10084	0.121406	2.44786e-06	7.83976e-07	0.320269950079	1.41687614679	1.78720833333	1.92269375	
0.11	2.25	62.9960524947	100.0	0.100293	6.3	2.21265	1e+06	0.574147	0.00732084	2.80245e-06	4.03842e-07	0.144103195418	1.19206944444	1.03572777778	1.22399333333	
0.11	2.25	62.9960524947	316.227766017	0.104251	6.47882	2.2627	1e+06	0.992855	3.07457e-09	2.74786e-06	1.19143e-07	0.0433584680442	0.902683486239	1.00642916667	0.870293548387	
0.11	2.25	62.9960524947	1000.0	0.0884747	6.95327	2.25209	1e+06	0.598106	0.0510558	2.83136e-06	3.4003e-08	0.0120094230335	0.965219626168	0.915447222222	1.49036666667	
0.11	2.25	177.476832988	1.0	0.0871848	7	2.69769	1e+06	21.2646	0.168356	2.16504e-06	2.25311e-06	1.04067823227	3.72332286996	5.49859722222	3.74267567568	
0.11	2.25	177.476832988	3.16227766017	2	7	3.25901	1e+06	75.087	0.0320785	2.20614e-06	2.64774e-12	1.20016862031e-06	5.90130044843	10.041	5.96375675676	
0.11	2.25	177.476832988	10.0	2	7	3.04866	1e+06	43.9422	1.6453e-16	2.18387e-06	1.05085e-08	0.00481187066996	3.79749545455	7.61568055556	1.70623428571	
0.11	2.25	177.476832988	31.6227766017	0.0938509	7	2.26997	1e+06	1.86452	0.0436548	2.70098e-06	1.09301e-06	0.404671637702	1.69435909091	1.77745833333	2.268253125	
0.11	2.25	177.476832988	100.0	0.0953101	6.411	2.22501	1e+06	0.45289	0.0454049	2.86749e-06	5.84263e-07	0.20375415433	1.21255813953	1.59693055556	1.6511	
0.11	2.25	177.476832988	316.227766017	0.0798104	7	2.27853	1e+06	0.851715	3.43887e-11	2.89472e-06	9.40761e-08	0.0324992054499	1.1183286385	1.30917777778	0.925732142857	
0.11	2.25	177.476832988	1000.0	0.0936438	6.30188	2.24674	1e+06	0.178548	5.43711e-07	3.02412e-06	4.57684e-08	0.0151344523365	0.861772093023	0.894459722222	1.04309655172	
0.11	2.25	500.0	1.0	0.0885662	7	2.60497	1e+06	8.48495	0.318632	2.719e-06	1.56249e-06	0.574656123575	3.34932126697	4.38056944444	3.87760606061	
0.11	2.25	500.0	3.16227766017	0.087066	7	2.50483	1e+06	5.31727	0.288915	2.77857e-06	1.64126e-06	0.590685136599	2.97303571429	4.56488888889	3.231	
0.11	2.25	500.0	10.0	0.0871864	6.92572	2.41136	1e+06	3.07707	0.311662	2.81814e-06	1.37439e-06	0.487694010943	2.2072706422	3.02429166667	3.17287666667	
0.11	2.25	500.0	31.6227766017	0.0946539	6.3	2.32755	1e+06	1.60695	0.0486589	2.86406e-06	9.12212e-07	0.318503103985	1.4381146789	1.78244444444	2.48116551724	
0.11	2.25	500.0	100.0	0.0904797	7	2.28429	1e+06	0.863881	0.0370404	2.90136e-06	3.93673e-07	0.13568567844	1.20072685185	1.51580555556	1.2889137931	
0.11	2.25	500.0	316.227766017	0.100298	6.30105	2.26181	1e+06	0.504677	1.31544e-06	2.94182e-06	1.52791e-07	0.0519375760584	1.12460093897	1.224425	1.47467037037	
0.11	2.25	500.0	1000.0	0.615716	6.3	2.28843	1e+06	1.33146	0.0160152	2.69283e-06	4.67044e-08	0.0173439838386	1.06251162791	0.888191666667	1.025103125	
0.11	2.5	1.0	1.0	0.068512	7	2.84792	1e+06	233.863	0.0429991	1.49092e-06	2.24245e-06	1.50407131167	3.93366233766	3.54957746479	4.31904761905	
0.11	2.5	1.0	3.16227766017	0.0804456	7	1.67528	1e+06	2.92434e-16	0.335623	2.06281e-06	2.56348e-06	1.24271261047	4.19659913793	6.32731944444	6.17353658537	
0.11	2.5	1.0	10.0	0.512302	7	3.24304	1e+06	102.608	3.77328e-15	2.2093e-06	4.67837e-07	0.211758022903	2.45935874439	2.53152777778	1.88412777778	
0.11	2.5	1.0	31.6227766017	0.0784793	7	2.45257	1e+06	2.57708	0.0607486	3.01679e-06	5.65143e-07	0.187332562094	1.38012328767	1.17319861111	2.0152516129	
0.11	2.5	1.0	100.0	0.0695505	6.30009	2.47196	1e+06	0.930087	7.84818e-07	3.48818e-06	2.70124e-07	0.0774398110189	0.975241706161	1.00684861111	1.0017	
0.11	2.5	1.0	316.227766017	0.0677915	7	2.49514	1e+06	0.664688	0.0237326	3.5571e-06	1.06121e-07	0.029833572292	1.02241232227	0.962156944444	1.78057916667	
0.11	2.5	1.0	1000.0	0.115765	6.45885	2.48591	1e+06	0.221862	0.00749471	3.65148e-06	1.60318e-07	0.0439049371762	1.00985714286	1.09763055556	1.18077826087	
0.11	2.5	2.81726911385	1.0	0.0710997	7	2.83816	1e+06	179.197	0.0275872	1.52648e-06	2.90967e-06	1.9061304439	4.05864912281	4.58955555556	3.19642857143	
0.11	2.5	2.81726911385	3.16227766017	0.0680709	7	2.88388	1e+06	79.5879	0.000129927	1.91398e-06	1.97266e-06	1.03065862757	2.69048510638	2.97779166667	2.92265116279	
0.11	2.5	2.81726911385	10.0	0.061739	7	2.7064	1e+06	20.7447	2.16898e-10	2.37019e-06	9.83306e-07	0.414863787291	2.04798660714	1.49729166667	2.84022222222	
0.11	2.5	2.81726911385	31.6227766017	0.0817199	6.3	2.42568	1e+06	2.162	2.46467e-06	3.09374e-06	9.01367e-07	0.291351891238	1.25287614679	1.56677777778	1.2133875	
0.11	2.5	2.81726911385	100.0	0.0684926	6.3	2.48283	1e+06	0.939095	0.044227	3.54564e-06	2.15612e-07	0.0608104601708	1.17725592417	0.926272222222	1.40638333333	
0.11	2.5	2.81726911385	316.227766017	0.082991	6.49077	2.50229	1e+06	0.747103	0.0456441	3.58492e-06	7.91708e-08	0.0220843979782	1.15793333333	1.31211527778	1.17837083333	
0.11	2.5	2.81726911385	1000.0	0.286537	6.64416	2.5264	1e+06	0.746777	0.0837408	3.58467e-06	6.40103e-08	0.0178566785785	1.02990521327	1.08573194444	1.66696666667	
0.11	2.5	7.93700525984	1.0	0.073131	7	2.81343	1e+06	115.515	0.139224	1.57966e-06	3.52852e-06	2.23372118051	4.56857142857	5.99228571429	5.085125	
0.11	2.5	7.93700525984	3.16227766017	0.0719503	7	2.89155	1e+06	67.8797	0.00164359	1.95683e-06	2.54368e-06	1.29989830491	3.42146052632	3.99529166667	3.6064	
0.11	2.5	7.93700525984	10.0	0.0731444	7	2.52237	1e+06	8.33764	0.236224	2.58362e-06	1.79723e-06	0.695624743577	1.99288888889	1.77329166667	3.01845714286	
0.11	2.5	7.93700525984	31.6227766017	0.0806231	6.30001	2.41983	1e+06	1.41542	0.0515205	3.2693e-06	1.12579e-06	0.344352001958	1.20066820276	1.16454305556	2.52766071429	
0.11	2.5	7.93700525984	100.0	0.0864087	6.49707	2.47122	1e+06	0.887601	0.0744517	3.48459e-06	4.07188e-07	0.116853919686	1.17430373832	1.40152777778	1.405364	
0.11	2.5	7.93700525984	316.227766017	0.0866321	6.3	2.4803	1e+06	0.0992219	6.99202e-11	3.72968e-06	2.21838e-07	0.0594790974025	1.15482524272	1.01643194444	1.40137727273	
0.11	2.5	7.93700525984	1000.0	0.0408594	6.3	2.49932	1e+06	0.48446	0.014656	3.66904e-06	5.78704e-08	0.0157726271722	1.06220574163	1.12873888889	1.636828	
0.11	2.5	22.360679775	1.0	2	7	4.27783	1e+06	101.976	1.5772e-10	5.88102e-07	2.80392e-07	0.476774437087	10.1017333333	8.13361971831	32.1411904762	
0.11	2.5	22.360679775	3.16227766017	0.0775864	7	2.95462	1e+06	58.557	0.0935816	2.12321e-06	2.52917e-06	1.19120105877	3.30094642857	3.92552777778	3.43705555556	
0.11	2.5	22.360679775	10.0	2	7	3.24134	1e+06	66.9876	4.2368e-17	2.40645e-06	1.63281e-08	0.00678513993642	3.15967117117	4.84851388889	2.23569411765	
0.11	2.5	22.360679775	31.6227766017	0.0787276	7	2.53611	1e+06	2.84618	0.126266	3.27645e-06	9.03856e-07	0.275864426437	1.38013888889	1.23656527778	2.33436785714	
0.11	2.5	22.360679775	100.0	0.0892955	7	2.50093	1e+06	1.244	0.140158	3.39267e-06	3.26702e-07	0.0962964272977	0.996086124402	1.04256944444	1.92514166667	
0.11	2.5	22.360679775	316.227766017	0.11454	6.68526	2.51736	1e+06	0.638592	0.0346922	3.68289e-06	9.40806e-08	0.0255453190293	1.10633962264	1.00205972222	0.931124	
0.11	2.5	22.360679775	1000.0	2	7	2.51707	1e+06	0.704628	8.55374e-16	3.65912e-06	4.81991e-20	1.31723201207e-14	0.975464454976	1.03272361111	0.846666666667	
0.11	2.5	62.9960524947	1.0	0.0856545	7	2.88788	1e+06	33.8713	0.12224	2.25635e-06	3.93533e-06	1.7441132803	4.76625	6.75940277778	4.02597222222	
0.11	2.5	62.9960524947	3.16227766017	0.0855195	6.3	2.86114	1e+06	27.3509	1.05834e-13	2.46198e-06	3.0605e-06	1.24310514301	3.74549099099	5.26944444444	2.73724324324	
0.11	2.5	62.9960524947	10.0	0.08295	7	2.67149	1e+06	10.0037	0.139982	2.78254e-06	2.07588e-06	0.746037792808	2.24635426009	3.01277777778	2.57821388889	
0.11	2.5	62.9960524947	31.6227766017	0.0869923	6.3	2.52869	1e+06	2.39622	0.0408378	3.36229e-06	1.21713e-06	0.361994355038	1.58150697674	1.88215277778	2.06213103448	
0.11	2.5	62.9960524947	100.0	0.0843117	6.99999	2.48721	1e+06	0.987272	0.0497815	3.43361e-06	5.24702e-07	0.152813511144	0.917985781991	1.01285	1.19947037037	
0.11	2.5	62.9960524947	316.227766017	0.0955275	7	2.50494	1e+06	0.211349	0.0562005	3.73563e-06	1.78244e-07	0.047714575587	0.85554589372	0.935226388889	0.891427272727	
0.11	2.5	62.9960524947	1000.0	0.137105	7	2.5051	1e+06	0.287355	0.0521027	3.69892e-06	7.90033e-08	0.0213584776097	1.05314761905	1.11596805556	0.833904166667	
0.11	2.5	177.476832988	1.0	2	7	3.66916	1e+06	73.4268	7.32268e-17	2.2248e-06	9.64579e-08	0.0433557623157	9.54210762332	18.3269444444	13.4094117647	
0.11	2.5	177.476832988	3.16227766017	2	6.3	3.54602	1e+06	71.8844	2.2779e-18	2.52019e-06	6.08833e-08	0.0241582182296	7.63068807339	15.5004166667	6.5366	
0.11	2.5	177.476832988	10.0	0.451085	7	3.43927	1e+06	74.7327	8.67072e-17	2.70878e-06	6.23723e-07	0.230259747931	4.19119724771	7.88648611111	2.4891137931	
0.11	2.5	177.476832988	31.6227766017	0.086826	6.3	2.54002	1e+06	2.42862	0.0319504	3.33751e-06	1.65299e-06	0.495276418647	1.67195348837	2.71363888889	1.39479310345	
0.11	2.5	177.476832988	100.0	0.0900594	6.99528	2.4841	1e+06	0.747369	2.84523e-07	3.50832e-06	7.93127e-07	0.226070312856	1.09053554502	1.17379583333	1.585104	
0.11	2.5	177.476832988	316.227766017	0.0878451	6.50259	2.51951	1e+06	0.814232	0.032514	3.56935e-06	1.57869e-07	0.0442290613137	0.925197183099	0.952736111111	0.956108333333	
0.11	2.5	177.476832988	1000.0	0.0386627	6.3	2.51421	1e+06	0.986504	9.74837e-10	3.48536e-06	2.51062e-08	0.00720333050244	0.982880952381	0.946713888889	0.955088	
0.11	2.5	500.0	1.0	0.0898572	6.3	2.85961	1e+06	10.4269	0.124493	3.16955e-06	3.62277e-06	1.14299190737	4.50334883721	7.17023611111	4.44789285714	
0.11	2.5	500.0	3.16227766017	2	7	3.33381	1e+06	36.6462	5.35473e-15	2.95674e-06	3.00241e-08	0.010154460656	5.35607305936	12.2571944444	1.79351666667	
0.11	2.5	500.0	10.0	0.0897885	6.99998	2.72563	1e+06	5.34115	0.230958	3.37246e-06	2.54252e-06	0.753906643815	2.70251869159	3.974	2.65284814815	
0.11	2.5	500.0	31.6227766017	0.0907509	6.99984	2.55149	1e+06	1.5545	0.0365172	3.61962e-06	1.73066e-06	0.478133063692	1.40193896714	1.68244444444	1.11404615385	
0.11	2.5	500.0	100.0	0.0942606	6.89558	2.52629	1e+06	1.25696	0.0935726	3.55502e-06	7.65707e-07	0.215387536498	0.993281690141	1.33591805556	1.22310833333	
0.11	2.5	500.0	316.227766017	0.118795	6.47527	2.47671	1e+06	0.697409	2.12892e-07	3.49909e-06	5.17898e-07	0.148009339571	0.959360189573	1.12182777778	0.980312	
0.11	2.5	500.0	1000.0	0.0585727	6.3	2.51396	1e+06	0.423764	0.0861279	3.59085e-06	8.22525e-08	0.0229061364301	1.02534615385	1.07279722222	1.47698636364	
0.11	2.75	1.0	1.0	0.0738298	7	1.65145	1e+06	3.26761e-17	0.573577	2.16482e-06	5.61407e-06	2.59331953696	6.319004329	10.1909027778	8.9118974359	
0.11	2.75	1.0	3.16227766017	0.0661862	7	3.16071	1e+06	78.1894	1.96506e-16	2.5848e-06	2.42866e-06	0.939593005262	3.21181777778	3.89030555556	4.1753030303	
0.11	2.75	1.0	10.0	0.479142	6.3	3.46464	1e+06	89.9239	1.67893e-16	2.66003e-06	9.86669e-07	0.370924012135	1.96131481481	1.76113888889	1.55961	
0.11	2.75	1.0	31.6227766017	0.0707696	6.63055	2.73406	1e+06	2.35105	0.0234085	3.78261e-06	7.84883e-07	0.207497733047	1.23122596154	1.01459444444	2.32552272727	
0.11	2.75	1.0	100.0	1.95804	6.30004	2.79638	1e+06	1.1106	0.0157154	3.91051e-06	1.27614e-08	0.00326335951065	0.898039408867	0.929538888889	1.78694375	
0.11	2.75	1.0	316.227766017	0.100758	7	2.75703	1e+06	0.640787	0.0256287	4.0601e-06	1.32371e-07	0.0326028915544	0.961	1.05131388889	1.32149411765	
0.11	2.75	1.0	1000.0	0.0673435	7	2.74833	1e+06	0.40036	0.0760198	4.10171e-06	7.16875e-08	0.0174774667151	1.25506030151	1.52508333333	1.57241176471	
0.11	2.75	2.81726911385	1.0	0.0760219	7	1.6804	1e+06	1.94496e-16	0.517169	2.28688e-06	7.0762e-06	3.09425942769	7.09665236052	14.0948611111	8.475975	
0.11	2.75	2.81726911385	3.16227766017	0.0650243	7	3.11323	1e+06	59.1869	1.25065e-14	2.60769e-06	3.27245e-06	1.25492293946	3.05732286996	4.05429166667	3.18784848485	
0.11	2.75	2.81726911385	10.0	1.99077	7	3.24569	1e+06	35.3855	5.33705e-18	2.86932e-06	4.04952e-08	0.0141131696709	3.5044212963	6.95126388889	1.60959333333	
0.11	2.75	2.81726911385	31.6227766017	0.0709546	6.3	2.73848	1e+06	2.67525	0.0288918	3.76163e-06	9.36021e-07	0.248833883184	1.14046341463	1.13899722222	1.8635047619	
0.11	2.75	2.81726911385	100.0	0.0897124	6.30006	2.74664	1e+06	0.595777	0.0206634	4.13306e-06	4.02022e-07	0.0972698194558	0.88731840796	0.841116666667	1.76892352941	
0.11	2.75	2.81726911385	316.227766017	0.10386	6.3	2.74716	1e+06	0.679803	0.0140373	4.03591e-06	1.36751e-07	0.0338835603371	0.931707920792	0.873876388889	1.38588125	
0.11	2.75	2.81726911385	1000.0	1.99997	7	2.75544	1e+06	0.651072	0.00174077	4.01905e-06	2.12821e-15	5.29530610468e-10	1.09464390244	1.18093194444	1.91028947368	
0.11	2.75	7.93700525984	1.0	0.070505	7	3.05453	1e+06	100.329	0.0559663	2.22716e-06	6.62087e-06	2.97278596958	5.56491452991	9.80180555556	3.93676923077	
0.11	2.75	7.93700525984	3.16227766017	2	6.3	4.20333	1e+06	341.92	1.8738e-17	2.07751e-06	1.63499e-07	0.0786995008448	7.43275555556	7.81641666667	21.4658181818	
0.11	2.75	7.93700525984	10.0	0.481778	7	3.5769	1e+06	101.284	6.27304e-17	2.72766e-06	8.98907e-07	0.329552436887	2.69883333333	2.93359722222	2.04941724138	
0.11	2.75	7.93700525984	31.6227766017	0.0738858	6.69736	2.73635	1e+06	2.1426	0.00403002	3.83946e-06	1.12682e-06	0.293483979518	1.313	1.27065277778	2.79923636364	
0.11	2.75	7.93700525984	100.0	0.0782112	6.76769	2.74828	1e+06	1.25373	5.23291e-06	3.94905e-06	4.06083e-07	0.102830554184	1.18618627451	1.0793875	1.8304	
0.11	2.75	7.93700525984	316.227766017	0.0847537	6.88026	2.73714	1e+06	0.28583	0.0389184	4.16827e-06	2.02515e-07	0.0485849045287	0.919798029557	1.12990555556	1.1696	
0.11	2.75	7.93700525984	1000.0	1.79451	6.3	2.75658	1e+06	0.792752	9.73658e-13	4.0443e-06	1.41687e-09	0.000350337512054	0.941867647059	1.18654722222	1.58543157895	
0.11	2.75	22.360679775	1.0	0.0753651	7	3.04511	1e+06	63.1362	0.185911	2.39052e-06	7.15987e-06	2.99510985058	4.9083982684	7.82797222222	4.42613888889	
0.11	2.75	22.360679775	3.16227766017	0.0738433	7	3.09368	1e+06	42.1083	0.000979731	2.7844e-06	4.54772e-06	1.63328544749	3.22160714286	4.21422222222	3.30708823529	
0.11	2.75	22.360679775	10.0	2	6.99998	3.31766	1e+06	37.3963	2.04002e-16	3.02344e-06	3.05209e-08	0.0100947596116	3.60486448598	6.53809722222	1.49306296296	
0.11	2.75	22.360679775	31.6227766017	0.0756231	6.87117	2.73719	1e+06	2.09019	0.0286941	3.83505e-06	1.31792e-06	0.343651321365	0.964115942029	1.04517777778	1.47772727273	
0.11	2.75	22.360679775	100.0	0.0881364	6.79909	2.72672	1e+06	0.82344	0.0221964	3.97862e-06	6.63886e-07	0.166863384792	1.42962254902	1.72436111111	1.96482105263	
0.11	2.75	22.360679775	316.227766017	0.0876559	6.34753	2.75986	1e+06	0.159086	0.0711754	4.14896e-06	1.50647e-07	0.0363095811963	0.958024752475	1.09590416667	1.36718	
0.11	2.75	22.360679775	1000.0	0.113532	6.99997	2.72552	1e+06	0.110217	0.0510964	4.13454e-06	3.20302e-07	0.0774698031704	0.890206030151	1.02844722222	1.10690588235	
0.11	2.75	62.9960524947	1.0	0.0825138	7	3.0864	1e+06	35.2623	0.180846	2.77564e-06	7.09125e-06	2.55481618654	5.30659192825	9.34026388889	3.40908823529	
0.11	2.75	62.9960524947	3.16227766017	0.082825	6.69336	3.0261	1e+06	23.8365	7.06756e-19	3.02548e-06	5.23779e-06	1.73122611949	3.75950678733	7.10452777778	2.4290375	
0.11	2.75	62.9960524947	10.0	0.454801	6.3	3.49978	1e+06	62.0478	1.29278e-16	2.98807e-06	7.19456e-07	0.240776153169	2.98648826291	4.29822222222	2.21705555556	
0.11	2.75	62.9960524947	31.6227766017	0.0900613	7	2.76796	1e+06	2.15492	2.03458e-08	3.91149e-06	1.63393e-06	0.417725726002	1.13487804878	1.44555555556	1.30929545455	
0.11	2.75	62.9960524947	100.0	0.0838154	6.3248	2.75655	1e+06	1.09314	0.0338499	4.06274e-06	5.18995e-07	0.127745068599	0.961024509804	1.12129305556	1.33388333333	
0.11	2.75	62.9960524947	316.227766017	0.0789668	6.3	2.76222	1e+06	0.829116	0.0106103	4.0182e-06	1.72293e-07	0.0428781543975	1.04051	1.1014375	1.65768333333	
0.11	2.75	62.9960524947	1000.0	0.0109257	6.98717	2.75531	1e+06	0.00249432	0.00761917	4.22582e-06	1.85434e-18	4.38811875565e-13	1.04065151515	1.05153055556	1.64371333333	
0.11	2.75	177.476832988	1.0	2	6.3	3.95992	1e+06	67.7457	2.96797e-17	2.31552e-06	1.45172e-07	0.0626952045329	12.4186574074	27.9490277778	13.1328275862	
0.11	2.75	177.476832988	3.16227766017	2	7	3.79618	1e+06	73.1157	0.000934509	2.81745e-06	7.15583e-08	0.0253982501908	8.8662037037	20.5954166667	6.23566666667	
0.11	2.75	177.476832988	10.0	0.441705	7	3.59485	1e+06	61.3753	1.06902e-16	3.00136e-06	9.10679e-07	0.303422115308	4.47609047619	9.41611111111	2.27540416667	
0.11	2.75	177.476832988	31.6227766017	0.0868082	7	2.75266	1e+06	1.27313	0.0822959	3.92709e-06	2.37244e-06	0.604121626955	1.53973891626	1.87725	2.16955	
0.11	2.75	177.476832988	100.0	0.0888582	7	2.7525	1e+06	0.897216	0.0820448	4.03105e-06	8.01904e-07	0.198931791965	1.10098039216	1.39075	1.52475555556	
0.11	2.75	177.476832988	316.227766017	0.0766855	6.90638	2.75502	1e+06	0.437769	7.54724e-07	4.15702e-06	3.62346e-07	0.0871648440469	1.0062039801	0.985818055556	1.40056470588	
0.11	2.75	177.476832988	1000.0	0.541605	7	2.77595	1e+06	0.530441	0.0803345	4.02655e-06	8.70326e-08	0.0216146825446	0.891125628141	0.934951388889	1.87874666667	
0.11	2.75	500.0	1.0	2	7	3.71793	1e+06	38.9125	1.09549e-16	2.93724e-06	8.8833e-08	0.0302436981656	8.00057416268	18.8790277778	5.37895652174	
0.11	2.75	500.0	3.16227766017	0.413059	7	3.70434	1e+06	61.4721	3.4078e-17	3.28714e-06	3.80456e-07	0.115740735107	6.65583732057	14.3541666667	3.42457083333	
0.11	2.75	500.0	10.0	0.0875965	7	2.9473	1e+06	5.82245	0.197263	3.65943e-06	4.13084e-06	1.12882060867	2.41601435407	4.096375	2.37899	
0.11	2.75	500.0	31.6227766017	0.0858611	6.42147	2.84751	1e+06	2.57218	0.0512691	3.85741e-06	1.98805e-06	0.51538467521	1.66993034826	2.19834722222	2.7439	
0.11	2.75	500.0	100.0	0.0931684	6.34014	2.80354	1e+06	1.57544	0.134487	3.96931e-06	7.90903e-07	0.199254530384	1.05786069652	1.00717638889	1.821475	
0.11	2.75	500.0	316.227766017	0.11969	6.99999	2.75687	1e+06	0.54983	0.150728	4.03067e-06	4.37475e-07	0.108536546033	0.874376237624	0.862556944444	1.06268823529	
0.11	2.75	500.0	1000.0	0.0765683	6.41471	2.75835	1e+06	5.1726e-14	0.0622865	4.17801e-06	1.47516e-07	0.0353077182678	1.09439285714	1.35523888889	2.07335714286	
0.11	3.0	1.0	1.0	0.0747059	6.84519	2.10309	1e+06	0.687914	0.59117	3.05074e-06	1.03191e-05	3.38249080551	7.60951754386	13.4745138889	9.42658823529	
0.11	3.0	1.0	3.16227766017	2	6.6435	3.87792	1e+06	183.066	2.11312e-17	3.39623e-06	1.17968e-17	3.47349855575e-12	4.90808411215	7.97620833333	4.16681481481	
0.11	3.0	1.0	10.0	0.0701663	7	2.95733	1e+06	4.85312	0.0290053	3.95153e-06	2.44813e-06	0.619539773202	1.42722330097	1.43093055556	2.170965	
0.11	3.0	1.0	31.6227766017	0.073947	6.64038	2.97125	1e+06	1.85549	0.010607	4.16262e-06	9.66588e-07	0.232206639088	1.07296923077	0.821618055556	1.40548	
0.11	3.0	1.0	100.0	1.3184	7	3.04186	1e+06	1.72671	0.0470182	4.12291e-06	2.80629e-08	0.00680657593787	1.01767692308	1.2681	0.798907692308	
0.11	3.0	1.0	316.227766017	0.0716779	6.3	2.98092	1e+06	0.163722	3.53898e-17	4.3215e-06	2.63916e-07	0.0610704616453	0.914	0.915520833333	1.52447777778	
0.11	3.0	1.0	1000.0	0.160686	6.3	2.99799	1e+06	0.277178	0.0425229	4.29479e-06	2.1487e-07	0.0500303856533	1.21825520833	1.17547777778	3.24267	
0.11	3.0	2.81726911385	1.0	0.0675189	7	3.34758	1e+06	103.94	0.082227	2.87475e-06	8.93062e-06	3.10657274546	5.43080717489	9.19616666667	4.62683870968	
0.11	3.0	2.81726911385	3.16227766017	0.0676449	7	3.17502	1e+06	26.1025	0.209791	3.29039e-06	4.93751e-06	1.50058503703	3.16362037037	4.25716666667	5.82670833333	
0.11	3.0	2.81726911385	10.0	0.454149	7	3.57885	1e+06	49.3938	0.0149953	3.06703e-06	1.48938e-06	0.485609857093	1.86272772277	2.11751388889	2.49455	
0.11	3.0	2.81726911385	31.6227766017	0.0696263	6.7736	2.99707	1e+06	2.04302	0.058322	4.1875e-06	8.81858e-07	0.210592955224	1.25164824121	1.33788194444	1.53500666667	
0.11	3.0	2.81726911385	100.0	0.0534787	6.3	2.99345	1e+06	0.88794	9.19862e-12	4.2649e-06	4.10224e-07	0.0961860770475	1.04722564103	1.04517916667	1.54036923077	
0.11	3.0	2.81726911385	316.227766017	0.0933952	6.30001	2.98275	1e+06	0.377699	0.0339194	4.29887e-06	3.44028e-07	0.0800275421215	0.918305699482	1.0801	1.17960909091	
0.11	3.0	2.81726911385	1000.0	0.328459	6.81419	3.01463	1e+06	0.772531	2.7994e-06	4.23226e-06	1.39251e-07	0.0329022791605	0.984932989691	1.07670694444	1.70415833333	
0.11	3.0	7.93700525984	1.0	2	6.3	4.97798	1e+06	669.426	1.29366e-16	1.63223e-06	3.01228e-07	0.184549971511	8.81892376682	15.0841666667	20.7241935484	
0.11	3.0	7.93700525984	3.16227766017	0.373261	7	4.23266	1e+06	343.577	0.151274	3.35029e-06	4.90044e-07	0.146269128941	6.85419047619	7.25327777778	14.7613181818	
0.11	3.0	7.93700525984	10.0	0.435671	6.9996	3.70281	1e+06	70.6849	7.46421e-17	2.97686e-06	1.65244e-06	0.555094965836	2.14113861386	2.98630555556	1.50041666667	
0.11	3.0	7.93700525984	31.6227766017	0.0649017	6.96837	3.01101	1e+06	2.11088	0.0520436	4.13838e-06	1.09991e-06	0.265782745905	1.18267005076	1.3851375	1.85739333333	
0.11	3.0	7.93700525984	100.0	1.99999	6.3	3.03564	1e+06	0.683539	3.50349e-07	4.22345e-06	1.44682e-08	0.00342568279487	1.04606217617	1.24465277778	1.24759090909	
0.11	3.0	7.93700525984	316.227766017	0.365368	7	3.00676	1e+06	0.521983	0.0674652	4.28743e-06	3.85414e-08	0.00898939457904	0.839416666667	1.10175972222	1.58208181818	
0.11	3.0	7.93700525984	1000.0	0.198927	6.3	3.00778	1e+06	0.415929	0.00140855	4.30324e-06	1.26452e-07	0.0293853003783	0.884862433862	1.07469027778	0.452542222222	
0.11	3.0	22.360679775	1.0	0.071747	7	3.31873	1e+06	67.3672	0.112933	3.02752e-06	1.20023e-05	3.96439990487	5.95448888889	11.6242916667	4.75932258065	
0.11	3.0	22.360679775	3.16227766017	0.391199	6.58779	4.1408	1e+06	239.29	3.09575e-14	3.42566e-06	3.12237e-07	0.0911465235896	6.28168224299	9.08220833333	10.65348	
0.11	3.0	22.360679775	10.0	0.0744417	6.3	2.98751	1e+06	4.63214	0.0853283	3.94516e-06	3.87734e-06	0.982809315719	1.95303940887	2.06236111111	3.70856666667	
0.11	3.0	22.360679775	31.6227766017	0.0766512	6.3	2.96743	1e+06	1.0474	1.14272e-06	4.24542e-06	1.75453e-06	0.413275953851	1.14874611399	1.03626388889	2.20283333333	
0.11	3.0	22.360679775	100.0	0.0718797	6.3	2.99162	1e+06	0.454927	3.27209e-05	4.30116e-06	4.91704e-07	0.114318927917	1.0455026178	1.2294125	1.97328181818	
0.11	3.0	22.360679775	316.227766017	0.0934958	7	3.00056	1e+06	0.770997	0.0307277	4.22416e-06	2.52515e-07	0.059778748911	0.810863157895	0.956920833333	0.895505	
0.11	3.0	22.360679775	1000.0	0.0801291	7	2.99893	1e+06	0.299109	0.0457368	4.31562e-06	1.27775e-07	0.0296075650776	0.927041884817	1.20264305556	1.33137	
0.11	3.0	62.9960524947	1.0	0.0802534	7	3.2753	1e+06	35.2297	0.229669	3.19263e-06	1.22886e-05	3.84905234869	6.04921296296	11.7623611111	3.30786666667	
0.11	3.0	62.9960524947	3.16227766017	0.0788619	7	3.20342	1e+06	18.3503	0.103004	3.56468e-06	7.39501e-06	2.07452281832	3.23842180095	5.90475	2.64828695652	
0.11	3.0	62.9960524947	10.0	0.490396	6.99823	3.61367	1e+06	39.386	1.85696e-14	3.18442e-06	1.01369e-06	0.318327984374	2.63764321608	3.916375	3.27969333333	
0.11	3.0	62.9960524947	31.6227766017	0.0803515	6.41853	3.02788	1e+06	1.91403	0.0425777	4.12917e-06	1.24954e-06	0.302612873774	1.23721025641	1.58331944444	2.17364615385	
0.11	3.0	62.9960524947	100.0	0.0800123	6.39295	2.99323	1e+06	0.341644	0.0511421	4.29519e-06	6.60251e-07	0.153718694633	0.902317460317	1.20322361111	0.775218888889	
0.11	3.0	62.9960524947	316.227766017	1.31909	6.68713	3.02536	1e+06	0.821479	0.0151733	4.23849e-06	2.39677e-08	0.00565477328011	1	1.20855694444	1.36413333333	
0.11	3.0	62.9960524947	1000.0	0.446778	6.51329	3.0187	1e+06	1.00081	0.0635385	4.18152e-06	1.61777e-07	0.0386885630106	1.1372974359	1.45126388889	1.47580833333	
0.11	3.0	177.476832988	1.0	0.0805097	7	3.26886	1e+06	18.5938	0.180953	3.50399e-06	1.32993e-05	3.7954731606	7.53142180095	16.6044444444	3.47426956522	
0.11	3.0	177.476832988	3.16227766017	0.0803784	6.3	3.2164	1e+06	13.1444	8.18417e-15	3.68922e-06	9.29331e-06	2.51904467611	4.55621359223	8.93661111111	3.51935	
0.11	3.0	177.476832988	10.0	0.0809712	6.42553	3.06814	1e+06	4.26465	0.035178	3.98444e-06	5.23999e-06	1.3151132907	2.31690954774	3.68694444444	3.79635294118	
0.11	3.0	177.476832988	31.6227766017	0.0852846	6.30001	3.01183	1e+06	1.5459	0.00152954	4.24718e-06	2.21372e-06	0.521221139674	1.20798453608	1.3826625	2.54486666667	
0.11	3.0	177.476832988	100.0	0.584318	6.3	3.11327	1e+06	3.17078	0.0499134	3.95814e-06	2.99893e-07	0.0757661426832	1.24621761658	1.48861111111	1.41323333333	
0.11	3.0	177.476832988	316.227766017	0.209841	6.48669	3.02735	1e+06	0.732314	0.0142469	4.25293e-06	2.22903e-07	0.0524116315105	0.917958549223	0.724109722222	0.646071818182	
0.11	3.0	177.476832988	1000.0	0.319638	6.3	3.01577	1e+06	0.782016	0.145754	4.244e-06	1.56279e-07	0.0368235155514	0.878911917098	0.882141666667	1.32715454545	
0.11	3.0	500.0	1.0	0.0853464	7	3.30261	1e+06	11.9355	0.448767	3.60711e-06	1.37245e-05	3.8048465392	7.32897058824	15.8258333333	2.826295	
0.11	3.0	500.0	3.16227766017	0.01	6.3	3.90498	1e+06	55.4287	1.93106e-16	3.56632e-06	1.86094e-25	5.21809596447e-20	9.58335	22.1861111111	4.16685555556	
0.11	3.0	500.0	10.0	0.0866651	6.3	3.1006	1e+06	4.09887	0.0360603	4.0651e-06	6.46845e-06	1.59121546825	2.27685858586	3.52652777778	1.40693333333	
0.11	3.0	500.0	31.6227766017	0.0890957	7	3.02664	1e+06	1.47354	0.0840437	4.22668e-06	2.9428e-06	0.696243860429	1.53756632653	1.86672222222	2.2342	
0.11	3.0	500.0	100.0	0.0886527	6.61457	3.0234	1e+06	1.70723	0.0671854	4.16027e-06	9.5796e-07	0.230263901141	0.87156185567	1.02542638889	1.68570769231	
0.11	3.0	500.0	316.227766017	1.37972	7	3.04865	1e+06	1.24617	1.58205e-10	4.10749e-06	2.17047e-08	0.00528417598095	1.1133025641	1.24949305556	1.36664166667	
0.11	3.0	500.0	1000.0	0.404127	6.89775	3.04117	1e+06	0.840601	0.0263419	4.18525e-06	3.11783e-07	0.0744956693149	1.04155789474	1.07475277778	2.57502222222	
0.591666666667	1.5	1.0	1.0	0.01	7	2.0274	1e+06	124.109	9.57202e-17	2.72258e-07	2.58884e-28	9.50877476511e-22	1.40472992701	2.00499130435	1.1104627907	
0.591666666667	1.5	1.0	3.16227766017	0.0146601	6.3	1.16322	1e+06	0.833043	1.79362e-14	4.18039e-07	2.24649e-09	0.00537387660003	1.23274096386	1.470206	1.73250769231	
0.591666666667	1.5	1.0	10.0	0.01	6.3	1.46189	1e+06	1.37222	0.0178729	5.27171e-07	4.61315e-29	8.75076588052e-23	1.25470348837	1.30780175439	2.24502571429	
0.591666666667	1.5	1.0	31.6227766017	0.0114691	6.40068	1.44715	1e+06	0.381316	0.0615939	6.53954e-07	1.24612e-09	0.00190551629014	0.866331460674	0.715571428571	0.911661290323	
0.591666666667	1.5	1.0	100.0	0.01	7	1.49533	1e+06	0.714033	8.50514e-08	5.92695e-07	3.97744e-10	0.000671077029501	0.969546511628	1.10583650794	1.41297931034	
0.591666666667	1.5	1.0	316.227766017	0.01	6.3	1.49779	1e+06	0.315504	0.0969256	7.17143e-07	4.58838e-11	6.3981381677e-05	0.929201117318	1.27746451613	0.70369	
0.591666666667	1.5	1.0	1000.0	2	6.51723	1.60363	1e+06	1.29118	0.0404276	5.12537e-07	1.90944e-08	0.0372546762478	1.00047928994	1.29761612903	1.45638076923	
0.591666666667	1.5	2.81726911385	1.0	2	6.99969	1.93987	1e+06	74.8425	3.92846e-18	2.57363e-07	8.0887e-09	0.0314291487121	1.61156028369	1.54353793103	1.35661190476	
0.591666666667	1.5	2.81726911385	3.16227766017	0.01	6.31318	1.98177	1e+06	40.2304	4.62668e-17	3.44031e-07	4.92552e-23	1.43170818909e-16	1.57958928571	1.65466470588	1.43560238095	
0.591666666667	1.5	2.81726911385	10.0	0.0124815	7	1.45824	1e+06	1.65231	0.162435	5.11308e-07	1.39819e-09	0.00273453573971	1.06830857143	1.33006779661	1.49965555556	
0.591666666667	1.5	2.81726911385	31.6227766017	1.99999	7	1.47927	1e+06	0.922943	0.01341	5.80298e-07	6.4571e-22	1.11272139487e-15	0.993635294118	1.02425737705	1.36633666667	
0.591666666667	1.5	2.81726911385	100.0	0.0100008	6.83097	1.49918	1e+06	0.932031	0.00166158	5.50313e-07	4.87835e-24	8.86468246253e-18	1.09888690476	1.16265081967	1.23748928571	
0.591666666667	1.5	2.81726911385	316.227766017	2	6.39608	1.47841	1e+06	0.132319	0.0339696	6.89221e-07	9.5916e-11	0.000139165811837	1.19565714286	1.566546875	0.872807142857	
0.591666666667	1.5	2.81726911385	1000.0	1.84027	7	1.52889	1e+06	0.503502	4.72822e-09	6.42581e-07	9.48163e-09	0.0147555405466	0.725768361582	0.700647692308	1.25690714286	
0.591666666667	1.5	7.93700525984	1.0	0.0579674	6.42628	2.05973	1e+06	109.575	1.46389e-16	2.78478e-07	3.17719e-08	0.114091238805	1.74718571429	0.925870967742	2.335485	
0.591666666667	1.5	7.93700525984	3.16227766017	0.70205	7	2.09735	1e+06	58.694	2.22978e-09	3.19881e-07	4.46429e-08	0.139560961733	1.51137724551	1.20175740741	1.5266725	
0.591666666667	1.5	7.93700525984	10.0	2	6.3	1.64854	1e+06	4.60106	1.94473e-11	4.43742e-07	1.39885e-08	0.0315239486008	1.40442690058	1.49155423729	1.59177428571	
0.591666666667	1.5	7.93700525984	31.6227766017	0.01	7	1.48646	1e+06	0.740126	0.0914258	6.0574e-07	3.48915e-10	0.00057601446165	1.0546741573	1.10573064516	1.28915	
0.591666666667	1.5	7.93700525984	100.0	2	6.36773	1.51862	1e+06	0.240543	0.0524731	7.59025e-07	6.99785e-20	9.21952504858e-14	1.32696703297	1.3347375	2.27168666667	
0.591666666667	1.5	7.93700525984	316.227766017	0.013812	6.6637	1.5239	1e+06	0.570339	0.105045	6.3422e-07	7.16476e-10	0.00112969631989	1.06547727273	0.944776190476	1.39817241379	
0.591666666667	1.5	7.93700525984	1000.0	2	6.3	1.64651	1e+06	1.66355	1.12348e-09	5.47759e-07	2.41962e-08	0.0441730761156	1.13645614035	1.27654918033	1.48050357143	
0.591666666667	1.5	22.360679775	1.0	2	6.3	2.04065	1e+06	77.019	1.93584e-17	3.06731e-07	4.33743e-24	1.41408269787e-17	2.46202054795	5.41366666667	1.70350909091	
0.591666666667	1.5	22.360679775	3.16227766017	0.0351541	6.3	2.17322	1e+06	63.6671	9.45307e-16	3.95086e-07	6.57379e-09	0.0166388836861	1.36256725146	1.0875490566	1.15235853659	
0.591666666667	1.5	22.360679775	10.0	2	6.34855	1.75297	1e+06	7.69323	1.45333e-16	3.86695e-07	1.76936e-08	0.0457559575376	1.30980120482	1.34265789474	1.70862647059	
0.591666666667	1.5	22.360679775	31.6227766017	0.0105421	6.3	1.47114	1e+06	0.656337	8.1278e-08	6.19293e-07	5.40891e-10	0.000873400797361	1.1416091954	1.27249836066	1.87650333333	
0.591666666667	1.5	22.360679775	100.0	2	6.58648	1.56399	1e+06	1.19735	0.0890462	5.72995e-07	1.01262e-08	0.0176724055184	1.19013872832	1.20569016393	1.04771428571	
0.591666666667	1.5	22.360679775	316.227766017	2	6.3	1.48705	1e+06	0.316007	0.0181153	6.79772e-07	3.29117e-14	4.84157923539e-08	1.12564971751	1.3623171875	1.42888666667	
0.591666666667	1.5	22.360679775	1000.0	0.0100001	6.42386	1.50343	1e+06	0.253043	0.0857041	6.57199e-07	9.83722e-16	1.49684037864e-09	1.05941142857	1.5338328125	1.00814444444	
0.591666666667	1.5	62.9960524947	1.0	0.0868621	7	2.01495	1e+06	76.1813	8.73444e-17	3.09696e-07	5.88917e-08	0.190159705001	1.37729936306	1.31248333333	1.29703255814	
0.591666666667	1.5	62.9960524947	3.16227766017	0.0356544	6.3	2.12489	1e+06	50.5347	3.21012e-09	3.91248e-07	1.37911e-08	0.0352489980779	1.25864497041	1.27066909091	1.14836410256	
0.591666666667	1.5	62.9960524947	10.0	0.103376	6.44485	1.3247	1e+06	0.29293	0.0214528	5.65634e-07	5.26691e-08	0.0931151592726	1.22532954545	1.40452857143	1.61776969697	
0.591666666667	1.5	62.9960524947	31.6227766017	2	6.3	1.58286	1e+06	2.48043	6.10981e-06	4.77782e-07	1.06808e-08	0.0223549652352	1.02143113772	0.92966440678	1.2784	
0.591666666667	1.5	62.9960524947	100.0	0.0100002	6.6079	1.52544	1e+06	0.438219	0.116736	6.79345e-07	3.46842e-10	0.000510553547903	0.945325842697	1.1410734375	1.01615666667	
0.591666666667	1.5	62.9960524947	316.227766017	0.01	6.63916	1.52554	1e+06	0.817254	0.0395754	6.10922e-07	5.36708e-20	8.7852131696e-14	1.21389473684	1.25609206349	1.35293571429	
0.591666666667	1.5	62.9960524947	1000.0	0.01	6.3	1.53854	1e+06	0.47355	0.0780358	7.1877e-07	1.58058e-28	2.19900663634e-22	0.994139664804	1.28105238095	1.18792580645	
0.591666666667	1.5	177.476832988	1.0	0.10003	7	2.03335	1e+06	38.2874	2.63884e-11	3.95963e-07	1.65806e-07	0.418741145006	1.21134911243	1.58242037037	1.27000714286	
0.591666666667	1.5	177.476832988	3.16227766017	0.0992038	6.99916	2.10634	1e+06	29.2021	2.13932e-07	4.5442e-07	6.1625e-08	0.13561242903	1.12473863636	1.4253220339	0.841523684211	
0.591666666667	1.5	177.476832988	10.0	0.12084	6.88772	1.33996	1e+06	0.552942	0.0100565	5.24336e-07	9.87775e-08	0.188385882335	0.992040229885	1.23975806452	1.12926666667	
0.591666666667	1.5	177.476832988	31.6227766017	2	6.3	1.68926	1e+06	2.70047	4.18005e-16	5.41785e-07	1.57374e-08	0.0290473158172	1.25801714286	1.03816875	1.57129354839	
0.591666666667	1.5	177.476832988	100.0	0.110619	6.3	1.47791	1e+06	0.215954	0.140339	7.09199e-07	1.37836e-08	0.0194354475965	1.11855865922	1.06874603175	1.45022666667	
0.591666666667	1.5	177.476832988	316.227766017	0.0239925	6.53708	1.51865	1e+06	0.404003	0.0772406	7.0215e-07	6.62304e-09	0.00943251442	1.20666477273	1.1363375	1.00306333333	
0.591666666667	1.5	177.476832988	1000.0	0.0111813	6.99966	1.53004	1e+06	0.434106	0.056356	6.88512e-07	3.14514e-10	0.000456802495817	1.06285875706	1.2450390625	1.59635	
0.591666666667	1.5	500.0	1.0	0.114933	6.3	2.14183	1e+06	14.4029	0.0023048	8.14476e-07	6.3006e-07	0.773577121978	1.37037628866	2.11990625	0.837169047619	
0.591666666667	1.5	500.0	3.16227766017	0.11338	6.3	2.22238	1e+06	19.5173	1.36375e-15	7.13273e-07	3.7919e-07	0.531619730454	1.24693010753	1.40721269841	1.25992195122	
0.591666666667	1.5	500.0	10.0	0.114139	6.3	1.66321	1e+06	1.61669	7.96111e-06	7.30682e-07	2.50039e-07	0.34219947939	1.076375	1.34155	0.898182857143	
0.591666666667	1.5	500.0	31.6227766017	0.119065	6.30061	1.49152	1e+06	0.333633	0.0167628	7.21553e-07	1.40995e-07	0.195404911351	1.08516483516	1.32246875	0.90779375	
0.591666666667	1.5	500.0	100.0	0.0821493	6.3	1.54987	1e+06	0.881606	0.128141	6.45192e-07	3.59708e-08	0.0557520862007	1.15177456647	1.3495671875	1.27321333333	
0.591666666667	1.5	500.0	316.227766017	0.263136	6.30001	1.49365	1e+06	0.428072	0.150235	6.29225e-07	2.54707e-08	0.0404794787238	0.984119318182	1.20150634921	0.776778571429	
0.591666666667	1.5	500.0	1000.0	0.758587	6.97277	1.55486	1e+06	1.67691	0.0615517	4.94451e-07	1.6351e-08	0.0330689997593	1.11290123457	1.22759666667	1.56453214286	
0.591666666667	1.75	1.0	1.0	0.0564753	6.4723	2.21816	1e+06	211.135	5.75965e-17	4.21898e-07	3.11227e-08	0.0737683041873	1.96297590361	1.53473658537	1.96532826087	
0.591666666667	1.75	1.0	3.16227766017	0.01	7	2.32445	1e+06	98.0851	7.80741e-11	5.5688e-07	1.40461e-26	2.52228487286e-20	1.91833510638	1.64131016949	1.80194772727	
0.591666666667	1.75	1.0	10.0	0.132595	6.3	1.42024	1e+06	0.295853	1.13128e-09	8.75055e-07	1.18576e-07	0.135506910994	1.30809230769	1.46733636364	2.10517368421	
0.591666666667	1.75	1.0	31.6227766017	2	6.40078	1.76429	1e+06	1.89623	0.0593901	9.83564e-07	1.10961e-08	0.0112815231139	1.00851456311	0.787176388889	1.14597368421	
0.591666666667	1.75	1.0	100.0	0.0100002	6.30846	1.72043	1e+06	0.16571	3.01868e-06	1.34881e-06	3.46827e-10	0.000257135549114	1.02211961722	0.994820833333	1.42367272727	
0.591666666667	1.75	1.0	316.227766017	2	7	1.76581	1e+06	0.63587	0.0557389	1.15198e-06	1.29731e-13	1.12615670411e-07	1.0993877551	0.97181	1.53247931034	
0.591666666667	1.75	1.0	1000.0	0.01	6.99999	1.76354	1e+06	0.685805	0.0208871	1.14444e-06	3.67068e-10	0.00032074027472	1.14321319797	1.17575352113	1.12353548387	
0.591666666667	1.75	2.81726911385	1.0	0.0647089	6.3	2.24019	1e+06	217.067	5.44556e-17	4.31496e-07	1.17978e-07	0.273416207798	1.75337575758	1.3347275	1.99001956522	
0.591666666667	1.75	2.81726911385	3.16227766017	0.0528928	6.31327	2.33376	1e+06	87.6399	4.71131e-17	5.79717e-07	4.81144e-08	0.0829963585681	1.40339473684	1.27466949153	1.03374772727	
0.591666666667	1.75	2.81726911385	10.0	0.103672	7	1.46518	1e+06	0.851283	1.38414e-10	8.29031e-07	1.24872e-07	0.150624041803	1.1902628866	1.57821875	1.17442051282	
0.591666666667	1.75	2.81726911385	31.6227766017	0.0816353	6.3	1.65635	1e+06	0.604842	0.00627172	1.10705e-06	6.59833e-08	0.0596028183009	0.977177339901	1.11685714286	1.22145428571	
0.591666666667	1.75	2.81726911385	100.0	0.0931367	6.99985	1.73013	1e+06	0.612983	0.0381459	1.17023e-06	2.49427e-08	0.0213143570067	1.18263054187	1.28611428571	1.21620882353	
0.591666666667	1.75	2.81726911385	316.227766017	0.01	6.50628	1.76961	1e+06	1.12907	0.0570374	1.02075e-06	5.24797e-10	0.000514128826843	0.917829896907	1.08323333333	0.934887096774	
0.591666666667	1.75	2.81726911385	1000.0	0.0826986	6.87839	1.73401	1e+06	0.334374	0.00725545	1.21805e-06	1.95437e-08	0.0160450720414	0.826049261084	0.923131944444	1.13642258065	
0.591666666667	1.75	7.93700525984	1.0	0.0791529	6.3	2.26242	1e+06	202.59	5.03065e-13	4.31817e-07	1.8817e-07	0.435763297878	1.96101775148	1.24984565217	2.17635813953	
0.591666666667	1.75	7.93700525984	3.16227766017	0.061144	6.41928	2.2752	1e+06	65.5393	5.44276e-17	5.68154e-07	9.63623e-08	0.169605951907	1.38033862434	1.19776	1.23212826087	
0.591666666667	1.75	7.93700525984	10.0	0.10723	6.32673	1.44429	1e+06	0.735613	0.000849158	8.35851e-07	1.6602e-07	0.198623917421	1.2277628866	1.3174453125	1.443785	
0.591666666667	1.75	7.93700525984	31.6227766017	0.0838085	6.39993	1.71537	1e+06	1.90287	0.0441835	9.09385e-07	4.30677e-08	0.0473591493152	1.16378571429	1.17579264706	1.32421891892	
0.591666666667	1.75	7.93700525984	100.0	0.147722	6.3	1.6947	1e+06	0.233372	0.0211021	1.30591e-06	7.17719e-08	0.0549593004112	1.01046411483	1.08527746479	1.12780294118	
0.591666666667	1.75	7.93700525984	316.227766017	0.102675	6.3	1.72578	1e+06	0.478934	0.0438274	1.17869e-06	3.26936e-08	0.0277372337086	0.952440594059	0.845060869565	0.936894117647	
0.591666666667	1.75	7.93700525984	1000.0	1.10068	7	1.77794	1e+06	1.28779	1.44406e-07	1.0231e-06	8.2036e-09	0.00801837552536	1.07919796954	1.29778714286	1.07856060606	
0.591666666667	1.75	22.360679775	1.0	0.0829709	6.3	2.20179	1e+06	99.202	1.5034e-16	4.70749e-07	2.14449e-07	0.455548498244	2.09413559322	1.67135961538	2.36386956522	
0.591666666667	1.75	22.360679775	3.16227766017	0.0762975	7	2.2498	1e+06	56.6595	6.87519e-17	5.59945e-07	1.21024e-07	0.216135513309	1.53443478261	1.10065084746	1.79351860465	
0.591666666667	1.75	22.360679775	10.0	0.0980477	6.3	1.5582	1e+06	1.46356	0.00659824	8.65157e-07	1.65187e-07	0.190932975171	1.26468686869	1.01952121212	2.16882619048	
0.591666666667	1.75	22.360679775	31.6227766017	0.0670145	6.3	1.75467	1e+06	1.85259	0.0335678	1.00203e-06	4.07795e-08	0.0406968853228	1.1524079602	1.36136811594	1.39708648649	
0.591666666667	1.75	22.360679775	100.0	0.164678	6.94058	1.73844	1e+06	0.712897	3.89521e-08	1.16057e-06	2.17944e-08	0.0187790482263	0.971161764706	0.899672222222	1.29396969697	
0.591666666667	1.75	22.360679775	316.227766017	1.70865	6.30018	1.81162	1e+06	1.08068	5.30165e-05	1.0604e-06	1.80176e-08	0.0169913240287	0.837025510204	0.976505714286	1.23451612903	
0.591666666667	1.75	22.360679775	1000.0	0.0393489	6.94852	1.76764	1e+06	0.193228	0.0451955	1.37002e-06	1.12948e-08	0.00824425920789	0.951655339806	0.842454166667	1.27954193548	
0.591666666667	1.75	62.9960524947	1.0	0.10349	6.77698	2.23258	1e+06	66.0943	3.88204e-16	5.44106e-07	3.01142e-07	0.553462009241	1.76808241758	1.48292631579	2.22507674419	
0.591666666667	1.75	62.9960524947	3.16227766017	0.092406	7	2.25179	1e+06	39.1063	2.9879e-16	6.87898e-07	1.67015e-07	0.242790355547	1.37374611399	1.15826825397	1.35701333333	
0.591666666667	1.75	62.9960524947	10.0	0.11831	6.33597	1.6276	1e+06	1.58269	0.0291523	9.67054e-07	2.35955e-07	0.243993613593	1.351385	1.24877761194	2.42762682927	
0.591666666667	1.75	62.9960524947	31.6227766017	0.137452	6.3	1.60135	1e+06	0.48286	6.67625e-05	1.01987e-06	1.74225e-07	0.170830596056	1.05310552764	0.829872463768	1.3855	
0.591666666667	1.75	62.9960524947	100.0	0.0334409	7	1.7624	1e+06	1.03533	0.00121685	1.06381e-06	8.92591e-09	0.00839051146351	0.971505050505	1.13484142857	1.40586363636	
0.591666666667	1.75	62.9960524947	316.227766017	0.0369961	6.51035	1.77792	1e+06	0.904866	0.0578514	1.10771e-06	4.95826e-09	0.00447613545061	0.896	0.997856521739	0.977911764706	
0.591666666667	1.75	62.9960524947	1000.0	0.152813	6.85201	1.75131	1e+06	0.383416	0.00822081	1.26793e-06	1.2505e-08	0.00986253184324	1.01192718447	1.09130555556	0.91479375	
0.591666666667	1.75	177.476832988	1.0	0.10411	7	2.24364	1e+06	27.9202	8.1501e-20	7.91341e-07	7.70442e-07	0.973590399082	1.94123316062	2.056015625	2.09783809524	
0.591666666667	1.75	177.476832988	3.16227766017	0.103705	6.3	2.29091	1e+06	28.3949	1.11192e-11	8.03874e-07	5.12008e-07	0.636925687359	1.13899489796	1.31847692308	1.11405609756	
0.591666666667	1.75	177.476832988	10.0	0.10445	6.99998	1.82118	1e+06	3.42296	0.0293375	9.88106e-07	4.32088e-07	0.437289116755	1.18443	1.3777030303	1.80668974359	
0.591666666667	1.75	177.476832988	31.6227766017	0.109018	6.97009	1.71252	1e+06	0.85541	2.31711e-07	1.18684e-06	2.5045e-07	0.211022547268	1.03402415459	1.16755138889	1.65327222222	
0.591666666667	1.75	177.476832988	100.0	0.0933222	6.70451	1.75305	1e+06	0.368992	0.0396184	1.26328e-06	6.1183e-08	0.0484318599202	1.03764039409	1.15477777778	1.114571875	
0.591666666667	1.75	177.476832988	316.227766017	0.148396	6.3	1.75732	1e+06	0.589916	9.52664e-08	1.18935e-06	4.16349e-08	0.0350064320848	1.03056122449	1.07668115942	1.2241375	
0.591666666667	1.75	177.476832988	1000.0	1.19655	6.8692	1.7733	1e+06	0.812772	0.034663	1.10634e-06	2.27396e-08	0.0205538984399	0.927618090452	1.06768405797	1.424559375	
0.591666666667	1.75	500.0	1.0	0.108617	6.3	2.5528	1e+06	26.3634	0.0980313	1.36769e-06	3.78844e-07	0.27699551799	1.38306074766	2.02970422535	1.2174425	
0.591666666667	1.75	500.0	3.16227766017	0.113699	6.3	2.05143	1e+06	4.79471	0.315216	1.34618e-06	7.16661e-07	0.532366399739	1.45129302326	1.65211111111	1.75243589744	
0.591666666667	1.75	500.0	10.0	0.112258	6.3	1.94602	1e+06	2.60798	0.0641131	1.32863e-06	4.34499e-07	0.327027840708	1.18616509434	1.32140277778	1.72366756757	
0.591666666667	1.75	500.0	31.6227766017	0.105122	6.45323	1.8377	1e+06	1.3501	0.124196	1.27406e-06	2.23368e-07	0.175319843649	1.12428638498	1.38718888889	1.49510555556	
0.591666666667	1.75	500.0	100.0	0.103563	6.99999	1.82108	1e+06	0.733764	0.105005	1.33503e-06	7.94875e-08	0.0595398605275	1.1462038835	1.25904507042	0.749060606061	
0.591666666667	1.75	500.0	316.227766017	0.0871615	6.30015	1.77665	1e+06	0.679333	0.034468	1.24854e-06	3.0795e-08	0.0246648084963	0.993632850242	1.24688472222	0.694094117647	
0.591666666667	1.75	500.0	1000.0	0.672953	6.67896	1.81141	1e+06	1.28446	0.213018	1.13388e-06	5.72684e-08	0.0505065791795	1.05887128713	1.13052571429	1.3334	
0.591666666667	2.0	1.0	1.0	0.0606411	6.30101	2.44355	1e+06	323.142	1.5922e-08	6.41087e-07	2.70143e-07	0.421382745244	2.24776439791	2.34883333333	1.95123043478	
0.591666666667	2.0	1.0	3.16227766017	0.054345	6.99697	2.44771	1e+06	94.8563	8.08533e-17	8.06182e-07	1.78849e-07	0.221846927865	1.76407281553	1.5776875	1.80085652174	
0.591666666667	2.0	1.0	10.0	0.0883067	6.3	1.64281	1e+06	0.790372	0.0335648	1.31161e-06	3.30519e-07	0.251994876526	1.46772769953	1.38972142857	2.62734210526	
0.591666666667	2.0	1.0	31.6227766017	0.0929477	6.3	1.90659	1e+06	1.49717	9.26074e-09	1.59773e-06	1.47551e-07	0.0923503971259	1.25414090909	1.45898611111	1.6110575	
0.591666666667	2.0	1.0	100.0	0.101144	6.36809	1.93104	1e+06	0.0559687	0.0147842	2.09046e-06	1.42864e-07	0.0683409393148	1.03871889401	1.31319861111	1.127940625	
0.591666666667	2.0	1.0	316.227766017	1.99995	7	2.02345	1e+06	1.08315	0.0221325	1.89831e-06	3.1766e-17	1.67338316713e-11	1.14574299065	1.09124027778	1.07003636364	
0.591666666667	2.0	1.0	1000.0	0.010158	6.86301	1.99323	1e+06	0.317891	6.76575e-09	2.04852e-06	1.51637e-09	0.000740227090778	1.0444953271	1.07870555556	1.60007096774	
0.591666666667	2.0	2.81726911385	1.0	0.0718172	6.3	2.40323	1e+06	234.618	1.41812e-15	6.51003e-07	4.70901e-07	0.723346897019	1.8201969697	1.83951785714	1.56550416667	
0.591666666667	2.0	2.81726911385	3.16227766017	0.0646644	7	2.47692	1e+06	94.322	1.37944e-11	8.331e-07	3.2006e-07	0.38417957028	1.6490199005	1.22054193548	1.62938888889	
0.591666666667	2.0	2.81726911385	10.0	0.0763274	6.3	1.76739	1e+06	1.70629	0.0294872	1.30139e-06	3.66579e-07	0.281682662384	1.58126415094	1.33637605634	3.561575	
0.591666666667	2.0	2.81726911385	31.6227766017	0.0748613	6.56549	1.9315	1e+06	1.54264	0.0904357	1.64607e-06	1.96331e-07	0.119272570425	1.31580275229	1.44481944444	1.7043	
0.591666666667	2.0	2.81726911385	100.0	0.0986843	6.99999	1.94864	1e+06	0.331809	5.99418e-06	1.98515e-06	1.11068e-07	0.0559494244767	0.987856481481	0.897095833333	1.37171212121	
0.591666666667	2.0	2.81726911385	316.227766017	0.179933	6.3	1.99852	1e+06	0.609529	0.0360929	1.93065e-06	3.50435e-08	0.0181511408075	0.876663507109	0.8888375	1.12272424242	
0.591666666667	2.0	2.81726911385	1000.0	0.17532	6.69089	1.94496	1e+06	0.443226	0.028797	1.88645e-06	1.621e-07	0.0859285960402	0.947583333333	1.04219444444	1.1452	
0.591666666667	2.0	7.93700525984	1.0	0.0788801	6.3	2.41861	1e+06	174.258	2.91371e-17	6.64658e-07	6.09443e-07	0.916927201659	2.14334196891	2.19692857143	2.21845652174	
0.591666666667	2.0	7.93700525984	3.16227766017	0.0698623	6.3	2.44848	1e+06	72.716	2.69431e-17	8.44594e-07	4.20617e-07	0.4980108786	1.96429268293	2.217265625	1.709425	
0.591666666667	2.0	7.93700525984	10.0	0.083797	7	1.81201	1e+06	2.18958	0.152664	1.29338e-06	4.28036e-07	0.330943728835	1.74714018692	1.16865428571	3.4012195122	
0.591666666667	2.0	7.93700525984	31.6227766017	0.0883497	6.72045	1.91299	1e+06	1.34423	0.00879077	1.65e-06	2.26876e-07	0.137500606061	1.17410648148	1.2606	1.50566578947	
0.591666666667	2.0	7.93700525984	100.0	0.119325	6.99997	1.98702	1e+06	0.932288	0.0815261	1.8396e-06	7.98134e-08	0.043386279626	0.933694444444	0.968697222222	1.04426470588	
0.591666666667	2.0	7.93700525984	316.227766017	0.154243	7	1.98325	1e+06	0.806444	0.113253	1.79773e-06	9.54147e-08	0.0530751002653	1.11838497653	0.989047222222	0.99956875	
0.591666666667	2.0	7.93700525984	1000.0	0.10167	6.30008	1.98518	1e+06	0.465917	0.0113647	1.93826e-06	3.11884e-08	0.0160909269138	0.824178403756	0.9514625	1.1419	
0.591666666667	2.0	22.360679775	1.0	0.0892399	7	2.33797	1e+06	80.4287	7.11905e-16	7.42877e-07	6.46495e-07	0.870258468091	2.19615151515	2.74657627119	2.05845652174	
0.591666666667	2.0	22.360679775	3.16227766017	0.0834638	6.3	2.48482	1e+06	63.4704	1.27035e-14	9.42228e-07	4.61565e-07	0.489865510259	1.56938536585	1.15816307692	2.31465116279	
0.591666666667	2.0	22.360679775	10.0	0.0872703	6.3	1.9942	1e+06	5.54842	0.06995	1.22779e-06	3.98891e-07	0.324885363132	1.6838957346	1.22850724638	3.04435	
0.591666666667	2.0	22.360679775	31.6227766017	0.0841422	6.34412	1.94172	1e+06	1.46095	4.98893e-07	1.69756e-06	2.42928e-07	0.143104220175	1.10322374429	1.33105	1.24218421053	
0.591666666667	2.0	22.360679775	100.0	0.0633078	6.30001	2.00171	1e+06	0.563182	0.0789243	2.03795e-06	7.00712e-08	0.0343831791752	1.23058796296	1.49472222222	1.83394242424	
0.591666666667	2.0	22.360679775	316.227766017	0.0241983	6.87984	2.0329	1e+06	0.794663	0.0191047	1.97205e-06	9.28202e-09	0.00470678735326	0.886427906977	0.833130555556	1.31037575758	
0.591666666667	2.0	22.360679775	1000.0	0.189815	6.3	1.96983	1e+06	9.79329e-10	0.0621891	2.19667e-06	1.22966e-07	0.0559783672559	1.07601401869	1.07910138889	1.75725806452	
0.591666666667	2.0	62.9960524947	1.0	0.106544	6.3	2.33577	1e+06	34.9679	5.66075e-17	9.87475e-07	1.00462e-06	1.01736246487	1.95642512077	2.59153125	1.90956	
0.591666666667	2.0	62.9960524947	3.16227766017	0.101028	6.3	2.46396	1e+06	34.9245	2.78697e-15	1.15604e-06	6.96286e-07	0.602302688488	1.66006635071	1.30235074627	2.15081363636	
0.591666666667	2.0	62.9960524947	10.0	0.100081	6.3	2.14609	1e+06	7.81125	2.3157e-06	1.41446e-06	5.137e-07	0.363177467019	1.50415137615	1.41865277778	2.31262926829	
0.591666666667	2.0	62.9960524947	31.6227766017	0.111875	6.99989	1.97311	1e+06	1.57286	0.0385116	1.71608e-06	3.9556e-07	0.230502074495	1.10412844037	1.162425	1.20325263158	
0.591666666667	2.0	62.9960524947	100.0	0.110271	6.31307	2.01489	1e+06	1.2371	0.0560999	1.86289e-06	1.01909e-07	0.0547047866487	1.21876415094	1.4755	1.19125757576	
0.591666666667	2.0	62.9960524947	316.227766017	0.141734	6.3	2.0173	1e+06	0.818372	0.147134	1.94591e-06	3.39757e-08	0.0174600572483	0.998912442396	1.03901805556	0.934903125	
0.591666666667	2.0	62.9960524947	1000.0	0.0465761	6.3	2.01085	1e+06	0.32457	0.0743442	2.08863e-06	2.28096e-08	0.0109208428491	1.04256807512	1.10113194444	1.39545172414	
0.591666666667	2.0	177.476832988	1.0	0.112292	6.31318	2.42011	1e+06	24.1957	2.50297e-17	1.29742e-06	1.78369e-06	1.37479767539	1.85316129032	2.26205633803	1.89441590909	
0.591666666667	2.0	177.476832988	3.16227766017	0.111233	6.3	2.48723	1e+06	26.7734	9.10852e-14	1.38425e-06	1.39469e-06	1.00754199025	1.716	2.2835915493	1.70977857143	
0.591666666667	2.0	177.476832988	10.0	0.113708	6.33574	1.97465	1e+06	2.36197	0.0326374	1.62727e-06	1.31097e-06	0.805625372556	1.34338709677	1.87248611111	1.09849210526	
0.591666666667	2.0	177.476832988	31.6227766017	0.117509	6.86722	1.95048	1e+06	0.892248	0.0473166	1.82542e-06	7.3536e-07	0.402844276934	1.09277358491	1.26206111111	1.33244	
0.591666666667	2.0	177.476832988	100.0	0.117351	6.3	1.9865	1e+06	0.774039	9.23622e-10	1.92536e-06	3.00125e-07	0.155879939336	1.21676635514	1.18384166667	2.17327647059	
0.591666666667	2.0	177.476832988	316.227766017	0.109597	6.45132	2.00863	1e+06	0.654685	0.0339241	2.01537e-06	1.01251e-07	0.0502394101331	0.938784037559	1.02150972222	1.46630645161	
0.591666666667	2.0	177.476832988	1000.0	0.114794	6.34846	2.0289	1e+06	1.35498	0.0109574	1.74451e-06	7.71483e-09	0.0044223478226	1.12634285714	1.06644583333	1.570746875	
0.591666666667	2.0	500.0	1.0	0.115236	6.3	2.31637	1e+06	6.19505	0.252346	2.06722e-06	1.3762e-06	0.665724983311	1.60773991031	1.72625	1.48055384615	
0.591666666667	2.0	500.0	3.16227766017	0.113784	6.3	2.22392	1e+06	3.54666	0.248024	2.11273e-06	1.32016e-06	0.62485977858	1.75018721461	1.93227777778	1.65630540541	
0.591666666667	2.0	500.0	10.0	0.122221	6.3	2.0749	1e+06	1.7523	0.170863	2.12251e-06	1.22612e-06	0.577674545703	1.14416444444	1.25863333333	1.46914736842	
0.591666666667	2.0	500.0	31.6227766017	0.118524	6.43592	2.05124	1e+06	0.881935	0.0274141	2.13764e-06	6.53648e-07	0.305780206209	1.16717727273	1.23694444444	0.845368571429	
0.591666666667	2.0	500.0	100.0	0.123308	6.4198	1.98602	1e+06	0.102421	0.106425	2.12904e-06	3.5183e-07	0.165252883929	1.12973488372	1.13635	1.736228125	
0.591666666667	2.0	500.0	316.227766017	0.121524	6.30003	1.98206	1e+06	0.218617	0.00385692	2.07799e-06	1.42445e-07	0.068549415541	1.17111627907	1.37736944444	1.70198181818	
0.591666666667	2.0	500.0	1000.0	0.150032	6.99999	1.96889	1e+06	0.475395	0.00487915	1.91918e-06	8.95991e-08	0.0466861367876	0.918712264151	0.945798611111	1.42105	
0.591666666667	2.25	1.0	1.0	0.0670117	6.3	2.68456	1e+06	339.654	2.81108e-16	1.01641e-06	9.3837e-07	0.923219960449	2.41140740741	2.294	2.23580454545	
0.591666666667	2.25	1.0	3.16227766017	0.0674135	6.3	1.94252	1e+06	6.64136	0.309244	1.24401e-06	8.88863e-07	0.714514352779	3.59904504505	2.48245714286	6.10026666667	
0.591666666667	2.25	1.0	10.0	0.084697	6.3	1.90014	1e+06	0.958146	0.0278355	2.03729e-06	9.0703e-07	0.445213985245	1.89834080717	1.721125	3.89527027027	
0.591666666667	2.25	1.0	31.6227766017	0.0790377	6.3	2.20366	1e+06	2.60127	4.1414e-06	2.33245e-06	3.23217e-07	0.138574031598	1.15357207207	1.46180555556	1.18419487179	
0.591666666667	2.25	1.0	100.0	0.0729497	6.80409	2.2241	1e+06	1.20836	0.0120454	2.59754e-06	1.07914e-07	0.0415446922858	1.04143778802	1.23308611111	1.277721875	
0.591666666667	2.25	1.0	316.227766017	0.0802868	6.99709	2.23057	1e+06	0.248686	2.7537e-08	2.96377e-06	1.01434e-07	0.0342246530601	1.02507476636	1.18600972222	1.32646785714	
0.591666666667	2.25	1.0	1000.0	0.138408	6.60027	2.22288	1e+06	0.151563	0.067644	2.89305e-06	1.88746e-07	0.0652411814521	0.837367924528	0.8464875	0.973677777778	
0.591666666667	2.25	2.81726911385	1.0	0.0733233	6.3	2.60915	1e+06	196.045	1.01144e-16	9.95921e-07	1.27696e-06	1.28219005323	2.36745116279	2.84096875	1.9686787234	
0.591666666667	2.25	2.81726911385	3.16227766017	0.0663355	6.3	2.70399	1e+06	93.0855	1.4844e-09	1.31386e-06	8.98241e-07	0.683665687364	1.99778636364	2.27602857143	1.77370714286	
0.591666666667	2.25	2.81726911385	10.0	0.0624449	6.3	2.47399	1e+06	18.2575	2.16747e-07	1.75801e-06	5.01706e-07	0.285382904534	1.88607589286	1.95813888889	2.714775	
0.591666666667	2.25	2.81726911385	31.6227766017	0.082998	6.99993	2.14548	1e+06	1.23557	1.90475e-11	2.4669e-06	5.18144e-07	0.210038509871	1.47958823529	1.77590277778	2.03522857143	
0.591666666667	2.25	2.81726911385	100.0	0.0946882	6.90084	2.2162	1e+06	0.872473	9.36837e-09	2.63454e-06	2.14995e-07	0.0816062766175	0.983934883721	0.958215277778	1.10503548387	
0.591666666667	2.25	2.81726911385	316.227766017	0.103386	6.33672	2.24024	1e+06	0.40457	0.0488529	2.87728e-06	9.23402e-08	0.0320928793861	0.938576744186	1.02699305556	1.07380333333	
0.591666666667	2.25	2.81726911385	1000.0	0.0997283	6.3	2.2489	1e+06	0.587418	0.0450112	2.78957e-06	3.92579e-08	0.0140731008722	0.972344186047	1.05395555556	1.01875862069	
0.591666666667	2.25	7.93700525984	1.0	0.0778393	7	2.59298	1e+06	131.946	1.50581e-14	1.0484e-06	1.50612e-06	1.43658908813	2.91798165138	3.92370769231	1.86329795918	
0.591666666667	2.25	7.93700525984	3.16227766017	0.0736334	7	2.68446	1e+06	72.3324	3.72887e-06	1.32358e-06	1.07012e-06	0.808504208284	2.06724770642	1.64237142857	2.20968536585	
0.591666666667	2.25	7.93700525984	10.0	0.0823788	6.30001	2.08685	1e+06	3.49086	0.126675	1.94015e-06	1.09445e-06	0.564105868103	1.69171555556	1.89247222222	2.86885	
0.591666666667	2.25	7.93700525984	31.6227766017	0.0733841	6.39928	2.23519	1e+06	2.78458	0.0320195	2.25869e-06	4.00912e-07	0.177497576029	1.28282407407	1.13948194444	1.76163142857	
0.591666666667	2.25	7.93700525984	100.0	0.0928132	6.30128	2.21408	1e+06	0.582889	0.00200524	2.76976e-06	2.13649e-07	0.0771362861764	0.81604587156	0.8496625	1.32973548387	
0.591666666667	2.25	7.93700525984	316.227766017	0.0823771	7	2.2351	1e+06	0.228201	0.0566931	2.93366e-06	1.13177e-07	0.0385787719095	1.06224186047	1.14774027778	1.51682142857	
0.591666666667	2.25	7.93700525984	1000.0	0.11532	6.3	2.23001	1e+06	0.309855	7.49508e-08	2.88389e-06	1.0025e-07	0.0347620748364	0.886807511737	0.738505555556	0.857353571429	
0.591666666667	2.25	22.360679775	1.0	0.0869726	6.3	2.60889	1e+06	73.395	4.95768e-17	1.19111e-06	1.59657e-06	1.34040516829	2.66711162791	2.80525757576	2.43455555556	
0.591666666667	2.25	22.360679775	3.16227766017	0.0833081	6.53431	2.58886	1e+06	41.4837	2.65345e-16	1.44489e-06	1.21315e-06	0.83961408827	2.05791441441	1.73663380282	2.1057627907	
0.591666666667	2.25	22.360679775	10.0	0.0732836	6.3	2.69453	1e+06	31.3105	2.65273e-09	1.8299e-06	3.59875e-07	0.196663752118	1.45375892857	1.84913888889	1.23628809524	
0.591666666667	2.25	22.360679775	31.6227766017	0.0834721	6.99997	2.24658	1e+06	2.38469	2.27776e-06	2.37585e-06	4.5233e-07	0.190386598481	1.32694009217	1.42129166667	1.81986470588	
0.591666666667	2.25	22.360679775	100.0	0.0987953	6.60066	2.2179	1e+06	0.665539	0.0195515	2.75067e-06	2.14473e-07	0.0779711852022	1.08448387097	1.22576666667	1.00176451613	
0.591666666667	2.25	22.360679775	316.227766017	0.128187	7	2.20291	1e+06	0.493805	0.0861471	2.63623e-06	2.16538e-07	0.0821392670594	1.0028411215	1.27970833333	1.53343103448	
0.591666666667	2.25	22.360679775	1000.0	0.0234043	6.3	2.24366	1e+06	0.158489	2.23895e-08	2.94393e-06	1.25441e-08	0.00426100484726	0.874433179724	0.893381944444	1.14135333333	
0.591666666667	2.25	62.9960524947	1.0	0.102377	6.99695	2.5485	1e+06	30.3413	1.23732e-16	1.55583e-06	2.35514e-06	1.51375150241	2.61569642857	4.10743661972	1.79185434783	
0.591666666667	2.25	62.9960524947	3.16227766017	0.103184	6.3	2.58673	1e+06	25.5327	6.78123e-13	1.71311e-06	1.95008e-06	1.13832736952	2.59832589286	3.50573239437	2.24111363636	
0.591666666667	2.25	62.9960524947	10.0	0.102588	6.3	2.60043	1e+06	17.4038	3.50016e-05	1.97858e-06	9.9181e-07	0.501273640692	1.70572072072	2.05509722222	2.15500540541	
0.591666666667	2.25	62.9960524947	31.6227766017	0.110099	6.3	2.19781	1e+06	1.41986	5.00385e-08	2.54543e-06	9.37238e-07	0.368204193398	1.35721917808	1.63220833333	1.02835588235	
0.591666666667	2.25	62.9960524947	100.0	0.104287	6.46086	2.2575	1e+06	1.07537	0.0312699	2.71426e-06	3.23392e-07	0.1191455498	1.07955092593	0.842333333333	1.44396551724	
0.591666666667	2.25	62.9960524947	316.227766017	0.0775633	7	2.27026	1e+06	1.20039	0.0800905	2.66505e-06	3.23887e-08	0.0121531303353	0.925806451613	1.04446111111	1.01475	
0.591666666667	2.25	62.9960524947	1000.0	0.053042	6.34753	2.26216	1e+06	0.0374786	2.00162e-06	3.0835e-06	1.60673e-08	0.00521073455489	1.1071952381	1.15431388889	0.924228	
0.591666666667	2.25	177.476832988	1.0	0.10916	6.30001	2.69283	1e+06	27.8224	9.54002e-11	1.86662e-06	3.85073e-06	2.06294264499	2.30404524887	3.90956944444	2.32402051282	
0.591666666667	2.25	177.476832988	3.16227766017	0.106849	6.99984	2.52109	1e+06	15.0511	3.14235e-08	1.95811e-06	3.54298e-06	1.80938762378	2.40798237885	3.72206944444	2.656075	
0.591666666667	2.25	177.476832988	10.0	0.110721	6.3	2.27325	1e+06	4.33115	2.24753e-13	2.2251e-06	2.77641e-06	1.24776863961	1.76560810811	2.78676388889	1.87033684211	
0.591666666667	2.25	177.476832988	31.6227766017	0.110346	6.37039	2.21653	1e+06	1.46385	0.123258	2.55594e-06	1.55894e-06	0.609928245577	1.2424212963	1.28165972222	1.97165	
0.591666666667	2.25	177.476832988	100.0	0.111574	6.62258	2.23672	1e+06	0.501479	0.0457435	2.86217e-06	6.80472e-07	0.237746884357	1.16023611111	1.38434166667	1.17981333333	
0.591666666667	2.25	177.476832988	316.227766017	0.106857	6.97579	2.24621	1e+06	0.21871	2.90851e-06	3.01379e-06	2.12363e-07	0.0704637682121	0.836915492958	0.893744444444	0.981903846154	
0.591666666667	2.25	177.476832988	1000.0	0.119529	6.3	2.23822	1e+06	0.0258701	0.146152	2.94372e-06	1.24206e-07	0.0421935510171	0.995014150943	1.04962638889	0.973765384615	
0.591666666667	2.25	500.0	1.0	0.121396	6.3	2.819	1e+06	20.967	3.24292e-11	2.48452e-06	2.41994e-06	0.974007051664	1.79261883408	2.79805555556	1.97514166667	
0.591666666667	2.25	500.0	3.16227766017	0.120182	6.3	2.75362	1e+06	15.7541	0.133922	2.51314e-06	2.12704e-06	0.84636749246	1.85116513761	2.21623611111	2.55462941176	
0.591666666667	2.25	500.0	10.0	0.11937	6.3	2.4172	1e+06	3.88139	0.146923	2.68084e-06	2.29423e-06	0.855787738172	1.37222272727	1.67288888889	1.55356363636	
0.591666666667	2.25	500.0	31.6227766017	0.115292	6.3	2.3177	1e+06	1.64557	0.050181	2.84913e-06	1.40793e-06	0.494161375578	1.22289908257	1.49923611111	1.59707419355	
0.591666666667	2.25	500.0	100.0	0.115111	6.3	2.24835	1e+06	0.704094	3.65305e-09	2.8049e-06	6.41817e-07	0.228819922279	0.966752336449	1.28157083333	1.0803	
0.591666666667	2.25	500.0	316.227766017	0.122923	6.36534	2.28115	1e+06	0.642371	0.0610042	2.84982e-06	1.60979e-07	0.0564874272761	1.03063380282	1.08587222222	1.50865384615	
0.591666666667	2.25	500.0	1000.0	0.142453	6.59927	2.24452	1e+06	0.291468	0.04688	2.95845e-06	1.4832e-07	0.0501343608984	0.99791627907	1.124575	0.881482758621	
0.591666666667	2.5	1.0	1.0	0.0725276	6.3	1.37362	1e+06	2.51729e-17	0.361316	1.51517e-06	2.75753e-06	1.81994759664	4.68662280702	5.97236619718	9.52192857143	
0.591666666667	2.5	1.0	3.16227766017	0.0755411	6.3	1.87511	1e+06	1.36928	0.245273	2.06854e-06	2.495e-06	1.20616473455	3.44290748899	5.16852777778	5.48081578947	
0.591666666667	2.5	1.0	10.0	0.0753928	6.3	2.30603	1e+06	3.35443	0.00434217	2.65244e-06	1.52167e-06	0.573686869449	1.658	1.70302777778	2.24849714286	
0.591666666667	2.5	1.0	31.6227766017	0.0765792	6.97434	2.44442	1e+06	2.27496	6.17681e-05	3.14122e-06	7.0368e-07	0.224014873202	1.20685185185	1.49761111111	1.22429333333	
0.591666666667	2.5	1.0	100.0	0.0775115	6.40018	2.49123	1e+06	1.1515	0.054159	3.39471e-06	2.27648e-07	0.0670596310141	1.13652358491	1.42655555556	1.490832	
0.591666666667	2.5	1.0	316.227766017	0.0406663	6.92005	2.51239	1e+06	0.753855	0.0534986	3.59751e-06	2.27376e-08	0.00632037159035	0.72171291866	0.661359722222	1.02574615385	
0.591666666667	2.5	1.0	1000.0	1.99988	7	2.50592	1e+06	0.400225	0.123362	3.59374e-06	1.09197e-09	0.000303853367244	1.04974641148	1.13716527778	1.62872272727	
0.591666666667	2.5	2.81726911385	1.0	0.0721058	6.3	2.79997	1e+06	140.586	8.31565e-20	1.50662e-06	3.00735e-06	1.99609058688	3.37489519651	5.02370422535	2.55781395349	
0.591666666667	2.5	2.81726911385	3.16227766017	0.0802877	6.3	1.85005	1e+06	0.973775	0.208908	2.12192e-06	3.1581e-06	1.48832189715	3.4545	6.16463888889	4.976775	
0.591666666667	2.5	2.81726911385	10.0	0.533827	7	3.3372	1e+06	111.419	2.78992e-17	2.26378e-06	5.37174e-07	0.237290726131	2.49709049774	2.54554166667	2.70809428571	
0.591666666667	2.5	2.81726911385	31.6227766017	0.0755445	6.80526	2.45548	1e+06	1.96877	6.56294e-06	3.16988e-06	7.98423e-07	0.251877989072	1.15139534884	1.23327777778	1.42968666667	
0.591666666667	2.5	2.81726911385	100.0	0.0826822	6.3	2.48756	1e+06	0.737036	0.101519	3.52299e-06	2.7854e-07	0.0790635227463	1.07265566038	1.41729166667	1.3140625	
0.591666666667	2.5	2.81726911385	316.227766017	0.0574035	6.3	2.48843	1e+06	0.172156	9.08081e-10	3.74257e-06	9.31507e-08	0.0248895010648	1.04414563107	0.969097222222	1.5573	
0.591666666667	2.5	2.81726911385	1000.0	2	7	2.50454	1e+06	0.296401	0.0670805	3.63568e-06	4.87133e-09	0.00133986764512	0.952339712919	0.915276388889	0.864169565217	
0.591666666667	2.5	7.93700525984	1.0	0.0747978	6.3	2.80628	1e+06	109.733	1.42948e-18	1.56763e-06	3.3587e-06	2.14253363357	3.13375	4.62481944444	1.92675714286	
0.591666666667	2.5	7.93700525984	3.16227766017	0.0730837	6.3	2.90187	1e+06	65.0126	7.36017e-17	1.9849e-06	2.31725e-06	1.1674391657	2.47118061674	3.14002777778	2.04744736842	
0.591666666667	2.5	7.93700525984	10.0	0.0734264	7	2.53256	1e+06	8.29765	0.154327	2.58992e-06	1.53552e-06	0.592883177859	2.11116742081	2.21798611111	4.06467647059	
0.591666666667	2.5	7.93700525984	31.6227766017	0.0767443	6.39929	2.43981	1e+06	1.1927	0.0278539	3.39712e-06	8.89918e-07	0.26196248587	1.29873023256	1.25171805556	1.8969862069	
0.591666666667	2.5	7.93700525984	100.0	0.0723099	7	2.48461	1e+06	0.483879	0.0320385	3.62864e-06	3.0941e-07	0.0852688610609	1.02676777251	0.946916666667	1.342036	
0.591666666667	2.5	7.93700525984	316.227766017	0.0969058	6.50431	2.48441	1e+06	0.434902	0.054085	3.60593e-06	2.42175e-07	0.0671602055503	1.0036875	1.05579583333	1.33869090909	
0.591666666667	2.5	7.93700525984	1000.0	0.195896	6.30025	2.5002	1e+06	0.560507	0.0145823	3.6302e-06	4.75592e-08	0.0131009861716	0.945638095238	1.22183472222	0.990975	
0.591666666667	2.5	22.360679775	1.0	0.0856843	6.3	2.81707	1e+06	69.8124	5.17437e-17	1.76575e-06	3.52534e-06	1.99651139742	2.8080349345	4.02047222222	2.444	
0.591666666667	2.5	22.360679775	3.16227766017	0.0816856	6.3	2.89359	1e+06	49.1622	2.24377e-17	2.12012e-06	2.3583e-06	1.11234269758	2.76700884956	3.39052777778	3.0476	
0.591666666667	2.5	22.360679775	10.0	0.0872695	6.3	2.48976	1e+06	6.04183	0.0637912	2.75617e-06	1.89047e-06	0.685904715602	1.76174439462	2.04776388889	2.55150277778	
0.591666666667	2.5	22.360679775	31.6227766017	0.0860401	6.77102	2.47384	1e+06	1.94821	7.73922e-07	3.27395e-06	9.62403e-07	0.293957757449	1.30713207547	1.28481388889	2.60488888889	
0.591666666667	2.5	22.360679775	100.0	0.0891059	6.52909	2.51009	1e+06	1.27367	3.12992e-10	3.431e-06	2.35634e-07	0.0686779364617	0.968248826291	1.04991805556	0.895359259259	
0.591666666667	2.5	22.360679775	316.227766017	0.124245	6.67147	2.49204	1e+06	0.10841	0.0398768	3.74035e-06	2.28367e-07	0.0610549814857	0.972687203791	0.796576388889	1.72032608696	
0.591666666667	2.5	22.360679775	1000.0	0.0472613	6.88322	2.49582	1e+06	0.424728	0.0335122	3.64278e-06	7.41696e-08	0.020360713521	1.0992184466	1.0318125	1.46825909091	
0.591666666667	2.5	62.9960524947	1.0	0.0990205	6.3	2.74392	1e+06	27.7811	1.82265e-14	2.08926e-06	4.91133e-06	2.3507509836	3.69093243243	6.16119444444	2.74586842105	
0.591666666667	2.5	62.9960524947	3.16227766017	0.0976944	6.3	2.74249	1e+06	20.086	7.35677e-17	2.37239e-06	3.70014e-06	1.5596676769	2.66300892857	4.30731944444	2.72586486486	
0.591666666667	2.5	62.9960524947	10.0	0.0991021	6.30028	2.48324	1e+06	4.26946	2.1767e-09	2.86761e-06	2.84082e-06	0.990657725423	2.08974654378	3.01930555556	2.41357	
0.591666666667	2.5	62.9960524947	31.6227766017	0.102142	6.3	2.47888	1e+06	1.58634	0.0174037	3.32334e-06	1.46034e-06	0.439419379299	1.33182242991	1.57344444444	2.42022222222	
0.591666666667	2.5	62.9960524947	100.0	0.0979007	6.73829	2.48177	1e+06	0.924958	0.0225288	3.51552e-06	5.74414e-07	0.163393751138	0.946891509434	1.11909861111	1.0293	
0.591666666667	2.5	62.9960524947	316.227766017	0.0982186	6.59766	2.51384	1e+06	0.62294	0.0566661	3.55735e-06	1.41982e-07	0.039912294264	0.873115384615	0.984055555556	1.32454347826	
0.591666666667	2.5	62.9960524947	1000.0	0.117433	6.33148	2.4893	1e+06	0.659928	0.0273595	3.47847e-06	1.87075e-07	0.0537808289277	0.953850961538	1.25101666667	1.07317826087	
0.591666666667	2.5	177.476832988	1.0	0.103271	7	2.77164	1e+06	19.9151	3.38958e-07	2.43237e-06	7.6584e-06	3.14853414571	3.46458744395	7.17322222222	2.18643714286	
0.591666666667	2.5	177.476832988	3.16227766017	0.10241	6.3	2.66897	1e+06	11.4722	0.10283	2.66179e-06	6.52773e-06	2.45238354641	3.20958181818	5.99641666667	2.58108529412	
0.591666666667	2.5	177.476832988	10.0	0.102799	6.5368	2.47866	1e+06	3.00122	0.0351015	3.05047e-06	4.86431e-06	1.59461001092	2.14743317972	3.37329166667	2.21217741935	
0.591666666667	2.5	177.476832988	31.6227766017	0.103879	7	2.49517	1e+06	1.62435	0.087085	3.38128e-06	2.30206e-06	0.680825013013	1.41346478873	2.07154166667	1.50675185185	
0.591666666667	2.5	177.476832988	100.0	0.100717	6.3	2.47073	1e+06	0.706093	3.74644e-08	3.51832e-06	9.54356e-07	0.271253325451	0.92917370892	1.098175	1.380888	
0.591666666667	2.5	177.476832988	316.227766017	0.104061	6.88136	2.51138	1e+06	0.315336	0.081606	3.73561e-06	2.93099e-07	0.0784608136288	0.98038647343	1.23038194444	1.08935238095	
0.591666666667	2.5	177.476832988	1000.0	0.0732501	6.30309	2.5113	1e+06	0.707979	0.0506246	3.52042e-06	4.3044e-08	0.0122269501934	0.970771428571	1.10666388889	0.851059090909	
0.591666666667	2.5	500.0	1.0	0.112817	6.3	2.87782	1e+06	14.9815	0.115734	2.85638e-06	7.1112e-06	2.48958471912	1.91589400922	3.06034722222	2.11995333333	
0.591666666667	2.5	500.0	3.16227766017	0.112454	6.3	2.78508	1e+06	11.0561	0.0729121	2.95127e-06	6.41696e-06	2.1743046214	1.89850917431	3.04268055556	1.73281290323	
0.591666666667	2.5	500.0	10.0	0.01	7	3.28032	1e+06	31.7741	3.16303e-17	3.11728e-06	8.40797e-27	2.69721359647e-21	3.49954716981	7.96655555556	0.985353846154	
0.591666666667	2.5	500.0	31.6227766017	0.110672	6.3002	2.54789	1e+06	1.67371	0.0256263	3.50013e-06	2.69681e-06	0.770488524712	1.3464600939	1.2602875	1.74852222222	
0.591666666667	2.5	500.0	100.0	0.113428	6.3	2.52917	1e+06	1.25664	0.105682	3.48047e-06	9.46117e-07	0.271835987668	1.30158293839	1.56718055556	1.227708	
0.591666666667	2.5	500.0	316.227766017	0.130885	6.3	2.52679	1e+06	0.51301	0.0245422	3.64796e-06	2.70066e-07	0.0740320617551	0.851548076923	0.9930125	0.786076190476	
0.591666666667	2.5	500.0	1000.0	0.0106338	6.80753	2.5037	1e+06	0.124023	0.0303145	3.73527e-06	3.87208e-09	0.0010366265357	1.01855660377	1.06517361111	1.29164782609	
0.591666666667	2.75	1.0	1.0	0.0740092	6.3	1.70784	1e+06	3.64596e-17	0.369933	2.25768e-06	5.82342e-06	2.57938237483	5.57099137931	10.47475	8.31565	
0.591666666667	2.75	1.0	3.16227766017	0.06639	6.3	2.91815	1e+06	33.564	2.63288e-06	2.59748e-06	2.87987e-06	1.10871691024	2.44751785714	3.32579166667	2.17755714286	
0.591666666667	2.75	1.0	10.0	0.506705	6.30034	3.44356	1e+06	75.9237	1.79812e-16	2.63427e-06	1.15832e-06	0.439711950559	2.02460093897	1.92836111111	1.69218888889	
0.591666666667	2.75	1.0	31.6227766017	0.0747772	6.3	2.72628	1e+06	1.59015	0.00460593	3.87361e-06	8.59231e-07	0.221816600019	1.16135436893	1.39508333333	0.70745	
0.591666666667	2.75	1.0	100.0	0.0761992	6.90292	2.74188	1e+06	0.594413	0.0465745	4.05025e-06	3.25802e-07	0.0804399728412	0.978480392157	0.854627777778	1.68112105263	
0.591666666667	2.75	1.0	316.227766017	0.0713059	6.39265	2.74491	1e+06	0.733979	0.0575954	4.05918e-06	1.26676e-07	0.0312072881715	0.824024509804	0.862111111111	1.62268947368	
0.591666666667	2.75	1.0	1000.0	0.1518	6.3	2.75502	1e+06	5.06103e-13	0.0242516	4.14074e-06	3.70361e-08	0.00894431913136	1.02487437186	1.31923055556	1.33595	
0.591666666667	2.75	2.81726911385	1.0	0.0767455	6.3	1.71574	1e+06	1.00308e-14	0.227384	2.32419e-06	7.24519e-06	3.11729677866	6.89439130435	14.4754166667	6.42974358974	
0.591666666667	2.75	2.81726911385	3.16227766017	2	7	4.11112	1e+06	419.232	1.05171e-16	2.53295e-06	8.89725e-08	0.0351260388085	5.70540540541	5.09420833333	15.6474857143	
0.591666666667	2.75	2.81726911385	10.0	0.496138	6.3	3.49065	1e+06	79.768	1.14239e-17	2.7026e-06	1.05687e-06	0.391056760157	1.94231428571	1.90951388889	1.52960769231	
0.591666666667	2.75	2.81726911385	31.6227766017	0.068473	7	2.74743	1e+06	2.38813	0.10079	3.78484e-06	8.45571e-07	0.223409972416	1.10254854369	1.04611111111	1.43840454545	
0.591666666667	2.75	2.81726911385	100.0	0.671372	6.41889	2.82545	1e+06	2.06276	0.032602	3.83096e-06	1.8967e-07	0.0495097834485	1.09542713568	1.13343472222	1.19993333333	
0.591666666667	2.75	2.81726911385	316.227766017	0.123787	6.30002	2.74866	1e+06	0.418973	0.0600383	4.00405e-06	1.94748e-07	0.0486377542738	0.979851485149	1.25644861111	1.72811875	
0.591666666667	2.75	2.81726911385	1000.0	0.0946976	6.3	2.73153	1e+06	0.29467	0.0593048	4.1339e-06	1.69252e-07	0.0409424514381	0.89187745098	0.897758333333	1.27214444444	
0.591666666667	2.75	7.93700525984	1.0	0.0723705	6.32792	3.06846	1e+06	94.7493	5.3989e-17	2.24098e-06	6.42836e-06	2.86854858142	4.33412334802	8.02152777778	2.31526486486	
0.591666666667	2.75	7.93700525984	3.16227766017	0.0683358	6.3	3.15216	1e+06	55.6722	4.28111e-16	2.68091e-06	3.61384e-06	1.34799004816	3.27502242152	4.87323611111	2.38344705882	
0.591666666667	2.75	7.93700525984	10.0	0.484611	6.51124	3.54965	1e+06	90.3054	5.99534e-17	2.72802e-06	9.84946e-07	0.361047939531	2.20884507042	2.78722222222	1.64535185185	
0.591666666667	2.75	7.93700525984	31.6227766017	0.0747523	6.3	2.72747	1e+06	1.56912	6.35111e-08	3.85352e-06	1.03078e-06	0.26749050219	1.00715121951	1.02580555556	1.73427142857	
0.591666666667	2.75	7.93700525984	100.0	0.07203	7	2.74734	1e+06	0.949655	1.54523e-06	4.02025e-06	3.05948e-07	0.0761017349667	1.1959800995	1.37342916667	1.61803888889	
0.591666666667	2.75	7.93700525984	316.227766017	0.0681392	6.37591	2.74007	1e+06	0.364119	0.0183157	4.0884e-06	1.28785e-07	0.0315000978378	1.09049261084	0.987875	2.18996111111	
0.591666666667	2.75	7.93700525984	1000.0	0.138176	6.3321	2.73435	1e+06	0.115573	0.041263	4.11366e-06	2.1943e-07	0.0533417929532	0.920525252525	0.929251388889	1.133325	
0.591666666667	2.75	22.360679775	1.0	0.0800439	6.3	3.02475	1e+06	60.3527	2.50974e-16	2.38392e-06	6.69598e-06	2.80881069835	4.37402643172	7.72370833333	2.55069444444	
0.591666666667	2.75	22.360679775	3.16227766017	2	7	3.86503	1e+06	151.677	1.08409e-16	2.46243e-06	9.64818e-08	0.0391815401859	5.7472972973	7.99497222222	11.4072352941	
0.591666666667	2.75	22.360679775	10.0	0.487278	6.3	3.47075	1e+06	64.4236	4.0554e-13	2.80456e-06	9.64788e-07	0.344006903044	2.21441784038	2.48516666667	2.30130384615	
0.591666666667	2.75	22.360679775	31.6227766017	0.0858412	6.99885	2.72581	1e+06	1.76408	0.0249987	3.84921e-06	1.30061e-06	0.337890112517	0.952608695652	1.14349444444	1.58071363636	
0.591666666667	2.75	22.360679775	100.0	0.0827989	6.41911	2.734	1e+06	0.415345	0.0176463	4.09173e-06	5.53142e-07	0.135185361693	0.740586206897	0.863595833333	1.28594705882	
0.591666666667	2.75	22.360679775	316.227766017	0.786275	6.99999	2.78302	1e+06	0.853292	0.0263931	3.97825e-06	7.90302e-08	0.0198655690316	1.06241089109	0.966811111111	1.94731578947	
0.591666666667	2.75	22.360679775	1000.0	0.400672	6.44279	2.76944	1e+06	1.02418	0.0516236	3.93775e-06	1.48632e-07	0.0377454129897	0.932226600985	0.747998611111	1.62170555556	
0.591666666667	2.75	62.9960524947	1.0	2	6.3	3.94448	1e+06	47.2067	7.56521e-15	1.67728e-06	2.14723e-07	0.128018577697	11.2508482143	22.1647222222	20.5997647059	
0.591666666667	2.75	62.9960524947	3.16227766017	0.0927818	7	3.02498	1e+06	23.5413	1.24931e-15	2.99305e-06	5.42709e-06	1.81323065101	3.09994977169	6.07473611111	2.05477419355	
0.591666666667	2.75	62.9960524947	10.0	0.0923307	6.30093	2.77031	1e+06	4.8055	2.90757e-07	3.55338e-06	3.46578e-06	0.9753474157	1.53614953271	2.42623611111	1.68376	
0.591666666667	2.75	62.9960524947	31.6227766017	0.0997106	6.3	2.71678	1e+06	1.56428	2.05019e-06	3.93071e-06	1.78593e-06	0.454353030369	0.874841346154	1.13975833333	1.07592380952	
0.591666666667	2.75	62.9960524947	100.0	0.0816569	6.3	2.7626	1e+06	0.802789	0.0357015	4.01433e-06	4.23571e-07	0.105514743432	1.02217156863	1.05563333333	1.80788888889	
0.591666666667	2.75	62.9960524947	316.227766017	0.0975195	6.92756	2.74376	1e+06	0.433106	0.0139583	4.1275e-06	2.05662e-07	0.0498272562084	0.90353	0.837186111111	1.02218888889	
0.591666666667	2.75	62.9960524947	1000.0	0.106727	6.57951	2.72442	1e+06	0.0699196	0.0135912	4.22643e-06	3.62847e-07	0.0858518891831	0.98347761194	1.0182	0.811711764706	
0.591666666667	2.75	177.476832988	1.0	0.0964579	6.3	2.89707	1e+06	14.6169	7.21182e-13	2.96044e-06	1.25097e-05	4.22562186702	5.0671559633	11.3297777778	2.81219354839	
0.591666666667	2.75	177.476832988	3.16227766017	0.0970779	7	2.80871	1e+06	8.4087	0.0343929	3.25649e-06	9.98078e-06	3.06488888343	3.63956744186	7.151125	2.56765517241	
0.591666666667	2.75	177.476832988	10.0	0.0969422	6.43265	2.75991	1e+06	3.53968	0.0153481	3.66052e-06	6.22428e-06	1.70038136658	1.73409478673	3.18254166667	1.543928	
0.591666666667	2.75	177.476832988	31.6227766017	0.100541	6.60063	2.75754	1e+06	1.59585	0.0312903	3.87594e-06	2.74325e-06	0.707763794073	1.43226213592	2.28095833333	1.6877	
0.591666666667	2.75	177.476832988	100.0	0.0904773	6.38005	2.74683	1e+06	0.605465	0.00991434	4.08933e-06	9.07938e-07	0.222026102075	1.02064851485	1.04671666667	0.897616666667	
0.591666666667	2.75	177.476832988	316.227766017	0.0818279	6.69431	2.75087	1e+06	0.0893716	0.0595865	4.1801e-06	2.51979e-07	0.0602806152963	0.860827411168	0.9106	1.58734375	
0.591666666667	2.75	177.476832988	1000.0	1.99998	6.3	2.76559	1e+06	0.374228	7.54159e-07	4.05191e-06	1.19747e-08	0.00295532230479	1.04162871287	1.02215	1.73152777778	
0.591666666667	2.75	500.0	1.0	0.105594	6.94506	3.01718	1e+06	15.2688	0.00132079	3.15699e-06	1.42843e-05	4.52465798118	3.07352093023	5.67026388889	1.97002222222	
0.591666666667	2.75	500.0	3.16227766017	0.104701	6.3	2.93125	1e+06	9.04349	0.136873	3.32165e-06	1.19192e-05	3.58833712161	2.16281516588	3.83165277778	2.03024230769	
0.591666666667	2.75	500.0	10.0	0.01	6.3	3.48822	1e+06	31.7944	1.34069e-16	3.58947e-06	2.8296e-26	7.88305794449e-21	6.04464114833	15.1922222222	0.7933	
0.591666666667	2.75	500.0	31.6227766017	0.106071	6.3	2.746	1e+06	1.49475	2.90528e-07	3.90497e-06	3.79766e-06	0.972519635234	1.23094146341	1.75126388889	1.34907777778	
0.591666666667	2.75	500.0	100.0	0.107899	6.3	2.75085	1e+06	0.936714	0.0388111	3.94399e-06	1.4508e-06	0.367850831265	0.85962254902	1.2869375	1.18413333333	
0.591666666667	2.75	500.0	316.227766017	0.120076	6.3	2.76196	1e+06	1.23104	0.0740731	3.92727e-06	5.18907e-07	0.132129188979	1.15095098039	1.17304722222	1.49	
0.591666666667	2.75	500.0	1000.0	0.0439131	6.6435	2.76892	1e+06	0.29955	0.0520518	4.18871e-06	1.25169e-08	0.00298824697819	0.897069306931	0.891165277778	1.1155	
0.591666666667	3.0	1.0	1.0	0.0736638	6.3	2.20177	1e+06	1.4452	0.162055	3.1761e-06	1.04776e-05	3.29888857404	6.0331981982	12.6247777778	6.2818125	
0.591666666667	3.0	1.0	3.16227766017	0.440684	6.92637	3.98886	1e+06	221.622	1.01735e-16	3.17637e-06	7.15989e-07	0.225411082462	3.50074883721	3.486125	6.21277777778	
0.591666666667	3.0	1.0	10.0	0.0717545	6.3	2.94849	1e+06	3.0306	0.176255	4.03871e-06	2.39226e-06	0.592332700293	1.31057711443	1.48777777778	2.9806625	
0.591666666667	3.0	1.0	31.6227766017	1.44006	7	3.0938	1e+06	2.10138	4.53732e-10	3.91643e-06	6.53865e-08	0.0166954343624	1.14465284974	1.37731944444	1.959425	
0.591666666667	3.0	1.0	100.0	0.0877927	6.99998	2.98009	1e+06	0.835578	0.0011575	4.22396e-06	5.47834e-07	0.129696777432	1.12920103093	1.40783333333	0.986941666667	
0.591666666667	3.0	1.0	316.227766017	0.0943581	6.86391	3.00494	1e+06	0.619594	0.0717409	4.25997e-06	5.34773e-10	0.000125534452121	0.881549222798	1.20379861111	1.00354166667	
0.591666666667	3.0	1.0	1000.0	0.139492	6.51679	2.99642	1e+06	0.834558	0.0365732	4.24164e-06	3.11059e-07	0.0733346064258	1.05428125	1.20835694444	1.74472307692	
0.591666666667	3.0	2.81726911385	1.0	0.0678527	7	3.4086	1e+06	116.124	4.41262e-15	2.96508e-06	9.00956e-06	3.03855545213	4.77687782805	9.61769444444	2.362646875	
0.591666666667	3.0	2.81726911385	3.16227766017	0.0679963	6.3	3.05659	1e+06	16.9201	5.39644e-16	3.43085e-06	5.56341e-06	1.62158357258	2.57015962441	3.532875	3.51608518519	
0.591666666667	3.0	2.81726911385	10.0	0.551124	6.69556	3.47278	1e+06	29.1089	2.32329e-12	3.13732e-06	1.09592e-06	0.349317251667	1.93239705882	2.56568055556	1.78727777778	
0.591666666667	3.0	2.81726911385	31.6227766017	0.0704003	6.3	3.00161	1e+06	2.26816	2.45419e-08	4.16056e-06	8.55499e-07	0.205621118311	1.32175757576	1.10645833333	1.27806	
0.591666666667	3.0	2.81726911385	100.0	1.99999	6.96299	3.05067	1e+06	0.560075	0.0324317	4.12701e-06	1.51183e-08	0.00366325741881	1.07963076923	1.27969722222	1.80653333333	
0.591666666667	3.0	2.81726911385	316.227766017	1.08729	6.8312	3.02464	1e+06	0.487023	0.0572321	4.20315e-06	4.92599e-08	0.0117197578007	1.14742328042	1.29828611111	1.95223333333	
0.591666666667	3.0	2.81726911385	1000.0	0.01	7	3.01944	1e+06	0.636115	0.00411017	4.24696e-06	6.54719e-20	1.54161800441e-14	1.10939267016	0.868390277778	3.126725	
0.591666666667	3.0	7.93700525984	1.0	0.06923	7	3.28046	1e+06	69.8258	3.87822e-17	2.94091e-06	1.08392e-05	3.68566192097	5.4034529148	11.96425	2.160740625	
0.591666666667	3.0	7.93700525984	3.16227766017	0.40578	6.35363	4.14459	1e+06	259.478	1.63297e-17	3.27733e-06	6.36126e-07	0.194098854861	5.46816037736	7.77404166667	9.43108	
0.591666666667	3.0	7.93700525984	10.0	0.0715819	6.3	2.97863	1e+06	3.42293	0.0263746	4.00641e-06	3.18468e-06	0.794896178873	1.76696517413	2.44523611111	2.25935882353	
0.591666666667	3.0	7.93700525984	31.6227766017	0.0782789	6.3	2.97396	1e+06	1.2181	9.79935e-08	4.20439e-06	1.42605e-06	0.339181189186	1.09915384615	1.19346666667	1.36184166667	
0.591666666667	3.0	7.93700525984	100.0	0.729235	6.99677	3.07648	1e+06	2.43179	6.11074e-10	3.98257e-06	1.99654e-07	0.050131949972	1.06913471503	1.12656388889	1.19171666667	
0.591666666667	3.0	7.93700525984	316.227766017	0.447241	6.97766	3.0183	1e+06	0.285688	0.0437614	4.27718e-06	1.80786e-07	0.0422675688187	0.948705263158	1.02691388889	1.56139	
0.591666666667	3.0	7.93700525984	1000.0	0.143732	6.47108	2.99003	1e+06	1.71046e-14	0.0164652	4.30814e-06	3.21723e-07	0.0746779352574	0.959042553191	1.01613055556	2.40742222222	
0.591666666667	3.0	22.360679775	1.0	0.0752098	7	3.26284	1e+06	56.0833	7.80019e-16	3.04784e-06	1.13216e-05	3.71463068928	5.055	11.8323611111	2.09356	
0.591666666667	3.0	22.360679775	3.16227766017	0.0751391	7	3.03974	1e+06	13.2125	2.41603e-16	3.55413e-06	7.06319e-06	1.9873189782	3.14065402844	5.47801388889	4.21858333333	
0.591666666667	3.0	22.360679775	10.0	0.0779896	6.40105	2.96165	1e+06	3.29079	0.013066	4.07879e-06	3.74617e-06	0.918451305412	1.58365853659	2.17765277778	3.03331111111	
0.591666666667	3.0	22.360679775	31.6227766017	0.0721607	6.39961	2.99671	1e+06	1.5604	0.0297401	4.23854e-06	1.15181e-06	0.271746875103	0.970532994924	0.982998611111	1.60292307692	
0.591666666667	3.0	22.360679775	100.0	0.0852224	7	2.9977	1e+06	0.244444	4.42148e-13	4.32733e-06	3.67868e-07	0.0850103874676	0.950392670157	1.08844166667	1.06459090909	
0.591666666667	3.0	22.360679775	316.227766017	2	6.92273	3.02257	1e+06	0.299733	0.0407278	4.23112e-06	8.04813e-09	0.00190212756906	0.920088082902	0.984180555556	1.24528181818	
0.591666666667	3.0	22.360679775	1000.0	2	7	3.01402	1e+06	0.733504	0.0209855	4.19881e-06	6.07649e-09	0.00144719337146	1.08539583333	1.05534305556	2.32278181818	
0.591666666667	3.0	62.9960524947	1.0	2	6.30034	4.17461	1e+06	74.5138	4.30872e-17	2.23492e-06	1.88981e-07	0.0845582839654	12.1610599078	27.9315277778	15.817862069	
0.591666666667	3.0	62.9960524947	3.16227766017	2	7	3.80021	1e+06	70.329	1.18062e-16	3.38499e-06	2.66806e-08	0.00788203214781	6.13061611374	12.9739722222	4.42816666667	
0.591666666667	3.0	62.9960524947	10.0	0.0898058	6.92926	2.98149	1e+06	3.2136	0.0336619	4.05325e-06	4.21076e-06	1.03886017393	1.54810891089	2.026375	2.7906	
0.591666666667	3.0	62.9960524947	31.6227766017	0.0912027	6.3	2.99616	1e+06	2.06189	0.00289966	4.13915e-06	1.60146e-06	0.386905524081	1.0058622449	1.28412083333	1.25436	
0.591666666667	3.0	62.9960524947	100.0	0.0871143	6.3	3.00101	1e+06	0.465983	4.42505e-08	4.29099e-06	4.94756e-07	0.115301130974	1.02543684211	1.43091666667	1.43031	
0.591666666667	3.0	62.9960524947	316.227766017	0.995103	6.3	3.02357	1e+06	1.57979	5.51795e-10	4.19849e-06	2.26911e-08	0.00540458593447	1.16698453608	1.31883611111	1.50107142857	
0.591666666667	3.0	62.9960524947	1000.0	0.215237	6.39583	3.01456	1e+06	0.328955	0.0104168	4.30464e-06	1.8695e-07	0.0434298803152	1.22375789474	1.0995125	1.92621	
0.591666666667	3.0	177.476832988	1.0	2	6.3	4.1381	1e+06	31.7984	8.87376e-17	2.37627e-06	1.78254e-07	0.0750142029315	20.832173913	52.3865277778	13.8779166667	
0.591666666667	3.0	177.476832988	3.16227766017	0.0918261	6.3	3.06231	1e+06	7.75151	3.67362e-07	3.65681e-06	1.22476e-05	3.34925795981	4.12181067961	8.29113888889	2.69602727273	
0.591666666667	3.0	177.476832988	10.0	0.0916497	6.3	3.00733	1e+06	2.73177	2.45296e-12	4.07603e-06	6.30986e-06	1.54804061795	1.94521717172	3.15416666667	1.35825625	
0.591666666667	3.0	177.476832988	31.6227766017	0.0929927	6.3	2.99247	1e+06	0.928101	0.111884	4.20189e-06	2.64946e-06	0.630540066494	1.09223589744	1.39227777778	1.35316666667	
0.591666666667	3.0	177.476832988	100.0	0.0913032	6.3	3.02222	1e+06	0.839162	0.0943409	4.24926e-06	6.15385e-07	0.1448216866	1.15932291667	1.26973611111	1.38026666667	
0.591666666667	3.0	177.476832988	316.227766017	0.103957	6.3	3.00245	1e+06	0.306233	6.31665e-13	4.27002e-06	5.19178e-07	0.121586784137	1.03552105263	0.780901388889	1.35500909091	
0.591666666667	3.0	177.476832988	1000.0	0.0444318	6.3	3.00897	1e+06	0.931802	3.82524e-07	4.27484e-06	4.49558e-08	0.0105163702033	0.994139896373	0.932041666667	2.15409166667	
0.591666666667	3.0	500.0	1.0	0.0947244	6.3	3.1903	1e+06	13.0893	4.69293e-13	3.53735e-06	2.25305e-05	6.3693160134	4.42728985507	9.5645	1.48746666667	
0.591666666667	3.0	500.0	3.16227766017	0.0955095	6.3	3.08707	1e+06	6.80378	4.25527e-06	3.7438e-06	1.67603e-05	4.4768150008	3.09886633663	5.59956944444	2.80572631579	
0.591666666667	3.0	500.0	10.0	0.0960708	6.85136	3.01296	1e+06	2.49152	0.0138776	4.0173e-06	9.45018e-06	2.35237099544	1.47146464646	2.50001388889	1.77668666667	
0.591666666667	3.0	500.0	31.6227766017	0.0952483	6.48416	2.98243	1e+06	0.729018	0.0188003	4.2619e-06	3.99385e-06	0.937105516319	1.00277202073	1.02144305556	1.7295	
0.591666666667	3.0	500.0	100.0	0.100522	6.3	2.99636	1e+06	1.13562	0.0606098	4.24239e-06	1.40177e-06	0.330419881246	0.990690721649	1.12985694444	1.66527272727	
0.591666666667	3.0	500.0	316.227766017	1.33555	7	3.03891	1e+06	1.03575	0.0312413	4.22329e-06	1.38176e-08	0.00327176206228	0.924642487047	0.926286111111	2.41566363636	
0.591666666667	3.0	500.0	1000.0	0.0664497	6.86089	3.01238	1e+06	0.922169	0.00653193	4.23867e-06	1.95273e-07	0.046069403846	1.087109375	1.40818055556	0.863752727273	
1.07333333333	1.5	1.0	1.0	0.01	7	1.9908	1e+06	96.2709	6.2225e-18	2.58016e-07	7.64576e-27	2.96328909835e-20	1.5339	2.03847407407	1.31239534884	
1.07333333333	1.5	1.0	3.16227766017	2	6.3	1.64165	1e+06	10.0865	3.66153e-09	3.09111e-07	2.34889e-08	0.0759885607436	1.26756626506	1.04097735849	1.31101282051	
1.07333333333	1.5	1.0	10.0	2	6.76239	1.48852	1e+06	1.90515	7.00594e-17	4.68065e-07	6.73756e-09	0.0143944964909	0.987841176471	1.01588474576	1.61171212121	
1.07333333333	1.5	1.0	31.6227766017	1.94501	7	1.49763	1e+06	0.897409	2.88575e-14	5.80229e-07	6.90056e-09	0.0118928216273	0.853884393064	0.95996557377	0.71465	
1.07333333333	1.5	1.0	100.0	0.01	6.7994	1.50105	1e+06	0.501394	0.146093	6.08359e-07	1.16798e-10	0.000191988611987	1.07283236994	1.2539147541	1.43541034483	
1.07333333333	1.5	1.0	316.227766017	0.01	6.3	1.48872	1e+06	0.00674063	0.0394509	7.6403e-07	2.78205e-23	3.64128371923e-17	1.01897206704	0.90816119403	1.26862592593	
1.07333333333	1.5	1.0	1000.0	2	6.3	1.51359	1e+06	0.496871	0.0268124	6.58103e-07	1.48714e-09	0.00225973745751	0.862289772727	1.13123174603	0.98268	
1.07333333333	1.5	2.81726911385	1.0	0.0336434	6.3	1.94872	1e+06	84.8498	3.95464e-16	2.65313e-07	5.17453e-09	0.0195034921018	1.76343661972	1.51481785714	1.36832222222	
1.07333333333	1.5	2.81726911385	3.16227766017	2	6.3	1.70791	1e+06	12.9004	1.0632e-16	3.17309e-07	2.24882e-08	0.0708716109534	1.06528571429	0.830040384615	1.5512025641	
1.07333333333	1.5	2.81726911385	10.0	0.0191005	6.60108	1.43356	1e+06	1.49891	2.36437e-07	5.00294e-07	4.27653e-09	0.00854803375615	0.982609467456	0.983442372881	0.857882352941	
1.07333333333	1.5	2.81726911385	31.6227766017	0.01	6.3	1.4721	1e+06	0.704713	0.163191	6.02931e-07	4.60271e-10	0.000763389177203	0.925176136364	0.837040983607	1.4844625	
1.07333333333	1.5	2.81726911385	100.0	0.01	6.94424	1.53356	1e+06	1.14576	0.0171298	5.7506e-07	5.69745e-19	9.90757486175e-13	1.04154913295	1.20409016393	0.961563333333	
1.07333333333	1.5	2.81726911385	316.227766017	0.01	6.42136	1.50669	1e+06	0.226374	0.0703631	7.20866e-07	7.52018e-13	1.043214689e-06	0.951183333333	1.2146	0.941775862069	
1.07333333333	1.5	2.81726911385	1000.0	2	7	1.53232	1e+06	0.657319	4.9091e-08	5.75608e-07	7.56755e-09	0.0131470549402	0.780470588235	0.877579365079	1.00654615385	
1.07333333333	1.5	7.93700525984	1.0	0.071151	6.81795	1.99586	1e+06	90.0106	2.28388e-17	2.64239e-07	3.06185e-08	0.115874265343	1.48397959184	1.8656625	1.05447954545	
1.07333333333	1.5	7.93700525984	3.16227766017	2	6.3	1.83085	1e+06	18.4931	1.56859e-15	3.16777e-07	2.01145e-08	0.0634973498707	1.19933333333	0.963396226415	1.77677894737	
1.07333333333	1.5	7.93700525984	10.0	0.0788619	6.3	1.43152	1e+06	1.74209	0.0567872	4.45939e-07	2.48311e-08	0.0556827279067	1.03299401198	0.663644827586	1.44518	
1.07333333333	1.5	7.93700525984	31.6227766017	2	7	1.50335	1e+06	1.0128	0.0264803	5.4752e-07	4.60695e-09	0.00841421317943	0.921965116279	1.05412096774	1.24763448276	
1.07333333333	1.5	7.93700525984	100.0	0.01	6.88387	1.51557	1e+06	0.70353	0.0872301	6.35029e-07	2.66081e-10	0.000419006061141	0.927926553672	1.0948609375	0.757072413793	
1.07333333333	1.5	7.93700525984	316.227766017	0.314838	7	1.48642	1e+06	0.413456	0.0790158	6.34227e-07	1.33643e-08	0.021071792907	0.904389830508	1.1563046875	0.591168965517	
1.07333333333	1.5	7.93700525984	1000.0	0.848548	6.60106	1.50742	1e+06	0.638489	0.0698863	5.94501e-07	1.95731e-08	0.032923577925	1.16697093023	1.20673387097	1.63219310345	
1.07333333333	1.5	22.360679775	1.0	0.0686433	7	2.05758	1e+06	85.004	1.53593e-16	2.86634e-07	4.54079e-08	0.158417703413	1.46248	1.10721081081	1.85526585366	
1.07333333333	1.5	22.360679775	3.16227766017	2	6.99853	2.03879	1e+06	35.0419	5.31381e-17	3.48489e-07	1.42981e-08	0.0410288416564	1.27473053892	1.80234814815	0.967575675676	
1.07333333333	1.5	22.360679775	10.0	2	6.3	1.78883	1e+06	7.15365	1.41453e-17	4.43947e-07	2.96385e-08	0.0667613476383	1.01120454545	1.00505833333	1.35768181818	
1.07333333333	1.5	22.360679775	31.6227766017	2	7	1.56901	1e+06	1.29084	0.170721	5.97509e-07	3.19257e-09	0.00534313290678	1.13473142857	1.1177796875	1.06172333333	
1.07333333333	1.5	22.360679775	100.0	0.0100001	6.4358	1.51095	1e+06	0.987316	0.0333722	6.06608e-07	4.68466e-24	7.72271384486e-18	1.05349425287	1.27986065574	1.14275	
1.07333333333	1.5	22.360679775	316.227766017	0.01	6.3844	1.51168	1e+06	0.530897	0.0802841	6.31643e-07	1.43659e-10	0.000227437017429	1.02218285714	0.820065079365	1.44757241379	
1.07333333333	1.5	22.360679775	1000.0	0.0244662	6.99989	1.50176	1e+06	0.315968	0.203057	6.43951e-07	4.22447e-09	0.00656023517317	1.08348044693	1.31785079365	1.35993333333	
1.07333333333	1.5	62.9960524947	1.0	0.0805709	7	1.94063	1e+06	57.4859	5.92904e-18	2.84846e-07	5.31284e-08	0.186516222801	1.34806493506	1.18512820513	1.38849111111	
1.07333333333	1.5	62.9960524947	3.16227766017	0.0581864	7	2.08751	1e+06	42.6139	8.15156e-16	3.9659e-07	1.19337e-08	0.030090773847	1.41976785714	1.6565509434	1.00344878049	
1.07333333333	1.5	62.9960524947	10.0	2	6.3	1.73312	1e+06	5.40555	0.0016406	4.60111e-07	1.91999e-08	0.0417288436921	0.917558139535	0.831581967213	1.21938787879	
1.07333333333	1.5	62.9960524947	31.6227766017	2	6.3	1.58077	1e+06	1.59274	8.74575e-11	5.69784e-07	1.28358e-08	0.0225274840992	1.08347428571	1.45581774194	1.15082580645	
1.07333333333	1.5	62.9960524947	100.0	0.0299863	6.3	1.51908	1e+06	0.590086	0.0772284	6.56319e-07	3.91557e-09	0.00596595557953	1.14359770115	1.47556774194	1.32346071429	
1.07333333333	1.5	62.9960524947	316.227766017	2	7	1.50256	1e+06	0.231648	0.0630181	6.71535e-07	3.64732e-09	0.00543131780175	1.09467977528	1.2340952381	1.71539285714	
1.07333333333	1.5	62.9960524947	1000.0	0.0151903	6.3	1.52786	1e+06	0.280833	0.0377474	7.3195e-07	3.97155e-09	0.00542598538152	1.15579213483	0.919065625	1.52556785714	
1.07333333333	1.5	177.476832988	1.0	0.113334	6.3	1.81928	1e+06	20.7694	1.77678e-16	3.52264e-07	1.88872e-07	0.536166057275	1.12625903614	0.935903773585	0.887457142857	
1.07333333333	1.5	177.476832988	3.16227766017	0.110579	7	2.12673	1e+06	30.0356	3.27985e-09	4.39154e-07	4.8133e-08	0.109603920265	1.3299244186	1.39658448276	1.34685277778	
1.07333333333	1.5	177.476832988	10.0	0.125863	6.42111	1.33144	1e+06	0.244816	0.0169217	5.97787e-07	1.05074e-07	0.175771637724	1.04980337079	1.1706016129	1.02126363636	
1.07333333333	1.5	177.476832988	31.6227766017	2	6.3	1.63094	1e+06	1.93902	2.42317e-09	5.82281e-07	7.18694e-09	0.0123427348651	1.15358522727	1.10216290323	1.79823636364	
1.07333333333	1.5	177.476832988	100.0	0.01	6.93288	1.49379	1e+06	0.152177	0.142186	7.09077e-07	2.522e-16	3.55673643342e-10	0.844468926554	0.741123076923	1.43959642857	
1.07333333333	1.5	177.476832988	316.227766017	0.0178959	6.3	1.53052	1e+06	0.36749	0.0432019	7.14365e-07	2.14546e-09	0.00300331063252	1.03151136364	0.991715873016	0.978817241379	
1.07333333333	1.5	177.476832988	1000.0	0.01	6.3	1.49173	1e+06	0.509238	1.93391e-11	6.22808e-07	1.07961e-10	0.000173345557539	0.971994219653	0.863377777778	1.55362142857	
1.07333333333	1.5	500.0	1.0	0.130102	6.3	2.04339	1e+06	13.8177	0.0933735	6.71763e-07	9.70503e-07	1.44471041126	1.37442857143	1.76628125	0.871805	
1.07333333333	1.5	500.0	3.16227766017	0.123898	6.73378	1.86135	1e+06	5.76919	0.0880184	6.87385e-07	6.5432e-07	0.951897408294	1.34662903226	1.68211111111	1.85601315789	
1.07333333333	1.5	500.0	10.0	0.134791	6.36475	1.50299	1e+06	1.12841	2.02317e-12	5.89736e-07	3.65484e-07	0.619741714937	1.26060674157	1.75321311475	1.29574411765	
1.07333333333	1.5	500.0	31.6227766017	0.133459	6.50865	1.45598	1e+06	0.145229	2.89231e-11	6.62282e-07	1.71983e-07	0.259682431351	1.08162711864	1.02930634921	2.06387857143	
1.07333333333	1.5	500.0	100.0	2	6.40026	1.71507	1e+06	2.26465	0.0255114	5.77827e-07	1.39983e-08	0.0242257630744	1.06662857143	1.32871428571	0.684096551724	
1.07333333333	1.5	500.0	316.227766017	0.01	6.3	1.56473	1e+06	0.631341	0.138447	6.6816e-07	1.31841e-10	0.00019731950431	1.00655428571	1.10204761905	1.56827037037	
1.07333333333	1.5	500.0	1000.0	0.898409	6.60483	1.49097	1e+06	0.302555	0.0423864	6.60241e-07	1.28559e-09	0.00194715263063	0.901182857143	0.9230828125	1.10150689655	
1.07333333333	1.75	1.0	1.0	0.0572612	6.3	2.22465	1e+06	192.359	1.3485e-16	3.9838e-07	3.08835e-08	0.0775227170039	1.59279268293	1.1838475	1.28617555556	
1.07333333333	1.75	1.0	3.16227766017	0.881582	6.3	2.23008	1e+06	72.6833	5.53714e-17	5.09518e-07	6.6021e-08	0.129575402635	1.24966492147	1.04745901639	1.19474666667	
1.07333333333	1.75	1.0	10.0	2	7	1.84521	1e+06	5.58006	5.46136e-17	7.10071e-07	2.5101e-08	0.0353499861281	1.22586432161	1.14394776119	2.00675897436	
1.07333333333	1.75	1.0	31.6227766017	0.152306	6.3	1.60536	1e+06	0.505456	0.00511146	1.01108e-06	9.04209e-08	0.089430015429	0.845080808081	0.955036764706	1.20334722222	
1.07333333333	1.75	1.0	100.0	0.0736712	6.3	1.70647	1e+06	0.241755	7.58142e-10	1.18152e-06	2.89992e-08	0.0245439772496	0.927561576355	0.88966	1.5577	
1.07333333333	1.75	1.0	316.227766017	0.01	6.40148	1.75185	1e+06	0.194959	0.0389983	1.35198e-06	2.92548e-22	2.16384857764e-16	0.953094339623	0.887263888889	1.47593636364	
1.07333333333	1.75	1.0	1000.0	0.247484	6.3	1.74155	1e+06	8.10979e-10	0.0451227	1.35322e-06	2.83751e-08	0.0209685786494	0.898533980583	0.963423611111	1.275134375	
1.07333333333	1.75	2.81726911385	1.0	0.0618912	6.3	2.16778	1e+06	146.382	8.85386e-17	4.02618e-07	1.10913e-07	0.275479486759	1.46079532164	1.02326097561	1.27386041667	
1.07333333333	1.75	2.81726911385	3.16227766017	0.046704	6.3	2.29564	1e+06	72.5807	7.30466e-16	5.33894e-07	3.76576e-08	0.0705338512888	1.46631891892	1.39103275862	1.08201333333	
1.07333333333	1.75	2.81726911385	10.0	0.0783727	6.3	1.59063	1e+06	1.67876	6.4983e-06	8.24976e-07	8.68525e-08	0.105278820232	1.08523195876	0.8928546875	1.66502564103	
1.07333333333	1.75	2.81726911385	31.6227766017	0.104041	6.3	1.6829	1e+06	0.663003	0.0612142	1.1168e-06	6.60285e-08	0.0591229405444	0.976800970874	0.974153521127	1.37359428571	
1.07333333333	1.75	2.81726911385	100.0	0.0483377	6.3	1.75267	1e+06	0.42266	5.17085e-11	1.27036e-06	7.98705e-09	0.0062872335401	0.947453658537	1.11917464789	1.28659393939	
1.07333333333	1.75	2.81726911385	316.227766017	0.291374	6.3	1.74746	1e+06	0.858045	2.14838e-10	1.13275e-06	3.14333e-08	0.0277495475612	0.950766169154	0.919845070423	1.1339030303	
1.07333333333	1.75	2.81726911385	1000.0	0.0620251	6.99976	1.75124	1e+06	0.25465	0.0181194	1.22697e-06	1.62813e-08	0.0132695175921	0.938603015075	1.02393611111	0.840265517241	
1.07333333333	1.75	7.93700525984	1.0	0.0710829	6.38157	2.19394	1e+06	128.827	5.44027e-17	4.04509e-07	1.68639e-07	0.416898017102	1.71547647059	1.46532	2.17928409091	
1.07333333333	1.75	7.93700525984	3.16227766017	0.0690057	6.3	2.3126	1e+06	72.7536	1.04028e-16	5.5554e-07	8.72941e-08	0.157133779746	1.65069189189	1.37683050847	1.6203255814	
1.07333333333	1.75	7.93700525984	10.0	0.0843318	6.3	1.54315	1e+06	0.943418	0.0544329	8.73213e-07	1.37503e-07	0.157467880116	1.28290862944	1.34343939394	1.81734871795	
1.07333333333	1.75	7.93700525984	31.6227766017	0.0717435	6.30003	1.74167	1e+06	1.09856	1.97002e-06	1.05439e-06	4.11739e-08	0.0390499720217	1.06748989899	1.25315588235	1.24048823529	
1.07333333333	1.75	7.93700525984	100.0	2	6.3	1.77448	1e+06	1.2143	3.31286e-15	1.06607e-06	1.15058e-08	0.0107927246804	0.863537313433	0.952953521127	0.869488571429	
1.07333333333	1.75	7.93700525984	316.227766017	0.192588	6.3	1.71245	1e+06	0.18647	7.98632e-11	1.25188e-06	5.34187e-08	0.0426707831422	0.959221674877	1.07732957746	1.315228125	
1.07333333333	1.75	7.93700525984	1000.0	0.0104822	6.44331	1.75257	1e+06	0.000115473	0.0445005	1.42515e-06	6.87014e-10	0.000482064344104	1.02112380952	1.13238194444	1.21197575758	
1.07333333333	1.75	22.360679775	1.0	0.0843426	6.3	2.1885	1e+06	101.495	1.6971e-16	4.48095e-07	1.9452e-07	0.434104375188	1.22068926554	0.992104166667	1.07048979592	
1.07333333333	1.75	22.360679775	3.16227766017	0.0766345	6.3	2.2682	1e+06	54.186	5.62378e-17	5.87859e-07	9.24919e-08	0.157336878401	1.30381283422	1.11785806452	1.35127142857	
1.07333333333	1.75	22.360679775	10.0	0.101042	6.3	1.57791	1e+06	1.22448	0.00808434	8.97054e-07	1.48588e-07	0.165639972621	1.11263402062	1.05999538462	1.62703589744	
1.07333333333	1.75	22.360679775	31.6227766017	0.0961517	6.3	1.68348	1e+06	0.966896	8.52327e-07	1.04594e-06	6.56021e-08	0.062720710557	1.09368341709	1.12499852941	1.41865428571	
1.07333333333	1.75	22.360679775	100.0	0.0802337	6.8676	1.72436	1e+06	0.185849	0.00077124	1.24399e-06	3.14067e-08	0.0252467463565	0.968326633166	0.934748571429	1.55973793103	
1.07333333333	1.75	22.360679775	316.227766017	0.0714596	6.3	1.75905	1e+06	0.325221	0.0450006	1.28637e-06	9.58199e-09	0.0074488599703	0.903433497537	1.04516805556	0.982348484848	
1.07333333333	1.75	22.360679775	1000.0	2	7	1.75735	1e+06	0.160338	0.0593713	1.38829e-06	1.42383e-17	1.02559983865e-11	1.05186190476	1.454125	0.912023529412	
1.07333333333	1.75	62.9960524947	1.0	0.108973	6.3	2.17025	1e+06	48.6264	2.28957e-17	5.18159e-07	2.87732e-07	0.555296733242	1.36463333333	1.06586964286	1.53290444444	
1.07333333333	1.75	62.9960524947	3.16227766017	0.0961971	6.3	2.21586	1e+06	35.0748	7.27824e-17	6.35077e-07	1.51462e-07	0.238493914911	1.05466842105	1.14526612903	0.970946511628	
1.07333333333	1.75	62.9960524947	10.0	0.119065	7	1.59687	1e+06	1.33278	3.63906e-09	9.01669e-07	2.31512e-07	0.256759409495	1.18438421053	1.1451109375	1.84753333333	
1.07333333333	1.75	62.9960524947	31.6227766017	0.100015	6.3	1.71322	1e+06	1.15541	2.09377e-07	1.10991e-06	8.29518e-08	0.0747374111414	0.868658536585	0.8837	1.07928108108	
1.07333333333	1.75	62.9960524947	100.0	0.179107	6.3	1.69462	1e+06	0.140777	6.81253e-10	1.30054e-06	9.29294e-08	0.0714544727575	0.915610576923	0.881811267606	1.02146470588	
1.07333333333	1.75	62.9960524947	316.227766017	0.0492243	6.30004	1.7595	1e+06	0.680305	0.0255306	1.15324e-06	1.73872e-08	0.0150768270265	0.882994923858	1.12429710145	0.898764516129	
1.07333333333	1.75	62.9960524947	1000.0	0.037108	6.3	1.75682	1e+06	0.191401	0.07944	1.31647e-06	1.20345e-08	0.00914149202033	0.866270531401	0.949311111111	0.975234375	
1.07333333333	1.75	177.476832988	1.0	0.115165	6.98113	2.17754	1e+06	27.4504	4.38378e-17	6.87972e-07	9.05246e-07	1.31581808562	1.65144845361	2.36938461538	1.38411162791	
1.07333333333	1.75	177.476832988	3.16227766017	0.110973	6.34182	2.20369	1e+06	21.5706	1.68693e-08	8.03316e-07	6.50973e-07	0.810357318913	1.44081313131	2.27887878788	1.20735714286	
1.07333333333	1.75	177.476832988	10.0	0.120777	6.93462	1.70589	1e+06	1.60803	0.000164323	1.0491e-06	5.67323e-07	0.540771137165	1.19812	0.963347887324	1.63264054054	
1.07333333333	1.75	177.476832988	31.6227766017	0.11979	6.3	1.66972	1e+06	0.836699	3.58659e-10	1.03175e-06	2.5544e-07	0.247579355464	1.05436548223	1.4976	0.761097058824	
1.07333333333	1.75	177.476832988	100.0	0.108624	6.39878	1.74516	1e+06	0.573913	0.00988547	1.18184e-06	8.84961e-08	0.0748799329859	0.949941463415	0.843485915493	0.864633333333	
1.07333333333	1.75	177.476832988	316.227766017	0.133706	6.37669	1.71639	1e+06	0.279607	0.0934799	1.1746e-06	6.58126e-08	0.0560297973778	0.945640394089	1.19120985915	1.14969032258	
1.07333333333	1.75	177.476832988	1000.0	0.140042	6.3	1.71128	1e+06	0.0150708	0.00904984	1.27234e-06	6.03655e-08	0.0474444723895	1.17945049505	1.35312222222	1.80889666667	
1.07333333333	1.75	500.0	1.0	0.131637	6.3	1.90385	1e+06	2.66738	0.329496	1.31942e-06	1.41212e-06	1.07025814373	1.55627727273	1.45481944444	1.6025525	
1.07333333333	1.75	500.0	3.16227766017	0.132649	6.3	1.86045	1e+06	1.99722	0.272756	1.28851e-06	1.22735e-06	0.95253432259	1.56707407407	1.29411549296	0.960546153846	
1.07333333333	1.75	500.0	10.0	0.13226	6.3	1.85946	1e+06	1.59836	0.339581	1.31729e-06	7.74318e-07	0.587811339948	1.38303317536	1.53441666667	1.4648	
1.07333333333	1.75	500.0	31.6227766017	0.118908	6.3	1.85385	1e+06	1.90676	0.121459	1.16384e-06	2.58144e-07	0.221803684355	1.09387019231	1.4554	1.01601891892	
1.07333333333	1.75	500.0	100.0	0.115628	6.94957	1.80133	1e+06	0.828761	0.0763409	1.25775e-06	1.02873e-07	0.0817912939773	1.00285990338	1.39130428571	0.833114705882	
1.07333333333	1.75	500.0	316.227766017	0.112938	6.6936	1.78008	1e+06	0.971754	0.0740182	1.08097e-06	3.28079e-08	0.0303504260063	0.995275	1.20943888889	1.104546875	
1.07333333333	1.75	500.0	1000.0	0.01	7	1.77494	1e+06	0.270577	0.0131631	1.25044e-06	3.85685e-28	3.08439429321e-22	1.19586868687	1.19788888889	1.46108387097	
1.07333333333	2.0	1.0	1.0	0.062626	7	2.46875	1e+06	290.593	4.46881e-16	6.41956e-07	2.70589e-07	0.421507081482	1.97577835052	1.74048571429	2.07055869565	
1.07333333333	2.0	1.0	3.16227766017	0.0553614	6.3	2.44543	1e+06	80.9115	3.67444e-16	7.84484e-07	1.58214e-07	0.201679065475	1.82415422886	1.75284375	1.68561666667	
1.07333333333	2.0	1.0	10.0	0.074973	6.3	1.79387	1e+06	2.24539	0.0146263	1.26735e-06	2.33771e-07	0.184456543181	1.29801388889	1.24032285714	2.05380714286	
1.07333333333	2.0	1.0	31.6227766017	0.0679547	6.30395	1.9635	1e+06	1.17015	6.67793e-08	1.80829e-06	9.07911e-08	0.0502082630552	1.20625	1.11266944444	1.54898055556	
1.07333333333	2.0	1.0	100.0	0.0583746	6.64064	1.98886	1e+06	0.769673	0.0398608	1.85459e-06	4.71887e-08	0.0254442760934	0.974574074074	1.14836111111	1.000690625	
1.07333333333	2.0	1.0	316.227766017	0.127471	6.3	2.00593	1e+06	0.65248	0.0751534	1.96706e-06	1.30955e-08	0.00665739733409	1.13257142857	1.02386111111	1.57237878788	
1.07333333333	2.0	1.0	1000.0	0.0518776	6.3	1.99769	1e+06	0.175683	0.0555	2.07413e-06	2.95774e-08	0.0142601476282	0.847671296296	0.785247222222	1.277096875	
1.07333333333	2.0	2.81726911385	1.0	0.0728069	6.3	2.42054	1e+06	212.239	1.17196e-16	6.31787e-07	4.68638e-07	0.741765816644	1.711421875	1.65804385965	1.61317173913	
1.07333333333	2.0	2.81726911385	3.16227766017	0.0654082	6.3	2.48724	1e+06	83.7454	6.26479e-16	8.4415e-07	2.98333e-07	0.353412308239	1.77026315789	1.42382461538	1.36827777778	
1.07333333333	2.0	2.81726911385	10.0	0.0862138	6.3	1.75296	1e+06	1.26564	0.0652954	1.37949e-06	3.96671e-07	0.28754902174	1.46083796296	1.16744444444	3.0937	
1.07333333333	2.0	2.81726911385	31.6227766017	0.0911888	7	1.90896	1e+06	1.3504	0.00722839	1.67704e-06	1.95843e-07	0.116778967705	1.03715981735	1.22953472222	1.40477692308	
1.07333333333	2.0	2.81726911385	100.0	0.101101	6.3	1.97559	1e+06	0.501835	1.80023e-07	2.03187e-06	8.70405e-08	0.0428376323288	0.919324074074	1.11574444444	0.907534375	
1.07333333333	2.0	2.81726911385	316.227766017	0.150219	6.8062	1.97715	1e+06	0.308848	0.0372784	1.99963e-06	6.39431e-08	0.0319774658312	0.753223255814	0.785423611111	0.788290322581	
1.07333333333	2.0	2.81726911385	1000.0	2	6.3	2.01374	1e+06	0.502747	0.00539264	2.00432e-06	8.10278e-15	4.04265785902e-09	1.1701712963	1.87720833333	0.7913375	
1.07333333333	2.0	7.93700525984	1.0	2	6.39854	2.85692	1e+06	205.069	3.53774e-16	7.9212e-07	9.68179e-23	1.22226304095e-16	11.9722680412	28.2342857143	9.18010869565	
1.07333333333	2.0	7.93700525984	3.16227766017	0.0745765	6.3	2.44441	1e+06	64.4648	8.79698e-17	8.54881e-07	3.69697e-07	0.432454341598	1.63894607843	1.63378787879	1.34807727273	
1.07333333333	2.0	7.93700525984	10.0	0.0837709	6.3	1.89977	1e+06	3.65573	0.0274188	1.24974e-06	3.61725e-07	0.289440203562	1.55563084112	1.59694444444	2.29787948718	
1.07333333333	2.0	7.93700525984	31.6227766017	0.0802365	7	1.94592	1e+06	1.7415	0.00512407	1.60595e-06	1.55635e-07	0.0969114854136	1.05574770642	1.10941666667	1.40931052632	
1.07333333333	2.0	7.93700525984	100.0	0.0529769	6.39285	2.00672	1e+06	1.06152	0.0701132	1.81708e-06	6.70792e-08	0.0369159310542	1.33420930233	1.44838888889	1.09550833333	
1.07333333333	2.0	7.93700525984	316.227766017	0.134508	6.32499	1.97532	1e+06	0.599377	0.0234938	1.92587e-06	7.07908e-08	0.0367578289293	1.01196713615	0.9585375	1.23969411765	
1.07333333333	2.0	7.93700525984	1000.0	0.0940573	6.45631	1.97556	1e+06	0.333946	0.0552328	2.01148e-06	1.28626e-08	0.00639459502456	0.971552995392	1.10918472222	1.46709090909	
1.07333333333	2.0	22.360679775	1.0	0.0968635	7	2.33977	1e+06	84.8851	8.63375e-17	7.05672e-07	6.02517e-07	0.853820188416	1.77869897959	1.98231578947	1.75268085106	
1.07333333333	2.0	22.360679775	3.16227766017	0.0904656	6.3	2.42619	1e+06	49.2276	3.83606e-17	9.05527e-07	4.03285e-07	0.445359442623	1.63347317073	1.71915384615	1.13891111111	
1.07333333333	2.0	22.360679775	10.0	0.101288	6.3	1.88552	1e+06	3.17585	0.0645254	1.29877e-06	4.19693e-07	0.323146515549	1.34335981308	1.17479722222	2.2142047619	
1.07333333333	2.0	22.360679775	31.6227766017	0.105063	6.46066	1.93288	1e+06	1.42203	0.0224675	1.59082e-06	2.20543e-07	0.13863479212	1.02509813084	1.26045211268	1.02206052632	
1.07333333333	2.0	22.360679775	100.0	0.0786575	6.33592	2.00449	1e+06	1.25573	0.015181	1.83899e-06	5.81877e-08	0.0316411182225	1.10103738318	0.978555555556	1.60621142857	
1.07333333333	2.0	22.360679775	316.227766017	0.0828709	7	2.00619	1e+06	0.612962	0.0862858	1.91204e-06	3.13948e-08	0.0164195309722	1.24435211268	1.40173611111	1.78361212121	
1.07333333333	2.0	22.360679775	1000.0	0.223476	6.82809	1.98424	1e+06	0.59708	0.000149294	1.90079e-06	7.28103e-08	0.0383052835926	1.09094366197	1.08824722222	1.39073428571	
1.07333333333	2.0	62.9960524947	1.0	0.114684	6.3	2.33343	1e+06	36.2878	5.16864e-16	9.02458e-07	1.07437e-06	1.19049307558	1.72218357488	2.02618461538	1.63266666667	
1.07333333333	2.0	62.9960524947	3.16227766017	0.11008	6.87749	2.36758	1e+06	27.0606	3.44855e-15	1.08446e-06	8.24891e-07	0.760646773509	1.5015	2.18323880597	1.34765952381	
1.07333333333	2.0	62.9960524947	10.0	0.112714	6.3	1.96956	1e+06	3.93076	0.00434954	1.36038e-06	6.44858e-07	0.474027845161	1.10957727273	1.37459861111	1.36346363636	
1.07333333333	2.0	62.9960524947	31.6227766017	0.115243	7	1.93946	1e+06	1.0073	0.0113512	1.72978e-06	4.1556e-07	0.240238643064	1.18630697674	1.28415138889	1.68322	
1.07333333333	2.0	62.9960524947	100.0	0.102769	6.51169	2.01102	1e+06	0.719588	0.0525634	1.94768e-06	9.64834e-08	0.0495376037131	0.994421296296	1.31075555556	0.893414705882	
1.07333333333	2.0	62.9960524947	316.227766017	0.0980845	6.60046	2.00472	1e+06	0.745175	0.0366024	1.93909e-06	5.65936e-08	0.0291856489384	1.03123148148	1.30638472222	0.841396875	
1.07333333333	2.0	62.9960524947	1000.0	0.154384	6.94208	1.94113	1e+06	0.213524	0.000236626	1.91101e-06	1.52993e-07	0.0800587124086	0.949258215962	0.963365277778	1.566115625	
1.07333333333	2.0	177.476832988	1.0	0.119503	6.30136	2.37011	1e+06	26.1955	3.12943e-12	1.13764e-06	2.30051e-06	2.02217749024	2.06173584906	3.03413235294	1.57238666667	
1.07333333333	2.0	177.476832988	3.16227766017	0.117729	7	2.25053	1e+06	14.0825	4.30829e-10	1.25952e-06	2.00221e-06	1.58966114075	1.7154587156	2.44491666667	1.85929318182	
1.07333333333	2.0	177.476832988	10.0	0.121974	6.3	1.90396	1e+06	2.16198	3.64668e-13	1.48129e-06	1.5588e-06	1.05232601314	1.6325462963	1.53161111111	2.0252025	
1.07333333333	2.0	177.476832988	31.6227766017	0.123435	6.3	1.96633	1e+06	0.935271	1.69948e-07	1.86869e-06	8.37876e-07	0.448376135154	1.19400458716	1.43938888889	1.64255277778	
1.07333333333	2.0	177.476832988	100.0	0.122569	6.30001	1.97738	1e+06	0.975266	0.00921306	1.73635e-06	2.90389e-07	0.167241051631	1.16141203704	1.29864027778	1.4267	
1.07333333333	2.0	177.476832988	316.227766017	0.0706374	6.338	2.04349	1e+06	1.27039	0.0328982	1.79214e-06	1.25464e-08	0.00700079234881	1.08150925926	0.897293055556	1.29666060606	
1.07333333333	2.0	177.476832988	1000.0	0.282613	6.59833	2.03069	1e+06	1.17808	0.0495612	1.79081e-06	6.69698e-08	0.037396373708	1.26671361502	1.41179166667	0.942715625	
1.07333333333	2.0	500.0	1.0	0.132906	6.3	2.06809	1e+06	2.73104	0.321685	1.84785e-06	2.64749e-06	1.43274075277	1.89509049774	1.54623611111	1.18082682927	
1.07333333333	2.0	500.0	3.16227766017	0.130297	6.3	2.13211	1e+06	3.08959	0.370357	1.931e-06	2.16177e-06	1.11950802693	1.78476363636	1.83841666667	1.19156388889	
1.07333333333	2.0	500.0	10.0	0.132722	6.3	1.99847	1e+06	0.957637	0.267357	2.00012e-06	1.75157e-06	0.875732456053	1.29092201835	1.33164444444	1.33000571429	
1.07333333333	2.0	500.0	31.6227766017	0.136695	6.3	2.00463	1e+06	0.896668	0.104375	1.97208e-06	9.61231e-07	0.487419881546	1.09901818182	0.954711111111	1.13960571429	
1.07333333333	2.0	500.0	100.0	0.137919	6.69425	2.0047	1e+06	0.824052	0.0873698	1.92776e-06	3.6539e-07	0.189541229199	1.2312372093	1.41543055556	1.30475757576	
1.07333333333	2.0	500.0	316.227766017	0.131089	6.82245	2.00286	1e+06	0.589931	0.122649	1.95524e-06	1.26159e-07	0.0645235367525	0.959130841121	1.13638333333	0.814472727273	
1.07333333333	2.0	500.0	1000.0	0.171011	6.80249	2.0114	1e+06	0.384662	5.7755e-06	2.14737e-06	5.87234e-08	0.0273466612647	1.04086976744	1.10076388889	1.0578	
1.07333333333	2.25	1.0	1.0	0.0666818	6.3	2.60888	1e+06	244.511	6.01911e-17	9.3631e-07	9.73603e-07	1.03982975724	2.07133796296	2.795765625	1.34741041667	
1.07333333333	2.25	1.0	3.16227766017	0.0787931	6.3	1.50329	1e+06	0.222818	0.0812009	1.43977e-06	1.11532e-06	0.774651506838	2.20626222222	2.3523943662	3.58406818182	
1.07333333333	2.25	1.0	10.0	0.0700683	6.30001	2.14157	1e+06	4.78242	0.0171981	1.87328e-06	5.96137e-07	0.318231657841	1.51850900901	1.32269444444	3.04876315789	
1.07333333333	2.25	1.0	31.6227766017	0.0684229	6.3	2.20315	1e+06	1.60007	3.78056e-06	2.48516e-06	2.95419e-07	0.118873231502	1.15756561086	1.25497638889	1.53721714286	
1.07333333333	2.25	1.0	100.0	0.0627656	7	2.24477	1e+06	0.718541	0.015531	2.85421e-06	8.66736e-08	0.0303669316553	0.951559633028	1.17071944444	0.748419354839	
1.07333333333	2.25	1.0	316.227766017	0.0958676	6.3	2.21212	1e+06	0.142469	0.0180329	2.85455e-06	1.10763e-07	0.0388022630537	0.983844339623	1.02109305556	1.04217307692	
1.07333333333	2.25	1.0	1000.0	0.0115138	6.818	2.2592	1e+06	0.282636	0.000760244	2.98708e-06	5.26354e-12	1.7621021198e-06	1.03943396226	1.26582777778	1.13939259259	
1.07333333333	2.25	2.81726911385	1.0	0.0739382	6.3	2.65216	1e+06	189.98	1.67492e-17	1.01897e-06	1.23776e-06	1.21471682189	2.12011111111	2.77883076923	1.27962444444	
1.07333333333	2.25	2.81726911385	3.16227766017	0.0696046	6.31492	2.59471	1e+06	61.7485	7.11925e-17	1.24473e-06	8.89932e-07	0.714959870815	2.1040896861	2.50169444444	0.980177272727	
1.07333333333	2.25	2.81726911385	10.0	0.0847648	6.99981	1.9535	1e+06	1.56149	9.01045e-09	1.95713e-06	9.84622e-07	0.503094837849	1.43885650224	1.57186111111	2.33539459459	
1.07333333333	2.25	2.81726911385	31.6227766017	0.0781088	6.41714	2.19391	1e+06	2.11273	0.0151378	2.36715e-06	4.51522e-07	0.190744988699	1.13001363636	1.2505375	1.66868333333	
1.07333333333	2.25	2.81726911385	100.0	0.060049	6.755	2.23734	1e+06	0.78313	0.0475037	2.78623e-06	1.05127e-07	0.0377309123798	1.05849537037	1.18416388889	1.21562903226	
1.07333333333	2.25	2.81726911385	316.227766017	0.138087	6.57145	2.22721	1e+06	0.383175	0.0540388	2.85222e-06	1.90339e-07	0.066733632048	1.09007476636	1.08267222222	2.01945714286	
1.07333333333	2.25	2.81726911385	1000.0	2	7	2.26992	1e+06	1.19138	0.0186926	2.59162e-06	7.70957e-11	2.97480726341e-05	0.993205607477	1.01569027778	1.55255666667	
1.07333333333	2.25	7.93700525984	1.0	0.0790083	6.3	2.6228	1e+06	134.505	2.82634e-17	1.02979e-06	1.36528e-06	1.32578486876	2.69845754717	3.61378461538	1.54798	
1.07333333333	2.25	7.93700525984	3.16227766017	0.0779892	6.3	2.65265	1e+06	63.7384	5.40682e-16	1.34094e-06	9.95674e-07	0.742519426671	1.76715418502	1.916	1.46323636364	
1.07333333333	2.25	7.93700525984	10.0	0.0849916	6.30514	2.08763	1e+06	3.23627	6.40762e-08	1.93257e-06	9.71903e-07	0.502907009837	1.61098198198	1.55909722222	2.93187179487	
1.07333333333	2.25	7.93700525984	31.6227766017	0.0903374	6.30001	2.18111	1e+06	1.25456	1.62745e-08	2.5801e-06	4.91592e-07	0.190532149917	0.973862385321	1.12919722222	1.2623	
1.07333333333	2.25	7.93700525984	100.0	0.0757066	6.3	2.22789	1e+06	0.700579	7.42736e-11	2.76115e-06	1.52784e-07	0.0553334661282	0.796093023256	0.825436111111	1.09732666667	
1.07333333333	2.25	7.93700525984	316.227766017	0.0996923	6.3	2.26352	1e+06	0.310402	0.0366495	2.95415e-06	1.16758e-08	0.00395233823604	0.857144859813	0.905784722222	0.729721428571	
1.07333333333	2.25	7.93700525984	1000.0	2	6.3	2.26335	1e+06	1.17611	0.0264649	2.67815e-06	9.28001e-20	3.46508223961e-14	0.964193548387	0.996748611111	1.314115625	
1.07333333333	2.25	22.360679775	1.0	0.0926242	7	2.59572	1e+06	70.4737	6.32526e-16	1.17106e-06	1.46432e-06	1.25042269397	2.17633640553	2.05836764706	1.71923777778	
1.07333333333	2.25	22.360679775	3.16227766017	0.0900167	7	2.62948	1e+06	43.6487	8.74723e-17	1.41909e-06	1.06948e-06	0.753637894707	1.75523181818	1.95256944444	1.05246341463	
1.07333333333	2.25	22.360679775	10.0	0.0961894	6.4993	2.09979	1e+06	3.16107	0.0167657	1.95548e-06	1.07628e-06	0.55039171968	1.61949553571	1.78120833333	2.644	
1.07333333333	2.25	22.360679775	31.6227766017	0.10391	6.3	2.1778	1e+06	1.46358	6.80862e-10	2.48885e-06	6.27049e-07	0.251943266971	0.969918181818	0.908498611111	0.916609090909	
1.07333333333	2.25	22.360679775	100.0	0.0977587	6.3	2.23428	1e+06	0.745467	0.0355265	2.77416e-06	1.6563e-07	0.0597045592179	1.10311872146	1.32616527778	1.01000625	
1.07333333333	2.25	22.360679775	316.227766017	0.0467816	6.6006	2.26584	1e+06	0.60252	0.0308305	2.78659e-06	2.42687e-08	0.00870910324088	0.978187793427	0.872213888889	1.50636785714	
1.07333333333	2.25	22.360679775	1000.0	0.01	6.77879	2.25978	1e+06	0.671178	0.026692	2.7861e-06	3.75872e-27	1.34909730448e-21	0.982856481481	1.11286666667	0.744803333333	
1.07333333333	2.25	62.9960524947	1.0	0.110644	7	2.46024	1e+06	25.5938	7.15854e-17	1.39205e-06	2.79679e-06	2.00911605187	2.44707373272	3.97361428571	2.02770666667	
1.07333333333	2.25	62.9960524947	3.16227766017	0.10983	7	2.49926	1e+06	21.317	9.78503e-14	1.61049e-06	2.15507e-06	1.33814553335	2.5167264574	3.88288888889	2.82341025641	
1.07333333333	2.25	62.9960524947	10.0	0.113402	6.3	2.10029	1e+06	2.86475	1.34071e-11	2.04045e-06	1.91918e-06	0.940567031782	1.6023438914	1.89105555556	2.57472894737	
1.07333333333	2.25	62.9960524947	31.6227766017	0.113365	6.36934	2.23463	1e+06	1.55881	1.65791e-05	2.6046e-06	9.73182e-07	0.373639714352	1.16226851852	1.614625	1.23975625	
1.07333333333	2.25	62.9960524947	100.0	0.116447	6.34868	2.22713	1e+06	0.60784	0.00653443	2.79149e-06	4.49614e-07	0.161065954025	1.13354166667	1.42827777778	1.03949354839	
1.07333333333	2.25	62.9960524947	316.227766017	0.122589	6.3	2.27515	1e+06	0.58576	1.52307e-06	2.95965e-06	3.91303e-08	0.0132212592705	1.03611111111	1.24783194444	1.03286551724	
1.07333333333	2.25	62.9960524947	1000.0	0.0629905	6.3	2.26241	1e+06	0.83718	0.0243549	2.79715e-06	4.03602e-08	0.0144290438482	1.0956712963	1.37713333333	1.16536129032	
1.07333333333	2.25	177.476832988	1.0	0.113735	6.3	1.99839	1e+06	3.16673	0.0234663	1.76196e-06	5.81786e-06	3.30192512883	2.16448660714	3.57416666667	2.50133333333	
1.07333333333	2.25	177.476832988	3.16227766017	0.114646	6.3	2.04862	1e+06	2.78062	0.0435094	1.87902e-06	5.07067e-06	2.69857159583	1.88968018018	3.32184722222	1.74285	
1.07333333333	2.25	177.476832988	10.0	0.114978	6.75844	2.10465	1e+06	1.97266	0.0108333	2.18334e-06	3.52548e-06	1.61471873368	1.4615520362	2.60618055556	1.11184324324	
1.07333333333	2.25	177.476832988	31.6227766017	0.118252	6.32697	2.15699	1e+06	1.16585	0.0266909	2.44633e-06	1.81263e-06	0.740958905789	1.16291324201	1.54516666667	1.18337222222	
1.07333333333	2.25	177.476832988	100.0	0.112797	6.3	2.25074	1e+06	0.685629	0.0259482	2.81395e-06	6.5765e-07	0.233710620302	0.980511737089	1.02264583333	0.959431034483	
1.07333333333	2.25	177.476832988	316.227766017	0.106635	6.99999	2.28	1e+06	0.963128	0.0401804	2.81743e-06	1.00187e-07	0.03555971222	1.05185648148	1.22636527778	1.22318387097	
1.07333333333	2.25	177.476832988	1000.0	0.127039	6.3	2.23256	1e+06	0.138721	8.16684e-08	2.94646e-06	1.85634e-07	0.06300238252	0.914549295775	0.856190277778	1.15137777778	
1.07333333333	2.25	500.0	1.0	0.126389	6.3	2.33499	1e+06	4.40583	0.144418	2.33003e-06	5.35695e-06	2.29909056965	2.06182272727	2.15768055556	2.00128857143	
1.07333333333	2.25	500.0	3.16227766017	0.128333	6.3	2.25151	1e+06	2.56595	0.111368	2.38105e-06	4.95157e-06	2.07957413746	1.71293577982	1.83830555556	1.91695882353	
1.07333333333	2.25	500.0	10.0	0.126787	6.3	2.33229	1e+06	3.0791	0.121514	2.51158e-06	3.33943e-06	1.32961323151	1.45385067873	1.347625	1.17372	
1.07333333333	2.25	500.0	31.6227766017	0.1277	6.3	2.18409	1e+06	0.550795	0.119906	2.66838e-06	2.21626e-06	0.830563862718	1.31087962963	1.5155	1.48624482759	
1.07333333333	2.25	500.0	100.0	0.126376	6.86176	2.24177	1e+06	0.969865	0.0243689	2.7176e-06	8.40243e-07	0.30918567854	0.865708333333	1.01363194444	0.782480645161	
1.07333333333	2.25	500.0	316.227766017	0.106843	7	2.29245	1e+06	0.263353	0.174476	2.94397e-06	1.78566e-07	0.0606548300424	1.01482629108	1.1934125	1.77188461538	
1.07333333333	2.25	500.0	1000.0	0.148424	6.35173	2.25111	1e+06	4.55143e-06	0.0460984	3.02751e-06	1.2076e-07	0.0398875643681	0.916234741784	0.978586111111	1.40031538462	
1.07333333333	2.5	1.0	1.0	0.0729825	6.3	1.4113	1e+06	2.92427e-17	0.329089	1.55017e-06	2.85155e-06	1.83950792494	3.83580952381	5.52934722222	6.16672727273	
1.07333333333	2.5	1.0	3.16227766017	0.0764865	6.33042	1.8879	1e+06	1.31495	0.0476363	2.12704e-06	2.52373e-06	1.18649860839	2.50878947368	4.59654929577	2.56395121951	
1.07333333333	2.5	1.0	10.0	0.575167	6.99521	3.20995	1e+06	80.528	1.54913e-16	2.07895e-06	6.19606e-07	0.298037951851	1.94859360731	1.99573611111	2.13686857143	
1.07333333333	2.5	1.0	31.6227766017	0.0747789	6.99989	2.46554	1e+06	2.22658	9.0966e-11	3.16502e-06	5.72815e-07	0.180983058559	1.14091666667	1.25105833333	1.62016333333	
1.07333333333	2.5	1.0	100.0	0.0598844	6.99998	2.50071	1e+06	1.13672	0.0505595	3.48241e-06	1.46751e-07	0.0421406439793	0.895791666667	0.776354166667	0.990959259259	
1.07333333333	2.5	1.0	316.227766017	0.0235128	7	2.51413	1e+06	1.03707	1.7469e-08	3.48351e-06	3.5628e-08	0.0102276152501	1.10036018957	1.05066944444	1.26717307692	
1.07333333333	2.5	1.0	1000.0	0.0569698	6.3	2.47255	1e+06	0.29631	0.0390797	3.58903e-06	1.73287e-07	0.0482824049952	1.08065714286	1.32799861111	1.01795416667	
1.07333333333	2.5	2.81726911385	1.0	0.0715179	6.3	2.87129	1e+06	154.945	6.59023e-16	1.50961e-06	2.9627e-06	1.96255986646	2.95387053571	3.61334782609	2.23743902439	
1.07333333333	2.5	2.81726911385	3.16227766017	0.079102	6.3	2.01043	1e+06	2.22226	0.220274	2.09546e-06	2.9409e-06	1.40346272418	3.03900877193	4.11765277778	4.769725	
1.07333333333	2.5	2.81726911385	10.0	0.511921	6.99501	3.33336	1e+06	103.573	8.25201e-17	2.19974e-06	6.67572e-07	0.303477683726	2.51719090909	2.486125	2.39558	
1.07333333333	2.5	2.81726911385	31.6227766017	0.0743034	6.38742	2.45862	1e+06	1.57473	0.0544699	3.20325e-06	7.19702e-07	0.22467868571	1.15335648148	1.52663888889	1.15250740741	
1.07333333333	2.5	2.81726911385	100.0	0.0718801	6.3	2.51916	1e+06	1.07029	0.00239561	3.53006e-06	1.32449e-07	0.0375203254336	0.989353773585	1.30267638889	0.795616	
1.07333333333	2.5	2.81726911385	316.227766017	0.156003	6.8381	2.49749	1e+06	0.509903	0.0223253	3.64355e-06	6.92032e-08	0.0189933444031	0.90344549763	0.818526388889	1.2165125	
1.07333333333	2.5	2.81726911385	1000.0	0.0856416	6.99999	2.49694	1e+06	0.21872	0.00993246	3.67935e-06	3.89223e-08	0.0105785804558	0.929023809524	1.008425	1.58472173913	
1.07333333333	2.5	7.93700525984	1.0	0.0772145	6.99998	2.87242	1e+06	121.808	1.24534e-17	1.58842e-06	3.20222e-06	2.0159781418	3.1989173913	5.31022222222	2.01667045455	
1.07333333333	2.5	7.93700525984	3.16227766017	0.0743935	6.52015	2.8765	1e+06	55.7195	4.3247e-16	1.9629e-06	2.06436e-06	1.05168882775	2.23121777778	3.21563888889	1.35288974359	
1.07333333333	2.5	7.93700525984	10.0	0.0800569	6.3	2.40573	1e+06	4.42622	0.0326045	2.67653e-06	1.67504e-06	0.625825228934	1.50574660633	1.62731944444	2.58737352941	
1.07333333333	2.5	7.93700525984	31.6227766017	0.080703	6.99997	2.47579	1e+06	1.63809	0.0586397	3.33627e-06	7.86735e-07	0.235812748968	1.14728971963	0.996095833333	1.72353214286	
1.07333333333	2.5	7.93700525984	100.0	0.0862707	6.3	2.48557	1e+06	0.602703	0.142522	3.55143e-06	3.71363e-07	0.104567174349	1.00972037915	1.19480138889	1.27047916667	
1.07333333333	2.5	7.93700525984	316.227766017	0.117527	6.32363	2.47423	1e+06	0.380152	0.00438042	3.61293e-06	2.58264e-07	0.0714832559723	0.946607655502	1.13688055556	0.8259625	
1.07333333333	2.5	7.93700525984	1000.0	0.01	6.3	2.50265	1e+06	9.59237e-16	0.0485477	3.75323e-06	3.78023e-09	0.00100719380374	0.960556097561	0.967526388889	1.491025	
1.07333333333	2.5	22.360679775	1.0	0.0905387	6.99996	2.79074	1e+06	59.5929	2.53015e-16	1.69259e-06	3.31693e-06	1.95967718112	2.71746222222	3.63644444444	1.81707	
1.07333333333	2.5	22.360679775	3.16227766017	0.0891028	6.3	2.71792	1e+06	28.8368	2.42376e-14	2.09142e-06	2.44182e-06	1.16754167025	2.43454867257	2.99940277778	1.88016097561	
1.07333333333	2.5	22.360679775	10.0	0.0920917	6.3	2.43913	1e+06	4.59834	0.0254535	2.75093e-06	1.76219e-06	0.640579731218	1.37457207207	1.71561111111	1.71674864865	
1.07333333333	2.5	22.360679775	31.6227766017	0.0948918	6.33948	2.46031	1e+06	1.66342	0.0155628	3.28683e-06	9.23246e-07	0.28089253171	1.08175700935	1.32322361111	0.962182758621	
1.07333333333	2.5	22.360679775	100.0	0.0880582	6.52305	2.50259	1e+06	1.05088	0.00564678	3.5002e-06	2.12454e-07	0.0606976744186	1.0515915493	1.21338055556	0.925980769231	
1.07333333333	2.5	22.360679775	316.227766017	0.112804	6.33543	2.48388	1e+06	0.231099	7.51632e-09	3.60912e-06	2.55763e-07	0.0708657512081	0.931572115385	0.927429166667	1.80156956522	
1.07333333333	2.5	22.360679775	1000.0	0.0927177	6.30091	2.50095	1e+06	0.564555	0.0539586	3.56777e-06	6.99599e-08	0.0196088593155	1.07329326923	0.944640277778	1.147372	
1.07333333333	2.5	62.9960524947	1.0	0.104783	6.3	2.60429	1e+06	21.0325	2.07799e-09	2.00558e-06	5.52936e-06	2.75698800347	3.08692	5.76570833333	2.505975	
1.07333333333	2.5	62.9960524947	3.16227766017	0.104701	7	2.61333	1e+06	14.2444	7.78843e-10	2.32064e-06	4.3783e-06	1.88667781302	2.58253153153	4.80041666667	1.85450263158	
1.07333333333	2.5	62.9960524947	10.0	0.105585	6.3	2.51114	1e+06	5.61574	6.17641e-06	2.75418e-06	2.69544e-06	0.978672417925	1.79140825688	2.22826388889	2.233740625	
1.07333333333	2.5	62.9960524947	31.6227766017	0.106535	6.99979	2.47149	1e+06	1.33029	0.0200283	3.31618e-06	1.46465e-06	0.441667822615	1.1889478673	1.56384722222	1.37807692308	
1.07333333333	2.5	62.9960524947	100.0	0.102313	6.42529	2.5097	1e+06	1.26319	0.060694	3.47019e-06	4.27954e-07	0.123322930445	0.976842105263	1.3489125	0.6296	
1.07333333333	2.5	62.9960524947	316.227766017	0.0967254	6.3	2.50907	1e+06	0.741075	0.00154139	3.55028e-06	1.71282e-07	0.0482446454927	0.983248826291	1.06572222222	1.69064	
1.07333333333	2.5	62.9960524947	1000.0	0.167282	6.3534	2.48829	1e+06	0.253195	0.0127082	3.62956e-06	1.38906e-07	0.0382707545818	0.900495238095	1.0075125	0.749266666667	
1.07333333333	2.5	177.476832988	1.0	0.108184	6.3	2.40859	1e+06	7.40449	0.0353259	2.28338e-06	1.02528e-05	4.49018560205	3.51955803571	7.30904166667	2.55963333333	
1.07333333333	2.5	177.476832988	3.16227766017	0.10991	6.3	2.28878	1e+06	2.92208	0.0153388	2.57061e-06	8.95137e-06	3.48219683266	2.72613963964	5.392125	1.83174166667	
1.07333333333	2.5	177.476832988	10.0	0.110041	7	2.32688	1e+06	1.22963	1.25211e-14	3.01022e-06	5.98118e-06	1.98695776388	1.56129953917	2.52759722222	1.63293870968	
1.07333333333	2.5	177.476832988	31.6227766017	0.109508	6.32345	2.44687	1e+06	1.00351	2.40115e-08	3.38818e-06	2.9144e-06	0.860166815222	1.48102347418	2.12798611111	1.58422962963	
1.07333333333	2.5	177.476832988	100.0	0.113291	6.3	2.48401	1e+06	0.457578	1.70325e-06	3.63175e-06	1.13392e-06	0.31222413437	0.990272727273	1.28570694444	0.641640909091	
1.07333333333	2.5	177.476832988	316.227766017	0.118102	7	2.4853	1e+06	0.532819	0.0448036	3.59544e-06	4.78508e-07	0.133087466346	0.871509433962	0.930018055556	0.984666666667	
1.07333333333	2.5	177.476832988	1000.0	0.0832255	6.39916	2.50238	1e+06	0.691627	0.0228629	3.58204e-06	1.49381e-07	0.0417027727217	0.939674641148	1.10585	1.007575	
1.07333333333	2.5	500.0	1.0	0.117982	6.3	2.60052	1e+06	8.12256	0.11332	2.59018e-06	1.12621e-05	4.34799898077	1.79244700461	2.49876388889	2.05413666667	
1.07333333333	2.5	500.0	3.16227766017	0.117525	6.3	2.41758	1e+06	2.71379	0.188823	2.8484e-06	1.00692e-05	3.53503721387	1.71544495413	2.15427777778	2.21477241379	
1.07333333333	2.5	500.0	10.0	0.117603	6.3	2.49103	1e+06	2.77828	0.0170721	3.09537e-06	6.94229e-06	2.2427981146	1.38000460829	1.82984722222	1.07098666667	
1.07333333333	2.5	500.0	31.6227766017	0.117493	6.3	2.50184	1e+06	1.27024	0.0235577	3.40962e-06	3.38421e-06	0.992547556619	1.13568095238	1.52054166667	1.154588	
1.07333333333	2.5	500.0	100.0	0.117739	7	2.47789	1e+06	1.34273	6.82991e-09	3.32399e-06	1.37288e-06	0.413021699825	1.11860189573	1.04331805556	1.08981481481	
1.07333333333	2.5	500.0	316.227766017	0.12907	6.3	2.48547	1e+06	0.34994	4.26005e-08	3.58927e-06	6.31012e-07	0.175805108002	0.956206730769	0.970309722222	1.53404782609	
1.07333333333	2.5	500.0	1000.0	0.118589	6.369	2.46229	1e+06	0.284575	0.0969973	3.4894e-06	2.95694e-07	0.0847406430905	0.992519047619	0.995448611111	1.88020909091	
1.07333333333	2.75	1.0	1.0	0.0741208	6.3	1.72939	1e+06	5.99138e-17	0.251472	2.3316e-06	5.92711e-06	2.5420784011	5.09794759825	10.1278888889	5.08635	
1.07333333333	2.75	1.0	3.16227766017	0.0680794	6.3	2.74831	1e+06	18.4058	1.17577e-09	2.64084e-06	3.29974e-06	1.24950394571	2.66951569507	2.98255555556	4.14517647059	
1.07333333333	2.75	1.0	10.0	0.530037	7	3.40212	1e+06	60.499	2.16487e-17	2.61297e-06	1.13537e-06	0.434513216761	1.68353271028	1.73093055556	1.31872592593	
1.07333333333	2.75	1.0	31.6227766017	0.0733288	6.3	2.72374	1e+06	1.84241	0.010854	3.81835e-06	8.19477e-07	0.214615475271	0.977009661836	1.10740277778	1.23455238095	
1.07333333333	2.75	1.0	100.0	0.609641	6.3	2.79995	1e+06	1.88873	0.00866877	3.8576e-06	1.22646e-07	0.0317933430112	1.14450243902	1.11954444444	1.33923684211	
1.07333333333	2.75	1.0	316.227766017	0.0264151	6.96008	2.76392	1e+06	0.612307	0.0740977	4.03374e-06	3.58698e-09	0.000889244224962	1.18737931034	1.00944583333	2.03842105263	
1.07333333333	2.75	1.0	1000.0	1.9994	6.33787	2.74771	1e+06	0.286382	0.0609593	4.12297e-06	1.89328e-09	0.000459202953211	1.02490049751	1.03444444444	1.51626	
1.07333333333	2.75	2.81726911385	1.0	0.0773266	6.3	1.75123	1e+06	8.03311e-15	0.181611	2.33121e-06	7.34818e-06	3.15208840044	5.66381578947	12.5646111111	4.19230769231	
1.07333333333	2.75	2.81726911385	3.16227766017	0.0687584	6.3	2.87357	1e+06	25.578	2.49428e-14	2.70466e-06	3.71471e-06	1.37344804892	2.61972197309	3.31290277778	2.80533333333	
1.07333333333	2.75	2.81726911385	10.0	0.481174	7	3.49314	1e+06	78.1902	1.33497e-16	2.68505e-06	1.21975e-06	0.454274594514	2.15318396226	2.59829166667	1.3758	
1.07333333333	2.75	2.81726911385	31.6227766017	0.0817026	7	2.70526	1e+06	1.83252	1.94317e-07	3.85543e-06	9.9562e-07	0.258238380673	1.10306763285	1.02912361111	1.67394285714	
1.07333333333	2.75	2.81726911385	100.0	0.0551136	6.57712	2.75624	1e+06	0.892408	0.00535557	3.95199e-06	2.22503e-07	0.0563015088601	0.933256157635	0.840791666667	1.77235263158	
1.07333333333	2.75	2.81726911385	316.227766017	0.0273302	7	2.75973	1e+06	0.570752	0.0178076	4.08667e-06	4.82611e-08	0.0118093949352	1.03229	1.36349583333	1.56154117647	
1.07333333333	2.75	2.81726911385	1000.0	0.23274	6.3	2.75772	1e+06	0.201755	0.0418946	4.1114e-06	6.25294e-08	0.0152087853286	0.80252238806	0.7761875	1.26306875	
1.07333333333	2.75	7.93700525984	1.0	0.0736454	6.3	3.09234	1e+06	95.5217	2.01135e-16	2.24723e-06	6.1682e-06	2.7448013777	3.53090222222	6.40698611111	2.30707894737	
1.07333333333	2.75	7.93700525984	3.16227766017	0.0725681	7	3.02309	1e+06	37.0721	3.40117e-10	2.69949e-06	3.80567e-06	1.40977369799	2.49040540541	3.12045833333	2.07495428571	
1.07333333333	2.75	7.93700525984	10.0	0.510292	6.78675	3.42761	1e+06	58.7373	2.40746e-17	2.74405e-06	9.45208e-07	0.344457280297	2.13580751174	3.16308333333	1.13799642857	
1.07333333333	2.75	7.93700525984	31.6227766017	0.0710396	7	2.78873	1e+06	2.37163	0.0620704	3.82448e-06	6.73531e-07	0.176110477764	1.09337681159	1.13464027778	1.2205826087	
1.07333333333	2.75	7.93700525984	100.0	0.0831772	6.58878	2.74574	1e+06	0.564044	0.0459406	4.11164e-06	3.33938e-07	0.0812177136131	1.12309	1.0416375	1.65695	
1.07333333333	2.75	7.93700525984	316.227766017	0.106035	6.57183	2.72485	1e+06	0.568357	0.0408119	4.02102e-06	3.11677e-07	0.077511924835	1.0098226601	1.2224125	1.27369473684	
1.07333333333	2.75	7.93700525984	1000.0	0.416089	6.3	2.77236	1e+06	0.728766	0.0535228	4.0011e-06	1.15285e-07	0.0288133263353	1.19553170732	1.48661111111	1.73165238095	
1.07333333333	2.75	22.360679775	1.0	0.0847909	6.3	3.11355	1e+06	78.9291	2.49493e-15	2.36944e-06	6.03346e-06	2.54636538591	3.58368303571	6.60556944444	2.06632162162	
1.07333333333	2.75	22.360679775	3.16227766017	2	6.72396	3.74172	1e+06	139.68	5.30289e-17	2.74255e-06	2.99339e-08	0.0109146232521	4.83525114155	7.21943055556	8.2806969697	
1.07333333333	2.75	22.360679775	10.0	0.0864849	6.33846	2.67712	1e+06	3.29915	0.000553736	3.55865e-06	2.82396e-06	0.793548115156	1.38629906542	1.756875	1.69469642857	
1.07333333333	2.75	22.360679775	31.6227766017	0.0890334	6.88097	2.72863	1e+06	1.39044	0.0585541	3.87492e-06	1.09228e-06	0.281884529229	1.06168292683	1.09537222222	1.26193333333	
1.07333333333	2.75	22.360679775	100.0	0.113504	6.38244	2.74219	1e+06	0.950635	0.0214473	4.04126e-06	4.16765e-07	0.103127489941	1.00293627451	0.934526388889	1.26734736842	
1.07333333333	2.75	22.360679775	316.227766017	0.0952231	6.36872	2.76286	1e+06	1.09928	0.0315237	4.00229e-06	2.4468e-08	0.00611350002124	1.02285853659	1.11394861111	0.896422222222	
1.07333333333	2.75	22.360679775	1000.0	0.0649295	6.55979	2.73119	1e+06	3.37687e-10	0.0190476	4.19454e-06	1.78129e-07	0.0424668736023	0.938698492462	0.710698611111	1.72285	
1.07333333333	2.75	62.9960524947	1.0	0.0994314	6.3	2.90875	1e+06	26.4965	1.09486e-15	2.59145e-06	8.57287e-06	3.30813637153	3.75139366516	7.60230555556	2.04114571429	
1.07333333333	2.75	62.9960524947	3.16227766017	0.0989369	6.30001	2.84256	1e+06	13.2873	3.18935e-07	2.99994e-06	6.24515e-06	2.08175830183	2.56386238532	4.33870833333	2.65041	
1.07333333333	2.75	62.9960524947	10.0	0.100381	6.3	2.71287	1e+06	3.90166	0.038012	3.47697e-06	3.78498e-06	1.08858575139	1.48942180095	2.36795833333	1.17742592593	
1.07333333333	2.75	62.9960524947	31.6227766017	0.104641	6.57426	2.72162	1e+06	1.23945	0.0455052	3.87979e-06	1.79204e-06	0.461890978635	1.19656038647	1.12363333333	1.20409	
1.07333333333	2.75	62.9960524947	100.0	0.0959729	6.39966	2.75088	1e+06	0.849108	0.0272062	4.00279e-06	4.97021e-07	0.124168642372	1.17517821782	1.05147916667	1.201925	
1.07333333333	2.75	62.9960524947	316.227766017	0.146559	6.3	2.74304	1e+06	0.602325	0.0436756	4.04768e-06	2.38618e-07	0.0589517946083	1.01896551724	1.03272083333	2.57344444444	
1.07333333333	2.75	62.9960524947	1000.0	0.0494243	6.95274	2.74792	1e+06	0.3382	0.0158726	4.11877e-06	5.35682e-08	0.0130058731126	0.912798994975	1.03828472222	1.57103333333	
1.07333333333	2.75	177.476832988	1.0	0.102714	6.60254	2.67203	1e+06	8.62391	9.47926e-05	2.83128e-06	1.58715e-05	5.6057684157	5.37557077626	12.4633472222	2.3301875	
1.07333333333	2.75	177.476832988	3.16227766017	0.103325	6.3	2.6487	1e+06	4.74621	0.0151311	3.15878e-06	1.24705e-05	3.94788494292	3.96390186916	8.73515277778	2.37157586207	
1.07333333333	2.75	177.476832988	10.0	0.10339	6.3	2.69594	1e+06	2.63785	0.011102	3.63338e-06	7.1538e-06	1.96891049106	1.84986057692	3.16572222222	1.44902083333	
1.07333333333	2.75	177.476832988	31.6227766017	0.104169	6.3	2.69664	1e+06	1.14397	0.0188203	3.82013e-06	3.28083e-06	0.858826793853	1.23312195122	1.43619444444	1.62703181818	
1.07333333333	2.75	177.476832988	100.0	0.102206	6.87107	2.71915	1e+06	0.153575	0.0205489	4.09028e-06	1.22588e-06	0.299705643623	1.12095979899	1.23854861111	1.5976	
1.07333333333	2.75	177.476832988	316.227766017	0.104262	6.99981	2.76478	1e+06	0.921317	0.0776001	3.99217e-06	2.24872e-07	0.056328262574	1.06133004926	1.39434722222	1.39047058824	
1.07333333333	2.75	177.476832988	1000.0	0.099057	7	2.74565	1e+06	0.746585	8.71039e-13	4.06697e-06	2.19367e-07	0.0539386816229	0.889658415842	1.10077916667	0.765442105263	
1.07333333333	2.75	500.0	1.0	0.108165	6.3	2.63953	1e+06	4.75915	0.0772911	3.03835e-06	2.08192e-05	6.85214014185	2.44835377358	3.76452777778	2.64417857143	
1.07333333333	2.75	500.0	3.16227766017	0.108602	6.3	2.62333	1e+06	3.10851	0.0253363	3.24926e-06	1.68262e-05	5.1784714058	2.14635377358	3.55945833333	1.67888518519	
1.07333333333	2.75	500.0	10.0	0.109785	6.3	2.64289	1e+06	1.80649	0.0628853	3.59916e-06	1.04911e-05	2.91487458185	1.24979620853	1.8325	1.13604166667	
1.07333333333	2.75	500.0	31.6227766017	0.108016	6.73787	2.73162	1e+06	1.08981	0.0201278	3.99559e-06	4.53594e-06	1.13523659835	1.27635643564	1.65944444444	1.61828	
1.07333333333	2.75	500.0	100.0	0.104983	6.53461	2.76552	1e+06	1.21389	0.0349255	3.95869e-06	1.41172e-06	0.356612919931	1.1438019802	1.59130555556	1.02162	
1.07333333333	2.75	500.0	316.227766017	0.0973501	6.70066	2.76517	1e+06	0.657668	0.0408641	4.05817e-06	3.81358e-07	0.0939728991146	0.997116161616	0.8357375	1.5166125	
1.07333333333	2.75	500.0	1000.0	0.0100005	6.87202	2.76771	1e+06	0.645046	0.0516034	4.05216e-06	6.31983e-09	0.00155962005449	1.00285572139	0.987547222222	1.83002941176	
1.07333333333	3.0	1.0	1.0	2	6.40162	4.83871	1e+06	981.265	1.1981e-17	1.94791e-06	2.52854e-07	0.129807845332	8.30040723982	12.8038194444	21.6947741935	
1.07333333333	3.0	1.0	3.16227766017	0.439788	7	3.97243	1e+06	193.725	1.16413e-16	3.07854e-06	9.36947e-07	0.30434784021	3.20888571429	4.16794444444	4.92996	
1.07333333333	3.0	1.0	10.0	0.0725697	7	2.92253	1e+06	2.15031	2.74765e-10	4.08598e-06	2.58437e-06	0.632496977469	1.14138888889	1.35854305556	2.05696875	
1.07333333333	3.0	1.0	31.6227766017	0.0692334	6.50255	2.99744	1e+06	1.39796	0.0554627	4.19569e-06	7.57585e-07	0.180562672647	1.1407755102	1.33697083333	1.44483846154	
1.07333333333	3.0	1.0	100.0	0.759887	6.3	3.03585	1e+06	0.950185	0.0159211	4.16554e-06	6.17708e-08	0.0148290017621	1.04094764398	0.975809722222	1.52976666667	
1.07333333333	3.0	1.0	316.227766017	0.15978	6.99989	3.00473	1e+06	0.728897	0.00744776	4.23352e-06	2.03451e-07	0.0480571722822	1.06335751295	1.07059166667	1.3502	
1.07333333333	3.0	1.0	1000.0	0.181699	6.3	3.01046	1e+06	0.706762	0.14361	4.22169e-06	1.33048e-07	0.0315153410127	1.05317010309	1.17847638889	1.436075	
1.07333333333	3.0	2.81726911385	1.0	0.0684745	6.3	3.33039	1e+06	87.1001	2.42552e-16	2.93319e-06	9.12792e-06	3.11194296994	4.23823076923	8.70645833333	1.951159375	
1.07333333333	3.0	2.81726911385	3.16227766017	0.0700031	6.94154	2.95851	1e+06	10.5273	7.74879e-17	3.52654e-06	6.01869e-06	1.70668417202	2.6743	4.23061111111	3.02713043478	
1.07333333333	3.0	2.81726911385	10.0	0.53447	7	3.48955	1e+06	34.8675	1.17056e-16	3.05532e-06	1.15471e-06	0.377934226202	1.49980882353	2.13558333333	1.19456315789	
1.07333333333	3.0	2.81726911385	31.6227766017	0.0671118	6.32072	2.98168	1e+06	1.32899	1.16995e-06	4.22594e-06	9.80573e-07	0.232036659299	1.0623025641	1.10291666667	1.69410769231	
1.07333333333	3.0	2.81726911385	100.0	0.640447	6.3	3.05284	1e+06	0.972802	0.0110777	4.13662e-06	1.80666e-07	0.0436747876285	1.09545641026	1.31765277778	2.20645833333	
1.07333333333	3.0	2.81726911385	316.227766017	0.516219	6.3	3.04633	1e+06	1.7209	3.51155e-06	4.09111e-06	2.64433e-07	0.0646360034318	0.951783505155	1.02101111111	1.27408333333	
1.07333333333	3.0	2.81726911385	1000.0	0.329657	6.87937	3.01503	1e+06	0.0779939	0.075584	4.2853e-06	9.61248e-08	0.0224312883579	0.885121052632	0.837869444444	2.1539	
1.07333333333	3.0	7.93700525984	1.0	0.0702473	6.79836	3.34982	1e+06	77.1955	3.93134e-16	2.99571e-06	1.00546e-05	3.35633288937	5.24475113122	11.2009722222	2.04180967742	
1.07333333333	3.0	7.93700525984	3.16227766017	0.437298	7	4.096	1e+06	228.515	1.13841e-10	3.2827e-06	5.95642e-07	0.181448807384	4.09371153846	6.19838888889	6.41034782609	
1.07333333333	3.0	7.93700525984	10.0	0.540325	6.32212	3.50179	1e+06	30.8441	2.67582e-12	3.11518e-06	1.11003e-06	0.356329329284	1.78312935323	2.53656944444	2.92171666667	
1.07333333333	3.0	7.93700525984	31.6227766017	0.070154	6.3	3.01697	1e+06	1.47257	0.0567931	4.1841e-06	8.26019e-07	0.197418560742	1.10489847716	1.34670138889	1.38198571429	
1.07333333333	3.0	7.93700525984	100.0	0.0717622	6.92853	3.02273	1e+06	1.22434	0.00617834	4.23391e-06	1.93114e-07	0.0456112671266	0.916256544503	0.833776388889	1.80507272727	
1.07333333333	3.0	7.93700525984	316.227766017	0.461671	6.3	3.0313	1e+06	0.846516	0.0258746	4.18247e-06	1.73692e-07	0.041528570438	1.16426315789	1.22247777778	1.69063333333	
1.07333333333	3.0	7.93700525984	1000.0	0.198961	6.31023	3.00476	1e+06	0.379634	0.0271349	4.24987e-06	1.89981e-07	0.0447027791438	1.15890052356	1.03705833333	1.90248181818	
1.07333333333	3.0	22.360679775	1.0	0.0785385	6.60928	3.35464	1e+06	65.0557	4.633e-15	3.0701e-06	1.00579e-05	3.27608221231	4.14820183486	9.03725	1.67356666667	
1.07333333333	3.0	22.360679775	3.16227766017	0.496935	6.99864	3.91765	1e+06	124.852	1.14153e-17	3.22296e-06	4.94346e-07	0.15338260481	4.408	7.60694444444	4.94933333333	
1.07333333333	3.0	22.360679775	10.0	0.0829939	6.30001	2.97603	1e+06	2.99162	0.143153	4.03808e-06	3.2195e-06	0.797284848245	1.28928787879	1.77113888889	1.7142375	
1.07333333333	3.0	22.360679775	31.6227766017	0.0859781	6.3	2.99501	1e+06	1.27511	0.00102473	4.20609e-06	1.26035e-06	0.299648842512	1.26443814433	1.58752777778	2.82648181818	
1.07333333333	3.0	22.360679775	100.0	0.0819059	6.50933	3.00006	1e+06	1.14441	0.0743557	4.19752e-06	4.68547e-07	0.111624721264	1.12269791667	1.24411388889	1.96344166667	
1.07333333333	3.0	22.360679775	316.227766017	0.487382	6.3	3.02671	1e+06	1.29406	0.021048	4.1515e-06	4.61633e-08	0.01111966759	1.01170466321	0.948548611111	1.15453333333	
1.07333333333	3.0	22.360679775	1000.0	0.19844	6.3	2.99687	1e+06	0.222874	7.88848e-07	4.31094e-06	1.42188e-07	0.0329830616988	0.961147368421	1.07345	1.63641	
1.07333333333	3.0	62.9960524947	1.0	2	6.3	4.05556	1e+06	50.9518	2.9441e-16	2.29178e-06	1.875e-07	0.0818141357373	13.7035648148	32.1811111111	14.7010689655	
1.07333333333	3.0	62.9960524947	3.16227766017	0.0931579	6.3	2.9486	1e+06	7.34107	2.04954e-06	3.69765e-06	8.40513e-06	2.27310048274	2.67698550725	4.74113888889	3.19253043478	
1.07333333333	3.0	62.9960524947	10.0	0.092168	6.35362	2.98991	1e+06	2.91675	0.0105888	4.07924e-06	3.71416e-06	0.910502936822	1.528335	2.211625	3.03971764706	
1.07333333333	3.0	62.9960524947	31.6227766017	0.0922109	6.94988	2.97903	1e+06	1.43477	0.0263707	4.16785e-06	1.53274e-06	0.367753158103	1.09585641026	1.50561111111	1.31507142857	
1.07333333333	3.0	62.9960524947	100.0	0.0774146	6.87019	2.99556	1e+06	0.373787	0.0511085	4.31107e-06	3.88374e-07	0.0900876116602	0.888654450262	0.724301388889	1.74273636364	
1.07333333333	3.0	62.9960524947	316.227766017	0.315417	6.3	3.0199	1e+06	1.12691	0.0452308	4.17637e-06	1.31837e-07	0.0315673659182	0.918803108808	1.0296625	0.688371818182	
1.07333333333	3.0	62.9960524947	1000.0	0.117156	6.68146	2.99616	1e+06	0.127491	0.0471071	4.32181e-06	5.66797e-08	0.0131148060651	0.854109947644	0.795140277778	0.678538181818	
1.07333333333	3.0	177.476832988	1.0	0.097873	6.3	2.89933	1e+06	7.97572	1.15017e-05	3.33224e-06	2.18899e-05	6.56912467289	6.3536492891	15.2633333333	2.971388	
1.07333333333	3.0	177.476832988	3.16227766017	0.0980349	6.3	2.86541	1e+06	3.56436	3.0139e-12	3.7424e-06	1.51642e-05	4.0519987174	3.2744223301	7.102	1.137755	
1.07333333333	3.0	177.476832988	10.0	0.0985044	6.33816	2.92245	1e+06	1.17317	0.0650601	4.05681e-06	7.71132e-06	1.90083341345	2.11365816327	3.45898611111	2.29883846154	
1.07333333333	3.0	177.476832988	31.6227766017	0.0972865	6.3	2.9585	1e+06	0.643522	2.01904e-08	4.21544e-06	3.00355e-06	0.712511623935	1.225875	1.68043055556	1.47975833333	
1.07333333333	3.0	177.476832988	100.0	0.106573	6.73318	3.0105	1e+06	0.244668	0.128333	4.28429e-06	8.03501e-07	0.187545894419	0.862231578947	1.00497638889	1.92631111111	
1.07333333333	3.0	177.476832988	316.227766017	0.761661	7	3.03765	1e+06	0.769372	2.05568e-16	4.23683e-06	6.17561e-08	0.0145760155588	1.16171204188	1.32004166667	2.13928181818	
1.07333333333	3.0	177.476832988	1000.0	0.01	6.33358	3.02101	1e+06	1.3011	0.0101719	4.2376e-06	1.1354e-21	2.67934680008e-16	1.09157068063	1.3191625	1.05360909091	
1.07333333333	3.0	500.0	1.0	0.098738	7	3.08245	1e+06	10.8475	7.53281e-09	3.331e-06	2.94962e-05	8.85505854098	4.09213235294	8.19229166667	3.07314545455	
1.07333333333	3.0	500.0	3.16227766017	0.0991464	6.3	2.94127	1e+06	4.05803	0.0192575	3.68131e-06	2.16126e-05	5.87089921794	2.518265	4.86734722222	1.96146666667	
1.07333333333	3.0	500.0	10.0	0.0995347	7	2.98827	1e+06	2.79971	5.23449e-14	3.92444e-06	1.05115e-05	2.6784713233	1.69362311558	2.85013888889	0.756572222222	
1.07333333333	3.0	500.0	31.6227766017	0.100654	6.981	2.95604	1e+06	0.651574	7.57915e-09	4.26305e-06	4.66352e-06	1.0939397849	0.906270408163	1.09123055556	1.2927	
1.07333333333	3.0	500.0	100.0	0.0952594	6.3	3.01318	1e+06	0.788241	0.035724	4.23658e-06	1.23336e-06	0.291121612244	1.00113471503	1.08773888889	1.356525	
1.07333333333	3.0	500.0	316.227766017	0.105952	6.3	3.01411	1e+06	0.483925	0.0262055	4.27977e-06	3.14615e-07	0.0735121279882	0.989359375	1.11996805556	1.81112727273	
1.07333333333	3.0	500.0	1000.0	0.0100001	7	3.01899	1e+06	0.578985	0.0442583	4.27564e-06	3.17975e-10	7.43689833569e-05	1.01111518325	1.14670833333	2.15854545455	
1.555	1.5	1.0	1.0	0.01	7	1.98434	1e+06	94.3231	2.07234e-17	2.54249e-07	5.06709e-28	1.99296359081e-21	1.53384671533	2.25226153846	1.32725581395	
1.555	1.5	1.0	3.16227766017	0.01	6.3	1.34945	1e+06	1.90764	0.035557	4.14237e-07	1.44479e-28	3.48783425913e-22	1.51464197531	1.1881627451	2.10710263158	
1.555	1.5	1.0	10.0	2	6.3	1.54396	1e+06	2.67021	1.03938e-14	4.46065e-07	1.44802e-08	0.0324620851221	1.17909302326	1.00481803279	2.10727352941	
1.555	1.5	1.0	31.6227766017	0.0110055	6.70427	1.49628	1e+06	0.495499	0.0757339	6.80839e-07	2.59223e-20	3.80740527496e-14	1.06675956284	1.1697609375	1.421771875	
1.555	1.5	1.0	100.0	1.99966	6.99996	1.52998	1e+06	0.779735	1.43481e-05	6.13214e-07	5.01312e-10	0.000817515581836	1.13449142857	1.20527258065	1.16139677419	
1.555	1.5	1.0	316.227766017	0.0115633	6.99994	1.50954	1e+06	0.461784	0.122088	6.57757e-07	5.57468e-10	0.000847528798629	1.13122988506	1.20971875	1.47194642857	
1.555	1.5	1.0	1000.0	0.01	6.3	1.48608	1e+06	0.608236	5.18446e-09	5.97997e-07	1.27944e-10	0.000213954250607	1.09854069767	1.27313548387	1.17483214286	
1.555	1.5	2.81726911385	1.0	1.00792	6.3	1.91695	1e+06	80.986	7.90287e-09	2.13189e-07	2.78618e-08	0.130690607864	1.26209701493	2.05927857143	0.926660465116	
1.555	1.5	2.81726911385	3.16227766017	2	6.31813	1.66675	1e+06	10.3074	1.31944e-14	3.01374e-07	2.09833e-08	0.0696254487779	1.5277125	1.6929875	2.03049473684	
1.555	1.5	2.81726911385	10.0	0.0123909	6.39568	1.46673	1e+06	1.58079	0.0367406	4.91794e-07	6.30497e-10	0.00128203475439	1.21388304094	1.68510344828	1.28204	
1.555	1.5	2.81726911385	31.6227766017	0.0100204	6.3	1.46591	1e+06	0.637275	7.53466e-07	5.72029e-07	1.13358e-11	1.98168274685e-05	1.01938728324	1.15922857143	1.0115516129	
1.555	1.5	2.81726911385	100.0	0.971574	6.3	1.47371	1e+06	0.863961	7.0846e-10	5.41624e-07	3.73402e-09	0.00689411842902	0.995311764706	1.17761451613	1.26286896552	
1.555	1.5	2.81726911385	316.227766017	0.0205382	6.3	1.52628	1e+06	0.682878	0.115414	6.39866e-07	1.17677e-09	0.00183908818409	0.81912	0.80426031746	0.735841935484	
1.555	1.5	2.81726911385	1000.0	0.01	6.3	1.51362	1e+06	0.231544	0.0251375	7.11504e-07	1.31467e-14	1.84773381457e-08	1.03190659341	1.38839545455	0.954776666667	
1.555	1.5	7.93700525984	1.0	0.0387574	6.3	2.04552	1e+06	89.3294	5.07519e-13	2.57434e-07	1.59526e-08	0.0619677276506	1.31287681159	1.329	1.115385	
1.555	1.5	7.93700525984	3.16227766017	0.0584372	6.3	1.70692	1e+06	12.3127	6.45739e-13	3.26955e-07	8.11442e-09	0.0248181554036	1.47343421053	1.3811875	1.45695428571	
1.555	1.5	7.93700525984	10.0	2	6.99952	1.73734	1e+06	6.18554	2.98396e-17	4.05964e-07	2.0162e-08	0.0496645022711	1.04815060241	1.15053392857	1.460084375	
1.555	1.5	7.93700525984	31.6227766017	0.0421128	6.9905	1.50744	1e+06	0.836766	0.178815	6.21343e-07	5.24825e-09	0.00844662287979	0.893420454545	0.900446774194	1.25749354839	
1.555	1.5	7.93700525984	100.0	0.01	6.3	1.51992	1e+06	0.469476	0.00113183	6.73351e-07	3.05575e-10	0.000453812350468	0.948674285714	0.940333333333	0.881786666667	
1.555	1.5	7.93700525984	316.227766017	1.48029	6.3	1.53736	1e+06	0.94209	6.04669e-17	6.0446e-07	1.24371e-08	0.0205755550409	0.971716763006	0.868876190476	0.985055555556	
1.555	1.5	7.93700525984	1000.0	0.01	6.30001	1.5251	1e+06	0.764006	0.0900561	6.10283e-07	2.13839e-21	3.50393178247e-15	0.908698863636	0.798603174603	1.32499655172	
1.555	1.5	22.360679775	1.0	0.0654072	6.3	1.9333	1e+06	55.717	3.71015e-16	2.66758e-07	3.01997e-08	0.113210100541	1.48344594595	1.19953611111	1.29282325581	
1.555	1.5	22.360679775	3.16227766017	0.808136	6.3	2.1675	1e+06	62.3465	6.16914e-10	3.33866e-07	4.13911e-08	0.12397518765	1.17457317073	1.07579423077	1.79640526316	
1.555	1.5	22.360679775	10.0	1.80914	6.3	1.72725	1e+06	6.27402	3.88186e-10	4.28915e-07	2.76515e-08	0.0644684844316	1.04906470588	1.12934237288	0.662445454545	
1.555	1.5	22.360679775	31.6227766017	2	7	1.50253	1e+06	0.841451	1.52186e-16	5.75194e-07	1.82138e-09	0.0031665490252	1.09980813953	1.07362741935	1.53242903226	
1.555	1.5	22.360679775	100.0	0.0721077	6.30012	1.45399	1e+06	0.191734	0.0257587	6.80765e-07	1.29866e-08	0.0190764801363	1.05620903955	1.1962703125	1.26066896552	
1.555	1.5	22.360679775	316.227766017	0.01	7	1.49498	1e+06	0.74451	0.129328	5.6841e-07	1.03095e-14	1.81374360057e-08	0.933370588235	1.02193225806	1.14331666667	
1.555	1.5	22.360679775	1000.0	0.0100136	6.3	1.49752	1e+06	0.536231	0.107801	6.07296e-07	3.70561e-14	6.10181855306e-08	1.02626011561	0.821647619048	1.513975	
1.555	1.5	62.9960524947	1.0	0.0785838	6.3	1.96197	1e+06	53.704	1.66477e-16	2.7844e-07	4.05029e-08	0.145463654647	1.32895424837	1.27014761905	1.26316190476	
1.555	1.5	62.9960524947	3.16227766017	0.0867373	6.3	1.29433	1e+06	1.02515	9.81767e-13	4.68294e-07	5.27239e-08	0.11258717814	1.45902840909	1.24595438596	2.436235	
1.555	1.5	62.9960524947	10.0	1.65107	6.40407	1.71746	1e+06	6.3123	4.00945e-17	4.12467e-07	2.45043e-08	0.0594091163657	0.987229411765	1.34810169492	0.939088235294	
1.555	1.5	62.9960524947	31.6227766017	1.99999	6.99343	1.5936	1e+06	1.2678	0.00477958	6.01e-07	1.44575e-08	0.0240557404326	1.06509090909	1.18275396825	1.53335666667	
1.555	1.5	62.9960524947	100.0	2	7	1.50692	1e+06	0.196963	0.0316316	6.99719e-07	7.71051e-25	1.10194378029e-18	1.05292655367	1.0924828125	1.22332413793	
1.555	1.5	62.9960524947	316.227766017	0.01	6.76399	1.50595	1e+06	0.775966	1.49951e-05	5.89624e-07	9.41888e-21	1.5974383675e-14	0.904101796407	1.14479180328	1.02737037037	
1.555	1.5	62.9960524947	1000.0	1.514	6.3	1.5097	1e+06	0.56243	0.0526384	6.03665e-07	3.53975e-09	0.00586376549908	0.898289017341	0.929057142857	1.180425	
1.555	1.5	177.476832988	1.0	0.114316	7	1.96316	1e+06	31.4454	9.06388e-10	3.4864e-07	1.67237e-07	0.47968391464	1.4748253012	1.86653584906	1.31757073171	
1.555	1.5	177.476832988	3.16227766017	0.108687	6.3	2.14304	1e+06	28.5789	4.84467e-14	4.52034e-07	2.92549e-08	0.0647183618931	1.2129137931	1.51290847458	1.17936052632	
1.555	1.5	177.476832988	10.0	0.141451	6.3	1.41235	1e+06	0.802173	0.00217189	5.4386e-07	8.46006e-08	0.155555841577	0.9954	1.02669508197	1.01246666667	
1.555	1.5	177.476832988	31.6227766017	2	7	1.56355	1e+06	0.776134	1.43901e-11	6.90411e-07	2.20458e-09	0.0031931414766	1.08650857143	1.36188095238	1.21927	
1.555	1.5	177.476832988	100.0	2	6.94997	1.50526	1e+06	0.405828	0.0169335	6.63068e-07	6.86553e-18	1.03541869009e-11	1.0043699422	1.15383809524	0.677060714286	
1.555	1.5	177.476832988	316.227766017	0.01	6.3	1.51515	1e+06	0.492001	0.0705139	6.05016e-07	5.83733e-18	9.6482241792e-12	1.14417241379	1.24626129032	1.55741071429	
1.555	1.5	177.476832988	1000.0	0.927734	6.95207	1.51713	1e+06	0.203523	3.94427e-06	7.43814e-07	9.87457e-09	0.013275590403	1.06864835165	1.18136	0.899044827586	
1.555	1.5	500.0	1.0	0.128949	6.3	1.54679	1e+06	2.82953	0.281713	5.94953e-07	1.39884e-06	2.35117731989	1.91730851064	2.72779032258	1.3281	
1.555	1.5	500.0	3.16227766017	0.130703	6.3	1.42552	1e+06	0.87311	0.0912928	6.42194e-07	1.10602e-06	1.72225215433	1.61757065217	2.12480952381	1.40207297297	
1.555	1.5	500.0	10.0	0.129624	6.3	1.39557	1e+06	0.228103	0.0661531	6.4421e-07	5.40394e-07	0.838847580758	1.19665714286	1.33944677419	1.13980322581	
1.555	1.5	500.0	31.6227766017	0.123516	6.34231	1.46959	1e+06	0.753294	0.0827771	5.64954e-07	1.6996e-07	0.30083865235	0.887532544379	1.17981803279	0.638578571429	
1.555	1.5	500.0	100.0	2	6.3	1.86541	1e+06	4.26896	2.74416e-17	5.42308e-07	2.32066e-08	0.0427922877774	1.16277456647	1.08793809524	0.75677037037	
1.555	1.5	500.0	316.227766017	0.01	6.3	1.56371	1e+06	1.12086	0.0326332	5.78621e-07	1.14385e-18	1.97685531635e-12	1.0141744186	1.06511129032	1.48458333333	
1.555	1.5	500.0	1000.0	0.01	6.3	1.50752	1e+06	0.644328	0.0468353	6.03794e-07	6.82761e-11	0.000113078467159	0.969269005848	1.04516	1.25950689655	
1.555	1.75	1.0	1.0	1.33235	6.3	2.15664	1e+06	125.701	8.43639e-17	3.70269e-07	1.5695e-08	0.0423881016234	1.65856363636	2.1298	1.11477446809	
1.555	1.75	1.0	3.16227766017	0.0468628	6.3	1.73476	1e+06	9.4044	0.161124	5.36161e-07	1.68362e-08	0.031401388762	1.85694086022	1.63799491525	2.54423255814	
1.555	1.75	1.0	10.0	1.67091	6.3	1.90549	1e+06	7.30611	2.5577e-09	6.98672e-07	3.8646e-08	0.0553135090572	1.34041326531	1.10831044776	2.08221463415	
1.555	1.75	1.0	31.6227766017	0.036625	6.30004	1.73184	1e+06	1.2616	2.33304e-09	1.03982e-06	9.81905e-09	0.0094430286011	0.947407960199	0.821310144928	1.17262972973	
1.555	1.75	1.0	100.0	0.102327	6.82882	1.74243	1e+06	0.885946	0.0367639	1.06632e-06	2.91828e-09	0.00273677695251	0.923634020619	0.966714084507	1.1744125	
1.555	1.75	1.0	316.227766017	0.0194242	6.62023	1.75686	1e+06	0.738079	0.0399657	1.1097e-06	6.41728e-27	5.78289627827e-21	1.191615	1.48833802817	1.23325882353	
1.555	1.75	1.0	1000.0	0.901843	6.683	1.7586	1e+06	0.270495	0.0258384	1.26469e-06	6.13905e-12	4.85419351778e-06	0.938383084577	0.989456338028	1.26889	
1.555	1.75	2.81726911385	1.0	0.0655708	6.3	2.19714	1e+06	147.41	1.96786e-16	4.00888e-07	1.0925e-07	0.272520005588	1.47445238095	1.58465813953	1.07751956522	
1.555	1.75	2.81726911385	3.16227766017	0.05	6.3	2.20253	1e+06	49.8803	6.56171e-11	5.1747e-07	5.4055e-08	0.104460161942	1.54107978723	1.28019666667	1.40332	
1.555	1.75	2.81726911385	10.0	0.0754611	6.30001	1.598	1e+06	1.21434	6.96745e-10	9.4419e-07	1.04993e-07	0.111199017147	1.04976237624	0.747773529412	1.50685238095	
1.555	1.75	2.81726911385	31.6227766017	2	6.3	1.85792	1e+06	3.48671	7.50204e-16	8.29368e-07	1.50923e-08	0.0181973502715	1.01651295337	1.1576880597	1.27170263158	
1.555	1.75	2.81726911385	100.0	0.0591369	6.33466	1.7239	1e+06	0.982218	0.0232617	1.00776e-06	2.3846e-08	0.0236623799317	0.966979695431	0.980157352941	1.400203125	
1.555	1.75	2.81726911385	316.227766017	0.0837442	6.95507	1.75515	1e+06	1.07147	0.0969002	1.01641e-06	1.21568e-08	0.0119605277398	0.849437810945	1.11734285714	0.980138235294	
1.555	1.75	2.81726911385	1000.0	0.010523	6.43986	1.78224	1e+06	1.04529	0.00436637	1.08603e-06	8.12322e-10	0.000747973812878	1.02904040404	0.999246478873	1.08792424242	
1.555	1.75	7.93700525984	1.0	0.0732967	6.3	2.15213	1e+06	111.507	6.34232e-16	3.90794e-07	1.72144e-07	0.440498062918	1.68278443114	1.43338837209	0.826810638298	
1.555	1.75	7.93700525984	3.16227766017	0.0585123	6.3	2.23003	1e+06	53.3843	1.57794e-12	5.33183e-07	6.85814e-08	0.128626381561	1.40348128342	1.14002413793	1.25936363636	
1.555	1.75	7.93700525984	10.0	0.0697297	6.3	1.6685	1e+06	2.64079	0.174112	7.73677e-07	9.51248e-08	0.122951567644	1.23805154639	1.40233230769	1.5484075	
1.555	1.75	7.93700525984	31.6227766017	0.100218	7	1.6937	1e+06	0.975061	0.101216	1.04974e-06	8.1724e-08	0.0778516585059	0.948556650246	0.89525942029	1.04260833333	
1.555	1.75	7.93700525984	100.0	0.102478	6.3	1.75461	1e+06	1.23974	1.12478e-05	1.02959e-06	1.81062e-08	0.0175858351383	0.882756345178	0.78381884058	1.17404	
1.555	1.75	7.93700525984	316.227766017	2	6.3	1.73651	1e+06	0.222964	0.022317	1.28184e-06	4.1144e-10	0.000320976096861	0.965815533981	1.15602253521	0.994644827586	
1.555	1.75	7.93700525984	1000.0	0.0281097	6.51251	1.75137	1e+06	0.315666	0.0734921	1.26778e-06	1.15333e-08	0.0090972408462	0.939793103448	1.10066901408	0.64971875	
1.555	1.75	22.360679775	1.0	0.081942	6.3	2.22667	1e+06	97.1882	5.2758e-17	4.40666e-07	1.83133e-07	0.41558232312	1.55974137931	0.884990196078	1.51075681818	
1.555	1.75	22.360679775	3.16227766017	0.0735635	6.3	2.20887	1e+06	44.7603	4.78016e-10	5.42102e-07	8.15158e-08	0.150369856595	1.61645698925	1.43099180328	1.57005116279	
1.555	1.75	22.360679775	10.0	0.11158	6.33793	1.56102	1e+06	0.840744	0.00232374	9.46819e-07	1.77212e-07	0.187165656794	1.39472959184	1.22649545455	1.85862051282	
1.555	1.75	22.360679775	31.6227766017	0.107369	6.99996	1.67202	1e+06	0.393724	0.0640414	1.14625e-06	9.43682e-08	0.0823277644493	1.10866019417	1.04077042254	1.84227058824	
1.555	1.75	22.360679775	100.0	0.0781156	7	1.73203	1e+06	0.70377	1.79964e-11	1.07954e-06	3.64253e-08	0.0337415010097	1.056805	1.07921971831	0.978915151515	
1.555	1.75	22.360679775	316.227766017	1.84811	6.3	1.80187	1e+06	1.22312	0.0773549	1.05962e-06	7.4122e-09	0.00699514920443	1.07646969697	1.28139285714	1.14928787879	
1.555	1.75	22.360679775	1000.0	0.468194	6.3	1.7668	1e+06	0.431931	0.106284	1.21761e-06	7.47426e-08	0.0613846798236	0.951413793103	0.908586111111	1.08027096774	
1.555	1.75	62.9960524947	1.0	0.10985	7	2.07553	1e+06	37.2959	1.82622e-16	4.92442e-07	2.80577e-07	0.569766591802	1.33099459459	0.9710875	1.27269787234	
1.555	1.75	62.9960524947	3.16227766017	0.10527	7	2.23936	1e+06	34.1857	1.20374e-10	6.14994e-07	1.41607e-07	0.230257530968	1.33206349206	1.15014	1.06981363636	
1.555	1.75	62.9960524947	10.0	0.11655	6.3	1.62302	1e+06	1.31439	5.26356e-07	9.06994e-07	1.79278e-07	0.197661726538	1.01218461538	1.12248181818	1.48457631579	
1.555	1.75	62.9960524947	31.6227766017	0.131979	6.37659	1.6729	1e+06	0.512289	1.91845e-11	1.12299e-06	1.2996e-07	0.115726765154	0.974660098522	1.13718550725	1.16343428571	
1.555	1.75	62.9960524947	100.0	1.09542	6.3	1.79057	1e+06	1.37148	0.0399212	1.01211e-06	2.20156e-08	0.021752181087	1.07535	1.23059166667	1.21121470588	
1.555	1.75	62.9960524947	316.227766017	0.0100001	6.3	1.77345	1e+06	0.99146	0.0339462	1.11886e-06	6.32661e-18	5.65451441646e-12	1.0561	1.18188873239	1.20493636364	
1.555	1.75	62.9960524947	1000.0	0.01	7	1.74772	1e+06	0.777845	0.00524029	1.09968e-06	6.6809e-10	0.000607531281827	1.00017085427	1.19121142857	1.16093939394	
1.555	1.75	177.476832988	1.0	0.11916	6.99527	2.05938	1e+06	22.77	1.54638e-10	6.07465e-07	9.85131e-07	1.62170824657	1.78046596859	2.66069354839	1.14182727273	
1.555	1.75	177.476832988	3.16227766017	0.118703	6.3	1.99184	1e+06	11.6288	4.8468e-08	7.50023e-07	7.32576e-07	0.9767380467	1.46969072165	1.84333846154	1.46418809524	
1.555	1.75	177.476832988	10.0	0.127056	6.8092	1.65651	1e+06	1.25296	1.43897e-07	1.00732e-06	6.01707e-07	0.597334511377	1.16623737374	1.24092985075	1.39233513514	
1.555	1.75	177.476832988	31.6227766017	0.125978	6.3	1.72031	1e+06	0.662183	6.06422e-11	1.19533e-06	2.64846e-07	0.221567265943	1.03517241379	1.12822857143	1.50888529412	
1.555	1.75	177.476832988	100.0	0.107789	6.3	1.78273	1e+06	0.583552	0.0736141	1.29825e-06	5.68398e-08	0.0437818601964	0.933714975845	0.926598611111	1.066325	
1.555	1.75	177.476832988	316.227766017	2	6.3	1.82165	1e+06	1.30467	2.87784e-11	1.07599e-06	1.25143e-08	0.0116304984247	1.0874	1.39442463768	1.06335	
1.555	1.75	177.476832988	1000.0	0.0590967	6.3	1.76587	1e+06	0.916056	1.10348e-08	1.0679e-06	1.6161e-08	0.0151334394606	0.971737373737	1.02245428571	1.06300606061	
1.555	1.75	500.0	1.0	0.132453	6.3	1.88503	1e+06	2.69705	0.348371	1.22434e-06	1.81099e-06	1.47915611676	1.9290430622	1.77562857143	1.5063	
1.555	1.75	500.0	3.16227766017	0.13091	6.3	1.83158	1e+06	1.82071	0.323353	1.23398e-06	1.51292e-06	1.22604904456	1.57668202765	1.42945833333	1.06883589744	
1.555	1.75	500.0	10.0	0.133876	6.3	1.74585	1e+06	0.727064	0.165164	1.31675e-06	1.06321e-06	0.807450161382	1.13925592417	1.00710555556	0.968282857143	
1.555	1.75	500.0	31.6227766017	0.132961	6.81774	1.76334	1e+06	1.04373	0.015571	1.12701e-06	3.77444e-07	0.334907409872	1.11465196078	1.21247746479	1.38549142857	
1.555	1.75	500.0	100.0	0.139458	6.3	1.72573	1e+06	0.608393	0.00876486	1.09161e-06	1.82088e-07	0.166806826614	1.004745	1.03242428571	1.45800625	
1.555	1.75	500.0	316.227766017	0.16155	6.99999	1.72916	1e+06	0.936192	0.0716318	1.02716e-06	7.72559e-08	0.0752131118813	0.883077319588	1.20950735294	0.953236363636	
1.555	1.75	500.0	1000.0	0.165203	6.3	1.73594	1e+06	0.0704234	0.0416583	1.34376e-06	4.58578e-08	0.0341264809192	1.13661650485	0.913827777778	2.11830967742	
1.555	2.0	1.0	1.0	0.0594201	6.3	2.45177	1e+06	249.682	6.74309e-17	6.22797e-07	2.69168e-07	0.432192191035	1.87931472081	1.96801754386	1.14205531915	
1.555	2.0	1.0	3.16227766017	0.050784	6.3	2.4122	1e+06	67.3033	2.40093e-16	7.9282e-07	1.68985e-07	0.213144219369	2.28144827586	1.5663125	1.51940697674	
1.555	2.0	1.0	10.0	0.0731127	6.77471	1.8448	1e+06	2.5122	7.19741e-08	1.35367e-06	2.26727e-07	0.167490599629	1.20304651163	1.30018450704	1.78340243902	
1.555	2.0	1.0	31.6227766017	0.0848958	7	1.90573	1e+06	0.567658	0.0166375	1.8335e-06	1.6275e-07	0.0887646577584	1.18642523364	1.12140277778	1.65573636364	
1.555	2.0	1.0	100.0	0.0414185	6.3	2.00742	1e+06	0.822531	0.00173158	1.92063e-06	2.9103e-08	0.0151528404742	0.879330232558	1.01720555556	0.796026470588	
1.555	2.0	1.0	316.227766017	0.185911	6.3	1.98156	1e+06	0.620946	1.26297e-06	1.91845e-06	7.25983e-08	0.0378421642472	1.07194811321	1.0409125	1.06682121212	
1.555	2.0	1.0	1000.0	0.0389605	6.99981	1.9896	1e+06	0.0230846	0.05133	2.09595e-06	1.79176e-08	0.00854867721081	0.861855140187	1.0639875	0.913843333333	
1.555	2.0	2.81726911385	1.0	0.0695449	6.3	2.40131	1e+06	179.594	3.94406e-16	6.13239e-07	4.47168e-07	0.729190413526	1.83131216931	1.35393454545	1.57131777778	
1.555	2.0	2.81726911385	3.16227766017	0.0629665	6.3	2.46657	1e+06	70.8103	6.63141e-08	8.40684e-07	2.91717e-07	0.346999586051	1.68068780488	1.2031031746	1.49276428571	
1.555	2.0	2.81726911385	10.0	0.0810805	6.3	1.80628	1e+06	2.14249	4.54959e-10	1.26089e-06	3.40045e-07	0.269686491288	1.35733333333	1.2785028169	1.54574545455	
1.555	2.0	2.81726911385	31.6227766017	0.0886151	6.31882	1.89676	1e+06	0.793557	2.10088e-07	1.75944e-06	2.39175e-07	0.135938139408	1.09315277778	1.35471111111	1.09919189189	
1.555	2.0	2.81726911385	100.0	0.0704446	6.41711	1.98519	1e+06	0.526366	0.0443557	1.96018e-06	5.17143e-08	0.0263824240631	0.939853211009	1.09247361111	0.897309090909	
1.555	2.0	2.81726911385	316.227766017	2	6.3	2.02009	1e+06	0.894315	2.27409e-17	1.82813e-06	8.67748e-09	0.00474664274422	1.08266666667	1.26464861111	0.991457575758	
1.555	2.0	2.81726911385	1000.0	0.095552	6.3	1.98664	1e+06	0.59333	3.04711e-06	1.90408e-06	2.45878e-08	0.012913217932	0.93670754717	1.03723472222	1.11034193548	
1.555	2.0	7.93700525984	1.0	0.0802373	6.3	2.3872	1e+06	127.529	2.16598e-15	6.31284e-07	5.16042e-07	0.817448248332	2.11452604167	1.86387272727	1.44346458333	
1.555	2.0	7.93700525984	3.16227766017	0.0760239	6.3	2.45988	1e+06	68.0331	2.7174e-16	8.28056e-07	3.41601e-07	0.412533693373	1.40991304348	1.39261538462	1.15043333333	
1.555	2.0	7.93700525984	10.0	0.0865173	6.3	1.80061	1e+06	2.18323	0.000754266	1.28956e-06	4.09243e-07	0.31735087937	1.2231635514	1.13950428571	1.72321219512	
1.555	2.0	7.93700525984	31.6227766017	0.0729139	6.32816	2.00489	1e+06	2.35779	0.0496313	1.53356e-06	1.35665e-07	0.0884640966118	0.970948837209	0.869409722222	1.28743157895	
1.555	2.0	7.93700525984	100.0	0.0738776	6.51196	1.96483	1e+06	0.72109	0.0411675	1.83875e-06	5.52981e-08	0.0300737457512	0.833600917431	1.08746944444	0.872385714286	
1.555	2.0	7.93700525984	316.227766017	0.0450433	6.60656	2.01058	1e+06	0.764889	0.0646454	1.92763e-06	2.24107e-08	0.011626038192	0.951162790698	0.713086111111	1.30228181818	
1.555	2.0	7.93700525984	1000.0	0.209114	7	2.00797	1e+06	0.401549	3.66577e-10	1.97144e-06	2.98985e-08	0.0151658178793	0.945869158879	0.941668055556	1.188625	
1.555	2.0	22.360679775	1.0	0.0949161	6.3	2.36949	1e+06	79.4878	7.97233e-17	6.95838e-07	5.38452e-07	0.773818043855	1.77327918782	1.58769152542	1.26205957447	
1.555	2.0	22.360679775	3.16227766017	0.0922315	6.31912	2.36067	1e+06	39.4271	4.03254e-16	8.95915e-07	3.66667e-07	0.4092653879	1.59652132701	1.33441515152	1.34830666667	
1.555	2.0	22.360679775	10.0	0.106221	6.30006	1.81809	1e+06	1.76682	0.0204287	1.32015e-06	4.24239e-07	0.321356664015	1.10042592593	0.910952112676	1.95745897436	
1.555	2.0	22.360679775	31.6227766017	0.108773	6.99946	1.93491	1e+06	1.08892	7.95521e-06	1.76965e-06	2.66483e-07	0.150585143955	1.22798617512	1.18614583333	1.36026	
1.555	2.0	22.360679775	100.0	0.121152	6.30001	1.95754	1e+06	0.714564	0.0460581	1.78268e-06	1.65266e-07	0.0927064868625	1.12151869159	1.12709722222	1.584625	
1.555	2.0	22.360679775	316.227766017	1.03794	6.34036	2.04031	1e+06	0.522035	0.0184348	2.03338e-06	7.74413e-08	0.0380850111637	1.08791121495	1.06701527778	1.3422516129	
1.555	2.0	22.360679775	1000.0	2	6.3	2.01358	1e+06	0.779823	0.00189293	1.92265e-06	1.94879e-17	1.01359581827e-11	1.18848837209	1.54530555556	0.815678125	
1.555	2.0	62.9960524947	1.0	0.116296	6.3	2.2698	1e+06	30.0878	1.09918e-17	8.61188e-07	1.14081e-06	1.32469333061	2.04442156863	2.611546875	1.63683191489	
1.555	2.0	62.9960524947	3.16227766017	0.116163	6.3	2.3321	1e+06	26.7394	3.81805e-17	9.98508e-07	8.6982e-07	0.871119710608	1.75301435407	2.35739705882	1.18634222222	
1.555	2.0	62.9960524947	10.0	0.12071	6.40386	1.89727	1e+06	2.09837	0.0394355	1.42716e-06	7.60668e-07	0.532994198268	1.34644239631	1.53071830986	1.70393414634	
1.555	2.0	62.9960524947	31.6227766017	0.119875	6.95628	1.92773	1e+06	1.1318	5.35484e-09	1.70255e-06	3.99436e-07	0.234610437285	1.12859069767	1.32224166667	1.76220555556	
1.555	2.0	62.9960524947	100.0	0.1285	6.3	1.98317	1e+06	0.39768	0.00284852	2.0351e-06	1.61292e-07	0.0792550734608	0.864704225352	1.17340416667	1.03376129032	
1.555	2.0	62.9960524947	316.227766017	0.0915801	6.3	1.99573	1e+06	0.978709	0.00118982	1.85926e-06	5.33875e-08	0.0287143809903	0.929279069767	0.899277777778	1.17689411765	
1.555	2.0	62.9960524947	1000.0	0.248139	6.44307	1.99864	1e+06	0.129949	0.0367426	2.2145e-06	2.66202e-08	0.0120208624972	1.07719248826	1.05959583333	1.67410333333	
1.555	2.0	177.476832988	1.0	0.119008	6.3	2.22298	1e+06	18.5072	1.54296e-08	1.03e-06	2.75578e-06	2.67551456311	2.73226666667	5.44963235294	1.75915	
1.555	2.0	177.476832988	3.16227766017	0.12405	6.3	1.65153	1e+06	1.32696	1.97207e-08	1.23696e-06	2.70876e-06	2.18985254172	2.2	3.65314492754	2.16637142857	
1.555	2.0	177.476832988	10.0	0.123996	6.3	1.85875	1e+06	1.70293	0.0365806	1.391e-06	1.68072e-06	1.20828181165	1.49960093897	2.51887323944	1.1415725	
1.555	2.0	177.476832988	31.6227766017	0.119804	6.30035	1.96813	1e+06	1.76644	1.19396e-06	1.64942e-06	7.74957e-07	0.469836063586	1.04106944444	1.53229166667	1.10712162162	
1.555	2.0	177.476832988	100.0	0.125335	6.30008	1.97308	1e+06	0.435118	0.000800658	1.97352e-06	4.23049e-07	0.21436266164	0.926430555556	1.04238611111	0.900715625	
1.555	2.0	177.476832988	316.227766017	0.106764	6.3509	1.99207	1e+06	0.73636	0.013011	1.87212e-06	1.2269e-07	0.0655353289319	1.09922169811	1.25966666667	1.47273125	
1.555	2.0	177.476832988	1000.0	0.11042	6.50654	2.00055	1e+06	0.811018	0.0680158	1.84284e-06	5.00368e-08	0.0271520045148	0.967861111111	0.893986111111	1.22556060606	
1.555	2.0	500.0	1.0	0.13179	6.3	2.04608	1e+06	2.42325	0.355248	1.78814e-06	3.15131e-06	1.76233963784	1.89330666667	1.22854861111	1.46327	
1.555	2.0	500.0	3.16227766017	0.133602	6.3	2.05037	1e+06	2.17151	0.222627	1.79839e-06	2.71215e-06	1.50809891069	1.71491363636	1.46423611111	1.49421052632	
1.555	2.0	500.0	10.0	0.133038	6.3	1.99051	1e+06	1.01469	0.295838	1.88891e-06	2.07623e-06	1.09916830341	1.44776470588	1.33199722222	0.977419444444	
1.555	2.0	500.0	31.6227766017	0.137391	6.3	1.96149	1e+06	0.785093	0.107015	1.85136e-06	1.11252e-06	0.600920404459	1.21096313364	1.41605555556	1.22174545455	
1.555	2.0	500.0	100.0	0.136788	6.3	1.9744	1e+06	0.799212	0.0034428	1.8192e-06	4.03511e-07	0.221806838171	1.01130046948	0.944894444444	1.417303125	
1.555	2.0	500.0	316.227766017	0.108922	6.36364	2.02336	1e+06	0.631371	0.0786239	1.99043e-06	1.01363e-07	0.0509251769718	0.90308372093	1.07636805556	1.22054411765	
1.555	2.0	500.0	1000.0	0.133415	7	1.99176	1e+06	0.302537	1.20615e-10	2.05714e-06	9.55048e-08	0.046426008925	1.22384862385	1.449875	1.4629	
1.555	2.25	1.0	1.0	0.0671396	6.3	2.64463	1e+06	226.059	3.28157e-16	9.59169e-07	9.24362e-07	0.963711295924	2.47095348837	3.2679375	1.17565957447	
1.555	2.25	1.0	3.16227766017	0.0759772	6.3	1.53294	1e+06	0.333388	0.0300991	1.43812e-06	1.06915e-06	0.743435874614	2.38861777778	3.4038	3.40356521739	
1.555	2.25	1.0	10.0	0.0740962	6.3	2.03876	1e+06	2.49007	0.0227496	1.93278e-06	7.28787e-07	0.377066712197	1.27441363636	1.12815694444	1.76647222222	
1.555	2.25	1.0	31.6227766017	0.0697302	6.3091	2.19649	1e+06	1.25606	0.00964859	2.58623e-06	3.27744e-07	0.12672654791	0.968459459459	1.00155416667	1.10398571429	
1.555	2.25	1.0	100.0	0.0893068	6.87811	2.2318	1e+06	1.41756	0.037676	2.49412e-06	1.12429e-07	0.0450776225683	1.01958636364	0.74925	1.48537142857	
1.555	2.25	1.0	316.227766017	0.0952361	7	2.23707	1e+06	0.263234	0.00698105	2.93402e-06	1.05761e-07	0.0360464482178	0.905863207547	1.02771111111	0.717838461538	
1.555	2.25	1.0	1000.0	0.0980551	6.95979	2.2437	1e+06	0.833334	0.0298622	2.6449e-06	2.45784e-08	0.00929275208893	1.06216981132	1.28162638889	1.22936666667	
1.555	2.25	2.81726911385	1.0	0.0744305	6.3	2.61743	1e+06	175.67	3.27229e-16	9.60297e-07	1.24749e-06	1.29906685119	2.32635483871	2.54703125	1.09416458333	
1.555	2.25	2.81726911385	3.16227766017	0.0687506	6.3	2.63287	1e+06	61.8118	1.43771e-14	1.28016e-06	8.09403e-07	0.632267060367	1.92563392857	2.33347142857	1.26916222222	
1.555	2.25	2.81726911385	10.0	0.0772553	6.3	2.08522	1e+06	3.31796	1.55699e-10	1.87551e-06	8.35423e-07	0.445437774259	1.69453846154	1.71931944444	1.89535384615	
1.555	2.25	2.81726911385	31.6227766017	0.0803422	6.3	2.19886	1e+06	1.53375	1.46527e-12	2.48786e-06	4.26663e-07	0.17149799426	1.31134703196	1.5625	1.42518285714	
1.555	2.25	2.81726911385	100.0	0.086868	6.3	2.23906	1e+06	1.00437	0.0310977	2.68677e-06	1.39365e-07	0.0518708337521	0.980145539906	1.12022083333	1.21475517241	
1.555	2.25	2.81726911385	316.227766017	0.0901471	7	2.25181	1e+06	0.184568	0.0461184	3.01694e-06	3.5527e-08	0.0117758390952	0.959962264151	1.20893194444	1.16665925926	
1.555	2.25	2.81726911385	1000.0	0.207598	6.99997	2.24201	1e+06	0.102905	0.0238909	2.99549e-06	5.75325e-08	0.0192063735816	1.00151173709	0.904902777778	2.20528148148	
1.555	2.25	7.93700525984	1.0	0.0809606	6.3	2.64242	1e+06	135.199	2.25171e-16	1.01356e-06	1.32236e-06	1.30466869253	2.44288207547	3.115640625	1.11752666667	
1.555	2.25	7.93700525984	3.16227766017	0.0756012	6.3	2.62831	1e+06	54.7655	1.72912e-15	1.3048e-06	9.61855e-07	0.737166615573	2.07203111111	1.68214084507	1.26380222222	
1.555	2.25	7.93700525984	10.0	0.0867414	6.3	2.09758	1e+06	3.08908	0.16672	1.93335e-06	9.56277e-07	0.494621770502	1.37433482143	1.70033333333	1.43168461538	
1.555	2.25	7.93700525984	31.6227766017	0.0902083	6.3	2.21883	1e+06	2.14738	6.50757e-08	2.31473e-06	3.75225e-07	0.162103139459	1.07224545455	1.18248055556	1.131275	
1.555	2.25	7.93700525984	100.0	0.0651202	6.42247	2.2445	1e+06	0.913528	0.0298672	2.82823e-06	1.17789e-07	0.0416476029177	1.0525412844	1.24156527778	1.38307741935	
1.555	2.25	7.93700525984	316.227766017	0.0572384	6.33852	2.23641	1e+06	0.579556	0.0606142	2.82811e-06	7.43699e-08	0.0262966787006	0.92488372093	1.15000833333	1.04550333333	
1.555	2.25	7.93700525984	1000.0	0.02815	6.3	2.23807	1e+06	0.379671	0.041444	2.85481e-06	1.34052e-08	0.00469565400149	0.90123943662	1.03050833333	0.841503703704	
1.555	2.25	22.360679775	1.0	0.0950906	6.3	2.62364	1e+06	80.9252	5.22573e-17	1.13736e-06	1.40445e-06	1.23483329816	1.8848317757	1.85065671642	1.81171363636	
1.555	2.25	22.360679775	3.16227766017	0.0947208	6.3	2.55608	1e+06	36.0003	8.082e-17	1.40201e-06	1.03839e-06	0.740643789987	1.53950446429	1.44159722222	1.35491590909	
1.555	2.25	22.360679775	10.0	0.101906	6.3	2.12205	1e+06	3.06499	0.0754837	1.99237e-06	1.05272e-06	0.5283757535	1.46617647059	1.64663888889	1.56861621622	
1.555	2.25	22.360679775	31.6227766017	0.095548	6.3	2.22319	1e+06	2.2754	0.00816758	2.36764e-06	3.87138e-07	0.163512189353	1.10546575342	1.05993194444	1.16781388889	
1.555	2.25	22.360679775	100.0	0.0913342	6.35154	2.25854	1e+06	1.37464	0.00323401	2.63286e-06	1.1786e-07	0.0447650083939	1.06450458716	0.998281944444	1.45288823529	
1.555	2.25	22.360679775	316.227766017	0.114242	6.88061	2.24117	1e+06	0.367425	0.0129328	2.82256e-06	8.8544e-08	0.0313701037356	1.13753271028	1.29625138889	1.0192962963	
1.555	2.25	22.360679775	1000.0	0.0893977	6.83986	2.24863	1e+06	0.893487	0.0727948	2.63585e-06	5.63558e-08	0.0213805034429	1.03130875576	1.29071805556	0.84559375	
1.555	2.25	62.9960524947	1.0	0.113778	6.3	2.42113	1e+06	25.5813	0.00364394	1.31908e-06	2.90612e-06	2.20314158353	2.48476712329	4.486	1.25064772727	
1.555	2.25	62.9960524947	3.16227766017	0.115339	6.3417	1.91108	1e+06	2.155	0.0317245	1.66282e-06	2.9512e-06	1.77481627596	2.36537387387	3.68670833333	2.79682051282	
1.555	2.25	62.9960524947	10.0	0.115295	6.32287	2.12026	1e+06	2.27283	0.024339	2.10646e-06	2.07281e-06	0.984025331599	1.53535746606	2.41830555556	1.18162105263	
1.555	2.25	62.9960524947	31.6227766017	0.120292	6.97619	2.18145	1e+06	1.00035	9.41789e-12	2.60776e-06	1.0919e-06	0.418711844648	1.19885116279	1.291	1.30391612903	
1.555	2.25	62.9960524947	100.0	0.118826	6.3	2.21356	1e+06	0.395579	3.48945e-08	2.82405e-06	4.80829e-07	0.170262212071	0.996668224299	1.1257125	1.32339285714	
1.555	2.25	62.9960524947	316.227766017	0.143752	6.59924	2.24978	1e+06	0.543859	0.0135727	2.75822e-06	1.67616e-07	0.0607696267883	0.965643192488	0.945670833333	1.36245185185	
1.555	2.25	62.9960524947	1000.0	0.140828	6.30001	2.23728	1e+06	0.221994	0.0355884	2.9129e-06	1.58951e-07	0.0545679563322	0.932145539906	0.799629166667	0.970217857143	
1.555	2.25	177.476832988	1.0	0.114954	6.3	1.85086	1e+06	1.41064	0.0158617	1.67752e-06	6.84537e-06	4.08064881492	2.69918636364	4.75761111111	2.991575	
1.555	2.25	177.476832988	3.16227766017	0.114851	6.3	2.03605	1e+06	2.57955	3.41335e-16	1.84166e-06	5.84049e-06	3.17131826722	3.16161643836	6.01413888889	3.26105128205	
1.555	2.25	177.476832988	10.0	0.116538	6.31058	2.04019	1e+06	1.09	4.11348e-14	2.23338e-06	4.24033e-06	1.89861555132	1.94387782805	3.537875	1.57247297297	
1.555	2.25	177.476832988	31.6227766017	0.11864	6.3	2.14792	1e+06	0.775718	5.03426e-07	2.48891e-06	2.18739e-06	0.878854599001	1.24104608295	1.80561111111	1.1872	
1.555	2.25	177.476832988	100.0	0.111383	6.3	2.23889	1e+06	1.04375	2.51496e-08	2.65376e-06	6.7226e-07	0.253323586157	0.967793577982	1.01222083333	0.9960875	
1.555	2.25	177.476832988	316.227766017	0.110176	6.3276	2.22478	1e+06	0.466691	0.0371269	2.81125e-06	3.79975e-07	0.135162294353	0.90923364486	1.02601111111	1.28752666667	
1.555	2.25	177.476832988	1000.0	0.01	6.47195	2.2694	1e+06	0.593346	0.0323691	2.87262e-06	1.01413e-26	3.53033119591e-21	1.10239252336	1.14808888889	1.244584375	
1.555	2.25	500.0	1.0	0.129463	6.3	2.10752	1e+06	1.70262	0.225183	2.23827e-06	6.88621e-06	3.0765769992	1.52613063063	1.26452083333	1.05119473684	
1.555	2.25	500.0	3.16227766017	0.129995	6.3	2.14115	1e+06	1.67201	0.319705	2.26897e-06	6.13485e-06	2.70380392865	1.80274885845	1.45094444444	1.46505882353	
1.555	2.25	500.0	10.0	0.130801	6.3	2.18075	1e+06	1.59134	0.0999612	2.37512e-06	4.26947e-06	1.79758075381	1.53586877828	1.38329583333	1.18628	
1.555	2.25	500.0	31.6227766017	0.131367	6.3	2.22553	1e+06	0.738721	0.0666645	2.71744e-06	2.37453e-06	0.8738113813	1.22553240741	1.16730694444	1.49264137931	
1.555	2.25	500.0	100.0	0.130814	6.6801	2.24646	1e+06	1.03164	0.00573241	2.66629e-06	8.37323e-07	0.314040483218	0.971560185185	0.883077777778	1.03593870968	
1.555	2.25	500.0	316.227766017	0.137514	7	2.25769	1e+06	0.210333	0.0597162	3.02707e-06	3.15414e-07	0.104197788621	0.988516431925	0.842448611111	1.55376296296	
1.555	2.25	500.0	1000.0	0.174976	6.33756	2.26053	1e+06	0.244259	0.0577592	2.96282e-06	6.58914e-08	0.022239420552	1.11819248826	1.46276388889	0.980940740741	
1.555	2.5	1.0	1.0	0.073421	6.3	1.42167	1e+06	8.03442e-10	0.181528	1.55598e-06	2.83583e-06	1.82253627939	3.84755217391	5.35869014085	5.29955555556	
1.555	2.5	1.0	3.16227766017	0.0756146	6.3	2.00819	1e+06	2.41995	0.0687636	2.10328e-06	2.39333e-06	1.13790365524	2.60673777778	3.20805555556	3.10205	
1.555	2.5	1.0	10.0	0.548457	6.46541	3.26107	1e+06	91.7177	1.37526e-18	2.12564e-06	7.25873e-07	0.341484447037	1.81320720721	2.21981944444	1.63185428571	
1.555	2.5	1.0	31.6227766017	0.0812414	6.3	2.41673	1e+06	1.18073	0.00158409	3.28798e-06	7.7783e-07	0.23656774068	1.06491469194	1.595375	0.800944444444	
1.555	2.5	1.0	100.0	0.0646836	6.31341	2.49566	1e+06	1.22714	0.0387352	3.40442e-06	1.77605e-07	0.0521689450773	0.947872641509	0.848255555556	1.2222125	
1.555	2.5	1.0	316.227766017	0.0961457	6.31797	2.49592	1e+06	0.896806	0.0130696	3.47004e-06	7.67964e-08	0.022131272262	1.20612676056	1.10084166667	1.55901851852	
1.555	2.5	1.0	1000.0	0.0134603	6.8937	2.50892	1e+06	0.75277	0.00614219	3.58045e-06	2.08179e-11	5.81432501501e-06	1.15653588517	0.812781944444	1.257908	
1.555	2.5	2.81726911385	1.0	0.072318	6.3	2.90216	1e+06	151.721	1.13284e-17	1.52227e-06	2.83746e-06	1.86396631347	2.76928634361	3.81645833333	1.30191395349	
1.555	2.5	2.81726911385	3.16227766017	0.0797405	6.3	1.96878	1e+06	1.6471	0.109435	2.14986e-06	2.97683e-06	1.38466225708	3.10633185841	4.60480555556	3.46568421053	
1.555	2.5	2.81726911385	10.0	0.555446	6.3	3.27437	1e+06	88.028	5.0794e-17	2.14651e-06	6.00704e-07	0.279851479844	2.03218181818	2.516875	2.2954	
1.555	2.5	2.81726911385	31.6227766017	0.0780633	6.3	2.44801	1e+06	1.54425	3.73718e-09	3.28521e-06	7.44056e-07	0.226486586854	1.12107981221	1.07436666667	1.4758137931	
1.555	2.5	2.81726911385	100.0	0.0643174	6.4224	2.50126	1e+06	0.753291	0.0572483	3.55344e-06	1.64546e-07	0.0463061146382	0.986311320755	0.771281944444	1.38859166667	
1.555	2.5	2.81726911385	316.227766017	0.12364	6.3	2.48125	1e+06	0.488609	0.0215633	3.5944e-06	2.65816e-07	0.0739528154908	1.01246226415	1.42433333333	0.72816	
1.555	2.5	2.81726911385	1000.0	0.017959	6.76071	2.51559	1e+06	0.213632	0.0216487	3.72859e-06	3.19493e-09	0.000856873509825	0.98271291866	0.9999625	1.44104545455	
1.555	2.5	7.93700525984	1.0	0.0772741	6.3	2.85977	1e+06	107.827	1.59369e-16	1.59272e-06	3.03275e-06	1.90413255312	2.76276651982	4.20601388889	1.21881627907	
1.555	2.5	7.93700525984	3.16227766017	0.0759483	6.99958	2.86294	1e+06	49.4808	2.30533e-17	1.94177e-06	1.94985e-06	1.00416115194	2.30334375	2.47868055556	1.43064878049	
1.555	2.5	7.93700525984	10.0	0.0851914	6.3	2.38526	1e+06	2.85534	1.11249e-07	2.84788e-06	1.80077e-06	0.632319479753	1.8708271028	1.94754166667	3.16521875	
1.555	2.5	7.93700525984	31.6227766017	0.0858296	6.3	2.4727	1e+06	2.14706	4.31781e-09	3.15071e-06	7.58847e-07	0.240849522806	1.33764186047	1.57886111111	1.09810333333	
1.555	2.5	7.93700525984	100.0	0.0890738	6.3377	2.47728	1e+06	0.763807	0.00796044	3.45523e-06	3.74598e-07	0.108414779913	1.14916190476	1.32208194444	1.07227826087	
1.555	2.5	7.93700525984	316.227766017	0.105809	6.3	2.49894	1e+06	0.669886	0.0942501	3.56052e-06	5.89166e-08	0.0165471897363	0.900388625592	0.921147222222	0.7935	
1.555	2.5	7.93700525984	1000.0	0.304682	6.43355	2.5193	1e+06	1.18697	0.0631073	3.33724e-06	1.66141e-07	0.0497839532068	1.15403301887	1.07586527778	1.85132	
1.555	2.5	22.360679775	1.0	0.0968999	6.3	1.905	1e+06	2.50438	0.196123	1.75001e-06	4.04232e-06	2.30988394352	4.03919911504	5.45426388889	5.23197619048	
1.555	2.5	22.360679775	3.16227766017	0.0915238	6.3	2.78274	1e+06	33.2375	2.51918e-09	2.03255e-06	2.05584e-06	1.01145851271	1.99720888889	2.179875	1.67507692308	
1.555	2.5	22.360679775	10.0	0.0947319	6.3	2.41005	1e+06	3.38883	0.00284559	2.90656e-06	1.79218e-06	0.616598315535	1.17099086758	1.44713888889	1.14969411765	
1.555	2.5	22.360679775	31.6227766017	0.0970803	6.45663	2.46519	1e+06	1.29473	0.0139995	3.32411e-06	8.4597e-07	0.254495188186	1.05121126761	1.35227777778	1.01390714286	
1.555	2.5	22.360679775	100.0	0.0923692	6.7615	2.49818	1e+06	0.912904	9.77722e-06	3.48958e-06	2.60173e-07	0.0745571100247	1.00799069767	1.11049583333	0.911126923077	
1.555	2.5	22.360679775	316.227766017	0.139547	6.30004	2.51074	1e+06	0.380434	0.0141581	3.72633e-06	3.33093e-08	0.00893890235164	1.24973076923	1.16834027778	0.835869565217	
1.555	2.5	22.360679775	1000.0	1.99985	6.66664	2.51559	1e+06	0.685735	0.0857043	3.52965e-06	2.93481e-09	0.000831473375547	1.0036635514	1.18830416667	1.4707	
1.555	2.5	62.9960524947	1.0	0.109874	6.9995	2.69607	1e+06	29.1959	3.76102e-06	1.88968e-06	5.52046e-06	2.92137293087	3.61658295964	7.24815277778	2.13649473684	
1.555	2.5	62.9960524947	3.16227766017	0.110459	6.3	2.31612	1e+06	4.57803	0.00260442	2.34451e-06	5.16633e-06	2.20358625043	2.96954298643	5.36269444444	2.692825	
1.555	2.5	62.9960524947	10.0	0.110984	6.3	2.41418	1e+06	3.02229	7.96435e-06	2.83297e-06	3.2285e-06	1.13961672732	1.48426363636	1.86379166667	1.39231176471	
1.555	2.5	62.9960524947	31.6227766017	0.111953	6.98015	2.44389	1e+06	1.21103	6.80755e-10	3.28466e-06	1.62786e-06	0.495594673421	0.942027777778	1.06838472222	1.08777857143	
1.555	2.5	62.9960524947	100.0	0.109379	6.58268	2.49057	1e+06	0.757019	0.00354205	3.44093e-06	5.5137e-07	0.16023865641	1.16803349282	1.24567361111	1.86753043478	
1.555	2.5	62.9960524947	316.227766017	0.132417	6.3	2.50018	1e+06	0.519492	4.71671e-07	3.52037e-06	2.85383e-07	0.0810661947466	0.982033816425	1.10672638889	1.50569130435	
1.555	2.5	62.9960524947	1000.0	0.299597	6.32279	2.52252	1e+06	0.585429	2.77497e-07	3.66141e-06	2.43361e-08	0.00664664705673	0.897490384615	0.999552777778	1.2507375	
1.555	2.5	177.476832988	1.0	0.111816	6.3	2.07425	1e+06	1.54812	0.00722939	2.27544e-06	1.19482e-05	5.25094047745	4.55944748858	9.45847222222	3.94772222222	
1.555	2.5	177.476832988	3.16227766017	0.111469	6.42165	2.17496	1e+06	1.57366	0.0398798	2.52238e-06	9.78576e-06	3.87957405308	3.17615909091	6.61176388889	2.84464117647	
1.555	2.5	177.476832988	10.0	0.112873	6.3	2.3505	1e+06	2.0053	2.46212e-16	2.8412e-06	6.17842e-06	2.17458116289	2.02268518519	3.32777777778	1.50096060606	
1.555	2.5	177.476832988	31.6227766017	0.114177	6.3	2.47115	1e+06	1.87831	0.026175	3.20582e-06	2.7298e-06	0.851513809259	1.09761395349	1.57408333333	1.1843	
1.555	2.5	177.476832988	100.0	0.117009	6.3	2.48764	1e+06	0.557485	1.70685e-05	3.63206e-06	1.08065e-06	0.297530877794	0.985980952381	1.21885972222	0.977908333333	
1.555	2.5	177.476832988	316.227766017	0.107346	6.30882	2.49648	1e+06	0.331408	0.0885777	3.61919e-06	3.56415e-07	0.0984792177255	0.935304761905	0.825947222222	1.51839090909	
1.555	2.5	177.476832988	1000.0	0.0871553	6.3	2.49315	1e+06	0.324172	0.0234901	3.66566e-06	9.8162e-08	0.0267788065451	0.988626794258	0.979594444444	1.02130434783	
1.555	2.5	500.0	1.0	0.120431	6.3	2.2652	1e+06	2.06917	0.0941451	2.49135e-06	1.40949e-05	5.65753507135	1.96565898618	2.26920833333	2.35058823529	
1.555	2.5	500.0	3.16227766017	0.120032	6.3	2.31028	1e+06	1.97379	0.163697	2.67375e-06	1.20757e-05	4.51639083684	1.59632568807	2.08509722222	1.46119375	
1.555	2.5	500.0	10.0	0.119679	6.3	2.41635	1e+06	1.67403	0.116363	3.01918e-06	7.90569e-06	2.61848912619	1.24336238532	1.40286111111	1.07671333333	
1.555	2.5	500.0	31.6227766017	0.118806	6.3	2.43685	1e+06	0.666271	0.0389009	3.40546e-06	4.1109e-06	1.2071496949	1.17	1.35901805556	1.77572692308	
1.555	2.5	500.0	100.0	0.123562	6.3	2.49602	1e+06	0.840576	0.0141626	3.48349e-06	1.47476e-06	0.423357035617	1.05771361502	1.06980555556	1.53807083333	
1.555	2.5	500.0	316.227766017	0.121143	6.3	2.50557	1e+06	0.867477	0.00102749	3.55848e-06	5.01354e-07	0.140889930532	0.991538095238	1.09840833333	1.10472608696	
1.555	2.5	500.0	1000.0	0.152376	6.3996	2.49106	1e+06	0.315423	0.00773217	3.63017e-06	2.27213e-07	0.062590181727	1.06121800948	1.07440694444	1.77471818182	
1.555	2.75	1.0	1.0	0.0745841	6.3	1.74579	1e+06	1.16304e-14	0.192898	2.3438e-06	6.00194e-06	2.56077310351	4.91875555556	9.92945833333	2.65821052632	
1.555	2.75	1.0	3.16227766017	0.071832	6.3	2.48579	1e+06	5.83395	0.0351756	2.8189e-06	3.89045e-06	1.38013054738	2.73590540541	3.46823611111	3.584	
1.555	2.75	1.0	10.0	0.563465	6.39856	3.37302	1e+06	54.4759	3.36892e-17	2.59616e-06	1.06323e-06	0.409539473684	1.5832464455	1.55806944444	1.60170740741	
1.555	2.75	1.0	31.6227766017	0.071109	6.59983	2.73684	1e+06	1.43766	0.0347749	3.95473e-06	6.81935e-07	0.172435286353	0.972429951691	0.807759722222	1.429395	
1.555	2.75	1.0	100.0	0.0813898	6.80693	2.72431	1e+06	0.419846	0.000616711	4.11112e-06	3.6508e-07	0.0888030512366	0.854366336634	1.06412361111	1.0275	
1.555	2.75	1.0	316.227766017	2	6.3	2.76324	1e+06	0.66178	0.00994992	4.03289e-06	1.51158e-09	0.000374813099291	1.27049748744	1.21719166667	2.21424117647	
1.555	2.75	1.0	1000.0	0.462093	6.62508	2.76184	1e+06	0.480155	0.024816	4.05601e-06	1.91075e-07	0.0471091047606	1.13771356784	1.15911805556	1.955575	
1.555	2.75	2.81726911385	1.0	0.0768638	6.3	1.87138	1e+06	0.775496	0.16259	2.38653e-06	7.16499e-06	3.0022626994	5.30331838565	10.0138611111	3.65289473684	
1.555	2.75	2.81726911385	3.16227766017	2	6.77371	3.98819	1e+06	351.391	1.13302e-17	2.81422e-06	2.59858e-08	0.0092337486053	4.99255605381	5.51563888889	11.3907142857	
1.555	2.75	2.81726911385	10.0	0.0737457	6.5293	2.6903	1e+06	3.86602	1.75454e-11	3.53736e-06	2.22224e-06	0.628219915417	1.47710900474	1.75518055556	1.60501111111	
1.555	2.75	2.81726911385	31.6227766017	0.0676518	6.3	2.73583	1e+06	1.22376	0.102136	3.91824e-06	8.20407e-07	0.209381508024	0.958082524272	1.04030972222	1.35585	
1.555	2.75	2.81726911385	100.0	0.0627501	6.48728	2.74983	1e+06	1.14669	0.045117	3.92945e-06	2.94743e-07	0.0750087162326	1.15231862745	1.44980555556	1.41806315789	
1.555	2.75	2.81726911385	316.227766017	2	6.36541	2.75743	1e+06	0.456592	0.0737682	4.09564e-06	1.93857e-09	0.000473325292262	1.02824752475	1.29821805556	1.16600526316	
1.555	2.75	2.81726911385	1000.0	0.0963464	7	2.73876	1e+06	0.322219	0.0371621	4.10266e-06	6.75992e-08	0.016476919852	0.993280788177	1.02794583333	1.9582	
1.555	2.75	7.93700525984	1.0	0.0751445	6.37985	3.14292	1e+06	104.187	2.88715e-16	2.25708e-06	5.92542e-06	2.62525918443	3.97068722467	7.34466666667	1.45679736842	
1.555	2.75	7.93700525984	3.16227766017	2	6.42825	3.86981	1e+06	238.903	2.89528e-17	2.86446e-06	9.35625e-09	0.00326632244821	4.82654545455	5.6215	9.53009090909	
1.555	2.75	7.93700525984	10.0	0.0796147	6.3	2.68743	1e+06	3.23062	1.69018e-08	3.55232e-06	2.51866e-06	0.709018331682	1.52685308057	1.78656944444	1.69236153846	
1.555	2.75	7.93700525984	31.6227766017	0.0771667	6.3	2.73992	1e+06	2.19205	0.0469647	3.79964e-06	8.85715e-07	0.233104978366	0.796576923077	0.872159722222	0.849931818182	
1.555	2.75	7.93700525984	100.0	0.0818959	6.99914	2.7291	1e+06	0.524396	8.96285e-07	4.09444e-06	4.41095e-07	0.107730239056	1.14644554455	1.231025	1.59648888889	
1.555	2.75	7.93700525984	316.227766017	0.104934	6.89124	2.74321	1e+06	0.22896	0.0449062	4.15371e-06	1.83802e-07	0.0442500800489	0.939721393035	1.00810277778	1.19639411765	
1.555	2.75	7.93700525984	1000.0	0.264804	6.3	2.76598	1e+06	1.45583	0.0191368	3.91786e-06	8.49437e-08	0.0216811473611	1.20888669951	1.24697222222	1.89135263158	
1.555	2.75	22.360679775	1.0	0.087641	6.32415	3.05521	1e+06	64.9584	1.7576e-16	2.33715e-06	5.87668e-06	2.51446419785	2.83394196429	5.35434722222	1.26861578947	
1.555	2.75	22.360679775	3.16227766017	0.087228	6.3	2.78992	1e+06	13.7827	7.14885e-17	2.88433e-06	4.30322e-06	1.49193053499	2.42799541284	3.14468055556	1.77785294118	
1.555	2.75	22.360679775	10.0	0.0901924	6.3	2.68898	1e+06	3.52685	3.26458e-10	3.52726e-06	2.56705e-06	0.727774533207	1.39468720379	1.86963888889	1.28715	
1.555	2.75	22.360679775	31.6227766017	0.0830391	6.99576	2.73707	1e+06	1.44214	5.72061e-06	3.84941e-06	1.01749e-06	0.26432362362	1.00793203883	0.874913888889	1.16968636364	
1.555	2.75	22.360679775	100.0	0.109157	6.44647	2.7242	1e+06	0.149797	0.0483385	4.1259e-06	5.8452e-07	0.141670908165	1.13612935323	1.54901388889	1.484175	
1.555	2.75	22.360679775	316.227766017	0.189309	6.99988	2.74258	1e+06	0.146286	0.108148	4.11605e-06	3.84276e-07	0.0933603819196	0.910914572864	0.955940277778	1.28696470588	
1.555	2.75	22.360679775	1000.0	0.124576	6.3	2.7289	1e+06	0.145892	0.0219095	4.209e-06	2.48112e-07	0.0589479686386	1.03167164179	1.03098194444	1.42835	
1.555	2.75	62.9960524947	1.0	0.103434	6.3	2.78242	1e+06	20.1895	2.96487e-10	2.49145e-06	9.11852e-06	3.65992494331	3.7389	6.73036111111	2.56430588235	
1.555	2.75	62.9960524947	3.16227766017	0.104372	7	2.60026	1e+06	5.38123	3.27726e-16	3.00064e-06	7.38648e-06	2.46163485123	2.2373853211	3.38245833333	1.48703030303	
1.555	2.75	62.9960524947	10.0	0.104411	7	2.65575	1e+06	2.78214	1.48084e-10	3.56637e-06	4.08682e-06	1.14593269907	1.2433507109	1.98890277778	1.2561037037	
1.555	2.75	62.9960524947	31.6227766017	0.104609	6.35507	2.73025	1e+06	1.08226	0.0251311	3.90275e-06	1.69163e-06	0.4334456473	1.13599019608	1.20670416667	1.40847894737	
1.555	2.75	62.9960524947	100.0	0.107059	6.3	2.73899	1e+06	0.400567	0.0322321	4.15055e-06	6.48755e-07	0.156305790799	0.91727804878	1.11281944444	1.10154444444	
1.555	2.75	62.9960524947	316.227766017	0.132023	6.3028	2.76731	1e+06	0.599936	0.0500329	4.08739e-06	2.53173e-08	0.00619400155111	1.0375990099	1.23655694444	0.802858823529	
1.555	2.75	62.9960524947	1000.0	0.174489	6.99996	2.75443	1e+06	0.353408	0.0607952	4.0552e-06	1.29201e-07	0.0318605740777	1.0201758794	1.2378	1.44885625	
1.555	2.75	177.476832988	1.0	0.105776	6.9997	2.3958	1e+06	2.72581	3.49464e-17	2.82954e-06	1.84938e-05	6.53597404525	5.58270642202	13.7940972222	2.748325	
1.555	2.75	177.476832988	3.16227766017	0.106059	7	2.51818	1e+06	2.53851	1.78268e-08	3.15951e-06	1.39909e-05	4.4281866492	4.13341121495	10.1712777778	1.52002413793	
1.555	2.75	177.476832988	10.0	0.106272	6.77255	2.62587	1e+06	1.12895	0.0431512	3.69311e-06	8.08578e-06	2.18942300663	2.29435576923	4.68077777778	2.055392	
1.555	2.75	177.476832988	31.6227766017	0.107423	6.3	2.68221	1e+06	0.666364	0.0333686	3.93771e-06	3.47526e-06	0.882558644491	1.08607389163	1.52775	1.39756842105	
1.555	2.75	177.476832988	100.0	0.106715	6.30097	2.76935	1e+06	1.55732	3.98777e-06	3.87178e-06	8.63591e-07	0.223047538858	1.03272195122	0.989765277778	1.29541428571	
1.555	2.75	177.476832988	316.227766017	0.10366	6.60413	2.73057	1e+06	0.347546	0.0455925	4.10258e-06	4.89467e-07	0.119307118935	0.868727722772	0.779090277778	1.38975263158	
1.555	2.75	177.476832988	1000.0	0.108277	6.3	2.73528	1e+06	5.82014e-10	0.0408049	4.20897e-06	2.25161e-07	0.0534955107782	1.0965721393	1.17750694444	1.7345125	
1.555	2.75	500.0	1.0	0.109849	6.3	2.47263	1e+06	2.71846	0.0785951	2.8717e-06	2.49029e-05	8.67183201588	2.58284761905	4.49130555556	2.24291111111	
1.555	2.75	500.0	3.16227766017	0.109955	6.3	2.59305	1e+06	3.23933	0.0328866	3.15258e-06	1.92013e-05	6.09066225124	1.93427570093	2.89854166667	1.11087857143	
1.555	2.75	500.0	10.0	0.109848	6.3	2.65444	1e+06	1.55852	4.56688e-13	3.51546e-06	1.11484e-05	3.17124928174	1.35193779904	2.22238888889	1.08940833333	
1.555	2.75	500.0	31.6227766017	0.110237	6.30001	2.70032	1e+06	0.531308	0.0152018	3.91833e-06	5.15806e-06	1.3163924427	0.944897058824	0.995683333333	1.36462631579	
1.555	2.75	500.0	100.0	0.109576	6.99983	2.76549	1e+06	0.957969	0.010829	4.01381e-06	1.52615e-06	0.380224773968	1.16924875622	1.1891625	1.06756315789	
1.555	2.75	500.0	316.227766017	0.118657	6.40893	2.74416	1e+06	0.31952	0.0444396	4.16771e-06	5.37003e-07	0.128848456347	1.04546766169	1.23932222222	1.9933125	
1.555	2.75	500.0	1000.0	0.0996024	6.41997	2.7327	1e+06	0.551896	0.0325428	4.06417e-06	4.53139e-07	0.111496074229	1.0942238806	1.13290138889	1.18392941176	
1.555	3.0	1.0	1.0	0.0651182	6.3	3.44797	1e+06	122.085	3.07641e-09	2.94459e-06	6.85055e-06	2.32648687933	4.44297260274	8.47008333333	1.22743125	
1.555	3.0	1.0	3.16227766017	0.435597	6.79016	3.97313	1e+06	199.001	1.4544e-17	3.14332e-06	9.78169e-07	0.311189761144	3.28446445498	4.12894444444	5.39852	
1.555	3.0	1.0	10.0	0.0728863	6.39481	2.95306	1e+06	2.48465	0.0260543	4.02681e-06	2.27236e-06	0.564307727457	1.37888383838	1.61991666667	2.52177647059	
1.555	3.0	1.0	31.6227766017	0.0802454	6.3	2.98939	1e+06	0.68461	0.020692	4.2497e-06	8.42473e-07	0.198242934795	0.975652849741	0.929684722222	1.35203636364	
1.555	3.0	1.0	100.0	0.0664901	6.95094	2.99821	1e+06	0.217853	0.0532667	4.3519e-06	1.95638e-07	0.0449546175234	1.03831937173	1.11864444444	1.72368	
1.555	3.0	1.0	316.227766017	0.110158	6.3942	2.98631	1e+06	0.299005	0.0425178	4.32239e-06	2.45318e-07	0.0567551747991	0.965788659794	1.02062083333	1.97233333333	
1.555	3.0	1.0	1000.0	0.0100041	6.55122	3.00277	1e+06	0.131444	0.0713844	4.25353e-06	1.84136e-23	4.32901613483e-18	1.24035602094	1.68438888889	2.57174	
1.555	3.0	2.81726911385	1.0	0.0688638	6.89716	3.39291	1e+06	94.2581	2.30348e-08	2.94396e-06	8.78465e-06	2.98395698311	4.11707798165	8.13276388889	0.859903333333	
1.555	3.0	2.81726911385	3.16227766017	0.491018	6.3	4.00255	1e+06	179.759	9.34663e-17	3.10496e-06	7.83942e-07	0.252480547253	3.67821428571	4.75147222222	6.70530769231	
1.555	3.0	2.81726911385	10.0	0.0731537	6.3	2.94631	1e+06	2.46491	2.763e-15	4.09761e-06	2.71613e-06	0.662857128912	1.4415879397	1.65123611111	1.21258235294	
1.555	3.0	2.81726911385	31.6227766017	0.0635355	6.37939	2.99565	1e+06	1.2862	0.0201843	4.20274e-06	7.63089e-07	0.181569404722	0.912984536082	1.04899027778	1.69397692308	
1.555	3.0	2.81726911385	100.0	0.0873238	6.3	2.99353	1e+06	0.435316	0.0975978	4.32006e-06	3.32957e-07	0.0770723091809	1.23819270833	1.1186375	1.23630909091	
1.555	3.0	2.81726911385	316.227766017	1.99966	6.9377	3.01473	1e+06	0.0373769	0.00805982	4.29207e-06	5.81601e-09	0.00135505944684	0.996084210526	1.10918055556	1.95621	
1.555	3.0	2.81726911385	1000.0	2	6.67496	3.00908	1e+06	0.299939	0.0471494	4.29101e-06	2.72707e-17	6.35531028825e-12	0.9861	1.11421388889	1.57331111111	
1.555	3.0	7.93700525984	1.0	0.0719325	6.3	3.41609	1e+06	90.0078	1.03486e-16	2.99083e-06	9.44778e-06	3.15891575248	4.65388888889	9.16684722222	1.50213666667	
1.555	3.0	7.93700525984	3.16227766017	0.433164	6.3	4.01819	1e+06	183.644	1.34387e-19	3.21213e-06	7.40406e-07	0.230503124095	3.85195260664	5.90390277778	4.66348	
1.555	3.0	7.93700525984	10.0	0.0755121	6.3265	2.94633	1e+06	2.4916	0.00913378	4.07048e-06	3.02403e-06	0.742917297223	1.40774257426	1.891375	1.73906111111	
1.555	3.0	7.93700525984	31.6227766017	0.0716217	7	2.9797	1e+06	1.53226	0.0195829	4.20054e-06	9.98625e-07	0.23773729092	0.992681818182	1.0208625	1.58205333333	
1.555	3.0	7.93700525984	100.0	0.0608902	6.3	3.00167	1e+06	1.02474	0.00553478	4.25238e-06	2.86779e-07	0.0674396455632	0.848584615385	1.00314444444	0.895091666667	
1.555	3.0	7.93700525984	316.227766017	0.0953057	7	3.00239	1e+06	0.520448	0.0159659	4.24314e-06	1.51023e-07	0.0355922736464	1.113015625	1.11879861111	1.49227	
1.555	3.0	7.93700525984	1000.0	0.0983597	7	2.99222	1e+06	0.849	0.0968545	4.22385e-06	2.23994e-07	0.0530307657706	1.00021649485	1.37659305556	0.989338461538	
1.555	3.0	22.360679775	1.0	2	6.3	4.33463	1e+06	199.545	4.27811e-17	2.32783e-06	1.6901e-07	0.0726040990966	11.0531506849	22.2423611111	17.6639677419	
1.555	3.0	22.360679775	3.16227766017	0.0829962	6.3	2.89532	1e+06	6.29369	1.08399e-16	3.71718e-06	7.02725e-06	1.89047880382	2.47326923077	3.88958333333	1.8981875	
1.555	3.0	22.360679775	10.0	0.0815526	6.46915	2.95819	1e+06	3.35285	0.00809934	4.01426e-06	2.83871e-06	0.707156487123	1.41982758621	1.80645833333	1.92626842105	
1.555	3.0	22.360679775	31.6227766017	1.33822	6.3	3.09802	1e+06	2.37404	7.54132e-10	3.94096e-06	6.72723e-08	0.0170700286225	0.993943877551	1.12400833333	1.99948571429	
1.555	3.0	22.360679775	100.0	0.0936905	6.3	2.97883	1e+06	0.489504	0.00748302	4.28061e-06	6.15009e-07	0.143673214799	0.940611398964	1.01669583333	1.85900909091	
1.555	3.0	22.360679775	316.227766017	0.0405395	7	3.00098	1e+06	0.51264	0.102477	4.26921e-06	5.19439e-08	0.0121670988309	1.20699481865	1.32297083333	1.47048333333	
1.555	3.0	22.360679775	1000.0	0.2187	6.35775	3.01073	1e+06	0.0987184	0.0387984	4.30708e-06	9.15038e-08	0.0212449733926	0.886084656085	0.923408333333	2.1007375	
1.555	3.0	62.9960524947	1.0	0.097929	6.3	2.88254	1e+06	11.5478	0.0472554	3.15506e-06	1.3703e-05	4.3431820631	3.65287850467	6.051375	3.06228518519	
1.555	3.0	62.9960524947	3.16227766017	0.0983155	6.30307	2.90958	1e+06	5.809	4.02961e-08	3.65141e-06	8.63389e-06	2.36453589161	2.20403349282	3.64334722222	2.069525	
1.555	3.0	62.9960524947	10.0	1.19445	6.30003	3.30299	1e+06	8.44278	2.90043e-09	3.60445e-06	1.41063e-07	0.0391357904812	2.28029292929	4.42786111111	2.14253125	
1.555	3.0	62.9960524947	31.6227766017	0.0984075	6.6105	2.97446	1e+06	0.767971	0.0277712	4.27893e-06	1.5331e-06	0.358290507206	0.904198979592	1.03603472222	1.37239230769	
1.555	3.0	62.9960524947	100.0	0.353394	6.83535	3.03157	1e+06	0.698358	0.0747692	4.26733e-06	4.35198e-08	0.0101983675975	1.12976041667	0.984934722222	2.26660769231	
1.555	3.0	62.9960524947	316.227766017	0.0100742	6.30003	3.02202	1e+06	0.583613	0.015497	4.28174e-06	2.50366e-24	5.84729572557e-19	1.12414659686	0.936175	1.3109	
1.555	3.0	62.9960524947	1000.0	0.486826	6.3	3.02134	1e+06	0.863454	5.84844e-12	4.24359e-06	1.72127e-07	0.040561647096	0.943204188482	1.13974305556	1.49558181818	
1.555	3.0	177.476832988	1.0	0.101193	6.3	2.75014	1e+06	4.58549	0.0219926	3.32754e-06	2.45492e-05	7.37758223793	5.98566666667	14.6072222222	1.66247307692	
1.555	3.0	177.476832988	3.16227766017	0.10149	6.3	2.81484	1e+06	2.61359	6.53824e-07	3.6906e-06	1.63257e-05	4.42358966022	3.64594554455	7.88979166667	1.470635	
1.555	3.0	177.476832988	10.0	0.101685	7	2.91254	1e+06	1.21328	2.96157e-11	4.0999e-06	7.82199e-06	1.90784897193	1.90506598985	3.14615277778	2.39445625	
1.555	3.0	177.476832988	31.6227766017	0.102713	6.32049	2.95931	1e+06	0.604774	0.0342603	4.24432e-06	3.18049e-06	0.749352075244	1.26347938144	1.65388888889	2.00536923077	
1.555	3.0	177.476832988	100.0	1.00852	7	3.07971	1e+06	0.969417	5.36546e-10	4.17173e-06	6.4262e-08	0.0154041608637	1.1149	1.17912916667	2.25289	
1.555	3.0	177.476832988	316.227766017	0.01	7	3.01924	1e+06	0.667734	0.0587184	4.27598e-06	1.28398e-09	0.000300277363318	1.13005789474	1.16031527778	1.22671818182	
1.555	3.0	177.476832988	1000.0	0.137519	6.99999	2.99244	1e+06	0.467338	0.00416284	4.31917e-06	2.14758e-07	0.0497220530796	0.975989690722	1.00150277778	2.16453333333	
1.555	3.0	500.0	1.0	0.10094	6.3	2.82201	1e+06	4.23515	0.0351647	3.27751e-06	3.57912e-05	10.9202412807	4.17919806763	9.55397222222	1.29705416667	
1.555	3.0	500.0	3.16227766017	0.100942	6.3	2.86452	1e+06	2.8359	0.00231335	3.64419e-06	2.45514e-05	6.73713500119	2.70283084577	5.09575	1.70031052632	
1.555	3.0	500.0	10.0	0.101153	6.3	2.90558	1e+06	1.22451	1.21544e-06	3.99424e-06	1.24096e-05	3.10687389841	1.76354040404	2.98469444444	1.27368666667	
1.555	3.0	500.0	31.6227766017	0.101636	6.89056	2.93009	1e+06	0.0934063	2.46467e-10	4.27592e-06	5.39155e-06	1.26090993283	1.15355154639	1.18121944444	1.82215833333	
1.555	3.0	500.0	100.0	1.17545	6.70617	3.11514	1e+06	1.68979	0.0321775	4.11275e-06	4.32531e-08	0.0105168318035	1.1039742268	1.22742638889	1.57939090909	
1.555	3.0	500.0	316.227766017	0.115134	6.66775	3.02764	1e+06	0.59217	0.0601777	4.28166e-06	1.98093e-07	0.0462654671319	1.08446073298	1.44436111111	1.63271	
1.555	3.0	500.0	1000.0	0.0890624	7	2.98448	1e+06	0.207185	0.0139514	4.28366e-06	3.27463e-07	0.0764446758146	0.922276041667	0.948748611111	0.882128	
2.03666666667	1.5	1.0	1.0	0.01	6.3	1.85338	1e+06	54.0775	7.88792e-17	2.34609e-07	1.67109e-28	7.12287252407e-22	1.54931343284	1.97136153846	1.16765909091	
2.03666666667	1.5	1.0	3.16227766017	0.01	6.3	1.38118	1e+06	2.17118	0.00033455	4.0501e-07	6.01216e-11	0.00014844472976	1.2563597561	0.973947058824	1.80790769231	
2.03666666667	1.5	1.0	10.0	0.01	6.35485	1.41145	1e+06	0.750316	0.0666736	5.84333e-07	1.63713e-10	0.00028017072457	1.14567977528	1.56248064516	1.09636764706	
2.03666666667	1.5	1.0	31.6227766017	1.99181	6.3	1.54952	1e+06	1.25145	0.0814828	5.66832e-07	8.09932e-14	1.42887486945e-07	0.923676470588	0.796636065574	1.02149354839	
2.03666666667	1.5	1.0	100.0	2	6.3	1.49286	1e+06	0.333919	1.13716e-13	6.68844e-07	2.57114e-10	0.00038441549898	1.07950847458	1.40450322581	0.833596428571	
2.03666666667	1.5	1.0	316.227766017	0.01	6.48633	1.50402	1e+06	0.156685	0.0436558	7.45758e-07	6.40235e-11	8.58502355992e-05	0.998915730337	1.07065846154	1.18816666667	
2.03666666667	1.5	1.0	1000.0	0.01	6.5156	1.52923	1e+06	0.615383	0.102743	6.85985e-07	1.92831e-14	2.81100898708e-08	1.06030898876	1.12884920635	0.92399	
2.03666666667	1.5	2.81726911385	1.0	0.0112724	6.3	1.98398	1e+06	74.5375	5.43005e-13	2.41067e-07	1.70974e-10	0.000709238510456	1.55722222222	0.891085185185	1.6166452381	
2.03666666667	1.5	2.81726911385	3.16227766017	1.83683	7	1.73182	1e+06	13.1248	4.74709e-12	3.02887e-07	1.96599e-08	0.0649083651659	1.10073584906	1.05554117647	1.42765405405	
2.03666666667	1.5	2.81726911385	10.0	0.014986	6.3	1.4812	1e+06	1.71746	1.56645e-06	4.85925e-07	3.98842e-09	0.00820789216443	1.34792261905	1.47845932203	1.29678787879	
2.03666666667	1.5	2.81726911385	31.6227766017	0.393136	6.54919	1.48662	1e+06	0.273554	0.0310759	7.17756e-07	2.14253e-08	0.0298503948417	1.23465745856	1.39809384615	1.32039677419	
2.03666666667	1.5	2.81726911385	100.0	0.326616	6.44746	1.47013	1e+06	0.481376	7.23081e-08	5.74648e-07	1.80147e-08	0.0313491041472	0.805936046512	0.880661290323	1.08705714286	
2.03666666667	1.5	2.81726911385	316.227766017	1.40439	6.69417	1.57388	1e+06	1.24417	0.0603227	5.62025e-07	1.62688e-08	0.0289467550376	0.831372093023	1.04191774194	0.814971428571	
2.03666666667	1.5	2.81726911385	1000.0	2	6.42399	1.52829	1e+06	0.733361	0.0384017	6.36026e-07	1.61938e-10	0.000254609088308	0.967068571429	1.07352419355	1.79547586207	
2.03666666667	1.5	7.93700525984	1.0	0.0517912	6.3	2.0289	1e+06	83.9302	2.73089e-16	2.68453e-07	2.55207e-08	0.0950658029525	1.29919310345	0.971239393939	1.20292439024	
2.03666666667	1.5	7.93700525984	3.16227766017	2	6.36492	1.81369	1e+06	15.203	1.66395e-17	3.31688e-07	1.83319e-08	0.0552685053424	0.935526627219	0.944296428571	0.801778947368	
2.03666666667	1.5	7.93700525984	10.0	2	6.3	1.66677	1e+06	4.80856	0.0406664	4.21292e-07	1.42203e-08	0.0337540233377	0.724431137725	0.635277192982	0.678521212121	
2.03666666667	1.5	7.93700525984	31.6227766017	2	6.3	1.6018	1e+06	2.81677	0.00121172	4.45901e-07	1.44344e-08	0.0323713111206	0.916149700599	1.11611785714	0.660103125	
2.03666666667	1.5	7.93700525984	100.0	2	6.48774	1.531	1e+06	0.445609	0.0660021	7.08045e-07	8.6199e-10	0.00121742262144	1.09591620112	0.9308515625	1.54291724138	
2.03666666667	1.5	7.93700525984	316.227766017	0.0104865	6.77668	1.48016	1e+06	0.0879981	0.072509	7.04104e-07	1.70232e-10	0.000241771101996	0.844258426966	0.946836923077	1.21120344828	
2.03666666667	1.5	7.93700525984	1000.0	0.0546566	6.45881	1.52631	1e+06	1.30501	0.225958	5.08589e-07	2.07277e-09	0.00407553053644	0.947553571429	1.11186290323	1.09611724138	
2.03666666667	1.5	22.360679775	1.0	0.0607871	6.3	1.93438	1e+06	54.5263	3.2358e-09	2.60896e-07	4.36247e-08	0.167211072611	1.20478169014	1.37540294118	1.22775853659	
2.03666666667	1.5	22.360679775	3.16227766017	0.0486043	6.3	1.70618	1e+06	10.6615	0.0525995	3.64255e-07	1.26471e-08	0.0347204568228	1.54537575758	1.60508301887	2.13069444444	
2.03666666667	1.5	22.360679775	10.0	2	6.31347	1.60368	1e+06	2.31178	1.83833e-17	5.4133e-07	1.82054e-08	0.0336308721113	1.06801129944	0.90164	1.43942727273	
2.03666666667	1.5	22.360679775	31.6227766017	2	6.3	1.59422	1e+06	2.24608	2.09547e-14	4.91896e-07	1.4345e-08	0.0291626685316	1.05237209302	1.26515081967	1.25789677419	
2.03666666667	1.5	22.360679775	100.0	0.0130912	6.3	1.5152	1e+06	0.495875	0.200734	6.85686e-07	9.01193e-10	0.00131429400629	0.972593220339	0.937032307692	1.2590862069	
2.03666666667	1.5	22.360679775	316.227766017	0.0100314	6.35935	1.49117	1e+06	0.868426	0.0917688	5.39994e-07	2.10585e-10	0.000389976555295	0.817686390533	1.06294333333	0.696662068966	
2.03666666667	1.5	22.360679775	1000.0	0.0304859	6.3	1.52936	1e+06	1.35156	0.025116	5.22921e-07	2.14468e-09	0.00410134609243	1.20168263473	1.246205	1.26920666667	
2.03666666667	1.5	62.9960524947	1.0	0.0816475	6.99071	2.04195	1e+06	69.7254	4.62508e-09	2.79515e-07	3.60153e-08	0.128849256748	1.41551973684	1.394375	1.54692857143	
2.03666666667	1.5	62.9960524947	3.16227766017	0.0706115	6.3	1.54414	1e+06	4.55257	0.167713	4.04355e-07	2.75094e-08	0.0680327929666	0.979781818182	0.860064814815	1.78161351351	
2.03666666667	1.5	62.9960524947	10.0	2	6.3	1.63465	1e+06	3.40341	3.69287e-13	4.65545e-07	1.36157e-08	0.0292467967651	0.968308139535	0.8022	1.28134848485	
2.03666666667	1.5	62.9960524947	31.6227766017	0.0140952	6.35317	1.51891	1e+06	0.787722	0.0608529	6.32598e-07	4.48598e-10	0.00070913597577	1.17215555556	1.0420640625	1.60194516129	
2.03666666667	1.5	62.9960524947	100.0	0.119307	6.30396	1.47988	1e+06	0.0540735	0.00812666	7.39171e-07	1.45533e-08	0.0196886782625	1.00396648045	1.0731859375	1.34786896552	
2.03666666667	1.5	62.9960524947	316.227766017	0.0189604	6.34359	1.49742	1e+06	0.940781	0.0274775	5.4661e-07	3.63452e-09	0.00664920144161	0.913349112426	1.06695645161	1.00173448276	
2.03666666667	1.5	62.9960524947	1000.0	0.01	7	1.49747	1e+06	0.828142	0.119191	5.74104e-07	1.87299e-10	0.000326245767317	0.925213872832	1.15557580645	1.22460344828	
2.03666666667	1.5	177.476832988	1.0	0.125489	6.3	1.76064	1e+06	18.4634	2.14943e-12	3.2961e-07	1.67576e-07	0.50840690513	0.979805882353	1.20454230769	0.933	
2.03666666667	1.5	177.476832988	3.16227766017	0.12908	6.3	1.89287	1e+06	14.6268	0.00693003	4.12038e-07	5.65834e-08	0.137325683553	1.1389005848	1.30118793103	1.06974736842	
2.03666666667	1.5	177.476832988	10.0	0.134867	6.30532	1.38608	1e+06	0.61988	7.06438e-14	5.19504e-07	7.97965e-08	0.15360131972	1.16164071856	1.32269166667	1.29516333333	
2.03666666667	1.5	177.476832988	31.6227766017	2	6.3	1.53513	1e+06	0.922644	4.38557e-13	6.18966e-07	2.76023e-13	4.45942103443e-07	0.996274285714	0.965373015873	1.41486451613	
2.03666666667	1.5	177.476832988	100.0	2	6.3	1.50481	1e+06	0.571602	3.11961e-09	6.20881e-07	1.52636e-17	2.45837769234e-11	1.03366473988	1.002528125	1.22543	
2.03666666667	1.5	177.476832988	316.227766017	1.95069	6.39195	1.57535	1e+06	1.03793	0.000716791	6.23722e-07	1.32575e-08	0.0212554631711	0.967707865169	1.2527859375	1.03718928571	
2.03666666667	1.5	177.476832988	1000.0	2	6.3	1.52422	1e+06	0.338064	0.000704282	7.13166e-07	1.22541e-09	0.00171826755622	0.849044692737	0.76082	1.24327096774	
2.03666666667	1.5	500.0	1.0	0.126071	6.3	1.52763	1e+06	2.5958	0.286586	5.26669e-07	1.7102e-06	3.24720080354	2.92153409091	5.53566666667	1.17924054054	
2.03666666667	1.5	500.0	3.16227766017	0.129851	7	1.37828	1e+06	1.07191	8.92986e-09	5.23385e-07	1.10531e-06	2.11184883021	2.09066666667	3.60767213115	1.25005833333	
2.03666666667	1.5	500.0	10.0	0.135699	6.3	1.45074	1e+06	0.638593	0.233593	6.00301e-07	5.98938e-07	0.997729472381	1.4475	1.99165625	1.53169333333	
2.03666666667	1.5	500.0	31.6227766017	0.135972	6.3	1.46906	1e+06	0.143822	0.259533	7.20732e-07	2.80925e-07	0.389777337485	1.29918681319	1.611359375	1.19572666667	
2.03666666667	1.5	500.0	100.0	2	6.3	1.86641	1e+06	3.60973	9.77262e-12	6.24515e-07	3.38069e-08	0.0541330472447	1.04965745856	1.14419076923	1.33810357143	
2.03666666667	1.5	500.0	316.227766017	0.0249464	6.86549	1.56695	1e+06	1.21247	0.111319	5.81666e-07	1.9002e-09	0.00326682322845	1.03044705882	1.12160322581	1.31474827586	
2.03666666667	1.5	500.0	1000.0	0.0300015	6.3	1.49633	1e+06	0.627712	0.0740734	6.11377e-07	2.41205e-09	0.00394527435608	0.977976744186	1.18132698413	1.16183793103	
2.03666666667	1.75	1.0	1.0	1.31048	7	2.12386	1e+06	95.7822	2.37096e-17	3.5122e-07	2.00946e-08	0.0572137122032	2.07022891566	2.49254761905	1.28752222222	
2.03666666667	1.75	1.0	3.16227766017	0.0100001	7	2.20384	1e+06	52.1792	2.14784e-10	4.9532e-07	3.97663e-10	0.000802840587903	1.456875	1.41235254237	1.51960930233	
2.03666666667	1.75	1.0	10.0	0.103436	6.3	1.57218	1e+06	1.33394	7.98177e-17	8.28768e-07	7.42665e-08	0.089610723387	1.18160621762	1.080021875	1.59488157895	
2.03666666667	1.75	1.0	31.6227766017	0.15791	6.68572	1.64025	1e+06	0.494393	0.022264	1.03545e-06	8.72799e-08	0.084291757207	0.971273631841	0.855401449275	1.17555714286	
2.03666666667	1.75	1.0	100.0	0.0100001	7	1.74685	1e+06	0.584957	0.033986	1.17963e-06	2.77771e-15	2.35472987293e-09	0.847782178218	0.898243661972	0.948806060606	
2.03666666667	1.75	1.0	316.227766017	0.191531	7	1.70402	1e+06	0.0913689	2.18667e-12	1.21022e-06	5.13976e-08	0.0424696336203	1.0965862069	1.2622971831	0.899677419355	
2.03666666667	1.75	1.0	1000.0	0.01	6.37728	1.76631	1e+06	0.577217	0.0731108	1.2238e-06	9.09007e-22	7.42774146102e-16	0.987414634146	0.955945833333	1.21531818182	
2.03666666667	1.75	2.81726911385	1.0	0.0641885	6.3	2.17221	1e+06	114.713	1.61024e-15	3.83045e-07	1.00712e-07	0.262924721638	1.85245882353	1.79254888889	1.03887021277	
2.03666666667	1.75	2.81726911385	3.16227766017	0.0524918	7	2.14336	1e+06	38.8651	1.29258e-16	5.18874e-07	4.36185e-08	0.0840637611443	1.66031382979	1.26712542373	1.05859555556	
2.03666666667	1.75	2.81726911385	10.0	0.0908005	6.30204	1.58207	1e+06	0.761468	0.0594159	9.16337e-07	1.13107e-07	0.123433845845	1.07595959596	1.16278939394	1.25935945946	
2.03666666667	1.75	2.81726911385	31.6227766017	0.124163	6.3	1.67178	1e+06	0.771648	0.00355043	1.05221e-06	4.88286e-08	0.0464057555051	1.05769	1.1041942029	1.182875	
2.03666666667	1.75	2.81726911385	100.0	0.195297	6.33733	1.73035	1e+06	0.556367	5.76763e-17	1.22733e-06	4.34878e-08	0.0354328501707	0.941926108374	1.03388450704	1.36472121212	
2.03666666667	1.75	2.81726911385	316.227766017	1.60668	6.72829	1.76826	1e+06	0.754021	0.0188694	1.09438e-06	8.785e-09	0.00802737623129	0.878365482234	0.926883098592	0.948521875	
2.03666666667	1.75	2.81726911385	1000.0	0.0194736	6.40069	1.76857	1e+06	0.266842	0.0862682	1.28086e-06	7.84916e-09	0.00612803897381	0.998401960784	0.94045	1.52211935484	
2.03666666667	1.75	7.93700525984	1.0	0.0690111	6.3	2.18783	1e+06	104.996	1.2432e-09	3.90127e-07	1.57877e-07	0.404681039764	1.7939244186	1.00259130435	1.11814782609	
2.03666666667	1.75	7.93700525984	3.16227766017	0.0558885	6.3	2.38603	1e+06	77.5567	1.06683e-11	5.63701e-07	6.47205e-08	0.114813527029	1.40903208556	1.35563548387	0.94578	
2.03666666667	1.75	7.93700525984	10.0	0.083886	6.3	1.58896	1e+06	1.09314	0.0282524	8.75152e-07	1.175e-07	0.13426239099	1.3263025641	1.31991515152	1.99428648649	
2.03666666667	1.75	7.93700525984	31.6227766017	0.0991468	6.3	1.68818	1e+06	1.10804	0.0441921	9.71554e-07	6.49645e-08	0.0668665869319	0.942760204082	0.774263768116	1.02266285714	
2.03666666667	1.75	7.93700525984	100.0	0.171052	6.3742	1.75813	1e+06	0.234345	0.000292735	1.29488e-06	1.71112e-08	0.0132145063635	1.04471219512	1.32017083333	1.43152258065	
2.03666666667	1.75	7.93700525984	316.227766017	0.0559934	6.30005	1.76042	1e+06	0.627538	4.11999e-11	1.14034e-06	6.74446e-09	0.00591442902994	1.04670918367	0.945234722222	1.25595	
2.03666666667	1.75	7.93700525984	1000.0	0.147407	6.51093	1.72613	1e+06	0.564845	0.116375	1.09265e-06	4.61111e-08	0.0422011623118	1.08513366337	1.07134366197	1.92111875	
2.03666666667	1.75	22.360679775	1.0	0.0891656	6.3	2.17514	1e+06	80.9703	1.83131e-09	4.15915e-07	1.65038e-07	0.3968070399	1.61278531073	1.23039019608	1.27659375	
2.03666666667	1.75	22.360679775	3.16227766017	0.0752509	7	2.16928	1e+06	37.2397	2.55102e-13	5.5062e-07	8.28483e-08	0.150463659148	1.44304255319	1.48168333333	1.11127954545	
2.03666666667	1.75	22.360679775	10.0	0.118648	6.3	1.61518	1e+06	1.47915	1.06052e-06	8.80943e-07	1.38929e-07	0.157704868533	1.32245128205	1.18967424242	1.78013	
2.03666666667	1.75	22.360679775	31.6227766017	0.0904133	7	1.73575	1e+06	1.19376	8.93637e-16	1.0092e-06	3.56831e-08	0.0353578081649	0.945918781726	0.740772463768	1.40467777778	
2.03666666667	1.75	22.360679775	100.0	0.0394878	7	1.76345	1e+06	0.928926	0.0833224	1.10931e-06	7.82709e-09	0.00705581848176	0.912765	0.953875714286	1.31911818182	
2.03666666667	1.75	22.360679775	316.227766017	0.01	6.3	1.75695	1e+06	0.887363	0.0150976	1.07354e-06	4.65457e-19	4.33572107234e-13	1.08644554455	1.22452083333	1.15795882353	
2.03666666667	1.75	22.360679775	1000.0	0.157033	6.3	1.7016	1e+06	0.893041	0.0333534	9.66589e-07	5.92178e-08	0.0612647154064	0.968731958763	0.896837681159	1.21975588235	
2.03666666667	1.75	62.9960524947	1.0	0.115731	6.3	2.11268	1e+06	45.5059	1.91049e-16	4.66884e-07	2.73753e-07	0.586340504279	1.53441304348	1.42039824561	1.08152173913	
2.03666666667	1.75	62.9960524947	3.16227766017	0.110794	6.3	2.17375	1e+06	27.748	5.71194e-08	6.36731e-07	1.30179e-07	0.204448974528	1.34402659574	1.42478225806	0.838407317073	
2.03666666667	1.75	62.9960524947	10.0	0.118357	6.3	1.62782	1e+06	1.76566	2.82703e-08	8.14986e-07	1.70828e-07	0.209608508612	1.11549479167	1.24951428571	1.23146666667	
2.03666666667	1.75	62.9960524947	31.6227766017	0.13415	6.3	1.66999	1e+06	0.825016	5.09967e-07	1.02391e-06	9.48241e-08	0.0926097996894	1.06173846154	1.10283823529	1.29552647059	
2.03666666667	1.75	62.9960524947	100.0	0.168839	6.64169	1.6928	1e+06	0.0573258	0.0676603	1.2474e-06	8.65584e-08	0.0693910533911	0.894560386473	1.00046527778	1.102628125	
2.03666666667	1.75	62.9960524947	316.227766017	1.99958	6.3	1.7514	1e+06	0.23291	0.0356594	1.29239e-06	2.83105e-14	2.19055393496e-08	0.971848039216	0.905830555556	1.39319310345	
2.03666666667	1.75	62.9960524947	1000.0	0.0327671	6.4419	1.75994	1e+06	0.372928	0.0134573	1.2784e-06	1.03614e-08	0.00810497496871	1.06769306931	1.08811126761	1.07543870968	
2.03666666667	1.75	177.476832988	1.0	0.124298	6.3	1.93606	1e+06	16.6665	1.9289e-09	5.77929e-07	1.07883e-06	1.8667171919	2.28264021164	3.92783870968	1.11814666667	
2.03666666667	1.75	177.476832988	3.16227766017	0.12887	6.95638	1.46927	1e+06	1.22697	4.44917e-12	7.32044e-07	9.28362e-07	1.26817786909	1.69146560847	2.48412698413	1.48998095238	
2.03666666667	1.75	177.476832988	10.0	0.12532	6.3	1.58867	1e+06	0.632658	4.23466e-06	9.86957e-07	6.37723e-07	0.646150744156	1.25555721393	1.78126086957	1.13082307692	
2.03666666667	1.75	177.476832988	31.6227766017	0.125217	6.64091	1.69509	1e+06	0.869714	0.0112414	1.05657e-06	2.53979e-07	0.240380665739	0.846765306122	0.87958115942	0.994733333333	
2.03666666667	1.75	177.476832988	100.0	0.134011	6.76162	1.71812	1e+06	0.897864	0.0520816	1.03197e-06	9.94783e-08	0.0963965037743	0.957700507614	1.07188028169	1.33571470588	
2.03666666667	1.75	177.476832988	316.227766017	0.0100707	6.3	1.7508	1e+06	0.719782	0.000955719	1.08543e-06	2.62137e-25	2.41505209917e-19	1.13659183673	1.62864788732	0.808058064516	
2.03666666667	1.75	177.476832988	1000.0	1.54388	6.51036	1.84207	1e+06	1.65648	0.0236705	9.93436e-07	2.93506e-08	0.0295445302969	1.09993939394	1.11505294118	1.82569354839	
2.03666666667	1.75	500.0	1.0	0.131317	6.3	1.78859	1e+06	2.11411	0.38424	1.12937e-06	2.28196e-06	2.0205601353	2.10373933649	1.67024637681	0.9794025	
2.03666666667	1.75	500.0	3.16227766017	0.132113	6.3	1.75776	1e+06	1.30599	0.315701	1.18842e-06	1.90878e-06	1.60614934114	1.58893396226	1.60815492958	1.50644324324	
2.03666666667	1.75	500.0	10.0	0.130668	6.3	1.74663	1e+06	0.949947	0.30903	1.20946e-06	1.23596e-06	1.02191060473	1.45525471698	1.29403802817	1.30066944444	
2.03666666667	1.75	500.0	31.6227766017	0.135304	6.3	1.70537	1e+06	0.270288	0.052452	1.27812e-06	6.12784e-07	0.479441679967	0.985793269231	0.981574647887	1.17996764706	
2.03666666667	1.75	500.0	100.0	0.136453	6.40021	1.75497	1e+06	0.740476	0.0210759	1.1321e-06	2.09872e-07	0.185382916703	1.20009183673	1.41294202899	1.15106764706	
2.03666666667	1.75	500.0	316.227766017	0.119461	6.30002	1.79184	1e+06	0.304195	0.0559858	1.31432e-06	5.50195e-08	0.0418615710025	1.29285853659	1.49750704225	1.42187	
2.03666666667	1.75	500.0	1000.0	0.102867	6.3	1.77499	1e+06	0.37164	0.0339307	1.28041e-06	1.06879e-08	0.00834724814708	1.0876097561	1.16720277778	1.29510625	
2.03666666667	2.0	1.0	1.0	0.0597631	6.3	2.44662	1e+06	226.604	3.41226e-16	6.06151e-07	2.88294e-07	0.475614162148	2.10706666667	1.67836428571	1.4629875	
2.03666666667	2.0	1.0	3.16227766017	0.0754418	6.3	1.4446	1e+06	1.00919	0.104867	9.02253e-07	3.49335e-07	0.387180757504	1.80458454106	1.78060606061	2.31835555556	
2.03666666667	2.0	1.0	10.0	0.0668092	6.91618	1.83792	1e+06	2.26773	2.17484e-07	1.35513e-06	2.08452e-07	0.153824356335	1.10539631336	1.16481285714	1.40137727273	
2.03666666667	2.0	1.0	31.6227766017	0.10447	6.30007	1.94434	1e+06	1.3092	0.0425501	1.65095e-06	1.17029e-07	0.0708858535994	1.05669767442	1.05890138889	1.35934166667	
2.03666666667	2.0	1.0	100.0	0.0749736	6.3001	1.98099	1e+06	0.526362	0.0128213	1.93943e-06	4.09057e-08	0.0210916093904	1.42124413146	1.34345277778	1.55356176471	
2.03666666667	2.0	1.0	316.227766017	0.758257	6.43219	2.05102	1e+06	1.93218	0.0768295	1.63739e-06	4.46482e-08	0.0272679080732	1.05167924528	1.3444875	1.35456470588	
2.03666666667	2.0	1.0	1000.0	0.329308	6.3	2.00778	1e+06	0.433929	0.137128	2.06849e-06	1.09184e-08	0.00527843982809	1.13556880734	1.19632777778	1.47703636364	
2.03666666667	2.0	2.81726911385	1.0	0.070858	6.3	2.39998	1e+06	164.854	1.40252e-16	6.01873e-07	4.44623e-07	0.73873225747	2.42939086294	2.040375	1.08602653061	
2.03666666667	2.0	2.81726911385	3.16227766017	0.0654174	6.3	2.42006	1e+06	59.6738	4.9276e-16	8.15617e-07	2.76608e-07	0.339139571637	1.4064368932	1.08949538462	0.84247173913	
2.03666666667	2.0	2.81726911385	10.0	0.0810989	6.33966	1.76755	1e+06	1.57703	0.0293931	1.29626e-06	3.33689e-07	0.257424436456	1.11552073733	1.05624285714	1.76036904762	
2.03666666667	2.0	2.81726911385	31.6227766017	0.0919534	6.3	1.92166	1e+06	1.0405	0.00359956	1.69703e-06	1.92262e-07	0.113293224044	1.01456682028	0.840268055556	1.70208888889	
2.03666666667	2.0	2.81726911385	100.0	0.108116	6.33282	1.94855	1e+06	0.536543	0.0430885	1.86153e-06	1.21692e-07	0.0653720326828	0.931282407407	1.29035833333	0.603167741935	
2.03666666667	2.0	2.81726911385	316.227766017	1.99998	6.3	2.0116	1e+06	0.598657	0.0409878	1.96385e-06	1.75838e-17	8.95373882934e-12	1.0025787037	1.02422361111	1.21383333333	
2.03666666667	2.0	2.81726911385	1000.0	0.258647	6.45325	2.01213	1e+06	0.949792	0.0723385	1.88497e-06	2.77361e-08	0.0147143455864	0.939600938967	1.23344583333	0.972887096774	
2.03666666667	2.0	7.93700525984	1.0	0.0795618	6.3	2.3723	1e+06	113.616	4.71265e-17	6.19208e-07	4.87662e-07	0.787557654294	2.13131958763	1.88556896552	1.07039782609	
2.03666666667	2.0	7.93700525984	3.16227766017	0.0688516	6.3	2.42614	1e+06	54.5376	9.05165e-17	8.43389e-07	3.24405e-07	0.384644570892	1.98710294118	1.3851265625	1.47599090909	
2.03666666667	2.0	7.93700525984	10.0	0.0859957	6.39463	1.87414	1e+06	3.27019	1.02624e-10	1.25493e-06	3.20299e-07	0.255232562772	1.32642790698	1.71404225352	1.09043333333	
2.03666666667	2.0	7.93700525984	31.6227766017	0.0790155	6.3	1.94562	1e+06	1.11864	4.0592e-07	1.79123e-06	2.02819e-07	0.113228898578	1.0826199095	1.293925	1.1363025	
2.03666666667	2.0	7.93700525984	100.0	0.090043	6.48011	1.96554	1e+06	0.508267	0.0707475	1.8829e-06	9.76113e-08	0.0518409368527	1.17597169811	1.28375555556	1.463421875	
2.03666666667	2.0	7.93700525984	316.227766017	0.104121	7	1.98098	1e+06	0.354915	0.0664246	1.90753e-06	6.25781e-08	0.0328058274313	1.05320093458	1.12039444444	1.711646875	
2.03666666667	2.0	7.93700525984	1000.0	0.1213	7	1.99054	1e+06	0.486942	1.06587e-08	1.97427e-06	3.8104e-08	0.0193002983381	1.13684018265	1.00333611111	1.55326176471	
2.03666666667	2.0	22.360679775	1.0	0.101461	6.3	2.35568	1e+06	79.9252	2.90421e-17	6.53069e-07	5.32299e-07	0.815073139285	2.29484615385	1.622395	1.90209090909	
2.03666666667	2.0	22.360679775	3.16227766017	0.0921635	7	2.47828	1e+06	53.5442	4.90532e-09	9.03054e-07	2.84031e-07	0.314522719572	1.31567487685	1.24930793651	0.768590697674	
2.03666666667	2.0	22.360679775	10.0	0.0987203	6.3	1.9701	1e+06	4.12007	3.0531e-06	1.37646e-06	2.87434e-07	0.208821178966	1.18125570776	1.09322857143	1.24741590909	
2.03666666667	2.0	22.360679775	31.6227766017	0.0989907	6.96176	1.96196	1e+06	1.55283	0.033619	1.6039e-06	1.79758e-07	0.112075565808	0.979811059908	1.11257361111	1.16016216216	
2.03666666667	2.0	22.360679775	100.0	0.128525	6.41203	1.98417	1e+06	1.1672	5.82328e-09	1.7597e-06	9.93393e-08	0.0564524066602	0.989544186047	1.22198472222	1.10199714286	
2.03666666667	2.0	22.360679775	316.227766017	0.114652	6.30001	1.99597	1e+06	0.0449848	0.0517799	2.19215e-06	6.03578e-08	0.0275336085578	0.903851162791	0.783751388889	1.311396875	
2.03666666667	2.0	22.360679775	1000.0	0.112652	6.35941	2.01042	1e+06	0.65318	0.098166	1.95218e-06	2.33314e-08	0.0119514593941	0.951476851852	1.06173194444	1.509221875	
2.03666666667	2.0	62.9960524947	1.0	0.118633	6.3	2.28682	1e+06	35.0641	4.30313e-13	8.01732e-07	1.13714e-06	1.41835426302	2.32402525253	3.415046875	1.56421136364	
2.03666666667	2.0	62.9960524947	3.16227766017	0.121481	6.3	2.33189	1e+06	26.8315	2.04141e-08	9.88197e-07	8.69485e-07	0.879870106871	1.9976492891	2.9526119403	1.35414418605	
2.03666666667	2.0	62.9960524947	10.0	0.12085	6.3	1.89388	1e+06	2.34475	1.64251e-09	1.40943e-06	7.68929e-07	0.54556026195	1.3078202765	1.48385915493	1.7207675	
2.03666666667	2.0	62.9960524947	31.6227766017	0.13146	6.3	1.87959	1e+06	0.306809	3.35323e-08	1.86677e-06	5.41492e-07	0.290068942612	1.16118894009	1.18518888889	1.40961666667	
2.03666666667	2.0	62.9960524947	100.0	0.121965	6.40947	1.97342	1e+06	0.343728	0.0188641	2.01456e-06	1.74232e-07	0.0864863791597	1.13127777778	1.21905833333	1.1879375	
2.03666666667	2.0	62.9960524947	316.227766017	0.135809	7	1.9797	1e+06	0.230326	0.0212906	2.06328e-06	1.09938e-07	0.0532831220193	0.907933962264	0.689918055556	1.22829	
2.03666666667	2.0	62.9960524947	1000.0	0.0101503	6.3	1.99477	1e+06	0.492801	0.00919432	1.98749e-06	4.22705e-10	0.000212682831109	0.856125581395	0.850513888889	1.24577272727	
2.03666666667	2.0	177.476832988	1.0	0.12437	6.3	1.43999	1e+06	0.687842	2.32413e-08	9.62347e-07	3.60204e-06	3.74297420785	3.66512315271	6.77132835821	2.83144186047	
2.03666666667	2.0	177.476832988	3.16227766017	0.124647	6.3	1.68761	1e+06	1.79634	3.69809e-10	1.13851e-06	2.9189e-06	2.56378951437	3.16043127962	6.33055714286	1.59027560976	
2.03666666667	2.0	177.476832988	10.0	0.126651	6.3	1.76401	1e+06	0.815048	0.0210115	1.43659e-06	2.10953e-06	1.46842870965	1.90359907834	3.27081944444	1.435605	
2.03666666667	2.0	177.476832988	31.6227766017	0.125937	6.32711	1.92812	1e+06	0.716764	4.45186e-08	1.83849e-06	1.11253e-06	0.605132472845	1.47013425926	2.13552777778	1.44863888889	
2.03666666667	2.0	177.476832988	100.0	0.128015	6.30003	1.95983	1e+06	1.1104	0.0773026	1.75464e-06	3.82264e-07	0.217858934026	0.983437788018	0.876879166667	1.3294	
2.03666666667	2.0	177.476832988	316.227766017	0.134805	6.3	1.95769	1e+06	0.525369	1.96659e-07	1.84834e-06	2.0912e-07	0.113139357478	0.955558685446	0.979216666667	1.16529375	
2.03666666667	2.0	177.476832988	1000.0	0.117753	6.50973	1.95743	1e+06	0.354248	0.018781	1.89237e-06	9.98542e-08	0.0527667422333	0.93379245283	0.756723611111	1.48498484848	
2.03666666667	2.0	500.0	1.0	0.134507	6.3	1.95175	1e+06	1.78253	0.435476	1.66951e-06	3.79142e-06	2.27097771202	2.64655656109	1.83016666667	1.50740263158	
2.03666666667	2.0	500.0	3.16227766017	0.135245	6.3	2.02389	1e+06	2.24387	0.545126	1.67918e-06	3.23984e-06	1.92941793018	2.351	1.57727777778	1.29474	
2.03666666667	2.0	500.0	10.0	0.135842	6.39287	1.94769	1e+06	1.01748	0.0651682	1.77329e-06	2.33359e-06	1.3159663676	1.89028571429	1.90226388889	1.31307428571	
2.03666666667	2.0	500.0	31.6227766017	0.134339	6.37704	1.98458	1e+06	1.10775	0.0627963	1.8529e-06	1.18274e-06	0.638318311836	1.11640454545	1.42951388889	0.859772222222	
2.03666666667	2.0	500.0	100.0	0.135771	6.32177	2.01533	1e+06	0.812856	0.0581009	1.96345e-06	4.66292e-07	0.237486057705	1.25556744186	1.482625	1.26040606061	
2.03666666667	2.0	500.0	316.227766017	0.166246	6.3961	1.99021	1e+06	0.655044	0.0262953	1.91914e-06	1.83227e-07	0.0954734933356	1.08060093897	1.060325	0.896942424242	
2.03666666667	2.0	500.0	1000.0	0.183327	6.3	2.00952	1e+06	0.554074	0.082527	1.96908e-06	8.85772e-08	0.0449840534666	0.999235849057	1.26904305556	0.909553125	
2.03666666667	2.25	1.0	1.0	0.0644055	6.3	2.70534	1e+06	243.294	5.59121e-17	9.70564e-07	9.09467e-07	0.937050003915	2.31805633803	2.10949206349	1.02855306122	
2.03666666667	2.25	1.0	3.16227766017	0.0756669	6.3	1.71647	1e+06	1.75279	0.130978	1.37406e-06	1.02746e-06	0.747754828756	2.48979908676	2.93838571429	2.82781818182	
2.03666666667	2.25	1.0	10.0	0.0747006	6.3	2.04989	1e+06	2.19208	0.0515969	1.93644e-06	6.80478e-07	0.351406705088	1.50309375	1.62816666667	1.63781315789	
2.03666666667	2.25	1.0	31.6227766017	0.0698711	6.3	2.21266	1e+06	1.64747	0.00749656	2.52582e-06	2.93054e-07	0.116023311241	1.16388636364	1.15804166667	1.73405714286	
2.03666666667	2.25	1.0	100.0	0.0756474	6.56634	2.2058	1e+06	3.31261e-07	0.0477913	2.92537e-06	1.95406e-07	0.0667970205478	0.977740740741	1.10427222222	1.17706428571	
2.03666666667	2.25	1.0	316.227766017	0.0683909	6.70388	2.25003	1e+06	0.907486	0.0729837	2.70108e-06	3.74551e-08	0.0138667125742	0.973669683258	1.0880375	0.87543030303	
2.03666666667	2.25	1.0	1000.0	0.01	6.99946	2.24476	1e+06	0.854825	0.0673637	2.69202e-06	7.72759e-10	0.000287055445353	1.01804651163	1.33891666667	0.938793548387	
2.03666666667	2.25	2.81726911385	1.0	0.0736506	6.3	2.70799	1e+06	208.461	3.76222e-17	9.65449e-07	1.21925e-06	1.26288390169	2.45045116279	2.16842424242	1.21693181818	
2.03666666667	2.25	2.81726911385	3.16227766017	0.0805999	6.3	1.68226	1e+06	1.23426	0.0942009	1.38563e-06	1.29087e-06	0.931612335183	2.41661818182	2.78044285714	3.1526744186	
2.03666666667	2.25	2.81726911385	10.0	0.080993	6.3	2.06619	1e+06	2.22781	0.0113919	2.02523e-06	8.51166e-07	0.420281153252	1.48167699115	1.58966666667	1.67630243902	
2.03666666667	2.25	2.81726911385	31.6227766017	0.0878585	6.33822	2.18243	1e+06	0.984902	0.0226169	2.5827e-06	4.17283e-07	0.161568513571	1.14286574074	1.16869305556	1.22429090909	
2.03666666667	2.25	2.81726911385	100.0	0.0572651	6.3	2.26702	1e+06	1.39229	0.0827496	2.63433e-06	6.67252e-08	0.025329096962	1.19252293578	1.18335138889	1.15740625	
2.03666666667	2.25	2.81726911385	316.227766017	0.136497	6.47841	2.22219	1e+06	0.105431	0.0638905	2.88966e-06	1.64533e-07	0.0569385325609	0.993976525822	1.14019305556	1.0796037037	
2.03666666667	2.25	2.81726911385	1000.0	0.114165	6.50629	2.20797	1e+06	0.00239235	0.0462797	2.90104e-06	1.36962e-07	0.047211344897	0.851210280374	0.955148611111	1.22286666667	
2.03666666667	2.25	7.93700525984	1.0	0.0801959	6.3	2.61612	1e+06	117.803	4.08675e-16	9.79806e-07	1.28088e-06	1.30727919609	2.63637558685	2.11034848485	1.42802608696	
2.03666666667	2.25	7.93700525984	3.16227766017	0.0749828	6.3	2.74611	1e+06	70.7145	9.00463e-16	1.30412e-06	7.71445e-07	0.591544489771	1.91493665158	1.47434285714	1.56928222222	
2.03666666667	2.25	7.93700525984	10.0	0.0848454	6.3	2.1571	1e+06	3.52054	1.84251e-06	1.99803e-06	7.97994e-07	0.399390399544	1.60656306306	1.34937222222	1.94031052632	
2.03666666667	2.25	7.93700525984	31.6227766017	0.0863429	6.3	2.21425	1e+06	1.72683	4.74958e-08	2.42302e-06	3.84933e-07	0.158864970161	1.13746363636	1.40593055556	0.990788571429	
2.03666666667	2.25	7.93700525984	100.0	0.0825213	6.3	2.25572	1e+06	1.55884	0.0349125	2.54202e-06	1.52624e-07	0.0600404402798	1.09944036697	1.09333333333	0.994402941176	
2.03666666667	2.25	7.93700525984	316.227766017	0.01002	6.3	2.25873	1e+06	1.03073	5.93022e-09	2.754e-06	4.94909e-26	1.79705519245e-20	1.02487557604	1.03606805556	1.268921875	
2.03666666667	2.25	7.93700525984	1000.0	0.101608	7	2.24573	1e+06	0.691795	0.0385289	2.78916e-06	8.93022e-08	0.0320175966958	1.10086046512	1.04942916667	1.11230333333	
2.03666666667	2.25	22.360679775	1.0	0.102146	6.3	2.60469	1e+06	78.0692	8.62184e-16	1.06396e-06	1.32807e-06	1.24823301628	2.4313254717	2.35367647059	0.948684090909	
2.03666666667	2.25	22.360679775	3.16227766017	0.100801	6.3	2.64316	1e+06	45.7472	1.02509e-16	1.38942e-06	8.35512e-07	0.601338688086	1.55809174312	1.39405285714	1.09209285714	
2.03666666667	2.25	22.360679775	10.0	0.103773	6.99999	2.08655	1e+06	2.63083	4.48051e-12	1.99152e-06	1.01605e-06	0.510188197959	1.33837668161	1.82141666667	1.37479756098	
2.03666666667	2.25	22.360679775	31.6227766017	0.100315	6.30001	2.24339	1e+06	2.30508	0.042943	2.41229e-06	3.43597e-07	0.142436025519	1.00292307692	1.09964166667	1.60814054054	
2.03666666667	2.25	22.360679775	100.0	0.105627	6.3	2.23335	1e+06	0.811913	0.0302417	2.71951e-06	2.25332e-07	0.082857573607	1.07871759259	1.50811111111	0.815770967742	
2.03666666667	2.25	22.360679775	316.227766017	0.540064	6.89148	2.26011	1e+06	0.605831	0.0478792	2.83559e-06	6.43672e-08	0.0226997556064	0.928514018692	1.20513611111	1.04572758621	
2.03666666667	2.25	22.360679775	1000.0	0.168685	7	2.25166	1e+06	0.463764	0.0213336	2.91705e-06	6.49131e-08	0.0222529953206	0.857791666667	0.912844444444	1.07706333333	
2.03666666667	2.25	62.9960524947	1.0	0.117302	6.30173	2.323	1e+06	20.2523	2.01043e-11	1.25833e-06	3.14425e-06	2.49874834106	3.69234883721	7.32618181818	1.35389111111	
2.03666666667	2.25	62.9960524947	3.16227766017	0.119319	6.3	1.95486	1e+06	2.8339	2.14747e-14	1.61605e-06	2.98473e-06	1.84692924105	2.53622767857	3.92845070423	2.05738666667	
2.03666666667	2.25	62.9960524947	10.0	0.120882	6.3	2.03368	1e+06	1.28088	8.79899e-09	2.10198e-06	2.16193e-06	1.02852072808	1.56385972851	2.377125	1.57296666667	
2.03666666667	2.25	62.9960524947	31.6227766017	0.121172	6.3	2.18507	1e+06	1.05711	3.35437e-08	2.52692e-06	1.04505e-06	0.413566713628	1.08676036866	1.10770833333	1.19447647059	
2.03666666667	2.25	62.9960524947	100.0	0.131463	6.3001	2.23163	1e+06	0.484012	5.59798e-07	2.83959e-06	4.48995e-07	0.15811965812	1.07705607477	1.16154166667	0.988475862069	
2.03666666667	2.25	62.9960524947	316.227766017	0.127137	6.30001	2.23406	1e+06	0.430947	0.0425471	2.85156e-06	1.99136e-07	0.0698340557449	0.977236111111	1.05484722222	1.28962068966	
2.03666666667	2.25	62.9960524947	1000.0	0.0129088	7	2.26607	1e+06	0.455703	2.73648e-14	2.93597e-06	2.14433e-09	0.000730365092286	1.25543457944	1.63522222222	0.812424137931	
2.03666666667	2.25	177.476832988	1.0	0.114971	6.3	1.78038	1e+06	1.47231	0.0470992	1.48954e-06	7.75262e-06	5.20470749359	3.60012328767	7.15814084507	1.83504047619	
2.03666666667	2.25	177.476832988	3.16227766017	0.115581	6.3	1.86898	1e+06	1.06398	8.71707e-08	1.77044e-06	6.71144e-06	3.79083165767	3.28589189189	6.58795833333	1.9075025	
2.03666666667	2.25	177.476832988	10.0	0.11676	6.3	2.07682	1e+06	1.644	1.50782e-11	2.06564e-06	4.39838e-06	2.12930617145	2.14956621005	4.22372222222	1.4707025641	
2.03666666667	2.25	177.476832988	31.6227766017	0.118453	6.3	2.15138	1e+06	0.912114	0.00321608	2.4668e-06	2.25771e-06	0.915238365494	1.31599541284	1.69998611111	1.1033	
2.03666666667	2.25	177.476832988	100.0	0.118837	6.51125	2.2125	1e+06	0.741545	0.00756357	2.68762e-06	8.5942e-07	0.319769907948	1.04695833333	1.20039305556	1.27156551724	
2.03666666667	2.25	177.476832988	316.227766017	0.104534	6.3	2.28145	1e+06	0.951966	0.000254483	2.80267e-06	1.13529e-07	0.0405074446867	1.13840930233	1.2965	1.4093483871	
2.03666666667	2.25	177.476832988	1000.0	1.11111	6.48453	2.29231	1e+06	0.697343	0.0244404	2.87623e-06	3.16428e-08	0.0110014845822	1.06023943662	1.257725	1.42938571429	
2.03666666667	2.25	500.0	1.0	0.130734	6.3	2.00677	1e+06	1.16875	0.243293	2.04924e-06	8.16175e-06	3.98281802034	2.30701351351	2.27126388889	1.70872307692	
2.03666666667	2.25	500.0	3.16227766017	0.130732	6.3	2.05377	1e+06	1.18425	0.227236	2.10838e-06	7.13e-06	3.381743329	2.18183027523	1.95401388889	1.73321714286	
2.03666666667	2.25	500.0	10.0	0.131566	6.3	2.15402	1e+06	1.21449	0.151434	2.4009e-06	5.05476e-06	2.10536048982	1.3781559633	1.20533333333	1.23215294118	
2.03666666667	2.25	500.0	31.6227766017	0.13255	6.3	2.19557	1e+06	0.643444	0.0734319	2.66629e-06	2.7505e-06	1.03158321113	1.35430555556	1.53893055556	1.40497666667	
2.03666666667	2.25	500.0	100.0	0.129543	6.3	2.22466	1e+06	0.532782	0.0858502	2.7459e-06	1.12652e-06	0.410255289705	1.23585648148	1.19298194444	1.52905806452	
2.03666666667	2.25	500.0	316.227766017	0.142877	6.3	2.23912	1e+06	0.67371	0.0259001	2.70401e-06	4.02379e-07	0.148808251449	1.04383255814	1.04589583333	1.04355	
2.03666666667	2.25	500.0	1000.0	0.13665	6.96947	2.242	1e+06	3.55383e-08	1.42318e-07	3.11771e-06	1.50647e-07	0.0483197603369	1.09802347418	1.16223611111	1.74533333333	
2.03666666667	2.5	1.0	1.0	0.0733539	6.3	1.47238	1e+06	8.04786e-15	0.14348	1.551e-06	2.8544e-06	1.84036105738	4.24359192825	5.24405633803	3.81986363636	
2.03666666667	2.5	1.0	3.16227766017	0.0759821	6.3	1.9719	1e+06	1.48375	0.0671131	2.14343e-06	2.42632e-06	1.13198005067	2.65008370044	3.25644444444	3.04507142857	
2.03666666667	2.5	1.0	10.0	0.583172	6.9987	3.21396	1e+06	75.8152	4.74523e-17	2.10999e-06	7.4084e-07	0.351110668771	1.99738248848	2.26340277778	1.20323636364	
2.03666666667	2.5	1.0	31.6227766017	0.0819329	6.3	2.43554	1e+06	1.00189	4.44828e-12	3.44168e-06	6.98846e-07	0.203053741196	0.82141588785	0.836863888889	1.11302962963	
2.03666666667	2.5	1.0	100.0	0.0582447	6.37089	2.48741	1e+06	0.424283	0.0453256	3.63591e-06	1.76209e-07	0.0484635208242	1.02771563981	1.21183611111	0.926591304348	
2.03666666667	2.5	1.0	316.227766017	0.0589767	6.97604	2.49242	1e+06	0.274813	0.0268986	3.64937e-06	7.99866e-08	0.0219179200794	1.08610144928	1.33574305556	1.19994090909	
2.03666666667	2.5	1.0	1000.0	0.0413546	6.70828	2.508	1e+06	0.603723	0.0420718	3.54544e-06	5.46093e-08	0.0154026862674	0.979435406699	1.03942638889	1.32070434783	
2.03666666667	2.5	2.81726911385	1.0	0.0787905	6.3	1.46627	1e+06	2.0159e-18	0.144175	1.5783e-06	3.46431e-06	2.1949629348	4.54986725664	6.84812676056	3.53325	
2.03666666667	2.5	2.81726911385	3.16227766017	0.0777168	6.3	2.10802	1e+06	3.37793	0.100269	2.09365e-06	2.70867e-06	1.29375492561	2.99702212389	3.67115277778	3.20268292683	
2.03666666667	2.5	2.81726911385	10.0	0.0806387	6.3	2.3369	1e+06	2.319	6.08377e-12	2.83536e-06	1.71558e-06	0.605066023362	1.4660361991	1.71044444444	1.92797142857	
2.03666666667	2.5	2.81726911385	31.6227766017	0.0773919	6.30004	2.47391	1e+06	1.79235	0.00188083	3.22871e-06	6.01026e-07	0.18615050593	1.0888411215	1.12052222222	0.926893103448	
2.03666666667	2.5	2.81726911385	100.0	0.0741235	6.3	2.51328	1e+06	0.670721	0.153565	3.63817e-06	1.59835e-07	0.0439328013809	1.19502843602	1.26603333333	0.90274	
2.03666666667	2.5	2.81726911385	316.227766017	0.0778623	6.30005	2.49663	1e+06	0.198941	0.0152656	3.68723e-06	1.25979e-07	0.0341662982781	1.0190531401	1.25706388889	1.16652173913	
2.03666666667	2.5	2.81726911385	1000.0	0.0795122	6.41986	2.50345	1e+06	0.219895	0.0146425	3.70697e-06	2.89144e-08	0.00780000917191	1.16580193237	1.12602777778	1.58611904762	
2.03666666667	2.5	7.93700525984	1.0	0.0807996	6.95175	2.91563	1e+06	126.666	1.98144e-16	1.60309e-06	2.93398e-06	1.83020292061	2.85470305677	3.92601388889	1.39103111111	
2.03666666667	2.5	7.93700525984	3.16227766017	0.0743093	6.73073	2.93405	1e+06	56.7362	3.27543e-17	1.95202e-06	1.70617e-06	0.874053544533	1.93482142857	1.93638888889	0.95427	
2.03666666667	2.5	7.93700525984	10.0	0.0803238	6.3	2.42776	1e+06	4.17903	1.59304e-08	2.7485e-06	1.53373e-06	0.558024376933	1.64413901345	2.19991666667	1.54261428571	
2.03666666667	2.5	7.93700525984	31.6227766017	0.0874899	6.3	2.43877	1e+06	1.16719	1.00525e-06	3.2758e-06	8.27652e-07	0.252656450333	0.938295774648	0.931379166667	1.2776	
2.03666666667	2.5	7.93700525984	100.0	0.0756174	6.3	2.51331	1e+06	1.09364	0.00827901	3.45179e-06	9.62693e-08	0.0278896746326	1.02882159624	1.06051805556	1.47858	
2.03666666667	2.5	7.93700525984	316.227766017	1.90055	7	2.52039	1e+06	0.670344	0.0759859	3.60196e-06	9.42376e-10	0.000261628668836	1.00063333333	1.16534166667	1.02781304348	
2.03666666667	2.5	7.93700525984	1000.0	0.0529669	6.30001	2.49896	1e+06	0.465954	0.0127935	3.6417e-06	1.25702e-08	0.00345173957218	0.88809569378	0.874473611111	1.23164782609	
2.03666666667	2.5	22.360679775	1.0	0.100781	6.3	2.84943	1e+06	75.1507	4.75572e-17	1.63855e-06	3.02578e-06	1.84662048763	2.71607522124	3.16141666667	1.08867209302	
2.03666666667	2.5	22.360679775	3.16227766017	0.0993257	6.3	2.25274	1e+06	4.77191	0.141016	2.19588e-06	2.88431e-06	1.31350984571	2.25971555556	2.57855555556	2.6712195122	
2.03666666667	2.5	22.360679775	10.0	0.0988158	6.3	2.42291	1e+06	4.02245	0.0149839	2.70189e-06	1.60246e-06	0.593088541724	1.09907305936	1.16161111111	0.96153030303	
2.03666666667	2.5	22.360679775	31.6227766017	0.0995433	6.61122	2.46248	1e+06	1.75671	0.0584873	3.15969e-06	7.32691e-07	0.231886988913	1.02090654206	1.02944305556	1.36007777778	
2.03666666667	2.5	22.360679775	100.0	0.101953	6.33263	2.46938	1e+06	0.184821	0.0369257	3.63445e-06	3.47752e-07	0.0956821527329	1.01279227053	1.17033194444	1.79238	
2.03666666667	2.5	22.360679775	316.227766017	0.0889484	6.3	2.49466	1e+06	0.68818	0.0205828	3.49033e-06	1.55856e-07	0.0446536573906	0.897593301435	1.10939583333	1.03164347826	
2.03666666667	2.5	22.360679775	1000.0	0.784537	6.54599	2.51546	1e+06	0.389418	1.39394e-08	3.62978e-06	6.73505e-08	0.0185549812936	0.852215311005	0.948802777778	1.059925	
2.03666666667	2.5	62.9960524947	1.0	0.115171	6.3	1.92504	1e+06	1.34714	0.0699504	1.94858e-06	7.04905e-06	3.61753174106	4.14377130045	8.51147222222	2.36817948718	
2.03666666667	2.5	62.9960524947	3.16227766017	0.114073	6.3	2.22964	1e+06	3.31627	0.00237142	2.30759e-06	5.45255e-06	2.36287642085	2.77264383562	4.97933333333	2.48973888889	
2.03666666667	2.5	62.9960524947	10.0	0.114818	6.30669	2.33322	1e+06	1.66895	4.8757e-13	2.91395e-06	3.57273e-06	1.22607800408	1.54866513761	2.26054166667	1.11706363636	
2.03666666667	2.5	62.9960524947	31.6227766017	0.11747	6.30001	2.41274	1e+06	0.763179	0.0325799	3.29857e-06	1.76592e-06	0.535359261741	1.39721962617	1.55583333333	2.15801851852	
2.03666666667	2.5	62.9960524947	100.0	0.114909	6.52671	2.45497	1e+06	0.413336	0.0243983	3.51601e-06	8.05231e-07	0.229018404385	0.911127358491	0.929316666667	1.26387307692	
2.03666666667	2.5	62.9960524947	316.227766017	0.0943251	6.3	2.49906	1e+06	1.12927	0.0117242	3.37611e-06	8.85484e-08	0.0262279368859	0.991481132075	1.07660138889	1.23996538462	
2.03666666667	2.5	62.9960524947	1000.0	0.128328	6.99889	2.48148	1e+06	0.0908057	5.69697e-06	3.71206e-06	1.74706e-07	0.0470644332258	1.04901941748	1.09010277778	2.06573809524	
2.03666666667	2.5	177.476832988	1.0	0.113725	6.3	1.9738	1e+06	1.15472	4.12308e-14	2.10933e-06	1.30898e-05	6.20566720238	5.38254464286	13.5077777778	2.220595	
2.03666666667	2.5	177.476832988	3.16227766017	0.114211	6.3	2.14114	1e+06	1.5312	1.98073e-13	2.44631e-06	1.08089e-05	4.41845064608	4.1050361991	9.54516666667	2.18324864865	
2.03666666667	2.5	177.476832988	10.0	0.11479	6.3	2.33481	1e+06	1.81052	0.0107116	2.82052e-06	6.55775e-06	2.32501453633	2.41236574074	5.23623611111	1.4096483871	
2.03666666667	2.5	177.476832988	31.6227766017	0.116524	6.33587	2.42209	1e+06	0.696671	4.75236e-10	3.32806e-06	3.15315e-06	0.94744385618	1.36839336493	1.59515277778	1.92067307692	
2.03666666667	2.5	177.476832988	100.0	0.113489	6.30285	2.46481	1e+06	0.161686	0.0299809	3.57801e-06	1.25732e-06	0.351402036327	0.915077294686	0.859497222222	0.86189047619	
2.03666666667	2.5	177.476832988	316.227766017	0.12301	6.51119	2.51041	1e+06	0.958856	0.056937	3.45636e-06	2.87151e-07	0.0830790195466	0.972156398104	0.896586111111	1.13684	
2.03666666667	2.5	177.476832988	1000.0	0.01	6.3	2.51571	1e+06	0.349788	0.0771437	3.66661e-06	3.49132e-09	0.000952192897527	1.0335	1.110125	2.20636666667	
2.03666666667	2.5	500.0	1.0	0.121906	6.3	2.08354	1e+06	0.951737	0.110216	2.30174e-06	1.66997e-05	7.2552503758	2.00350462963	2.31702777778	1.82555882353	
2.03666666667	2.5	500.0	3.16227766017	0.121298	6.32447	2.18624	1e+06	1.22883	0.0449752	2.50719e-06	1.38915e-05	5.54066504732	1.87594954128	2.44841666667	1.45152727273	
2.03666666667	2.5	500.0	10.0	0.122338	6.3	2.33098	1e+06	1.07539	1.9933e-10	2.94462e-06	9.21339e-06	3.12888929641	1.14782407407	1.29059166667	1.19257241379	
2.03666666667	2.5	500.0	31.6227766017	0.12215	6.3	2.41527	1e+06	0.558167	0.101066	3.29086e-06	4.47553e-06	1.35998796667	1.22566666667	1.10363194444	1.36086923077	
2.03666666667	2.5	500.0	100.0	0.124446	6.30001	2.44688	1e+06	0.11198	4.52478e-12	3.53817e-06	1.76251e-06	0.498141694718	1.01512135922	1.19683888889	1.61079545455	
2.03666666667	2.5	500.0	316.227766017	0.126256	6.42634	2.51753	1e+06	0.553286	0.0279683	3.60206e-06	4.57041e-07	0.126883227931	0.906586538462	1.01467638889	1.51206521739	
2.03666666667	2.5	500.0	1000.0	0.111665	6.3	2.47493	1e+06	0.265834	0.0367529	3.60921e-06	2.68864e-07	0.0744938643083	0.798438095238	0.7714125	1.43295714286	
2.03666666667	2.75	1.0	1.0	0.0729457	6.3	1.86643	1e+06	0.528877	0.166035	2.33679e-06	5.87143e-06	2.51260489817	5.23789473684	9.30652777778	3.23012820513	
2.03666666667	2.75	1.0	3.16227766017	0.469263	6.47317	3.9389	1e+06	379.235	2.42809e-17	2.87569e-06	2.42216e-07	0.0842288285594	4.2235	3.71311111111	9.715	
2.03666666667	2.75	1.0	10.0	0.555001	6.37659	3.37756	1e+06	50.6806	1.01216e-16	2.61297e-06	1.15443e-06	0.44180759825	1.76696713615	2.33661111111	1.30218076923	
2.03666666667	2.75	1.0	31.6227766017	0.0674266	6.30021	2.72378	1e+06	1.38916	2.40313e-05	3.93963e-06	6.29376e-07	0.159755103906	0.92263902439	0.756043055556	1.67253684211	
2.03666666667	2.75	1.0	100.0	0.0343349	6.30313	2.77456	1e+06	1.23831	0.0190353	3.94749e-06	8.34119e-08	0.0211303638515	1.08081280788	1.09474027778	1.10589473684	
2.03666666667	2.75	1.0	316.227766017	0.115358	6.3	2.72476	1e+06	0.0925102	0.0453821	4.15294e-06	2.68233e-07	0.0645887010166	0.986024875622	0.947190277778	1.30544117647	
2.03666666667	2.75	1.0	1000.0	0.129322	6.3	2.74227	1e+06	0.31944	1.01126e-10	4.12001e-06	7.94295e-08	0.0192789580608	0.992875621891	0.877141666667	1.53463333333	
2.03666666667	2.75	2.81726911385	1.0	0.0771634	6.3	1.88712	1e+06	0.509073	0.220956	2.37831e-06	7.08647e-06	2.97962418692	5.39756637168	10.1067361111	3.36951282051	
2.03666666667	2.75	2.81726911385	3.16227766017	0.456426	6.98325	3.9089	1e+06	312.102	5.82537e-17	2.88866e-06	9.10516e-08	0.0315203589207	3.92103669725	4.59501388889	8.70478125	
2.03666666667	2.75	2.81726911385	10.0	0.534766	6.38254	3.39515	1e+06	55.3015	8.93148e-12	2.68375e-06	1.09973e-06	0.409773637634	1.67085915493	1.81181944444	1.67951481481	
2.03666666667	2.75	2.81726911385	31.6227766017	0.077069	6.64064	2.73879	1e+06	1.69723	0.049862	3.88965e-06	8.02343e-07	0.20627640019	0.988171568627	0.94925	1.49462631579	
2.03666666667	2.75	2.81726911385	100.0	0.0716055	6.32386	2.75508	1e+06	0.520411	0.0200369	4.09571e-06	2.53473e-07	0.0618874383196	1.01288059701	0.903366666667	1.23300555556	
2.03666666667	2.75	2.81726911385	316.227766017	0.0788542	7	2.75677	1e+06	0.347677	8.58438e-11	4.12549e-06	7.5909e-08	0.0183999961217	1.00497	1.13397083333	1.12035625	
2.03666666667	2.75	2.81726911385	1000.0	0.0632624	6.68916	2.73401	1e+06	1.91672e-10	0.0223585	4.21473e-06	1.50416e-07	0.0356881698235	0.93945	0.986715277778	0.93826	
2.03666666667	2.75	7.93700525984	1.0	0.0770466	6.99826	3.15112	1e+06	97.1824	1.49934e-16	2.23616e-06	5.5633e-06	2.4878810103	4.40848214286	6.1305	1.38518157895	
2.03666666667	2.75	7.93700525984	3.16227766017	0.0743611	6.3	2.96876	1e+06	26.0719	2.12741e-16	2.75304e-06	3.36477e-06	1.22220163892	2.54054587156	3.31791666667	1.94367272727	
2.03666666667	2.75	7.93700525984	10.0	0.592928	6.3	3.33082	1e+06	41.506	3.01058e-14	2.74329e-06	8.13346e-07	0.296485606699	1.73564788732	1.695875	1.53854230769	
2.03666666667	2.75	7.93700525984	31.6227766017	0.0778037	6.3	2.7385	1e+06	1.72787	1.39765e-09	3.85306e-06	9.01285e-07	0.233914083871	1.02816585366	1.03553611111	1.06036956522	
2.03666666667	2.75	7.93700525984	100.0	0.0877574	6.60058	2.72579	1e+06	0.287683	0.0440817	4.09946e-06	4.40175e-07	0.107373898026	1.065325	1.30589027778	1.1326125	
2.03666666667	2.75	7.93700525984	316.227766017	0.01	6.96235	2.75603	1e+06	0.824152	0.0878558	3.9853e-06	6.70878e-10	0.000168338142674	1.00526767677	1.06351111111	1.67256875	
2.03666666667	2.75	7.93700525984	1000.0	0.01	7	2.7496	1e+06	0.870701	9.22768e-12	4.01688e-06	3.56333e-09	0.000887088984485	1.07702463054	1.24921666667	1.49507	
2.03666666667	2.75	22.360679775	1.0	0.0926265	6.91594	3.15855	1e+06	78.8152	3.07058e-17	2.3209e-06	5.36104e-06	2.30989702271	3.58053125	4.811375	1.29345135135	
2.03666666667	2.75	22.360679775	3.16227766017	0.0935824	6.30027	2.51952	1e+06	4.3318	3.99537e-07	3.04615e-06	5.16062e-06	1.69414506836	2.44806880734	3.084875	2.989275	
2.03666666667	2.75	22.360679775	10.0	0.0974515	6.99997	2.68836	1e+06	3.52888	0.0609041	3.53732e-06	2.51225e-06	0.710212816483	1.19459624413	1.533	1.41746785714	
2.03666666667	2.75	22.360679775	31.6227766017	0.0906982	6.39384	2.71975	1e+06	1.47867	0.0209225	3.90137e-06	1.02547e-06	0.262848691613	1.06069856459	1.08851944444	1.11023636364	
2.03666666667	2.75	22.360679775	100.0	0.10179	6.50054	2.75082	1e+06	1.29932	0.0298329	3.92593e-06	3.11121e-07	0.0792477196486	1.1812	1.20920972222	1.41493333333	
2.03666666667	2.75	22.360679775	316.227766017	0.107016	6.3	2.7517	1e+06	0.647922	0.0236097	4.05109e-06	1.34081e-07	0.0330975120276	1.06631313131	1.09752916667	1.44912777778	
2.03666666667	2.75	22.360679775	1000.0	0.423418	6.7873	2.75621	1e+06	0.317697	0.0119269	4.09831e-06	7.95974e-08	0.019422005656	0.903838383838	0.825456944444	1.11628666667	
2.03666666667	2.75	62.9960524947	1.0	0.109748	6.3	2.27666	1e+06	3.16549	0.0420366	2.5756e-06	1.07799e-05	4.18539369467	4.14702262443	7.87334722222	2.86385714286	
2.03666666667	2.75	62.9960524947	3.16227766017	0.108768	6.3	2.57428	1e+06	4.95456	0.00480196	2.99844e-06	7.47874e-06	2.4942103227	2.64295852535	4.40497222222	1.96946666667	
2.03666666667	2.75	62.9960524947	10.0	0.11102	6.3	2.68706	1e+06	2.68455	8.69506e-11	3.54551e-06	3.97003e-06	1.11973453749	1.54121327014	2.09765277778	1.31521923077	
2.03666666667	2.75	62.9960524947	31.6227766017	0.109984	6.32463	2.71123	1e+06	0.762429	1.6074e-09	4.00881e-06	1.60654e-06	0.400752342965	0.978833333333	1.11538333333	1.31593684211	
2.03666666667	2.75	62.9960524947	100.0	0.0980459	6.32133	2.73804	1e+06	0.320271	0.0398195	4.16717e-06	4.72923e-07	0.113487810672	0.967315	0.996834722222	2.2155875	
2.03666666667	2.75	62.9960524947	316.227766017	0.135927	6.99996	2.75566	1e+06	0.661085	0.0240393	4.04994e-06	4.69476e-08	0.0115921717359	0.988054187192	1.07202361111	1.44529444444	
2.03666666667	2.75	62.9960524947	1000.0	0.0180576	6.98428	2.76549	1e+06	0.731999	3.47038e-06	4.0882e-06	1.84793e-19	4.52015556969e-14	0.9223	0.8802625	1.17007058824	
2.03666666667	2.75	177.476832988	1.0	0.108292	6.3	2.26003	1e+06	1.79599	3.13094e-09	2.6928e-06	2.05456e-05	7.62982768865	7.16294930876	18.0338888889	1.63612941176	
2.03666666667	2.75	177.476832988	3.16227766017	0.108129	6.3	2.46286	1e+06	2.04272	1.01687e-08	3.10503e-06	1.50438e-05	4.84497734321	4.81455813953	11.2120416667	2.20387	
2.03666666667	2.75	177.476832988	10.0	0.938454	6.3	3.44396	1e+06	29.9666	1.11213e-16	3.28112e-06	1.05206e-07	0.0320640512996	9.34880382775	24.4404166667	1.986248	
2.03666666667	2.75	177.476832988	31.6227766017	0.10945	6.3	2.67153	1e+06	0.354368	1.53965e-09	3.93948e-06	3.55514e-06	0.902438900566	1.11375980392	1.71093055556	1.43136315789	
2.03666666667	2.75	177.476832988	100.0	0.110552	6.99971	2.73238	1e+06	0.405449	3.52825e-08	4.01505e-06	1.25865e-06	0.313483020137	1.11871568627	0.968366666667	1.87908888889	
2.03666666667	2.75	177.476832988	316.227766017	0.10141	6.3	2.7697	1e+06	0.99918	0.0386188	3.98363e-06	2.31118e-07	0.0580169343036	0.947269607843	0.998566666667	1.2446	
2.03666666667	2.75	177.476832988	1000.0	0.138874	6.3	2.73256	1e+06	0.378988	0.0423913	4.07205e-06	2.8742e-07	0.0705836126767	0.960323383085	1.09172222222	1.21255	
2.03666666667	2.75	500.0	1.0	0.1111	6.33645	2.29669	1e+06	0.998163	8.21643e-13	2.78053e-06	2.88814e-05	10.387012548	2.72443867925	5.30763888889	1.87875517241	
2.03666666667	2.75	500.0	3.16227766017	0.111459	6.3	2.44545	1e+06	1.60967	0.0380331	3.0856e-06	2.17257e-05	7.04099688877	2.27159345794	4.01644444444	1.16738666667	
2.03666666667	2.75	500.0	10.0	0.111867	6.3	2.59137	1e+06	1.3539	0.000146512	3.43414e-06	1.24276e-05	3.61883906888	1.55522596154	1.88305555556	1.76865833333	
2.03666666667	2.75	500.0	31.6227766017	0.111666	6.3	2.69753	1e+06	1.05008	0.00857628	3.83481e-06	5.28002e-06	1.37686612896	1.20678536585	1.79998611111	0.964540909091	
2.03666666667	2.75	500.0	100.0	0.112361	6.97672	2.72006	1e+06	0.352703	0.0603103	3.99353e-06	2.03523e-06	0.509631829484	0.974064356436	0.932263888889	1.40320555556	
2.03666666667	2.75	500.0	316.227766017	0.0992258	6.3	2.73194	1e+06	0.233226	0.0161782	4.13175e-06	6.39113e-07	0.154683366612	1.02423880597	1.03707777778	1.83466666667	
2.03666666667	2.75	500.0	1000.0	0.138147	6.83733	2.748	1e+06	0.771271	0.0480595	3.97847e-06	2.42479e-07	0.0609478015418	0.826534313725	0.818077777778	1.07667	
2.03666666667	3.0	1.0	1.0	2	6.3	4.75888	1e+06	932.484	6.24138e-17	2.23305e-06	2.02273e-07	0.0905814916818	8.20022522523	11.8671111111	19.9975	
2.03666666667	3.0	1.0	3.16227766017	0.453259	6.3	3.94423	1e+06	170.945	1.28644e-16	3.0583e-06	9.91932e-07	0.324340973744	3.03392270531	4.01704166667	3.11729583333	
2.03666666667	3.0	1.0	10.0	0.073129	6.3	2.95493	1e+06	2.76521	7.5175e-07	4.0361e-06	2.30349e-06	0.57072173633	1.22007462687	1.308775	1.19914736842	
2.03666666667	3.0	1.0	31.6227766017	1.1436	6.3	3.07368	1e+06	1.93894	0.0110676	4.01067e-06	7.62014e-08	0.0189996683846	1.14876923077	1.22887083333	1.93128461538	
2.03666666667	3.0	1.0	100.0	0.0829882	6.95573	2.99854	1e+06	0.493598	0.0330347	4.27501e-06	2.74468e-07	0.0642028907535	1.02294845361	1.14427777778	1.64778461538	
2.03666666667	3.0	1.0	316.227766017	2	6.36972	3.01019	1e+06	1.15379	0.0334782	4.16484e-06	3.20291e-09	0.000769035545183	1.02840206186	1.71556944444	0.787892857143	
2.03666666667	3.0	1.0	1000.0	0.303411	7	3.0133	1e+06	0.377271	0.116707	4.27545e-06	4.11499e-08	0.0096246944766	0.998937823834	1.14556111111	1.52100909091	
2.03666666667	3.0	2.81726911385	1.0	0.0690194	6.3	3.4183	1e+06	94.0946	8.59579e-17	2.96208e-06	8.64843e-06	2.91971520013	4.94277272727	8.98776388889	1.33998787879	
2.03666666667	3.0	2.81726911385	3.16227766017	0.491851	6.97288	3.9925	1e+06	170.332	1.55885e-16	3.06357e-06	9.28621e-07	0.303117278208	3.62247826087	4.59690277778	5.08339130435	
2.03666666667	3.0	2.81726911385	10.0	0.0735084	6.3	2.95073	1e+06	2.57923	0.15603	4.02636e-06	2.65465e-06	0.659317597036	1.35130150754	1.724875	1.342625	
2.03666666667	3.0	2.81726911385	31.6227766017	0.070753	6.33715	2.9941	1e+06	1.70345	0.0573143	4.176e-06	8.1931e-07	0.196194923372	1.04787878788	1.11979722222	0.922946153846	
2.03666666667	3.0	2.81726911385	100.0	2	7	3.03025	1e+06	0.867632	1.75441e-11	4.16791e-06	7.41813e-09	0.00177982010168	1.01476041667	1.18635972222	1.02759090909	
2.03666666667	3.0	2.81726911385	316.227766017	0.16674	6.30012	3.00855	1e+06	0.000566934	0.0260596	4.332e-06	1.56756e-07	0.0361855955679	1.05662433862	1.08260555556	1.13731	
2.03666666667	3.0	2.81726911385	1000.0	0.497522	6.3	3.02397	1e+06	0.820203	0.0884654	4.1927e-06	1.62284e-07	0.0387063228946	1.095828125	1.44990277778	0.598031818182	
2.03666666667	3.0	7.93700525984	1.0	0.0734909	7	3.44515	1e+06	86.6535	1.58362e-17	2.94409e-06	9.20882e-06	3.12790030196	5.06319634703	8.84173611111	1.539915625	
2.03666666667	3.0	7.93700525984	3.16227766017	0.480071	6.3	3.95104	1e+06	147.171	9.31932e-17	3.1325e-06	8.27913e-07	0.264297845172	3.620215311	5.74877777778	4.32582173913	
2.03666666667	3.0	7.93700525984	10.0	0.0799892	6.43722	2.95025	1e+06	2.87801	1.5953e-07	4.01764e-06	3.00291e-06	0.747431327844	1.15544776119	1.42795833333	1.37908333333	
2.03666666667	3.0	7.93700525984	31.6227766017	0.0823451	6.89475	2.95537	1e+06	0.467507	0.0326773	4.29271e-06	1.30297e-06	0.303530869777	0.938953846154	0.971659722222	1.9437	
2.03666666667	3.0	7.93700525984	100.0	0.638255	6.7596	3.04822	1e+06	1.47277	0.0800988	4.1085e-06	1.30429e-07	0.0317461360594	1.08210824742	1.44286111111	1.07615384615	
2.03666666667	3.0	7.93700525984	316.227766017	0.755644	6.99918	3.02119	1e+06	0.525358	0.0324715	4.24397e-06	9.00403e-08	0.0212160547789	0.93240625	0.927930555556	1.27233	
2.03666666667	3.0	7.93700525984	1000.0	0.213272	6.31151	3.01675	1e+06	1.16119	0.0467501	4.21321e-06	5.62117e-08	0.0133417750361	0.79237628866	0.697981944444	1.67634615385	
2.03666666667	3.0	22.360679775	1.0	0.0847598	7	3.19878	1e+06	39.9507	1.44255e-16	3.00093e-06	9.39198e-06	3.12968979616	4.42261290323	7.58545833333	1.3773516129	
2.03666666667	3.0	22.360679775	3.16227766017	0.696722	6.3	3.71553	1e+06	64.9742	1.08399e-16	3.1476e-06	4.11822e-07	0.130836828059	2.89245145631	5.44531944444	2.12098636364	
2.03666666667	3.0	22.360679775	10.0	0.0864951	6.3	2.97814	1e+06	2.40382	0.0238463	4.06638e-06	2.6434e-06	0.650062217501	1.30875376884	1.37115416667	1.29838	
2.03666666667	3.0	22.360679775	31.6227766017	0.075536	6.99958	2.99402	1e+06	1.10446	0.0486096	4.29018e-06	8.82552e-07	0.205714445548	0.924248730964	0.839866666667	1.66835384615	
2.03666666667	3.0	22.360679775	100.0	0.087821	7	3.01516	1e+06	0.621399	3.601e-11	4.24366e-06	1.86576e-07	0.0439658219556	1.05255555556	1.202025	1.37677	
2.03666666667	3.0	22.360679775	316.227766017	0.0640659	6.35286	2.98697	1e+06	0.639113	0.0116071	4.33684e-06	1.9485e-07	0.0449290266646	0.980329896907	1.07573333333	1.5997	
2.03666666667	3.0	22.360679775	1000.0	0.27508	6.63858	3.00786	1e+06	0.927949	0.098312	4.24431e-06	6.01749e-08	0.0141777815475	0.958424870466	0.904798611111	1.52511666667	
2.03666666667	3.0	62.9960524947	1.0	0.10307	6.3	2.5912	1e+06	3.46907	0.0526371	3.27625e-06	1.50716e-05	4.60025944296	3.67636915888	6.22501388889	2.59598571429	
2.03666666667	3.0	62.9960524947	3.16227766017	0.103784	6.3	2.80602	1e+06	3.15267	0.0216507	3.76338e-06	9.16784e-06	2.4360654518	2.00249756098	2.82293055556	1.40255909091	
2.03666666667	3.0	62.9960524947	10.0	0.103363	6.3	2.91336	1e+06	1.69055	2.99356e-16	4.03434e-06	4.21022e-06	1.04359573065	1.29046464646	1.58056944444	2.09033125	
2.03666666667	3.0	62.9960524947	31.6227766017	0.106562	6.70984	3.0063	1e+06	0.923291	0.0338267	4.22837e-06	1.19873e-06	0.283496950361	0.922129533679	0.916393055556	1.18861666667	
2.03666666667	3.0	62.9960524947	100.0	0.114731	7	3.00458	1e+06	0.457334	0.087016	4.29351e-06	3.73595e-07	0.0870138884037	0.867901554404	0.881579166667	1.64617	
2.03666666667	3.0	62.9960524947	316.227766017	0.131773	6.3	3.00118	1e+06	0.124874	0.0496685	4.30598e-06	2.78563e-07	0.0646921258343	0.906790575916	1.12372222222	1.35283	
2.03666666667	3.0	62.9960524947	1000.0	0.281425	7	3.00089	1e+06	0.900697	5.10287e-10	4.26238e-06	1.26026e-07	0.0295670493949	1.00839790576	0.963836111111	1.07909090909	
2.03666666667	3.0	177.476832988	1.0	0.104433	6.3	2.57437	1e+06	1.77646	9.59608e-08	3.3128e-06	2.71014e-05	8.18081381309	7.73807692308	18.7338888889	2.219332	
2.03666666667	3.0	177.476832988	3.16227766017	0.10437	6.3	2.7617	1e+06	1.61098	0.0217121	3.69964e-06	1.72453e-05	4.6613454282	3.68150980392	8.10101388889	1.58582727273	
2.03666666667	3.0	177.476832988	10.0	0.10472	6.85579	2.8763	1e+06	0.424053	1.01605e-14	4.09955e-06	8.51251e-06	2.07644985425	1.92964795918	3.19409722222	2.52983333333	
2.03666666667	3.0	177.476832988	31.6227766017	0.103932	6.44246	2.95102	1e+06	0.916644	0.0446916	4.18072e-06	3.22535e-06	0.771481945694	1.09676142132	1.63368055556	1.14253571429	
2.03666666667	3.0	177.476832988	100.0	0.996876	6.96557	3.06493	1e+06	0.895127	0.0272046	4.22071e-06	5.24348e-08	0.0124232178946	0.972596858639	1.08495972222	1.03754666667	
2.03666666667	3.0	177.476832988	316.227766017	0.114988	6.68989	3.01045	1e+06	1.02971	0.0693813	4.1928e-06	2.08141e-07	0.0496424823507	0.964010416667	0.725830555556	2.36419230769	
2.03666666667	3.0	177.476832988	1000.0	0.0489792	7	3.01263	1e+06	0.799554	0.141316	4.25651e-06	2.987e-08	0.0070174861565	1.05920725389	0.847795833333	1.43743333333	
2.03666666667	3.0	500.0	1.0	0.102383	6.3068	2.66517	1e+06	2.64046	2.37021e-09	3.24778e-06	4.09602e-05	12.6117532591	4.76375728155	10.6054027778	1.17680416667	
2.03666666667	3.0	500.0	3.16227766017	0.102961	6.32868	2.76556	1e+06	1.52592	0.0279474	3.63481e-06	2.75314e-05	7.57437115007	2.8962	6.10881944444	1.52511904762	
2.03666666667	3.0	500.0	10.0	0.103585	6.48656	2.881	1e+06	0.614698	1.24903e-05	3.97923e-06	1.34372e-05	3.37683421164	1.72401554404	2.87165277778	1.3877	
2.03666666667	3.0	500.0	31.6227766017	0.102653	6.33118	2.96648	1e+06	0.495752	0.0154223	4.20148e-06	4.9807e-06	1.18546321772	1.20222222222	1.52754166667	0.81605	
2.03666666667	3.0	500.0	100.0	0.891863	6.3	3.12965	1e+06	2.12765	0.00203715	4.05594e-06	1.20694e-07	0.0297573435504	1.249703125	1.69122222222	1.09564545455	
2.03666666667	3.0	500.0	316.227766017	0.734882	7	3.06185	1e+06	0.634837	0.206631	4.14731e-06	1.69853e-07	0.0409549804572	0.946886010363	1.09235555556	1.57844	
2.03666666667	3.0	500.0	1000.0	0.122162	6.58553	2.99305	1e+06	0.106131	0.00983452	4.33918e-06	2.94172e-07	0.0677943758959	1.04995287958	1.33567361111	1.54738888889	
2.51833333333	1.5	1.0	1.0	0.01	6.3	1.95695	1e+06	74.1402	7.49262e-17	2.52961e-07	1.05271e-27	4.16155059476e-21	1.91295	2.51167037037	1.51131395349	
2.51833333333	1.5	1.0	3.16227766017	1.86135	6.3	1.69735	1e+06	10.3508	1.06506e-10	3.17078e-07	2.40634e-08	0.0758911056585	1.17431097561	1.14791730769	1.71594864865	
2.51833333333	1.5	1.0	10.0	0.0256838	6.3	1.47468	1e+06	1.38557	0.0400276	5.24555e-07	5.60296e-09	0.0106813584848	1.14816666667	1.12253	1.16439032258	
2.51833333333	1.5	1.0	31.6227766017	1.54821	6.3	1.56837	1e+06	2.36557	0.00188818	4.69316e-07	9.00983e-09	0.0191977899752	1.00699401198	1.3665220339	1.01052258065	
2.51833333333	1.5	1.0	100.0	0.0269207	7	1.4805	1e+06	0.466176	2.11471e-11	5.87509e-07	8.19593e-09	0.0139503054421	0.968257309942	1.05806612903	1.30005357143	
2.51833333333	1.5	1.0	316.227766017	0.01	6.3	1.50887	1e+06	0.842016	0.109896	5.69963e-07	1.15504e-10	0.000202651751079	1.02050292398	1.33943606557	1.20081875	
2.51833333333	1.5	1.0	1000.0	0.01	6.46936	1.55459	1e+06	1.08224	0.0198477	5.68839e-07	1.63432e-18	2.87308008066e-12	1.02720231214	1.2517171875	1.06879333333	
2.51833333333	1.5	2.81726911385	1.0	1.26967	6.3	1.87639	1e+06	53.9287	5.25261e-17	2.28585e-07	2.19062e-08	0.0958339348601	1.75811678832	1.93041724138	1.20223902439	
2.51833333333	1.5	2.81726911385	3.16227766017	0.0152964	6.3	1.38827	1e+06	2.3689	4.02206e-08	4.14967e-07	2.0554e-09	0.00495316495047	1.16143712575	1.16160566038	1.2480025641	
2.51833333333	1.5	2.81726911385	10.0	1.42332	6.3	1.58624	1e+06	3.35605	3.6136e-08	4.55787e-07	3.70906e-08	0.0813770467345	0.985028089888	1.13352741935	1.633946875	
2.51833333333	1.5	2.81726911385	31.6227766017	0.01	6.30148	1.43568	1e+06	0.423264	0.00716047	6.3517e-07	5.21364e-10	0.00082082592062	1.02117613636	1.05757666667	1.1229375	
2.51833333333	1.5	2.81726911385	100.0	0.01	6.75783	1.53641	1e+06	1.13011	0.0726044	5.4812e-07	1.31739e-20	2.40347004306e-14	0.972202380952	1.14962580645	1.16933214286	
2.51833333333	1.5	2.81726911385	316.227766017	1.30575	6.3	1.53321	1e+06	0.412953	0.055081	6.44396e-07	2.06819e-08	0.0320950161081	0.907754285714	1.0271171875	1.33505185185	
2.51833333333	1.5	2.81726911385	1000.0	1.99995	6.3	1.54876	1e+06	0.688121	2.89363e-07	6.29689e-07	6.85382e-09	0.0108844524837	0.945171428571	1.05688769231	1.17870740741	
2.51833333333	1.5	7.93700525984	1.0	0.0399591	7	1.96412	1e+06	65.7433	1.16513e-12	2.44375e-07	1.85446e-08	0.075885831202	1.77428985507	1.512815625	1.08176341463	
2.51833333333	1.5	7.93700525984	3.16227766017	0.0845505	6.5994	1.27126	1e+06	0.92959	5.25925e-08	4.38918e-07	3.43877e-08	0.0783465248634	1.25731764706	1.17628181818	2.14849736842	
2.51833333333	1.5	7.93700525984	10.0	2	6.3	1.69929	1e+06	5.52921	3.83046e-09	3.89299e-07	1.87746e-08	0.0482266843737	0.963518072289	0.78759137931	1.088146875	
2.51833333333	1.5	7.93700525984	31.6227766017	2	6.6344	1.5195	1e+06	0.706241	0.0621408	6.73142e-07	3.96528e-09	0.00589070359597	1.14515555556	1.32363968254	1.0773	
2.51833333333	1.5	7.93700525984	100.0	0.01	6.3	1.52526	1e+06	0.457117	0.0726387	6.42729e-07	7.07767e-24	1.10119039284e-17	1.23205202312	1.28809193548	1.58306296296	
2.51833333333	1.5	7.93700525984	316.227766017	0.0216222	7	1.50967	1e+06	0.461137	0.12904	6.33663e-07	1.88871e-09	0.00298062219192	0.961362573099	0.915469354839	1.3262	
2.51833333333	1.5	7.93700525984	1000.0	0.0900063	6.4597	1.49266	1e+06	0.4085	0.0663271	6.32062e-07	4.38319e-09	0.00693474690774	0.98668	1.20715483871	0.845596551724	
2.51833333333	1.5	22.360679775	1.0	0.0623827	6.3	1.92818	1e+06	47.0566	9.66754e-08	2.59537e-07	3.18819e-08	0.122841444572	1.57858741259	1.15936666667	1.07543	
2.51833333333	1.5	22.360679775	3.16227766017	0.0876453	6.3	1.3487	1e+06	2.27792	0.0397903	3.73475e-07	3.255e-08	0.0871544280072	1.09423566879	1.214544	1.7136	
2.51833333333	1.5	22.360679775	10.0	0.0992429	7	1.41841	1e+06	0.7195	5.3588e-17	5.28593e-07	2.67209e-08	0.0505509910271	1.29618343195	1.04726101695	2.00866969697	
2.51833333333	1.5	22.360679775	31.6227766017	0.0144133	6.3	1.47591	1e+06	0.606174	0.00956299	6.57891e-07	5.39737e-10	0.0008204048999	0.937702247191	1.0443078125	1.08025666667	
2.51833333333	1.5	22.360679775	100.0	0.115941	6.3	1.41616	1e+06	0.311625	0.000978172	6.12791e-07	2.57652e-08	0.0420456566758	1.03714285714	1.23908064516	0.914029032258	
2.51833333333	1.5	22.360679775	316.227766017	0.0100289	6.33366	1.51744	1e+06	0.609959	0.000940389	6.64628e-07	7.55037e-18	1.13602947814e-11	1.02812429379	0.996540625	1.15635666667	
2.51833333333	1.5	22.360679775	1000.0	0.0109879	6.30009	1.52036	1e+06	0.331619	0.105873	6.78763e-07	1.25842e-10	0.000185399027348	0.917548022599	0.968392063492	0.808382758621	
2.51833333333	1.5	62.9960524947	1.0	0.0722871	6.3	1.94786	1e+06	54.5368	1.13315e-15	2.49284e-07	3.58556e-08	0.143834341554	1.53428873239	1.28439736842	1.1136725	
2.51833333333	1.5	62.9960524947	3.16227766017	0.100132	6.3	1.35059	1e+06	1.50685	2.19358e-07	4.52813e-07	5.15784e-08	0.113906623706	1.20229824561	1.22192982456	1.17436944444	
2.51833333333	1.5	62.9960524947	10.0	2	6.3	1.59788	1e+06	2.79263	0.0686888	5.08543e-07	5.35741e-09	0.0105348220308	0.947632183908	1.01148360656	0.974466666667	
2.51833333333	1.5	62.9960524947	31.6227766017	0.01	6.3	1.56692	1e+06	1.64604	0.267297	5.3588e-07	3.06062e-10	0.000571139060984	0.905041916168	1.06209666667	0.984296551724	
2.51833333333	1.5	62.9960524947	100.0	0.240284	6.60223	1.45382	1e+06	0.415925	0.0790321	5.93498e-07	3.86043e-08	0.0650453750476	1.01247674419	0.977875806452	1.32951	
2.51833333333	1.5	62.9960524947	316.227766017	2	6.77974	1.506	1e+06	0.552872	0.122165	5.85432e-07	1.68912e-09	0.0028852539663	0.889195266272	1.05588196721	0.968248148148	
2.51833333333	1.5	62.9960524947	1000.0	0.759959	6.3	1.51369	1e+06	1.07053	0.0321887	5.05952e-07	3.07393e-08	0.0607553680982	0.996285714286	0.77765	2.08994642857	
2.51833333333	1.5	177.476832988	1.0	0.121562	6.3	1.65457	1e+06	10.7065	4.8865e-16	3.41848e-07	1.60027e-07	0.46812325946	1.48613496933	1.4636372549	1.66460909091	
2.51833333333	1.5	177.476832988	3.16227766017	0.113963	6.3	1.83088	1e+06	12.2242	2.53378e-09	3.99844e-07	6.1405e-08	0.153572393233	1.16536904762	1.47521929825	1.05868333333	
2.51833333333	1.5	177.476832988	10.0	0.118554	6.97836	1.49188	1e+06	1.14078	0.0842809	5.71343e-07	6.64906e-08	0.116375977303	0.887221590909	0.872677777778	0.804063636364	
2.51833333333	1.5	177.476832988	31.6227766017	0.121972	6.30003	1.52114	1e+06	0.804415	1.33323e-08	6.53109e-07	2.79661e-08	0.0428199580774	0.944700564972	1.0264046875	1.35081875	
2.51833333333	1.5	177.476832988	100.0	2	6.3	1.5379	1e+06	1.50937	0.0197379	5.14273e-07	3.33337e-09	0.00648171302013	0.88001183432	1.04640655738	0.62143	
2.51833333333	1.5	177.476832988	316.227766017	2	6.3	1.58388	1e+06	1.12064	3.71527e-12	6.105e-07	1.10731e-08	0.0181377559378	0.995915730337	1.21623076923	1.0108	
2.51833333333	1.5	177.476832988	1000.0	0.01	6.3	1.52756	1e+06	0.765405	0.0621554	5.9335e-07	5.24869e-19	8.84585826241e-13	1.08400571429	1.18758548387	1.13269310345	
2.51833333333	1.5	500.0	1.0	0.129116	6.3	1.37394	1e+06	1.59236	0.317183	4.61894e-07	1.736e-06	3.7584380832	3.98365340909	8.8626779661	1.29462820513	
2.51833333333	1.5	500.0	3.16227766017	0.128626	6.3	1.36036	1e+06	0.901359	0.195997	5.26311e-07	1.27904e-06	2.4301981148	2.94582777778	5.77591803279	1.22174210526	
2.51833333333	1.5	500.0	10.0	0.12965	6.3	1.4126	1e+06	0.788472	0.100074	5.55574e-07	6.02839e-07	1.08507417554	1.44726966292	2.2839047619	0.838912121212	
2.51833333333	1.5	500.0	31.6227766017	0.133913	6.3	1.46983	1e+06	0.610311	3.19401e-05	6.13561e-07	2.43e-07	0.39604864064	1.50385057471	2.03896774194	1.56024193548	
2.51833333333	1.5	500.0	100.0	0.1349	6.3	1.47946	1e+06	0.275231	0.0171145	6.84844e-07	1.02061e-07	0.14902809983	0.985028409091	0.967061290323	1.0405	
2.51833333333	1.5	500.0	316.227766017	1.99962	6.56184	1.61298	1e+06	0.833933	0.152414	6.86979e-07	5.67839e-09	0.00826574029192	0.942640449438	0.971929230769	1.24714642857	
2.51833333333	1.5	500.0	1000.0	0.24929	6.3	1.55661	1e+06	0.745719	0.060312	6.22695e-07	2.90454e-09	0.00466446655265	0.951804597701	0.975065625	1.10984642857	
2.51833333333	1.75	1.0	1.0	0.0568036	6.3	2.27122	1e+06	162.867	5.38516e-16	3.91478e-07	1.88899e-08	0.0482527753795	1.98015853659	1.11987560976	1.18408043478	
2.51833333333	1.75	1.0	3.16227766017	0.0589874	6.3	1.43245	1e+06	2.15987	0.100857	5.91972e-07	5.14869e-08	0.0869752285581	1.59958823529	1.43006949153	2.05156590909	
2.51833333333	1.75	1.0	10.0	0.094225	6.3	1.6214	1e+06	1.27962	1.28069e-11	8.86859e-07	4.27507e-08	0.0482046187725	1.21929292929	0.806370149254	1.9180225	
2.51833333333	1.75	1.0	31.6227766017	0.117875	6.46555	1.70397	1e+06	1.40312	7.44499e-08	9.53924e-07	4.33079e-08	0.0453997383439	1.00641884817	1.06257971014	1.06214705882	
2.51833333333	1.75	1.0	100.0	0.0176011	6.56721	1.759	1e+06	0.533797	0.0509216	1.17097e-06	7.20359e-09	0.0061518143078	1.0439035533	1.01363285714	1.46112	
2.51833333333	1.75	1.0	316.227766017	1.99984	6.3	1.74249	1e+06	0.956665	0.0562454	1.00899e-06	9.9196e-14	9.83121735597e-08	0.989442708333	1.31196617647	1.135878125	
2.51833333333	1.75	1.0	1000.0	0.167979	6.3	1.74551	1e+06	0.326098	0.0231412	1.23782e-06	1.15443e-08	0.0093263156194	0.875228855721	0.916749295775	0.739493333333	
2.51833333333	1.75	2.81726911385	1.0	0.0635124	6.3	2.16655	1e+06	116.096	2.64979e-10	3.84167e-07	9.51078e-08	0.247568895819	1.73904761905	1.44035681818	0.981011111111	
2.51833333333	1.75	2.81726911385	3.16227766017	0.0583009	6.3	1.84467	1e+06	12.8128	0.118341	5.45449e-07	7.85472e-08	0.144004664047	1.94100534759	1.51677118644	1.61695813953	
2.51833333333	1.75	2.81726911385	10.0	0.102904	6.30001	1.59789	1e+06	1.21912	0.0086568	9.07026e-07	1.12981e-07	0.124562030195	0.983572864322	0.988549230769	1.2836175	
2.51833333333	1.75	2.81726911385	31.6227766017	0.0273289	6.3	1.74034	1e+06	1.00986	0.0356433	1.08912e-06	1.56016e-08	0.0143249596004	1.0458877551	1.12400289855	1.492153125	
2.51833333333	1.75	2.81726911385	100.0	0.112322	6.3	1.70159	1e+06	0.311127	0.0422059	1.20361e-06	3.19668e-08	0.02655910137	1.11242439024	1.23174647887	1.52404375	
2.51833333333	1.75	2.81726911385	316.227766017	0.197069	6.3	1.66387	1e+06	0.162268	9.17158e-07	1.12685e-06	9.43139e-08	0.0836969428052	1.00146969697	1.04521594203	1.41210333333	
2.51833333333	1.75	2.81726911385	1000.0	0.150919	6.96173	1.73506	1e+06	0.0210882	6.3203e-08	1.36231e-06	2.66613e-08	0.0195706557245	1.06945631068	1.32398472222	0.91002	
2.51833333333	1.75	7.93700525984	1.0	0.0766432	6.3	2.1424	1e+06	94.837	5.77918e-17	3.77032e-07	1.47975e-07	0.392473317915	2.05484302326	1.62666956522	1.5460893617	
2.51833333333	1.75	7.93700525984	3.16227766017	0.0574027	6.3	2.12495	1e+06	33.3716	1.57139e-11	5.40052e-07	8.63691e-08	0.159927377364	1.81147593583	1.67887457627	1.28086	
2.51833333333	1.75	7.93700525984	10.0	0.0752922	6.3	1.69914	1e+06	2.28073	0.0745884	8.45576e-07	9.02861e-08	0.10677467194	0.763035353535	0.703749253731	0.77821025641	
2.51833333333	1.75	7.93700525984	31.6227766017	1.78545	7	1.82367	1e+06	1.58886	1.00846e-08	1.11994e-06	2.06635e-08	0.0184505419933	0.987990291262	1.14086944444	1.35766944444	
2.51833333333	1.75	7.93700525984	100.0	0.115081	6.49651	1.75008	1e+06	1.28259	0.0489656	9.95331e-07	3.8509e-08	0.0386896419382	0.788777777778	0.797043661972	1.18247647059	
2.51833333333	1.75	7.93700525984	316.227766017	0.01	6.76944	1.75569	1e+06	0.57743	0.0162368	1.20655e-06	1.11517e-10	9.24263395632e-05	0.881897058824	0.762867605634	1.05926969697	
2.51833333333	1.75	7.93700525984	1000.0	0.0441708	6.88513	1.78965	1e+06	0.836244	0.0904711	1.15986e-06	3.19023e-09	0.00275053023641	0.857073529412	0.948302816901	1.018103125	
2.51833333333	1.75	22.360679775	1.0	0.0841214	6.3	2.12583	1e+06	64.6452	2.60866e-16	4.06639e-07	1.59388e-07	0.391964371347	1.81938857143	1.29205294118	1.19009090909	
2.51833333333	1.75	22.360679775	3.16227766017	0.077618	6.3	1.89336	1e+06	13.0391	0.170625	5.67357e-07	1.11285e-07	0.196146341721	1.48581182796	1.53705166667	1.19459069767	
2.51833333333	1.75	22.360679775	10.0	0.0932476	6.3	1.62535	1e+06	1.48557	2.25482e-05	8.81801e-07	1.25034e-07	0.141793896809	1.23870707071	1.59195454545	1.34186190476	
2.51833333333	1.75	22.360679775	31.6227766017	0.0943356	6.3	1.74849	1e+06	1.24666	0.0135647	1.05007e-06	3.62813e-08	0.0345513156266	1.05514213198	1.06287	1.44497142857	
2.51833333333	1.75	22.360679775	100.0	0.0470229	6.3	1.74138	1e+06	0.801143	0.0102938	1.17603e-06	2.36978e-08	0.0201506764283	1.03980392157	1.21961267606	0.843617647059	
2.51833333333	1.75	22.360679775	316.227766017	1.99998	6.86287	1.75722	1e+06	0.647073	0.0915079	1.18672e-06	7.09548e-16	5.97906835648e-10	0.951702439024	0.9618375	0.857593939394	
2.51833333333	1.75	22.360679775	1000.0	0.148709	6.39012	1.77969	1e+06	0.655705	0.0248692	1.18719e-06	4.88388e-09	0.00411381497486	1.1841039604	1.21578857143	1.17906060606	
2.51833333333	1.75	62.9960524947	1.0	0.113735	6.3	2.03573	1e+06	33.2454	2.22303e-09	4.52025e-07	2.57045e-07	0.568652176318	1.72817032967	1.62675535714	1.18984042553	
2.51833333333	1.75	62.9960524947	3.16227766017	0.118377	6.3	2.11282	1e+06	24.2009	1.21244e-11	6.08728e-07	1.54856e-07	0.254392766556	1.19687634409	0.912406451613	0.92779047619	
2.51833333333	1.75	62.9960524947	10.0	0.12164	6.30261	1.65578	1e+06	1.27136	7.2304e-07	9.42518e-07	1.86672e-07	0.198056694938	1.13992929293	1.1255969697	1.31416153846	
2.51833333333	1.75	62.9960524947	31.6227766017	1.51654	7	1.91793	1e+06	3.4424	0.0151052	9.5404e-07	3.73092e-08	0.0391065364136	0.990330049261	1.14797142857	1.18048055556	
2.51833333333	1.75	62.9960524947	100.0	0.113484	6.3	1.70683	1e+06	0.459103	0.0481788	1.10304e-06	5.77046e-08	0.0523141499855	1.03924	0.808162857143	1.40813125	
2.51833333333	1.75	62.9960524947	316.227766017	0.0925607	6.35052	1.68582	1e+06	0.0839736	0.0483765	1.17222e-06	4.43169e-08	0.037805957926	1.07563819095	1.13533661972	1.34901612903	
2.51833333333	1.75	62.9960524947	1000.0	1.13424	6.37407	1.76849	1e+06	0.959977	0.0585726	1.06614e-06	1.24798e-08	0.0117055921361	1.04625757576	1.34927391304	1.20025757576	
2.51833333333	1.75	177.476832988	1.0	0.124753	6.3	1.9942	1e+06	21.6322	8.87425e-12	5.34865e-07	1.05516e-06	1.97275948136	2.65167204301	5.37183870968	0.993448837209	
2.51833333333	1.75	177.476832988	3.16227766017	0.129607	6.30343	1.50879	1e+06	1.6559	2.08557e-08	7.35754e-07	9.86796e-07	1.34120371755	2.25276804124	3.61146875	2.1586547619	
2.51833333333	1.75	177.476832988	10.0	0.132468	7	1.58887	1e+06	0.984047	3.34144e-12	9.20356e-07	5.85026e-07	0.635651856456	1.10098469388	1.29300447761	0.956907692308	
2.51833333333	1.75	177.476832988	31.6227766017	0.134303	6.3	1.71238	1e+06	0.578875	0.0243395	1.19153e-06	3.06186e-07	0.256968771244	1.06591089109	1.09612714286	1.02166944444	
2.51833333333	1.75	177.476832988	100.0	0.125316	6.33404	1.77273	1e+06	0.649997	0.0599277	1.26146e-06	8.42598e-08	0.0667954592298	0.982534313725	1.03985142857	1.27944285714	
2.51833333333	1.75	177.476832988	316.227766017	0.133242	7	1.71014	1e+06	0.0658081	0.000487264	1.29425e-06	7.38205e-08	0.0570372802782	1.0141182266	0.977851388889	1.821715625	
2.51833333333	1.75	177.476832988	1000.0	0.0448486	6.30001	1.75971	1e+06	0.229837	5.29021e-06	1.31716e-06	1.10471e-08	0.00838706003826	0.853302439024	0.975336111111	0.8937	
2.51833333333	1.75	500.0	1.0	0.133464	6.3	1.74537	1e+06	1.74082	0.517011	1.04658e-06	2.59521e-06	2.47970532592	3.00228971963	3.36614705882	2.0078952381	
2.51833333333	1.75	500.0	3.16227766017	0.134097	6.3	1.71575	1e+06	1.25585	0.425857	1.08441e-06	2.10904e-06	1.94487324905	2.15248292683	2.45773529412	1.2842025641	
2.51833333333	1.75	500.0	10.0	0.133262	6.3	1.7243	1e+06	0.868691	0.319803	1.07079e-06	1.19585e-06	1.11679227486	1.63747058824	1.8908115942	0.942644117647	
2.51833333333	1.75	500.0	31.6227766017	0.141086	6.99084	1.69662	1e+06	0.608914	0.0260622	1.1305e-06	5.91228e-07	0.522979212738	1.04519323671	1.22967536232	0.779878378378	
2.51833333333	1.75	500.0	100.0	0.141653	6.3	1.75579	1e+06	0.390413	0.041312	1.24925e-06	2.46889e-07	0.197629777867	1.00566009852	0.951286111111	1.2686375	
2.51833333333	1.75	500.0	316.227766017	0.149533	7	1.74454	1e+06	0.908613	0.103687	1.08875e-06	8.2074e-08	0.0753836969001	0.926248730964	0.853753623188	1.167484375	
2.51833333333	1.75	500.0	1000.0	0.234282	6.3	1.76396	1e+06	0.456523	0.0599182	1.21168e-06	9.87897e-09	0.00815311798495	0.971509803922	1.06458028169	1.03204545455	
2.51833333333	2.0	1.0	1.0	0.0616663	6.3	2.42471	1e+06	197.556	2.7288e-16	5.91442e-07	2.77726e-07	0.469574362321	2.40067	1.76361403509	1.55311428571	
2.51833333333	2.0	1.0	3.16227766017	0.0797315	6.3	1.39531	1e+06	0.612831	7.26785e-17	9.01331e-07	3.41619e-07	0.379016143903	2.01062439024	2.4140625	1.97473478261	
2.51833333333	2.0	1.0	10.0	0.0650433	6.3	1.92544	1e+06	3.73543	0.0299461	1.20295e-06	1.80895e-07	0.15037615861	1.32966509434	1.19074492754	1.40278292683	
2.51833333333	2.0	1.0	31.6227766017	0.0557211	6.33669	1.98283	1e+06	1.57422	0.0584862	1.68841e-06	8.01743e-08	0.0474850895221	0.931716894977	0.916547222222	0.912152777778	
2.51833333333	2.0	1.0	100.0	0.117288	6.7031	1.97336	1e+06	1.17337	0.0805463	1.65135e-06	9.84388e-08	0.0596111060647	1.10499078341	1.36621111111	1.18593333333	
2.51833333333	2.0	1.0	316.227766017	0.019117	6.3	2.00337	1e+06	1.21761	1.24113e-05	1.76027e-06	1.20877e-08	0.00686695790987	0.986457943925	1.146925	1.15262222222	
2.51833333333	2.0	1.0	1000.0	2	6.30013	2.03795	1e+06	0.87594	1.27536e-10	1.87327e-06	7.93795e-09	0.00423748311776	0.971390697674	1.17974305556	0.926357575758	
2.51833333333	2.0	2.81726911385	1.0	0.072988	6.3	2.42466	1e+06	155.305	1.25244e-11	6.08682e-07	3.97004e-07	0.652235485853	2.34896428571	1.68441896552	1.20372553191	
2.51833333333	2.0	2.81726911385	3.16227766017	0.0717616	6.3	1.90615	1e+06	9.8891	0.371769	8.08855e-07	3.49599e-07	0.432214673829	2.28949763033	1.53654545455	2.37035416667	
2.51833333333	2.0	2.81726911385	10.0	0.0769482	6.3	1.81384	1e+06	2.28679	6.83361e-09	1.26702e-06	3.22437e-07	0.254484538523	1.15685321101	1.06224788732	1.30651190476	
2.51833333333	2.0	2.81726911385	31.6227766017	0.0803736	6.3	1.93857	1e+06	1.46572	8.72291e-09	1.5944e-06	1.42247e-07	0.0892166332163	1.0515	1.05043472222	1.40095135135	
2.51833333333	2.0	2.81726911385	100.0	0.121307	6.3	1.942	1e+06	0.40832	0.0208609	1.83864e-06	9.9945e-08	0.0543581125179	0.978396226415	0.980083333333	1.1140483871	
2.51833333333	2.0	2.81726911385	316.227766017	0.0119467	6.64082	2.00738	1e+06	0.907749	0.0350584	1.78061e-06	3.64611e-10	0.000204767467329	1.08421395349	1.27990972222	1.03089375	
2.51833333333	2.0	2.81726911385	1000.0	0.142832	6.30001	1.95351	1e+06	0.4003	2.69559e-05	1.8867e-06	1.24265e-07	0.0658636773202	0.990452830189	1.06306527778	1.58257419355	
2.51833333333	2.0	7.93700525984	1.0	0.0787298	6.3	2.3902	1e+06	114.267	7.56544e-16	6.22328e-07	4.75125e-07	0.763463961127	1.90153535354	1.45828833333	1.05475957447	
2.51833333333	2.0	7.93700525984	3.16227766017	0.0701139	6.3	2.48149	1e+06	60.1836	1.39623e-16	8.69531e-07	2.83385e-07	0.325905574384	1.75207211538	1.49761666667	1.13610909091	
2.51833333333	2.0	7.93700525984	10.0	0.0949391	6.3757	1.78497	1e+06	1.39582	7.78692e-10	1.37708e-06	4.20472e-07	0.305335928196	1.18676363636	1.1941125	1.23617142857	
2.51833333333	2.0	7.93700525984	31.6227766017	0.0807881	7	1.95256	1e+06	1.27788	5.15428e-12	1.69468e-06	1.89896e-07	0.112054193122	1.0525	1.19761805556	1.12281621622	
2.51833333333	2.0	7.93700525984	100.0	0.0700218	6.53835	2.00891	1e+06	0.966858	0.0336881	1.83615e-06	5.75093e-08	0.0313205892765	0.894060185185	0.935336111111	1.10354705882	
2.51833333333	2.0	7.93700525984	316.227766017	0.140641	6.94546	1.98156	1e+06	0.411875	0.0671853	1.93775e-06	6.71288e-08	0.034642652561	1.19739252336	1.13693888889	1.64884193548	
2.51833333333	2.0	7.93700525984	1000.0	1.99994	6.44789	1.9944	1e+06	0.165461	4.58876e-10	2.08216e-06	6.15714e-16	2.95709263457e-10	0.964582159624	0.812598611111	1.14591935484	
2.51833333333	2.0	22.360679775	1.0	0.0979736	6.3	2.34235	1e+06	73.4463	8.47288e-14	6.71914e-07	4.79503e-07	0.713637459556	1.93874242424	1.28676333333	1.01396	
2.51833333333	2.0	22.360679775	3.16227766017	0.0917221	6.3	2.44484	1e+06	46.7838	2.53419e-15	9.00565e-07	3.13175e-07	0.347753910045	1.69977990431	1.35153134328	1.10456363636	
2.51833333333	2.0	22.360679775	10.0	0.100288	6.73161	1.85853	1e+06	2.23406	4.48926e-11	1.34325e-06	3.36576e-07	0.250568397543	1.11583870968	1.19873802817	1.36342682927	
2.51833333333	2.0	22.360679775	31.6227766017	0.105085	6.30003	1.95613	1e+06	0.964641	0.00786608	1.80126e-06	2.03057e-07	0.112730533071	1.03771889401	1.41494444444	1.30478888889	
2.51833333333	2.0	22.360679775	100.0	0.119352	6.30192	1.95781	1e+06	0.574402	1.1246e-05	1.88625e-06	1.25971e-07	0.0667838303512	1.08981516588	1.03294444444	1.490053125	
2.51833333333	2.0	22.360679775	316.227766017	0.120125	7	1.98434	1e+06	0.41252	0.00587125	2.01758e-06	6.97852e-08	0.0345885665005	0.975028571429	0.877843055556	0.93253030303	
2.51833333333	2.0	22.360679775	1000.0	0.135064	6.50985	1.99859	1e+06	0.146263	0.0311522	2.09738e-06	5.099e-08	0.0243112836014	0.936330232558	1.26287361111	1.19083225806	
2.51833333333	2.0	62.9960524947	1.0	0.121711	6.3	2.28238	1e+06	36.3484	1.98004e-16	7.77566e-07	1.17032e-06	1.50510696198	2.71712626263	4.28112698413	0.996853333333	
2.51833333333	2.0	62.9960524947	3.16227766017	0.123862	6.3	1.70529	1e+06	2.34573	0.0247591	1.04836e-06	1.21738e-06	1.16122324392	1.96404368932	2.61710606061	2.27432790698	
2.51833333333	2.0	62.9960524947	10.0	0.124548	6.54702	1.87653	1e+06	2.52766	0.0272966	1.30138e-06	7.3585e-07	0.565438227113	1.23052358491	1.5404	1.29110487805	
2.51833333333	2.0	62.9960524947	31.6227766017	0.121318	6.4977	1.96473	1e+06	0.718997	0.0305556	1.81527e-06	4.18384e-07	0.230480314223	1.01425925926	0.974544444444	1.97881714286	
2.51833333333	2.0	62.9960524947	100.0	0.129872	6.30001	2.00896	1e+06	1.08443	4.6822e-07	1.86657e-06	1.52209e-07	0.0815447585679	1.08778341014	1.0779	1.63625277778	
2.51833333333	2.0	62.9960524947	316.227766017	0.157177	6.3317	1.99323	1e+06	0.267598	0.0297808	2.04502e-06	1.00247e-07	0.0490200584835	0.945037558685	0.899775	0.897916666667	
2.51833333333	2.0	62.9960524947	1000.0	0.775459	6.56933	1.99466	1e+06	0.0814849	0.000702586	2.20331e-06	8.14906e-09	0.0036985535399	0.931075117371	0.807473611111	1.20476774194	
2.51833333333	2.0	177.476832988	1.0	0.124681	6.3	1.4931	1e+06	0.947252	0.0607898	9.46525e-07	3.70833e-06	3.91783629592	4.89990291262	11.2297313433	2.20257777778	
2.51833333333	2.0	177.476832988	3.16227766017	0.124329	6.3	1.614	1e+06	0.843971	3.22752e-10	1.1667e-06	3.24416e-06	2.78062912488	3.52440758294	7.04835211268	2.60907142857	
2.51833333333	2.0	177.476832988	10.0	0.127035	6.3	1.75977	1e+06	0.934409	0.00123148	1.40407e-06	2.17438e-06	1.54862649298	1.91992093023	3.57759722222	1.2657	
2.51833333333	2.0	177.476832988	31.6227766017	0.127163	6.30133	1.94557	1e+06	0.820812	0.00908394	1.82213e-06	1.10266e-06	0.605148919122	1.48676851852	2.16415277778	1.22609428571	
2.51833333333	2.0	177.476832988	100.0	0.124114	6.68675	1.95736	1e+06	0.796041	0.0129489	1.82562e-06	3.80606e-07	0.208480406656	0.9355	1.14268194444	0.837777142857	
2.51833333333	2.0	177.476832988	316.227766017	0.146108	6.74667	1.9963	1e+06	0.855001	0.0143416	1.84999e-06	1.48925e-07	0.0805004351375	0.902843601896	1.14584722222	0.934961290323	
2.51833333333	2.0	177.476832988	1000.0	0.147721	6.3	2.00945	1e+06	0.630369	1.30357e-06	1.96367e-06	8.44915e-08	0.0430273416613	0.994230046948	0.9299625	1.05066363636	
2.51833333333	2.0	500.0	1.0	0.134996	6.3	1.95839	1e+06	1.84218	0.734877	1.57523e-06	4.26233e-06	2.70584613041	2.96243111111	1.96808333333	1.24873095238	
2.51833333333	2.0	500.0	3.16227766017	0.135681	6.3	1.95864	1e+06	1.50705	0.492654	1.63474e-06	3.55967e-06	2.17751446713	2.277632287	1.87225	1.2891175	
2.51833333333	2.0	500.0	10.0	0.13594	6.3	1.98182	1e+06	1.03591	0.296245	1.81965e-06	2.61469e-06	1.43691918776	1.85164840183	1.43425	1.19270833333	
2.51833333333	2.0	500.0	31.6227766017	0.137272	6.3	1.96053	1e+06	0.705464	0.298936	1.76333e-06	1.30015e-06	0.737326535589	1.33606603774	1.57927777778	1.03534117647	
2.51833333333	2.0	500.0	100.0	0.137451	6.85605	1.962	1e+06	0.24075	0.00145124	2.02056e-06	6.35447e-07	0.314490537277	1.05088837209	1.207275	1.14061176471	
2.51833333333	2.0	500.0	316.227766017	0.140604	6.3	2.01362	1e+06	0.497407	0.0235789	2.09498e-06	2.00602e-07	0.0957536587461	1.02199069767	1.24514305556	0.92165483871	
2.51833333333	2.0	500.0	1000.0	0.0943787	6.38568	2.01293	1e+06	0.499816	0.0256162	2.0205e-06	2.39218e-08	0.0118395446672	0.974865740741	0.918034722222	1.28428125	
2.51833333333	2.25	1.0	1.0	0.0662231	6.3	2.66885	1e+06	212.644	4.65771e-18	9.27235e-07	9.06522e-07	0.977661542112	3.03230232558	2.37779365079	1.49789583333	
2.51833333333	2.25	1.0	3.16227766017	0.0778069	6.3	1.62696	1e+06	0.659111	0.0586851	1.43961e-06	1.09118e-06	0.757969172206	2.42975555556	2.77643055556	2.78813953488	
2.51833333333	2.25	1.0	10.0	0.0716435	6.3	2.07785	1e+06	2.38933	0.0147843	1.98136e-06	6.42957e-07	0.324502866718	1.47592727273	1.38926388889	1.51613243243	
2.51833333333	2.25	1.0	31.6227766017	0.0768304	6.3	2.15673	1e+06	1.25934	1.5377e-08	2.39565e-06	3.43985e-07	0.143587335379	1.21885909091	1.25253472222	1.43844	
2.51833333333	2.25	1.0	100.0	0.0704556	6.77945	2.26516	1e+06	1.013	0.0198072	2.76061e-06	2.8862e-08	0.0104549356845	0.949652777778	0.919843055556	1.29117666667	
2.51833333333	2.25	1.0	316.227766017	0.449174	6.41904	2.26496	1e+06	1.05326	0.0145432	2.80096e-06	9.82352e-11	3.50719753227e-05	0.885009302326	0.857025	0.778374193548	
2.51833333333	2.25	1.0	1000.0	0.0757336	6.6508	2.24367	1e+06	0.213283	0.0159555	2.9544e-06	5.82531e-08	0.0197174045491	1.02328372093	0.853486111111	1.42571428571	
2.51833333333	2.25	2.81726911385	1.0	0.0746956	6.33955	2.70433	1e+06	182.641	3.37703e-17	9.52505e-07	1.15695e-06	1.21463929323	2.75684579439	2.8130625	1.32537173913	
2.51833333333	2.25	2.81726911385	3.16227766017	0.0813404	6.3	1.67691	1e+06	1.08548	0.0135983	1.41833e-06	1.30903e-06	0.922937539219	2.5724266055	3.33475362319	2.42053488372	
2.51833333333	2.25	2.81726911385	10.0	0.0783185	6.33755	2.0963	1e+06	2.6601	0.0334162	1.99704e-06	8.2545e-07	0.413336738373	1.46591780822	1.67444444444	1.51761315789	
2.51833333333	2.25	2.81726911385	31.6227766017	0.0863607	6.5905	2.20278	1e+06	1.30009	0.0050045	2.439e-06	3.51378e-07	0.144066420664	1.02334418605	1.15746944444	1.140825	
2.51833333333	2.25	2.81726911385	100.0	0.0766817	6.30001	2.23204	1e+06	0.709359	0.0227237	2.76852e-06	1.49091e-07	0.0538522387413	1	1.05920416667	1.38347096774	
2.51833333333	2.25	2.81726911385	316.227766017	0.15068	6.3	2.24197	1e+06	0.843548	4.05738e-09	2.71786e-06	8.09354e-08	0.0297790909024	1.03069302326	1.10733194444	0.86872	
2.51833333333	2.25	2.81726911385	1000.0	2	6.95298	2.23405	1e+06	0.175747	0.000605073	2.90726e-06	2.2664e-15	7.79565639124e-10	1.12699061033	1.22081805556	1.3623	
2.51833333333	2.25	7.93700525984	1.0	0.0813744	6.3	2.64727	1e+06	130.437	3.44031e-10	9.90025e-07	1.22893e-06	1.24131208808	2.45776851852	2.207734375	1.19334489796	
2.51833333333	2.25	7.93700525984	3.16227766017	0.0778508	6.30081	2.58298	1e+06	44.8734	2.26995e-16	1.24633e-06	8.87745e-07	0.712287275441	2.15857207207	1.64164285714	1.26519555556	
2.51833333333	2.25	7.93700525984	10.0	0.0857718	6.3766	2.1312	1e+06	3.24038	1.72446e-07	1.96648e-06	8.02138e-07	0.407905496115	1.29749107143	1.29576111111	1.30275853659	
2.51833333333	2.25	7.93700525984	31.6227766017	0.0748459	6.30008	2.25222	1e+06	2.31929	0.0433367	2.34679e-06	3.04903e-07	0.12992342732	1.22614545455	1.26541111111	1.81691470588	
2.51833333333	2.25	7.93700525984	100.0	0.104267	7	2.24595	1e+06	0.862955	0.0293451	2.75683e-06	1.51465e-07	0.0549417265482	1.05423963134	1.14446666667	0.90278125	
2.51833333333	2.25	7.93700525984	316.227766017	0.149266	6.39856	2.21946	1e+06	0.27345	0.0332939	2.85921e-06	2.16546e-07	0.0757363047835	1.01879534884	1.10272638889	0.865053333333	
2.51833333333	2.25	7.93700525984	1000.0	0.303274	6.32851	2.25226	1e+06	0.849969	0.0210865	2.68261e-06	6.9251e-08	0.025814784855	0.915898617512	0.8933625	1.37274193548	
2.51833333333	2.25	22.360679775	1.0	0.104788	6.3	2.62715	1e+06	86.5196	1.27101e-10	1.07961e-06	1.31894e-06	1.22168190365	2.4774	2.80489393939	1.09410222222	
2.51833333333	2.25	22.360679775	3.16227766017	0.097764	6.3	2.52738	1e+06	31.3065	1.02569e-09	1.35545e-06	9.20248e-07	0.678924342469	1.90605882353	1.9896	1.04831590909	
2.51833333333	2.25	22.360679775	10.0	0.111728	6.3	2.0333	1e+06	1.54622	0.0002476	2.06716e-06	1.11167e-06	0.537776466263	1.44275225225	1.47561111111	2.13514210526	
2.51833333333	2.25	22.360679775	31.6227766017	0.11177	6.3423	2.19519	1e+06	1.23259	7.05797e-12	2.52422e-06	5.75512e-07	0.227995974994	1.24687906977	1.22131805556	1.220790625	
2.51833333333	2.25	22.360679775	100.0	0.105471	7	2.199	1e+06	0.603272	5.49264e-10	2.67261e-06	2.59228e-07	0.0969943239006	1.11750697674	0.891906944444	1.58574666667	
2.51833333333	2.25	22.360679775	316.227766017	0.131379	6.5894	2.26894	1e+06	0.786289	0.0983994	2.75708e-06	5.99481e-08	0.0217433298997	0.969325581395	1.04615416667	1.4072	
2.51833333333	2.25	22.360679775	1000.0	0.0747521	6.73858	2.22469	1e+06	0.0843367	0.0755581	2.87657e-06	1.03322e-07	0.0359184723473	1.03190952381	1.00336805556	1.4532037037	
2.51833333333	2.25	62.9960524947	1.0	0.119408	6.34103	2.00119	1e+06	6.8492	0.0396357	1.27367e-06	3.35507e-06	2.63417525733	3.99697272727	7.43592753623	2.21213333333	
2.51833333333	2.25	62.9960524947	3.16227766017	0.12021	7	1.86443	1e+06	1.68946	2.0013e-13	1.5762e-06	3.00956e-06	1.90937698262	2.56039366516	4.495125	1.78796666667	
2.51833333333	2.25	62.9960524947	10.0	0.120781	6.3	2.09351	1e+06	2.12225	4.79746e-15	2.06483e-06	2.04258e-06	0.989224294494	1.55704504505	2.27915277778	1.1525027027	
2.51833333333	2.25	62.9960524947	31.6227766017	0.122053	6.86957	2.17669	1e+06	0.801998	9.0245e-05	2.56291e-06	1.05075e-06	0.409983183178	1.05771428571	0.956538888889	1.1751625	
2.51833333333	2.25	62.9960524947	100.0	0.123003	6.49121	2.24816	1e+06	0.998466	2.1166e-06	2.79477e-06	3.79531e-07	0.135800441539	0.943247706422	1.12729444444	1.182659375	
2.51833333333	2.25	62.9960524947	316.227766017	0.151975	6.33635	2.24377	1e+06	1.02125	0.00664894	2.69635e-06	1.47569e-07	0.0547291709162	0.972074418605	1.22523888889	0.934226666667	
2.51833333333	2.25	62.9960524947	1000.0	0.101406	6.33883	2.23741	1e+06	0.421361	0.0398399	2.72929e-06	1.44567e-07	0.0529687208028	0.925794392523	1.07458611111	1.14600357143	
2.51833333333	2.25	177.476832988	1.0	0.117296	6.3	1.74805	1e+06	1.18069	0.0691797	1.45293e-06	8.07263e-06	5.55610387286	4.67945205479	10.3318194444	2.45224390244	
2.51833333333	2.25	177.476832988	3.16227766017	0.11693	6.3	1.86216	1e+06	1.31804	0.0134015	1.69514e-06	6.96568e-06	4.10920631924	4.08096412556	9.33106944444	2.47451162791	
2.51833333333	2.25	177.476832988	10.0	0.119061	6.3	2.04053	1e+06	1.41414	0.0113804	2.07056e-06	4.63158e-06	2.23687311645	2.09945454545	3.80395833333	1.20193783784	
2.51833333333	2.25	177.476832988	31.6227766017	0.117389	7	2.18423	1e+06	0.996253	9.42847e-08	2.57904e-06	2.27164e-06	0.880808362802	1.617640553	2.55352777778	1.10612727273	
2.51833333333	2.25	177.476832988	100.0	0.127413	6.75429	2.19492	1e+06	0.270728	3.67929e-07	2.84527e-06	1.08016e-06	0.379633567289	0.924525581395	0.942405555556	1.07571785714	
2.51833333333	2.25	177.476832988	316.227766017	0.119003	6.91739	2.24018	1e+06	0.231884	6.09945e-06	2.95764e-06	3.14552e-07	0.106352362018	0.982822429907	1.27849027778	0.822435714286	
2.51833333333	2.25	177.476832988	1000.0	0.136431	6.3	2.21254	1e+06	2.58139e-10	1.43011e-11	2.89607e-06	2.7654e-07	0.0954880234248	0.916478873239	1.11701666667	0.909511538462	
2.51833333333	2.25	500.0	1.0	0.131835	6.3	1.95645	1e+06	0.907341	0.267106	1.93195e-06	8.81059e-06	4.56046481534	2.86999099099	2.92813888889	1.66615405405	
2.51833333333	2.25	500.0	3.16227766017	0.131046	6.3	2.02775	1e+06	1.01305	0.227025	2.0513e-06	7.83574e-06	3.81988982596	2.4895158371	2.6115	1.84696666667	
2.51833333333	2.25	500.0	10.0	0.131212	6.3	2.10349	1e+06	0.848778	0.151395	2.32779e-06	5.46849e-06	2.3492196461	1.47867272727	1.73711111111	1.19737352941	
2.51833333333	2.25	500.0	31.6227766017	0.132834	6.3	2.17071	1e+06	0.703921	0.0863952	2.56139e-06	2.82315e-06	1.10219451157	1.13822119816	1.51509722222	0.96424516129	
2.51833333333	2.25	500.0	100.0	0.130797	6.3	2.1967	1e+06	0.540827	3.58813e-06	2.72862e-06	1.1964e-06	0.438463399081	1.02614418605	0.958019444444	1.03553666667	
2.51833333333	2.25	500.0	316.227766017	0.126287	6.34723	2.26289	1e+06	0.230287	0.0431073	2.98112e-06	3.17375e-07	0.106461665414	1.00826851852	1.48580555556	1.06508965517	
2.51833333333	2.25	500.0	1000.0	0.0795646	6.3	2.27859	1e+06	0.641562	0.0249717	2.93205e-06	3.04409e-08	0.0103821217237	0.857558139535	1.18057083333	0.95782	
2.51833333333	2.5	1.0	1.0	0.0726659	6.3	1.48564	1e+06	3.41222e-17	0.183141	1.56181e-06	2.84504e-06	1.82163003182	3.99114666667	5.31018055556	2.20071136364	
2.51833333333	2.5	1.0	3.16227766017	0.07241	6.3	2.12152	1e+06	3.33858	0.233268	2.07825e-06	2.2519e-06	1.08355587634	2.82481497797	3.35625	3.35665	
2.51833333333	2.5	1.0	10.0	0.551533	6.3	3.22315	1e+06	80.4996	1.12552e-16	2.10517e-06	7.19419e-07	0.341739146957	1.79988073394	2.52506944444	1.51586176471	
2.51833333333	2.5	1.0	31.6227766017	0.0777658	6.3	2.44421	1e+06	1.50818	0.0465892	3.25388e-06	6.75265e-07	0.207526091927	1.16314814815	1.11085555556	1.90136896552	
2.51833333333	2.5	1.0	100.0	0.052954	7	2.49933	1e+06	1.13914	1.13329e-07	3.43677e-06	1.5281e-07	0.0444632605615	0.959904761905	0.771313888889	1.380684	
2.51833333333	2.5	1.0	316.227766017	0.0803342	6.40129	2.48935	1e+06	0.363085	0.0366708	3.64981e-06	8.48288e-08	0.0232419769796	1.01096172249	1.17359444444	1.45987391304	
2.51833333333	2.5	1.0	1000.0	0.0205341	6.3	2.50803	1e+06	0.54092	1.38935e-07	3.67085e-06	1.0256e-08	0.00279390331939	0.976182692308	1.20445	1.03771818182	
2.51833333333	2.5	2.81726911385	1.0	0.0792425	6.3	1.50968	1e+06	1.51902e-10	0.100208	1.58466e-06	3.47621e-06	2.19366299395	4.79742222222	6.58972222222	3.868	
2.51833333333	2.5	2.81726911385	3.16227766017	0.0773863	6.3	2.16291	1e+06	4.54103	0.205273	2.02638e-06	2.59826e-06	1.28221755051	2.59192888889	3.11081944444	1.7522804878	
2.51833333333	2.5	2.81726911385	10.0	0.0783419	6.3	2.39873	1e+06	3.70938	0.0177177	2.68049e-06	1.47077e-06	0.548694455118	1.52588636364	1.45915277778	1.50106216216	
2.51833333333	2.5	2.81726911385	31.6227766017	0.0830087	6.3	2.44342	1e+06	1.35578	0.0713586	3.25536e-06	6.51982e-07	0.200279538976	1.07054245283	1.12925694444	1.41245384615	
2.51833333333	2.5	2.81726911385	100.0	0.0894344	6.3	2.46542	1e+06	0.630151	1.93529e-08	3.52621e-06	2.97884e-07	0.0844771014772	1.13474056604	1.23460416667	1.444048	
2.51833333333	2.5	2.81726911385	316.227766017	0.0278844	6.9997	2.50606	1e+06	0.180889	0.0203129	3.70723e-06	5.67878e-08	0.0153181216164	1.05353110048	0.947044444444	1.7634173913	
2.51833333333	2.5	2.81726911385	1000.0	0.256336	6.89344	2.50113	1e+06	0.567298	0.0645148	3.58585e-06	1.33566e-07	0.0372480722841	0.831504807692	0.970598611111	1.1505	
2.51833333333	2.5	7.93700525984	1.0	0.0794976	6.3	2.90651	1e+06	114.981	4.36624e-17	1.57355e-06	2.76618e-06	1.75792316736	2.99055066079	3.44981690141	1.10709302326	
2.51833333333	2.5	7.93700525984	3.16227766017	0.0858604	6.3	2.1123	1e+06	2.89329	0.0985732	2.13523e-06	2.89187e-06	1.35435995186	2.9749009009	3.43984722222	2.93120512821	
2.51833333333	2.5	7.93700525984	10.0	0.0831446	6.3	2.43937	1e+06	4.27569	0.0761695	2.72498e-06	1.45535e-06	0.534077314329	1.44705022831	1.71518055556	1.97760909091	
2.51833333333	2.5	7.93700525984	31.6227766017	0.0838866	6.77914	2.47532	1e+06	1.40621	0.0288545	3.31964e-06	6.4275e-07	0.193620392573	1.31985781991	1.64827777778	1.36787777778	
2.51833333333	2.5	7.93700525984	100.0	0.0781222	6.35254	2.48711	1e+06	0.867485	1.40835e-05	3.4075e-06	2.15574e-07	0.0632645634629	1.18058571429	1.20674027778	1.914192	
2.51833333333	2.5	7.93700525984	316.227766017	0.0299637	6.3	2.49903	1e+06	0.679207	6.05701e-07	3.59583e-06	1.2513e-08	0.003479864176	1.15768095238	0.950888888889	1.49812692308	
2.51833333333	2.5	7.93700525984	1000.0	0.811588	6.38576	2.5172	1e+06	0.81994	0.00976983	3.48553e-06	5.4326e-08	0.0155861518908	1.05814832536	1.22051666667	0.912704545455	
2.51833333333	2.5	22.360679775	1.0	0.103737	6.3	1.69631	1e+06	0.657023	0.0926044	1.76041e-06	4.00516e-06	2.27512908925	3.21013574661	3.77395833333	2.83338095238	
2.51833333333	2.5	22.360679775	3.16227766017	0.104873	6.3	2.09447	1e+06	1.95696	0.0606748	2.25903e-06	3.23527e-06	1.43215008211	2.40484684685	2.91390277778	2.40407222222	
2.51833333333	2.5	22.360679775	10.0	0.100632	6.3	2.41265	1e+06	3.12769	1.7892e-06	2.88416e-06	1.70481e-06	0.591094114057	1.2999	1.27311388889	1.533765625	
2.51833333333	2.5	22.360679775	31.6227766017	0.101754	6.3	2.49201	1e+06	1.77629	0.0268104	3.33303e-06	5.92267e-07	0.177696270361	1.1114084507	1.11833194444	1.35347142857	
2.51833333333	2.5	22.360679775	100.0	0.107871	6.39324	2.50622	1e+06	1.14414	0.00895999	3.43113e-06	2.44317e-07	0.0712059875318	1.02342924528	0.987519444444	0.990757692308	
2.51833333333	2.5	22.360679775	316.227766017	0.152557	6.30101	2.49541	1e+06	5.99917e-16	1.98247e-05	3.7513e-06	1.80026e-07	0.0479902966971	1.01580097087	1.09891944444	1.28579047619	
2.51833333333	2.5	22.360679775	1000.0	0.726815	6.3	2.53623	1e+06	0.662906	0.00119021	3.56754e-06	1.2654e-07	0.0354698195395	1.03861722488	0.945340277778	1.25762916667	
2.51833333333	2.5	62.9960524947	1.0	0.116194	6.3	1.95472	1e+06	1.90064	0.128013	1.87337e-06	7.02743e-06	3.7512237305	4.77169642857	10.1020138889	2.37335	
2.51833333333	2.5	62.9960524947	3.16227766017	0.116885	6.3	2.15237	1e+06	2.15915	1.10935e-11	2.28592e-06	5.7148e-06	2.5	3.51959360731	6.39818055556	1.50234324324	
2.51833333333	2.5	62.9960524947	10.0	0.115645	7	2.36876	1e+06	2.16674	2.01769e-17	2.85622e-06	3.33869e-06	1.16891906086	1.65749082569	2.69263888889	1.28478387097	
2.51833333333	2.5	62.9960524947	31.6227766017	0.117626	6.3	2.44027	1e+06	1.52192	0.0110731	3.18667e-06	1.52143e-06	0.477435693059	1.24534418605	1.38776111111	1.11757333333	
2.51833333333	2.5	62.9960524947	100.0	0.112575	6.49116	2.50551	1e+06	1.44126	0.078711	3.30553e-06	4.87274e-07	0.147411761503	0.977871428571	0.906065277778	1.28866923077	
2.51833333333	2.5	62.9960524947	316.227766017	0.139373	7	2.49268	1e+06	1.06049e-08	0.0493838	3.74742e-06	2.47569e-07	0.0660638519301	0.974356097561	1.02740694444	1.41393	
2.51833333333	2.5	62.9960524947	1000.0	0.44522	6.99546	2.52004	1e+06	0.70954	0.0977398	3.58066e-06	9.91875e-08	0.027700898717	0.946541062802	1.08904722222	0.869765217391	
2.51833333333	2.5	177.476832988	1.0	0.114762	6.3	1.89347	1e+06	0.593648	2.02732e-16	2.06514e-06	1.38907e-05	6.72627521621	6.97417040359	17.8791666667	1.95953	
2.51833333333	2.5	177.476832988	3.16227766017	0.114826	6.30003	2.12003	1e+06	1.16811	6.56609e-15	2.41997e-06	1.13287e-05	4.68133902486	4.40894063927	10.4585	1.64636363636	
2.51833333333	2.5	177.476832988	10.0	0.116115	6.73231	2.28335	1e+06	1.27748	1.17225e-14	2.80445e-06	6.96581e-06	2.4838417515	2.99630875576	6.65675	1.25233333333	
2.51833333333	2.5	177.476832988	31.6227766017	0.116824	6.34662	2.40882	1e+06	1.00866	0.00233197	3.14971e-06	3.17181e-06	1.00701651898	1.38699065421	2.40330555556	0.962526666667	
2.51833333333	2.5	177.476832988	100.0	0.118204	7	2.47656	1e+06	0.398251	0.0105889	3.53725e-06	1.22525e-06	0.346384903527	1.2508277512	1.48276388889	2.06483043478	
2.51833333333	2.5	177.476832988	316.227766017	0.116566	6.3	2.51561	1e+06	0.914901	6.85777e-09	3.49836e-06	2.27328e-07	0.064981305526	0.980459330144	1.07641527778	1.202824	
2.51833333333	2.5	177.476832988	1000.0	0.114059	6.39671	2.50275	1e+06	0.728414	0.0446693	3.54134e-06	1.21251e-07	0.0342387344903	0.87171291866	1.12160972222	0.645643478261	
2.51833333333	2.5	500.0	1.0	0.121077	6.3	2.09758	1e+06	1.19103	0.0546437	2.26857e-06	1.78329e-05	7.86085507611	2.8400412844	4.20752777778	1.43031428571	
2.51833333333	2.5	500.0	3.16227766017	0.121845	6.3	2.15308	1e+06	0.864853	0.0995667	2.52028e-06	1.4767e-05	5.85926960496	1.92850458716	2.91380555556	1.42061470588	
2.51833333333	2.5	500.0	10.0	0.121658	6.3	2.31521	1e+06	0.883121	0.0388057	2.87202e-06	9.45044e-06	3.290520261	1.73706074766	2.24309722222	1.545	
2.51833333333	2.5	500.0	31.6227766017	0.123419	6.68564	2.38539	1e+06	0.593747	0.0466999	3.31585e-06	4.69876e-06	1.41706048223	1.14011682243	1.22502638889	1.06362068966	
2.51833333333	2.5	500.0	100.0	0.125591	6.3	2.45731	1e+06	0.0353799	6.02004e-06	3.59839e-06	1.92209e-06	0.534152773879	1.06709569378	0.983097222222	1.06551363636	
2.51833333333	2.5	500.0	316.227766017	0.11861	6.48695	2.49109	1e+06	0.900936	0.0252374	3.45205e-06	5.74562e-07	0.166440810533	0.857713615023	0.687448611111	0.96675	
2.51833333333	2.5	500.0	1000.0	0.172384	6.81714	2.51156	1e+06	0.429767	0.0105468	3.60828e-06	2.07079e-07	0.057389947565	1.06373684211	1.16538194444	1.66545217391	
2.51833333333	2.75	1.0	1.0	0.0728721	6.3	1.87724	1e+06	0.502842	0.140215	2.34231e-06	5.95069e-06	2.54052196336	4.90220264317	7.86104166667	3.2913	
2.51833333333	2.75	1.0	3.16227766017	0.0100497	6.3	3.89833	1e+06	351.845	2.31628e-17	2.97061e-06	9.03335e-27	3.04090742305e-21	4.52162162162	5.76816666667	7.5503030303	
2.51833333333	2.75	1.0	10.0	0.0766858	6.3	2.64686	1e+06	2.40919	5.15307e-10	3.60195e-06	2.07e-06	0.574688710282	1.25938942308	1.21814861111	1.695936	
2.51833333333	2.75	1.0	31.6227766017	0.0712195	6.3	2.73452	1e+06	1.95723	0.0213645	3.79684e-06	6.48514e-07	0.170803615638	1.19146116505	1.33219722222	1.22112173913	
2.51833333333	2.75	1.0	100.0	1.33003	6.3	2.78544	1e+06	1.50931	0.039179	3.88775e-06	2.27616e-08	0.00585469744711	0.972263414634	1.02504722222	1.84882105263	
2.51833333333	2.75	1.0	316.227766017	0.0415234	6.68775	2.74634	1e+06	0.404868	0.0858993	4.09216e-06	1.08363e-07	0.0264806361433	1.03535323383	0.932031944444	1.92864117647	
2.51833333333	2.75	1.0	1000.0	0.353915	7	2.7768	1e+06	0.921614	1.26138e-09	4.00004e-06	1.27029e-07	0.0317569324307	1.10274129353	0.851977777778	1.0559	
2.51833333333	2.75	2.81726911385	1.0	0.0778663	6.3	1.91416	1e+06	0.686415	0.165911	2.34354e-06	7.01194e-06	2.99202915248	5.09477876106	8.20177777778	3.246	
2.51833333333	2.75	2.81726911385	3.16227766017	0.502077	6.99991	3.94297	1e+06	333.406	3.693e-17	2.85531e-06	2.11678e-07	0.0741348575111	4.38448636364	4.38743055556	10.0619117647	
2.51833333333	2.75	2.81726911385	10.0	0.0760408	6.77239	2.67811	1e+06	2.94205	6.49918e-17	3.5692e-06	2.15745e-06	0.604463185027	1.54654761905	1.93959722222	1.37961538462	
2.51833333333	2.75	2.81726911385	31.6227766017	0.0813289	6.30003	2.72464	1e+06	1.45596	1.18144e-08	3.86252e-06	9.2399e-07	0.239219473297	1.02220588235	1.00619305556	1.313275	
2.51833333333	2.75	2.81726911385	100.0	0.678672	6.60181	2.80348	1e+06	1.55708	0.059162	3.8835e-06	1.33271e-07	0.0343172396035	1.0670245098	1.40236111111	1.26073684211	
2.51833333333	2.75	2.81726911385	316.227766017	0.541886	6.30191	2.78236	1e+06	0.774012	0.0399574	3.97609e-06	1.40028e-07	0.0352175126821	0.991	0.843426388889	1.41729473684	
2.51833333333	2.75	2.81726911385	1000.0	0.621791	6.3	2.7783	1e+06	0.718505	0.126137	3.9756e-06	7.35106e-08	0.0184904416943	1.13362871287	1.31220555556	1.22188888889	
2.51833333333	2.75	7.93700525984	1.0	2	6.99954	4.50863	1e+06	394.111	5.64321e-17	1.31935e-06	2.23713e-07	0.169563042407	9.3834529148	9.982625	25.4281428571	
2.51833333333	2.75	7.93700525984	3.16227766017	0.0749434	6.35651	2.90697	1e+06	20.6508	8.92835e-17	2.74593e-06	3.38403e-06	1.23238028646	2.81732727273	3.16640277778	2.35342352941	
2.51833333333	2.75	7.93700525984	10.0	0.0821079	6.3	2.66274	1e+06	2.82286	1.55279e-06	3.60204e-06	2.39888e-06	0.665978167927	1.16033175355	1.40730555556	0.900169230769	
2.51833333333	2.75	7.93700525984	31.6227766017	0.0918615	6.78882	2.70844	1e+06	1.30053	0.0635578	3.84298e-06	1.02925e-06	0.267826010023	1.08915609756	1.45320833333	1.29368	
2.51833333333	2.75	7.93700525984	100.0	0.076844	6.74275	2.72582	1e+06	0.154806	0.00011127	4.16411e-06	3.56562e-07	0.0856274209855	1.08397487437	0.9499	1.68930588235	
2.51833333333	2.75	7.93700525984	316.227766017	0.132773	6.84046	2.74548	1e+06	0.662219	0.0699867	3.97963e-06	2.51973e-07	0.0633156851265	1.05230348259	1.02691388889	1.61413684211	
2.51833333333	2.75	7.93700525984	1000.0	0.118	6.89275	2.74818	1e+06	0.3463	6.55029e-09	4.12924e-06	2.14169e-07	0.051866445157	1.05597	1.13956944444	0.702631578947	
2.51833333333	2.75	22.360679775	1.0	0.0933847	6.3	3.10276	1e+06	66.5279	2.31702e-17	2.34216e-06	5.10978e-06	2.18165283328	3.50587892377	4.56080555556	1.32246315789	
2.51833333333	2.75	22.360679775	3.16227766017	0.0929928	6.3	2.7955	1e+06	13.4396	0.00858695	2.86475e-06	3.86148e-06	1.34792913867	2.28827727273	2.61631944444	1.92092727273	
2.51833333333	2.75	22.360679775	10.0	0.0953037	6.3	2.62957	1e+06	1.96747	2.0751e-10	3.59912e-06	2.50359e-06	0.695611705083	1.136	1.16778472222	1.30524074074	
2.51833333333	2.75	22.360679775	31.6227766017	0.0968541	6.3	2.71756	1e+06	0.787088	0.00935293	3.97464e-06	1.04415e-06	0.262703037256	0.995960784314	1.03998611111	1.16676315789	
2.51833333333	2.75	22.360679775	100.0	0.11062	6.30006	2.74086	1e+06	0.589456	6.28709e-07	4.0929e-06	4.0567e-07	0.0991155415476	0.906566502463	0.970608333333	1.238385	
2.51833333333	2.75	22.360679775	316.227766017	1.05162	6.64847	2.77568	1e+06	0.340811	0.0529105	4.06066e-06	5.53619e-08	0.0136337196416	0.924139303483	1.06484722222	1.14597333333	
2.51833333333	2.75	22.360679775	1000.0	1.75797	7	2.76992	1e+06	0.31221	0.0319912	4.0625e-06	1.31109e-08	0.00322729846154	1.04754950495	1.24819722222	1.07465	
2.51833333333	2.75	62.9960524947	1.0	0.11075	6.3	2.18317	1e+06	1.65574	0.00631871	2.61541e-06	1.10787e-05	4.23593241595	4.3821826484	8.16069444444	2.46531111111	
2.51833333333	2.75	62.9960524947	3.16227766017	0.11133	6.3	2.44258	1e+06	1.99015	0.0365675	3.08278e-06	7.96689e-06	2.58431999689	2.63597222222	4.06565277778	1.8782375	
2.51833333333	2.75	62.9960524947	10.0	1.07183	6.30254	3.14469	1e+06	14.4452	1.613e-16	3.22671e-06	1.21323e-07	0.0375995983525	3.08782608696	6.67959722222	1.198148	
2.51833333333	2.75	62.9960524947	31.6227766017	0.112046	6.3	2.72791	1e+06	1.11861	2.80565e-06	3.8962e-06	1.53641e-06	0.394335506391	0.976926470588	1.32996666667	1.13600454545	
2.51833333333	2.75	62.9960524947	100.0	0.104516	6.3004	2.7428	1e+06	0.775669	0.0265332	4.02951e-06	4.68034e-07	0.116151591633	1.01794117647	0.933730555556	1.75281578947	
2.51833333333	2.75	62.9960524947	316.227766017	0.102752	6.99862	2.74446	1e+06	0.293569	0.00697915	4.15128e-06	1.96355e-07	0.0472998689561	1.17246039604	1.15990694444	2.05174210526	
2.51833333333	2.75	62.9960524947	1000.0	0.0353716	7	2.74959	1e+06	0.218249	0.0385406	4.16747e-06	7.29976e-08	0.0175160469062	1.046745	1.04174444444	2.24914705882	
2.51833333333	2.75	177.476832988	1.0	0.109411	6.3	2.23226	1e+06	1.34122	0.0149315	2.60507e-06	2.11246e-05	8.10903353845	8.31815668203	20.9391666667	1.97238823529	
2.51833333333	2.75	177.476832988	3.16227766017	0.109773	6.39208	2.42224	1e+06	1.88353	0.0269944	3.00523e-06	1.53931e-05	5.12210379904	4.86916666667	11.9110555556	1.10225	
2.51833333333	2.75	177.476832988	10.0	0.110586	6.3	2.57392	1e+06	0.878879	4.72977e-11	3.53363e-06	8.58926e-06	2.43071855288	2.68798550725	5.19884722222	1.739976	
2.51833333333	2.75	177.476832988	31.6227766017	0.111247	6.3	2.67536	1e+06	0.290131	0.000139413	3.94037e-06	3.88113e-06	0.984965878839	1.11010891089	1.40408333333	2.01270588235	
2.51833333333	2.75	177.476832988	100.0	0.111512	6.689	2.71832	1e+06	0.190197	0.000840116	4.09913e-06	1.31642e-06	0.321146194436	0.873835820896	0.901683333333	1.57098888889	
2.51833333333	2.75	177.476832988	316.227766017	0.112864	6.3437	2.72564	1e+06	0.508481	0.0043563	4.04988e-06	6.82512e-07	0.168526474859	0.858187192118	1.06123472222	0.9459	
2.51833333333	2.75	177.476832988	1000.0	0.491732	6.3	2.78201	1e+06	0.502351	0.0776885	4.00629e-06	1.55519e-07	0.0388187075823	1.02300497512	1.1743375	1.35268333333	
2.51833333333	2.75	500.0	1.0	0.111234	7	2.26521	1e+06	1.12127	1.8428e-16	2.69109e-06	3.07769e-05	11.4365926075	3.99338317757	7.89416666667	1.43312413793	
2.51833333333	2.75	500.0	3.16227766017	0.111404	6.3	2.42845	1e+06	1.19951	0.015055	3.04924e-06	2.33504e-05	7.65777701985	2.41372897196	4.5535	1.72140344828	
2.51833333333	2.75	500.0	10.0	0.111684	6.76366	2.56024	1e+06	0.61157	0.00122464	3.57221e-06	1.33691e-05	3.74252913463	1.49200480769	2.25329166667	1.04854166667	
2.51833333333	2.75	500.0	31.6227766017	0.112949	6.3	2.67552	1e+06	0.973525	1.49145e-09	3.83589e-06	5.73308e-06	1.4945892609	1.08236585366	1.32106111111	1.18653333333	
2.51833333333	2.75	500.0	100.0	0.109614	6.3	2.71761	1e+06	6.53529e-06	0.0243001	4.12959e-06	2.10083e-06	0.508726047864	0.872776119403	0.850004166667	0.883093333333	
2.51833333333	2.75	500.0	316.227766017	0.119344	6.96517	2.72812	1e+06	0.414465	0.0778355	4.10347e-06	8.00455e-07	0.195067832834	1.0985990099	1.311725	1.20074705882	
2.51833333333	2.75	500.0	1000.0	0.0565165	6.3	2.74748	1e+06	0.110243	1.34804e-16	4.19473e-06	8.82918e-08	0.0210482677073	0.936075376884	1.02181388889	0.856975	
2.51833333333	3.0	1.0	1.0	2	6.3	4.73177	1e+06	941.351	3.19425e-16	2.34931e-06	1.87791e-07	0.0799345339695	8.49868778281	11.9324722222	19.4600588235	
2.51833333333	3.0	1.0	3.16227766017	0.493467	6.3	3.92736	1e+06	154.959	1.39253e-17	2.96964e-06	1.15095e-06	0.387572230977	2.90539903846	4.03586111111	3.49154545455	
2.51833333333	3.0	1.0	10.0	0.0678642	6.3	2.96199	1e+06	2.66538	0.0151699	4.08555e-06	2.05909e-06	0.50399334239	1.38298994975	1.57794444444	1.3675	
2.51833333333	3.0	1.0	31.6227766017	0.0766898	6.3	2.97999	1e+06	0.679636	1.09432e-06	4.2626e-06	9.23688e-07	0.216695913292	1.18051030928	1.2723	1.47609285714	
2.51833333333	3.0	1.0	100.0	0.0956244	6.56196	3.00268	1e+06	0.282869	0.0961713	4.25432e-06	2.37284e-07	0.0557748359315	1.01741269841	1.04880694444	2.26016	
2.51833333333	3.0	1.0	316.227766017	0.0100003	6.30123	3.0073	1e+06	0.252111	0.0180581	4.27921e-06	3.0945e-09	0.000723147496851	0.901244680851	1.00170277778	1.72872222222	
2.51833333333	3.0	1.0	1000.0	0.819293	6.3	3.01515	1e+06	0.190968	0.0886445	4.2407e-06	5.67487e-08	0.0133819180796	0.912619047619	0.9331125	2.24093333333	
2.51833333333	3.0	2.81726911385	1.0	2	6.3137	4.72551	1e+06	695.024	3.66671e-17	2.26674e-06	1.96233e-07	0.08657058154	8.69865116279	13.4651666667	19.3726896552	
2.51833333333	3.0	2.81726911385	3.16227766017	0.472246	6.31546	3.9675	1e+06	161.923	1.0619e-17	3.08032e-06	1.0463e-06	0.339672501558	3.36969268293	5.16352777778	3.46180454545	
2.51833333333	3.0	2.81726911385	10.0	0.0723194	6.33257	2.93919	1e+06	1.93114	0.0214868	4.0966e-06	2.57079e-06	0.627542352195	1.160785	1.59551388889	1.18144117647	
2.51833333333	3.0	2.81726911385	31.6227766017	0.0803884	6.39882	2.99003	1e+06	0.640313	0.0847832	4.23318e-06	9.60805e-07	0.226970031985	1.257328125	1.25640694444	1.03633333333	
2.51833333333	3.0	2.81726911385	100.0	0.0764817	7	2.99773	1e+06	0.768847	5.99398e-12	4.22791e-06	4.36744e-07	0.103300212162	0.881577319588	1.07257638889	1.60154166667	
2.51833333333	3.0	2.81726911385	316.227766017	0.0831613	7	2.98191	1e+06	1.83543e-08	0.0410953	4.37269e-06	2.59493e-07	0.0593440193565	0.887602094241	0.79555	2.33633	
2.51833333333	3.0	2.81726911385	1000.0	0.91207	6.41686	3.01174	1e+06	0.138074	0.0188262	4.28484e-06	4.53394e-08	0.0105813519291	0.995206349206	0.960626388889	1.86043333333	
2.51833333333	3.0	7.93700525984	1.0	2	6.72879	4.57669	1e+06	440.801	1.58956e-16	2.41215e-06	1.66315e-07	0.0689488630475	10.3105069124	18.3313888889	18.1621935484	
2.51833333333	3.0	7.93700525984	3.16227766017	0.542709	6.3	3.89489	1e+06	125.561	4.57877e-17	3.09762e-06	7.02844e-07	0.226898070131	3.61062380952	6.20327777778	3.54238	
2.51833333333	3.0	7.93700525984	10.0	0.077692	6.3	2.9456	1e+06	1.94697	2.13114e-15	4.12229e-06	2.90166e-06	0.703895165066	1.33570707071	1.77761111111	1.31235625	
2.51833333333	3.0	7.93700525984	31.6227766017	0.745993	7	3.11369	1e+06	3.24717	0.112793	3.89246e-06	1.95355e-07	0.0501880558824	1.0904744898	1.02520833333	1.89242307692	
2.51833333333	3.0	7.93700525984	100.0	0.0675687	6.3	2.99887	1e+06	0.607616	0.042227	4.28375e-06	2.28447e-07	0.0533287423402	1.11646391753	1.08663888889	1.66259166667	
2.51833333333	3.0	7.93700525984	316.227766017	2	6.3	3.01238	1e+06	0.491496	0.0335989	4.14637e-06	1.18895e-08	0.00286744791227	1.07765463918	0.998766666667	2.15374166667	
2.51833333333	3.0	7.93700525984	1000.0	0.0100021	6.69458	3.00755	1e+06	0.361455	0.1085	4.24509e-06	1.16041e-25	2.73353450692e-20	1.01016666667	0.937194444444	1.93974545455	
2.51833333333	3.0	22.360679775	1.0	2	6.3	4.17894	1e+06	160.709	2.31951e-16	2.54869e-06	1.22987e-07	0.0482549858947	9.83219626168	19.2308333333	13.1093448276	
2.51833333333	3.0	22.360679775	3.16227766017	0.738728	6.3	3.68668	1e+06	57.3623	1.19868e-17	3.15649e-06	3.93503e-07	0.124664738364	3.37933816425	6.50204166667	1.75698695652	
2.51833333333	3.0	22.360679775	10.0	0.0916229	6.3	2.96652	1e+06	3.01928	2.59909e-05	4.01848e-06	2.76384e-06	0.687782445104	1.13729207921	1.40636111111	0.998044444444	
2.51833333333	3.0	22.360679775	31.6227766017	0.0810071	6.8174	2.99064	1e+06	1.01448	3.7348e-08	4.2872e-06	8.5051e-07	0.198383560366	0.932448979592	0.9622375	0.917884615385	
2.51833333333	3.0	22.360679775	100.0	0.309048	6.3	3.03138	1e+06	1.1391	0.0678728	4.13981e-06	1.04091e-07	0.0251439075706	1.06558854167	0.987484722222	0.82325	
2.51833333333	3.0	22.360679775	316.227766017	0.114009	6.30012	2.99545	1e+06	0.186011	1.49766e-06	4.34017e-06	2.56802e-07	0.0591686500759	0.922159574468	0.941704166667	2.22367272727	
2.51833333333	3.0	22.360679775	1000.0	2	6.88203	3.00562	1e+06	0.739007	0.018755	4.22117e-06	1.71303e-09	0.000405818765887	0.896634020619	0.88075	1.52248333333	
2.51833333333	3.0	62.9960524947	1.0	0.104861	6.3	2.63358	1e+06	4.2458	0.0306609	3.19817e-06	1.48666e-05	4.64847084426	3.53063255814	5.51952777778	1.60838928571	
2.51833333333	3.0	62.9960524947	3.16227766017	0.103734	6.928	2.85056	1e+06	3.5413	6.83807e-09	3.71653e-06	8.57071e-06	2.3061054263	1.87143203883	2.72023611111	1.88840952381	
2.51833333333	3.0	62.9960524947	10.0	0.104046	6.3	2.9206	1e+06	1.58089	0.0322604	4.05854e-06	3.93268e-06	0.968988848206	1.15231155779	1.44	1.57369333333	
2.51833333333	3.0	62.9960524947	31.6227766017	1.45157	6.3	3.08936	1e+06	1.18269	8.84003e-14	4.0645e-06	5.11367e-08	0.0125813015131	1.32858638743	1.56731944444	2.19491	
2.51833333333	3.0	62.9960524947	100.0	0.114382	6.3	2.97832	1e+06	0.121839	0.084188	4.28463e-06	7.90903e-07	0.184590734789	1.01795287958	1.05306527778	1.68122727273	
2.51833333333	3.0	62.9960524947	316.227766017	0.0263692	6.3	3.00782	1e+06	0.518828	0.0498271	4.32099e-06	3.71432e-08	0.00859599304789	0.932466321244	1.00884444444	1.09825384615	
2.51833333333	3.0	62.9960524947	1000.0	0.72518	6.94097	3.0196	1e+06	0.654296	0.049945	4.25826e-06	9.38516e-08	0.0220398942291	1.03703684211	1.06009722222	1.99484	
2.51833333333	3.0	177.476832988	1.0	0.105718	6.3	2.58005	1e+06	1.92856	0.00449817	3.24454e-06	2.72123e-05	8.38710572223	7.57488038278	18.9290277778	1.57440769231	
2.51833333333	3.0	177.476832988	3.16227766017	0.105636	6.3	2.72641	1e+06	1.56583	1.09157e-05	3.72434e-06	1.75866e-05	4.72207156167	4.52358128079	10.704375	1.19157619048	
2.51833333333	3.0	177.476832988	10.0	0.105248	6.3	2.86807	1e+06	0.290067	1.35906e-11	4.06812e-06	8.43243e-06	2.0728075868	2.06654871795	3.51268055556	1.53092307692	
2.51833333333	3.0	177.476832988	31.6227766017	0.106547	7	2.96128	1e+06	0.81285	0.0011613	4.21185e-06	3.10768e-06	0.737842040908	1.06151030928	1.21052638889	1.23253076923	
2.51833333333	3.0	177.476832988	100.0	0.114168	6.3	2.99394	1e+06	0.582134	5.54444e-16	4.30356e-06	9.0397e-07	0.210051678146	0.918356020942	1.00739444444	1.90949090909	
2.51833333333	3.0	177.476832988	316.227766017	0.160807	6.30003	3.01591	1e+06	0.502315	9.61398e-07	4.28821e-06	1.82554e-07	0.0425711427379	0.856094736842	0.973533333333	0.862516	
2.51833333333	3.0	177.476832988	1000.0	0.103178	6.3	2.98706	1e+06	0.347238	2.52744e-07	4.32298e-06	2.39366e-07	0.0553706008355	1.14355263158	1.09823611111	2.62355	
2.51833333333	3.0	500.0	1.0	0.01	6.3	4.36076	1e+06	38.8234	1.76865	3.00487e-06	1.7883e-24	5.95133899303e-19	96.9690821256	252.456944444	29.8746086957	
2.51833333333	3.0	500.0	3.16227766017	0.103566	6.31865	2.75191	1e+06	1.09132	0.0675892	3.57324e-06	2.89265e-05	8.09531405671	3.50014851485	7.38498611111	1.64762	
2.51833333333	3.0	500.0	10.0	0.104662	6.3	2.86443	1e+06	0.853512	0.0407131	3.959e-06	1.39331e-05	3.51934832028	1.61624623116	2.47852777778	1.75689411765	
2.51833333333	3.0	500.0	31.6227766017	0.01	6.35685	3.3146	1e+06	8.53069	0.00289569	3.91239e-06	1.08402e-26	2.77073604625e-21	3.40171354167	6.68501388889	2.86253846154	
2.51833333333	3.0	500.0	100.0	0.109651	6.3	3.01077	1e+06	0.75412	0.0255189	4.23024e-06	1.65643e-06	0.391568799879	1.14676041667	1.36642777778	1.63133333333	
2.51833333333	3.0	500.0	316.227766017	0.113218	6.92628	3.01346	1e+06	0.644835	0.021687	4.22929e-06	4.97003e-07	0.117514523714	0.836328125	0.811425	1.01906363636	
2.51833333333	3.0	500.0	1000.0	1.99989	6.48012	3.01504	1e+06	0.587039	0.0763606	4.26823e-06	1.21637e-09	0.000284982299454	1.23840932642	1.10037222222	1.99238181818	
3.0	1.5	1.0	1.0	0.01	6.3	1.83196	1e+06	43.8107	1.21381e-15	2.23897e-07	2.10004e-27	9.37949146259e-21	1.7516119403	2.010472	0.953063636364	
3.0	1.5	1.0	3.16227766017	0.126721	6.3	1.22331	1e+06	0.819482	0.0691286	3.9266e-07	2.43401e-08	0.0619877247491	1.16093710692	1.07679230769	1.67146571429	
3.0	1.5	1.0	10.0	0.01	6.3	1.43407	1e+06	0.866938	1.70941e-06	5.26253e-07	2.50281e-10	0.000475590637963	1.35682352941	1.44396833333	1.84359032258	
3.0	1.5	1.0	31.6227766017	0.01	6.3	1.47226	1e+06	0.831659	0.0355328	5.31923e-07	4.56095e-10	0.00085744553253	1.07434939759	1.13497118644	1.39223103448	
3.0	1.5	1.0	100.0	0.01	6.3	1.49315	1e+06	0.554581	0.0342894	6.16223e-07	1.80821e-21	2.93434357367e-15	0.989859649123	1.33210327869	0.923053571429	
3.0	1.5	1.0	316.227766017	2	6.3	1.50138	1e+06	0.503625	3.36543e-17	6.52706e-07	6.78604e-17	1.03967789479e-10	1.03929142857	1.08045396825	1.11292	
3.0	1.5	1.0	1000.0	1.99592	6.8805	1.6097	1e+06	0.883557	0.0675796	6.26084e-07	1.51512e-08	0.0241999476109	0.984742857143	1.12705625	1.48959285714	
3.0	1.5	2.81726911385	1.0	0.0413792	6.3	1.97163	1e+06	68.6466	1.42946e-13	2.42519e-07	4.30096e-09	0.0177345280164	1.46649640288	1.23184137931	1.23001428571	
3.0	1.5	2.81726911385	3.16227766017	1.15872	6.3	1.88316	1e+06	22.3202	4.38612e-16	3.03139e-07	5.64193e-08	0.186116929857	1.37547590361	1.21235185185	1.46337027027	
3.0	1.5	2.81726911385	10.0	0.01	6.3	1.51263	1e+06	1.68921	0.0720742	5.56078e-07	1.70961e-10	0.000307440682782	1	1.12888387097	1.57161875	
3.0	1.5	2.81726911385	31.6227766017	0.01	6.3	1.5292	1e+06	0.827279	0.0170086	6.21296e-07	2.59823e-28	4.18195191986e-22	0.828798850575	0.828829032258	0.737203333333	
3.0	1.5	2.81726911385	100.0	2	6.3	1.52539	1e+06	0.59915	1.14221e-16	6.46173e-07	4.11212e-09	0.00636380659669	1.08184090909	1.2834	1.20532068966	
3.0	1.5	2.81726911385	316.227766017	0.01	6.37508	1.47586	1e+06	0.957553	0.0494774	5.12562e-07	2.5743e-10	0.000502241680031	0.848	0.944683333333	1.38294285714	
3.0	1.5	2.81726911385	1000.0	0.0100237	6.50695	1.51449	1e+06	0.825404	0.291482	5.52416e-07	1.88436e-10	0.000341112494931	0.949458823529	0.935803174603	1.23602692308	
3.0	1.5	7.93700525984	1.0	0.0614851	6.31729	1.96277	1e+06	62.7439	4.05721e-17	2.50623e-07	2.31071e-08	0.0921986409867	1.78739007092	1.46613333333	1.24644878049	
3.0	1.5	7.93700525984	3.16227766017	0.0841508	6.42869	1.25199	1e+06	0.908766	1.4173e-06	4.3359e-07	4.57415e-08	0.105494822298	1.07653293413	1.24493584906	1.12411578947	
3.0	1.5	7.93700525984	10.0	1.99629	6.3	1.65754	1e+06	3.87695	2.77592e-07	4.58989e-07	1.75117e-08	0.0381527661883	1.23969767442	1.21880666667	1.83306969697	
3.0	1.5	7.93700525984	31.6227766017	1.29564	7	1.54853	1e+06	1.77189	0.0590925	4.48097e-07	2.14856e-08	0.0479485468548	0.865506097561	0.81311147541	1.03334285714	
3.0	1.5	7.93700525984	100.0	0.0146844	6.3	1.50213	1e+06	0.515786	0.22466	6.19504e-07	1.14814e-09	0.00185332136677	1.08977058824	1.06222258065	1.343	
3.0	1.5	7.93700525984	316.227766017	0.188809	6.9643	1.45039	1e+06	0.278104	0.0866715	6.46056e-07	2.80851e-08	0.0434716185594	0.906851428571	1.21966774194	1.11729655172	
3.0	1.5	7.93700525984	1000.0	0.01	6.6962	1.48925	1e+06	1.03815	0.0981954	5.0543e-07	5.0993e-17	1.00890331005e-10	0.952884848485	1.19588135593	1.13719655172	
3.0	1.5	22.360679775	1.0	0.0640497	6.3	1.91836	1e+06	51.6577	1.42171e-09	2.46089e-07	3.48518e-08	0.141622746242	1.5845177305	1.22818333333	1.44486190476	
3.0	1.5	22.360679775	3.16227766017	0.0735878	6.3	1.38885	1e+06	1.9498	4.99281e-11	4.35824e-07	3.36354e-08	0.0771765666875	0.960315151515	0.880075471698	1.00746052632	
3.0	1.5	22.360679775	10.0	2	6.936	1.57083	1e+06	2.77116	1.5431e-16	4.6185e-07	5.51057e-09	0.011931514561	1.05483832335	1.02537627119	1.376696875	
3.0	1.5	22.360679775	31.6227766017	1.74375	6.3	1.5558	1e+06	1.26876	0.0331904	5.87051e-07	1.05625e-08	0.0179924742484	0.945869318182	1.10784126984	1.27941935484	
3.0	1.5	22.360679775	100.0	1.58263	6.34056	1.51086	1e+06	0.738431	0.0269753	5.89717e-07	1.83049e-09	0.00310401429838	1.0866744186	1.37340967742	1.35543928571	
3.0	1.5	22.360679775	316.227766017	0.0337777	7	1.50655	1e+06	0.202738	0.029735	7.18755e-07	1.51781e-09	0.00211172096194	1.02650857143	1.2635968254	0.867614814815	
3.0	1.5	22.360679775	1000.0	0.0413787	6.99999	1.51024	1e+06	0.651523	0.0800286	6.28687e-07	3.93674e-09	0.00626184412911	1.0677816092	1.09575396825	1.14963448276	
3.0	1.5	62.9960524947	1.0	0.0859721	6.3	2.04285	1e+06	59.9501	1.8791e-13	2.89878e-07	2.97025e-08	0.102465519977	1.58198013245	1.2516	0.994517948718	
3.0	1.5	62.9960524947	3.16227766017	0.100822	6.3	1.30939	1e+06	1.82768	0.0777062	3.76377e-07	4.18218e-08	0.111116779187	0.90164375	1.18557358491	1.04465405405	
3.0	1.5	62.9960524947	10.0	1.70282	6.3	1.69401	1e+06	4.19909	1.76199e-17	4.77004e-07	2.48834e-08	0.0521660195722	1.10136516854	1.16137419355	0.966017647059	
3.0	1.5	62.9960524947	31.6227766017	0.0141857	6.3	1.53556	1e+06	0.951197	0.0638634	6.06023e-07	3.60225e-10	0.000594408133025	0.966561403509	1.09066774194	0.939351851852	
3.0	1.5	62.9960524947	100.0	0.0121867	6.52655	1.50524	1e+06	0.471917	0.0215552	6.28009e-07	5.40229e-10	0.000860224933082	0.965264367816	1.05443015873	1.23666296296	
3.0	1.5	62.9960524947	316.227766017	0.0102078	6.50179	1.52365	1e+06	0.495617	0.048289	6.46305e-07	4.58426e-10	0.000709302883314	0.997080924855	1.04660793651	1.57173333333	
3.0	1.5	62.9960524947	1000.0	0.63306	6.86759	1.52064	1e+06	0.589631	0.137979	6.64005e-07	1.43281e-08	0.0215783013682	0.811082872928	0.824540625	0.873343333333	
3.0	1.5	177.476832988	1.0	0.122601	6.3	1.78544	1e+06	19.3395	1.28702e-09	3.21423e-07	1.57391e-07	0.489669376491	1.67229268293	2.24972	1.19451627907	
3.0	1.5	177.476832988	3.16227766017	0.135924	6.3	1.3987	1e+06	1.84018	1.61295e-10	4.43899e-07	1.28386e-07	0.289223449478	1.15235928144	1.01277241379	1.31329411765	
3.0	1.5	177.476832988	10.0	0.142017	6.3	1.40011	1e+06	0.731868	0.0381003	5.34247e-07	8.28509e-08	0.155079766475	0.858189349112	0.83066	1.04244333333	
3.0	1.5	177.476832988	31.6227766017	1.93002	6.30002	1.59665	1e+06	1.43459	0.0196254	5.79919e-07	1.06501e-08	0.0183648061195	1.013125	0.982350793651	1.00917931034	
3.0	1.5	177.476832988	100.0	0.01	6.60028	1.50157	1e+06	0.510337	0.0623206	6.47687e-07	9.0528e-29	1.39771216652e-22	0.9451875	0.860477777778	1.25060689655	
3.0	1.5	177.476832988	316.227766017	0.01	6.3	1.50645	1e+06	0.4523	0.105509	6.47422e-07	1.25688e-10	0.000194136127595	0.948741573034	1.02871746032	1.23603571429	
3.0	1.5	177.476832988	1000.0	0.0167646	6.86613	1.53956	1e+06	1.00389	0.0658685	5.35883e-07	1.29645e-09	0.00241927808869	1.04394545455	1.06779508197	1.25435714286	
3.0	1.5	500.0	1.0	0.128559	6.3	1.28723	1e+06	1.15198	0.431738	4.64798e-07	1.94e-06	4.17385616978	5.4537150838	13.5580166667	1.0627925	
3.0	1.5	500.0	3.16227766017	0.1288	6.3	1.30685	1e+06	0.818408	0.344668	4.62794e-07	1.1648e-06	2.51688656292	3.16059537572	6.79505084746	1.70515277778	
3.0	1.5	500.0	10.0	0.13678	6.3	1.32437	1e+06	0.234297	0.18607	5.40378e-07	6.54784e-07	1.21171476263	1.8075862069	3.51183870968	0.871548387097	
3.0	1.5	500.0	31.6227766017	0.135637	6.3	1.4224	1e+06	0.187664	0.112774	6.50092e-07	2.78118e-07	0.427813294118	1.25057865169	1.5592953125	1.39704827586	
3.0	1.5	500.0	100.0	0.154249	6.3	1.45203	1e+06	0.996374	6.41407e-08	5.25218e-07	9.50167e-08	0.180909070138	0.768431952663	0.857404918033	0.970282758621	
3.0	1.5	500.0	316.227766017	0.01	7	1.57705	1e+06	0.963937	0.106234	6.16683e-07	7.81637e-18	1.26748588821e-11	1.02734911243	1.07696031746	1.194025	
3.0	1.5	500.0	1000.0	0.0102432	6.86269	1.53168	1e+06	1.00595	0.0597806	5.8365e-07	6.14672e-11	0.000105315171764	0.816086705202	0.87216984127	0.691656666667	
3.0	1.75	1.0	1.0	0.0429519	6.3	2.21337	1e+06	128.015	3.58652e-17	3.78131e-07	1.96041e-08	0.0518447310588	2.07404761905	1.149475	1.25414186047	
3.0	1.75	1.0	3.16227766017	0.0911698	6.3	1.31766	1e+06	1.05848	0.0123648	6.12957e-07	8.16846e-08	0.133263181593	1.57793193717	1.57914098361	1.41755454545	
3.0	1.75	1.0	10.0	0.119182	6.3	1.58505	1e+06	1.5947	0.118994	8.04845e-07	6.21713e-08	0.077246302083	1.00846231156	1.13207538462	1.25324146341	
3.0	1.75	1.0	31.6227766017	0.0747191	6.3	1.7549	1e+06	0.83262	0.143317	1.18837e-06	3.66743e-09	0.00308610113012	1.02065196078	0.984570422535	1.05566285714	
3.0	1.75	1.0	100.0	0.01	6.3	1.75826	1e+06	0.414909	4.93873e-09	1.21665e-06	1.12806e-25	9.27185303908e-20	0.971985148515	1.1786915493	1.05706969697	
3.0	1.75	1.0	316.227766017	0.01	6.41829	1.73985	1e+06	0.461824	0.0198213	1.16266e-06	9.4573e-10	0.000813419228321	0.950567839196	1.09869583333	0.99938125	
3.0	1.75	1.0	1000.0	0.0579534	6.99999	1.76445	1e+06	0.281387	0.0150245	1.2999e-06	6.80733e-09	0.00523681052389	0.990244019139	0.807238888889	1.20615625	
3.0	1.75	2.81726911385	1.0	0.0645446	6.3	2.22689	1e+06	134.471	7.06482e-17	3.82215e-07	9.97576e-08	0.260998652591	1.978	1.56348095238	1.40465454545	
3.0	1.75	2.81726911385	3.16227766017	0.0690158	6.3	1.43582	1e+06	1.73823	0.14375	6.11115e-07	1.14155e-07	0.186797902195	1.67031914894	1.7072295082	1.76941395349	
3.0	1.75	2.81726911385	10.0	0.0788184	6.3	1.65612	1e+06	1.80731	0.0372968	8.26429e-07	7.7377e-08	0.0936281277642	1.27207216495	1.34264090909	1.85456666667	
3.0	1.75	2.81726911385	31.6227766017	0.11382	6.3	1.6998	1e+06	0.879174	0.0684973	1.07442e-06	5.05275e-08	0.0470276986653	1.09489162562	1.37929855072	1.10834	
3.0	1.75	2.81726911385	100.0	0.0842622	6.30156	1.72942	1e+06	0.49877	0.0505338	1.19176e-06	2.36143e-08	0.019814643888	0.829702439024	0.941558571429	0.877666666667	
3.0	1.75	2.81726911385	316.227766017	0.0100002	6.8868	1.76898	1e+06	0.760082	0.143763	1.12999e-06	5.25211e-10	0.000464792608784	0.996455445545	0.963353521127	1.5254	
3.0	1.75	2.81726911385	1000.0	0.153674	6.3	1.77221	1e+06	1.07075	0.0909741	1.09697e-06	3.88164e-09	0.00353851062472	1.060039801	1.09645571429	1.27795142857	
3.0	1.75	7.93700525984	1.0	0.0708841	6.3	2.18935	1e+06	102.967	3.80768e-09	3.7812e-07	1.37467e-07	0.363553898233	1.65352352941	1.16053777778	1.17314782609	
3.0	1.75	7.93700525984	3.16227766017	0.0642983	6.3	1.86247	1e+06	13.0044	0.0229866	5.54284e-07	9.56191e-08	0.172509219101	1.755	1.32735666667	1.69752619048	
3.0	1.75	7.93700525984	10.0	0.0916087	6.42111	1.63584	1e+06	1.58005	0.0242461	8.51757e-07	1.04237e-07	0.122378800526	1.05095876289	1.12669538462	1.39358205128	
3.0	1.75	7.93700525984	31.6227766017	0.0636319	6.30024	1.73089	1e+06	1.4825	0.0812221	9.65606e-07	2.94002e-08	0.0304474081561	0.954104477612	1.10407826087	0.979832432432	
3.0	1.75	7.93700525984	100.0	2	6.3	1.78489	1e+06	0.771548	0.0530329	1.18045e-06	8.44784e-09	0.00715645728324	0.987633663366	0.907146478873	1.44760967742	
3.0	1.75	7.93700525984	316.227766017	1.08235	6.8293	1.76396	1e+06	0.470721	0.0158335	1.22586e-06	8.0811e-09	0.00659218834125	1.09748292683	1.12215352113	1.32231515152	
3.0	1.75	7.93700525984	1000.0	0.166568	6.3	1.70277	1e+06	0.257047	1.74239e-13	1.11321e-06	4.42795e-08	0.0397764123571	1.02397959184	1.08458285714	1.2323	
3.0	1.75	22.360679775	1.0	0.083595	6.3	2.18143	1e+06	83.7415	3.33625e-16	4.07797e-07	1.53412e-07	0.37619698036	1.60341477273	0.985832	1.21077608696	
3.0	1.75	22.360679775	3.16227766017	0.10077	6.30138	1.44165	1e+06	1.86909	0.05459	6.05706e-07	1.88343e-07	0.310947885608	1.4857287234	1.13898032787	1.37679069767	
3.0	1.75	22.360679775	10.0	0.109659	6.39177	1.61401	1e+06	1.3728	8.51156e-09	8.74498e-07	1.36424e-07	0.156002643803	1.02036458333	0.932284848485	1.42617567568	
3.0	1.75	22.360679775	31.6227766017	2	7	1.83393	1e+06	1.70979	3.00969e-14	1.05576e-06	2.24958e-08	0.0213076835644	1.14644334975	1.38508309859	1.13691470588	
3.0	1.75	22.360679775	100.0	1.99994	6.30858	1.76665	1e+06	0.561084	5.96206e-07	1.19855e-06	4.30914e-09	0.00359529431396	0.906606965174	1.13473194444	1.014734375	
3.0	1.75	22.360679775	316.227766017	0.114483	6.99999	1.73679	1e+06	0.306096	0.0264094	1.21632e-06	2.4431e-08	0.020085997106	0.894578431373	0.866738888889	1.653078125	
3.0	1.75	22.360679775	1000.0	0.0994951	7	1.75179	1e+06	0.704479	0.0987818	1.13187e-06	2.72828e-08	0.0241041815756	0.840766169154	0.752991428571	0.823096875	
3.0	1.75	62.9960524947	1.0	0.119378	6.3	2.09712	1e+06	42.202	4.28677e-17	4.34905e-07	2.64422e-07	0.607999448155	2.10638202247	1.89847272727	1.35991555556	
3.0	1.75	62.9960524947	3.16227766017	0.120118	6.3306	1.55877	1e+06	2.65423	2.03762e-12	6.75668e-07	2.78259e-07	0.411827998366	1.5717	1.62612698413	1.45367380952	
3.0	1.75	62.9960524947	10.0	0.115782	6.52842	1.66545	1e+06	1.846	0.0533684	8.62916e-07	1.58345e-07	0.183499900338	1.167565	1.27371818182	1.2263902439	
3.0	1.75	62.9960524947	31.6227766017	0.141186	6.3	1.67536	1e+06	0.639788	2.5186e-06	1.07408e-06	1.21469e-07	0.113091203635	0.999073891626	0.920347887324	1.71404545455	
3.0	1.75	62.9960524947	100.0	0.156907	6.3	1.74147	1e+06	0.537748	0.0625406	1.19482e-06	5.10678e-08	0.0427409986441	0.875	1.00962535211	1.06122727273	
3.0	1.75	62.9960524947	316.227766017	0.0100222	7	1.75344	1e+06	0.769085	0.0618911	1.05697e-06	6.09504e-10	0.000576652128253	0.901903061224	0.859754285714	1.27446333333	
3.0	1.75	62.9960524947	1000.0	1.99999	6.349	1.75631	1e+06	0.510759	0.0786985	1.18581e-06	1.16366e-17	9.81320784949e-12	0.906686567164	1.2011125	1.148546875	
3.0	1.75	177.476832988	1.0	0.127104	6.3	2.1323	1e+06	34.014	1.5089e-15	5.36646e-07	1.10027e-06	2.05027150114	3.01125	6.22431147541	1.27413409091	
3.0	1.75	177.476832988	3.16227766017	0.127156	7	1.54069	1e+06	1.95375	3.45781e-11	7.02601e-07	9.28257e-07	1.32117232967	2.05644444444	3.27253125	1.6724375	
3.0	1.75	177.476832988	10.0	0.13203	6.32621	1.56743	1e+06	1.06014	0.0420364	8.12838e-07	6.00556e-07	0.738838489342	1.21352849741	1.59204545455	1.37870588235	
3.0	1.75	177.476832988	31.6227766017	0.133833	6.49895	1.67427	1e+06	0.943015	0.0533004	9.9819e-07	2.82803e-07	0.283315801601	0.893893939394	1.07049428571	0.608051351351	
3.0	1.75	177.476832988	100.0	0.128248	6.3	1.73514	1e+06	0.465285	0.00876836	1.26643e-06	9.95038e-08	0.0785703118214	0.92329245283	0.924161111111	1.48197222222	
3.0	1.75	177.476832988	316.227766017	1.83039	6.30003	1.7989	1e+06	0.980408	8.4784e-07	1.11149e-06	4.48982e-09	0.00403946054395	0.762737373737	0.687711428571	0.732325806452	
3.0	1.75	177.476832988	1000.0	0.251627	6.32941	1.7366	1e+06	0.00887226	0.0733352	1.34801e-06	6.03434e-08	0.0447648014481	1.09791262136	1.14870555556	1.17534666667	
3.0	1.75	500.0	1.0	0.134039	6.3	1.68449	1e+06	1.28232	0.567276	1.01841e-06	2.80597e-06	2.75524592257	3.11941826923	4.08427941176	1.533565	
3.0	1.75	500.0	3.16227766017	0.134047	6.3	1.73548	1e+06	1.3258	0.5361	1.05074e-06	2.25801e-06	2.14897120125	2.83810096154	3.55589855072	2.35317692308	
3.0	1.75	500.0	10.0	0.137981	6.3	1.68932	1e+06	0.740397	0.319548	1.0992e-06	1.43413e-06	1.30470342067	1.96105392157	2.46822857143	0.890714285714	
3.0	1.75	500.0	31.6227766017	0.139242	6.3	1.66417	1e+06	0.320145	0.0562855	1.18423e-06	6.8495e-07	0.578392710875	1.06863546798	0.888291549296	1.20402857143	
3.0	1.75	500.0	100.0	0.143918	7	1.72123	1e+06	1.05659	0.0545123	1.01034e-06	2.28826e-07	0.226484153849	0.911313131313	1.02771594203	1.22296571429	
3.0	1.75	500.0	316.227766017	0.169047	6.60627	1.72434	1e+06	0.866272	0.0594808	1.02653e-06	1.23735e-07	0.120537149426	0.877095959596	1.03390422535	0.884517647059	
3.0	1.75	500.0	1000.0	0.293604	7	1.74172	1e+06	6.15165e-16	2.1453e-17	1.41995e-06	4.73433e-08	0.0333415261101	0.926177884615	1.1859125	1.14723	
3.0	2.0	1.0	1.0	0.0612918	6.3	2.43531	1e+06	172.891	2.24507e-09	5.80113e-07	2.46702e-07	0.425265422426	3.0081875	1.98729824561	1.52530666667	
3.0	2.0	1.0	3.16227766017	0.0786688	6.3	1.43703	1e+06	0.548971	0.0333318	9.42741e-07	3.26763e-07	0.346609514172	2.04597087379	1.67022727273	2.9593255814	
3.0	2.0	1.0	10.0	0.0675218	6.3	1.85583	1e+06	2.21642	0.0253187	1.32152e-06	2.01972e-07	0.152833101277	1.22590654206	1.11082394366	1.25451	
3.0	2.0	1.0	31.6227766017	0.0619382	6.3	1.96699	1e+06	1.44395	6.12881e-09	1.71476e-06	6.8669e-08	0.0400458373183	1.26073515982	1.54741666667	1.09230526316	
3.0	2.0	1.0	100.0	0.0983948	6.3	1.98141	1e+06	0.66113	0.0676294	1.84927e-06	4.45103e-08	0.0240691191659	1.05751376147	1.03348611111	1.26658235294	
3.0	2.0	1.0	316.227766017	0.837671	7	2.00463	1e+06	0.550737	8.54967e-11	2.00956e-06	3.19439e-08	0.0158959672764	1.06251173709	1.22736111111	0.996574193548	
3.0	2.0	1.0	1000.0	0.0152123	6.39318	1.99031	1e+06	0.743847	0.00985202	1.86302e-06	4.16679e-09	0.00223657824393	1.10462735849	1.00115277778	1.44322424242	
3.0	2.0	2.81726911385	1.0	0.0686765	6.3	2.45651	1e+06	164.81	1.51665e-16	6.01583e-07	4.02918e-07	0.669762942104	2.19808163265	1.34649285714	1.12285319149	
3.0	2.0	2.81726911385	3.16227766017	0.0796517	6.3	1.51697	1e+06	1.43347	0.0474377	9.0504e-07	4.72591e-07	0.522176920357	1.9978097561	1.79967692308	1.7711372093	
3.0	2.0	2.81726911385	10.0	0.0790799	6.3	1.85245	1e+06	2.18024	6.84487e-08	1.3583e-06	3.22019e-07	0.237075020246	1.23110550459	1.35718169014	0.970141463415	
3.0	2.0	2.81726911385	31.6227766017	0.079173	6.98328	1.94981	1e+06	1.21216	0.0390712	1.66629e-06	1.22737e-07	0.0736588468994	1.26677674419	1.45738888889	1.84900857143	
3.0	2.0	2.81726911385	100.0	0.0827379	6.3	1.98636	1e+06	0.333415	0.0357958	2.07103e-06	7.29033e-08	0.0352014698001	1.09467757009	1.16058194444	1.313571875	
3.0	2.0	2.81726911385	316.227766017	0.713206	6.92569	2.00687	1e+06	0.44634	0.0427084	1.97828e-06	4.43613e-08	0.0224241765574	1.08158525346	1.04593472222	1.44943030303	
3.0	2.0	2.81726911385	1000.0	0.250163	6.63827	2.01098	1e+06	1.04989	0.0292197	1.82342e-06	3.60634e-08	0.0197778898992	0.876940366972	0.976436111111	0.979375	
3.0	2.0	7.93700525984	1.0	0.0789608	6.3	2.39983	1e+06	112.525	2.02933e-16	6.14531e-07	4.70918e-07	0.766304710421	2.34334010152	1.27406666667	1.1624106383	
3.0	2.0	7.93700525984	3.16227766017	0.0760843	6.3	2.40829	1e+06	47.7982	6.60071e-13	8.27247e-07	3.17054e-07	0.383264007002	1.75758851675	1.00195384615	1.08437777778	
3.0	2.0	7.93700525984	10.0	0.0895183	6.3	1.84502	1e+06	1.66352	0.0181181	1.39271e-06	3.491e-07	0.250662377667	1.27726728111	1.13240140845	1.54011842105	
3.0	2.0	7.93700525984	31.6227766017	0.0912637	6.3	1.98322	1e+06	2.01059	6.1878e-07	1.61076e-06	1.3575e-07	0.0842769872607	1.06703255814	1.1876125	1.22861944444	
3.0	2.0	7.93700525984	100.0	0.0881875	6.68972	1.98867	1e+06	0.644055	0.0352153	1.91942e-06	5.36328e-08	0.0279421908702	1.04047465438	0.985945833333	1.33562941176	
3.0	2.0	7.93700525984	316.227766017	0.0576205	6.3	2.00465	1e+06	0.450036	0.0440367	2.04523e-06	2.18172e-08	0.0106673577055	0.932400921659	1.31947777778	0.957802941176	
3.0	2.0	7.93700525984	1000.0	1.0344	6.71781	2.02366	1e+06	0.424137	0.0139259	2.06235e-06	1.4113e-08	0.00684316435135	1.08736744186	1.17084166667	1.29329090909	
3.0	2.0	22.360679775	1.0	0.100871	6.3	2.37778	1e+06	85.4989	1.57067e-13	6.55789e-07	4.8263e-07	0.735953180062	2.00186567164	1.42986	1.26767446809	
3.0	2.0	22.360679775	3.16227766017	0.0957561	6.33474	2.26877	1e+06	26.3139	0.0242778	8.97615e-07	3.11457e-07	0.346982837854	1.79557619048	0.945534848485	0.875184782609	
3.0	2.0	22.360679775	10.0	0.109269	7	1.81635	1e+06	1.61686	7.74865e-10	1.3304e-06	3.9734e-07	0.298662056524	1.25352777778	1.32302777778	1.55873157895	
3.0	2.0	22.360679775	31.6227766017	0.101789	6.3	1.95894	1e+06	0.982665	2.16311e-08	1.8585e-06	2.04531e-07	0.11005165456	1.18720183486	1.02988472222	1.38669459459	
3.0	2.0	22.360679775	100.0	0.0963653	6.30001	1.98244	1e+06	0.900655	4.59561e-08	1.74051e-06	5.92142e-08	0.0340211777008	1.06257345972	0.962386111111	1.20018787879	
3.0	2.0	22.360679775	316.227766017	0.445575	7	2.00848	1e+06	0.872028	0.120847	1.86865e-06	5.04096e-08	0.0269764803468	0.825558139535	0.817704166667	0.7209625	
3.0	2.0	22.360679775	1000.0	0.0857163	6.33313	2.00347	1e+06	0.256567	0.0353254	2.08715e-06	3.1459e-08	0.0150727068011	0.979674418605	1.08427916667	0.979173529412	
3.0	2.0	62.9960524947	1.0	0.122445	6.3	2.21428	1e+06	29.9091	1.22645e-16	7.42559e-07	1.20136e-06	1.61786470839	2.70292039801	3.804359375	1.10877272727	
3.0	2.0	62.9960524947	3.16227766017	0.127737	7	1.59427	1e+06	1.39379	1.13367e-13	1.02176e-06	1.24631e-06	1.21976785155	2.22280660377	3.17246376812	1.62438863636	
3.0	2.0	62.9960524947	10.0	0.12898	6.3	1.84108	1e+06	1.66565	0.0706985	1.35182e-06	8.24903e-07	0.610216596884	1.29813551402	1.98207042254	1.0848025641	
3.0	2.0	62.9960524947	31.6227766017	0.126433	6.3	1.94751	1e+06	0.955135	0.000821747	1.77705e-06	4.45088e-07	0.250464533919	1.05794063927	1.17759583333	0.906984210526	
3.0	2.0	62.9960524947	100.0	0.154188	6.74951	2.00234	1e+06	0.598256	0.0937173	2.0036e-06	1.59116e-07	0.0794150529048	1.07959069767	1.34120694444	1.05379705882	
3.0	2.0	62.9960524947	316.227766017	2	6.30146	2.0488	1e+06	0.716697	4.61071e-14	1.92663e-06	1.44393e-08	0.00749458899737	1.06809767442	1.24252916667	1.80968064516	
3.0	2.0	62.9960524947	1000.0	0.609562	6.3	2.00614	1e+06	0.405144	0.0357238	2.03529e-06	5.81841e-08	0.02858762142	1.01129767442	1.05504166667	1.18423666667	
3.0	2.0	177.476832988	1.0	0.124459	6.31949	1.38083	1e+06	0.520031	0.0298744	9.01258e-07	3.94643e-06	4.37880163061	5.38232673267	12.3484545455	2.29841190476	
3.0	2.0	177.476832988	3.16227766017	0.126663	6.32873	1.60281	1e+06	1.24556	0.0446175	1.04342e-06	3.18745e-06	3.05481014357	3.87194202899	8.71926470588	1.60795581395	
3.0	2.0	177.476832988	10.0	0.130493	6.3	1.72827	1e+06	0.546424	3.19515e-12	1.39436e-06	2.31532e-06	1.66048940015	2.39121296296	4.55530555556	1.68612162162	
3.0	2.0	177.476832988	31.6227766017	0.130738	6.3	1.89785	1e+06	0.467051	8.95468e-14	1.83617e-06	1.20482e-06	0.656159288083	1.54507834101	2.46918055556	1.24262857143	
3.0	2.0	177.476832988	100.0	0.135823	6.3	1.95945	1e+06	0.575541	0.0551224	1.86418e-06	4.29548e-07	0.230421954961	1.10144131455	1.18374444444	0.972988235294	
3.0	2.0	177.476832988	316.227766017	0.131117	6.3	1.9748	1e+06	0.311316	0.0349027	1.97116e-06	1.76445e-07	0.0895132815195	1.26031308411	1.50018055556	1.59952121212	
3.0	2.0	177.476832988	1000.0	0.15819	6.96043	1.98493	1e+06	0.508734	0.0237455	2.01871e-06	1.08949e-07	0.0539696142586	0.994534562212	1.08637638889	0.92335625	
3.0	2.0	500.0	1.0	0.134855	6.3	1.90028	1e+06	1.70291	0.624506	1.49187e-06	4.61814e-06	3.09553781496	3.42501363636	2.775125	1.07378571429	
3.0	2.0	500.0	3.16227766017	0.136069	6.3	1.89063	1e+06	0.955323	0.614133	1.60202e-06	4.1373e-06	2.58255202806	2.84411872146	2.50320833333	1.13600540541	
3.0	2.0	500.0	10.0	0.135754	6.3	1.90974	1e+06	0.637745	0.259945	1.7568e-06	2.85337e-06	1.62418602004	1.91525570776	2.11945833333	1.7583	
3.0	2.0	500.0	31.6227766017	0.138348	6.3	1.93733	1e+06	0.7567	0.242008	1.77214e-06	1.47385e-06	0.831678084124	1.10526484018	1.19877916667	1.20289428571	
3.0	2.0	500.0	100.0	0.148058	6.3969	1.96845	1e+06	0.538533	0.0345837	1.95888e-06	6.70466e-07	0.342270072695	1.03043255814	1.12823194444	1.03754411765	
3.0	2.0	500.0	316.227766017	0.143657	6.86022	1.98	1e+06	0.0635514	0.0441042	2.10064e-06	2.36733e-07	0.112695654658	1.11441784038	1.04034027778	1.3851	
3.0	2.0	500.0	1000.0	0.143681	6.30176	2.01287	1e+06	0.703766	0.0166949	1.98227e-06	3.28287e-08	0.0165611647253	0.868351851852	1.14844444444	0.823893939394	
3.0	2.25	1.0	1.0	0.0643696	6.3	2.76497	1e+06	251.674	4.996e-17	9.75814e-07	8.77367e-07	0.899112945705	2.9599009434	2.1214375	1.68667555556	
3.0	2.25	1.0	3.16227766017	0.0744343	6.3	1.78967	1e+06	2.38194	0.0829987	1.3833e-06	9.68732e-07	0.700305067592	2.56790666667	2.66952112676	1.80512978723	
3.0	2.25	1.0	10.0	0.0758993	6.3	2.06302	1e+06	1.97299	0.0210092	2.07078e-06	6.68352e-07	0.322753744966	1.42945945946	1.42173611111	1.22918684211	
3.0	2.25	1.0	31.6227766017	0.0671615	6.99998	2.22262	1e+06	1.92114	0.00467424	2.44365e-06	2.46282e-07	0.100784482229	1.0128	1.20280694444	1.01618823529	
3.0	2.25	1.0	100.0	0.0847907	6.3	2.25002	1e+06	0.79583	0.063215	2.68119e-06	1.01141e-07	0.0377224292199	1.04652803738	1.17390694444	0.991213793103	
3.0	2.25	1.0	316.227766017	0.113185	6.3	2.25598	1e+06	0.397001	0.0113489	2.95598e-06	4.74467e-08	0.0160510896555	1.25322274882	0.807159722222	1.77751481481	
3.0	2.25	1.0	1000.0	0.0100007	6.75178	2.25936	1e+06	0.312518	0.0700478	3.05268e-06	1.45584e-09	0.00047690553874	0.981920560748	0.905134722222	1.12255925926	
3.0	2.25	2.81726911385	1.0	0.073524	6.3	2.68168	1e+06	177.096	4.45913e-16	9.47262e-07	1.14824e-06	1.2121672779	2.75350704225	2.303078125	1.73365510204	
3.0	2.25	2.81726911385	3.16227766017	0.0799609	6.3	1.74697	1e+06	1.68517	0.107903	1.37889e-06	1.20521e-06	0.874043614792	2.58778995434	2.40869444444	2.81441860465	
3.0	2.25	2.81726911385	10.0	0.0801064	6.3	2.06406	1e+06	2.07928	0.0155126	1.99002e-06	8.11731e-07	0.407900925619	1.70538288288	1.781125	1.88776410256	
3.0	2.25	2.81726911385	31.6227766017	0.0870435	6.52366	2.17543	1e+06	0.93923	0.0217299	2.55879e-06	4.40903e-07	0.172309177385	1.13694036697	1.14606527778	1.680240625	
3.0	2.25	2.81726911385	100.0	0.0738211	6.60337	2.25563	1e+06	1.02513	0.0390783	2.68774e-06	1.02036e-07	0.0379634934927	1.29831775701	1.39581944444	1.44391875	
3.0	2.25	2.81726911385	316.227766017	0.117327	6.3	2.21402	1e+06	2.6326e-07	0.0325684	3.04741e-06	2.41584e-07	0.0792751877824	1.04630660377	1.36194583333	1.21047307692	
3.0	2.25	2.81726911385	1000.0	0.053028	7	2.2457	1e+06	0.267985	4.63149e-12	2.89938e-06	2.18976e-08	0.00755251122654	1.02454716981	1.18132361111	0.914296153846	
3.0	2.25	7.93700525984	1.0	0.0824659	6.30816	2.70534	1e+06	148.514	3.24311e-14	9.92426e-07	1.14309e-06	1.15181383801	2.59026760563	2.02249230769	1.10498478261	
3.0	2.25	7.93700525984	3.16227766017	0.0866019	6.3	1.98958	1e+06	5.57723	0.0683113	1.3815e-06	1.17012e-06	0.846992399566	2.50729545455	2.17408695652	2.3386744186	
3.0	2.25	7.93700525984	10.0	0.0833352	6.3	2.15049	1e+06	3.26505	2.37575e-11	1.94745e-06	7.24072e-07	0.371805181134	1.20736199095	1.23274722222	1.66348947368	
3.0	2.25	7.93700525984	31.6227766017	0.0837612	6.39205	2.22938	1e+06	1.66581	0.0153461	2.40919e-06	2.92607e-07	0.121454513758	1.11616129032	1.3283875	1.54724444444	
3.0	2.25	7.93700525984	100.0	0.0865722	6.3	2.2355	1e+06	0.899151	0.0986864	2.69479e-06	1.41012e-07	0.0523276396305	1.02862672811	1.25545972222	1.14469677419	
3.0	2.25	7.93700525984	316.227766017	0.0576868	6.33254	2.22673	1e+06	0.448981	0.0342192	2.88501e-06	6.4501e-08	0.0223572881896	0.87919266055	0.805726388889	0.749977419355	
3.0	2.25	7.93700525984	1000.0	0.253486	6.3	2.25055	1e+06	0.610824	0.0716255	2.77281e-06	4.08992e-08	0.0147500910629	0.943837209302	1.11493055556	1.31370357143	
3.0	2.25	22.360679775	1.0	0.104998	6.3	2.68409	1e+06	89.6955	1.46167e-16	1.09132e-06	1.22374e-06	1.12133929553	2.56685581395	1.81095522388	1.29800454545	
3.0	2.25	22.360679775	3.16227766017	0.103317	6.3	1.96789	1e+06	4.13693	0.0314386	1.46411e-06	1.35825e-06	0.927696689456	2.05174774775	1.76886111111	1.72807857143	
3.0	2.25	22.360679775	10.0	0.105694	6.37006	2.09362	1e+06	2.0238	0.00661305	2.04283e-06	8.97721e-07	0.439449684996	1.63857466063	1.81369444444	1.90417027027	
3.0	2.25	22.360679775	31.6227766017	0.111048	6.90905	2.21122	1e+06	1.25107	3.99724e-08	2.48875e-06	4.19716e-07	0.168645303867	1.20145794393	1.38771527778	1.420278125	
3.0	2.25	22.360679775	100.0	0.117617	6.42301	2.26917	1e+06	0.892676	0.0158807	2.84446e-06	1.01041e-07	0.0355220323014	1.06611520737	0.9558125	1.71479677419	
3.0	2.25	22.360679775	316.227766017	0.16961	6.3	2.25131	1e+06	0.518344	0.0419948	2.83901e-06	9.44048e-08	0.0332527183772	1.06559813084	0.947636111111	1.031475	
3.0	2.25	22.360679775	1000.0	0.0116908	6.65077	2.25492	1e+06	0.689449	0.0322433	2.85622e-06	7.48171e-10	0.00026194445806	0.837222222222	0.789938888889	0.92971	
3.0	2.25	62.9960524947	1.0	0.121247	6.34658	1.67875	1e+06	1.31931	0.0315874	1.28235e-06	3.6398e-06	2.83838265684	4.21776168224	7.89871014493	2.90662790698	
3.0	2.25	62.9960524947	3.16227766017	0.122793	6.30512	1.86279	1e+06	1.52484	0.0516192	1.57246e-06	3.07503e-06	1.95555371838	3.30199095023	5.72358333333	2.71275	
3.0	2.25	62.9960524947	10.0	0.122315	6.3	2.04639	1e+06	1.42269	0.00815778	2.07628e-06	2.07902e-06	1.00131966787	1.66845701357	2.38690277778	1.34476216216	
3.0	2.25	62.9960524947	31.6227766017	0.124746	6.3	2.16632	1e+06	0.688385	0.0380573	2.59328e-06	1.0954e-06	0.422399432379	0.985511415525	1.12654166667	0.849541176471	
3.0	2.25	62.9960524947	100.0	0.128991	6.99966	2.22346	1e+06	0.771224	6.11186e-11	2.69569e-06	4.05554e-07	0.150445340525	1.25152073733	1.34447361111	1.47966774194	
3.0	2.25	62.9960524947	316.227766017	0.133352	6.76116	2.25117	1e+06	0.430321	0.0423448	2.81083e-06	1.67379e-07	0.059547891548	0.90131627907	0.711127777778	1.46517037037	
3.0	2.25	62.9960524947	1000.0	1.99999	6.3	2.24984	1e+06	0.600515	0.0199319	2.81135e-06	9.53146e-12	3.39034983193e-06	1.07705990783	1.12465277778	1.18707	
3.0	2.25	177.476832988	1.0	0.117992	6.3	1.67647	1e+06	0.81705	3.66559e-06	1.40355e-06	8.46584e-06	6.03173381782	5.49809090909	12.2266901408	2.03348837209	
3.0	2.25	177.476832988	3.16227766017	0.11808	6.3	1.89358	1e+06	1.77817	0.0392646	1.62227e-06	6.99224e-06	4.3101579885	4.21918918919	10.4414861111	1.38065121951	
3.0	2.25	177.476832988	10.0	0.118943	7	2.04977	1e+06	1.39172	1.38127e-14	2.03936e-06	4.62379e-06	2.26727502746	2.45250925926	4.69430555556	1.57250882353	
3.0	2.25	177.476832988	31.6227766017	0.120921	6.50228	2.15743	1e+06	0.938616	0.0180597	2.46195e-06	2.29788e-06	0.933357704259	1.31836986301	2.11122222222	1.16619090909	
3.0	2.25	177.476832988	100.0	0.122429	7	2.24013	1e+06	1.1293	3.30237e-07	2.65801e-06	8.76792e-07	0.329867833454	1.10912037037	1.15444027778	0.987878787879	
3.0	2.25	177.476832988	316.227766017	0.122483	6.63341	2.23268	1e+06	0.383474	0.0113314	2.92295e-06	3.09031e-07	0.105725722301	1.18232093023	1.21557083333	1.441475	
3.0	2.25	177.476832988	1000.0	0.136825	6.30021	2.2568	1e+06	0.649088	0.00737208	2.7658e-06	1.45378e-07	0.0525627304939	0.968186046512	1.01278888889	1.18985517241	
3.0	2.25	500.0	1.0	0.13069	6.3	1.96623	1e+06	0.925979	0.352599	1.87125e-06	9.38402e-06	5.01484034736	3.12539090909	3.32556944444	1.79187368421	
3.0	2.25	500.0	3.16227766017	0.131941	6.3	1.96559	1e+06	0.534615	0.329131	1.98997e-06	8.09515e-06	4.06797589913	2.5765	2.64597222222	1.85925428571	
3.0	2.25	500.0	10.0	0.132625	6.3	2.04375	1e+06	0.653026	0.235721	2.22629e-06	5.64721e-06	2.53660125141	1.84893665158	2.28497222222	1.33525135135	
3.0	2.25	500.0	31.6227766017	0.133041	6.39373	2.14376	1e+06	0.323873	0.0630924	2.64457e-06	3.26775e-06	1.23564511433	1.27822325581	1.48763888889	0.855140625	
3.0	2.25	500.0	100.0	0.1322	6.3	2.23128	1e+06	0.362155	0.0330347	2.84334e-06	1.18284e-06	0.416003713942	1.13925352113	0.954605555556	1.62187666667	
3.0	2.25	500.0	316.227766017	0.132612	6.93025	2.2701	1e+06	1.69921	1.18084e-07	2.46771e-06	2.58976e-07	0.104945880999	1.14376851852	1.2339	1.11952424242	
3.0	2.25	500.0	1000.0	0.284714	6.5598	2.27861	1e+06	0.730184	0.0218476	2.88058e-06	1.49978e-08	0.00520652090898	0.953362385321	0.846591666667	1.16886666667	
3.0	2.5	1.0	1.0	0.0725356	6.3	1.47338	1e+06	1.36434e-10	0.111503	1.57254e-06	2.89112e-06	1.83850331311	4.81356828194	5.494125	2.24673953488	
3.0	2.5	1.0	3.16227766017	0.0753751	6.3	2.01904	1e+06	1.665	0.0725381	2.21019e-06	2.36873e-06	1.07173138961	2.38461504425	3.20365277778	1.5813725	
3.0	2.5	1.0	10.0	0.0741825	6.32922	2.3593	1e+06	2.23998	0.0463991	2.87447e-06	1.30393e-06	0.453624494255	1.35444444444	1.41020833333	1.361365625	
3.0	2.5	1.0	31.6227766017	0.081296	6.3	2.45891	1e+06	1.82509	7.94452e-11	3.15983e-06	5.87768e-07	0.186012538649	1.1708	1.454625	1.223275	
3.0	2.5	1.0	100.0	0.0908994	6.3	2.46072	1e+06	0.430317	0.0135205	3.51289e-06	3.09736e-07	0.0881712777798	1.14895754717	1.15804861111	1.62946923077	
3.0	2.5	1.0	316.227766017	0.0840182	6.30001	2.4787	1e+06	0.250373	2.99776e-06	3.61915e-06	1.92902e-07	0.0533003605819	1.05019138756	1.26243333333	1.19222173913	
3.0	2.5	1.0	1000.0	0.0303725	6.99995	2.50215	1e+06	0.207865	0.068143	3.65194e-06	6.62043e-08	0.0181285289463	1.03781339713	0.976590277778	0.825365217391	
3.0	2.5	2.81726911385	1.0	0.0789448	6.3	1.53629	1e+06	1.58572e-09	0.101679	1.60771e-06	3.36789e-06	2.09483675538	4.54231111111	5.92348571429	3.50221428571	
3.0	2.5	2.81726911385	3.16227766017	0.0686683	6.3	2.98724	1e+06	70.7372	2.13437e-16	1.93419e-06	1.42795e-06	0.738267698623	2.80395555556	3.01870833333	0.903435897436	
3.0	2.5	2.81726911385	10.0	0.61613	6.99576	3.21957	1e+06	72.7269	1.5632e-16	2.09488e-06	6.45684e-07	0.308220041243	1.55547058824	1.57343055556	1.5252	
3.0	2.5	2.81726911385	31.6227766017	0.0886815	6.3	2.44531	1e+06	1.10903	1.16541e-06	3.32568e-06	7.14712e-07	0.214907026533	1.2329627907	1.26637083333	0.910940740741	
3.0	2.5	2.81726911385	100.0	0.066314	7	2.48073	1e+06	0.282029	0.0187827	3.71104e-06	2.59028e-07	0.0697993015435	0.982567307692	0.898747222222	1.36970869565	
3.0	2.5	2.81726911385	316.227766017	0.070184	6.50461	2.50203	1e+06	0.832424	0.0249336	3.48776e-06	5.94054e-08	0.0170325366424	1.06344711538	1.07856805556	1.354668	
3.0	2.5	2.81726911385	1000.0	0.0815563	6.30061	2.5047	1e+06	0.527533	2.10483e-09	3.66574e-06	4.35515e-09	0.00118806843911	1.11281818182	1.21103888889	1.42998695652	
3.0	2.5	7.93700525984	1.0	0.081126	6.3	2.94467	1e+06	127.761	2.26291e-16	1.58447e-06	2.67875e-06	1.69062841202	2.83865789474	3.08322535211	1.03243023256	
3.0	2.5	7.93700525984	3.16227766017	0.0870857	6.3	2.09766	1e+06	2.57699	0.109783	2.12976e-06	2.76177e-06	1.29675174668	3.12857399103	4.42979166667	1.94582631579	
3.0	2.5	7.93700525984	10.0	0.0841726	6.33535	2.36091	1e+06	2.17206	0.0232825	2.91649e-06	1.63324e-06	0.560001920116	1.57051834862	1.90597222222	1.55375294118	
3.0	2.5	7.93700525984	31.6227766017	0.0774794	6.96857	2.45531	1e+06	1.14377	1.58296e-08	3.31181e-06	5.55806e-07	0.167825448924	1.20847196262	1.31795833333	1.60827241379	
3.0	2.5	7.93700525984	100.0	0.0866104	6.41776	2.50828	1e+06	0.945805	8.64738e-10	3.51878e-06	9.76808e-08	0.0277598485839	1.0402464455	1.08139444444	0.644696153846	
3.0	2.5	7.93700525984	316.227766017	0.0741511	6.3	2.49648	1e+06	0.700714	0.0983625	3.48388e-06	8.34023e-08	0.0239394870087	0.958676056338	1.10499305556	1.133568	
3.0	2.5	7.93700525984	1000.0	0.0101349	6.30001	2.50936	1e+06	0.353981	3.69072e-05	3.62108e-06	1.64683e-21	4.5478973124e-16	0.996938095238	1.06462083333	1.08203636364	
3.0	2.5	22.360679775	1.0	0.102288	6.3	2.84633	1e+06	74.0299	1.1008e-16	1.60769e-06	2.85586e-06	1.77637479862	2.82892920354	2.27748611111	1.39443333333	
3.0	2.5	22.360679775	3.16227766017	0.102457	6.3	2.18697	1e+06	3.20001	0.0547262	2.28506e-06	2.94406e-06	1.28839505308	2.02688392857	1.8405	1.5091375	
3.0	2.5	22.360679775	10.0	0.105573	6.3	2.36233	1e+06	2.30622	1.63078e-07	2.86321e-06	1.83525e-06	0.640976386643	1.54089252336	1.36887222222	1.72189375	
3.0	2.5	22.360679775	31.6227766017	0.0985674	6.3	2.4652	1e+06	1.45612	9.31385e-09	3.26219e-06	6.85627e-07	0.210173840273	1.32615420561	1.18784583333	2.16808571429	
3.0	2.5	22.360679775	100.0	0.117052	6.99981	2.48231	1e+06	0.620255	5.05177e-07	3.54087e-06	3.69909e-07	0.104468393361	1.05698086124	1.20746805556	0.925772	
3.0	2.5	22.360679775	316.227766017	0.0279781	6.87038	2.49765	1e+06	0.214531	0.0171764	3.64456e-06	5.66265e-08	0.0155372665013	1.00575714286	1.07577361111	1.3819	
3.0	2.5	22.360679775	1000.0	0.440055	6.3586	2.50864	1e+06	0.645003	0.0315864	3.50389e-06	7.53256e-08	0.0214977068344	0.994768115942	1.03747777778	1.25105	
3.0	2.5	62.9960524947	1.0	0.116557	6.3	1.93075	1e+06	1.59265	0.00544361	1.89921e-06	7.06399e-06	3.71943597601	4.96588235294	9.49784722222	3.20064102564	
3.0	2.5	62.9960524947	3.16227766017	0.117438	6.3	2.11018	1e+06	1.60777	0.0119521	2.29013e-06	5.59474e-06	2.44297921952	3.36690045249	6.04344444444	1.46913947368	
3.0	2.5	62.9960524947	10.0	0.11985	6.3	2.33056	1e+06	1.85996	6.99402e-09	2.82347e-06	3.4918e-06	1.23670518901	1.58114746544	2.58575	1.17503333333	
3.0	2.5	62.9960524947	31.6227766017	0.117897	6.51707	2.46071	1e+06	0.85957	0.0288157	3.38393e-06	1.56728e-06	0.463153788642	1.14304716981	1.49941666667	1.25457692308	
3.0	2.5	62.9960524947	100.0	0.12682	6.5862	2.49139	1e+06	0.642944	0.0126377	3.58454e-06	5.8364e-07	0.162821449893	1.12423333333	0.982438888889	2.128092	
3.0	2.5	62.9960524947	316.227766017	0.0781126	6.30017	2.50296	1e+06	0.904927	0.00560217	3.47806e-06	9.3373e-08	0.0268462878731	1.03288571429	1.15924166667	0.928604347826	
3.0	2.5	62.9960524947	1000.0	0.252991	6.3	2.51164	1e+06	0.884619	0.0335729	3.44821e-06	9.45185e-08	0.027410888548	0.900293838863	0.906413888889	1.44675925926	
3.0	2.5	177.476832988	1.0	0.114944	6.34366	1.95418	1e+06	1.40188	0.0430034	1.94996e-06	1.44563e-05	7.41363925414	8.72623318386	23.0030555556	1.81341794872	
3.0	2.5	177.476832988	3.16227766017	0.115898	6.32218	2.12577	1e+06	1.6426	2.94749e-14	2.30531e-06	1.15974e-05	5.03073339377	6.14686363636	15.7601388889	0.962167567568	
3.0	2.5	177.476832988	10.0	0.117957	6.3	2.26008	1e+06	0.704785	0.011371	2.86903e-06	7.57324e-06	2.63965172898	2.72808333333	5.85451388889	1.34212580645	
3.0	2.5	177.476832988	31.6227766017	0.117446	6.99986	2.39574	1e+06	0.420899	0.0157547	3.36141e-06	3.43822e-06	1.02285052999	1.66633962264	2.55341666667	1.6332	
3.0	2.5	177.476832988	100.0	0.119864	6.3	2.44077	1e+06	0.270958	0.0086778	3.57171e-06	1.39444e-06	0.3904124355	1.08609047619	1.10916944444	1.398836	
3.0	2.5	177.476832988	316.227766017	0.126066	6.30007	2.49211	1e+06	0.478465	0.00235286	3.54914e-06	4.63409e-07	0.13056937737	1.01605263158	1.10093333333	1.20689583333	
3.0	2.5	177.476832988	1000.0	0.121197	6.3	2.49556	1e+06	0.674445	5.23853e-05	3.47798e-06	1.93796e-07	0.0557208494586	1.34626190476	1.81075	1.53092	
3.0	2.5	500.0	1.0	0.121309	6.3	2.03774	1e+06	0.973162	0.0195907	2.1924e-06	1.88274e-05	8.58757525999	3.36655	5.47711111111	1.42405	
3.0	2.5	500.0	3.16227766017	0.121683	6.33061	2.14632	1e+06	0.818113	0.00675938	2.46622e-06	1.54714e-05	6.27332516969	3.05681018519	4.59586111111	1.58762647059	
3.0	2.5	500.0	10.0	0.122339	6.3	2.2866	1e+06	0.899917	0.0626909	2.84003e-06	9.99646e-06	3.51984310025	1.57182325581	2.28959722222	1.78536551724	
3.0	2.5	500.0	31.6227766017	0.122653	7	2.41123	1e+06	0.628696	0.00831901	3.31883e-06	4.62167e-06	1.39256002868	1.47065566038	1.55879166667	1.34949285714	
3.0	2.5	500.0	100.0	0.121192	6.3	2.49343	1e+06	0.510009	0.00526307	3.64229e-06	1.53868e-06	0.422448514533	0.90780952381	0.992444444444	0.93714	
3.0	2.5	500.0	316.227766017	0.134563	6.3	2.48175	1e+06	0.869121	0.0188151	3.40545e-06	6.99802e-07	0.205494721696	1.05414691943	1.16260277778	1.37017037037	
3.0	2.5	500.0	1000.0	0.127318	7	2.48064	1e+06	0.568739	8.70683e-13	3.49332e-06	3.55311e-07	0.101711552334	0.942306220096	0.881083333333	0.901356	
3.0	2.75	1.0	1.0	0.0736755	6.3	1.87179	1e+06	0.377739	0.130076	2.36174e-06	5.90498e-06	2.50026675248	5.04048888889	7.68327777778	1.97582051282	
3.0	2.75	1.0	3.16227766017	0.471285	6.48399	3.88479	1e+06	321.33	5.62747e-18	2.78942e-06	3.80642e-07	0.136459192234	3.95744700461	3.96130555556	7.25932258065	
3.0	2.75	1.0	10.0	0.532298	6.3	3.34487	1e+06	47.8041	9.6614e-14	2.61973e-06	1.15355e-06	0.44033163723	1.86166666667	2.16575	2.09625833333	
3.0	2.75	1.0	31.6227766017	0.069711	6.33682	2.75274	1e+06	1.94769	0.058139	3.83959e-06	5.61323e-07	0.146193473782	1.07096172249	1.3095	1.06004782609	
3.0	2.75	1.0	100.0	0.0658491	6.89287	2.73354	1e+06	0.363745	0.0225751	4.15563e-06	3.04552e-07	0.0732866015502	1.17096534653	1.10473055556	2.45278823529	
3.0	2.75	1.0	316.227766017	0.110724	6.9407	2.73795	1e+06	1.6798e-14	0.0254109	4.16899e-06	1.99339e-07	0.0478146985241	1.060495	1.13377916667	1.1751875	
3.0	2.75	1.0	1000.0	0.115703	6.99998	2.71934	1e+06	0.274837	0.0388504	4.07382e-06	3.31665e-07	0.0814137590762	1.00063546798	1.03276111111	1.58573125	
3.0	2.75	2.81726911385	1.0	0.0772828	6.3	1.92561	1e+06	0.663658	0.215524	2.36769e-06	6.93097e-06	2.92731311954	5.98892376682	9.66952777778	3.55156756757	
3.0	2.75	2.81726911385	3.16227766017	0.51755	7	3.90179	1e+06	285.072	7.76263e-17	2.83133e-06	3.40546e-07	0.120277749326	4.02276497696	4.964	7.17265625	
3.0	2.75	2.81726911385	10.0	0.0752983	6.37622	2.69938	1e+06	2.92479	9.06158e-08	3.61557e-06	2.0897e-06	0.577972491198	1.65515789474	1.68805555556	1.07211153846	
3.0	2.75	2.81726911385	31.6227766017	0.0742	6.3	2.74872	1e+06	1.52137	0.109624	3.85732e-06	7.098e-07	0.184013771219	1.1342961165	1.06745555556	1.37051	
3.0	2.75	2.81726911385	100.0	0.0870213	6.99976	2.7315	1e+06	0.440488	0.0157102	4.0431e-06	4.1561e-07	0.102794885113	0.834353535354	0.725736111111	1.2897625	
3.0	2.75	2.81726911385	316.227766017	0.106788	6.3	2.74193	1e+06	0.601929	0.0031444	4.04542e-06	2.36683e-07	0.0585064097177	1.05663366337	0.789447222222	1.80879473684	
3.0	2.75	2.81726911385	1000.0	0.0104528	6.3	2.76747	1e+06	0.749126	0.00600615	3.99166e-06	4.94889e-09	0.00123980749863	1.00180295567	1.01765694444	1.6404	
3.0	2.75	7.93700525984	1.0	0.0780571	6.3	3.25725	1e+06	128.157	3.88336e-16	2.29477e-06	5.14903e-06	2.24381092659	3.72534070796	4.37784722222	1.68059736842	
3.0	2.75	7.93700525984	3.16227766017	0.596469	6.96105	3.78584	1e+06	199.774	4.35128e-17	2.79708e-06	2.2867e-07	0.0817531139617	3.54682727273	4.61716666667	6.18412121212	
3.0	2.75	7.93700525984	10.0	0.0816208	6.3	2.65132	1e+06	2.31321	2.05681e-09	3.62247e-06	2.42001e-06	0.668055221989	1.48333971292	1.78040277778	1.02812307692	
3.0	2.75	7.93700525984	31.6227766017	0.0739506	6.3	2.74865	1e+06	1.4883	0.0778382	3.89826e-06	6.5407e-07	0.167785114384	0.957285024155	1.01182222222	1.5573952381	
3.0	2.75	7.93700525984	100.0	0.068148	6.99999	2.75692	1e+06	0.680859	0.12389	4.00256e-06	2.04544e-07	0.0511032938919	0.975965174129	0.940963888889	2.16408125	
3.0	2.75	7.93700525984	316.227766017	0.130567	6.37267	2.76453	1e+06	0.268662	0.063606	4.12599e-06	8.02845e-08	0.0194582391135	0.936712871287	0.981047222222	1.16450588235	
3.0	2.75	7.93700525984	1000.0	0.507915	7	2.76775	1e+06	0.297617	0.125714	4.12004e-06	1.34532e-07	0.032653081038	0.98774	1.17457916667	1.3978375	
3.0	2.75	22.360679775	1.0	0.0960621	6.3	2.25245	1e+06	4.4441	0.193355	2.39292e-06	6.85736e-06	2.86568711031	4.15636283186	5.06797222222	1.51249512195	
3.0	2.75	22.360679775	3.16227766017	0.0969878	6.3	2.50799	1e+06	4.14122	0.0341963	3.05942e-06	4.92324e-06	1.60920697387	1.94153881279	2.41052777778	0.968957575758	
3.0	2.75	22.360679775	10.0	0.096776	6.3	2.7044	1e+06	3.0904	0.0228799	3.55475e-06	2.15859e-06	0.607241015543	1.03952380952	1.0786875	0.58326	
3.0	2.75	22.360679775	31.6227766017	0.097569	6.3	2.75072	1e+06	1.17376	0.083144	3.87169e-06	8.32985e-07	0.215147648701	1.15917821782	1.261625	1.79405	
3.0	2.75	22.360679775	100.0	0.094696	6.3	2.71444	1e+06	0.403676	0.046352	4.00689e-06	4.3674e-07	0.108997252233	1.09082587065	1.16319861111	2.20925625	
3.0	2.75	22.360679775	316.227766017	0.0437053	6.3	2.76034	1e+06	1.08398	0.0174648	4.01899e-06	1.2349e-08	0.00307266253462	0.980428571429	1.15107638889	0.947811111111	
3.0	2.75	22.360679775	1000.0	0.197437	6.99999	2.75624	1e+06	0.379293	0.0436593	4.09647e-06	5.58579e-08	0.0136356179833	1.09795477387	1.44972222222	1.3531375	
3.0	2.75	62.9960524947	1.0	0.112694	6.3	2.14811	1e+06	1.41295	0.0417374	2.57811e-06	1.11695e-05	4.33243732812	4.55166666667	8.49438888889	1.92172432432	
3.0	2.75	62.9960524947	3.16227766017	0.112891	6.30292	2.43257	1e+06	2.03094	0.0341243	3.08883e-06	8.07288e-06	2.61357212925	2.7986372093	4.88994444444	1.34281666667	
3.0	2.75	62.9960524947	10.0	0.111151	7	2.62113	1e+06	1.94618	5.84126e-11	3.56358e-06	4.19747e-06	1.17788010933	1.49916037736	2.19163888889	1.26471923077	
3.0	2.75	62.9960524947	31.6227766017	0.109628	6.34567	2.72935	1e+06	1.12923	0.0401534	3.8342e-06	1.37762e-06	0.359297897867	1.21154634146	1.24158333333	1.964525	
3.0	2.75	62.9960524947	100.0	0.125586	6.85238	2.74591	1e+06	0.465897	5.64535e-08	4.04151e-06	4.90756e-07	0.121428871882	1.00690547264	1.22453333333	1.21157894737	
3.0	2.75	62.9960524947	316.227766017	0.324938	7	2.77433	1e+06	0.669679	0.026467	4.04479e-06	2.05304e-07	0.0507576413114	1.00105882353	1.01860416667	1.40221111111	
3.0	2.75	62.9960524947	1000.0	0.114667	6.87849	2.74143	1e+06	0.00606613	0.0328935	4.17689e-06	1.21493e-07	0.0290869522539	0.843959798995	1.04445694444	1.21548666667	
3.0	2.75	177.476832988	1.0	0.110476	6.3	2.19165	1e+06	1.03027	0.000437111	2.60606e-06	2.20152e-05	8.44769498784	9.00359447005	23.8641666667	1.28398125	
3.0	2.75	177.476832988	3.16227766017	0.111339	6.3	2.40631	1e+06	1.4946	1.4158e-15	3.01596e-06	1.59677e-05	5.29440045624	6.29328703704	15.9315277778	1.25843225806	
3.0	2.75	177.476832988	10.0	0.112661	6.3	2.55765	1e+06	1.00372	1.04963e-11	3.48762e-06	8.61942e-06	2.47143324101	2.61074519231	5.83033333333	1.38986666667	
3.0	2.75	177.476832988	31.6227766017	0.01	7	3.04172	1e+06	6.84654	6.84996e-18	3.74868e-06	9.57511e-26	2.55426176681e-20	3.34235294118	6.49343055556	2.84068947368	
3.0	2.75	177.476832988	100.0	0.112125	7	2.6864	1e+06	0.497887	0.0262249	3.9626e-06	1.62473e-06	0.410016151012	0.9075	1.07464027778	0.74577	
3.0	2.75	177.476832988	316.227766017	0.16365	6.3	2.76477	1e+06	0.841523	0.106224	4.02471e-06	2.08359e-07	0.0517699411883	1.16451980198	1.27756805556	1.76521666667	
3.0	2.75	177.476832988	1000.0	0.116199	6.3	2.73304	1e+06	0.621249	0.11135	4.0283e-06	2.90205e-07	0.0720415559914	1.05941871921	1.07821944444	1.49533529412	
3.0	2.75	500.0	1.0	0.111138	6.3	2.24177	1e+06	0.919066	8.49566e-13	2.60356e-06	3.28615e-05	12.6217563644	4.05511737089	8.65029166667	1.59153	
3.0	2.75	500.0	3.16227766017	0.111587	6.3	2.39612	1e+06	0.714044	0.00239822	3.0357e-06	2.48575e-05	8.18839147478	3.18673205742	6.04175	1.98557692308	
3.0	2.75	500.0	10.0	0.111938	6.34773	2.58543	1e+06	0.845153	0.016732	3.49614e-06	1.3685e-05	3.91431693239	1.66412135922	2.592125	1.8621	
3.0	2.75	500.0	31.6227766017	0.112918	6.3	2.72165	1e+06	0.752298	2.09974e-15	3.8822e-06	5.52136e-06	1.42222451187	1.30593564356	1.24907916667	1.14806	
3.0	2.75	500.0	100.0	0.111191	6.85144	2.7374	1e+06	0.421571	0.0580787	4.03315e-06	2.07289e-06	0.513963031377	1.06376847291	1.17262638889	1.00331578947	
3.0	2.75	500.0	316.227766017	0.117867	6.46756	2.7535	1e+06	0.52415	0.0397871	4.08715e-06	6.09216e-07	0.149056432967	1.12943939394	1.22827638889	1.41946875	
3.0	2.75	500.0	1000.0	0.113945	6.51942	2.75515	1e+06	0.507704	0.0375397	4.02919e-06	1.58046e-07	0.039225253711	1.0176039604	1.18461388889	1.46306470588	
3.0	3.0	1.0	1.0	0.0665094	6.3	3.57347	1e+06	151.182	3.55617e-08	2.96675e-06	6.49167e-06	2.18814190613	5.08601809955	8.51151388889	2.18854242424	
3.0	3.0	1.0	3.16227766017	0.445743	7	3.94297	1e+06	161.995	2.60973e-17	2.99854e-06	1.24499e-06	0.415198730049	2.68097607656	3.328625	3.046948	
3.0	3.0	1.0	10.0	0.075258	6.3	2.9314	1e+06	2.16434	4.06229e-06	4.10108e-06	2.33044e-06	0.568250314551	1.46300505051	1.64380555556	1.40873125	
3.0	3.0	1.0	31.6227766017	0.076356	6.39855	2.99446	1e+06	1.83359	0.013373	4.19097e-06	5.93329e-07	0.141573191886	0.998725888325	1.06408333333	2.07686666667	
3.0	3.0	1.0	100.0	0.0939552	6.3	3.02391	1e+06	0.429508	0.0904353	4.24611e-06	6.43512e-08	0.0151553304083	1.12034920635	0.864004166667	2.38031111111	
3.0	3.0	1.0	316.227766017	0.799813	6.77664	3.00801	1e+06	0.965598	0.0246666	4.1945e-06	7.05665e-08	0.0168235784956	0.939791666667	0.9917	1.25239166667	
3.0	3.0	1.0	1000.0	0.29847	6.99996	3.01127	1e+06	0.39566	5.96964e-13	4.30515e-06	6.41575e-08	0.0149025004936	0.98437037037	0.917443055556	1.67566666667	
3.0	3.0	2.81726911385	1.0	2	6.3	4.67921	1e+06	663.803	2.24344e-16	2.37468e-06	1.66756e-07	0.0702225141914	9.08662037037	13.3254305556	19.432483871	
3.0	3.0	2.81726911385	3.16227766017	0.495473	7	3.93031	1e+06	146.034	2.568e-17	3.04086e-06	9.96049e-07	0.327555033773	3.1702038835	4.65519444444	3.35669583333	
3.0	3.0	2.81726911385	10.0	0.0724542	6.31188	2.97394	1e+06	2.24703	4.53659e-09	4.13203e-06	2.25322e-06	0.545305818206	1.18274129353	1.48401388889	0.962788888889	
3.0	3.0	2.81726911385	31.6227766017	0.0704847	6.39873	3.00018	1e+06	0.857946	0.0182768	4.25597e-06	7.44481e-07	0.174926280025	0.956030769231	1.17465555556	1.26400833333	
3.0	3.0	2.81726911385	100.0	0.0735778	6.7995	2.99845	1e+06	0.637468	0.0816255	4.24967e-06	2.73473e-07	0.0643515849466	1.01342708333	1.03144027778	1.26645454545	
3.0	3.0	2.81726911385	316.227766017	0.0558116	6.74115	2.99848	1e+06	0.632501	0.0350261	4.2823e-06	8.65007e-08	0.0201995890059	0.824373056995	0.916515277778	1.14993333333	
3.0	3.0	2.81726911385	1000.0	0.131272	6.89438	2.99604	1e+06	0.342735	0.0651612	4.20849e-06	3.77945e-07	0.0898053696219	0.893703703704	1.08490833333	1.01004888889	
3.0	3.0	7.93700525984	1.0	0.0743044	6.99999	3.36331	1e+06	67.4613	6.30304e-20	2.96098e-06	8.89948e-06	3.00558598842	5.08953488372	8.02311111111	1.66072580645	
3.0	3.0	7.93700525984	3.16227766017	0.557525	6.93236	3.84298	1e+06	109.873	5.31399e-17	3.15026e-06	6.81163e-07	0.216224375131	3.40004347826	6.15695833333	2.24456666667	
3.0	3.0	7.93700525984	10.0	0.0785639	6.3	2.94819	1e+06	2.48117	0.0315764	4.05855e-06	2.57195e-06	0.633711547227	1.30818226601	1.43156944444	1.16365555556	
3.0	3.0	7.93700525984	31.6227766017	0.71129	6.3	3.10231	1e+06	3.11988	0.00411272	3.95916e-06	2.59572e-07	0.0655623920226	0.980134020619	1.26749722222	1.90716153846	
3.0	3.0	7.93700525984	100.0	0.885029	6.3	3.02621	1e+06	1.11148	0.10257	4.18475e-06	3.75213e-08	0.00896619869765	1.02720918367	0.976304166667	1.92124285714	
3.0	3.0	7.93700525984	316.227766017	0.245781	6.45701	3.01595	1e+06	0.637732	0.0319834	4.25939e-06	1.06019e-07	0.0248906533565	0.930542105263	1.13433055556	1.02855	
3.0	3.0	7.93700525984	1000.0	0.209448	6.83627	3.00235	1e+06	1.07965	0.0442155	4.23377e-06	6.00837e-08	0.0141915361486	0.839746192893	0.960315277778	0.941978571429	
3.0	3.0	22.360679775	1.0	2	6.3	4.13418	1e+06	149.117	2.27272e-18	2.61074e-06	1.14418e-07	0.0438258884454	9.75325581395	18.95875	13.0734193548	
3.0	3.0	22.360679775	3.16227766017	0.01	6.9994	3.59206	1e+06	48.4839	3.45031e-16	3.37441e-06	6.32553e-26	1.87455881176e-20	4.07703902439	7.56993055556	1.92499473684	
3.0	3.0	22.360679775	10.0	0.090379	6.33531	2.96137	1e+06	2.41909	0.0182088	4.02554e-06	2.70406e-06	0.671726029303	1.22493034826	1.51901388889	1.454695	
3.0	3.0	22.360679775	31.6227766017	0.080951	6.64371	3.00247	1e+06	1.02747	0.0281852	4.23178e-06	6.77153e-07	0.16001611615	0.9570625	1.17454305556	1.28546666667	
3.0	3.0	22.360679775	100.0	0.0782689	6.3	2.98635	1e+06	0.264298	7.12677e-14	4.29944e-06	4.46856e-07	0.10393353553	1.06339473684	1.11076111111	1.69190909091	
3.0	3.0	22.360679775	316.227766017	0.0293921	6.3368	3.01043	1e+06	0.56064	0.0188718	4.29395e-06	3.50773e-08	0.00816900522829	0.956442105263	1.1191625	1.0669	
3.0	3.0	22.360679775	1000.0	0.608034	6.3	3.02216	1e+06	0.487499	0.00369882	4.23905e-06	9.58148e-08	0.0226028945165	0.911705263158	1.10680833333	1.93876	
3.0	3.0	62.9960524947	1.0	0.106187	6.32815	2.54454	1e+06	3.1437	0.0389637	3.28085e-06	1.50294e-05	4.58094701068	3.481657277	5.84358333333	1.45027241379	
3.0	3.0	62.9960524947	3.16227766017	0.106162	6.3	2.81957	1e+06	3.36182	0.025813	3.6784e-06	8.75242e-06	2.37940952588	1.93680769231	2.42061111111	1.32269166667	
3.0	3.0	62.9960524947	10.0	0.882814	6.3	3.24748	1e+06	8.79733	9.21359e-19	3.69581e-06	1.83928e-07	0.0497666276134	1.85083	3.12954166667	1.13746111111	
3.0	3.0	62.9960524947	31.6227766017	0.868981	6.30001	3.08549	1e+06	2.40688	0.0488366	4.12035e-06	8.68702e-08	0.0210832089507	1.14485714286	1.31903333333	1.75843846154	
3.0	3.0	62.9960524947	100.0	0.131745	7	3.00584	1e+06	0.214009	0.0264167	4.27202e-06	5.17525e-07	0.121142925361	1.05470526316	1.11249305556	2.32012	
3.0	3.0	62.9960524947	316.227766017	0.421011	6.3	3.00748	1e+06	0.60962	0.0448999	4.23665e-06	1.64066e-07	0.0387254080465	1.06184974093	1.01578055556	1.77345	
3.0	3.0	62.9960524947	1000.0	0.116174	6.3	2.99003	1e+06	0.0669695	0.0539554	4.34143e-06	7.04552e-08	0.0162285698491	0.807937823834	0.653172222222	2.35914	
3.0	3.0	177.476832988	1.0	0.107257	6.3	2.49803	1e+06	1.40127	4.48517e-06	3.21299e-06	2.8258e-05	8.794923109	9.10535885167	22.9716666667	1.277764	
3.0	3.0	177.476832988	3.16227766017	0.108171	7	2.70672	1e+06	1.365	2.17998e-16	3.64413e-06	1.80574e-05	4.95520192748	4.57588834951	10.32525	1.32032272727	
3.0	3.0	177.476832988	10.0	0.109655	6.34324	2.84464	1e+06	0.411188	0.0160994	4.01192e-06	8.65261e-06	2.15672545813	1.66369543147	2.43440277778	1.25763571429	
3.0	3.0	177.476832988	31.6227766017	1.08905	7	3.17708	1e+06	3.2547	0.00732633	4.01153e-06	7.11745e-08	0.0177424822948	1.80202604167	2.96729166667	1.45126666667	
3.0	3.0	177.476832988	100.0	0.119563	6.42256	3.00116	1e+06	0.701266	0.0250922	4.24717e-06	9.59706e-07	0.225963641672	1.11801052632	1.24471666667	2.49637272727	
3.0	3.0	177.476832988	316.227766017	0.010001	6.6055	3.00883	1e+06	7.41927e-06	0.0902382	4.34427e-06	3.61548e-13	8.32241089988e-08	0.989153439153	0.853584722222	2.6367	
3.0	3.0	177.476832988	1000.0	0.361475	6.3	3.01787	1e+06	0.485899	0.100081	4.25141e-06	1.59724e-07	0.0375696533621	1.04251052632	1.19688888889	0.985923	
3.0	3.0	500.0	1.0	0.01	6.3	4.38459	1e+06	36.0671	1.97499	2.97827e-06	2.55865e-26	8.59106125368e-21	108	277.730555556	32.9605909091	
3.0	3.0	500.0	3.16227766017	0.103365	6.30762	2.70999	1e+06	0.693646	2.58986e-12	3.60702e-06	3.02033e-05	8.37347727487	3.6506	7.74441666667	1.44073333333	
3.0	3.0	500.0	10.0	0.104238	7	2.85561	1e+06	0.45077	1.55932e-10	4.06879e-06	1.43662e-05	3.53082857557	1.70008247423	3.27918055556	1.08081333333	
3.0	3.0	500.0	31.6227766017	0.10402	6.64267	2.94447	1e+06	0.339824	0.0337963	4.2226e-06	5.60171e-06	1.3266020935	1.2380052356	1.72419444444	1.26687	
3.0	3.0	500.0	100.0	1.41269	6.30437	3.11681	1e+06	1.50187	0.0147824	4.07561e-06	4.34733e-08	0.0106666977459	1.17565445026	1.71968055556	1.01928	
3.0	3.0	500.0	316.227766017	0.0965075	6.59702	2.99357	1e+06	0.164871	0.00111437	4.34218e-06	5.13865e-07	0.118342629739	0.883074074074	0.868954166667	2.1873	
3.0	3.0	500.0	1000.0	0.116039	7	3.00938	1e+06	0.356377	0.0194649	4.30639e-06	1.76204e-07	0.0409168700466	1.20550531915	1.23996666667	2.38005555556	


==> onlinedata/ionisedreflection_RSplot_XMMNuSTAR20ks_goodfitsonly.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 20 ks 
# Fits included: good fits only (according to dual-chi-squared criteria; see paper text).
# input model for simulations: pexrav+kdblur(reflionx)
# output (observer's) model: pexrav + bbody + gauss 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: reflionx Iron abundance (solar units)
#  1             input model: reflionx photon index (Gamma_in) 
#  2             input model: reflionx ionisation parameter (xi)
#  3             input model: ratio of direct component normalisation (pexrav) to reflected component normalisation (Npexrav/Nreflionx)
#  4             output model: black body temperature 
#  5             output model: Iron line energy 
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: Iron line equivalent width
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
0.11	1.5	1.0	1.0	0.01	7	2.01301	1e+06	144.037	1.0499e-15	2.62974e-07	4.54522e-20	1.72839139991e-13	1.75868888889	1.8259173913	1.46755116279	
0.11	1.5	1.0	3.16227766017	0.01	7	2.07768	1e+06	68.7404	3.39991e-16	3.48335e-07	4.12386e-25	1.1838775891e-18	1.77052906977	2.67134615385	1.48910238095	
0.11	1.5	1.0	10.0	2	6.33367	1.62858	1e+06	3.84577	0.0352676	4.93177e-07	2.44532e-08	0.0495830097511	1.23329775281	1.11300666667	2.05842702703	
0.11	1.5	1.0	31.6227766017	0.01	6.3	1.46887	1e+06	0.65273	0.0058769	6.40092e-07	9.67698e-11	0.00015118108022	0.987950276243	0.94273125	1.05308787879	
0.11	1.5	1.0	100.0	1.99907	6.3	1.49876	1e+06	0.996763	0.12546	5.28738e-07	9.28589e-11	0.000175623654816	0.849839285714	0.897290163934	1.09599642857	
0.11	1.5	1.0	316.227766017	0.0101846	6.39476	1.50873	1e+06	0.168834	0.0369731	7.37549e-07	2.05499e-10	0.000278624199884	0.957235955056	1.12628125	1.27763703704	
0.11	1.5	1.0	1000.0	0.0100002	7	1.53339	1e+06	0.807026	0.10175	5.901e-07	8.31231e-26	1.4086273513e-19	1.00100588235	1.06514677419	1.48340689655	
0.11	1.5	2.81726911385	1.0	0.0163182	7	2.11209	1e+06	176.858	7.18468e-13	3.03479e-07	5.72571e-09	0.0188669067711	2.04722302158	1.28038846154	1.5936	
0.11	1.5	2.81726911385	3.16227766017	0.01	7	2.1132	1e+06	74.3183	0.0139246	3.41551e-07	6.86262e-15	2.0092519126e-08	1.8296809816	2.36077083333	1.72902051282	
0.11	1.5	2.81726911385	10.0	0.0137846	7	1.42985	1e+06	0.867702	0.31158	5.98892e-07	2.28915e-09	0.00382230852975	1.4308988764	1.36494754098	2.39876285714	
0.11	1.5	2.81726911385	31.6227766017	0.01	6.80067	1.46954	1e+06	0.726586	0.00247335	5.95509e-07	6.321e-10	0.00106144491519	1.16163157895	1.25073387097	0.981331034483	
0.11	1.5	2.81726911385	100.0	0.010374	6.3	1.51595	1e+06	1.45033	0.16884	4.84132e-07	3.93184e-11	8.12142143052e-05	0.936518072289	1.41445423729	1.02811724138	
0.11	1.5	2.81726911385	316.227766017	1.85096	6.3	1.52896	1e+06	0.864817	1.79919e-07	6.10819e-07	2.89006e-09	0.00473145072436	1.04456395349	1.20575322581	1.09993928571	
0.11	1.5	2.81726911385	1000.0	2	6.68954	1.52776	1e+06	0.648115	0.0236194	6.25472e-07	2.74023e-09	0.00438105942392	0.981793103448	1.0006	1.22281428571	
0.11	1.5	7.93700525984	3.16227766017	0.0100065	7	2.24477	1e+06	101.674	5.51681e-15	3.86524e-07	2.24908e-10	0.000581873311877	1.43545180723	1.43647083333	1.6241475	
0.11	1.5	7.93700525984	10.0	0.0631683	6.64038	1.41601	1e+06	1.05037	0.108141	5.5182e-07	1.49792e-08	0.0271450835417	1.25036046512	0.858195081967	2.43405428571	
0.11	1.5	7.93700525984	31.6227766017	2	7	1.51918	1e+06	1.24501	0.167357	5.40397e-07	5.62809e-09	0.0104147321321	1.01812790698	0.982560655738	1.40056666667	
0.11	1.5	7.93700525984	100.0	0.0100015	6.40187	1.4982	1e+06	0.249371	0.0294347	7.43271e-07	2.67806e-10	0.000360307344158	1.20869060773	1.19989393939	1.32383	
0.11	1.5	7.93700525984	316.227766017	0.0833219	7	1.48013	1e+06	0.724739	0.0898737	5.72522e-07	8.94043e-09	0.0156158715298	0.983191860465	1.07107936508	1.15738333333	
0.11	1.5	7.93700525984	1000.0	0.0101671	6.8967	1.49544	1e+06	0.529002	2.06682e-07	6.31211e-07	2.43385e-10	0.000385584218272	1.02165317919	1.47373968254	0.982446428571	
0.11	1.5	22.360679775	1.0	0.070171	7	2.06601	1e+06	112.238	1.70011e-08	3.15461e-07	5.50476e-08	0.174498907947	1.89233333333	1.24232105263	2.27421860465	
0.11	1.5	22.360679775	3.16227766017	0.0300209	7	2.16273	1e+06	63.8333	1.30876e-16	3.78396e-07	5.4423e-09	0.0143825516126	1.59189090909	1.18543076923	2.12771578947	
0.11	1.5	22.360679775	10.0	2	7	1.80001	1e+06	9.02492	1.42079e-16	4.05082e-07	2.72613e-08	0.0672982260382	1.11370689655	1.01094833333	2.02739411765	
0.11	1.5	22.360679775	31.6227766017	2	6.3	1.58691	1e+06	2.59875	0.0316309	4.26128e-07	1.17405e-08	0.0275515807457	1.19045121951	1.25996140351	1.72147931034	
0.11	1.5	22.360679775	100.0	0.0100004	6.99998	1.47508	1e+06	0.44272	0.0246604	6.1811e-07	2.93218e-10	0.000474378346896	1.08275	1.28024677419	1.25034642857	
0.11	1.5	22.360679775	316.227766017	0.0100208	6.3	1.49928	1e+06	2.98789e-14	4.65218e-16	7.30658e-07	3.56707e-10	0.000488199677551	1.35296666667	1.49008181818	2.38642857143	
0.11	1.5	22.360679775	1000.0	2	6.49884	1.51317	1e+06	0.365945	0.18908	6.54226e-07	1.47691e-16	2.25749205932e-10	0.970222857143	1.0647421875	1.23123928571	
0.11	1.5	62.9960524947	1.0	0.0894545	6.3	2.02785	1e+06	84.7349	2.39854e-06	3.0957e-07	8.00843e-08	0.258695287011	1.89871518987	1.2157975	2.12664565217	
0.11	1.5	62.9960524947	3.16227766017	0.0467726	7	2.19423	1e+06	64.3294	1.6989e-08	4.01924e-07	1.69832e-08	0.0422547546302	1.4665497076	0.79600754717	1.4757825	
0.11	1.5	62.9960524947	10.0	2	6.3	1.90083	1e+06	12.4082	1.15933e-16	4.07938e-07	3.00379e-08	0.073633493325	1.29748	1.05670666667	1.38757714286	
0.11	1.5	62.9960524947	31.6227766017	2	6.99976	1.59694	1e+06	2.77248	0.0309987	4.78391e-07	9.97548e-09	0.0208521481382	0.96749112426	0.903325	1.19485454545	
0.11	1.5	62.9960524947	100.0	0.0249801	6.32902	1.49989	1e+06	0.539542	0.0902615	6.44083e-07	2.00592e-09	0.00311438122105	1.15874857143	1.243225	1.47484285714	
0.11	1.5	62.9960524947	316.227766017	0.0281529	6.3	1.5238	1e+06	0.331389	0.0626821	7.23347e-07	4.30797e-09	0.00595560636873	0.894197740113	1.10076666667	1.00396333333	
0.11	1.5	62.9960524947	1000.0	0.0102056	6.3	1.51311	1e+06	0.244937	0.161302	6.93887e-07	1.92763e-10	0.000277801716994	0.841988826816	0.895053125	0.841453571429	
0.11	1.5	177.476832988	3.16227766017	0.0769161	7	2.01001	1e+06	22.8895	4.77936e-10	4.61396e-07	8.92392e-08	0.193411299621	1.51450561798	1.63023728814	1.5024025641	
0.11	1.5	177.476832988	10.0	0.0864584	7	1.46126	1e+06	1.1372	0.0740066	5.81081e-07	9.08119e-08	0.156280965993	1.29849152542	1.28292372881	1.41073235294	
0.11	1.5	177.476832988	31.6227766017	2	6.88718	1.65815	1e+06	2.5296	0.0645329	5.54562e-07	5.42144e-09	0.00977607553348	0.987242774566	0.764561290323	1.53895625	
0.11	1.5	177.476832988	100.0	0.0100049	6.40032	1.5149	1e+06	0.245597	0.050666	7.15434e-07	6.06175e-10	0.000847282907997	0.948704545455	0.965638461538	1.09404482759	
0.11	1.5	177.476832988	316.227766017	0.0100941	6.6319	1.50337	1e+06	0.684338	0.134676	5.79696e-07	2.85056e-10	0.0004917335983	0.993233918129	1.28325483871	0.900261538462	
0.11	1.5	177.476832988	1000.0	0.0194575	7	1.49569	1e+06	0.185268	0.0950173	7.34064e-07	3.86781e-09	0.00526903648728	0.876837078652	1.13505846154	0.799351851852	
0.11	1.5	500.0	1.0	0.0845078	7	2.27311	1e+06	20.5123	0.0901448	8.72751e-07	4.49115e-07	0.514596946896	1.98244444444	2.92994029851	1.63556666667	
0.11	1.5	500.0	3.16227766017	0.0774722	6.31056	2.31149	1e+06	23.8233	0.0143946	7.78272e-07	2.75145e-07	0.353533212039	1.62030208333	2.137390625	1.84988947368	
0.11	1.5	500.0	10.0	0.0935801	6.99998	1.66576	1e+06	1.58141	4.81015e-05	8.50209e-07	2.74438e-07	0.322788867208	1.21644736842	1.59621212121	1.26985428571	
0.11	1.5	500.0	31.6227766017	0.103257	7	1.55335	1e+06	1.15013	0.106981	5.7228e-07	9.37333e-08	0.163789229049	0.930920454545	1.1193140625	1.19102758621	
0.11	1.5	500.0	100.0	1.80616	6.30291	1.74225	1e+06	3.25277	0.0446189	5.40354e-07	1.63416e-08	0.0302423966511	1.13839306358	1.48718225806	1.35668965517	
0.11	1.5	500.0	316.227766017	0.0100194	7	1.56619	1e+06	0.863189	0.244334	6.57943e-07	2.49244e-10	0.000378823089538	0.876171428571	0.841766153846	0.886928571429	
0.11	1.5	500.0	1000.0	0.01	6.3	1.53063	1e+06	0.930341	0.00792019	5.98982e-07	1.19853e-10	0.000200094493658	1.02753488372	0.968019354839	1.32859354839	
0.11	1.75	1.0	3.16227766017	0.0121177	7	2.28146	1e+06	93.7734	8.36098e-11	5.7577e-07	5.83376e-10	0.00101321013599	2.07784293194	1.13675762712	2.2398	
0.11	1.75	1.0	10.0	2	7	1.95715	1e+06	10.518	0.0418063	6.78841e-07	3.75896e-08	0.0553732022668	1.45798484848	1.37992985075	1.8721025	
0.11	1.75	1.0	31.6227766017	0.147929	6.3	1.59945	1e+06	0.461815	0.0186075	1.13849e-06	9.17532e-08	0.0805920122267	0.979435406699	1.02120985915	1.12208333333	
0.11	1.75	1.0	100.0	2	6.88812	1.73083	1e+06	0.382004	0.0248882	1.25413e-06	6.36466e-09	0.00507496033107	0.957019607843	0.90664084507	1.314828125	
0.11	1.75	1.0	316.227766017	0.0340027	6.44615	1.75434	1e+06	0.666523	0.0469695	1.11094e-06	3.50049e-09	0.00315092624264	0.96072361809	1.04739571429	1.3788	
0.11	1.75	1.0	1000.0	0.470468	6.3	1.74991	1e+06	0.261945	0.155609	1.2544e-06	3.59285e-08	0.0286419802296	0.995955665025	1.24904929577	1.140584375	
0.11	1.75	2.81726911385	10.0	0.120063	6.86897	1.33953	1e+06	0.14721	0.0589625	8.74138e-07	1.78739e-07	0.204474579529	1.50154314721	1.36343846154	2.07218333333	
0.11	1.75	2.81726911385	31.6227766017	0.112898	7	1.61973	1e+06	0.570201	0.117433	1.09263e-06	8.67787e-08	0.0794218536925	1.06780099502	1.23236142857	1.1922027027	
0.11	1.75	2.81726911385	100.0	0.0338284	6.99973	1.73013	1e+06	0.548943	0.00620986	1.20772e-06	1.34109e-08	0.0111043122578	0.971014563107	1.07672222222	1.50665757576	
0.11	1.75	2.81726911385	316.227766017	0.0146983	6.68886	1.74148	1e+06	0.27231	0.100276	1.28472e-06	2.33033e-09	0.00181388162401	0.991634146341	1.12096805556	1.56255151515	
0.11	1.75	2.81726911385	1000.0	0.0106321	6.3	1.75587	1e+06	0.895854	0.00705132	1.1001e-06	5.48721e-10	0.000498791928007	1.01373737374	1.17757205882	1.05331470588	
0.11	1.75	7.93700525984	3.16227766017	0.0713483	7	2.31371	1e+06	88.1473	1.69208e-16	5.96878e-07	1.27647e-07	0.21385777328	2.12793085106	1.37461803279	2.39980952381	
0.11	1.75	7.93700525984	31.6227766017	0.125709	6.39477	1.59387	1e+06	0.44458	0.0177165	1.07746e-06	1.39618e-07	0.129580680489	1.12164	1.4242826087	1.13488	
0.11	1.75	7.93700525984	100.0	0.0973712	7	1.71882	1e+06	0.448391	2.18453e-11	1.19517e-06	2.89038e-08	0.0241838399558	1.10424257426	1.02613714286	1.136275	
0.11	1.75	7.93700525984	316.227766017	0.0502521	6.99985	1.75224	1e+06	0.643346	0.121434	1.17613e-06	1.1926e-08	0.0101400355403	0.9985	1.09028115942	1.25481935484	
0.11	1.75	7.93700525984	1000.0	0.0100108	7	1.76603	1e+06	0.795822	0.0802424	1.1382e-06	8.79709e-10	0.000772894921806	1.04917910448	1.13353611111	0.807851612903	
0.11	1.75	22.360679775	31.6227766017	0.0757963	7	1.72369	1e+06	1.15087	0.130627	1.10485e-06	6.83003e-08	0.0618186179119	1.21954634146	1.19152361111	1.75461111111	
0.11	1.75	22.360679775	100.0	0.110648	6.99953	1.69482	1e+06	0.0824158	8.33639e-08	1.30263e-06	6.46824e-08	0.0496552359457	0.854131707317	0.93195915493	1.03155454545	
0.11	1.75	22.360679775	316.227766017	0.174543	6.3	1.68513	1e+06	0.394465	0.0627147	1.06453e-06	5.87082e-08	0.0551494086592	0.980161616162	0.921858571429	1.4933	
0.11	1.75	22.360679775	1000.0	0.0333346	7	1.74864	1e+06	0.3789	0.0943185	1.26115e-06	9.40632e-09	0.00745852594854	1.09649019608	0.932016901408	1.14331818182	
0.11	1.75	62.9960524947	31.6227766017	0.113378	6.99842	1.67655	1e+06	0.842208	6.87062e-07	1.07751e-06	1.33088e-07	0.123514398938	1.41818627451	1.40576956522	1.78751351351	
0.11	1.75	62.9960524947	100.0	0.0898151	6.93185	1.74481	1e+06	0.910911	5.18551e-06	1.0402e-06	2.96319e-08	0.0284867333205	1.20997927461	1.11802985075	1.18436333333	
0.11	1.75	62.9960524947	316.227766017	0.23196	6.5003	1.75892	1e+06	0.790933	0.0384482	1.08273e-06	1.9799e-08	0.0182861839979	0.871611111111	0.856923943662	1.46829354839	
0.11	1.75	62.9960524947	1000.0	0.0100276	6.3	1.73755	1e+06	0.87455	4.20011e-10	1.0383e-06	7.61631e-10	0.00073353655013	0.890107142857	0.933517142857	0.657158064516	
0.11	1.75	177.476832988	1.0	0.0813291	7	2.35183	1e+06	33.9097	2.21914e-16	9.07513e-07	5.18298e-07	0.571119091407	2.475065	2.53590909091	2.38319047619	
0.11	1.75	177.476832988	3.16227766017	0.0819185	6.3	2.34659	1e+06	28.5548	6.49336e-16	9.50174e-07	3.63153e-07	0.382196313517	2.290960199	2.38566176471	1.9922725	
0.11	1.75	177.476832988	10.0	0.087162	7	1.80217	1e+06	2.76649	0.161667	1.04864e-06	3.51707e-07	0.335393462008	1.88713658537	2.8113880597	2.187065	
0.11	1.75	177.476832988	31.6227766017	0.0853632	6.99951	1.74118	1e+06	0.946067	0.068018	1.15821e-06	1.73687e-07	0.149961578643	1.238995	1.43841428571	1.53701388889	
0.11	1.75	177.476832988	100.0	0.0667182	6.30013	1.7935	1e+06	1.07967	0.0235086	1.16428e-06	4.62121e-08	0.0396915690384	1.03312376238	1.05604714286	1.06519375	
0.11	1.75	177.476832988	316.227766017	0.0812993	6.55857	1.74295	1e+06	0.0394669	0.0515344	1.40272e-06	3.38233e-08	0.0241126525607	1.07047142857	1.39380555556	0.734574193548	
0.11	1.75	177.476832988	1000.0	0.0101039	6.37765	1.74919	1e+06	0.25741	0.0517515	1.29697e-06	5.00585e-10	0.000385964979915	0.963471153846	0.977165277778	1.45685454545	
0.11	1.75	500.0	3.16227766017	0.091075	6.38095	1.85644	1e+06	1.56413	0.0687211	1.5174e-06	6.99658e-07	0.461090022407	1.80806542056	2.41951388889	2.03697692308	
0.11	1.75	500.0	10.0	0.0933224	6.43624	1.84298	1e+06	1.27456	0.087381	1.45027e-06	4.73401e-07	0.326422666124	1.57777570093	2.328375	1.65842972973	
0.11	1.75	500.0	31.6227766017	0.0914992	7	1.82005	1e+06	1.02118	0.161542	1.2742e-06	1.92393e-07	0.150991210171	1.32976442308	1.793	1.78766176471	
0.11	1.75	500.0	100.0	0.110662	6.99994	1.76353	1e+06	0.59003	0.0629995	1.24913e-06	1.33403e-07	0.106796730524	0.884343137255	0.833870422535	0.853552941176	
0.11	1.75	500.0	316.227766017	0.130401	6.95087	1.71813	1e+06	0.393811	0.0310065	1.14309e-06	6.63875e-08	0.0580772292645	0.921605	0.941665277778	1.01500322581	
0.11	1.75	500.0	1000.0	0.0892332	6.55728	1.76036	1e+06	0.255756	0.0347277	1.30323e-06	7.38784e-09	0.0056688688873	1.12917961165	1.35405277778	1.312796875	
0.11	2.0	1.0	31.6227766017	0.0805861	6.86062	1.88166	1e+06	0.776685	0.0527278	1.77904e-06	1.60479e-07	0.0902053916719	1.34422580645	1.13890972222	2.37161388889	
0.11	2.0	1.0	100.0	0.100271	6.51836	1.96798	1e+06	0.764868	0.0382606	1.84525e-06	8.47691e-08	0.0459390868446	0.945197247706	1.05117222222	1.42944705882	
0.11	2.0	1.0	316.227766017	0.158668	6.3	1.98569	1e+06	0.667074	0.0263787	1.92153e-06	7.78701e-08	0.0405250503505	0.978841121495	1.19360277778	1.22217142857	
0.11	2.0	1.0	1000.0	0.03132	6.31128	2.00587	1e+06	0.417076	0.0876269	2.07658e-06	6.73347e-09	0.00324257673675	0.91830733945	0.9299125	1.26373125	
0.11	2.0	2.81726911385	31.6227766017	0.0943814	7	1.85585	1e+06	1.25512	6.61099e-08	1.56731e-06	2.42208e-07	0.154537392092	1.33699078341	1.23614444444	2.04744871795	
0.11	2.0	2.81726911385	100.0	0.0608783	6.6817	2.00096	1e+06	1.63844	0.186004	1.64557e-06	4.32225e-08	0.0262659747079	0.93669124424	0.851563888889	1.23114166667	
0.11	2.0	2.81726911385	316.227766017	0.130225	6.99999	1.98006	1e+06	0.839295	0.0895902	1.81281e-06	8.2261e-08	0.0453776181729	1.18151869159	1.31140277778	1.12326470588	
0.11	2.0	2.81726911385	1000.0	0.0732799	6.34122	2.00163	1e+06	0.217619	0.0380121	2.0824e-06	2.12358e-08	0.0101977525932	0.903083333333	0.977463888889	1.095378125	
0.11	2.0	7.93700525984	31.6227766017	0.076233	6.99998	1.92828	1e+06	1.27824	0.126655	1.74263e-06	2.49034e-07	0.142906985419	1.4184	1.53051388889	1.7942	
0.11	2.0	7.93700525984	100.0	0.0504259	6.44742	2.01198	1e+06	1.1563	0.0100674	1.92891e-06	4.39511e-08	0.0227854591453	1.08753881279	1.01280694444	1.20587105263	
0.11	2.0	7.93700525984	316.227766017	2	7	2.01701	1e+06	0.733234	0.0896511	1.89851e-06	2.34343e-21	1.23435220252e-15	1.16305633803	1.27683888889	1.1163875	
0.11	2.0	7.93700525984	1000.0	0.126128	6.51919	1.9944	1e+06	0	0.0438751	2.24842e-06	1.97583e-08	0.00878763754103	1.10291079812	1.00888611111	1.89600714286	
0.11	2.0	22.360679775	10.0	0.0728869	7	2.55302	1e+06	42.2681	3.26517e-08	1.15516e-06	1.30343e-07	0.112835451366	1.9188364486	2.23510144928	2.15000731707	
0.11	2.0	22.360679775	31.6227766017	0.0887239	6.39854	1.8795	1e+06	0.987202	0.0326802	1.74857e-06	3.42365e-07	0.195797137089	1.21276036866	1.25373333333	1.36700555556	
0.11	2.0	22.360679775	100.0	0.0888232	6.99995	2.00098	1e+06	0.808706	0.0571552	1.91446e-06	8.67788e-08	0.0453280820701	0.97675	0.658888888889	1.15240571429	
0.11	2.0	22.360679775	316.227766017	0.147486	6.54788	1.96977	1e+06	0.259767	2.81429e-06	2.05913e-06	1.37861e-07	0.0669510909947	0.964102325581	1.0636125	1.156328125	
0.11	2.0	22.360679775	1000.0	0.0794168	6.46563	2.01265	1e+06	0.263703	0.0672945	2.18469e-06	1.1062e-08	0.00506341860859	0.871497652582	0.909777777778	0.846866666667	
0.11	2.0	62.9960524947	10.0	0.075105	7	2.60187	1e+06	36.2232	0.0260314	1.36614e-06	1.61514e-07	0.11822653608	1.84006046512	1.67397183099	2.18082	
0.11	2.0	62.9960524947	31.6227766017	0.100809	6.3	1.9599	1e+06	1.59222	1.45253e-07	1.6856e-06	3.21415e-07	0.190682842905	1.32002803738	1.88618055556	1.75719428571	
0.11	2.0	62.9960524947	100.0	0.103902	6.3	1.95259	1e+06	0.364284	0.0036853	1.99105e-06	2.15721e-07	0.108345345421	0.9276359447	0.873409722222	1.20031176471	
0.11	2.0	62.9960524947	316.227766017	0.145569	6.84018	1.9741	1e+06	0.042327	1.06599e-06	2.1701e-06	1.6993e-07	0.0783051472282	1.06338317757	1.11796111111	1.11102666667	
0.11	2.0	62.9960524947	1000.0	0.0452036	6.30501	1.99397	1e+06	0.499699	6.95038e-08	1.96499e-06	2.05405e-08	0.0104532338587	1.09333333333	1.21190555556	1.20097419355	
0.11	2.0	177.476832988	31.6227766017	0.092342	7	1.99308	1e+06	0.871634	0.155402	1.93061e-06	5.63411e-07	0.291830561325	1.40194009217	1.81273611111	2.05120294118	
0.11	2.0	177.476832988	100.0	0.100253	6.99839	1.98057	1e+06	0.627516	0.0389068	1.95333e-06	2.55323e-07	0.130711656505	1.09300473934	1.20252222222	1.065575	
0.11	2.0	177.476832988	316.227766017	0.0945562	6.33809	2.02311	1e+06	0.652923	0.0240885	1.9926e-06	3.21613e-08	0.0161403693667	1.05490654206	1.16693055556	1.1175125	
0.11	2.0	177.476832988	1000.0	0.119594	6.99997	2.00163	1e+06	0.232199	0.0290441	2.08082e-06	3.35761e-08	0.0161359944637	0.982888372093	1.29554027778	1.18091290323	
0.11	2.0	500.0	3.16227766017	0.0868451	7	2.21976	1e+06	3.82141	0.155256	2.22223e-06	8.74517e-07	0.393531272641	2.15563111111	3.07384722222	2.13987948718	
0.11	2.0	500.0	10.0	0.0904432	6.3	2.09957	1e+06	1.72184	0.0376736	2.30332e-06	7.81929e-07	0.339479099734	1.71959009009	2.29443055556	1.84763823529	
0.11	2.0	500.0	31.6227766017	0.088772	6.43538	2.08572	1e+06	1.70544	0.0150058	2.04109e-06	4.17579e-07	0.204586274981	1.33823181818	1.26715138889	2.07881714286	
0.11	2.0	500.0	100.0	0.104674	6.33243	2.03188	1e+06	0.87453	0.00341678	2.0508e-06	2.20578e-07	0.107557050907	1.10492626728	1.06632083333	1.31491818182	
0.11	2.0	500.0	316.227766017	0.0940248	6.33908	2.00027	1e+06	0.298974	0.0945154	2.11309e-06	9.59289e-08	0.0453974511261	0.968685446009	1.02684861111	1.00946875	
0.11	2.0	500.0	1000.0	0.0100028	6.90151	2.02904	1e+06	0.896149	0.0239468	1.88563e-06	8.19419e-27	4.34559802294e-21	1.04304716981	0.902193055556	1.42636969697	
0.11	2.25	1.0	31.6227766017	0.0864135	6.3	2.13028	1e+06	1.60548	0.0117168	2.32929e-06	4.69841e-07	0.201709963122	1.36201809955	1.39795833333	1.59618285714	
0.11	2.25	1.0	100.0	0.0871261	6.3	2.21352	1e+06	0.872142	0.0115016	2.70113e-06	1.81566e-07	0.0672185344652	1.08026976744	1.00889305556	1.50752424242	
0.11	2.25	1.0	316.227766017	0.0376788	6.52569	2.24819	1e+06	0.311423	0.0224783	2.97656e-06	3.96562e-08	0.0133228290375	0.930267605634	0.918708333333	1.2882137931	
0.11	2.25	1.0	1000.0	0.0876902	6.40221	2.23343	1e+06	0.0244129	0.0203362	2.98923e-06	6.88328e-08	0.0230269333574	0.910109004739	0.810593055556	1.56434230769	
0.11	2.25	2.81726911385	31.6227766017	0.0842976	7	2.15708	1e+06	1.72938	0.0813545	2.37523e-06	5.29332e-07	0.222855049827	1.28922477064	1.485375	1.76442	
0.11	2.25	2.81726911385	100.0	0.0951212	6.3	2.18934	1e+06	0.683784	5.17317e-09	2.6767e-06	2.86876e-07	0.10717525311	1.13744239631	1.18768055556	1.73040322581	
0.11	2.25	2.81726911385	316.227766017	0.117605	6.30803	2.25798	1e+06	1.14703	0.017188	2.67072e-06	1.57138e-08	0.00588373172777	1.19323963134	1.21166666667	1.73617741935	
0.11	2.25	2.81726911385	1000.0	0.0105024	6.45494	2.26674	1e+06	0.815333	0.0500071	2.75272e-06	9.88732e-11	3.59183643814e-05	1.19274418605	1.23131527778	1.23393225806	
0.11	2.25	7.93700525984	31.6227766017	0.0919757	7	2.11271	1e+06	1.00191	0.170309	2.47649e-06	7.42175e-07	0.299688268477	1.32590410959	1.33185694444	2.031509375	
0.11	2.25	7.93700525984	100.0	0.087986	7	2.22271	1e+06	0.723969	0.0405794	2.7605e-06	2.48771e-07	0.0901180945481	1.09551388889	1.145825	1.28487741935	
0.11	2.25	7.93700525984	316.227766017	0.0842397	6.59771	2.23671	1e+06	0.145275	0.0384588	2.99548e-06	1.23677e-07	0.0412878737298	1.14768691589	1.11716111111	1.83932142857	
0.11	2.25	7.93700525984	1000.0	2	7	2.26727	1e+06	0.69853	0.00847996	2.8493e-06	1.85746e-09	0.000651900466781	0.982643518519	1.13643333333	0.838193103448	
0.11	2.25	22.360679775	10.0	0.0678401	7	2.71681	1e+06	35.0867	0.000312035	1.83702e-06	5.40097e-07	0.294007142002	1.97750892857	2.14756944444	2.42579230769	
0.11	2.25	22.360679775	31.6227766017	0.0878867	6.36798	2.1968	1e+06	1.85495	0.0423895	2.5368e-06	7.31048e-07	0.288177231157	1.34635746606	1.38969444444	2.3564	
0.11	2.25	22.360679775	100.0	0.092224	6.30057	2.23787	1e+06	0.741375	0.0573279	2.72102e-06	2.72721e-07	0.100227488221	1.21196728972	1.19908888889	1.99031034483	
0.11	2.25	22.360679775	316.227766017	0.0703405	6.68892	2.23645	1e+06	0.00607499	0.0186742	3.03155e-06	1.37449e-07	0.0453395127905	1.07632701422	0.918236111111	1.578228	
0.11	2.25	22.360679775	1000.0	2	6.3565	2.26436	1e+06	0.748425	0.0278635	2.8308e-06	2.00106e-09	0.000706888512081	1.14101860465	0.98225	1.53662413793	
0.11	2.25	62.9960524947	31.6227766017	0.0886628	6.99999	2.24721	1e+06	2.10084	0.121406	2.44786e-06	7.83976e-07	0.320269950079	1.41687614679	1.78720833333	1.92269375	
0.11	2.25	62.9960524947	100.0	0.100293	6.3	2.21265	1e+06	0.574147	0.00732084	2.80245e-06	4.03842e-07	0.144103195418	1.19206944444	1.03572777778	1.22399333333	
0.11	2.25	62.9960524947	316.227766017	0.104251	6.47882	2.2627	1e+06	0.992855	3.07457e-09	2.74786e-06	1.19143e-07	0.0433584680442	0.902683486239	1.00642916667	0.870293548387	
0.11	2.25	62.9960524947	1000.0	0.0884747	6.95327	2.25209	1e+06	0.598106	0.0510558	2.83136e-06	3.4003e-08	0.0120094230335	0.965219626168	0.915447222222	1.49036666667	
0.11	2.25	177.476832988	31.6227766017	0.0938509	7	2.26997	1e+06	1.86452	0.0436548	2.70098e-06	1.09301e-06	0.404671637702	1.69435909091	1.77745833333	2.268253125	
0.11	2.25	177.476832988	100.0	0.0953101	6.411	2.22501	1e+06	0.45289	0.0454049	2.86749e-06	5.84263e-07	0.20375415433	1.21255813953	1.59693055556	1.6511	
0.11	2.25	177.476832988	316.227766017	0.0798104	7	2.27853	1e+06	0.851715	3.43887e-11	2.89472e-06	9.40761e-08	0.0324992054499	1.1183286385	1.30917777778	0.925732142857	
0.11	2.25	177.476832988	1000.0	0.0936438	6.30188	2.24674	1e+06	0.178548	5.43711e-07	3.02412e-06	4.57684e-08	0.0151344523365	0.861772093023	0.894459722222	1.04309655172	
0.11	2.25	500.0	31.6227766017	0.0946539	6.3	2.32755	1e+06	1.60695	0.0486589	2.86406e-06	9.12212e-07	0.318503103985	1.4381146789	1.78244444444	2.48116551724	
0.11	2.25	500.0	100.0	0.0904797	7	2.28429	1e+06	0.863881	0.0370404	2.90136e-06	3.93673e-07	0.13568567844	1.20072685185	1.51580555556	1.2889137931	
0.11	2.25	500.0	316.227766017	0.100298	6.30105	2.26181	1e+06	0.504677	1.31544e-06	2.94182e-06	1.52791e-07	0.0519375760584	1.12460093897	1.224425	1.47467037037	
0.11	2.25	500.0	1000.0	0.615716	6.3	2.28843	1e+06	1.33146	0.0160152	2.69283e-06	4.67044e-08	0.0173439838386	1.06251162791	0.888191666667	1.025103125	
0.11	2.5	1.0	10.0	0.512302	7	3.24304	1e+06	102.608	3.77328e-15	2.2093e-06	4.67837e-07	0.211758022903	2.45935874439	2.53152777778	1.88412777778	
0.11	2.5	1.0	31.6227766017	0.0784793	7	2.45257	1e+06	2.57708	0.0607486	3.01679e-06	5.65143e-07	0.187332562094	1.38012328767	1.17319861111	2.0152516129	
0.11	2.5	1.0	100.0	0.0695505	6.30009	2.47196	1e+06	0.930087	7.84818e-07	3.48818e-06	2.70124e-07	0.0774398110189	0.975241706161	1.00684861111	1.0017	
0.11	2.5	1.0	316.227766017	0.0677915	7	2.49514	1e+06	0.664688	0.0237326	3.5571e-06	1.06121e-07	0.029833572292	1.02241232227	0.962156944444	1.78057916667	
0.11	2.5	1.0	1000.0	0.115765	6.45885	2.48591	1e+06	0.221862	0.00749471	3.65148e-06	1.60318e-07	0.0439049371762	1.00985714286	1.09763055556	1.18077826087	
0.11	2.5	2.81726911385	31.6227766017	0.0817199	6.3	2.42568	1e+06	2.162	2.46467e-06	3.09374e-06	9.01367e-07	0.291351891238	1.25287614679	1.56677777778	1.2133875	
0.11	2.5	2.81726911385	100.0	0.0684926	6.3	2.48283	1e+06	0.939095	0.044227	3.54564e-06	2.15612e-07	0.0608104601708	1.17725592417	0.926272222222	1.40638333333	
0.11	2.5	2.81726911385	316.227766017	0.082991	6.49077	2.50229	1e+06	0.747103	0.0456441	3.58492e-06	7.91708e-08	0.0220843979782	1.15793333333	1.31211527778	1.17837083333	
0.11	2.5	2.81726911385	1000.0	0.286537	6.64416	2.5264	1e+06	0.746777	0.0837408	3.58467e-06	6.40103e-08	0.0178566785785	1.02990521327	1.08573194444	1.66696666667	
0.11	2.5	7.93700525984	100.0	0.0864087	6.49707	2.47122	1e+06	0.887601	0.0744517	3.48459e-06	4.07188e-07	0.116853919686	1.17430373832	1.40152777778	1.405364	
0.11	2.5	7.93700525984	316.227766017	0.0866321	6.3	2.4803	1e+06	0.0992219	6.99202e-11	3.72968e-06	2.21838e-07	0.0594790974025	1.15482524272	1.01643194444	1.40137727273	
0.11	2.5	7.93700525984	1000.0	0.0408594	6.3	2.49932	1e+06	0.48446	0.014656	3.66904e-06	5.78704e-08	0.0157726271722	1.06220574163	1.12873888889	1.636828	
0.11	2.5	22.360679775	10.0	2	7	3.24134	1e+06	66.9876	4.2368e-17	2.40645e-06	1.63281e-08	0.00678513993642	3.15967117117	4.84851388889	2.23569411765	
0.11	2.5	22.360679775	31.6227766017	0.0787276	7	2.53611	1e+06	2.84618	0.126266	3.27645e-06	9.03856e-07	0.275864426437	1.38013888889	1.23656527778	2.33436785714	
0.11	2.5	22.360679775	100.0	0.0892955	7	2.50093	1e+06	1.244	0.140158	3.39267e-06	3.26702e-07	0.0962964272977	0.996086124402	1.04256944444	1.92514166667	
0.11	2.5	22.360679775	316.227766017	0.11454	6.68526	2.51736	1e+06	0.638592	0.0346922	3.68289e-06	9.40806e-08	0.0255453190293	1.10633962264	1.00205972222	0.931124	
0.11	2.5	22.360679775	1000.0	2	7	2.51707	1e+06	0.704628	8.55374e-16	3.65912e-06	4.81991e-20	1.31723201207e-14	0.975464454976	1.03272361111	0.846666666667	
0.11	2.5	62.9960524947	31.6227766017	0.0869923	6.3	2.52869	1e+06	2.39622	0.0408378	3.36229e-06	1.21713e-06	0.361994355038	1.58150697674	1.88215277778	2.06213103448	
0.11	2.5	62.9960524947	100.0	0.0843117	6.99999	2.48721	1e+06	0.987272	0.0497815	3.43361e-06	5.24702e-07	0.152813511144	0.917985781991	1.01285	1.19947037037	
0.11	2.5	62.9960524947	316.227766017	0.0955275	7	2.50494	1e+06	0.211349	0.0562005	3.73563e-06	1.78244e-07	0.047714575587	0.85554589372	0.935226388889	0.891427272727	
0.11	2.5	62.9960524947	1000.0	0.137105	7	2.5051	1e+06	0.287355	0.0521027	3.69892e-06	7.90033e-08	0.0213584776097	1.05314761905	1.11596805556	0.833904166667	
0.11	2.5	177.476832988	31.6227766017	0.086826	6.3	2.54002	1e+06	2.42862	0.0319504	3.33751e-06	1.65299e-06	0.495276418647	1.67195348837	2.71363888889	1.39479310345	
0.11	2.5	177.476832988	100.0	0.0900594	6.99528	2.4841	1e+06	0.747369	2.84523e-07	3.50832e-06	7.93127e-07	0.226070312856	1.09053554502	1.17379583333	1.585104	
0.11	2.5	177.476832988	316.227766017	0.0878451	6.50259	2.51951	1e+06	0.814232	0.032514	3.56935e-06	1.57869e-07	0.0442290613137	0.925197183099	0.952736111111	0.956108333333	
0.11	2.5	177.476832988	1000.0	0.0386627	6.3	2.51421	1e+06	0.986504	9.74837e-10	3.48536e-06	2.51062e-08	0.00720333050244	0.982880952381	0.946713888889	0.955088	
0.11	2.5	500.0	31.6227766017	0.0907509	6.99984	2.55149	1e+06	1.5545	0.0365172	3.61962e-06	1.73066e-06	0.478133063692	1.40193896714	1.68244444444	1.11404615385	
0.11	2.5	500.0	100.0	0.0942606	6.89558	2.52629	1e+06	1.25696	0.0935726	3.55502e-06	7.65707e-07	0.215387536498	0.993281690141	1.33591805556	1.22310833333	
0.11	2.5	500.0	316.227766017	0.118795	6.47527	2.47671	1e+06	0.697409	2.12892e-07	3.49909e-06	5.17898e-07	0.148009339571	0.959360189573	1.12182777778	0.980312	
0.11	2.5	500.0	1000.0	0.0585727	6.3	2.51396	1e+06	0.423764	0.0861279	3.59085e-06	8.22525e-08	0.0229061364301	1.02534615385	1.07279722222	1.47698636364	
0.11	2.75	1.0	10.0	0.479142	6.3	3.46464	1e+06	89.9239	1.67893e-16	2.66003e-06	9.86669e-07	0.370924012135	1.96131481481	1.76113888889	1.55961	
0.11	2.75	1.0	31.6227766017	0.0707696	6.63055	2.73406	1e+06	2.35105	0.0234085	3.78261e-06	7.84883e-07	0.207497733047	1.23122596154	1.01459444444	2.32552272727	
0.11	2.75	1.0	100.0	1.95804	6.30004	2.79638	1e+06	1.1106	0.0157154	3.91051e-06	1.27614e-08	0.00326335951065	0.898039408867	0.929538888889	1.78694375	
0.11	2.75	1.0	316.227766017	0.100758	7	2.75703	1e+06	0.640787	0.0256287	4.0601e-06	1.32371e-07	0.0326028915544	0.961	1.05131388889	1.32149411765	
0.11	2.75	1.0	1000.0	0.0673435	7	2.74833	1e+06	0.40036	0.0760198	4.10171e-06	7.16875e-08	0.0174774667151	1.25506030151	1.52508333333	1.57241176471	
0.11	2.75	2.81726911385	31.6227766017	0.0709546	6.3	2.73848	1e+06	2.67525	0.0288918	3.76163e-06	9.36021e-07	0.248833883184	1.14046341463	1.13899722222	1.8635047619	
0.11	2.75	2.81726911385	100.0	0.0897124	6.30006	2.74664	1e+06	0.595777	0.0206634	4.13306e-06	4.02022e-07	0.0972698194558	0.88731840796	0.841116666667	1.76892352941	
0.11	2.75	2.81726911385	316.227766017	0.10386	6.3	2.74716	1e+06	0.679803	0.0140373	4.03591e-06	1.36751e-07	0.0338835603371	0.931707920792	0.873876388889	1.38588125	
0.11	2.75	2.81726911385	1000.0	1.99997	7	2.75544	1e+06	0.651072	0.00174077	4.01905e-06	2.12821e-15	5.29530610468e-10	1.09464390244	1.18093194444	1.91028947368	
0.11	2.75	7.93700525984	10.0	0.481778	7	3.5769	1e+06	101.284	6.27304e-17	2.72766e-06	8.98907e-07	0.329552436887	2.69883333333	2.93359722222	2.04941724138	
0.11	2.75	7.93700525984	100.0	0.0782112	6.76769	2.74828	1e+06	1.25373	5.23291e-06	3.94905e-06	4.06083e-07	0.102830554184	1.18618627451	1.0793875	1.8304	
0.11	2.75	7.93700525984	316.227766017	0.0847537	6.88026	2.73714	1e+06	0.28583	0.0389184	4.16827e-06	2.02515e-07	0.0485849045287	0.919798029557	1.12990555556	1.1696	
0.11	2.75	7.93700525984	1000.0	1.79451	6.3	2.75658	1e+06	0.792752	9.73658e-13	4.0443e-06	1.41687e-09	0.000350337512054	0.941867647059	1.18654722222	1.58543157895	
0.11	2.75	22.360679775	31.6227766017	0.0756231	6.87117	2.73719	1e+06	2.09019	0.0286941	3.83505e-06	1.31792e-06	0.343651321365	0.964115942029	1.04517777778	1.47772727273	
0.11	2.75	22.360679775	100.0	0.0881364	6.79909	2.72672	1e+06	0.82344	0.0221964	3.97862e-06	6.63886e-07	0.166863384792	1.42962254902	1.72436111111	1.96482105263	
0.11	2.75	22.360679775	316.227766017	0.0876559	6.34753	2.75986	1e+06	0.159086	0.0711754	4.14896e-06	1.50647e-07	0.0363095811963	0.958024752475	1.09590416667	1.36718	
0.11	2.75	22.360679775	1000.0	0.113532	6.99997	2.72552	1e+06	0.110217	0.0510964	4.13454e-06	3.20302e-07	0.0774698031704	0.890206030151	1.02844722222	1.10690588235	
0.11	2.75	62.9960524947	10.0	0.454801	6.3	3.49978	1e+06	62.0478	1.29278e-16	2.98807e-06	7.19456e-07	0.240776153169	2.98648826291	4.29822222222	2.21705555556	
0.11	2.75	62.9960524947	31.6227766017	0.0900613	7	2.76796	1e+06	2.15492	2.03458e-08	3.91149e-06	1.63393e-06	0.417725726002	1.13487804878	1.44555555556	1.30929545455	
0.11	2.75	62.9960524947	100.0	0.0838154	6.3248	2.75655	1e+06	1.09314	0.0338499	4.06274e-06	5.18995e-07	0.127745068599	0.961024509804	1.12129305556	1.33388333333	
0.11	2.75	62.9960524947	316.227766017	0.0789668	6.3	2.76222	1e+06	0.829116	0.0106103	4.0182e-06	1.72293e-07	0.0428781543975	1.04051	1.1014375	1.65768333333	
0.11	2.75	62.9960524947	1000.0	0.0109257	6.98717	2.75531	1e+06	0.00249432	0.00761917	4.22582e-06	1.85434e-18	4.38811875565e-13	1.04065151515	1.05153055556	1.64371333333	
0.11	2.75	177.476832988	31.6227766017	0.0868082	7	2.75266	1e+06	1.27313	0.0822959	3.92709e-06	2.37244e-06	0.604121626955	1.53973891626	1.87725	2.16955	
0.11	2.75	177.476832988	100.0	0.0888582	7	2.7525	1e+06	0.897216	0.0820448	4.03105e-06	8.01904e-07	0.198931791965	1.10098039216	1.39075	1.52475555556	
0.11	2.75	177.476832988	316.227766017	0.0766855	6.90638	2.75502	1e+06	0.437769	7.54724e-07	4.15702e-06	3.62346e-07	0.0871648440469	1.0062039801	0.985818055556	1.40056470588	
0.11	2.75	177.476832988	1000.0	0.541605	7	2.77595	1e+06	0.530441	0.0803345	4.02655e-06	8.70326e-08	0.0216146825446	0.891125628141	0.934951388889	1.87874666667	
0.11	2.75	500.0	10.0	0.0875965	7	2.9473	1e+06	5.82245	0.197263	3.65943e-06	4.13084e-06	1.12882060867	2.41601435407	4.096375	2.37899	
0.11	2.75	500.0	100.0	0.0931684	6.34014	2.80354	1e+06	1.57544	0.134487	3.96931e-06	7.90903e-07	0.199254530384	1.05786069652	1.00717638889	1.821475	
0.11	2.75	500.0	316.227766017	0.11969	6.99999	2.75687	1e+06	0.54983	0.150728	4.03067e-06	4.37475e-07	0.108536546033	0.874376237624	0.862556944444	1.06268823529	
0.11	2.75	500.0	1000.0	0.0765683	6.41471	2.75835	1e+06	5.1726e-14	0.0622865	4.17801e-06	1.47516e-07	0.0353077182678	1.09439285714	1.35523888889	2.07335714286	
0.11	3.0	1.0	10.0	0.0701663	7	2.95733	1e+06	4.85312	0.0290053	3.95153e-06	2.44813e-06	0.619539773202	1.42722330097	1.43093055556	2.170965	
0.11	3.0	1.0	31.6227766017	0.073947	6.64038	2.97125	1e+06	1.85549	0.010607	4.16262e-06	9.66588e-07	0.232206639088	1.07296923077	0.821618055556	1.40548	
0.11	3.0	1.0	100.0	1.3184	7	3.04186	1e+06	1.72671	0.0470182	4.12291e-06	2.80629e-08	0.00680657593787	1.01767692308	1.2681	0.798907692308	
0.11	3.0	1.0	316.227766017	0.0716779	6.3	2.98092	1e+06	0.163722	3.53898e-17	4.3215e-06	2.63916e-07	0.0610704616453	0.914	0.915520833333	1.52447777778	
0.11	3.0	2.81726911385	10.0	0.454149	7	3.57885	1e+06	49.3938	0.0149953	3.06703e-06	1.48938e-06	0.485609857093	1.86272772277	2.11751388889	2.49455	
0.11	3.0	2.81726911385	31.6227766017	0.0696263	6.7736	2.99707	1e+06	2.04302	0.058322	4.1875e-06	8.81858e-07	0.210592955224	1.25164824121	1.33788194444	1.53500666667	
0.11	3.0	2.81726911385	100.0	0.0534787	6.3	2.99345	1e+06	0.88794	9.19862e-12	4.2649e-06	4.10224e-07	0.0961860770475	1.04722564103	1.04517916667	1.54036923077	
0.11	3.0	2.81726911385	316.227766017	0.0933952	6.30001	2.98275	1e+06	0.377699	0.0339194	4.29887e-06	3.44028e-07	0.0800275421215	0.918305699482	1.0801	1.17960909091	
0.11	3.0	2.81726911385	1000.0	0.328459	6.81419	3.01463	1e+06	0.772531	2.7994e-06	4.23226e-06	1.39251e-07	0.0329022791605	0.984932989691	1.07670694444	1.70415833333	
0.11	3.0	7.93700525984	10.0	0.435671	6.9996	3.70281	1e+06	70.6849	7.46421e-17	2.97686e-06	1.65244e-06	0.555094965836	2.14113861386	2.98630555556	1.50041666667	
0.11	3.0	7.93700525984	31.6227766017	0.0649017	6.96837	3.01101	1e+06	2.11088	0.0520436	4.13838e-06	1.09991e-06	0.265782745905	1.18267005076	1.3851375	1.85739333333	
0.11	3.0	7.93700525984	100.0	1.99999	6.3	3.03564	1e+06	0.683539	3.50349e-07	4.22345e-06	1.44682e-08	0.00342568279487	1.04606217617	1.24465277778	1.24759090909	
0.11	3.0	7.93700525984	316.227766017	0.365368	7	3.00676	1e+06	0.521983	0.0674652	4.28743e-06	3.85414e-08	0.00898939457904	0.839416666667	1.10175972222	1.58208181818	
0.11	3.0	7.93700525984	1000.0	0.198927	6.3	3.00778	1e+06	0.415929	0.00140855	4.30324e-06	1.26452e-07	0.0293853003783	0.884862433862	1.07469027778	0.452542222222	
0.11	3.0	22.360679775	31.6227766017	0.0766512	6.3	2.96743	1e+06	1.0474	1.14272e-06	4.24542e-06	1.75453e-06	0.413275953851	1.14874611399	1.03626388889	2.20283333333	
0.11	3.0	22.360679775	100.0	0.0718797	6.3	2.99162	1e+06	0.454927	3.27209e-05	4.30116e-06	4.91704e-07	0.114318927917	1.0455026178	1.2294125	1.97328181818	
0.11	3.0	22.360679775	316.227766017	0.0934958	7	3.00056	1e+06	0.770997	0.0307277	4.22416e-06	2.52515e-07	0.059778748911	0.810863157895	0.956920833333	0.895505	
0.11	3.0	22.360679775	1000.0	0.0801291	7	2.99893	1e+06	0.299109	0.0457368	4.31562e-06	1.27775e-07	0.0296075650776	0.927041884817	1.20264305556	1.33137	
0.11	3.0	62.9960524947	31.6227766017	0.0803515	6.41853	3.02788	1e+06	1.91403	0.0425777	4.12917e-06	1.24954e-06	0.302612873774	1.23721025641	1.58331944444	2.17364615385	
0.11	3.0	62.9960524947	100.0	0.0800123	6.39295	2.99323	1e+06	0.341644	0.0511421	4.29519e-06	6.60251e-07	0.153718694633	0.902317460317	1.20322361111	0.775218888889	
0.11	3.0	62.9960524947	316.227766017	1.31909	6.68713	3.02536	1e+06	0.821479	0.0151733	4.23849e-06	2.39677e-08	0.00565477328011	1	1.20855694444	1.36413333333	
0.11	3.0	62.9960524947	1000.0	0.446778	6.51329	3.0187	1e+06	1.00081	0.0635385	4.18152e-06	1.61777e-07	0.0386885630106	1.1372974359	1.45126388889	1.47580833333	
0.11	3.0	177.476832988	100.0	0.584318	6.3	3.11327	1e+06	3.17078	0.0499134	3.95814e-06	2.99893e-07	0.0757661426832	1.24621761658	1.48861111111	1.41323333333	
0.11	3.0	177.476832988	316.227766017	0.209841	6.48669	3.02735	1e+06	0.732314	0.0142469	4.25293e-06	2.22903e-07	0.0524116315105	0.917958549223	0.724109722222	0.646071818182	
0.11	3.0	177.476832988	1000.0	0.319638	6.3	3.01577	1e+06	0.782016	0.145754	4.244e-06	1.56279e-07	0.0368235155514	0.878911917098	0.882141666667	1.32715454545	
0.11	3.0	500.0	10.0	0.0866651	6.3	3.1006	1e+06	4.09887	0.0360603	4.0651e-06	6.46845e-06	1.59121546825	2.27685858586	3.52652777778	1.40693333333	
0.11	3.0	500.0	31.6227766017	0.0890957	7	3.02664	1e+06	1.47354	0.0840437	4.22668e-06	2.9428e-06	0.696243860429	1.53756632653	1.86672222222	2.2342	
0.11	3.0	500.0	100.0	0.0886527	6.61457	3.0234	1e+06	1.70723	0.0671854	4.16027e-06	9.5796e-07	0.230263901141	0.87156185567	1.02542638889	1.68570769231	
0.11	3.0	500.0	316.227766017	1.37972	7	3.04865	1e+06	1.24617	1.58205e-10	4.10749e-06	2.17047e-08	0.00528417598095	1.1133025641	1.24949305556	1.36664166667	
0.591666666667	1.5	1.0	1.0	0.01	7	2.0274	1e+06	124.109	9.57202e-17	2.72258e-07	2.58884e-28	9.50877476511e-22	1.40472992701	2.00499130435	1.1104627907	
0.591666666667	1.5	1.0	3.16227766017	0.0146601	6.3	1.16322	1e+06	0.833043	1.79362e-14	4.18039e-07	2.24649e-09	0.00537387660003	1.23274096386	1.470206	1.73250769231	
0.591666666667	1.5	1.0	10.0	0.01	6.3	1.46189	1e+06	1.37222	0.0178729	5.27171e-07	4.61315e-29	8.75076588052e-23	1.25470348837	1.30780175439	2.24502571429	
0.591666666667	1.5	1.0	31.6227766017	0.0114691	6.40068	1.44715	1e+06	0.381316	0.0615939	6.53954e-07	1.24612e-09	0.00190551629014	0.866331460674	0.715571428571	0.911661290323	
0.591666666667	1.5	1.0	100.0	0.01	7	1.49533	1e+06	0.714033	8.50514e-08	5.92695e-07	3.97744e-10	0.000671077029501	0.969546511628	1.10583650794	1.41297931034	
0.591666666667	1.5	1.0	316.227766017	0.01	6.3	1.49779	1e+06	0.315504	0.0969256	7.17143e-07	4.58838e-11	6.3981381677e-05	0.929201117318	1.27746451613	0.70369	
0.591666666667	1.5	1.0	1000.0	2	6.51723	1.60363	1e+06	1.29118	0.0404276	5.12537e-07	1.90944e-08	0.0372546762478	1.00047928994	1.29761612903	1.45638076923	
0.591666666667	1.5	2.81726911385	1.0	2	6.99969	1.93987	1e+06	74.8425	3.92846e-18	2.57363e-07	8.0887e-09	0.0314291487121	1.61156028369	1.54353793103	1.35661190476	
0.591666666667	1.5	2.81726911385	3.16227766017	0.01	6.31318	1.98177	1e+06	40.2304	4.62668e-17	3.44031e-07	4.92552e-23	1.43170818909e-16	1.57958928571	1.65466470588	1.43560238095	
0.591666666667	1.5	2.81726911385	10.0	0.0124815	7	1.45824	1e+06	1.65231	0.162435	5.11308e-07	1.39819e-09	0.00273453573971	1.06830857143	1.33006779661	1.49965555556	
0.591666666667	1.5	2.81726911385	31.6227766017	1.99999	7	1.47927	1e+06	0.922943	0.01341	5.80298e-07	6.4571e-22	1.11272139487e-15	0.993635294118	1.02425737705	1.36633666667	
0.591666666667	1.5	2.81726911385	100.0	0.0100008	6.83097	1.49918	1e+06	0.932031	0.00166158	5.50313e-07	4.87835e-24	8.86468246253e-18	1.09888690476	1.16265081967	1.23748928571	
0.591666666667	1.5	2.81726911385	316.227766017	2	6.39608	1.47841	1e+06	0.132319	0.0339696	6.89221e-07	9.5916e-11	0.000139165811837	1.19565714286	1.566546875	0.872807142857	
0.591666666667	1.5	2.81726911385	1000.0	1.84027	7	1.52889	1e+06	0.503502	4.72822e-09	6.42581e-07	9.48163e-09	0.0147555405466	0.725768361582	0.700647692308	1.25690714286	
0.591666666667	1.5	7.93700525984	1.0	0.0579674	6.42628	2.05973	1e+06	109.575	1.46389e-16	2.78478e-07	3.17719e-08	0.114091238805	1.74718571429	0.925870967742	2.335485	
0.591666666667	1.5	7.93700525984	3.16227766017	0.70205	7	2.09735	1e+06	58.694	2.22978e-09	3.19881e-07	4.46429e-08	0.139560961733	1.51137724551	1.20175740741	1.5266725	
0.591666666667	1.5	7.93700525984	10.0	2	6.3	1.64854	1e+06	4.60106	1.94473e-11	4.43742e-07	1.39885e-08	0.0315239486008	1.40442690058	1.49155423729	1.59177428571	
0.591666666667	1.5	7.93700525984	31.6227766017	0.01	7	1.48646	1e+06	0.740126	0.0914258	6.0574e-07	3.48915e-10	0.00057601446165	1.0546741573	1.10573064516	1.28915	
0.591666666667	1.5	7.93700525984	100.0	2	6.36773	1.51862	1e+06	0.240543	0.0524731	7.59025e-07	6.99785e-20	9.21952504858e-14	1.32696703297	1.3347375	2.27168666667	
0.591666666667	1.5	7.93700525984	316.227766017	0.013812	6.6637	1.5239	1e+06	0.570339	0.105045	6.3422e-07	7.16476e-10	0.00112969631989	1.06547727273	0.944776190476	1.39817241379	
0.591666666667	1.5	7.93700525984	1000.0	2	6.3	1.64651	1e+06	1.66355	1.12348e-09	5.47759e-07	2.41962e-08	0.0441730761156	1.13645614035	1.27654918033	1.48050357143	
0.591666666667	1.5	22.360679775	1.0	2	6.3	2.04065	1e+06	77.019	1.93584e-17	3.06731e-07	4.33743e-24	1.41408269787e-17	2.46202054795	5.41366666667	1.70350909091	
0.591666666667	1.5	22.360679775	3.16227766017	0.0351541	6.3	2.17322	1e+06	63.6671	9.45307e-16	3.95086e-07	6.57379e-09	0.0166388836861	1.36256725146	1.0875490566	1.15235853659	
0.591666666667	1.5	22.360679775	10.0	2	6.34855	1.75297	1e+06	7.69323	1.45333e-16	3.86695e-07	1.76936e-08	0.0457559575376	1.30980120482	1.34265789474	1.70862647059	
0.591666666667	1.5	22.360679775	31.6227766017	0.0105421	6.3	1.47114	1e+06	0.656337	8.1278e-08	6.19293e-07	5.40891e-10	0.000873400797361	1.1416091954	1.27249836066	1.87650333333	
0.591666666667	1.5	22.360679775	100.0	2	6.58648	1.56399	1e+06	1.19735	0.0890462	5.72995e-07	1.01262e-08	0.0176724055184	1.19013872832	1.20569016393	1.04771428571	
0.591666666667	1.5	22.360679775	316.227766017	2	6.3	1.48705	1e+06	0.316007	0.0181153	6.79772e-07	3.29117e-14	4.84157923539e-08	1.12564971751	1.3623171875	1.42888666667	
0.591666666667	1.5	22.360679775	1000.0	0.0100001	6.42386	1.50343	1e+06	0.253043	0.0857041	6.57199e-07	9.83722e-16	1.49684037864e-09	1.05941142857	1.5338328125	1.00814444444	
0.591666666667	1.5	62.9960524947	1.0	0.0868621	7	2.01495	1e+06	76.1813	8.73444e-17	3.09696e-07	5.88917e-08	0.190159705001	1.37729936306	1.31248333333	1.29703255814	
0.591666666667	1.5	62.9960524947	3.16227766017	0.0356544	6.3	2.12489	1e+06	50.5347	3.21012e-09	3.91248e-07	1.37911e-08	0.0352489980779	1.25864497041	1.27066909091	1.14836410256	
0.591666666667	1.5	62.9960524947	10.0	0.103376	6.44485	1.3247	1e+06	0.29293	0.0214528	5.65634e-07	5.26691e-08	0.0931151592726	1.22532954545	1.40452857143	1.61776969697	
0.591666666667	1.5	62.9960524947	31.6227766017	2	6.3	1.58286	1e+06	2.48043	6.10981e-06	4.77782e-07	1.06808e-08	0.0223549652352	1.02143113772	0.92966440678	1.2784	
0.591666666667	1.5	62.9960524947	100.0	0.0100002	6.6079	1.52544	1e+06	0.438219	0.116736	6.79345e-07	3.46842e-10	0.000510553547903	0.945325842697	1.1410734375	1.01615666667	
0.591666666667	1.5	62.9960524947	316.227766017	0.01	6.63916	1.52554	1e+06	0.817254	0.0395754	6.10922e-07	5.36708e-20	8.7852131696e-14	1.21389473684	1.25609206349	1.35293571429	
0.591666666667	1.5	62.9960524947	1000.0	0.01	6.3	1.53854	1e+06	0.47355	0.0780358	7.1877e-07	1.58058e-28	2.19900663634e-22	0.994139664804	1.28105238095	1.18792580645	
0.591666666667	1.5	177.476832988	1.0	0.10003	7	2.03335	1e+06	38.2874	2.63884e-11	3.95963e-07	1.65806e-07	0.418741145006	1.21134911243	1.58242037037	1.27000714286	
0.591666666667	1.5	177.476832988	3.16227766017	0.0992038	6.99916	2.10634	1e+06	29.2021	2.13932e-07	4.5442e-07	6.1625e-08	0.13561242903	1.12473863636	1.4253220339	0.841523684211	
0.591666666667	1.5	177.476832988	10.0	0.12084	6.88772	1.33996	1e+06	0.552942	0.0100565	5.24336e-07	9.87775e-08	0.188385882335	0.992040229885	1.23975806452	1.12926666667	
0.591666666667	1.5	177.476832988	31.6227766017	2	6.3	1.68926	1e+06	2.70047	4.18005e-16	5.41785e-07	1.57374e-08	0.0290473158172	1.25801714286	1.03816875	1.57129354839	
0.591666666667	1.5	177.476832988	100.0	0.110619	6.3	1.47791	1e+06	0.215954	0.140339	7.09199e-07	1.37836e-08	0.0194354475965	1.11855865922	1.06874603175	1.45022666667	
0.591666666667	1.5	177.476832988	316.227766017	0.0239925	6.53708	1.51865	1e+06	0.404003	0.0772406	7.0215e-07	6.62304e-09	0.00943251442	1.20666477273	1.1363375	1.00306333333	
0.591666666667	1.5	177.476832988	1000.0	0.0111813	6.99966	1.53004	1e+06	0.434106	0.056356	6.88512e-07	3.14514e-10	0.000456802495817	1.06285875706	1.2450390625	1.59635	
0.591666666667	1.5	500.0	1.0	0.114933	6.3	2.14183	1e+06	14.4029	0.0023048	8.14476e-07	6.3006e-07	0.773577121978	1.37037628866	2.11990625	0.837169047619	
0.591666666667	1.5	500.0	3.16227766017	0.11338	6.3	2.22238	1e+06	19.5173	1.36375e-15	7.13273e-07	3.7919e-07	0.531619730454	1.24693010753	1.40721269841	1.25992195122	
0.591666666667	1.5	500.0	10.0	0.114139	6.3	1.66321	1e+06	1.61669	7.96111e-06	7.30682e-07	2.50039e-07	0.34219947939	1.076375	1.34155	0.898182857143	
0.591666666667	1.5	500.0	31.6227766017	0.119065	6.30061	1.49152	1e+06	0.333633	0.0167628	7.21553e-07	1.40995e-07	0.195404911351	1.08516483516	1.32246875	0.90779375	
0.591666666667	1.5	500.0	100.0	0.0821493	6.3	1.54987	1e+06	0.881606	0.128141	6.45192e-07	3.59708e-08	0.0557520862007	1.15177456647	1.3495671875	1.27321333333	
0.591666666667	1.5	500.0	316.227766017	0.263136	6.30001	1.49365	1e+06	0.428072	0.150235	6.29225e-07	2.54707e-08	0.0404794787238	0.984119318182	1.20150634921	0.776778571429	
0.591666666667	1.5	500.0	1000.0	0.758587	6.97277	1.55486	1e+06	1.67691	0.0615517	4.94451e-07	1.6351e-08	0.0330689997593	1.11290123457	1.22759666667	1.56453214286	
0.591666666667	1.75	1.0	1.0	0.0564753	6.4723	2.21816	1e+06	211.135	5.75965e-17	4.21898e-07	3.11227e-08	0.0737683041873	1.96297590361	1.53473658537	1.96532826087	
0.591666666667	1.75	1.0	3.16227766017	0.01	7	2.32445	1e+06	98.0851	7.80741e-11	5.5688e-07	1.40461e-26	2.52228487286e-20	1.91833510638	1.64131016949	1.80194772727	
0.591666666667	1.75	1.0	10.0	0.132595	6.3	1.42024	1e+06	0.295853	1.13128e-09	8.75055e-07	1.18576e-07	0.135506910994	1.30809230769	1.46733636364	2.10517368421	
0.591666666667	1.75	1.0	31.6227766017	2	6.40078	1.76429	1e+06	1.89623	0.0593901	9.83564e-07	1.10961e-08	0.0112815231139	1.00851456311	0.787176388889	1.14597368421	
0.591666666667	1.75	1.0	100.0	0.0100002	6.30846	1.72043	1e+06	0.16571	3.01868e-06	1.34881e-06	3.46827e-10	0.000257135549114	1.02211961722	0.994820833333	1.42367272727	
0.591666666667	1.75	1.0	316.227766017	2	7	1.76581	1e+06	0.63587	0.0557389	1.15198e-06	1.29731e-13	1.12615670411e-07	1.0993877551	0.97181	1.53247931034	
0.591666666667	1.75	1.0	1000.0	0.01	6.99999	1.76354	1e+06	0.685805	0.0208871	1.14444e-06	3.67068e-10	0.00032074027472	1.14321319797	1.17575352113	1.12353548387	
0.591666666667	1.75	2.81726911385	1.0	0.0647089	6.3	2.24019	1e+06	217.067	5.44556e-17	4.31496e-07	1.17978e-07	0.273416207798	1.75337575758	1.3347275	1.99001956522	
0.591666666667	1.75	2.81726911385	3.16227766017	0.0528928	6.31327	2.33376	1e+06	87.6399	4.71131e-17	5.79717e-07	4.81144e-08	0.0829963585681	1.40339473684	1.27466949153	1.03374772727	
0.591666666667	1.75	2.81726911385	10.0	0.103672	7	1.46518	1e+06	0.851283	1.38414e-10	8.29031e-07	1.24872e-07	0.150624041803	1.1902628866	1.57821875	1.17442051282	
0.591666666667	1.75	2.81726911385	31.6227766017	0.0816353	6.3	1.65635	1e+06	0.604842	0.00627172	1.10705e-06	6.59833e-08	0.0596028183009	0.977177339901	1.11685714286	1.22145428571	
0.591666666667	1.75	2.81726911385	100.0	0.0931367	6.99985	1.73013	1e+06	0.612983	0.0381459	1.17023e-06	2.49427e-08	0.0213143570067	1.18263054187	1.28611428571	1.21620882353	
0.591666666667	1.75	2.81726911385	316.227766017	0.01	6.50628	1.76961	1e+06	1.12907	0.0570374	1.02075e-06	5.24797e-10	0.000514128826843	0.917829896907	1.08323333333	0.934887096774	
0.591666666667	1.75	2.81726911385	1000.0	0.0826986	6.87839	1.73401	1e+06	0.334374	0.00725545	1.21805e-06	1.95437e-08	0.0160450720414	0.826049261084	0.923131944444	1.13642258065	
0.591666666667	1.75	7.93700525984	1.0	0.0791529	6.3	2.26242	1e+06	202.59	5.03065e-13	4.31817e-07	1.8817e-07	0.435763297878	1.96101775148	1.24984565217	2.17635813953	
0.591666666667	1.75	7.93700525984	3.16227766017	0.061144	6.41928	2.2752	1e+06	65.5393	5.44276e-17	5.68154e-07	9.63623e-08	0.169605951907	1.38033862434	1.19776	1.23212826087	
0.591666666667	1.75	7.93700525984	10.0	0.10723	6.32673	1.44429	1e+06	0.735613	0.000849158	8.35851e-07	1.6602e-07	0.198623917421	1.2277628866	1.3174453125	1.443785	
0.591666666667	1.75	7.93700525984	31.6227766017	0.0838085	6.39993	1.71537	1e+06	1.90287	0.0441835	9.09385e-07	4.30677e-08	0.0473591493152	1.16378571429	1.17579264706	1.32421891892	
0.591666666667	1.75	7.93700525984	100.0	0.147722	6.3	1.6947	1e+06	0.233372	0.0211021	1.30591e-06	7.17719e-08	0.0549593004112	1.01046411483	1.08527746479	1.12780294118	
0.591666666667	1.75	7.93700525984	316.227766017	0.102675	6.3	1.72578	1e+06	0.478934	0.0438274	1.17869e-06	3.26936e-08	0.0277372337086	0.952440594059	0.845060869565	0.936894117647	
0.591666666667	1.75	7.93700525984	1000.0	1.10068	7	1.77794	1e+06	1.28779	1.44406e-07	1.0231e-06	8.2036e-09	0.00801837552536	1.07919796954	1.29778714286	1.07856060606	
0.591666666667	1.75	22.360679775	1.0	0.0829709	6.3	2.20179	1e+06	99.202	1.5034e-16	4.70749e-07	2.14449e-07	0.455548498244	2.09413559322	1.67135961538	2.36386956522	
0.591666666667	1.75	22.360679775	3.16227766017	0.0762975	7	2.2498	1e+06	56.6595	6.87519e-17	5.59945e-07	1.21024e-07	0.216135513309	1.53443478261	1.10065084746	1.79351860465	
0.591666666667	1.75	22.360679775	10.0	0.0980477	6.3	1.5582	1e+06	1.46356	0.00659824	8.65157e-07	1.65187e-07	0.190932975171	1.26468686869	1.01952121212	2.16882619048	
0.591666666667	1.75	22.360679775	31.6227766017	0.0670145	6.3	1.75467	1e+06	1.85259	0.0335678	1.00203e-06	4.07795e-08	0.0406968853228	1.1524079602	1.36136811594	1.39708648649	
0.591666666667	1.75	22.360679775	100.0	0.164678	6.94058	1.73844	1e+06	0.712897	3.89521e-08	1.16057e-06	2.17944e-08	0.0187790482263	0.971161764706	0.899672222222	1.29396969697	
0.591666666667	1.75	22.360679775	316.227766017	1.70865	6.30018	1.81162	1e+06	1.08068	5.30165e-05	1.0604e-06	1.80176e-08	0.0169913240287	0.837025510204	0.976505714286	1.23451612903	
0.591666666667	1.75	22.360679775	1000.0	0.0393489	6.94852	1.76764	1e+06	0.193228	0.0451955	1.37002e-06	1.12948e-08	0.00824425920789	0.951655339806	0.842454166667	1.27954193548	
0.591666666667	1.75	62.9960524947	1.0	0.10349	6.77698	2.23258	1e+06	66.0943	3.88204e-16	5.44106e-07	3.01142e-07	0.553462009241	1.76808241758	1.48292631579	2.22507674419	
0.591666666667	1.75	62.9960524947	3.16227766017	0.092406	7	2.25179	1e+06	39.1063	2.9879e-16	6.87898e-07	1.67015e-07	0.242790355547	1.37374611399	1.15826825397	1.35701333333	
0.591666666667	1.75	62.9960524947	10.0	0.11831	6.33597	1.6276	1e+06	1.58269	0.0291523	9.67054e-07	2.35955e-07	0.243993613593	1.351385	1.24877761194	2.42762682927	
0.591666666667	1.75	62.9960524947	31.6227766017	0.137452	6.3	1.60135	1e+06	0.48286	6.67625e-05	1.01987e-06	1.74225e-07	0.170830596056	1.05310552764	0.829872463768	1.3855	
0.591666666667	1.75	62.9960524947	100.0	0.0334409	7	1.7624	1e+06	1.03533	0.00121685	1.06381e-06	8.92591e-09	0.00839051146351	0.971505050505	1.13484142857	1.40586363636	
0.591666666667	1.75	62.9960524947	316.227766017	0.0369961	6.51035	1.77792	1e+06	0.904866	0.0578514	1.10771e-06	4.95826e-09	0.00447613545061	0.896	0.997856521739	0.977911764706	
0.591666666667	1.75	62.9960524947	1000.0	0.152813	6.85201	1.75131	1e+06	0.383416	0.00822081	1.26793e-06	1.2505e-08	0.00986253184324	1.01192718447	1.09130555556	0.91479375	
0.591666666667	1.75	177.476832988	1.0	0.10411	7	2.24364	1e+06	27.9202	8.1501e-20	7.91341e-07	7.70442e-07	0.973590399082	1.94123316062	2.056015625	2.09783809524	
0.591666666667	1.75	177.476832988	3.16227766017	0.103705	6.3	2.29091	1e+06	28.3949	1.11192e-11	8.03874e-07	5.12008e-07	0.636925687359	1.13899489796	1.31847692308	1.11405609756	
0.591666666667	1.75	177.476832988	10.0	0.10445	6.99998	1.82118	1e+06	3.42296	0.0293375	9.88106e-07	4.32088e-07	0.437289116755	1.18443	1.3777030303	1.80668974359	
0.591666666667	1.75	177.476832988	31.6227766017	0.109018	6.97009	1.71252	1e+06	0.85541	2.31711e-07	1.18684e-06	2.5045e-07	0.211022547268	1.03402415459	1.16755138889	1.65327222222	
0.591666666667	1.75	177.476832988	100.0	0.0933222	6.70451	1.75305	1e+06	0.368992	0.0396184	1.26328e-06	6.1183e-08	0.0484318599202	1.03764039409	1.15477777778	1.114571875	
0.591666666667	1.75	177.476832988	316.227766017	0.148396	6.3	1.75732	1e+06	0.589916	9.52664e-08	1.18935e-06	4.16349e-08	0.0350064320848	1.03056122449	1.07668115942	1.2241375	
0.591666666667	1.75	177.476832988	1000.0	1.19655	6.8692	1.7733	1e+06	0.812772	0.034663	1.10634e-06	2.27396e-08	0.0205538984399	0.927618090452	1.06768405797	1.424559375	
0.591666666667	1.75	500.0	1.0	0.108617	6.3	2.5528	1e+06	26.3634	0.0980313	1.36769e-06	3.78844e-07	0.27699551799	1.38306074766	2.02970422535	1.2174425	
0.591666666667	1.75	500.0	3.16227766017	0.113699	6.3	2.05143	1e+06	4.79471	0.315216	1.34618e-06	7.16661e-07	0.532366399739	1.45129302326	1.65211111111	1.75243589744	
0.591666666667	1.75	500.0	10.0	0.112258	6.3	1.94602	1e+06	2.60798	0.0641131	1.32863e-06	4.34499e-07	0.327027840708	1.18616509434	1.32140277778	1.72366756757	
0.591666666667	1.75	500.0	31.6227766017	0.105122	6.45323	1.8377	1e+06	1.3501	0.124196	1.27406e-06	2.23368e-07	0.175319843649	1.12428638498	1.38718888889	1.49510555556	
0.591666666667	1.75	500.0	100.0	0.103563	6.99999	1.82108	1e+06	0.733764	0.105005	1.33503e-06	7.94875e-08	0.0595398605275	1.1462038835	1.25904507042	0.749060606061	
0.591666666667	1.75	500.0	316.227766017	0.0871615	6.30015	1.77665	1e+06	0.679333	0.034468	1.24854e-06	3.0795e-08	0.0246648084963	0.993632850242	1.24688472222	0.694094117647	
0.591666666667	1.75	500.0	1000.0	0.672953	6.67896	1.81141	1e+06	1.28446	0.213018	1.13388e-06	5.72684e-08	0.0505065791795	1.05887128713	1.13052571429	1.3334	
0.591666666667	2.0	1.0	1.0	0.0606411	6.30101	2.44355	1e+06	323.142	1.5922e-08	6.41087e-07	2.70143e-07	0.421382745244	2.24776439791	2.34883333333	1.95123043478	
0.591666666667	2.0	1.0	3.16227766017	0.054345	6.99697	2.44771	1e+06	94.8563	8.08533e-17	8.06182e-07	1.78849e-07	0.221846927865	1.76407281553	1.5776875	1.80085652174	
0.591666666667	2.0	1.0	31.6227766017	0.0929477	6.3	1.90659	1e+06	1.49717	9.26074e-09	1.59773e-06	1.47551e-07	0.0923503971259	1.25414090909	1.45898611111	1.6110575	
0.591666666667	2.0	1.0	100.0	0.101144	6.36809	1.93104	1e+06	0.0559687	0.0147842	2.09046e-06	1.42864e-07	0.0683409393148	1.03871889401	1.31319861111	1.127940625	
0.591666666667	2.0	1.0	316.227766017	1.99995	7	2.02345	1e+06	1.08315	0.0221325	1.89831e-06	3.1766e-17	1.67338316713e-11	1.14574299065	1.09124027778	1.07003636364	
0.591666666667	2.0	1.0	1000.0	0.010158	6.86301	1.99323	1e+06	0.317891	6.76575e-09	2.04852e-06	1.51637e-09	0.000740227090778	1.0444953271	1.07870555556	1.60007096774	
0.591666666667	2.0	2.81726911385	1.0	0.0718172	6.3	2.40323	1e+06	234.618	1.41812e-15	6.51003e-07	4.70901e-07	0.723346897019	1.8201969697	1.83951785714	1.56550416667	
0.591666666667	2.0	2.81726911385	3.16227766017	0.0646644	7	2.47692	1e+06	94.322	1.37944e-11	8.331e-07	3.2006e-07	0.38417957028	1.6490199005	1.22054193548	1.62938888889	
0.591666666667	2.0	2.81726911385	31.6227766017	0.0748613	6.56549	1.9315	1e+06	1.54264	0.0904357	1.64607e-06	1.96331e-07	0.119272570425	1.31580275229	1.44481944444	1.7043	
0.591666666667	2.0	2.81726911385	100.0	0.0986843	6.99999	1.94864	1e+06	0.331809	5.99418e-06	1.98515e-06	1.11068e-07	0.0559494244767	0.987856481481	0.897095833333	1.37171212121	
0.591666666667	2.0	2.81726911385	316.227766017	0.179933	6.3	1.99852	1e+06	0.609529	0.0360929	1.93065e-06	3.50435e-08	0.0181511408075	0.876663507109	0.8888375	1.12272424242	
0.591666666667	2.0	2.81726911385	1000.0	0.17532	6.69089	1.94496	1e+06	0.443226	0.028797	1.88645e-06	1.621e-07	0.0859285960402	0.947583333333	1.04219444444	1.1452	
0.591666666667	2.0	7.93700525984	1.0	0.0788801	6.3	2.41861	1e+06	174.258	2.91371e-17	6.64658e-07	6.09443e-07	0.916927201659	2.14334196891	2.19692857143	2.21845652174	
0.591666666667	2.0	7.93700525984	3.16227766017	0.0698623	6.3	2.44848	1e+06	72.716	2.69431e-17	8.44594e-07	4.20617e-07	0.4980108786	1.96429268293	2.217265625	1.709425	
0.591666666667	2.0	7.93700525984	31.6227766017	0.0883497	6.72045	1.91299	1e+06	1.34423	0.00879077	1.65e-06	2.26876e-07	0.137500606061	1.17410648148	1.2606	1.50566578947	
0.591666666667	2.0	7.93700525984	100.0	0.119325	6.99997	1.98702	1e+06	0.932288	0.0815261	1.8396e-06	7.98134e-08	0.043386279626	0.933694444444	0.968697222222	1.04426470588	
0.591666666667	2.0	7.93700525984	316.227766017	0.154243	7	1.98325	1e+06	0.806444	0.113253	1.79773e-06	9.54147e-08	0.0530751002653	1.11838497653	0.989047222222	0.99956875	
0.591666666667	2.0	7.93700525984	1000.0	0.10167	6.30008	1.98518	1e+06	0.465917	0.0113647	1.93826e-06	3.11884e-08	0.0160909269138	0.824178403756	0.9514625	1.1419	
0.591666666667	2.0	22.360679775	1.0	0.0892399	7	2.33797	1e+06	80.4287	7.11905e-16	7.42877e-07	6.46495e-07	0.870258468091	2.19615151515	2.74657627119	2.05845652174	
0.591666666667	2.0	22.360679775	3.16227766017	0.0834638	6.3	2.48482	1e+06	63.4704	1.27035e-14	9.42228e-07	4.61565e-07	0.489865510259	1.56938536585	1.15816307692	2.31465116279	
0.591666666667	2.0	22.360679775	31.6227766017	0.0841422	6.34412	1.94172	1e+06	1.46095	4.98893e-07	1.69756e-06	2.42928e-07	0.143104220175	1.10322374429	1.33105	1.24218421053	
0.591666666667	2.0	22.360679775	100.0	0.0633078	6.30001	2.00171	1e+06	0.563182	0.0789243	2.03795e-06	7.00712e-08	0.0343831791752	1.23058796296	1.49472222222	1.83394242424	
0.591666666667	2.0	22.360679775	316.227766017	0.0241983	6.87984	2.0329	1e+06	0.794663	0.0191047	1.97205e-06	9.28202e-09	0.00470678735326	0.886427906977	0.833130555556	1.31037575758	
0.591666666667	2.0	22.360679775	1000.0	0.189815	6.3	1.96983	1e+06	9.79329e-10	0.0621891	2.19667e-06	1.22966e-07	0.0559783672559	1.07601401869	1.07910138889	1.75725806452	
0.591666666667	2.0	62.9960524947	1.0	0.106544	6.3	2.33577	1e+06	34.9679	5.66075e-17	9.87475e-07	1.00462e-06	1.01736246487	1.95642512077	2.59153125	1.90956	
0.591666666667	2.0	62.9960524947	3.16227766017	0.101028	6.3	2.46396	1e+06	34.9245	2.78697e-15	1.15604e-06	6.96286e-07	0.602302688488	1.66006635071	1.30235074627	2.15081363636	
0.591666666667	2.0	62.9960524947	10.0	0.100081	6.3	2.14609	1e+06	7.81125	2.3157e-06	1.41446e-06	5.137e-07	0.363177467019	1.50415137615	1.41865277778	2.31262926829	
0.591666666667	2.0	62.9960524947	31.6227766017	0.111875	6.99989	1.97311	1e+06	1.57286	0.0385116	1.71608e-06	3.9556e-07	0.230502074495	1.10412844037	1.162425	1.20325263158	
0.591666666667	2.0	62.9960524947	100.0	0.110271	6.31307	2.01489	1e+06	1.2371	0.0560999	1.86289e-06	1.01909e-07	0.0547047866487	1.21876415094	1.4755	1.19125757576	
0.591666666667	2.0	62.9960524947	316.227766017	0.141734	6.3	2.0173	1e+06	0.818372	0.147134	1.94591e-06	3.39757e-08	0.0174600572483	0.998912442396	1.03901805556	0.934903125	
0.591666666667	2.0	62.9960524947	1000.0	0.0465761	6.3	2.01085	1e+06	0.32457	0.0743442	2.08863e-06	2.28096e-08	0.0109208428491	1.04256807512	1.10113194444	1.39545172414	
0.591666666667	2.0	177.476832988	1.0	0.112292	6.31318	2.42011	1e+06	24.1957	2.50297e-17	1.29742e-06	1.78369e-06	1.37479767539	1.85316129032	2.26205633803	1.89441590909	
0.591666666667	2.0	177.476832988	3.16227766017	0.111233	6.3	2.48723	1e+06	26.7734	9.10852e-14	1.38425e-06	1.39469e-06	1.00754199025	1.716	2.2835915493	1.70977857143	
0.591666666667	2.0	177.476832988	10.0	0.113708	6.33574	1.97465	1e+06	2.36197	0.0326374	1.62727e-06	1.31097e-06	0.805625372556	1.34338709677	1.87248611111	1.09849210526	
0.591666666667	2.0	177.476832988	31.6227766017	0.117509	6.86722	1.95048	1e+06	0.892248	0.0473166	1.82542e-06	7.3536e-07	0.402844276934	1.09277358491	1.26206111111	1.33244	
0.591666666667	2.0	177.476832988	100.0	0.117351	6.3	1.9865	1e+06	0.774039	9.23622e-10	1.92536e-06	3.00125e-07	0.155879939336	1.21676635514	1.18384166667	2.17327647059	
0.591666666667	2.0	177.476832988	316.227766017	0.109597	6.45132	2.00863	1e+06	0.654685	0.0339241	2.01537e-06	1.01251e-07	0.0502394101331	0.938784037559	1.02150972222	1.46630645161	
0.591666666667	2.0	177.476832988	1000.0	0.114794	6.34846	2.0289	1e+06	1.35498	0.0109574	1.74451e-06	7.71483e-09	0.0044223478226	1.12634285714	1.06644583333	1.570746875	
0.591666666667	2.0	500.0	1.0	0.115236	6.3	2.31637	1e+06	6.19505	0.252346	2.06722e-06	1.3762e-06	0.665724983311	1.60773991031	1.72625	1.48055384615	
0.591666666667	2.0	500.0	3.16227766017	0.113784	6.3	2.22392	1e+06	3.54666	0.248024	2.11273e-06	1.32016e-06	0.62485977858	1.75018721461	1.93227777778	1.65630540541	
0.591666666667	2.0	500.0	10.0	0.122221	6.3	2.0749	1e+06	1.7523	0.170863	2.12251e-06	1.22612e-06	0.577674545703	1.14416444444	1.25863333333	1.46914736842	
0.591666666667	2.0	500.0	31.6227766017	0.118524	6.43592	2.05124	1e+06	0.881935	0.0274141	2.13764e-06	6.53648e-07	0.305780206209	1.16717727273	1.23694444444	0.845368571429	
0.591666666667	2.0	500.0	100.0	0.123308	6.4198	1.98602	1e+06	0.102421	0.106425	2.12904e-06	3.5183e-07	0.165252883929	1.12973488372	1.13635	1.736228125	
0.591666666667	2.0	500.0	316.227766017	0.121524	6.30003	1.98206	1e+06	0.218617	0.00385692	2.07799e-06	1.42445e-07	0.068549415541	1.17111627907	1.37736944444	1.70198181818	
0.591666666667	2.0	500.0	1000.0	0.150032	6.99999	1.96889	1e+06	0.475395	0.00487915	1.91918e-06	8.95991e-08	0.0466861367876	0.918712264151	0.945798611111	1.42105	
0.591666666667	2.25	1.0	1.0	0.0670117	6.3	2.68456	1e+06	339.654	2.81108e-16	1.01641e-06	9.3837e-07	0.923219960449	2.41140740741	2.294	2.23580454545	
0.591666666667	2.25	1.0	31.6227766017	0.0790377	6.3	2.20366	1e+06	2.60127	4.1414e-06	2.33245e-06	3.23217e-07	0.138574031598	1.15357207207	1.46180555556	1.18419487179	
0.591666666667	2.25	1.0	100.0	0.0729497	6.80409	2.2241	1e+06	1.20836	0.0120454	2.59754e-06	1.07914e-07	0.0415446922858	1.04143778802	1.23308611111	1.277721875	
0.591666666667	2.25	1.0	316.227766017	0.0802868	6.99709	2.23057	1e+06	0.248686	2.7537e-08	2.96377e-06	1.01434e-07	0.0342246530601	1.02507476636	1.18600972222	1.32646785714	
0.591666666667	2.25	1.0	1000.0	0.138408	6.60027	2.22288	1e+06	0.151563	0.067644	2.89305e-06	1.88746e-07	0.0652411814521	0.837367924528	0.8464875	0.973677777778	
0.591666666667	2.25	2.81726911385	1.0	0.0733233	6.3	2.60915	1e+06	196.045	1.01144e-16	9.95921e-07	1.27696e-06	1.28219005323	2.36745116279	2.84096875	1.9686787234	
0.591666666667	2.25	2.81726911385	3.16227766017	0.0663355	6.3	2.70399	1e+06	93.0855	1.4844e-09	1.31386e-06	8.98241e-07	0.683665687364	1.99778636364	2.27602857143	1.77370714286	
0.591666666667	2.25	2.81726911385	31.6227766017	0.082998	6.99993	2.14548	1e+06	1.23557	1.90475e-11	2.4669e-06	5.18144e-07	0.210038509871	1.47958823529	1.77590277778	2.03522857143	
0.591666666667	2.25	2.81726911385	100.0	0.0946882	6.90084	2.2162	1e+06	0.872473	9.36837e-09	2.63454e-06	2.14995e-07	0.0816062766175	0.983934883721	0.958215277778	1.10503548387	
0.591666666667	2.25	2.81726911385	316.227766017	0.103386	6.33672	2.24024	1e+06	0.40457	0.0488529	2.87728e-06	9.23402e-08	0.0320928793861	0.938576744186	1.02699305556	1.07380333333	
0.591666666667	2.25	2.81726911385	1000.0	0.0997283	6.3	2.2489	1e+06	0.587418	0.0450112	2.78957e-06	3.92579e-08	0.0140731008722	0.972344186047	1.05395555556	1.01875862069	
0.591666666667	2.25	7.93700525984	1.0	0.0778393	7	2.59298	1e+06	131.946	1.50581e-14	1.0484e-06	1.50612e-06	1.43658908813	2.91798165138	3.92370769231	1.86329795918	
0.591666666667	2.25	7.93700525984	3.16227766017	0.0736334	7	2.68446	1e+06	72.3324	3.72887e-06	1.32358e-06	1.07012e-06	0.808504208284	2.06724770642	1.64237142857	2.20968536585	
0.591666666667	2.25	7.93700525984	31.6227766017	0.0733841	6.39928	2.23519	1e+06	2.78458	0.0320195	2.25869e-06	4.00912e-07	0.177497576029	1.28282407407	1.13948194444	1.76163142857	
0.591666666667	2.25	7.93700525984	100.0	0.0928132	6.30128	2.21408	1e+06	0.582889	0.00200524	2.76976e-06	2.13649e-07	0.0771362861764	0.81604587156	0.8496625	1.32973548387	
0.591666666667	2.25	7.93700525984	316.227766017	0.0823771	7	2.2351	1e+06	0.228201	0.0566931	2.93366e-06	1.13177e-07	0.0385787719095	1.06224186047	1.14774027778	1.51682142857	
0.591666666667	2.25	7.93700525984	1000.0	0.11532	6.3	2.23001	1e+06	0.309855	7.49508e-08	2.88389e-06	1.0025e-07	0.0347620748364	0.886807511737	0.738505555556	0.857353571429	
0.591666666667	2.25	22.360679775	1.0	0.0869726	6.3	2.60889	1e+06	73.395	4.95768e-17	1.19111e-06	1.59657e-06	1.34040516829	2.66711162791	2.80525757576	2.43455555556	
0.591666666667	2.25	22.360679775	3.16227766017	0.0833081	6.53431	2.58886	1e+06	41.4837	2.65345e-16	1.44489e-06	1.21315e-06	0.83961408827	2.05791441441	1.73663380282	2.1057627907	
0.591666666667	2.25	22.360679775	10.0	0.0732836	6.3	2.69453	1e+06	31.3105	2.65273e-09	1.8299e-06	3.59875e-07	0.196663752118	1.45375892857	1.84913888889	1.23628809524	
0.591666666667	2.25	22.360679775	31.6227766017	0.0834721	6.99997	2.24658	1e+06	2.38469	2.27776e-06	2.37585e-06	4.5233e-07	0.190386598481	1.32694009217	1.42129166667	1.81986470588	
0.591666666667	2.25	22.360679775	100.0	0.0987953	6.60066	2.2179	1e+06	0.665539	0.0195515	2.75067e-06	2.14473e-07	0.0779711852022	1.08448387097	1.22576666667	1.00176451613	
0.591666666667	2.25	22.360679775	316.227766017	0.128187	7	2.20291	1e+06	0.493805	0.0861471	2.63623e-06	2.16538e-07	0.0821392670594	1.0028411215	1.27970833333	1.53343103448	
0.591666666667	2.25	22.360679775	1000.0	0.0234043	6.3	2.24366	1e+06	0.158489	2.23895e-08	2.94393e-06	1.25441e-08	0.00426100484726	0.874433179724	0.893381944444	1.14135333333	
0.591666666667	2.25	62.9960524947	1.0	0.102377	6.99695	2.5485	1e+06	30.3413	1.23732e-16	1.55583e-06	2.35514e-06	1.51375150241	2.61569642857	4.10743661972	1.79185434783	
0.591666666667	2.25	62.9960524947	3.16227766017	0.103184	6.3	2.58673	1e+06	25.5327	6.78123e-13	1.71311e-06	1.95008e-06	1.13832736952	2.59832589286	3.50573239437	2.24111363636	
0.591666666667	2.25	62.9960524947	10.0	0.102588	6.3	2.60043	1e+06	17.4038	3.50016e-05	1.97858e-06	9.9181e-07	0.501273640692	1.70572072072	2.05509722222	2.15500540541	
0.591666666667	2.25	62.9960524947	31.6227766017	0.110099	6.3	2.19781	1e+06	1.41986	5.00385e-08	2.54543e-06	9.37238e-07	0.368204193398	1.35721917808	1.63220833333	1.02835588235	
0.591666666667	2.25	62.9960524947	100.0	0.104287	6.46086	2.2575	1e+06	1.07537	0.0312699	2.71426e-06	3.23392e-07	0.1191455498	1.07955092593	0.842333333333	1.44396551724	
0.591666666667	2.25	62.9960524947	316.227766017	0.0775633	7	2.27026	1e+06	1.20039	0.0800905	2.66505e-06	3.23887e-08	0.0121531303353	0.925806451613	1.04446111111	1.01475	
0.591666666667	2.25	62.9960524947	1000.0	0.053042	6.34753	2.26216	1e+06	0.0374786	2.00162e-06	3.0835e-06	1.60673e-08	0.00521073455489	1.1071952381	1.15431388889	0.924228	
0.591666666667	2.25	177.476832988	1.0	0.10916	6.30001	2.69283	1e+06	27.8224	9.54002e-11	1.86662e-06	3.85073e-06	2.06294264499	2.30404524887	3.90956944444	2.32402051282	
0.591666666667	2.25	177.476832988	10.0	0.110721	6.3	2.27325	1e+06	4.33115	2.24753e-13	2.2251e-06	2.77641e-06	1.24776863961	1.76560810811	2.78676388889	1.87033684211	
0.591666666667	2.25	177.476832988	31.6227766017	0.110346	6.37039	2.21653	1e+06	1.46385	0.123258	2.55594e-06	1.55894e-06	0.609928245577	1.2424212963	1.28165972222	1.97165	
0.591666666667	2.25	177.476832988	100.0	0.111574	6.62258	2.23672	1e+06	0.501479	0.0457435	2.86217e-06	6.80472e-07	0.237746884357	1.16023611111	1.38434166667	1.17981333333	
0.591666666667	2.25	177.476832988	316.227766017	0.106857	6.97579	2.24621	1e+06	0.21871	2.90851e-06	3.01379e-06	2.12363e-07	0.0704637682121	0.836915492958	0.893744444444	0.981903846154	
0.591666666667	2.25	177.476832988	1000.0	0.119529	6.3	2.23822	1e+06	0.0258701	0.146152	2.94372e-06	1.24206e-07	0.0421935510171	0.995014150943	1.04962638889	0.973765384615	
0.591666666667	2.25	500.0	1.0	0.121396	6.3	2.819	1e+06	20.967	3.24292e-11	2.48452e-06	2.41994e-06	0.974007051664	1.79261883408	2.79805555556	1.97514166667	
0.591666666667	2.25	500.0	10.0	0.11937	6.3	2.4172	1e+06	3.88139	0.146923	2.68084e-06	2.29423e-06	0.855787738172	1.37222272727	1.67288888889	1.55356363636	
0.591666666667	2.25	500.0	31.6227766017	0.115292	6.3	2.3177	1e+06	1.64557	0.050181	2.84913e-06	1.40793e-06	0.494161375578	1.22289908257	1.49923611111	1.59707419355	
0.591666666667	2.25	500.0	100.0	0.115111	6.3	2.24835	1e+06	0.704094	3.65305e-09	2.8049e-06	6.41817e-07	0.228819922279	0.966752336449	1.28157083333	1.0803	
0.591666666667	2.25	500.0	316.227766017	0.122923	6.36534	2.28115	1e+06	0.642371	0.0610042	2.84982e-06	1.60979e-07	0.0564874272761	1.03063380282	1.08587222222	1.50865384615	
0.591666666667	2.25	500.0	1000.0	0.142453	6.59927	2.24452	1e+06	0.291468	0.04688	2.95845e-06	1.4832e-07	0.0501343608984	0.99791627907	1.124575	0.881482758621	
0.591666666667	2.5	1.0	10.0	0.0753928	6.3	2.30603	1e+06	3.35443	0.00434217	2.65244e-06	1.52167e-06	0.573686869449	1.658	1.70302777778	2.24849714286	
0.591666666667	2.5	1.0	31.6227766017	0.0765792	6.97434	2.44442	1e+06	2.27496	6.17681e-05	3.14122e-06	7.0368e-07	0.224014873202	1.20685185185	1.49761111111	1.22429333333	
0.591666666667	2.5	1.0	100.0	0.0775115	6.40018	2.49123	1e+06	1.1515	0.054159	3.39471e-06	2.27648e-07	0.0670596310141	1.13652358491	1.42655555556	1.490832	
0.591666666667	2.5	1.0	316.227766017	0.0406663	6.92005	2.51239	1e+06	0.753855	0.0534986	3.59751e-06	2.27376e-08	0.00632037159035	0.72171291866	0.661359722222	1.02574615385	
0.591666666667	2.5	1.0	1000.0	1.99988	7	2.50592	1e+06	0.400225	0.123362	3.59374e-06	1.09197e-09	0.000303853367244	1.04974641148	1.13716527778	1.62872272727	
0.591666666667	2.5	2.81726911385	31.6227766017	0.0755445	6.80526	2.45548	1e+06	1.96877	6.56294e-06	3.16988e-06	7.98423e-07	0.251877989072	1.15139534884	1.23327777778	1.42968666667	
0.591666666667	2.5	2.81726911385	100.0	0.0826822	6.3	2.48756	1e+06	0.737036	0.101519	3.52299e-06	2.7854e-07	0.0790635227463	1.07265566038	1.41729166667	1.3140625	
0.591666666667	2.5	2.81726911385	316.227766017	0.0574035	6.3	2.48843	1e+06	0.172156	9.08081e-10	3.74257e-06	9.31507e-08	0.0248895010648	1.04414563107	0.969097222222	1.5573	
0.591666666667	2.5	2.81726911385	1000.0	2	7	2.50454	1e+06	0.296401	0.0670805	3.63568e-06	4.87133e-09	0.00133986764512	0.952339712919	0.915276388889	0.864169565217	
0.591666666667	2.5	7.93700525984	1.0	0.0747978	6.3	2.80628	1e+06	109.733	1.42948e-18	1.56763e-06	3.3587e-06	2.14253363357	3.13375	4.62481944444	1.92675714286	
0.591666666667	2.5	7.93700525984	3.16227766017	0.0730837	6.3	2.90187	1e+06	65.0126	7.36017e-17	1.9849e-06	2.31725e-06	1.1674391657	2.47118061674	3.14002777778	2.04744736842	
0.591666666667	2.5	7.93700525984	31.6227766017	0.0767443	6.39929	2.43981	1e+06	1.1927	0.0278539	3.39712e-06	8.89918e-07	0.26196248587	1.29873023256	1.25171805556	1.8969862069	
0.591666666667	2.5	7.93700525984	100.0	0.0723099	7	2.48461	1e+06	0.483879	0.0320385	3.62864e-06	3.0941e-07	0.0852688610609	1.02676777251	0.946916666667	1.342036	
0.591666666667	2.5	7.93700525984	316.227766017	0.0969058	6.50431	2.48441	1e+06	0.434902	0.054085	3.60593e-06	2.42175e-07	0.0671602055503	1.0036875	1.05579583333	1.33869090909	
0.591666666667	2.5	7.93700525984	1000.0	0.195896	6.30025	2.5002	1e+06	0.560507	0.0145823	3.6302e-06	4.75592e-08	0.0131009861716	0.945638095238	1.22183472222	0.990975	
0.591666666667	2.5	22.360679775	1.0	0.0856843	6.3	2.81707	1e+06	69.8124	5.17437e-17	1.76575e-06	3.52534e-06	1.99651139742	2.8080349345	4.02047222222	2.444	
0.591666666667	2.5	22.360679775	100.0	0.0891059	6.52909	2.51009	1e+06	1.27367	3.12992e-10	3.431e-06	2.35634e-07	0.0686779364617	0.968248826291	1.04991805556	0.895359259259	
0.591666666667	2.5	22.360679775	316.227766017	0.124245	6.67147	2.49204	1e+06	0.10841	0.0398768	3.74035e-06	2.28367e-07	0.0610549814857	0.972687203791	0.796576388889	1.72032608696	
0.591666666667	2.5	22.360679775	1000.0	0.0472613	6.88322	2.49582	1e+06	0.424728	0.0335122	3.64278e-06	7.41696e-08	0.020360713521	1.0992184466	1.0318125	1.46825909091	
0.591666666667	2.5	62.9960524947	10.0	0.0991021	6.30028	2.48324	1e+06	4.26946	2.1767e-09	2.86761e-06	2.84082e-06	0.990657725423	2.08974654378	3.01930555556	2.41357	
0.591666666667	2.5	62.9960524947	31.6227766017	0.102142	6.3	2.47888	1e+06	1.58634	0.0174037	3.32334e-06	1.46034e-06	0.439419379299	1.33182242991	1.57344444444	2.42022222222	
0.591666666667	2.5	62.9960524947	100.0	0.0979007	6.73829	2.48177	1e+06	0.924958	0.0225288	3.51552e-06	5.74414e-07	0.163393751138	0.946891509434	1.11909861111	1.0293	
0.591666666667	2.5	62.9960524947	316.227766017	0.0982186	6.59766	2.51384	1e+06	0.62294	0.0566661	3.55735e-06	1.41982e-07	0.039912294264	0.873115384615	0.984055555556	1.32454347826	
0.591666666667	2.5	62.9960524947	1000.0	0.117433	6.33148	2.4893	1e+06	0.659928	0.0273595	3.47847e-06	1.87075e-07	0.0537808289277	0.953850961538	1.25101666667	1.07317826087	
0.591666666667	2.5	177.476832988	10.0	0.102799	6.5368	2.47866	1e+06	3.00122	0.0351015	3.05047e-06	4.86431e-06	1.59461001092	2.14743317972	3.37329166667	2.21217741935	
0.591666666667	2.5	177.476832988	31.6227766017	0.103879	7	2.49517	1e+06	1.62435	0.087085	3.38128e-06	2.30206e-06	0.680825013013	1.41346478873	2.07154166667	1.50675185185	
0.591666666667	2.5	177.476832988	100.0	0.100717	6.3	2.47073	1e+06	0.706093	3.74644e-08	3.51832e-06	9.54356e-07	0.271253325451	0.92917370892	1.098175	1.380888	
0.591666666667	2.5	177.476832988	316.227766017	0.104061	6.88136	2.51138	1e+06	0.315336	0.081606	3.73561e-06	2.93099e-07	0.0784608136288	0.98038647343	1.23038194444	1.08935238095	
0.591666666667	2.5	177.476832988	1000.0	0.0732501	6.30309	2.5113	1e+06	0.707979	0.0506246	3.52042e-06	4.3044e-08	0.0122269501934	0.970771428571	1.10666388889	0.851059090909	
0.591666666667	2.5	500.0	1.0	0.112817	6.3	2.87782	1e+06	14.9815	0.115734	2.85638e-06	7.1112e-06	2.48958471912	1.91589400922	3.06034722222	2.11995333333	
0.591666666667	2.5	500.0	3.16227766017	0.112454	6.3	2.78508	1e+06	11.0561	0.0729121	2.95127e-06	6.41696e-06	2.1743046214	1.89850917431	3.04268055556	1.73281290323	
0.591666666667	2.5	500.0	31.6227766017	0.110672	6.3002	2.54789	1e+06	1.67371	0.0256263	3.50013e-06	2.69681e-06	0.770488524712	1.3464600939	1.2602875	1.74852222222	
0.591666666667	2.5	500.0	100.0	0.113428	6.3	2.52917	1e+06	1.25664	0.105682	3.48047e-06	9.46117e-07	0.271835987668	1.30158293839	1.56718055556	1.227708	
0.591666666667	2.5	500.0	316.227766017	0.130885	6.3	2.52679	1e+06	0.51301	0.0245422	3.64796e-06	2.70066e-07	0.0740320617551	0.851548076923	0.9930125	0.786076190476	
0.591666666667	2.5	500.0	1000.0	0.0106338	6.80753	2.5037	1e+06	0.124023	0.0303145	3.73527e-06	3.87208e-09	0.0010366265357	1.01855660377	1.06517361111	1.29164782609	
0.591666666667	2.75	1.0	3.16227766017	0.06639	6.3	2.91815	1e+06	33.564	2.63288e-06	2.59748e-06	2.87987e-06	1.10871691024	2.44751785714	3.32579166667	2.17755714286	
0.591666666667	2.75	1.0	10.0	0.506705	6.30034	3.44356	1e+06	75.9237	1.79812e-16	2.63427e-06	1.15832e-06	0.439711950559	2.02460093897	1.92836111111	1.69218888889	
0.591666666667	2.75	1.0	31.6227766017	0.0747772	6.3	2.72628	1e+06	1.59015	0.00460593	3.87361e-06	8.59231e-07	0.221816600019	1.16135436893	1.39508333333	0.70745	
0.591666666667	2.75	1.0	100.0	0.0761992	6.90292	2.74188	1e+06	0.594413	0.0465745	4.05025e-06	3.25802e-07	0.0804399728412	0.978480392157	0.854627777778	1.68112105263	
0.591666666667	2.75	1.0	316.227766017	0.0713059	6.39265	2.74491	1e+06	0.733979	0.0575954	4.05918e-06	1.26676e-07	0.0312072881715	0.824024509804	0.862111111111	1.62268947368	
0.591666666667	2.75	1.0	1000.0	0.1518	6.3	2.75502	1e+06	5.06103e-13	0.0242516	4.14074e-06	3.70361e-08	0.00894431913136	1.02487437186	1.31923055556	1.33595	
0.591666666667	2.75	2.81726911385	10.0	0.496138	6.3	3.49065	1e+06	79.768	1.14239e-17	2.7026e-06	1.05687e-06	0.391056760157	1.94231428571	1.90951388889	1.52960769231	
0.591666666667	2.75	2.81726911385	31.6227766017	0.068473	7	2.74743	1e+06	2.38813	0.10079	3.78484e-06	8.45571e-07	0.223409972416	1.10254854369	1.04611111111	1.43840454545	
0.591666666667	2.75	2.81726911385	100.0	0.671372	6.41889	2.82545	1e+06	2.06276	0.032602	3.83096e-06	1.8967e-07	0.0495097834485	1.09542713568	1.13343472222	1.19993333333	
0.591666666667	2.75	2.81726911385	316.227766017	0.123787	6.30002	2.74866	1e+06	0.418973	0.0600383	4.00405e-06	1.94748e-07	0.0486377542738	0.979851485149	1.25644861111	1.72811875	
0.591666666667	2.75	2.81726911385	1000.0	0.0946976	6.3	2.73153	1e+06	0.29467	0.0593048	4.1339e-06	1.69252e-07	0.0409424514381	0.89187745098	0.897758333333	1.27214444444	
0.591666666667	2.75	7.93700525984	3.16227766017	0.0683358	6.3	3.15216	1e+06	55.6722	4.28111e-16	2.68091e-06	3.61384e-06	1.34799004816	3.27502242152	4.87323611111	2.38344705882	
0.591666666667	2.75	7.93700525984	10.0	0.484611	6.51124	3.54965	1e+06	90.3054	5.99534e-17	2.72802e-06	9.84946e-07	0.361047939531	2.20884507042	2.78722222222	1.64535185185	
0.591666666667	2.75	7.93700525984	31.6227766017	0.0747523	6.3	2.72747	1e+06	1.56912	6.35111e-08	3.85352e-06	1.03078e-06	0.26749050219	1.00715121951	1.02580555556	1.73427142857	
0.591666666667	2.75	7.93700525984	100.0	0.07203	7	2.74734	1e+06	0.949655	1.54523e-06	4.02025e-06	3.05948e-07	0.0761017349667	1.1959800995	1.37342916667	1.61803888889	
0.591666666667	2.75	7.93700525984	316.227766017	0.0681392	6.37591	2.74007	1e+06	0.364119	0.0183157	4.0884e-06	1.28785e-07	0.0315000978378	1.09049261084	0.987875	2.18996111111	
0.591666666667	2.75	7.93700525984	1000.0	0.138176	6.3321	2.73435	1e+06	0.115573	0.041263	4.11366e-06	2.1943e-07	0.0533417929532	0.920525252525	0.929251388889	1.133325	
0.591666666667	2.75	22.360679775	10.0	0.487278	6.3	3.47075	1e+06	64.4236	4.0554e-13	2.80456e-06	9.64788e-07	0.344006903044	2.21441784038	2.48516666667	2.30130384615	
0.591666666667	2.75	22.360679775	31.6227766017	0.0858412	6.99885	2.72581	1e+06	1.76408	0.0249987	3.84921e-06	1.30061e-06	0.337890112517	0.952608695652	1.14349444444	1.58071363636	
0.591666666667	2.75	22.360679775	100.0	0.0827989	6.41911	2.734	1e+06	0.415345	0.0176463	4.09173e-06	5.53142e-07	0.135185361693	0.740586206897	0.863595833333	1.28594705882	
0.591666666667	2.75	22.360679775	316.227766017	0.786275	6.99999	2.78302	1e+06	0.853292	0.0263931	3.97825e-06	7.90302e-08	0.0198655690316	1.06241089109	0.966811111111	1.94731578947	
0.591666666667	2.75	22.360679775	1000.0	0.400672	6.44279	2.76944	1e+06	1.02418	0.0516236	3.93775e-06	1.48632e-07	0.0377454129897	0.932226600985	0.747998611111	1.62170555556	
0.591666666667	2.75	62.9960524947	10.0	0.0923307	6.30093	2.77031	1e+06	4.8055	2.90757e-07	3.55338e-06	3.46578e-06	0.9753474157	1.53614953271	2.42623611111	1.68376	
0.591666666667	2.75	62.9960524947	31.6227766017	0.0997106	6.3	2.71678	1e+06	1.56428	2.05019e-06	3.93071e-06	1.78593e-06	0.454353030369	0.874841346154	1.13975833333	1.07592380952	
0.591666666667	2.75	62.9960524947	100.0	0.0816569	6.3	2.7626	1e+06	0.802789	0.0357015	4.01433e-06	4.23571e-07	0.105514743432	1.02217156863	1.05563333333	1.80788888889	
0.591666666667	2.75	62.9960524947	316.227766017	0.0975195	6.92756	2.74376	1e+06	0.433106	0.0139583	4.1275e-06	2.05662e-07	0.0498272562084	0.90353	0.837186111111	1.02218888889	
0.591666666667	2.75	62.9960524947	1000.0	0.106727	6.57951	2.72442	1e+06	0.0699196	0.0135912	4.22643e-06	3.62847e-07	0.0858518891831	0.98347761194	1.0182	0.811711764706	
0.591666666667	2.75	177.476832988	10.0	0.0969422	6.43265	2.75991	1e+06	3.53968	0.0153481	3.66052e-06	6.22428e-06	1.70038136658	1.73409478673	3.18254166667	1.543928	
0.591666666667	2.75	177.476832988	31.6227766017	0.100541	6.60063	2.75754	1e+06	1.59585	0.0312903	3.87594e-06	2.74325e-06	0.707763794073	1.43226213592	2.28095833333	1.6877	
0.591666666667	2.75	177.476832988	100.0	0.0904773	6.38005	2.74683	1e+06	0.605465	0.00991434	4.08933e-06	9.07938e-07	0.222026102075	1.02064851485	1.04671666667	0.897616666667	
0.591666666667	2.75	177.476832988	316.227766017	0.0818279	6.69431	2.75087	1e+06	0.0893716	0.0595865	4.1801e-06	2.51979e-07	0.0602806152963	0.860827411168	0.9106	1.58734375	
0.591666666667	2.75	177.476832988	1000.0	1.99998	6.3	2.76559	1e+06	0.374228	7.54159e-07	4.05191e-06	1.19747e-08	0.00295532230479	1.04162871287	1.02215	1.73152777778	
0.591666666667	2.75	500.0	1.0	0.105594	6.94506	3.01718	1e+06	15.2688	0.00132079	3.15699e-06	1.42843e-05	4.52465798118	3.07352093023	5.67026388889	1.97002222222	
0.591666666667	2.75	500.0	3.16227766017	0.104701	6.3	2.93125	1e+06	9.04349	0.136873	3.32165e-06	1.19192e-05	3.58833712161	2.16281516588	3.83165277778	2.03024230769	
0.591666666667	2.75	500.0	31.6227766017	0.106071	6.3	2.746	1e+06	1.49475	2.90528e-07	3.90497e-06	3.79766e-06	0.972519635234	1.23094146341	1.75126388889	1.34907777778	
0.591666666667	2.75	500.0	100.0	0.107899	6.3	2.75085	1e+06	0.936714	0.0388111	3.94399e-06	1.4508e-06	0.367850831265	0.85962254902	1.2869375	1.18413333333	
0.591666666667	2.75	500.0	316.227766017	0.120076	6.3	2.76196	1e+06	1.23104	0.0740731	3.92727e-06	5.18907e-07	0.132129188979	1.15095098039	1.17304722222	1.49	
0.591666666667	2.75	500.0	1000.0	0.0439131	6.6435	2.76892	1e+06	0.29955	0.0520518	4.18871e-06	1.25169e-08	0.00298824697819	0.897069306931	0.891165277778	1.1155	
0.591666666667	3.0	1.0	31.6227766017	1.44006	7	3.0938	1e+06	2.10138	4.53732e-10	3.91643e-06	6.53865e-08	0.0166954343624	1.14465284974	1.37731944444	1.959425	
0.591666666667	3.0	1.0	100.0	0.0877927	6.99998	2.98009	1e+06	0.835578	0.0011575	4.22396e-06	5.47834e-07	0.129696777432	1.12920103093	1.40783333333	0.986941666667	
0.591666666667	3.0	1.0	316.227766017	0.0943581	6.86391	3.00494	1e+06	0.619594	0.0717409	4.25997e-06	5.34773e-10	0.000125534452121	0.881549222798	1.20379861111	1.00354166667	
0.591666666667	3.0	1.0	1000.0	0.139492	6.51679	2.99642	1e+06	0.834558	0.0365732	4.24164e-06	3.11059e-07	0.0733346064258	1.05428125	1.20835694444	1.74472307692	
0.591666666667	3.0	2.81726911385	10.0	0.551124	6.69556	3.47278	1e+06	29.1089	2.32329e-12	3.13732e-06	1.09592e-06	0.349317251667	1.93239705882	2.56568055556	1.78727777778	
0.591666666667	3.0	2.81726911385	31.6227766017	0.0704003	6.3	3.00161	1e+06	2.26816	2.45419e-08	4.16056e-06	8.55499e-07	0.205621118311	1.32175757576	1.10645833333	1.27806	
0.591666666667	3.0	2.81726911385	100.0	1.99999	6.96299	3.05067	1e+06	0.560075	0.0324317	4.12701e-06	1.51183e-08	0.00366325741881	1.07963076923	1.27969722222	1.80653333333	
0.591666666667	3.0	2.81726911385	316.227766017	1.08729	6.8312	3.02464	1e+06	0.487023	0.0572321	4.20315e-06	4.92599e-08	0.0117197578007	1.14742328042	1.29828611111	1.95223333333	
0.591666666667	3.0	7.93700525984	10.0	0.0715819	6.3	2.97863	1e+06	3.42293	0.0263746	4.00641e-06	3.18468e-06	0.794896178873	1.76696517413	2.44523611111	2.25935882353	
0.591666666667	3.0	7.93700525984	31.6227766017	0.0782789	6.3	2.97396	1e+06	1.2181	9.79935e-08	4.20439e-06	1.42605e-06	0.339181189186	1.09915384615	1.19346666667	1.36184166667	
0.591666666667	3.0	7.93700525984	100.0	0.729235	6.99677	3.07648	1e+06	2.43179	6.11074e-10	3.98257e-06	1.99654e-07	0.050131949972	1.06913471503	1.12656388889	1.19171666667	
0.591666666667	3.0	7.93700525984	316.227766017	0.447241	6.97766	3.0183	1e+06	0.285688	0.0437614	4.27718e-06	1.80786e-07	0.0422675688187	0.948705263158	1.02691388889	1.56139	
0.591666666667	3.0	7.93700525984	1000.0	0.143732	6.47108	2.99003	1e+06	1.71046e-14	0.0164652	4.30814e-06	3.21723e-07	0.0746779352574	0.959042553191	1.01613055556	2.40742222222	
0.591666666667	3.0	22.360679775	31.6227766017	0.0721607	6.39961	2.99671	1e+06	1.5604	0.0297401	4.23854e-06	1.15181e-06	0.271746875103	0.970532994924	0.982998611111	1.60292307692	
0.591666666667	3.0	22.360679775	100.0	0.0852224	7	2.9977	1e+06	0.244444	4.42148e-13	4.32733e-06	3.67868e-07	0.0850103874676	0.950392670157	1.08844166667	1.06459090909	
0.591666666667	3.0	22.360679775	316.227766017	2	6.92273	3.02257	1e+06	0.299733	0.0407278	4.23112e-06	8.04813e-09	0.00190212756906	0.920088082902	0.984180555556	1.24528181818	
0.591666666667	3.0	22.360679775	1000.0	2	7	3.01402	1e+06	0.733504	0.0209855	4.19881e-06	6.07649e-09	0.00144719337146	1.08539583333	1.05534305556	2.32278181818	
0.591666666667	3.0	62.9960524947	31.6227766017	0.0912027	6.3	2.99616	1e+06	2.06189	0.00289966	4.13915e-06	1.60146e-06	0.386905524081	1.0058622449	1.28412083333	1.25436	
0.591666666667	3.0	62.9960524947	100.0	0.0871143	6.3	3.00101	1e+06	0.465983	4.42505e-08	4.29099e-06	4.94756e-07	0.115301130974	1.02543684211	1.43091666667	1.43031	
0.591666666667	3.0	62.9960524947	316.227766017	0.995103	6.3	3.02357	1e+06	1.57979	5.51795e-10	4.19849e-06	2.26911e-08	0.00540458593447	1.16698453608	1.31883611111	1.50107142857	
0.591666666667	3.0	62.9960524947	1000.0	0.215237	6.39583	3.01456	1e+06	0.328955	0.0104168	4.30464e-06	1.8695e-07	0.0434298803152	1.22375789474	1.0995125	1.92621	
0.591666666667	3.0	177.476832988	10.0	0.0916497	6.3	3.00733	1e+06	2.73177	2.45296e-12	4.07603e-06	6.30986e-06	1.54804061795	1.94521717172	3.15416666667	1.35825625	
0.591666666667	3.0	177.476832988	31.6227766017	0.0929927	6.3	2.99247	1e+06	0.928101	0.111884	4.20189e-06	2.64946e-06	0.630540066494	1.09223589744	1.39227777778	1.35316666667	
0.591666666667	3.0	177.476832988	100.0	0.0913032	6.3	3.02222	1e+06	0.839162	0.0943409	4.24926e-06	6.15385e-07	0.1448216866	1.15932291667	1.26973611111	1.38026666667	
0.591666666667	3.0	177.476832988	316.227766017	0.103957	6.3	3.00245	1e+06	0.306233	6.31665e-13	4.27002e-06	5.19178e-07	0.121586784137	1.03552105263	0.780901388889	1.35500909091	
0.591666666667	3.0	177.476832988	1000.0	0.0444318	6.3	3.00897	1e+06	0.931802	3.82524e-07	4.27484e-06	4.49558e-08	0.0105163702033	0.994139896373	0.932041666667	2.15409166667	
0.591666666667	3.0	500.0	10.0	0.0960708	6.85136	3.01296	1e+06	2.49152	0.0138776	4.0173e-06	9.45018e-06	2.35237099544	1.47146464646	2.50001388889	1.77668666667	
0.591666666667	3.0	500.0	31.6227766017	0.0952483	6.48416	2.98243	1e+06	0.729018	0.0188003	4.2619e-06	3.99385e-06	0.937105516319	1.00277202073	1.02144305556	1.7295	
0.591666666667	3.0	500.0	100.0	0.100522	6.3	2.99636	1e+06	1.13562	0.0606098	4.24239e-06	1.40177e-06	0.330419881246	0.990690721649	1.12985694444	1.66527272727	
0.591666666667	3.0	500.0	316.227766017	1.33555	7	3.03891	1e+06	1.03575	0.0312413	4.22329e-06	1.38176e-08	0.00327176206228	0.924642487047	0.926286111111	2.41566363636	
0.591666666667	3.0	500.0	1000.0	0.0664497	6.86089	3.01238	1e+06	0.922169	0.00653193	4.23867e-06	1.95273e-07	0.046069403846	1.087109375	1.40818055556	0.863752727273	
1.07333333333	1.5	1.0	1.0	0.01	7	1.9908	1e+06	96.2709	6.2225e-18	2.58016e-07	7.64576e-27	2.96328909835e-20	1.5339	2.03847407407	1.31239534884	
1.07333333333	1.5	1.0	3.16227766017	2	6.3	1.64165	1e+06	10.0865	3.66153e-09	3.09111e-07	2.34889e-08	0.0759885607436	1.26756626506	1.04097735849	1.31101282051	
1.07333333333	1.5	1.0	10.0	2	6.76239	1.48852	1e+06	1.90515	7.00594e-17	4.68065e-07	6.73756e-09	0.0143944964909	0.987841176471	1.01588474576	1.61171212121	
1.07333333333	1.5	1.0	31.6227766017	1.94501	7	1.49763	1e+06	0.897409	2.88575e-14	5.80229e-07	6.90056e-09	0.0118928216273	0.853884393064	0.95996557377	0.71465	
1.07333333333	1.5	1.0	100.0	0.01	6.7994	1.50105	1e+06	0.501394	0.146093	6.08359e-07	1.16798e-10	0.000191988611987	1.07283236994	1.2539147541	1.43541034483	
1.07333333333	1.5	1.0	316.227766017	0.01	6.3	1.48872	1e+06	0.00674063	0.0394509	7.6403e-07	2.78205e-23	3.64128371923e-17	1.01897206704	0.90816119403	1.26862592593	
1.07333333333	1.5	1.0	1000.0	2	6.3	1.51359	1e+06	0.496871	0.0268124	6.58103e-07	1.48714e-09	0.00225973745751	0.862289772727	1.13123174603	0.98268	
1.07333333333	1.5	2.81726911385	1.0	0.0336434	6.3	1.94872	1e+06	84.8498	3.95464e-16	2.65313e-07	5.17453e-09	0.0195034921018	1.76343661972	1.51481785714	1.36832222222	
1.07333333333	1.5	2.81726911385	3.16227766017	2	6.3	1.70791	1e+06	12.9004	1.0632e-16	3.17309e-07	2.24882e-08	0.0708716109534	1.06528571429	0.830040384615	1.5512025641	
1.07333333333	1.5	2.81726911385	10.0	0.0191005	6.60108	1.43356	1e+06	1.49891	2.36437e-07	5.00294e-07	4.27653e-09	0.00854803375615	0.982609467456	0.983442372881	0.857882352941	
1.07333333333	1.5	2.81726911385	31.6227766017	0.01	6.3	1.4721	1e+06	0.704713	0.163191	6.02931e-07	4.60271e-10	0.000763389177203	0.925176136364	0.837040983607	1.4844625	
1.07333333333	1.5	2.81726911385	100.0	0.01	6.94424	1.53356	1e+06	1.14576	0.0171298	5.7506e-07	5.69745e-19	9.90757486175e-13	1.04154913295	1.20409016393	0.961563333333	
1.07333333333	1.5	2.81726911385	316.227766017	0.01	6.42136	1.50669	1e+06	0.226374	0.0703631	7.20866e-07	7.52018e-13	1.043214689e-06	0.951183333333	1.2146	0.941775862069	
1.07333333333	1.5	2.81726911385	1000.0	2	7	1.53232	1e+06	0.657319	4.9091e-08	5.75608e-07	7.56755e-09	0.0131470549402	0.780470588235	0.877579365079	1.00654615385	
1.07333333333	1.5	7.93700525984	1.0	0.071151	6.81795	1.99586	1e+06	90.0106	2.28388e-17	2.64239e-07	3.06185e-08	0.115874265343	1.48397959184	1.8656625	1.05447954545	
1.07333333333	1.5	7.93700525984	3.16227766017	2	6.3	1.83085	1e+06	18.4931	1.56859e-15	3.16777e-07	2.01145e-08	0.0634973498707	1.19933333333	0.963396226415	1.77677894737	
1.07333333333	1.5	7.93700525984	10.0	0.0788619	6.3	1.43152	1e+06	1.74209	0.0567872	4.45939e-07	2.48311e-08	0.0556827279067	1.03299401198	0.663644827586	1.44518	
1.07333333333	1.5	7.93700525984	31.6227766017	2	7	1.50335	1e+06	1.0128	0.0264803	5.4752e-07	4.60695e-09	0.00841421317943	0.921965116279	1.05412096774	1.24763448276	
1.07333333333	1.5	7.93700525984	100.0	0.01	6.88387	1.51557	1e+06	0.70353	0.0872301	6.35029e-07	2.66081e-10	0.000419006061141	0.927926553672	1.0948609375	0.757072413793	
1.07333333333	1.5	7.93700525984	316.227766017	0.314838	7	1.48642	1e+06	0.413456	0.0790158	6.34227e-07	1.33643e-08	0.021071792907	0.904389830508	1.1563046875	0.591168965517	
1.07333333333	1.5	7.93700525984	1000.0	0.848548	6.60106	1.50742	1e+06	0.638489	0.0698863	5.94501e-07	1.95731e-08	0.032923577925	1.16697093023	1.20673387097	1.63219310345	
1.07333333333	1.5	22.360679775	1.0	0.0686433	7	2.05758	1e+06	85.004	1.53593e-16	2.86634e-07	4.54079e-08	0.158417703413	1.46248	1.10721081081	1.85526585366	
1.07333333333	1.5	22.360679775	3.16227766017	2	6.99853	2.03879	1e+06	35.0419	5.31381e-17	3.48489e-07	1.42981e-08	0.0410288416564	1.27473053892	1.80234814815	0.967575675676	
1.07333333333	1.5	22.360679775	10.0	2	6.3	1.78883	1e+06	7.15365	1.41453e-17	4.43947e-07	2.96385e-08	0.0667613476383	1.01120454545	1.00505833333	1.35768181818	
1.07333333333	1.5	22.360679775	31.6227766017	2	7	1.56901	1e+06	1.29084	0.170721	5.97509e-07	3.19257e-09	0.00534313290678	1.13473142857	1.1177796875	1.06172333333	
1.07333333333	1.5	22.360679775	100.0	0.0100001	6.4358	1.51095	1e+06	0.987316	0.0333722	6.06608e-07	4.68466e-24	7.72271384486e-18	1.05349425287	1.27986065574	1.14275	
1.07333333333	1.5	22.360679775	316.227766017	0.01	6.3844	1.51168	1e+06	0.530897	0.0802841	6.31643e-07	1.43659e-10	0.000227437017429	1.02218285714	0.820065079365	1.44757241379	
1.07333333333	1.5	22.360679775	1000.0	0.0244662	6.99989	1.50176	1e+06	0.315968	0.203057	6.43951e-07	4.22447e-09	0.00656023517317	1.08348044693	1.31785079365	1.35993333333	
1.07333333333	1.5	62.9960524947	1.0	0.0805709	7	1.94063	1e+06	57.4859	5.92904e-18	2.84846e-07	5.31284e-08	0.186516222801	1.34806493506	1.18512820513	1.38849111111	
1.07333333333	1.5	62.9960524947	3.16227766017	0.0581864	7	2.08751	1e+06	42.6139	8.15156e-16	3.9659e-07	1.19337e-08	0.030090773847	1.41976785714	1.6565509434	1.00344878049	
1.07333333333	1.5	62.9960524947	10.0	2	6.3	1.73312	1e+06	5.40555	0.0016406	4.60111e-07	1.91999e-08	0.0417288436921	0.917558139535	0.831581967213	1.21938787879	
1.07333333333	1.5	62.9960524947	31.6227766017	2	6.3	1.58077	1e+06	1.59274	8.74575e-11	5.69784e-07	1.28358e-08	0.0225274840992	1.08347428571	1.45581774194	1.15082580645	
1.07333333333	1.5	62.9960524947	100.0	0.0299863	6.3	1.51908	1e+06	0.590086	0.0772284	6.56319e-07	3.91557e-09	0.00596595557953	1.14359770115	1.47556774194	1.32346071429	
1.07333333333	1.5	62.9960524947	316.227766017	2	7	1.50256	1e+06	0.231648	0.0630181	6.71535e-07	3.64732e-09	0.00543131780175	1.09467977528	1.2340952381	1.71539285714	
1.07333333333	1.5	62.9960524947	1000.0	0.0151903	6.3	1.52786	1e+06	0.280833	0.0377474	7.3195e-07	3.97155e-09	0.00542598538152	1.15579213483	0.919065625	1.52556785714	
1.07333333333	1.5	177.476832988	1.0	0.113334	6.3	1.81928	1e+06	20.7694	1.77678e-16	3.52264e-07	1.88872e-07	0.536166057275	1.12625903614	0.935903773585	0.887457142857	
1.07333333333	1.5	177.476832988	3.16227766017	0.110579	7	2.12673	1e+06	30.0356	3.27985e-09	4.39154e-07	4.8133e-08	0.109603920265	1.3299244186	1.39658448276	1.34685277778	
1.07333333333	1.5	177.476832988	10.0	0.125863	6.42111	1.33144	1e+06	0.244816	0.0169217	5.97787e-07	1.05074e-07	0.175771637724	1.04980337079	1.1706016129	1.02126363636	
1.07333333333	1.5	177.476832988	31.6227766017	2	6.3	1.63094	1e+06	1.93902	2.42317e-09	5.82281e-07	7.18694e-09	0.0123427348651	1.15358522727	1.10216290323	1.79823636364	
1.07333333333	1.5	177.476832988	100.0	0.01	6.93288	1.49379	1e+06	0.152177	0.142186	7.09077e-07	2.522e-16	3.55673643342e-10	0.844468926554	0.741123076923	1.43959642857	
1.07333333333	1.5	177.476832988	316.227766017	0.0178959	6.3	1.53052	1e+06	0.36749	0.0432019	7.14365e-07	2.14546e-09	0.00300331063252	1.03151136364	0.991715873016	0.978817241379	
1.07333333333	1.5	177.476832988	1000.0	0.01	6.3	1.49173	1e+06	0.509238	1.93391e-11	6.22808e-07	1.07961e-10	0.000173345557539	0.971994219653	0.863377777778	1.55362142857	
1.07333333333	1.5	500.0	1.0	0.130102	6.3	2.04339	1e+06	13.8177	0.0933735	6.71763e-07	9.70503e-07	1.44471041126	1.37442857143	1.76628125	0.871805	
1.07333333333	1.5	500.0	3.16227766017	0.123898	6.73378	1.86135	1e+06	5.76919	0.0880184	6.87385e-07	6.5432e-07	0.951897408294	1.34662903226	1.68211111111	1.85601315789	
1.07333333333	1.5	500.0	10.0	0.134791	6.36475	1.50299	1e+06	1.12841	2.02317e-12	5.89736e-07	3.65484e-07	0.619741714937	1.26060674157	1.75321311475	1.29574411765	
1.07333333333	1.5	500.0	31.6227766017	0.133459	6.50865	1.45598	1e+06	0.145229	2.89231e-11	6.62282e-07	1.71983e-07	0.259682431351	1.08162711864	1.02930634921	2.06387857143	
1.07333333333	1.5	500.0	100.0	2	6.40026	1.71507	1e+06	2.26465	0.0255114	5.77827e-07	1.39983e-08	0.0242257630744	1.06662857143	1.32871428571	0.684096551724	
1.07333333333	1.5	500.0	316.227766017	0.01	6.3	1.56473	1e+06	0.631341	0.138447	6.6816e-07	1.31841e-10	0.00019731950431	1.00655428571	1.10204761905	1.56827037037	
1.07333333333	1.5	500.0	1000.0	0.898409	6.60483	1.49097	1e+06	0.302555	0.0423864	6.60241e-07	1.28559e-09	0.00194715263063	0.901182857143	0.9230828125	1.10150689655	
1.07333333333	1.75	1.0	1.0	0.0572612	6.3	2.22465	1e+06	192.359	1.3485e-16	3.9838e-07	3.08835e-08	0.0775227170039	1.59279268293	1.1838475	1.28617555556	
1.07333333333	1.75	1.0	3.16227766017	0.881582	6.3	2.23008	1e+06	72.6833	5.53714e-17	5.09518e-07	6.6021e-08	0.129575402635	1.24966492147	1.04745901639	1.19474666667	
1.07333333333	1.75	1.0	10.0	2	7	1.84521	1e+06	5.58006	5.46136e-17	7.10071e-07	2.5101e-08	0.0353499861281	1.22586432161	1.14394776119	2.00675897436	
1.07333333333	1.75	1.0	31.6227766017	0.152306	6.3	1.60536	1e+06	0.505456	0.00511146	1.01108e-06	9.04209e-08	0.089430015429	0.845080808081	0.955036764706	1.20334722222	
1.07333333333	1.75	1.0	100.0	0.0736712	6.3	1.70647	1e+06	0.241755	7.58142e-10	1.18152e-06	2.89992e-08	0.0245439772496	0.927561576355	0.88966	1.5577	
1.07333333333	1.75	1.0	316.227766017	0.01	6.40148	1.75185	1e+06	0.194959	0.0389983	1.35198e-06	2.92548e-22	2.16384857764e-16	0.953094339623	0.887263888889	1.47593636364	
1.07333333333	1.75	1.0	1000.0	0.247484	6.3	1.74155	1e+06	8.10979e-10	0.0451227	1.35322e-06	2.83751e-08	0.0209685786494	0.898533980583	0.963423611111	1.275134375	
1.07333333333	1.75	2.81726911385	1.0	0.0618912	6.3	2.16778	1e+06	146.382	8.85386e-17	4.02618e-07	1.10913e-07	0.275479486759	1.46079532164	1.02326097561	1.27386041667	
1.07333333333	1.75	2.81726911385	3.16227766017	0.046704	6.3	2.29564	1e+06	72.5807	7.30466e-16	5.33894e-07	3.76576e-08	0.0705338512888	1.46631891892	1.39103275862	1.08201333333	
1.07333333333	1.75	2.81726911385	10.0	0.0783727	6.3	1.59063	1e+06	1.67876	6.4983e-06	8.24976e-07	8.68525e-08	0.105278820232	1.08523195876	0.8928546875	1.66502564103	
1.07333333333	1.75	2.81726911385	31.6227766017	0.104041	6.3	1.6829	1e+06	0.663003	0.0612142	1.1168e-06	6.60285e-08	0.0591229405444	0.976800970874	0.974153521127	1.37359428571	
1.07333333333	1.75	2.81726911385	100.0	0.0483377	6.3	1.75267	1e+06	0.42266	5.17085e-11	1.27036e-06	7.98705e-09	0.0062872335401	0.947453658537	1.11917464789	1.28659393939	
1.07333333333	1.75	2.81726911385	316.227766017	0.291374	6.3	1.74746	1e+06	0.858045	2.14838e-10	1.13275e-06	3.14333e-08	0.0277495475612	0.950766169154	0.919845070423	1.1339030303	
1.07333333333	1.75	2.81726911385	1000.0	0.0620251	6.99976	1.75124	1e+06	0.25465	0.0181194	1.22697e-06	1.62813e-08	0.0132695175921	0.938603015075	1.02393611111	0.840265517241	
1.07333333333	1.75	7.93700525984	1.0	0.0710829	6.38157	2.19394	1e+06	128.827	5.44027e-17	4.04509e-07	1.68639e-07	0.416898017102	1.71547647059	1.46532	2.17928409091	
1.07333333333	1.75	7.93700525984	3.16227766017	0.0690057	6.3	2.3126	1e+06	72.7536	1.04028e-16	5.5554e-07	8.72941e-08	0.157133779746	1.65069189189	1.37683050847	1.6203255814	
1.07333333333	1.75	7.93700525984	10.0	0.0843318	6.3	1.54315	1e+06	0.943418	0.0544329	8.73213e-07	1.37503e-07	0.157467880116	1.28290862944	1.34343939394	1.81734871795	
1.07333333333	1.75	7.93700525984	31.6227766017	0.0717435	6.30003	1.74167	1e+06	1.09856	1.97002e-06	1.05439e-06	4.11739e-08	0.0390499720217	1.06748989899	1.25315588235	1.24048823529	
1.07333333333	1.75	7.93700525984	100.0	2	6.3	1.77448	1e+06	1.2143	3.31286e-15	1.06607e-06	1.15058e-08	0.0107927246804	0.863537313433	0.952953521127	0.869488571429	
1.07333333333	1.75	7.93700525984	316.227766017	0.192588	6.3	1.71245	1e+06	0.18647	7.98632e-11	1.25188e-06	5.34187e-08	0.0426707831422	0.959221674877	1.07732957746	1.315228125	
1.07333333333	1.75	7.93700525984	1000.0	0.0104822	6.44331	1.75257	1e+06	0.000115473	0.0445005	1.42515e-06	6.87014e-10	0.000482064344104	1.02112380952	1.13238194444	1.21197575758	
1.07333333333	1.75	22.360679775	1.0	0.0843426	6.3	2.1885	1e+06	101.495	1.6971e-16	4.48095e-07	1.9452e-07	0.434104375188	1.22068926554	0.992104166667	1.07048979592	
1.07333333333	1.75	22.360679775	3.16227766017	0.0766345	6.3	2.2682	1e+06	54.186	5.62378e-17	5.87859e-07	9.24919e-08	0.157336878401	1.30381283422	1.11785806452	1.35127142857	
1.07333333333	1.75	22.360679775	10.0	0.101042	6.3	1.57791	1e+06	1.22448	0.00808434	8.97054e-07	1.48588e-07	0.165639972621	1.11263402062	1.05999538462	1.62703589744	
1.07333333333	1.75	22.360679775	31.6227766017	0.0961517	6.3	1.68348	1e+06	0.966896	8.52327e-07	1.04594e-06	6.56021e-08	0.062720710557	1.09368341709	1.12499852941	1.41865428571	
1.07333333333	1.75	22.360679775	100.0	0.0802337	6.8676	1.72436	1e+06	0.185849	0.00077124	1.24399e-06	3.14067e-08	0.0252467463565	0.968326633166	0.934748571429	1.55973793103	
1.07333333333	1.75	22.360679775	316.227766017	0.0714596	6.3	1.75905	1e+06	0.325221	0.0450006	1.28637e-06	9.58199e-09	0.0074488599703	0.903433497537	1.04516805556	0.982348484848	
1.07333333333	1.75	22.360679775	1000.0	2	7	1.75735	1e+06	0.160338	0.0593713	1.38829e-06	1.42383e-17	1.02559983865e-11	1.05186190476	1.454125	0.912023529412	
1.07333333333	1.75	62.9960524947	1.0	0.108973	6.3	2.17025	1e+06	48.6264	2.28957e-17	5.18159e-07	2.87732e-07	0.555296733242	1.36463333333	1.06586964286	1.53290444444	
1.07333333333	1.75	62.9960524947	3.16227766017	0.0961971	6.3	2.21586	1e+06	35.0748	7.27824e-17	6.35077e-07	1.51462e-07	0.238493914911	1.05466842105	1.14526612903	0.970946511628	
1.07333333333	1.75	62.9960524947	10.0	0.119065	7	1.59687	1e+06	1.33278	3.63906e-09	9.01669e-07	2.31512e-07	0.256759409495	1.18438421053	1.1451109375	1.84753333333	
1.07333333333	1.75	62.9960524947	31.6227766017	0.100015	6.3	1.71322	1e+06	1.15541	2.09377e-07	1.10991e-06	8.29518e-08	0.0747374111414	0.868658536585	0.8837	1.07928108108	
1.07333333333	1.75	62.9960524947	100.0	0.179107	6.3	1.69462	1e+06	0.140777	6.81253e-10	1.30054e-06	9.29294e-08	0.0714544727575	0.915610576923	0.881811267606	1.02146470588	
1.07333333333	1.75	62.9960524947	316.227766017	0.0492243	6.30004	1.7595	1e+06	0.680305	0.0255306	1.15324e-06	1.73872e-08	0.0150768270265	0.882994923858	1.12429710145	0.898764516129	
1.07333333333	1.75	62.9960524947	1000.0	0.037108	6.3	1.75682	1e+06	0.191401	0.07944	1.31647e-06	1.20345e-08	0.00914149202033	0.866270531401	0.949311111111	0.975234375	
1.07333333333	1.75	177.476832988	1.0	0.115165	6.98113	2.17754	1e+06	27.4504	4.38378e-17	6.87972e-07	9.05246e-07	1.31581808562	1.65144845361	2.36938461538	1.38411162791	
1.07333333333	1.75	177.476832988	3.16227766017	0.110973	6.34182	2.20369	1e+06	21.5706	1.68693e-08	8.03316e-07	6.50973e-07	0.810357318913	1.44081313131	2.27887878788	1.20735714286	
1.07333333333	1.75	177.476832988	10.0	0.120777	6.93462	1.70589	1e+06	1.60803	0.000164323	1.0491e-06	5.67323e-07	0.540771137165	1.19812	0.963347887324	1.63264054054	
1.07333333333	1.75	177.476832988	31.6227766017	0.11979	6.3	1.66972	1e+06	0.836699	3.58659e-10	1.03175e-06	2.5544e-07	0.247579355464	1.05436548223	1.4976	0.761097058824	
1.07333333333	1.75	177.476832988	100.0	0.108624	6.39878	1.74516	1e+06	0.573913	0.00988547	1.18184e-06	8.84961e-08	0.0748799329859	0.949941463415	0.843485915493	0.864633333333	
1.07333333333	1.75	177.476832988	316.227766017	0.133706	6.37669	1.71639	1e+06	0.279607	0.0934799	1.1746e-06	6.58126e-08	0.0560297973778	0.945640394089	1.19120985915	1.14969032258	
1.07333333333	1.75	177.476832988	1000.0	0.140042	6.3	1.71128	1e+06	0.0150708	0.00904984	1.27234e-06	6.03655e-08	0.0474444723895	1.17945049505	1.35312222222	1.80889666667	
1.07333333333	1.75	500.0	1.0	0.131637	6.3	1.90385	1e+06	2.66738	0.329496	1.31942e-06	1.41212e-06	1.07025814373	1.55627727273	1.45481944444	1.6025525	
1.07333333333	1.75	500.0	3.16227766017	0.132649	6.3	1.86045	1e+06	1.99722	0.272756	1.28851e-06	1.22735e-06	0.95253432259	1.56707407407	1.29411549296	0.960546153846	
1.07333333333	1.75	500.0	10.0	0.13226	6.3	1.85946	1e+06	1.59836	0.339581	1.31729e-06	7.74318e-07	0.587811339948	1.38303317536	1.53441666667	1.4648	
1.07333333333	1.75	500.0	31.6227766017	0.118908	6.3	1.85385	1e+06	1.90676	0.121459	1.16384e-06	2.58144e-07	0.221803684355	1.09387019231	1.4554	1.01601891892	
1.07333333333	1.75	500.0	100.0	0.115628	6.94957	1.80133	1e+06	0.828761	0.0763409	1.25775e-06	1.02873e-07	0.0817912939773	1.00285990338	1.39130428571	0.833114705882	
1.07333333333	1.75	500.0	316.227766017	0.112938	6.6936	1.78008	1e+06	0.971754	0.0740182	1.08097e-06	3.28079e-08	0.0303504260063	0.995275	1.20943888889	1.104546875	
1.07333333333	1.75	500.0	1000.0	0.01	7	1.77494	1e+06	0.270577	0.0131631	1.25044e-06	3.85685e-28	3.08439429321e-22	1.19586868687	1.19788888889	1.46108387097	
1.07333333333	2.0	1.0	1.0	0.062626	7	2.46875	1e+06	290.593	4.46881e-16	6.41956e-07	2.70589e-07	0.421507081482	1.97577835052	1.74048571429	2.07055869565	
1.07333333333	2.0	1.0	3.16227766017	0.0553614	6.3	2.44543	1e+06	80.9115	3.67444e-16	7.84484e-07	1.58214e-07	0.201679065475	1.82415422886	1.75284375	1.68561666667	
1.07333333333	2.0	1.0	10.0	0.074973	6.3	1.79387	1e+06	2.24539	0.0146263	1.26735e-06	2.33771e-07	0.184456543181	1.29801388889	1.24032285714	2.05380714286	
1.07333333333	2.0	1.0	31.6227766017	0.0679547	6.30395	1.9635	1e+06	1.17015	6.67793e-08	1.80829e-06	9.07911e-08	0.0502082630552	1.20625	1.11266944444	1.54898055556	
1.07333333333	2.0	1.0	100.0	0.0583746	6.64064	1.98886	1e+06	0.769673	0.0398608	1.85459e-06	4.71887e-08	0.0254442760934	0.974574074074	1.14836111111	1.000690625	
1.07333333333	2.0	1.0	316.227766017	0.127471	6.3	2.00593	1e+06	0.65248	0.0751534	1.96706e-06	1.30955e-08	0.00665739733409	1.13257142857	1.02386111111	1.57237878788	
1.07333333333	2.0	1.0	1000.0	0.0518776	6.3	1.99769	1e+06	0.175683	0.0555	2.07413e-06	2.95774e-08	0.0142601476282	0.847671296296	0.785247222222	1.277096875	
1.07333333333	2.0	2.81726911385	1.0	0.0728069	6.3	2.42054	1e+06	212.239	1.17196e-16	6.31787e-07	4.68638e-07	0.741765816644	1.711421875	1.65804385965	1.61317173913	
1.07333333333	2.0	2.81726911385	3.16227766017	0.0654082	6.3	2.48724	1e+06	83.7454	6.26479e-16	8.4415e-07	2.98333e-07	0.353412308239	1.77026315789	1.42382461538	1.36827777778	
1.07333333333	2.0	2.81726911385	31.6227766017	0.0911888	7	1.90896	1e+06	1.3504	0.00722839	1.67704e-06	1.95843e-07	0.116778967705	1.03715981735	1.22953472222	1.40477692308	
1.07333333333	2.0	2.81726911385	100.0	0.101101	6.3	1.97559	1e+06	0.501835	1.80023e-07	2.03187e-06	8.70405e-08	0.0428376323288	0.919324074074	1.11574444444	0.907534375	
1.07333333333	2.0	2.81726911385	316.227766017	0.150219	6.8062	1.97715	1e+06	0.308848	0.0372784	1.99963e-06	6.39431e-08	0.0319774658312	0.753223255814	0.785423611111	0.788290322581	
1.07333333333	2.0	2.81726911385	1000.0	2	6.3	2.01374	1e+06	0.502747	0.00539264	2.00432e-06	8.10278e-15	4.04265785902e-09	1.1701712963	1.87720833333	0.7913375	
1.07333333333	2.0	7.93700525984	3.16227766017	0.0745765	6.3	2.44441	1e+06	64.4648	8.79698e-17	8.54881e-07	3.69697e-07	0.432454341598	1.63894607843	1.63378787879	1.34807727273	
1.07333333333	2.0	7.93700525984	10.0	0.0837709	6.3	1.89977	1e+06	3.65573	0.0274188	1.24974e-06	3.61725e-07	0.289440203562	1.55563084112	1.59694444444	2.29787948718	
1.07333333333	2.0	7.93700525984	31.6227766017	0.0802365	7	1.94592	1e+06	1.7415	0.00512407	1.60595e-06	1.55635e-07	0.0969114854136	1.05574770642	1.10941666667	1.40931052632	
1.07333333333	2.0	7.93700525984	100.0	0.0529769	6.39285	2.00672	1e+06	1.06152	0.0701132	1.81708e-06	6.70792e-08	0.0369159310542	1.33420930233	1.44838888889	1.09550833333	
1.07333333333	2.0	7.93700525984	316.227766017	0.134508	6.32499	1.97532	1e+06	0.599377	0.0234938	1.92587e-06	7.07908e-08	0.0367578289293	1.01196713615	0.9585375	1.23969411765	
1.07333333333	2.0	7.93700525984	1000.0	0.0940573	6.45631	1.97556	1e+06	0.333946	0.0552328	2.01148e-06	1.28626e-08	0.00639459502456	0.971552995392	1.10918472222	1.46709090909	
1.07333333333	2.0	22.360679775	1.0	0.0968635	7	2.33977	1e+06	84.8851	8.63375e-17	7.05672e-07	6.02517e-07	0.853820188416	1.77869897959	1.98231578947	1.75268085106	
1.07333333333	2.0	22.360679775	3.16227766017	0.0904656	6.3	2.42619	1e+06	49.2276	3.83606e-17	9.05527e-07	4.03285e-07	0.445359442623	1.63347317073	1.71915384615	1.13891111111	
1.07333333333	2.0	22.360679775	10.0	0.101288	6.3	1.88552	1e+06	3.17585	0.0645254	1.29877e-06	4.19693e-07	0.323146515549	1.34335981308	1.17479722222	2.2142047619	
1.07333333333	2.0	22.360679775	31.6227766017	0.105063	6.46066	1.93288	1e+06	1.42203	0.0224675	1.59082e-06	2.20543e-07	0.13863479212	1.02509813084	1.26045211268	1.02206052632	
1.07333333333	2.0	22.360679775	100.0	0.0786575	6.33592	2.00449	1e+06	1.25573	0.015181	1.83899e-06	5.81877e-08	0.0316411182225	1.10103738318	0.978555555556	1.60621142857	
1.07333333333	2.0	22.360679775	316.227766017	0.0828709	7	2.00619	1e+06	0.612962	0.0862858	1.91204e-06	3.13948e-08	0.0164195309722	1.24435211268	1.40173611111	1.78361212121	
1.07333333333	2.0	22.360679775	1000.0	0.223476	6.82809	1.98424	1e+06	0.59708	0.000149294	1.90079e-06	7.28103e-08	0.0383052835926	1.09094366197	1.08824722222	1.39073428571	
1.07333333333	2.0	62.9960524947	1.0	0.114684	6.3	2.33343	1e+06	36.2878	5.16864e-16	9.02458e-07	1.07437e-06	1.19049307558	1.72218357488	2.02618461538	1.63266666667	
1.07333333333	2.0	62.9960524947	3.16227766017	0.11008	6.87749	2.36758	1e+06	27.0606	3.44855e-15	1.08446e-06	8.24891e-07	0.760646773509	1.5015	2.18323880597	1.34765952381	
1.07333333333	2.0	62.9960524947	10.0	0.112714	6.3	1.96956	1e+06	3.93076	0.00434954	1.36038e-06	6.44858e-07	0.474027845161	1.10957727273	1.37459861111	1.36346363636	
1.07333333333	2.0	62.9960524947	31.6227766017	0.115243	7	1.93946	1e+06	1.0073	0.0113512	1.72978e-06	4.1556e-07	0.240238643064	1.18630697674	1.28415138889	1.68322	
1.07333333333	2.0	62.9960524947	100.0	0.102769	6.51169	2.01102	1e+06	0.719588	0.0525634	1.94768e-06	9.64834e-08	0.0495376037131	0.994421296296	1.31075555556	0.893414705882	
1.07333333333	2.0	62.9960524947	316.227766017	0.0980845	6.60046	2.00472	1e+06	0.745175	0.0366024	1.93909e-06	5.65936e-08	0.0291856489384	1.03123148148	1.30638472222	0.841396875	
1.07333333333	2.0	62.9960524947	1000.0	0.154384	6.94208	1.94113	1e+06	0.213524	0.000236626	1.91101e-06	1.52993e-07	0.0800587124086	0.949258215962	0.963365277778	1.566115625	
1.07333333333	2.0	177.476832988	1.0	0.119503	6.30136	2.37011	1e+06	26.1955	3.12943e-12	1.13764e-06	2.30051e-06	2.02217749024	2.06173584906	3.03413235294	1.57238666667	
1.07333333333	2.0	177.476832988	3.16227766017	0.117729	7	2.25053	1e+06	14.0825	4.30829e-10	1.25952e-06	2.00221e-06	1.58966114075	1.7154587156	2.44491666667	1.85929318182	
1.07333333333	2.0	177.476832988	10.0	0.121974	6.3	1.90396	1e+06	2.16198	3.64668e-13	1.48129e-06	1.5588e-06	1.05232601314	1.6325462963	1.53161111111	2.0252025	
1.07333333333	2.0	177.476832988	31.6227766017	0.123435	6.3	1.96633	1e+06	0.935271	1.69948e-07	1.86869e-06	8.37876e-07	0.448376135154	1.19400458716	1.43938888889	1.64255277778	
1.07333333333	2.0	177.476832988	100.0	0.122569	6.30001	1.97738	1e+06	0.975266	0.00921306	1.73635e-06	2.90389e-07	0.167241051631	1.16141203704	1.29864027778	1.4267	
1.07333333333	2.0	177.476832988	316.227766017	0.0706374	6.338	2.04349	1e+06	1.27039	0.0328982	1.79214e-06	1.25464e-08	0.00700079234881	1.08150925926	0.897293055556	1.29666060606	
1.07333333333	2.0	177.476832988	1000.0	0.282613	6.59833	2.03069	1e+06	1.17808	0.0495612	1.79081e-06	6.69698e-08	0.037396373708	1.26671361502	1.41179166667	0.942715625	
1.07333333333	2.0	500.0	1.0	0.132906	6.3	2.06809	1e+06	2.73104	0.321685	1.84785e-06	2.64749e-06	1.43274075277	1.89509049774	1.54623611111	1.18082682927	
1.07333333333	2.0	500.0	3.16227766017	0.130297	6.3	2.13211	1e+06	3.08959	0.370357	1.931e-06	2.16177e-06	1.11950802693	1.78476363636	1.83841666667	1.19156388889	
1.07333333333	2.0	500.0	10.0	0.132722	6.3	1.99847	1e+06	0.957637	0.267357	2.00012e-06	1.75157e-06	0.875732456053	1.29092201835	1.33164444444	1.33000571429	
1.07333333333	2.0	500.0	31.6227766017	0.136695	6.3	2.00463	1e+06	0.896668	0.104375	1.97208e-06	9.61231e-07	0.487419881546	1.09901818182	0.954711111111	1.13960571429	
1.07333333333	2.0	500.0	100.0	0.137919	6.69425	2.0047	1e+06	0.824052	0.0873698	1.92776e-06	3.6539e-07	0.189541229199	1.2312372093	1.41543055556	1.30475757576	
1.07333333333	2.0	500.0	316.227766017	0.131089	6.82245	2.00286	1e+06	0.589931	0.122649	1.95524e-06	1.26159e-07	0.0645235367525	0.959130841121	1.13638333333	0.814472727273	
1.07333333333	2.0	500.0	1000.0	0.171011	6.80249	2.0114	1e+06	0.384662	5.7755e-06	2.14737e-06	5.87234e-08	0.0273466612647	1.04086976744	1.10076388889	1.0578	
1.07333333333	2.25	1.0	1.0	0.0666818	6.3	2.60888	1e+06	244.511	6.01911e-17	9.3631e-07	9.73603e-07	1.03982975724	2.07133796296	2.795765625	1.34741041667	
1.07333333333	2.25	1.0	31.6227766017	0.0684229	6.3	2.20315	1e+06	1.60007	3.78056e-06	2.48516e-06	2.95419e-07	0.118873231502	1.15756561086	1.25497638889	1.53721714286	
1.07333333333	2.25	1.0	100.0	0.0627656	7	2.24477	1e+06	0.718541	0.015531	2.85421e-06	8.66736e-08	0.0303669316553	0.951559633028	1.17071944444	0.748419354839	
1.07333333333	2.25	1.0	316.227766017	0.0958676	6.3	2.21212	1e+06	0.142469	0.0180329	2.85455e-06	1.10763e-07	0.0388022630537	0.983844339623	1.02109305556	1.04217307692	
1.07333333333	2.25	1.0	1000.0	0.0115138	6.818	2.2592	1e+06	0.282636	0.000760244	2.98708e-06	5.26354e-12	1.7621021198e-06	1.03943396226	1.26582777778	1.13939259259	
1.07333333333	2.25	2.81726911385	1.0	0.0739382	6.3	2.65216	1e+06	189.98	1.67492e-17	1.01897e-06	1.23776e-06	1.21471682189	2.12011111111	2.77883076923	1.27962444444	
1.07333333333	2.25	2.81726911385	3.16227766017	0.0696046	6.31492	2.59471	1e+06	61.7485	7.11925e-17	1.24473e-06	8.89932e-07	0.714959870815	2.1040896861	2.50169444444	0.980177272727	
1.07333333333	2.25	2.81726911385	10.0	0.0847648	6.99981	1.9535	1e+06	1.56149	9.01045e-09	1.95713e-06	9.84622e-07	0.503094837849	1.43885650224	1.57186111111	2.33539459459	
1.07333333333	2.25	2.81726911385	31.6227766017	0.0781088	6.41714	2.19391	1e+06	2.11273	0.0151378	2.36715e-06	4.51522e-07	0.190744988699	1.13001363636	1.2505375	1.66868333333	
1.07333333333	2.25	2.81726911385	100.0	0.060049	6.755	2.23734	1e+06	0.78313	0.0475037	2.78623e-06	1.05127e-07	0.0377309123798	1.05849537037	1.18416388889	1.21562903226	
1.07333333333	2.25	2.81726911385	316.227766017	0.138087	6.57145	2.22721	1e+06	0.383175	0.0540388	2.85222e-06	1.90339e-07	0.066733632048	1.09007476636	1.08267222222	2.01945714286	
1.07333333333	2.25	2.81726911385	1000.0	2	7	2.26992	1e+06	1.19138	0.0186926	2.59162e-06	7.70957e-11	2.97480726341e-05	0.993205607477	1.01569027778	1.55255666667	
1.07333333333	2.25	7.93700525984	1.0	0.0790083	6.3	2.6228	1e+06	134.505	2.82634e-17	1.02979e-06	1.36528e-06	1.32578486876	2.69845754717	3.61378461538	1.54798	
1.07333333333	2.25	7.93700525984	3.16227766017	0.0779892	6.3	2.65265	1e+06	63.7384	5.40682e-16	1.34094e-06	9.95674e-07	0.742519426671	1.76715418502	1.916	1.46323636364	
1.07333333333	2.25	7.93700525984	31.6227766017	0.0903374	6.30001	2.18111	1e+06	1.25456	1.62745e-08	2.5801e-06	4.91592e-07	0.190532149917	0.973862385321	1.12919722222	1.2623	
1.07333333333	2.25	7.93700525984	100.0	0.0757066	6.3	2.22789	1e+06	0.700579	7.42736e-11	2.76115e-06	1.52784e-07	0.0553334661282	0.796093023256	0.825436111111	1.09732666667	
1.07333333333	2.25	7.93700525984	316.227766017	0.0996923	6.3	2.26352	1e+06	0.310402	0.0366495	2.95415e-06	1.16758e-08	0.00395233823604	0.857144859813	0.905784722222	0.729721428571	
1.07333333333	2.25	7.93700525984	1000.0	2	6.3	2.26335	1e+06	1.17611	0.0264649	2.67815e-06	9.28001e-20	3.46508223961e-14	0.964193548387	0.996748611111	1.314115625	
1.07333333333	2.25	22.360679775	1.0	0.0926242	7	2.59572	1e+06	70.4737	6.32526e-16	1.17106e-06	1.46432e-06	1.25042269397	2.17633640553	2.05836764706	1.71923777778	
1.07333333333	2.25	22.360679775	3.16227766017	0.0900167	7	2.62948	1e+06	43.6487	8.74723e-17	1.41909e-06	1.06948e-06	0.753637894707	1.75523181818	1.95256944444	1.05246341463	
1.07333333333	2.25	22.360679775	31.6227766017	0.10391	6.3	2.1778	1e+06	1.46358	6.80862e-10	2.48885e-06	6.27049e-07	0.251943266971	0.969918181818	0.908498611111	0.916609090909	
1.07333333333	2.25	22.360679775	100.0	0.0977587	6.3	2.23428	1e+06	0.745467	0.0355265	2.77416e-06	1.6563e-07	0.0597045592179	1.10311872146	1.32616527778	1.01000625	
1.07333333333	2.25	22.360679775	316.227766017	0.0467816	6.6006	2.26584	1e+06	0.60252	0.0308305	2.78659e-06	2.42687e-08	0.00870910324088	0.978187793427	0.872213888889	1.50636785714	
1.07333333333	2.25	22.360679775	1000.0	0.01	6.77879	2.25978	1e+06	0.671178	0.026692	2.7861e-06	3.75872e-27	1.34909730448e-21	0.982856481481	1.11286666667	0.744803333333	
1.07333333333	2.25	62.9960524947	1.0	0.110644	7	2.46024	1e+06	25.5938	7.15854e-17	1.39205e-06	2.79679e-06	2.00911605187	2.44707373272	3.97361428571	2.02770666667	
1.07333333333	2.25	62.9960524947	31.6227766017	0.113365	6.36934	2.23463	1e+06	1.55881	1.65791e-05	2.6046e-06	9.73182e-07	0.373639714352	1.16226851852	1.614625	1.23975625	
1.07333333333	2.25	62.9960524947	100.0	0.116447	6.34868	2.22713	1e+06	0.60784	0.00653443	2.79149e-06	4.49614e-07	0.161065954025	1.13354166667	1.42827777778	1.03949354839	
1.07333333333	2.25	62.9960524947	316.227766017	0.122589	6.3	2.27515	1e+06	0.58576	1.52307e-06	2.95965e-06	3.91303e-08	0.0132212592705	1.03611111111	1.24783194444	1.03286551724	
1.07333333333	2.25	62.9960524947	1000.0	0.0629905	6.3	2.26241	1e+06	0.83718	0.0243549	2.79715e-06	4.03602e-08	0.0144290438482	1.0956712963	1.37713333333	1.16536129032	
1.07333333333	2.25	177.476832988	3.16227766017	0.114646	6.3	2.04862	1e+06	2.78062	0.0435094	1.87902e-06	5.07067e-06	2.69857159583	1.88968018018	3.32184722222	1.74285	
1.07333333333	2.25	177.476832988	10.0	0.114978	6.75844	2.10465	1e+06	1.97266	0.0108333	2.18334e-06	3.52548e-06	1.61471873368	1.4615520362	2.60618055556	1.11184324324	
1.07333333333	2.25	177.476832988	31.6227766017	0.118252	6.32697	2.15699	1e+06	1.16585	0.0266909	2.44633e-06	1.81263e-06	0.740958905789	1.16291324201	1.54516666667	1.18337222222	
1.07333333333	2.25	177.476832988	100.0	0.112797	6.3	2.25074	1e+06	0.685629	0.0259482	2.81395e-06	6.5765e-07	0.233710620302	0.980511737089	1.02264583333	0.959431034483	
1.07333333333	2.25	177.476832988	316.227766017	0.106635	6.99999	2.28	1e+06	0.963128	0.0401804	2.81743e-06	1.00187e-07	0.03555971222	1.05185648148	1.22636527778	1.22318387097	
1.07333333333	2.25	177.476832988	1000.0	0.127039	6.3	2.23256	1e+06	0.138721	8.16684e-08	2.94646e-06	1.85634e-07	0.06300238252	0.914549295775	0.856190277778	1.15137777778	
1.07333333333	2.25	500.0	1.0	0.126389	6.3	2.33499	1e+06	4.40583	0.144418	2.33003e-06	5.35695e-06	2.29909056965	2.06182272727	2.15768055556	2.00128857143	
1.07333333333	2.25	500.0	3.16227766017	0.128333	6.3	2.25151	1e+06	2.56595	0.111368	2.38105e-06	4.95157e-06	2.07957413746	1.71293577982	1.83830555556	1.91695882353	
1.07333333333	2.25	500.0	10.0	0.126787	6.3	2.33229	1e+06	3.0791	0.121514	2.51158e-06	3.33943e-06	1.32961323151	1.45385067873	1.347625	1.17372	
1.07333333333	2.25	500.0	31.6227766017	0.1277	6.3	2.18409	1e+06	0.550795	0.119906	2.66838e-06	2.21626e-06	0.830563862718	1.31087962963	1.5155	1.48624482759	
1.07333333333	2.25	500.0	100.0	0.126376	6.86176	2.24177	1e+06	0.969865	0.0243689	2.7176e-06	8.40243e-07	0.30918567854	0.865708333333	1.01363194444	0.782480645161	
1.07333333333	2.25	500.0	316.227766017	0.106843	7	2.29245	1e+06	0.263353	0.174476	2.94397e-06	1.78566e-07	0.0606548300424	1.01482629108	1.1934125	1.77188461538	
1.07333333333	2.25	500.0	1000.0	0.148424	6.35173	2.25111	1e+06	4.55143e-06	0.0460984	3.02751e-06	1.2076e-07	0.0398875643681	0.916234741784	0.978586111111	1.40031538462	
1.07333333333	2.5	1.0	10.0	0.575167	6.99521	3.20995	1e+06	80.528	1.54913e-16	2.07895e-06	6.19606e-07	0.298037951851	1.94859360731	1.99573611111	2.13686857143	
1.07333333333	2.5	1.0	31.6227766017	0.0747789	6.99989	2.46554	1e+06	2.22658	9.0966e-11	3.16502e-06	5.72815e-07	0.180983058559	1.14091666667	1.25105833333	1.62016333333	
1.07333333333	2.5	1.0	100.0	0.0598844	6.99998	2.50071	1e+06	1.13672	0.0505595	3.48241e-06	1.46751e-07	0.0421406439793	0.895791666667	0.776354166667	0.990959259259	
1.07333333333	2.5	1.0	316.227766017	0.0235128	7	2.51413	1e+06	1.03707	1.7469e-08	3.48351e-06	3.5628e-08	0.0102276152501	1.10036018957	1.05066944444	1.26717307692	
1.07333333333	2.5	1.0	1000.0	0.0569698	6.3	2.47255	1e+06	0.29631	0.0390797	3.58903e-06	1.73287e-07	0.0482824049952	1.08065714286	1.32799861111	1.01795416667	
1.07333333333	2.5	2.81726911385	1.0	0.0715179	6.3	2.87129	1e+06	154.945	6.59023e-16	1.50961e-06	2.9627e-06	1.96255986646	2.95387053571	3.61334782609	2.23743902439	
1.07333333333	2.5	2.81726911385	10.0	0.511921	6.99501	3.33336	1e+06	103.573	8.25201e-17	2.19974e-06	6.67572e-07	0.303477683726	2.51719090909	2.486125	2.39558	
1.07333333333	2.5	2.81726911385	31.6227766017	0.0743034	6.38742	2.45862	1e+06	1.57473	0.0544699	3.20325e-06	7.19702e-07	0.22467868571	1.15335648148	1.52663888889	1.15250740741	
1.07333333333	2.5	2.81726911385	100.0	0.0718801	6.3	2.51916	1e+06	1.07029	0.00239561	3.53006e-06	1.32449e-07	0.0375203254336	0.989353773585	1.30267638889	0.795616	
1.07333333333	2.5	2.81726911385	316.227766017	0.156003	6.8381	2.49749	1e+06	0.509903	0.0223253	3.64355e-06	6.92032e-08	0.0189933444031	0.90344549763	0.818526388889	1.2165125	
1.07333333333	2.5	2.81726911385	1000.0	0.0856416	6.99999	2.49694	1e+06	0.21872	0.00993246	3.67935e-06	3.89223e-08	0.0105785804558	0.929023809524	1.008425	1.58472173913	
1.07333333333	2.5	7.93700525984	1.0	0.0772145	6.99998	2.87242	1e+06	121.808	1.24534e-17	1.58842e-06	3.20222e-06	2.0159781418	3.1989173913	5.31022222222	2.01667045455	
1.07333333333	2.5	7.93700525984	3.16227766017	0.0743935	6.52015	2.8765	1e+06	55.7195	4.3247e-16	1.9629e-06	2.06436e-06	1.05168882775	2.23121777778	3.21563888889	1.35288974359	
1.07333333333	2.5	7.93700525984	31.6227766017	0.080703	6.99997	2.47579	1e+06	1.63809	0.0586397	3.33627e-06	7.86735e-07	0.235812748968	1.14728971963	0.996095833333	1.72353214286	
1.07333333333	2.5	7.93700525984	100.0	0.0862707	6.3	2.48557	1e+06	0.602703	0.142522	3.55143e-06	3.71363e-07	0.104567174349	1.00972037915	1.19480138889	1.27047916667	
1.07333333333	2.5	7.93700525984	316.227766017	0.117527	6.32363	2.47423	1e+06	0.380152	0.00438042	3.61293e-06	2.58264e-07	0.0714832559723	0.946607655502	1.13688055556	0.8259625	
1.07333333333	2.5	7.93700525984	1000.0	0.01	6.3	2.50265	1e+06	9.59237e-16	0.0485477	3.75323e-06	3.78023e-09	0.00100719380374	0.960556097561	0.967526388889	1.491025	
1.07333333333	2.5	22.360679775	1.0	0.0905387	6.99996	2.79074	1e+06	59.5929	2.53015e-16	1.69259e-06	3.31693e-06	1.95967718112	2.71746222222	3.63644444444	1.81707	
1.07333333333	2.5	22.360679775	3.16227766017	0.0891028	6.3	2.71792	1e+06	28.8368	2.42376e-14	2.09142e-06	2.44182e-06	1.16754167025	2.43454867257	2.99940277778	1.88016097561	
1.07333333333	2.5	22.360679775	10.0	0.0920917	6.3	2.43913	1e+06	4.59834	0.0254535	2.75093e-06	1.76219e-06	0.640579731218	1.37457207207	1.71561111111	1.71674864865	
1.07333333333	2.5	22.360679775	31.6227766017	0.0948918	6.33948	2.46031	1e+06	1.66342	0.0155628	3.28683e-06	9.23246e-07	0.28089253171	1.08175700935	1.32322361111	0.962182758621	
1.07333333333	2.5	22.360679775	100.0	0.0880582	6.52305	2.50259	1e+06	1.05088	0.00564678	3.5002e-06	2.12454e-07	0.0606976744186	1.0515915493	1.21338055556	0.925980769231	
1.07333333333	2.5	22.360679775	316.227766017	0.112804	6.33543	2.48388	1e+06	0.231099	7.51632e-09	3.60912e-06	2.55763e-07	0.0708657512081	0.931572115385	0.927429166667	1.80156956522	
1.07333333333	2.5	22.360679775	1000.0	0.0927177	6.30091	2.50095	1e+06	0.564555	0.0539586	3.56777e-06	6.99599e-08	0.0196088593155	1.07329326923	0.944640277778	1.147372	
1.07333333333	2.5	62.9960524947	3.16227766017	0.104701	7	2.61333	1e+06	14.2444	7.78843e-10	2.32064e-06	4.3783e-06	1.88667781302	2.58253153153	4.80041666667	1.85450263158	
1.07333333333	2.5	62.9960524947	10.0	0.105585	6.3	2.51114	1e+06	5.61574	6.17641e-06	2.75418e-06	2.69544e-06	0.978672417925	1.79140825688	2.22826388889	2.233740625	
1.07333333333	2.5	62.9960524947	31.6227766017	0.106535	6.99979	2.47149	1e+06	1.33029	0.0200283	3.31618e-06	1.46465e-06	0.441667822615	1.1889478673	1.56384722222	1.37807692308	
1.07333333333	2.5	62.9960524947	100.0	0.102313	6.42529	2.5097	1e+06	1.26319	0.060694	3.47019e-06	4.27954e-07	0.123322930445	0.976842105263	1.3489125	0.6296	
1.07333333333	2.5	62.9960524947	316.227766017	0.0967254	6.3	2.50907	1e+06	0.741075	0.00154139	3.55028e-06	1.71282e-07	0.0482446454927	0.983248826291	1.06572222222	1.69064	
1.07333333333	2.5	62.9960524947	1000.0	0.167282	6.3534	2.48829	1e+06	0.253195	0.0127082	3.62956e-06	1.38906e-07	0.0382707545818	0.900495238095	1.0075125	0.749266666667	
1.07333333333	2.5	177.476832988	3.16227766017	0.10991	6.3	2.28878	1e+06	2.92208	0.0153388	2.57061e-06	8.95137e-06	3.48219683266	2.72613963964	5.392125	1.83174166667	
1.07333333333	2.5	177.476832988	10.0	0.110041	7	2.32688	1e+06	1.22963	1.25211e-14	3.01022e-06	5.98118e-06	1.98695776388	1.56129953917	2.52759722222	1.63293870968	
1.07333333333	2.5	177.476832988	31.6227766017	0.109508	6.32345	2.44687	1e+06	1.00351	2.40115e-08	3.38818e-06	2.9144e-06	0.860166815222	1.48102347418	2.12798611111	1.58422962963	
1.07333333333	2.5	177.476832988	100.0	0.113291	6.3	2.48401	1e+06	0.457578	1.70325e-06	3.63175e-06	1.13392e-06	0.31222413437	0.990272727273	1.28570694444	0.641640909091	
1.07333333333	2.5	177.476832988	316.227766017	0.118102	7	2.4853	1e+06	0.532819	0.0448036	3.59544e-06	4.78508e-07	0.133087466346	0.871509433962	0.930018055556	0.984666666667	
1.07333333333	2.5	177.476832988	1000.0	0.0832255	6.39916	2.50238	1e+06	0.691627	0.0228629	3.58204e-06	1.49381e-07	0.0417027727217	0.939674641148	1.10585	1.007575	
1.07333333333	2.5	500.0	1.0	0.117982	6.3	2.60052	1e+06	8.12256	0.11332	2.59018e-06	1.12621e-05	4.34799898077	1.79244700461	2.49876388889	2.05413666667	
1.07333333333	2.5	500.0	3.16227766017	0.117525	6.3	2.41758	1e+06	2.71379	0.188823	2.8484e-06	1.00692e-05	3.53503721387	1.71544495413	2.15427777778	2.21477241379	
1.07333333333	2.5	500.0	10.0	0.117603	6.3	2.49103	1e+06	2.77828	0.0170721	3.09537e-06	6.94229e-06	2.2427981146	1.38000460829	1.82984722222	1.07098666667	
1.07333333333	2.5	500.0	31.6227766017	0.117493	6.3	2.50184	1e+06	1.27024	0.0235577	3.40962e-06	3.38421e-06	0.992547556619	1.13568095238	1.52054166667	1.154588	
1.07333333333	2.5	500.0	100.0	0.117739	7	2.47789	1e+06	1.34273	6.82991e-09	3.32399e-06	1.37288e-06	0.413021699825	1.11860189573	1.04331805556	1.08981481481	
1.07333333333	2.5	500.0	316.227766017	0.12907	6.3	2.48547	1e+06	0.34994	4.26005e-08	3.58927e-06	6.31012e-07	0.175805108002	0.956206730769	0.970309722222	1.53404782609	
1.07333333333	2.5	500.0	1000.0	0.118589	6.369	2.46229	1e+06	0.284575	0.0969973	3.4894e-06	2.95694e-07	0.0847406430905	0.992519047619	0.995448611111	1.88020909091	
1.07333333333	2.75	1.0	10.0	0.530037	7	3.40212	1e+06	60.499	2.16487e-17	2.61297e-06	1.13537e-06	0.434513216761	1.68353271028	1.73093055556	1.31872592593	
1.07333333333	2.75	1.0	31.6227766017	0.0733288	6.3	2.72374	1e+06	1.84241	0.010854	3.81835e-06	8.19477e-07	0.214615475271	0.977009661836	1.10740277778	1.23455238095	
1.07333333333	2.75	1.0	100.0	0.609641	6.3	2.79995	1e+06	1.88873	0.00866877	3.8576e-06	1.22646e-07	0.0317933430112	1.14450243902	1.11954444444	1.33923684211	
1.07333333333	2.75	1.0	316.227766017	0.0264151	6.96008	2.76392	1e+06	0.612307	0.0740977	4.03374e-06	3.58698e-09	0.000889244224962	1.18737931034	1.00944583333	2.03842105263	
1.07333333333	2.75	1.0	1000.0	1.9994	6.33787	2.74771	1e+06	0.286382	0.0609593	4.12297e-06	1.89328e-09	0.000459202953211	1.02490049751	1.03444444444	1.51626	
1.07333333333	2.75	2.81726911385	10.0	0.481174	7	3.49314	1e+06	78.1902	1.33497e-16	2.68505e-06	1.21975e-06	0.454274594514	2.15318396226	2.59829166667	1.3758	
1.07333333333	2.75	2.81726911385	31.6227766017	0.0817026	7	2.70526	1e+06	1.83252	1.94317e-07	3.85543e-06	9.9562e-07	0.258238380673	1.10306763285	1.02912361111	1.67394285714	
1.07333333333	2.75	2.81726911385	100.0	0.0551136	6.57712	2.75624	1e+06	0.892408	0.00535557	3.95199e-06	2.22503e-07	0.0563015088601	0.933256157635	0.840791666667	1.77235263158	
1.07333333333	2.75	2.81726911385	316.227766017	0.0273302	7	2.75973	1e+06	0.570752	0.0178076	4.08667e-06	4.82611e-08	0.0118093949352	1.03229	1.36349583333	1.56154117647	
1.07333333333	2.75	2.81726911385	1000.0	0.23274	6.3	2.75772	1e+06	0.201755	0.0418946	4.1114e-06	6.25294e-08	0.0152087853286	0.80252238806	0.7761875	1.26306875	
1.07333333333	2.75	7.93700525984	3.16227766017	0.0725681	7	3.02309	1e+06	37.0721	3.40117e-10	2.69949e-06	3.80567e-06	1.40977369799	2.49040540541	3.12045833333	2.07495428571	
1.07333333333	2.75	7.93700525984	10.0	0.510292	6.78675	3.42761	1e+06	58.7373	2.40746e-17	2.74405e-06	9.45208e-07	0.344457280297	2.13580751174	3.16308333333	1.13799642857	
1.07333333333	2.75	7.93700525984	31.6227766017	0.0710396	7	2.78873	1e+06	2.37163	0.0620704	3.82448e-06	6.73531e-07	0.176110477764	1.09337681159	1.13464027778	1.2205826087	
1.07333333333	2.75	7.93700525984	100.0	0.0831772	6.58878	2.74574	1e+06	0.564044	0.0459406	4.11164e-06	3.33938e-07	0.0812177136131	1.12309	1.0416375	1.65695	
1.07333333333	2.75	7.93700525984	316.227766017	0.106035	6.57183	2.72485	1e+06	0.568357	0.0408119	4.02102e-06	3.11677e-07	0.077511924835	1.0098226601	1.2224125	1.27369473684	
1.07333333333	2.75	7.93700525984	1000.0	0.416089	6.3	2.77236	1e+06	0.728766	0.0535228	4.0011e-06	1.15285e-07	0.0288133263353	1.19553170732	1.48661111111	1.73165238095	
1.07333333333	2.75	22.360679775	10.0	0.0864849	6.33846	2.67712	1e+06	3.29915	0.000553736	3.55865e-06	2.82396e-06	0.793548115156	1.38629906542	1.756875	1.69469642857	
1.07333333333	2.75	22.360679775	31.6227766017	0.0890334	6.88097	2.72863	1e+06	1.39044	0.0585541	3.87492e-06	1.09228e-06	0.281884529229	1.06168292683	1.09537222222	1.26193333333	
1.07333333333	2.75	22.360679775	100.0	0.113504	6.38244	2.74219	1e+06	0.950635	0.0214473	4.04126e-06	4.16765e-07	0.103127489941	1.00293627451	0.934526388889	1.26734736842	
1.07333333333	2.75	22.360679775	316.227766017	0.0952231	6.36872	2.76286	1e+06	1.09928	0.0315237	4.00229e-06	2.4468e-08	0.00611350002124	1.02285853659	1.11394861111	0.896422222222	
1.07333333333	2.75	22.360679775	1000.0	0.0649295	6.55979	2.73119	1e+06	3.37687e-10	0.0190476	4.19454e-06	1.78129e-07	0.0424668736023	0.938698492462	0.710698611111	1.72285	
1.07333333333	2.75	62.9960524947	10.0	0.100381	6.3	2.71287	1e+06	3.90166	0.038012	3.47697e-06	3.78498e-06	1.08858575139	1.48942180095	2.36795833333	1.17742592593	
1.07333333333	2.75	62.9960524947	31.6227766017	0.104641	6.57426	2.72162	1e+06	1.23945	0.0455052	3.87979e-06	1.79204e-06	0.461890978635	1.19656038647	1.12363333333	1.20409	
1.07333333333	2.75	62.9960524947	100.0	0.0959729	6.39966	2.75088	1e+06	0.849108	0.0272062	4.00279e-06	4.97021e-07	0.124168642372	1.17517821782	1.05147916667	1.201925	
1.07333333333	2.75	62.9960524947	1000.0	0.0494243	6.95274	2.74792	1e+06	0.3382	0.0158726	4.11877e-06	5.35682e-08	0.0130058731126	0.912798994975	1.03828472222	1.57103333333	
1.07333333333	2.75	177.476832988	10.0	0.10339	6.3	2.69594	1e+06	2.63785	0.011102	3.63338e-06	7.1538e-06	1.96891049106	1.84986057692	3.16572222222	1.44902083333	
1.07333333333	2.75	177.476832988	31.6227766017	0.104169	6.3	2.69664	1e+06	1.14397	0.0188203	3.82013e-06	3.28083e-06	0.858826793853	1.23312195122	1.43619444444	1.62703181818	
1.07333333333	2.75	177.476832988	100.0	0.102206	6.87107	2.71915	1e+06	0.153575	0.0205489	4.09028e-06	1.22588e-06	0.299705643623	1.12095979899	1.23854861111	1.5976	
1.07333333333	2.75	177.476832988	316.227766017	0.104262	6.99981	2.76478	1e+06	0.921317	0.0776001	3.99217e-06	2.24872e-07	0.056328262574	1.06133004926	1.39434722222	1.39047058824	
1.07333333333	2.75	177.476832988	1000.0	0.099057	7	2.74565	1e+06	0.746585	8.71039e-13	4.06697e-06	2.19367e-07	0.0539386816229	0.889658415842	1.10077916667	0.765442105263	
1.07333333333	2.75	500.0	3.16227766017	0.108602	6.3	2.62333	1e+06	3.10851	0.0253363	3.24926e-06	1.68262e-05	5.1784714058	2.14635377358	3.55945833333	1.67888518519	
1.07333333333	2.75	500.0	10.0	0.109785	6.3	2.64289	1e+06	1.80649	0.0628853	3.59916e-06	1.04911e-05	2.91487458185	1.24979620853	1.8325	1.13604166667	
1.07333333333	2.75	500.0	31.6227766017	0.108016	6.73787	2.73162	1e+06	1.08981	0.0201278	3.99559e-06	4.53594e-06	1.13523659835	1.27635643564	1.65944444444	1.61828	
1.07333333333	2.75	500.0	100.0	0.104983	6.53461	2.76552	1e+06	1.21389	0.0349255	3.95869e-06	1.41172e-06	0.356612919931	1.1438019802	1.59130555556	1.02162	
1.07333333333	2.75	500.0	316.227766017	0.0973501	6.70066	2.76517	1e+06	0.657668	0.0408641	4.05817e-06	3.81358e-07	0.0939728991146	0.997116161616	0.8357375	1.5166125	
1.07333333333	2.75	500.0	1000.0	0.0100005	6.87202	2.76771	1e+06	0.645046	0.0516034	4.05216e-06	6.31983e-09	0.00155962005449	1.00285572139	0.987547222222	1.83002941176	
1.07333333333	3.0	1.0	10.0	0.0725697	7	2.92253	1e+06	2.15031	2.74765e-10	4.08598e-06	2.58437e-06	0.632496977469	1.14138888889	1.35854305556	2.05696875	
1.07333333333	3.0	1.0	31.6227766017	0.0692334	6.50255	2.99744	1e+06	1.39796	0.0554627	4.19569e-06	7.57585e-07	0.180562672647	1.1407755102	1.33697083333	1.44483846154	
1.07333333333	3.0	1.0	100.0	0.759887	6.3	3.03585	1e+06	0.950185	0.0159211	4.16554e-06	6.17708e-08	0.0148290017621	1.04094764398	0.975809722222	1.52976666667	
1.07333333333	3.0	1.0	316.227766017	0.15978	6.99989	3.00473	1e+06	0.728897	0.00744776	4.23352e-06	2.03451e-07	0.0480571722822	1.06335751295	1.07059166667	1.3502	
1.07333333333	3.0	1.0	1000.0	0.181699	6.3	3.01046	1e+06	0.706762	0.14361	4.22169e-06	1.33048e-07	0.0315153410127	1.05317010309	1.17847638889	1.436075	
1.07333333333	3.0	2.81726911385	10.0	0.53447	7	3.48955	1e+06	34.8675	1.17056e-16	3.05532e-06	1.15471e-06	0.377934226202	1.49980882353	2.13558333333	1.19456315789	
1.07333333333	3.0	2.81726911385	31.6227766017	0.0671118	6.32072	2.98168	1e+06	1.32899	1.16995e-06	4.22594e-06	9.80573e-07	0.232036659299	1.0623025641	1.10291666667	1.69410769231	
1.07333333333	3.0	2.81726911385	100.0	0.640447	6.3	3.05284	1e+06	0.972802	0.0110777	4.13662e-06	1.80666e-07	0.0436747876285	1.09545641026	1.31765277778	2.20645833333	
1.07333333333	3.0	2.81726911385	316.227766017	0.516219	6.3	3.04633	1e+06	1.7209	3.51155e-06	4.09111e-06	2.64433e-07	0.0646360034318	0.951783505155	1.02101111111	1.27408333333	
1.07333333333	3.0	2.81726911385	1000.0	0.329657	6.87937	3.01503	1e+06	0.0779939	0.075584	4.2853e-06	9.61248e-08	0.0224312883579	0.885121052632	0.837869444444	2.1539	
1.07333333333	3.0	7.93700525984	31.6227766017	0.070154	6.3	3.01697	1e+06	1.47257	0.0567931	4.1841e-06	8.26019e-07	0.197418560742	1.10489847716	1.34670138889	1.38198571429	
1.07333333333	3.0	7.93700525984	100.0	0.0717622	6.92853	3.02273	1e+06	1.22434	0.00617834	4.23391e-06	1.93114e-07	0.0456112671266	0.916256544503	0.833776388889	1.80507272727	
1.07333333333	3.0	7.93700525984	316.227766017	0.461671	6.3	3.0313	1e+06	0.846516	0.0258746	4.18247e-06	1.73692e-07	0.041528570438	1.16426315789	1.22247777778	1.69063333333	
1.07333333333	3.0	7.93700525984	1000.0	0.198961	6.31023	3.00476	1e+06	0.379634	0.0271349	4.24987e-06	1.89981e-07	0.0447027791438	1.15890052356	1.03705833333	1.90248181818	
1.07333333333	3.0	22.360679775	10.0	0.0829939	6.30001	2.97603	1e+06	2.99162	0.143153	4.03808e-06	3.2195e-06	0.797284848245	1.28928787879	1.77113888889	1.7142375	
1.07333333333	3.0	22.360679775	100.0	0.0819059	6.50933	3.00006	1e+06	1.14441	0.0743557	4.19752e-06	4.68547e-07	0.111624721264	1.12269791667	1.24411388889	1.96344166667	
1.07333333333	3.0	22.360679775	316.227766017	0.487382	6.3	3.02671	1e+06	1.29406	0.021048	4.1515e-06	4.61633e-08	0.01111966759	1.01170466321	0.948548611111	1.15453333333	
1.07333333333	3.0	22.360679775	1000.0	0.19844	6.3	2.99687	1e+06	0.222874	7.88848e-07	4.31094e-06	1.42188e-07	0.0329830616988	0.961147368421	1.07345	1.63641	
1.07333333333	3.0	62.9960524947	31.6227766017	0.0922109	6.94988	2.97903	1e+06	1.43477	0.0263707	4.16785e-06	1.53274e-06	0.367753158103	1.09585641026	1.50561111111	1.31507142857	
1.07333333333	3.0	62.9960524947	100.0	0.0774146	6.87019	2.99556	1e+06	0.373787	0.0511085	4.31107e-06	3.88374e-07	0.0900876116602	0.888654450262	0.724301388889	1.74273636364	
1.07333333333	3.0	62.9960524947	316.227766017	0.315417	6.3	3.0199	1e+06	1.12691	0.0452308	4.17637e-06	1.31837e-07	0.0315673659182	0.918803108808	1.0296625	0.688371818182	
1.07333333333	3.0	62.9960524947	1000.0	0.117156	6.68146	2.99616	1e+06	0.127491	0.0471071	4.32181e-06	5.66797e-08	0.0131148060651	0.854109947644	0.795140277778	0.678538181818	
1.07333333333	3.0	177.476832988	10.0	0.0985044	6.33816	2.92245	1e+06	1.17317	0.0650601	4.05681e-06	7.71132e-06	1.90083341345	2.11365816327	3.45898611111	2.29883846154	
1.07333333333	3.0	177.476832988	31.6227766017	0.0972865	6.3	2.9585	1e+06	0.643522	2.01904e-08	4.21544e-06	3.00355e-06	0.712511623935	1.225875	1.68043055556	1.47975833333	
1.07333333333	3.0	177.476832988	100.0	0.106573	6.73318	3.0105	1e+06	0.244668	0.128333	4.28429e-06	8.03501e-07	0.187545894419	0.862231578947	1.00497638889	1.92631111111	
1.07333333333	3.0	177.476832988	316.227766017	0.761661	7	3.03765	1e+06	0.769372	2.05568e-16	4.23683e-06	6.17561e-08	0.0145760155588	1.16171204188	1.32004166667	2.13928181818	
1.07333333333	3.0	177.476832988	1000.0	0.01	6.33358	3.02101	1e+06	1.3011	0.0101719	4.2376e-06	1.1354e-21	2.67934680008e-16	1.09157068063	1.3191625	1.05360909091	
1.07333333333	3.0	500.0	3.16227766017	0.0991464	6.3	2.94127	1e+06	4.05803	0.0192575	3.68131e-06	2.16126e-05	5.87089921794	2.518265	4.86734722222	1.96146666667	
1.07333333333	3.0	500.0	10.0	0.0995347	7	2.98827	1e+06	2.79971	5.23449e-14	3.92444e-06	1.05115e-05	2.6784713233	1.69362311558	2.85013888889	0.756572222222	
1.07333333333	3.0	500.0	31.6227766017	0.100654	6.981	2.95604	1e+06	0.651574	7.57915e-09	4.26305e-06	4.66352e-06	1.0939397849	0.906270408163	1.09123055556	1.2927	
1.07333333333	3.0	500.0	100.0	0.0952594	6.3	3.01318	1e+06	0.788241	0.035724	4.23658e-06	1.23336e-06	0.291121612244	1.00113471503	1.08773888889	1.356525	
1.07333333333	3.0	500.0	316.227766017	0.105952	6.3	3.01411	1e+06	0.483925	0.0262055	4.27977e-06	3.14615e-07	0.0735121279882	0.989359375	1.11996805556	1.81112727273	
1.07333333333	3.0	500.0	1000.0	0.0100001	7	3.01899	1e+06	0.578985	0.0442583	4.27564e-06	3.17975e-10	7.43689833569e-05	1.01111518325	1.14670833333	2.15854545455	
1.555	1.5	1.0	1.0	0.01	7	1.98434	1e+06	94.3231	2.07234e-17	2.54249e-07	5.06709e-28	1.99296359081e-21	1.53384671533	2.25226153846	1.32725581395	
1.555	1.5	1.0	3.16227766017	0.01	6.3	1.34945	1e+06	1.90764	0.035557	4.14237e-07	1.44479e-28	3.48783425913e-22	1.51464197531	1.1881627451	2.10710263158	
1.555	1.5	1.0	10.0	2	6.3	1.54396	1e+06	2.67021	1.03938e-14	4.46065e-07	1.44802e-08	0.0324620851221	1.17909302326	1.00481803279	2.10727352941	
1.555	1.5	1.0	31.6227766017	0.0110055	6.70427	1.49628	1e+06	0.495499	0.0757339	6.80839e-07	2.59223e-20	3.80740527496e-14	1.06675956284	1.1697609375	1.421771875	
1.555	1.5	1.0	100.0	1.99966	6.99996	1.52998	1e+06	0.779735	1.43481e-05	6.13214e-07	5.01312e-10	0.000817515581836	1.13449142857	1.20527258065	1.16139677419	
1.555	1.5	1.0	316.227766017	0.0115633	6.99994	1.50954	1e+06	0.461784	0.122088	6.57757e-07	5.57468e-10	0.000847528798629	1.13122988506	1.20971875	1.47194642857	
1.555	1.5	1.0	1000.0	0.01	6.3	1.48608	1e+06	0.608236	5.18446e-09	5.97997e-07	1.27944e-10	0.000213954250607	1.09854069767	1.27313548387	1.17483214286	
1.555	1.5	2.81726911385	1.0	1.00792	6.3	1.91695	1e+06	80.986	7.90287e-09	2.13189e-07	2.78618e-08	0.130690607864	1.26209701493	2.05927857143	0.926660465116	
1.555	1.5	2.81726911385	3.16227766017	2	6.31813	1.66675	1e+06	10.3074	1.31944e-14	3.01374e-07	2.09833e-08	0.0696254487779	1.5277125	1.6929875	2.03049473684	
1.555	1.5	2.81726911385	10.0	0.0123909	6.39568	1.46673	1e+06	1.58079	0.0367406	4.91794e-07	6.30497e-10	0.00128203475439	1.21388304094	1.68510344828	1.28204	
1.555	1.5	2.81726911385	31.6227766017	0.0100204	6.3	1.46591	1e+06	0.637275	7.53466e-07	5.72029e-07	1.13358e-11	1.98168274685e-05	1.01938728324	1.15922857143	1.0115516129	
1.555	1.5	2.81726911385	100.0	0.971574	6.3	1.47371	1e+06	0.863961	7.0846e-10	5.41624e-07	3.73402e-09	0.00689411842902	0.995311764706	1.17761451613	1.26286896552	
1.555	1.5	2.81726911385	316.227766017	0.0205382	6.3	1.52628	1e+06	0.682878	0.115414	6.39866e-07	1.17677e-09	0.00183908818409	0.81912	0.80426031746	0.735841935484	
1.555	1.5	2.81726911385	1000.0	0.01	6.3	1.51362	1e+06	0.231544	0.0251375	7.11504e-07	1.31467e-14	1.84773381457e-08	1.03190659341	1.38839545455	0.954776666667	
1.555	1.5	7.93700525984	1.0	0.0387574	6.3	2.04552	1e+06	89.3294	5.07519e-13	2.57434e-07	1.59526e-08	0.0619677276506	1.31287681159	1.329	1.115385	
1.555	1.5	7.93700525984	3.16227766017	0.0584372	6.3	1.70692	1e+06	12.3127	6.45739e-13	3.26955e-07	8.11442e-09	0.0248181554036	1.47343421053	1.3811875	1.45695428571	
1.555	1.5	7.93700525984	10.0	2	6.99952	1.73734	1e+06	6.18554	2.98396e-17	4.05964e-07	2.0162e-08	0.0496645022711	1.04815060241	1.15053392857	1.460084375	
1.555	1.5	7.93700525984	31.6227766017	0.0421128	6.9905	1.50744	1e+06	0.836766	0.178815	6.21343e-07	5.24825e-09	0.00844662287979	0.893420454545	0.900446774194	1.25749354839	
1.555	1.5	7.93700525984	100.0	0.01	6.3	1.51992	1e+06	0.469476	0.00113183	6.73351e-07	3.05575e-10	0.000453812350468	0.948674285714	0.940333333333	0.881786666667	
1.555	1.5	7.93700525984	316.227766017	1.48029	6.3	1.53736	1e+06	0.94209	6.04669e-17	6.0446e-07	1.24371e-08	0.0205755550409	0.971716763006	0.868876190476	0.985055555556	
1.555	1.5	7.93700525984	1000.0	0.01	6.30001	1.5251	1e+06	0.764006	0.0900561	6.10283e-07	2.13839e-21	3.50393178247e-15	0.908698863636	0.798603174603	1.32499655172	
1.555	1.5	22.360679775	1.0	0.0654072	6.3	1.9333	1e+06	55.717	3.71015e-16	2.66758e-07	3.01997e-08	0.113210100541	1.48344594595	1.19953611111	1.29282325581	
1.555	1.5	22.360679775	3.16227766017	0.808136	6.3	2.1675	1e+06	62.3465	6.16914e-10	3.33866e-07	4.13911e-08	0.12397518765	1.17457317073	1.07579423077	1.79640526316	
1.555	1.5	22.360679775	10.0	1.80914	6.3	1.72725	1e+06	6.27402	3.88186e-10	4.28915e-07	2.76515e-08	0.0644684844316	1.04906470588	1.12934237288	0.662445454545	
1.555	1.5	22.360679775	31.6227766017	2	7	1.50253	1e+06	0.841451	1.52186e-16	5.75194e-07	1.82138e-09	0.0031665490252	1.09980813953	1.07362741935	1.53242903226	
1.555	1.5	22.360679775	100.0	0.0721077	6.30012	1.45399	1e+06	0.191734	0.0257587	6.80765e-07	1.29866e-08	0.0190764801363	1.05620903955	1.1962703125	1.26066896552	
1.555	1.5	22.360679775	316.227766017	0.01	7	1.49498	1e+06	0.74451	0.129328	5.6841e-07	1.03095e-14	1.81374360057e-08	0.933370588235	1.02193225806	1.14331666667	
1.555	1.5	22.360679775	1000.0	0.0100136	6.3	1.49752	1e+06	0.536231	0.107801	6.07296e-07	3.70561e-14	6.10181855306e-08	1.02626011561	0.821647619048	1.513975	
1.555	1.5	62.9960524947	1.0	0.0785838	6.3	1.96197	1e+06	53.704	1.66477e-16	2.7844e-07	4.05029e-08	0.145463654647	1.32895424837	1.27014761905	1.26316190476	
1.555	1.5	62.9960524947	3.16227766017	0.0867373	6.3	1.29433	1e+06	1.02515	9.81767e-13	4.68294e-07	5.27239e-08	0.11258717814	1.45902840909	1.24595438596	2.436235	
1.555	1.5	62.9960524947	10.0	1.65107	6.40407	1.71746	1e+06	6.3123	4.00945e-17	4.12467e-07	2.45043e-08	0.0594091163657	0.987229411765	1.34810169492	0.939088235294	
1.555	1.5	62.9960524947	31.6227766017	1.99999	6.99343	1.5936	1e+06	1.2678	0.00477958	6.01e-07	1.44575e-08	0.0240557404326	1.06509090909	1.18275396825	1.53335666667	
1.555	1.5	62.9960524947	100.0	2	7	1.50692	1e+06	0.196963	0.0316316	6.99719e-07	7.71051e-25	1.10194378029e-18	1.05292655367	1.0924828125	1.22332413793	
1.555	1.5	62.9960524947	316.227766017	0.01	6.76399	1.50595	1e+06	0.775966	1.49951e-05	5.89624e-07	9.41888e-21	1.5974383675e-14	0.904101796407	1.14479180328	1.02737037037	
1.555	1.5	62.9960524947	1000.0	1.514	6.3	1.5097	1e+06	0.56243	0.0526384	6.03665e-07	3.53975e-09	0.00586376549908	0.898289017341	0.929057142857	1.180425	
1.555	1.5	177.476832988	1.0	0.114316	7	1.96316	1e+06	31.4454	9.06388e-10	3.4864e-07	1.67237e-07	0.47968391464	1.4748253012	1.86653584906	1.31757073171	
1.555	1.5	177.476832988	3.16227766017	0.108687	6.3	2.14304	1e+06	28.5789	4.84467e-14	4.52034e-07	2.92549e-08	0.0647183618931	1.2129137931	1.51290847458	1.17936052632	
1.555	1.5	177.476832988	10.0	0.141451	6.3	1.41235	1e+06	0.802173	0.00217189	5.4386e-07	8.46006e-08	0.155555841577	0.9954	1.02669508197	1.01246666667	
1.555	1.5	177.476832988	31.6227766017	2	7	1.56355	1e+06	0.776134	1.43901e-11	6.90411e-07	2.20458e-09	0.0031931414766	1.08650857143	1.36188095238	1.21927	
1.555	1.5	177.476832988	100.0	2	6.94997	1.50526	1e+06	0.405828	0.0169335	6.63068e-07	6.86553e-18	1.03541869009e-11	1.0043699422	1.15383809524	0.677060714286	
1.555	1.5	177.476832988	316.227766017	0.01	6.3	1.51515	1e+06	0.492001	0.0705139	6.05016e-07	5.83733e-18	9.6482241792e-12	1.14417241379	1.24626129032	1.55741071429	
1.555	1.5	177.476832988	1000.0	0.927734	6.95207	1.51713	1e+06	0.203523	3.94427e-06	7.43814e-07	9.87457e-09	0.013275590403	1.06864835165	1.18136	0.899044827586	
1.555	1.5	500.0	1.0	0.128949	6.3	1.54679	1e+06	2.82953	0.281713	5.94953e-07	1.39884e-06	2.35117731989	1.91730851064	2.72779032258	1.3281	
1.555	1.5	500.0	3.16227766017	0.130703	6.3	1.42552	1e+06	0.87311	0.0912928	6.42194e-07	1.10602e-06	1.72225215433	1.61757065217	2.12480952381	1.40207297297	
1.555	1.5	500.0	10.0	0.129624	6.3	1.39557	1e+06	0.228103	0.0661531	6.4421e-07	5.40394e-07	0.838847580758	1.19665714286	1.33944677419	1.13980322581	
1.555	1.5	500.0	31.6227766017	0.123516	6.34231	1.46959	1e+06	0.753294	0.0827771	5.64954e-07	1.6996e-07	0.30083865235	0.887532544379	1.17981803279	0.638578571429	
1.555	1.5	500.0	100.0	2	6.3	1.86541	1e+06	4.26896	2.74416e-17	5.42308e-07	2.32066e-08	0.0427922877774	1.16277456647	1.08793809524	0.75677037037	
1.555	1.5	500.0	316.227766017	0.01	6.3	1.56371	1e+06	1.12086	0.0326332	5.78621e-07	1.14385e-18	1.97685531635e-12	1.0141744186	1.06511129032	1.48458333333	
1.555	1.5	500.0	1000.0	0.01	6.3	1.50752	1e+06	0.644328	0.0468353	6.03794e-07	6.82761e-11	0.000113078467159	0.969269005848	1.04516	1.25950689655	
1.555	1.75	1.0	1.0	1.33235	6.3	2.15664	1e+06	125.701	8.43639e-17	3.70269e-07	1.5695e-08	0.0423881016234	1.65856363636	2.1298	1.11477446809	
1.555	1.75	1.0	10.0	1.67091	6.3	1.90549	1e+06	7.30611	2.5577e-09	6.98672e-07	3.8646e-08	0.0553135090572	1.34041326531	1.10831044776	2.08221463415	
1.555	1.75	1.0	31.6227766017	0.036625	6.30004	1.73184	1e+06	1.2616	2.33304e-09	1.03982e-06	9.81905e-09	0.0094430286011	0.947407960199	0.821310144928	1.17262972973	
1.555	1.75	1.0	100.0	0.102327	6.82882	1.74243	1e+06	0.885946	0.0367639	1.06632e-06	2.91828e-09	0.00273677695251	0.923634020619	0.966714084507	1.1744125	
1.555	1.75	1.0	316.227766017	0.0194242	6.62023	1.75686	1e+06	0.738079	0.0399657	1.1097e-06	6.41728e-27	5.78289627827e-21	1.191615	1.48833802817	1.23325882353	
1.555	1.75	1.0	1000.0	0.901843	6.683	1.7586	1e+06	0.270495	0.0258384	1.26469e-06	6.13905e-12	4.85419351778e-06	0.938383084577	0.989456338028	1.26889	
1.555	1.75	2.81726911385	1.0	0.0655708	6.3	2.19714	1e+06	147.41	1.96786e-16	4.00888e-07	1.0925e-07	0.272520005588	1.47445238095	1.58465813953	1.07751956522	
1.555	1.75	2.81726911385	3.16227766017	0.05	6.3	2.20253	1e+06	49.8803	6.56171e-11	5.1747e-07	5.4055e-08	0.104460161942	1.54107978723	1.28019666667	1.40332	
1.555	1.75	2.81726911385	10.0	0.0754611	6.30001	1.598	1e+06	1.21434	6.96745e-10	9.4419e-07	1.04993e-07	0.111199017147	1.04976237624	0.747773529412	1.50685238095	
1.555	1.75	2.81726911385	31.6227766017	2	6.3	1.85792	1e+06	3.48671	7.50204e-16	8.29368e-07	1.50923e-08	0.0181973502715	1.01651295337	1.1576880597	1.27170263158	
1.555	1.75	2.81726911385	100.0	0.0591369	6.33466	1.7239	1e+06	0.982218	0.0232617	1.00776e-06	2.3846e-08	0.0236623799317	0.966979695431	0.980157352941	1.400203125	
1.555	1.75	2.81726911385	316.227766017	0.0837442	6.95507	1.75515	1e+06	1.07147	0.0969002	1.01641e-06	1.21568e-08	0.0119605277398	0.849437810945	1.11734285714	0.980138235294	
1.555	1.75	2.81726911385	1000.0	0.010523	6.43986	1.78224	1e+06	1.04529	0.00436637	1.08603e-06	8.12322e-10	0.000747973812878	1.02904040404	0.999246478873	1.08792424242	
1.555	1.75	7.93700525984	1.0	0.0732967	6.3	2.15213	1e+06	111.507	6.34232e-16	3.90794e-07	1.72144e-07	0.440498062918	1.68278443114	1.43338837209	0.826810638298	
1.555	1.75	7.93700525984	3.16227766017	0.0585123	6.3	2.23003	1e+06	53.3843	1.57794e-12	5.33183e-07	6.85814e-08	0.128626381561	1.40348128342	1.14002413793	1.25936363636	
1.555	1.75	7.93700525984	10.0	0.0697297	6.3	1.6685	1e+06	2.64079	0.174112	7.73677e-07	9.51248e-08	0.122951567644	1.23805154639	1.40233230769	1.5484075	
1.555	1.75	7.93700525984	31.6227766017	0.100218	7	1.6937	1e+06	0.975061	0.101216	1.04974e-06	8.1724e-08	0.0778516585059	0.948556650246	0.89525942029	1.04260833333	
1.555	1.75	7.93700525984	100.0	0.102478	6.3	1.75461	1e+06	1.23974	1.12478e-05	1.02959e-06	1.81062e-08	0.0175858351383	0.882756345178	0.78381884058	1.17404	
1.555	1.75	7.93700525984	316.227766017	2	6.3	1.73651	1e+06	0.222964	0.022317	1.28184e-06	4.1144e-10	0.000320976096861	0.965815533981	1.15602253521	0.994644827586	
1.555	1.75	7.93700525984	1000.0	0.0281097	6.51251	1.75137	1e+06	0.315666	0.0734921	1.26778e-06	1.15333e-08	0.0090972408462	0.939793103448	1.10066901408	0.64971875	
1.555	1.75	22.360679775	1.0	0.081942	6.3	2.22667	1e+06	97.1882	5.2758e-17	4.40666e-07	1.83133e-07	0.41558232312	1.55974137931	0.884990196078	1.51075681818	
1.555	1.75	22.360679775	3.16227766017	0.0735635	6.3	2.20887	1e+06	44.7603	4.78016e-10	5.42102e-07	8.15158e-08	0.150369856595	1.61645698925	1.43099180328	1.57005116279	
1.555	1.75	22.360679775	10.0	0.11158	6.33793	1.56102	1e+06	0.840744	0.00232374	9.46819e-07	1.77212e-07	0.187165656794	1.39472959184	1.22649545455	1.85862051282	
1.555	1.75	22.360679775	31.6227766017	0.107369	6.99996	1.67202	1e+06	0.393724	0.0640414	1.14625e-06	9.43682e-08	0.0823277644493	1.10866019417	1.04077042254	1.84227058824	
1.555	1.75	22.360679775	100.0	0.0781156	7	1.73203	1e+06	0.70377	1.79964e-11	1.07954e-06	3.64253e-08	0.0337415010097	1.056805	1.07921971831	0.978915151515	
1.555	1.75	22.360679775	316.227766017	1.84811	6.3	1.80187	1e+06	1.22312	0.0773549	1.05962e-06	7.4122e-09	0.00699514920443	1.07646969697	1.28139285714	1.14928787879	
1.555	1.75	22.360679775	1000.0	0.468194	6.3	1.7668	1e+06	0.431931	0.106284	1.21761e-06	7.47426e-08	0.0613846798236	0.951413793103	0.908586111111	1.08027096774	
1.555	1.75	62.9960524947	1.0	0.10985	7	2.07553	1e+06	37.2959	1.82622e-16	4.92442e-07	2.80577e-07	0.569766591802	1.33099459459	0.9710875	1.27269787234	
1.555	1.75	62.9960524947	3.16227766017	0.10527	7	2.23936	1e+06	34.1857	1.20374e-10	6.14994e-07	1.41607e-07	0.230257530968	1.33206349206	1.15014	1.06981363636	
1.555	1.75	62.9960524947	10.0	0.11655	6.3	1.62302	1e+06	1.31439	5.26356e-07	9.06994e-07	1.79278e-07	0.197661726538	1.01218461538	1.12248181818	1.48457631579	
1.555	1.75	62.9960524947	31.6227766017	0.131979	6.37659	1.6729	1e+06	0.512289	1.91845e-11	1.12299e-06	1.2996e-07	0.115726765154	0.974660098522	1.13718550725	1.16343428571	
1.555	1.75	62.9960524947	100.0	1.09542	6.3	1.79057	1e+06	1.37148	0.0399212	1.01211e-06	2.20156e-08	0.021752181087	1.07535	1.23059166667	1.21121470588	
1.555	1.75	62.9960524947	316.227766017	0.0100001	6.3	1.77345	1e+06	0.99146	0.0339462	1.11886e-06	6.32661e-18	5.65451441646e-12	1.0561	1.18188873239	1.20493636364	
1.555	1.75	62.9960524947	1000.0	0.01	7	1.74772	1e+06	0.777845	0.00524029	1.09968e-06	6.6809e-10	0.000607531281827	1.00017085427	1.19121142857	1.16093939394	
1.555	1.75	177.476832988	1.0	0.11916	6.99527	2.05938	1e+06	22.77	1.54638e-10	6.07465e-07	9.85131e-07	1.62170824657	1.78046596859	2.66069354839	1.14182727273	
1.555	1.75	177.476832988	3.16227766017	0.118703	6.3	1.99184	1e+06	11.6288	4.8468e-08	7.50023e-07	7.32576e-07	0.9767380467	1.46969072165	1.84333846154	1.46418809524	
1.555	1.75	177.476832988	10.0	0.127056	6.8092	1.65651	1e+06	1.25296	1.43897e-07	1.00732e-06	6.01707e-07	0.597334511377	1.16623737374	1.24092985075	1.39233513514	
1.555	1.75	177.476832988	31.6227766017	0.125978	6.3	1.72031	1e+06	0.662183	6.06422e-11	1.19533e-06	2.64846e-07	0.221567265943	1.03517241379	1.12822857143	1.50888529412	
1.555	1.75	177.476832988	100.0	0.107789	6.3	1.78273	1e+06	0.583552	0.0736141	1.29825e-06	5.68398e-08	0.0437818601964	0.933714975845	0.926598611111	1.066325	
1.555	1.75	177.476832988	316.227766017	2	6.3	1.82165	1e+06	1.30467	2.87784e-11	1.07599e-06	1.25143e-08	0.0116304984247	1.0874	1.39442463768	1.06335	
1.555	1.75	177.476832988	1000.0	0.0590967	6.3	1.76587	1e+06	0.916056	1.10348e-08	1.0679e-06	1.6161e-08	0.0151334394606	0.971737373737	1.02245428571	1.06300606061	
1.555	1.75	500.0	1.0	0.132453	6.3	1.88503	1e+06	2.69705	0.348371	1.22434e-06	1.81099e-06	1.47915611676	1.9290430622	1.77562857143	1.5063	
1.555	1.75	500.0	3.16227766017	0.13091	6.3	1.83158	1e+06	1.82071	0.323353	1.23398e-06	1.51292e-06	1.22604904456	1.57668202765	1.42945833333	1.06883589744	
1.555	1.75	500.0	10.0	0.133876	6.3	1.74585	1e+06	0.727064	0.165164	1.31675e-06	1.06321e-06	0.807450161382	1.13925592417	1.00710555556	0.968282857143	
1.555	1.75	500.0	31.6227766017	0.132961	6.81774	1.76334	1e+06	1.04373	0.015571	1.12701e-06	3.77444e-07	0.334907409872	1.11465196078	1.21247746479	1.38549142857	
1.555	1.75	500.0	100.0	0.139458	6.3	1.72573	1e+06	0.608393	0.00876486	1.09161e-06	1.82088e-07	0.166806826614	1.004745	1.03242428571	1.45800625	
1.555	1.75	500.0	316.227766017	0.16155	6.99999	1.72916	1e+06	0.936192	0.0716318	1.02716e-06	7.72559e-08	0.0752131118813	0.883077319588	1.20950735294	0.953236363636	
1.555	1.75	500.0	1000.0	0.165203	6.3	1.73594	1e+06	0.0704234	0.0416583	1.34376e-06	4.58578e-08	0.0341264809192	1.13661650485	0.913827777778	2.11830967742	
1.555	2.0	1.0	1.0	0.0594201	6.3	2.45177	1e+06	249.682	6.74309e-17	6.22797e-07	2.69168e-07	0.432192191035	1.87931472081	1.96801754386	1.14205531915	
1.555	2.0	1.0	3.16227766017	0.050784	6.3	2.4122	1e+06	67.3033	2.40093e-16	7.9282e-07	1.68985e-07	0.213144219369	2.28144827586	1.5663125	1.51940697674	
1.555	2.0	1.0	10.0	0.0731127	6.77471	1.8448	1e+06	2.5122	7.19741e-08	1.35367e-06	2.26727e-07	0.167490599629	1.20304651163	1.30018450704	1.78340243902	
1.555	2.0	1.0	31.6227766017	0.0848958	7	1.90573	1e+06	0.567658	0.0166375	1.8335e-06	1.6275e-07	0.0887646577584	1.18642523364	1.12140277778	1.65573636364	
1.555	2.0	1.0	100.0	0.0414185	6.3	2.00742	1e+06	0.822531	0.00173158	1.92063e-06	2.9103e-08	0.0151528404742	0.879330232558	1.01720555556	0.796026470588	
1.555	2.0	1.0	316.227766017	0.185911	6.3	1.98156	1e+06	0.620946	1.26297e-06	1.91845e-06	7.25983e-08	0.0378421642472	1.07194811321	1.0409125	1.06682121212	
1.555	2.0	1.0	1000.0	0.0389605	6.99981	1.9896	1e+06	0.0230846	0.05133	2.09595e-06	1.79176e-08	0.00854867721081	0.861855140187	1.0639875	0.913843333333	
1.555	2.0	2.81726911385	1.0	0.0695449	6.3	2.40131	1e+06	179.594	3.94406e-16	6.13239e-07	4.47168e-07	0.729190413526	1.83131216931	1.35393454545	1.57131777778	
1.555	2.0	2.81726911385	3.16227766017	0.0629665	6.3	2.46657	1e+06	70.8103	6.63141e-08	8.40684e-07	2.91717e-07	0.346999586051	1.68068780488	1.2031031746	1.49276428571	
1.555	2.0	2.81726911385	10.0	0.0810805	6.3	1.80628	1e+06	2.14249	4.54959e-10	1.26089e-06	3.40045e-07	0.269686491288	1.35733333333	1.2785028169	1.54574545455	
1.555	2.0	2.81726911385	31.6227766017	0.0886151	6.31882	1.89676	1e+06	0.793557	2.10088e-07	1.75944e-06	2.39175e-07	0.135938139408	1.09315277778	1.35471111111	1.09919189189	
1.555	2.0	2.81726911385	100.0	0.0704446	6.41711	1.98519	1e+06	0.526366	0.0443557	1.96018e-06	5.17143e-08	0.0263824240631	0.939853211009	1.09247361111	0.897309090909	
1.555	2.0	2.81726911385	316.227766017	2	6.3	2.02009	1e+06	0.894315	2.27409e-17	1.82813e-06	8.67748e-09	0.00474664274422	1.08266666667	1.26464861111	0.991457575758	
1.555	2.0	2.81726911385	1000.0	0.095552	6.3	1.98664	1e+06	0.59333	3.04711e-06	1.90408e-06	2.45878e-08	0.012913217932	0.93670754717	1.03723472222	1.11034193548	
1.555	2.0	7.93700525984	1.0	0.0802373	6.3	2.3872	1e+06	127.529	2.16598e-15	6.31284e-07	5.16042e-07	0.817448248332	2.11452604167	1.86387272727	1.44346458333	
1.555	2.0	7.93700525984	3.16227766017	0.0760239	6.3	2.45988	1e+06	68.0331	2.7174e-16	8.28056e-07	3.41601e-07	0.412533693373	1.40991304348	1.39261538462	1.15043333333	
1.555	2.0	7.93700525984	10.0	0.0865173	6.3	1.80061	1e+06	2.18323	0.000754266	1.28956e-06	4.09243e-07	0.31735087937	1.2231635514	1.13950428571	1.72321219512	
1.555	2.0	7.93700525984	31.6227766017	0.0729139	6.32816	2.00489	1e+06	2.35779	0.0496313	1.53356e-06	1.35665e-07	0.0884640966118	0.970948837209	0.869409722222	1.28743157895	
1.555	2.0	7.93700525984	100.0	0.0738776	6.51196	1.96483	1e+06	0.72109	0.0411675	1.83875e-06	5.52981e-08	0.0300737457512	0.833600917431	1.08746944444	0.872385714286	
1.555	2.0	7.93700525984	316.227766017	0.0450433	6.60656	2.01058	1e+06	0.764889	0.0646454	1.92763e-06	2.24107e-08	0.011626038192	0.951162790698	0.713086111111	1.30228181818	
1.555	2.0	7.93700525984	1000.0	0.209114	7	2.00797	1e+06	0.401549	3.66577e-10	1.97144e-06	2.98985e-08	0.0151658178793	0.945869158879	0.941668055556	1.188625	
1.555	2.0	22.360679775	1.0	0.0949161	6.3	2.36949	1e+06	79.4878	7.97233e-17	6.95838e-07	5.38452e-07	0.773818043855	1.77327918782	1.58769152542	1.26205957447	
1.555	2.0	22.360679775	3.16227766017	0.0922315	6.31912	2.36067	1e+06	39.4271	4.03254e-16	8.95915e-07	3.66667e-07	0.4092653879	1.59652132701	1.33441515152	1.34830666667	
1.555	2.0	22.360679775	10.0	0.106221	6.30006	1.81809	1e+06	1.76682	0.0204287	1.32015e-06	4.24239e-07	0.321356664015	1.10042592593	0.910952112676	1.95745897436	
1.555	2.0	22.360679775	31.6227766017	0.108773	6.99946	1.93491	1e+06	1.08892	7.95521e-06	1.76965e-06	2.66483e-07	0.150585143955	1.22798617512	1.18614583333	1.36026	
1.555	2.0	22.360679775	100.0	0.121152	6.30001	1.95754	1e+06	0.714564	0.0460581	1.78268e-06	1.65266e-07	0.0927064868625	1.12151869159	1.12709722222	1.584625	
1.555	2.0	22.360679775	316.227766017	1.03794	6.34036	2.04031	1e+06	0.522035	0.0184348	2.03338e-06	7.74413e-08	0.0380850111637	1.08791121495	1.06701527778	1.3422516129	
1.555	2.0	22.360679775	1000.0	2	6.3	2.01358	1e+06	0.779823	0.00189293	1.92265e-06	1.94879e-17	1.01359581827e-11	1.18848837209	1.54530555556	0.815678125	
1.555	2.0	62.9960524947	1.0	0.116296	6.3	2.2698	1e+06	30.0878	1.09918e-17	8.61188e-07	1.14081e-06	1.32469333061	2.04442156863	2.611546875	1.63683191489	
1.555	2.0	62.9960524947	3.16227766017	0.116163	6.3	2.3321	1e+06	26.7394	3.81805e-17	9.98508e-07	8.6982e-07	0.871119710608	1.75301435407	2.35739705882	1.18634222222	
1.555	2.0	62.9960524947	10.0	0.12071	6.40386	1.89727	1e+06	2.09837	0.0394355	1.42716e-06	7.60668e-07	0.532994198268	1.34644239631	1.53071830986	1.70393414634	
1.555	2.0	62.9960524947	31.6227766017	0.119875	6.95628	1.92773	1e+06	1.1318	5.35484e-09	1.70255e-06	3.99436e-07	0.234610437285	1.12859069767	1.32224166667	1.76220555556	
1.555	2.0	62.9960524947	100.0	0.1285	6.3	1.98317	1e+06	0.39768	0.00284852	2.0351e-06	1.61292e-07	0.0792550734608	0.864704225352	1.17340416667	1.03376129032	
1.555	2.0	62.9960524947	316.227766017	0.0915801	6.3	1.99573	1e+06	0.978709	0.00118982	1.85926e-06	5.33875e-08	0.0287143809903	0.929279069767	0.899277777778	1.17689411765	
1.555	2.0	62.9960524947	1000.0	0.248139	6.44307	1.99864	1e+06	0.129949	0.0367426	2.2145e-06	2.66202e-08	0.0120208624972	1.07719248826	1.05959583333	1.67410333333	
1.555	2.0	177.476832988	1.0	0.119008	6.3	2.22298	1e+06	18.5072	1.54296e-08	1.03e-06	2.75578e-06	2.67551456311	2.73226666667	5.44963235294	1.75915	
1.555	2.0	177.476832988	3.16227766017	0.12405	6.3	1.65153	1e+06	1.32696	1.97207e-08	1.23696e-06	2.70876e-06	2.18985254172	2.2	3.65314492754	2.16637142857	
1.555	2.0	177.476832988	10.0	0.123996	6.3	1.85875	1e+06	1.70293	0.0365806	1.391e-06	1.68072e-06	1.20828181165	1.49960093897	2.51887323944	1.1415725	
1.555	2.0	177.476832988	31.6227766017	0.119804	6.30035	1.96813	1e+06	1.76644	1.19396e-06	1.64942e-06	7.74957e-07	0.469836063586	1.04106944444	1.53229166667	1.10712162162	
1.555	2.0	177.476832988	100.0	0.125335	6.30008	1.97308	1e+06	0.435118	0.000800658	1.97352e-06	4.23049e-07	0.21436266164	0.926430555556	1.04238611111	0.900715625	
1.555	2.0	177.476832988	316.227766017	0.106764	6.3509	1.99207	1e+06	0.73636	0.013011	1.87212e-06	1.2269e-07	0.0655353289319	1.09922169811	1.25966666667	1.47273125	
1.555	2.0	177.476832988	1000.0	0.11042	6.50654	2.00055	1e+06	0.811018	0.0680158	1.84284e-06	5.00368e-08	0.0271520045148	0.967861111111	0.893986111111	1.22556060606	
1.555	2.0	500.0	1.0	0.13179	6.3	2.04608	1e+06	2.42325	0.355248	1.78814e-06	3.15131e-06	1.76233963784	1.89330666667	1.22854861111	1.46327	
1.555	2.0	500.0	3.16227766017	0.133602	6.3	2.05037	1e+06	2.17151	0.222627	1.79839e-06	2.71215e-06	1.50809891069	1.71491363636	1.46423611111	1.49421052632	
1.555	2.0	500.0	10.0	0.133038	6.3	1.99051	1e+06	1.01469	0.295838	1.88891e-06	2.07623e-06	1.09916830341	1.44776470588	1.33199722222	0.977419444444	
1.555	2.0	500.0	31.6227766017	0.137391	6.3	1.96149	1e+06	0.785093	0.107015	1.85136e-06	1.11252e-06	0.600920404459	1.21096313364	1.41605555556	1.22174545455	
1.555	2.0	500.0	100.0	0.136788	6.3	1.9744	1e+06	0.799212	0.0034428	1.8192e-06	4.03511e-07	0.221806838171	1.01130046948	0.944894444444	1.417303125	
1.555	2.0	500.0	316.227766017	0.108922	6.36364	2.02336	1e+06	0.631371	0.0786239	1.99043e-06	1.01363e-07	0.0509251769718	0.90308372093	1.07636805556	1.22054411765	
1.555	2.0	500.0	1000.0	0.133415	7	1.99176	1e+06	0.302537	1.20615e-10	2.05714e-06	9.55048e-08	0.046426008925	1.22384862385	1.449875	1.4629	
1.555	2.25	1.0	1.0	0.0671396	6.3	2.64463	1e+06	226.059	3.28157e-16	9.59169e-07	9.24362e-07	0.963711295924	2.47095348837	3.2679375	1.17565957447	
1.555	2.25	1.0	10.0	0.0740962	6.3	2.03876	1e+06	2.49007	0.0227496	1.93278e-06	7.28787e-07	0.377066712197	1.27441363636	1.12815694444	1.76647222222	
1.555	2.25	1.0	31.6227766017	0.0697302	6.3091	2.19649	1e+06	1.25606	0.00964859	2.58623e-06	3.27744e-07	0.12672654791	0.968459459459	1.00155416667	1.10398571429	
1.555	2.25	1.0	100.0	0.0893068	6.87811	2.2318	1e+06	1.41756	0.037676	2.49412e-06	1.12429e-07	0.0450776225683	1.01958636364	0.74925	1.48537142857	
1.555	2.25	1.0	316.227766017	0.0952361	7	2.23707	1e+06	0.263234	0.00698105	2.93402e-06	1.05761e-07	0.0360464482178	0.905863207547	1.02771111111	0.717838461538	
1.555	2.25	1.0	1000.0	0.0980551	6.95979	2.2437	1e+06	0.833334	0.0298622	2.6449e-06	2.45784e-08	0.00929275208893	1.06216981132	1.28162638889	1.22936666667	
1.555	2.25	2.81726911385	1.0	0.0744305	6.3	2.61743	1e+06	175.67	3.27229e-16	9.60297e-07	1.24749e-06	1.29906685119	2.32635483871	2.54703125	1.09416458333	
1.555	2.25	2.81726911385	3.16227766017	0.0687506	6.3	2.63287	1e+06	61.8118	1.43771e-14	1.28016e-06	8.09403e-07	0.632267060367	1.92563392857	2.33347142857	1.26916222222	
1.555	2.25	2.81726911385	10.0	0.0772553	6.3	2.08522	1e+06	3.31796	1.55699e-10	1.87551e-06	8.35423e-07	0.445437774259	1.69453846154	1.71931944444	1.89535384615	
1.555	2.25	2.81726911385	31.6227766017	0.0803422	6.3	2.19886	1e+06	1.53375	1.46527e-12	2.48786e-06	4.26663e-07	0.17149799426	1.31134703196	1.5625	1.42518285714	
1.555	2.25	2.81726911385	100.0	0.086868	6.3	2.23906	1e+06	1.00437	0.0310977	2.68677e-06	1.39365e-07	0.0518708337521	0.980145539906	1.12022083333	1.21475517241	
1.555	2.25	2.81726911385	316.227766017	0.0901471	7	2.25181	1e+06	0.184568	0.0461184	3.01694e-06	3.5527e-08	0.0117758390952	0.959962264151	1.20893194444	1.16665925926	
1.555	2.25	2.81726911385	1000.0	0.207598	6.99997	2.24201	1e+06	0.102905	0.0238909	2.99549e-06	5.75325e-08	0.0192063735816	1.00151173709	0.904902777778	2.20528148148	
1.555	2.25	7.93700525984	1.0	0.0809606	6.3	2.64242	1e+06	135.199	2.25171e-16	1.01356e-06	1.32236e-06	1.30466869253	2.44288207547	3.115640625	1.11752666667	
1.555	2.25	7.93700525984	3.16227766017	0.0756012	6.3	2.62831	1e+06	54.7655	1.72912e-15	1.3048e-06	9.61855e-07	0.737166615573	2.07203111111	1.68214084507	1.26380222222	
1.555	2.25	7.93700525984	10.0	0.0867414	6.3	2.09758	1e+06	3.08908	0.16672	1.93335e-06	9.56277e-07	0.494621770502	1.37433482143	1.70033333333	1.43168461538	
1.555	2.25	7.93700525984	31.6227766017	0.0902083	6.3	2.21883	1e+06	2.14738	6.50757e-08	2.31473e-06	3.75225e-07	0.162103139459	1.07224545455	1.18248055556	1.131275	
1.555	2.25	7.93700525984	100.0	0.0651202	6.42247	2.2445	1e+06	0.913528	0.0298672	2.82823e-06	1.17789e-07	0.0416476029177	1.0525412844	1.24156527778	1.38307741935	
1.555	2.25	7.93700525984	316.227766017	0.0572384	6.33852	2.23641	1e+06	0.579556	0.0606142	2.82811e-06	7.43699e-08	0.0262966787006	0.92488372093	1.15000833333	1.04550333333	
1.555	2.25	7.93700525984	1000.0	0.02815	6.3	2.23807	1e+06	0.379671	0.041444	2.85481e-06	1.34052e-08	0.00469565400149	0.90123943662	1.03050833333	0.841503703704	
1.555	2.25	22.360679775	1.0	0.0950906	6.3	2.62364	1e+06	80.9252	5.22573e-17	1.13736e-06	1.40445e-06	1.23483329816	1.8848317757	1.85065671642	1.81171363636	
1.555	2.25	22.360679775	3.16227766017	0.0947208	6.3	2.55608	1e+06	36.0003	8.082e-17	1.40201e-06	1.03839e-06	0.740643789987	1.53950446429	1.44159722222	1.35491590909	
1.555	2.25	22.360679775	10.0	0.101906	6.3	2.12205	1e+06	3.06499	0.0754837	1.99237e-06	1.05272e-06	0.5283757535	1.46617647059	1.64663888889	1.56861621622	
1.555	2.25	22.360679775	31.6227766017	0.095548	6.3	2.22319	1e+06	2.2754	0.00816758	2.36764e-06	3.87138e-07	0.163512189353	1.10546575342	1.05993194444	1.16781388889	
1.555	2.25	22.360679775	100.0	0.0913342	6.35154	2.25854	1e+06	1.37464	0.00323401	2.63286e-06	1.1786e-07	0.0447650083939	1.06450458716	0.998281944444	1.45288823529	
1.555	2.25	22.360679775	316.227766017	0.114242	6.88061	2.24117	1e+06	0.367425	0.0129328	2.82256e-06	8.8544e-08	0.0313701037356	1.13753271028	1.29625138889	1.0192962963	
1.555	2.25	22.360679775	1000.0	0.0893977	6.83986	2.24863	1e+06	0.893487	0.0727948	2.63585e-06	5.63558e-08	0.0213805034429	1.03130875576	1.29071805556	0.84559375	
1.555	2.25	62.9960524947	1.0	0.113778	6.3	2.42113	1e+06	25.5813	0.00364394	1.31908e-06	2.90612e-06	2.20314158353	2.48476712329	4.486	1.25064772727	
1.555	2.25	62.9960524947	10.0	0.115295	6.32287	2.12026	1e+06	2.27283	0.024339	2.10646e-06	2.07281e-06	0.984025331599	1.53535746606	2.41830555556	1.18162105263	
1.555	2.25	62.9960524947	31.6227766017	0.120292	6.97619	2.18145	1e+06	1.00035	9.41789e-12	2.60776e-06	1.0919e-06	0.418711844648	1.19885116279	1.291	1.30391612903	
1.555	2.25	62.9960524947	100.0	0.118826	6.3	2.21356	1e+06	0.395579	3.48945e-08	2.82405e-06	4.80829e-07	0.170262212071	0.996668224299	1.1257125	1.32339285714	
1.555	2.25	62.9960524947	316.227766017	0.143752	6.59924	2.24978	1e+06	0.543859	0.0135727	2.75822e-06	1.67616e-07	0.0607696267883	0.965643192488	0.945670833333	1.36245185185	
1.555	2.25	62.9960524947	1000.0	0.140828	6.30001	2.23728	1e+06	0.221994	0.0355884	2.9129e-06	1.58951e-07	0.0545679563322	0.932145539906	0.799629166667	0.970217857143	
1.555	2.25	177.476832988	10.0	0.116538	6.31058	2.04019	1e+06	1.09	4.11348e-14	2.23338e-06	4.24033e-06	1.89861555132	1.94387782805	3.537875	1.57247297297	
1.555	2.25	177.476832988	31.6227766017	0.11864	6.3	2.14792	1e+06	0.775718	5.03426e-07	2.48891e-06	2.18739e-06	0.878854599001	1.24104608295	1.80561111111	1.1872	
1.555	2.25	177.476832988	100.0	0.111383	6.3	2.23889	1e+06	1.04375	2.51496e-08	2.65376e-06	6.7226e-07	0.253323586157	0.967793577982	1.01222083333	0.9960875	
1.555	2.25	177.476832988	316.227766017	0.110176	6.3276	2.22478	1e+06	0.466691	0.0371269	2.81125e-06	3.79975e-07	0.135162294353	0.90923364486	1.02601111111	1.28752666667	
1.555	2.25	177.476832988	1000.0	0.01	6.47195	2.2694	1e+06	0.593346	0.0323691	2.87262e-06	1.01413e-26	3.53033119591e-21	1.10239252336	1.14808888889	1.244584375	
1.555	2.25	500.0	1.0	0.129463	6.3	2.10752	1e+06	1.70262	0.225183	2.23827e-06	6.88621e-06	3.0765769992	1.52613063063	1.26452083333	1.05119473684	
1.555	2.25	500.0	3.16227766017	0.129995	6.3	2.14115	1e+06	1.67201	0.319705	2.26897e-06	6.13485e-06	2.70380392865	1.80274885845	1.45094444444	1.46505882353	
1.555	2.25	500.0	10.0	0.130801	6.3	2.18075	1e+06	1.59134	0.0999612	2.37512e-06	4.26947e-06	1.79758075381	1.53586877828	1.38329583333	1.18628	
1.555	2.25	500.0	31.6227766017	0.131367	6.3	2.22553	1e+06	0.738721	0.0666645	2.71744e-06	2.37453e-06	0.8738113813	1.22553240741	1.16730694444	1.49264137931	
1.555	2.25	500.0	100.0	0.130814	6.6801	2.24646	1e+06	1.03164	0.00573241	2.66629e-06	8.37323e-07	0.314040483218	0.971560185185	0.883077777778	1.03593870968	
1.555	2.25	500.0	316.227766017	0.137514	7	2.25769	1e+06	0.210333	0.0597162	3.02707e-06	3.15414e-07	0.104197788621	0.988516431925	0.842448611111	1.55376296296	
1.555	2.25	500.0	1000.0	0.174976	6.33756	2.26053	1e+06	0.244259	0.0577592	2.96282e-06	6.58914e-08	0.022239420552	1.11819248826	1.46276388889	0.980940740741	
1.555	2.5	1.0	10.0	0.548457	6.46541	3.26107	1e+06	91.7177	1.37526e-18	2.12564e-06	7.25873e-07	0.341484447037	1.81320720721	2.21981944444	1.63185428571	
1.555	2.5	1.0	31.6227766017	0.0812414	6.3	2.41673	1e+06	1.18073	0.00158409	3.28798e-06	7.7783e-07	0.23656774068	1.06491469194	1.595375	0.800944444444	
1.555	2.5	1.0	100.0	0.0646836	6.31341	2.49566	1e+06	1.22714	0.0387352	3.40442e-06	1.77605e-07	0.0521689450773	0.947872641509	0.848255555556	1.2222125	
1.555	2.5	1.0	316.227766017	0.0961457	6.31797	2.49592	1e+06	0.896806	0.0130696	3.47004e-06	7.67964e-08	0.022131272262	1.20612676056	1.10084166667	1.55901851852	
1.555	2.5	1.0	1000.0	0.0134603	6.8937	2.50892	1e+06	0.75277	0.00614219	3.58045e-06	2.08179e-11	5.81432501501e-06	1.15653588517	0.812781944444	1.257908	
1.555	2.5	2.81726911385	1.0	0.072318	6.3	2.90216	1e+06	151.721	1.13284e-17	1.52227e-06	2.83746e-06	1.86396631347	2.76928634361	3.81645833333	1.30191395349	
1.555	2.5	2.81726911385	10.0	0.555446	6.3	3.27437	1e+06	88.028	5.0794e-17	2.14651e-06	6.00704e-07	0.279851479844	2.03218181818	2.516875	2.2954	
1.555	2.5	2.81726911385	31.6227766017	0.0780633	6.3	2.44801	1e+06	1.54425	3.73718e-09	3.28521e-06	7.44056e-07	0.226486586854	1.12107981221	1.07436666667	1.4758137931	
1.555	2.5	2.81726911385	100.0	0.0643174	6.4224	2.50126	1e+06	0.753291	0.0572483	3.55344e-06	1.64546e-07	0.0463061146382	0.986311320755	0.771281944444	1.38859166667	
1.555	2.5	2.81726911385	316.227766017	0.12364	6.3	2.48125	1e+06	0.488609	0.0215633	3.5944e-06	2.65816e-07	0.0739528154908	1.01246226415	1.42433333333	0.72816	
1.555	2.5	2.81726911385	1000.0	0.017959	6.76071	2.51559	1e+06	0.213632	0.0216487	3.72859e-06	3.19493e-09	0.000856873509825	0.98271291866	0.9999625	1.44104545455	
1.555	2.5	7.93700525984	1.0	0.0772741	6.3	2.85977	1e+06	107.827	1.59369e-16	1.59272e-06	3.03275e-06	1.90413255312	2.76276651982	4.20601388889	1.21881627907	
1.555	2.5	7.93700525984	3.16227766017	0.0759483	6.99958	2.86294	1e+06	49.4808	2.30533e-17	1.94177e-06	1.94985e-06	1.00416115194	2.30334375	2.47868055556	1.43064878049	
1.555	2.5	7.93700525984	31.6227766017	0.0858296	6.3	2.4727	1e+06	2.14706	4.31781e-09	3.15071e-06	7.58847e-07	0.240849522806	1.33764186047	1.57886111111	1.09810333333	
1.555	2.5	7.93700525984	100.0	0.0890738	6.3377	2.47728	1e+06	0.763807	0.00796044	3.45523e-06	3.74598e-07	0.108414779913	1.14916190476	1.32208194444	1.07227826087	
1.555	2.5	7.93700525984	316.227766017	0.105809	6.3	2.49894	1e+06	0.669886	0.0942501	3.56052e-06	5.89166e-08	0.0165471897363	0.900388625592	0.921147222222	0.7935	
1.555	2.5	7.93700525984	1000.0	0.304682	6.43355	2.5193	1e+06	1.18697	0.0631073	3.33724e-06	1.66141e-07	0.0497839532068	1.15403301887	1.07586527778	1.85132	
1.555	2.5	22.360679775	3.16227766017	0.0915238	6.3	2.78274	1e+06	33.2375	2.51918e-09	2.03255e-06	2.05584e-06	1.01145851271	1.99720888889	2.179875	1.67507692308	
1.555	2.5	22.360679775	10.0	0.0947319	6.3	2.41005	1e+06	3.38883	0.00284559	2.90656e-06	1.79218e-06	0.616598315535	1.17099086758	1.44713888889	1.14969411765	
1.555	2.5	22.360679775	31.6227766017	0.0970803	6.45663	2.46519	1e+06	1.29473	0.0139995	3.32411e-06	8.4597e-07	0.254495188186	1.05121126761	1.35227777778	1.01390714286	
1.555	2.5	22.360679775	100.0	0.0923692	6.7615	2.49818	1e+06	0.912904	9.77722e-06	3.48958e-06	2.60173e-07	0.0745571100247	1.00799069767	1.11049583333	0.911126923077	
1.555	2.5	22.360679775	316.227766017	0.139547	6.30004	2.51074	1e+06	0.380434	0.0141581	3.72633e-06	3.33093e-08	0.00893890235164	1.24973076923	1.16834027778	0.835869565217	
1.555	2.5	22.360679775	1000.0	1.99985	6.66664	2.51559	1e+06	0.685735	0.0857043	3.52965e-06	2.93481e-09	0.000831473375547	1.0036635514	1.18830416667	1.4707	
1.555	2.5	62.9960524947	10.0	0.110984	6.3	2.41418	1e+06	3.02229	7.96435e-06	2.83297e-06	3.2285e-06	1.13961672732	1.48426363636	1.86379166667	1.39231176471	
1.555	2.5	62.9960524947	31.6227766017	0.111953	6.98015	2.44389	1e+06	1.21103	6.80755e-10	3.28466e-06	1.62786e-06	0.495594673421	0.942027777778	1.06838472222	1.08777857143	
1.555	2.5	62.9960524947	100.0	0.109379	6.58268	2.49057	1e+06	0.757019	0.00354205	3.44093e-06	5.5137e-07	0.16023865641	1.16803349282	1.24567361111	1.86753043478	
1.555	2.5	62.9960524947	316.227766017	0.132417	6.3	2.50018	1e+06	0.519492	4.71671e-07	3.52037e-06	2.85383e-07	0.0810661947466	0.982033816425	1.10672638889	1.50569130435	
1.555	2.5	62.9960524947	1000.0	0.299597	6.32279	2.52252	1e+06	0.585429	2.77497e-07	3.66141e-06	2.43361e-08	0.00664664705673	0.897490384615	0.999552777778	1.2507375	
1.555	2.5	177.476832988	10.0	0.112873	6.3	2.3505	1e+06	2.0053	2.46212e-16	2.8412e-06	6.17842e-06	2.17458116289	2.02268518519	3.32777777778	1.50096060606	
1.555	2.5	177.476832988	31.6227766017	0.114177	6.3	2.47115	1e+06	1.87831	0.026175	3.20582e-06	2.7298e-06	0.851513809259	1.09761395349	1.57408333333	1.1843	
1.555	2.5	177.476832988	100.0	0.117009	6.3	2.48764	1e+06	0.557485	1.70685e-05	3.63206e-06	1.08065e-06	0.297530877794	0.985980952381	1.21885972222	0.977908333333	
1.555	2.5	177.476832988	316.227766017	0.107346	6.30882	2.49648	1e+06	0.331408	0.0885777	3.61919e-06	3.56415e-07	0.0984792177255	0.935304761905	0.825947222222	1.51839090909	
1.555	2.5	177.476832988	1000.0	0.0871553	6.3	2.49315	1e+06	0.324172	0.0234901	3.66566e-06	9.8162e-08	0.0267788065451	0.988626794258	0.979594444444	1.02130434783	
1.555	2.5	500.0	1.0	0.120431	6.3	2.2652	1e+06	2.06917	0.0941451	2.49135e-06	1.40949e-05	5.65753507135	1.96565898618	2.26920833333	2.35058823529	
1.555	2.5	500.0	3.16227766017	0.120032	6.3	2.31028	1e+06	1.97379	0.163697	2.67375e-06	1.20757e-05	4.51639083684	1.59632568807	2.08509722222	1.46119375	
1.555	2.5	500.0	10.0	0.119679	6.3	2.41635	1e+06	1.67403	0.116363	3.01918e-06	7.90569e-06	2.61848912619	1.24336238532	1.40286111111	1.07671333333	
1.555	2.5	500.0	31.6227766017	0.118806	6.3	2.43685	1e+06	0.666271	0.0389009	3.40546e-06	4.1109e-06	1.2071496949	1.17	1.35901805556	1.77572692308	
1.555	2.5	500.0	100.0	0.123562	6.3	2.49602	1e+06	0.840576	0.0141626	3.48349e-06	1.47476e-06	0.423357035617	1.05771361502	1.06980555556	1.53807083333	
1.555	2.5	500.0	316.227766017	0.121143	6.3	2.50557	1e+06	0.867477	0.00102749	3.55848e-06	5.01354e-07	0.140889930532	0.991538095238	1.09840833333	1.10472608696	
1.555	2.5	500.0	1000.0	0.152376	6.3996	2.49106	1e+06	0.315423	0.00773217	3.63017e-06	2.27213e-07	0.062590181727	1.06121800948	1.07440694444	1.77471818182	
1.555	2.75	1.0	10.0	0.563465	6.39856	3.37302	1e+06	54.4759	3.36892e-17	2.59616e-06	1.06323e-06	0.409539473684	1.5832464455	1.55806944444	1.60170740741	
1.555	2.75	1.0	31.6227766017	0.071109	6.59983	2.73684	1e+06	1.43766	0.0347749	3.95473e-06	6.81935e-07	0.172435286353	0.972429951691	0.807759722222	1.429395	
1.555	2.75	1.0	100.0	0.0813898	6.80693	2.72431	1e+06	0.419846	0.000616711	4.11112e-06	3.6508e-07	0.0888030512366	0.854366336634	1.06412361111	1.0275	
1.555	2.75	1.0	316.227766017	2	6.3	2.76324	1e+06	0.66178	0.00994992	4.03289e-06	1.51158e-09	0.000374813099291	1.27049748744	1.21719166667	2.21424117647	
1.555	2.75	1.0	1000.0	0.462093	6.62508	2.76184	1e+06	0.480155	0.024816	4.05601e-06	1.91075e-07	0.0471091047606	1.13771356784	1.15911805556	1.955575	
1.555	2.75	2.81726911385	10.0	0.0737457	6.5293	2.6903	1e+06	3.86602	1.75454e-11	3.53736e-06	2.22224e-06	0.628219915417	1.47710900474	1.75518055556	1.60501111111	
1.555	2.75	2.81726911385	31.6227766017	0.0676518	6.3	2.73583	1e+06	1.22376	0.102136	3.91824e-06	8.20407e-07	0.209381508024	0.958082524272	1.04030972222	1.35585	
1.555	2.75	2.81726911385	100.0	0.0627501	6.48728	2.74983	1e+06	1.14669	0.045117	3.92945e-06	2.94743e-07	0.0750087162326	1.15231862745	1.44980555556	1.41806315789	
1.555	2.75	2.81726911385	316.227766017	2	6.36541	2.75743	1e+06	0.456592	0.0737682	4.09564e-06	1.93857e-09	0.000473325292262	1.02824752475	1.29821805556	1.16600526316	
1.555	2.75	2.81726911385	1000.0	0.0963464	7	2.73876	1e+06	0.322219	0.0371621	4.10266e-06	6.75992e-08	0.016476919852	0.993280788177	1.02794583333	1.9582	
1.555	2.75	7.93700525984	10.0	0.0796147	6.3	2.68743	1e+06	3.23062	1.69018e-08	3.55232e-06	2.51866e-06	0.709018331682	1.52685308057	1.78656944444	1.69236153846	
1.555	2.75	7.93700525984	31.6227766017	0.0771667	6.3	2.73992	1e+06	2.19205	0.0469647	3.79964e-06	8.85715e-07	0.233104978366	0.796576923077	0.872159722222	0.849931818182	
1.555	2.75	7.93700525984	100.0	0.0818959	6.99914	2.7291	1e+06	0.524396	8.96285e-07	4.09444e-06	4.41095e-07	0.107730239056	1.14644554455	1.231025	1.59648888889	
1.555	2.75	7.93700525984	316.227766017	0.104934	6.89124	2.74321	1e+06	0.22896	0.0449062	4.15371e-06	1.83802e-07	0.0442500800489	0.939721393035	1.00810277778	1.19639411765	
1.555	2.75	7.93700525984	1000.0	0.264804	6.3	2.76598	1e+06	1.45583	0.0191368	3.91786e-06	8.49437e-08	0.0216811473611	1.20888669951	1.24697222222	1.89135263158	
1.555	2.75	22.360679775	1.0	0.087641	6.32415	3.05521	1e+06	64.9584	1.7576e-16	2.33715e-06	5.87668e-06	2.51446419785	2.83394196429	5.35434722222	1.26861578947	
1.555	2.75	22.360679775	3.16227766017	0.087228	6.3	2.78992	1e+06	13.7827	7.14885e-17	2.88433e-06	4.30322e-06	1.49193053499	2.42799541284	3.14468055556	1.77785294118	
1.555	2.75	22.360679775	10.0	0.0901924	6.3	2.68898	1e+06	3.52685	3.26458e-10	3.52726e-06	2.56705e-06	0.727774533207	1.39468720379	1.86963888889	1.28715	
1.555	2.75	22.360679775	31.6227766017	0.0830391	6.99576	2.73707	1e+06	1.44214	5.72061e-06	3.84941e-06	1.01749e-06	0.26432362362	1.00793203883	0.874913888889	1.16968636364	
1.555	2.75	22.360679775	100.0	0.109157	6.44647	2.7242	1e+06	0.149797	0.0483385	4.1259e-06	5.8452e-07	0.141670908165	1.13612935323	1.54901388889	1.484175	
1.555	2.75	22.360679775	316.227766017	0.189309	6.99988	2.74258	1e+06	0.146286	0.108148	4.11605e-06	3.84276e-07	0.0933603819196	0.910914572864	0.955940277778	1.28696470588	
1.555	2.75	22.360679775	1000.0	0.124576	6.3	2.7289	1e+06	0.145892	0.0219095	4.209e-06	2.48112e-07	0.0589479686386	1.03167164179	1.03098194444	1.42835	
1.555	2.75	62.9960524947	3.16227766017	0.104372	7	2.60026	1e+06	5.38123	3.27726e-16	3.00064e-06	7.38648e-06	2.46163485123	2.2373853211	3.38245833333	1.48703030303	
1.555	2.75	62.9960524947	10.0	0.104411	7	2.65575	1e+06	2.78214	1.48084e-10	3.56637e-06	4.08682e-06	1.14593269907	1.2433507109	1.98890277778	1.2561037037	
1.555	2.75	62.9960524947	31.6227766017	0.104609	6.35507	2.73025	1e+06	1.08226	0.0251311	3.90275e-06	1.69163e-06	0.4334456473	1.13599019608	1.20670416667	1.40847894737	
1.555	2.75	62.9960524947	100.0	0.107059	6.3	2.73899	1e+06	0.400567	0.0322321	4.15055e-06	6.48755e-07	0.156305790799	0.91727804878	1.11281944444	1.10154444444	
1.555	2.75	62.9960524947	316.227766017	0.132023	6.3028	2.76731	1e+06	0.599936	0.0500329	4.08739e-06	2.53173e-08	0.00619400155111	1.0375990099	1.23655694444	0.802858823529	
1.555	2.75	62.9960524947	1000.0	0.174489	6.99996	2.75443	1e+06	0.353408	0.0607952	4.0552e-06	1.29201e-07	0.0318605740777	1.0201758794	1.2378	1.44885625	
1.555	2.75	177.476832988	10.0	0.106272	6.77255	2.62587	1e+06	1.12895	0.0431512	3.69311e-06	8.08578e-06	2.18942300663	2.29435576923	4.68077777778	2.055392	
1.555	2.75	177.476832988	31.6227766017	0.107423	6.3	2.68221	1e+06	0.666364	0.0333686	3.93771e-06	3.47526e-06	0.882558644491	1.08607389163	1.52775	1.39756842105	
1.555	2.75	177.476832988	100.0	0.106715	6.30097	2.76935	1e+06	1.55732	3.98777e-06	3.87178e-06	8.63591e-07	0.223047538858	1.03272195122	0.989765277778	1.29541428571	
1.555	2.75	177.476832988	316.227766017	0.10366	6.60413	2.73057	1e+06	0.347546	0.0455925	4.10258e-06	4.89467e-07	0.119307118935	0.868727722772	0.779090277778	1.38975263158	
1.555	2.75	177.476832988	1000.0	0.108277	6.3	2.73528	1e+06	5.82014e-10	0.0408049	4.20897e-06	2.25161e-07	0.0534955107782	1.0965721393	1.17750694444	1.7345125	
1.555	2.75	500.0	1.0	0.109849	6.3	2.47263	1e+06	2.71846	0.0785951	2.8717e-06	2.49029e-05	8.67183201588	2.58284761905	4.49130555556	2.24291111111	
1.555	2.75	500.0	3.16227766017	0.109955	6.3	2.59305	1e+06	3.23933	0.0328866	3.15258e-06	1.92013e-05	6.09066225124	1.93427570093	2.89854166667	1.11087857143	
1.555	2.75	500.0	10.0	0.109848	6.3	2.65444	1e+06	1.55852	4.56688e-13	3.51546e-06	1.11484e-05	3.17124928174	1.35193779904	2.22238888889	1.08940833333	
1.555	2.75	500.0	31.6227766017	0.110237	6.30001	2.70032	1e+06	0.531308	0.0152018	3.91833e-06	5.15806e-06	1.3163924427	0.944897058824	0.995683333333	1.36462631579	
1.555	2.75	500.0	100.0	0.109576	6.99983	2.76549	1e+06	0.957969	0.010829	4.01381e-06	1.52615e-06	0.380224773968	1.16924875622	1.1891625	1.06756315789	
1.555	2.75	500.0	316.227766017	0.118657	6.40893	2.74416	1e+06	0.31952	0.0444396	4.16771e-06	5.37003e-07	0.128848456347	1.04546766169	1.23932222222	1.9933125	
1.555	2.75	500.0	1000.0	0.0996024	6.41997	2.7327	1e+06	0.551896	0.0325428	4.06417e-06	4.53139e-07	0.111496074229	1.0942238806	1.13290138889	1.18392941176	
1.555	3.0	1.0	31.6227766017	0.0802454	6.3	2.98939	1e+06	0.68461	0.020692	4.2497e-06	8.42473e-07	0.198242934795	0.975652849741	0.929684722222	1.35203636364	
1.555	3.0	1.0	100.0	0.0664901	6.95094	2.99821	1e+06	0.217853	0.0532667	4.3519e-06	1.95638e-07	0.0449546175234	1.03831937173	1.11864444444	1.72368	
1.555	3.0	1.0	316.227766017	0.110158	6.3942	2.98631	1e+06	0.299005	0.0425178	4.32239e-06	2.45318e-07	0.0567551747991	0.965788659794	1.02062083333	1.97233333333	
1.555	3.0	2.81726911385	10.0	0.0731537	6.3	2.94631	1e+06	2.46491	2.763e-15	4.09761e-06	2.71613e-06	0.662857128912	1.4415879397	1.65123611111	1.21258235294	
1.555	3.0	2.81726911385	31.6227766017	0.0635355	6.37939	2.99565	1e+06	1.2862	0.0201843	4.20274e-06	7.63089e-07	0.181569404722	0.912984536082	1.04899027778	1.69397692308	
1.555	3.0	2.81726911385	100.0	0.0873238	6.3	2.99353	1e+06	0.435316	0.0975978	4.32006e-06	3.32957e-07	0.0770723091809	1.23819270833	1.1186375	1.23630909091	
1.555	3.0	2.81726911385	316.227766017	1.99966	6.9377	3.01473	1e+06	0.0373769	0.00805982	4.29207e-06	5.81601e-09	0.00135505944684	0.996084210526	1.10918055556	1.95621	
1.555	3.0	2.81726911385	1000.0	2	6.67496	3.00908	1e+06	0.299939	0.0471494	4.29101e-06	2.72707e-17	6.35531028825e-12	0.9861	1.11421388889	1.57331111111	
1.555	3.0	7.93700525984	10.0	0.0755121	6.3265	2.94633	1e+06	2.4916	0.00913378	4.07048e-06	3.02403e-06	0.742917297223	1.40774257426	1.891375	1.73906111111	
1.555	3.0	7.93700525984	31.6227766017	0.0716217	7	2.9797	1e+06	1.53226	0.0195829	4.20054e-06	9.98625e-07	0.23773729092	0.992681818182	1.0208625	1.58205333333	
1.555	3.0	7.93700525984	100.0	0.0608902	6.3	3.00167	1e+06	1.02474	0.00553478	4.25238e-06	2.86779e-07	0.0674396455632	0.848584615385	1.00314444444	0.895091666667	
1.555	3.0	7.93700525984	316.227766017	0.0953057	7	3.00239	1e+06	0.520448	0.0159659	4.24314e-06	1.51023e-07	0.0355922736464	1.113015625	1.11879861111	1.49227	
1.555	3.0	7.93700525984	1000.0	0.0983597	7	2.99222	1e+06	0.849	0.0968545	4.22385e-06	2.23994e-07	0.0530307657706	1.00021649485	1.37659305556	0.989338461538	
1.555	3.0	22.360679775	3.16227766017	0.0829962	6.3	2.89532	1e+06	6.29369	1.08399e-16	3.71718e-06	7.02725e-06	1.89047880382	2.47326923077	3.88958333333	1.8981875	
1.555	3.0	22.360679775	10.0	0.0815526	6.46915	2.95819	1e+06	3.35285	0.00809934	4.01426e-06	2.83871e-06	0.707156487123	1.41982758621	1.80645833333	1.92626842105	
1.555	3.0	22.360679775	31.6227766017	1.33822	6.3	3.09802	1e+06	2.37404	7.54132e-10	3.94096e-06	6.72723e-08	0.0170700286225	0.993943877551	1.12400833333	1.99948571429	
1.555	3.0	22.360679775	100.0	0.0936905	6.3	2.97883	1e+06	0.489504	0.00748302	4.28061e-06	6.15009e-07	0.143673214799	0.940611398964	1.01669583333	1.85900909091	
1.555	3.0	22.360679775	316.227766017	0.0405395	7	3.00098	1e+06	0.51264	0.102477	4.26921e-06	5.19439e-08	0.0121670988309	1.20699481865	1.32297083333	1.47048333333	
1.555	3.0	22.360679775	1000.0	0.2187	6.35775	3.01073	1e+06	0.0987184	0.0387984	4.30708e-06	9.15038e-08	0.0212449733926	0.886084656085	0.923408333333	2.1007375	
1.555	3.0	62.9960524947	3.16227766017	0.0983155	6.30307	2.90958	1e+06	5.809	4.02961e-08	3.65141e-06	8.63389e-06	2.36453589161	2.20403349282	3.64334722222	2.069525	
1.555	3.0	62.9960524947	10.0	1.19445	6.30003	3.30299	1e+06	8.44278	2.90043e-09	3.60445e-06	1.41063e-07	0.0391357904812	2.28029292929	4.42786111111	2.14253125	
1.555	3.0	62.9960524947	31.6227766017	0.0984075	6.6105	2.97446	1e+06	0.767971	0.0277712	4.27893e-06	1.5331e-06	0.358290507206	0.904198979592	1.03603472222	1.37239230769	
1.555	3.0	62.9960524947	100.0	0.353394	6.83535	3.03157	1e+06	0.698358	0.0747692	4.26733e-06	4.35198e-08	0.0101983675975	1.12976041667	0.984934722222	2.26660769231	
1.555	3.0	62.9960524947	316.227766017	0.0100742	6.30003	3.02202	1e+06	0.583613	0.015497	4.28174e-06	2.50366e-24	5.84729572557e-19	1.12414659686	0.936175	1.3109	
1.555	3.0	62.9960524947	1000.0	0.486826	6.3	3.02134	1e+06	0.863454	5.84844e-12	4.24359e-06	1.72127e-07	0.040561647096	0.943204188482	1.13974305556	1.49558181818	
1.555	3.0	177.476832988	10.0	0.101685	7	2.91254	1e+06	1.21328	2.96157e-11	4.0999e-06	7.82199e-06	1.90784897193	1.90506598985	3.14615277778	2.39445625	
1.555	3.0	177.476832988	31.6227766017	0.102713	6.32049	2.95931	1e+06	0.604774	0.0342603	4.24432e-06	3.18049e-06	0.749352075244	1.26347938144	1.65388888889	2.00536923077	
1.555	3.0	177.476832988	100.0	1.00852	7	3.07971	1e+06	0.969417	5.36546e-10	4.17173e-06	6.4262e-08	0.0154041608637	1.1149	1.17912916667	2.25289	
1.555	3.0	177.476832988	316.227766017	0.01	7	3.01924	1e+06	0.667734	0.0587184	4.27598e-06	1.28398e-09	0.000300277363318	1.13005789474	1.16031527778	1.22671818182	
1.555	3.0	177.476832988	1000.0	0.137519	6.99999	2.99244	1e+06	0.467338	0.00416284	4.31917e-06	2.14758e-07	0.0497220530796	0.975989690722	1.00150277778	2.16453333333	
1.555	3.0	500.0	3.16227766017	0.100942	6.3	2.86452	1e+06	2.8359	0.00231335	3.64419e-06	2.45514e-05	6.73713500119	2.70283084577	5.09575	1.70031052632	
1.555	3.0	500.0	10.0	0.101153	6.3	2.90558	1e+06	1.22451	1.21544e-06	3.99424e-06	1.24096e-05	3.10687389841	1.76354040404	2.98469444444	1.27368666667	
1.555	3.0	500.0	31.6227766017	0.101636	6.89056	2.93009	1e+06	0.0934063	2.46467e-10	4.27592e-06	5.39155e-06	1.26090993283	1.15355154639	1.18121944444	1.82215833333	
1.555	3.0	500.0	100.0	1.17545	6.70617	3.11514	1e+06	1.68979	0.0321775	4.11275e-06	4.32531e-08	0.0105168318035	1.1039742268	1.22742638889	1.57939090909	
1.555	3.0	500.0	316.227766017	0.115134	6.66775	3.02764	1e+06	0.59217	0.0601777	4.28166e-06	1.98093e-07	0.0462654671319	1.08446073298	1.44436111111	1.63271	
1.555	3.0	500.0	1000.0	0.0890624	7	2.98448	1e+06	0.207185	0.0139514	4.28366e-06	3.27463e-07	0.0764446758146	0.922276041667	0.948748611111	0.882128	
2.03666666667	1.5	1.0	1.0	0.01	6.3	1.85338	1e+06	54.0775	7.88792e-17	2.34609e-07	1.67109e-28	7.12287252407e-22	1.54931343284	1.97136153846	1.16765909091	
2.03666666667	1.5	1.0	3.16227766017	0.01	6.3	1.38118	1e+06	2.17118	0.00033455	4.0501e-07	6.01216e-11	0.00014844472976	1.2563597561	0.973947058824	1.80790769231	
2.03666666667	1.5	1.0	10.0	0.01	6.35485	1.41145	1e+06	0.750316	0.0666736	5.84333e-07	1.63713e-10	0.00028017072457	1.14567977528	1.56248064516	1.09636764706	
2.03666666667	1.5	1.0	31.6227766017	1.99181	6.3	1.54952	1e+06	1.25145	0.0814828	5.66832e-07	8.09932e-14	1.42887486945e-07	0.923676470588	0.796636065574	1.02149354839	
2.03666666667	1.5	1.0	100.0	2	6.3	1.49286	1e+06	0.333919	1.13716e-13	6.68844e-07	2.57114e-10	0.00038441549898	1.07950847458	1.40450322581	0.833596428571	
2.03666666667	1.5	1.0	316.227766017	0.01	6.48633	1.50402	1e+06	0.156685	0.0436558	7.45758e-07	6.40235e-11	8.58502355992e-05	0.998915730337	1.07065846154	1.18816666667	
2.03666666667	1.5	1.0	1000.0	0.01	6.5156	1.52923	1e+06	0.615383	0.102743	6.85985e-07	1.92831e-14	2.81100898708e-08	1.06030898876	1.12884920635	0.92399	
2.03666666667	1.5	2.81726911385	1.0	0.0112724	6.3	1.98398	1e+06	74.5375	5.43005e-13	2.41067e-07	1.70974e-10	0.000709238510456	1.55722222222	0.891085185185	1.6166452381	
2.03666666667	1.5	2.81726911385	3.16227766017	1.83683	7	1.73182	1e+06	13.1248	4.74709e-12	3.02887e-07	1.96599e-08	0.0649083651659	1.10073584906	1.05554117647	1.42765405405	
2.03666666667	1.5	2.81726911385	10.0	0.014986	6.3	1.4812	1e+06	1.71746	1.56645e-06	4.85925e-07	3.98842e-09	0.00820789216443	1.34792261905	1.47845932203	1.29678787879	
2.03666666667	1.5	2.81726911385	31.6227766017	0.393136	6.54919	1.48662	1e+06	0.273554	0.0310759	7.17756e-07	2.14253e-08	0.0298503948417	1.23465745856	1.39809384615	1.32039677419	
2.03666666667	1.5	2.81726911385	100.0	0.326616	6.44746	1.47013	1e+06	0.481376	7.23081e-08	5.74648e-07	1.80147e-08	0.0313491041472	0.805936046512	0.880661290323	1.08705714286	
2.03666666667	1.5	2.81726911385	316.227766017	1.40439	6.69417	1.57388	1e+06	1.24417	0.0603227	5.62025e-07	1.62688e-08	0.0289467550376	0.831372093023	1.04191774194	0.814971428571	
2.03666666667	1.5	2.81726911385	1000.0	2	6.42399	1.52829	1e+06	0.733361	0.0384017	6.36026e-07	1.61938e-10	0.000254609088308	0.967068571429	1.07352419355	1.79547586207	
2.03666666667	1.5	7.93700525984	1.0	0.0517912	6.3	2.0289	1e+06	83.9302	2.73089e-16	2.68453e-07	2.55207e-08	0.0950658029525	1.29919310345	0.971239393939	1.20292439024	
2.03666666667	1.5	7.93700525984	3.16227766017	2	6.36492	1.81369	1e+06	15.203	1.66395e-17	3.31688e-07	1.83319e-08	0.0552685053424	0.935526627219	0.944296428571	0.801778947368	
2.03666666667	1.5	7.93700525984	10.0	2	6.3	1.66677	1e+06	4.80856	0.0406664	4.21292e-07	1.42203e-08	0.0337540233377	0.724431137725	0.635277192982	0.678521212121	
2.03666666667	1.5	7.93700525984	31.6227766017	2	6.3	1.6018	1e+06	2.81677	0.00121172	4.45901e-07	1.44344e-08	0.0323713111206	0.916149700599	1.11611785714	0.660103125	
2.03666666667	1.5	7.93700525984	100.0	2	6.48774	1.531	1e+06	0.445609	0.0660021	7.08045e-07	8.6199e-10	0.00121742262144	1.09591620112	0.9308515625	1.54291724138	
2.03666666667	1.5	7.93700525984	316.227766017	0.0104865	6.77668	1.48016	1e+06	0.0879981	0.072509	7.04104e-07	1.70232e-10	0.000241771101996	0.844258426966	0.946836923077	1.21120344828	
2.03666666667	1.5	7.93700525984	1000.0	0.0546566	6.45881	1.52631	1e+06	1.30501	0.225958	5.08589e-07	2.07277e-09	0.00407553053644	0.947553571429	1.11186290323	1.09611724138	
2.03666666667	1.5	22.360679775	1.0	0.0607871	6.3	1.93438	1e+06	54.5263	3.2358e-09	2.60896e-07	4.36247e-08	0.167211072611	1.20478169014	1.37540294118	1.22775853659	
2.03666666667	1.5	22.360679775	3.16227766017	0.0486043	6.3	1.70618	1e+06	10.6615	0.0525995	3.64255e-07	1.26471e-08	0.0347204568228	1.54537575758	1.60508301887	2.13069444444	
2.03666666667	1.5	22.360679775	10.0	2	6.31347	1.60368	1e+06	2.31178	1.83833e-17	5.4133e-07	1.82054e-08	0.0336308721113	1.06801129944	0.90164	1.43942727273	
2.03666666667	1.5	22.360679775	31.6227766017	2	6.3	1.59422	1e+06	2.24608	2.09547e-14	4.91896e-07	1.4345e-08	0.0291626685316	1.05237209302	1.26515081967	1.25789677419	
2.03666666667	1.5	22.360679775	100.0	0.0130912	6.3	1.5152	1e+06	0.495875	0.200734	6.85686e-07	9.01193e-10	0.00131429400629	0.972593220339	0.937032307692	1.2590862069	
2.03666666667	1.5	22.360679775	316.227766017	0.0100314	6.35935	1.49117	1e+06	0.868426	0.0917688	5.39994e-07	2.10585e-10	0.000389976555295	0.817686390533	1.06294333333	0.696662068966	
2.03666666667	1.5	22.360679775	1000.0	0.0304859	6.3	1.52936	1e+06	1.35156	0.025116	5.22921e-07	2.14468e-09	0.00410134609243	1.20168263473	1.246205	1.26920666667	
2.03666666667	1.5	62.9960524947	1.0	0.0816475	6.99071	2.04195	1e+06	69.7254	4.62508e-09	2.79515e-07	3.60153e-08	0.128849256748	1.41551973684	1.394375	1.54692857143	
2.03666666667	1.5	62.9960524947	3.16227766017	0.0706115	6.3	1.54414	1e+06	4.55257	0.167713	4.04355e-07	2.75094e-08	0.0680327929666	0.979781818182	0.860064814815	1.78161351351	
2.03666666667	1.5	62.9960524947	10.0	2	6.3	1.63465	1e+06	3.40341	3.69287e-13	4.65545e-07	1.36157e-08	0.0292467967651	0.968308139535	0.8022	1.28134848485	
2.03666666667	1.5	62.9960524947	31.6227766017	0.0140952	6.35317	1.51891	1e+06	0.787722	0.0608529	6.32598e-07	4.48598e-10	0.00070913597577	1.17215555556	1.0420640625	1.60194516129	
2.03666666667	1.5	62.9960524947	100.0	0.119307	6.30396	1.47988	1e+06	0.0540735	0.00812666	7.39171e-07	1.45533e-08	0.0196886782625	1.00396648045	1.0731859375	1.34786896552	
2.03666666667	1.5	62.9960524947	316.227766017	0.0189604	6.34359	1.49742	1e+06	0.940781	0.0274775	5.4661e-07	3.63452e-09	0.00664920144161	0.913349112426	1.06695645161	1.00173448276	
2.03666666667	1.5	62.9960524947	1000.0	0.01	7	1.49747	1e+06	0.828142	0.119191	5.74104e-07	1.87299e-10	0.000326245767317	0.925213872832	1.15557580645	1.22460344828	
2.03666666667	1.5	177.476832988	1.0	0.125489	6.3	1.76064	1e+06	18.4634	2.14943e-12	3.2961e-07	1.67576e-07	0.50840690513	0.979805882353	1.20454230769	0.933	
2.03666666667	1.5	177.476832988	3.16227766017	0.12908	6.3	1.89287	1e+06	14.6268	0.00693003	4.12038e-07	5.65834e-08	0.137325683553	1.1389005848	1.30118793103	1.06974736842	
2.03666666667	1.5	177.476832988	10.0	0.134867	6.30532	1.38608	1e+06	0.61988	7.06438e-14	5.19504e-07	7.97965e-08	0.15360131972	1.16164071856	1.32269166667	1.29516333333	
2.03666666667	1.5	177.476832988	31.6227766017	2	6.3	1.53513	1e+06	0.922644	4.38557e-13	6.18966e-07	2.76023e-13	4.45942103443e-07	0.996274285714	0.965373015873	1.41486451613	
2.03666666667	1.5	177.476832988	100.0	2	6.3	1.50481	1e+06	0.571602	3.11961e-09	6.20881e-07	1.52636e-17	2.45837769234e-11	1.03366473988	1.002528125	1.22543	
2.03666666667	1.5	177.476832988	316.227766017	1.95069	6.39195	1.57535	1e+06	1.03793	0.000716791	6.23722e-07	1.32575e-08	0.0212554631711	0.967707865169	1.2527859375	1.03718928571	
2.03666666667	1.5	177.476832988	1000.0	2	6.3	1.52422	1e+06	0.338064	0.000704282	7.13166e-07	1.22541e-09	0.00171826755622	0.849044692737	0.76082	1.24327096774	
2.03666666667	1.5	500.0	1.0	0.126071	6.3	1.52763	1e+06	2.5958	0.286586	5.26669e-07	1.7102e-06	3.24720080354	2.92153409091	5.53566666667	1.17924054054	
2.03666666667	1.5	500.0	3.16227766017	0.129851	7	1.37828	1e+06	1.07191	8.92986e-09	5.23385e-07	1.10531e-06	2.11184883021	2.09066666667	3.60767213115	1.25005833333	
2.03666666667	1.5	500.0	10.0	0.135699	6.3	1.45074	1e+06	0.638593	0.233593	6.00301e-07	5.98938e-07	0.997729472381	1.4475	1.99165625	1.53169333333	
2.03666666667	1.5	500.0	31.6227766017	0.135972	6.3	1.46906	1e+06	0.143822	0.259533	7.20732e-07	2.80925e-07	0.389777337485	1.29918681319	1.611359375	1.19572666667	
2.03666666667	1.5	500.0	100.0	2	6.3	1.86641	1e+06	3.60973	9.77262e-12	6.24515e-07	3.38069e-08	0.0541330472447	1.04965745856	1.14419076923	1.33810357143	
2.03666666667	1.5	500.0	316.227766017	0.0249464	6.86549	1.56695	1e+06	1.21247	0.111319	5.81666e-07	1.9002e-09	0.00326682322845	1.03044705882	1.12160322581	1.31474827586	
2.03666666667	1.5	500.0	1000.0	0.0300015	6.3	1.49633	1e+06	0.627712	0.0740734	6.11377e-07	2.41205e-09	0.00394527435608	0.977976744186	1.18132698413	1.16183793103	
2.03666666667	1.75	1.0	1.0	1.31048	7	2.12386	1e+06	95.7822	2.37096e-17	3.5122e-07	2.00946e-08	0.0572137122032	2.07022891566	2.49254761905	1.28752222222	
2.03666666667	1.75	1.0	3.16227766017	0.0100001	7	2.20384	1e+06	52.1792	2.14784e-10	4.9532e-07	3.97663e-10	0.000802840587903	1.456875	1.41235254237	1.51960930233	
2.03666666667	1.75	1.0	10.0	0.103436	6.3	1.57218	1e+06	1.33394	7.98177e-17	8.28768e-07	7.42665e-08	0.089610723387	1.18160621762	1.080021875	1.59488157895	
2.03666666667	1.75	1.0	31.6227766017	0.15791	6.68572	1.64025	1e+06	0.494393	0.022264	1.03545e-06	8.72799e-08	0.084291757207	0.971273631841	0.855401449275	1.17555714286	
2.03666666667	1.75	1.0	100.0	0.0100001	7	1.74685	1e+06	0.584957	0.033986	1.17963e-06	2.77771e-15	2.35472987293e-09	0.847782178218	0.898243661972	0.948806060606	
2.03666666667	1.75	1.0	316.227766017	0.191531	7	1.70402	1e+06	0.0913689	2.18667e-12	1.21022e-06	5.13976e-08	0.0424696336203	1.0965862069	1.2622971831	0.899677419355	
2.03666666667	1.75	1.0	1000.0	0.01	6.37728	1.76631	1e+06	0.577217	0.0731108	1.2238e-06	9.09007e-22	7.42774146102e-16	0.987414634146	0.955945833333	1.21531818182	
2.03666666667	1.75	2.81726911385	1.0	0.0641885	6.3	2.17221	1e+06	114.713	1.61024e-15	3.83045e-07	1.00712e-07	0.262924721638	1.85245882353	1.79254888889	1.03887021277	
2.03666666667	1.75	2.81726911385	3.16227766017	0.0524918	7	2.14336	1e+06	38.8651	1.29258e-16	5.18874e-07	4.36185e-08	0.0840637611443	1.66031382979	1.26712542373	1.05859555556	
2.03666666667	1.75	2.81726911385	10.0	0.0908005	6.30204	1.58207	1e+06	0.761468	0.0594159	9.16337e-07	1.13107e-07	0.123433845845	1.07595959596	1.16278939394	1.25935945946	
2.03666666667	1.75	2.81726911385	31.6227766017	0.124163	6.3	1.67178	1e+06	0.771648	0.00355043	1.05221e-06	4.88286e-08	0.0464057555051	1.05769	1.1041942029	1.182875	
2.03666666667	1.75	2.81726911385	100.0	0.195297	6.33733	1.73035	1e+06	0.556367	5.76763e-17	1.22733e-06	4.34878e-08	0.0354328501707	0.941926108374	1.03388450704	1.36472121212	
2.03666666667	1.75	2.81726911385	316.227766017	1.60668	6.72829	1.76826	1e+06	0.754021	0.0188694	1.09438e-06	8.785e-09	0.00802737623129	0.878365482234	0.926883098592	0.948521875	
2.03666666667	1.75	2.81726911385	1000.0	0.0194736	6.40069	1.76857	1e+06	0.266842	0.0862682	1.28086e-06	7.84916e-09	0.00612803897381	0.998401960784	0.94045	1.52211935484	
2.03666666667	1.75	7.93700525984	1.0	0.0690111	6.3	2.18783	1e+06	104.996	1.2432e-09	3.90127e-07	1.57877e-07	0.404681039764	1.7939244186	1.00259130435	1.11814782609	
2.03666666667	1.75	7.93700525984	3.16227766017	0.0558885	6.3	2.38603	1e+06	77.5567	1.06683e-11	5.63701e-07	6.47205e-08	0.114813527029	1.40903208556	1.35563548387	0.94578	
2.03666666667	1.75	7.93700525984	10.0	0.083886	6.3	1.58896	1e+06	1.09314	0.0282524	8.75152e-07	1.175e-07	0.13426239099	1.3263025641	1.31991515152	1.99428648649	
2.03666666667	1.75	7.93700525984	31.6227766017	0.0991468	6.3	1.68818	1e+06	1.10804	0.0441921	9.71554e-07	6.49645e-08	0.0668665869319	0.942760204082	0.774263768116	1.02266285714	
2.03666666667	1.75	7.93700525984	100.0	0.171052	6.3742	1.75813	1e+06	0.234345	0.000292735	1.29488e-06	1.71112e-08	0.0132145063635	1.04471219512	1.32017083333	1.43152258065	
2.03666666667	1.75	7.93700525984	316.227766017	0.0559934	6.30005	1.76042	1e+06	0.627538	4.11999e-11	1.14034e-06	6.74446e-09	0.00591442902994	1.04670918367	0.945234722222	1.25595	
2.03666666667	1.75	7.93700525984	1000.0	0.147407	6.51093	1.72613	1e+06	0.564845	0.116375	1.09265e-06	4.61111e-08	0.0422011623118	1.08513366337	1.07134366197	1.92111875	
2.03666666667	1.75	22.360679775	1.0	0.0891656	6.3	2.17514	1e+06	80.9703	1.83131e-09	4.15915e-07	1.65038e-07	0.3968070399	1.61278531073	1.23039019608	1.27659375	
2.03666666667	1.75	22.360679775	3.16227766017	0.0752509	7	2.16928	1e+06	37.2397	2.55102e-13	5.5062e-07	8.28483e-08	0.150463659148	1.44304255319	1.48168333333	1.11127954545	
2.03666666667	1.75	22.360679775	10.0	0.118648	6.3	1.61518	1e+06	1.47915	1.06052e-06	8.80943e-07	1.38929e-07	0.157704868533	1.32245128205	1.18967424242	1.78013	
2.03666666667	1.75	22.360679775	31.6227766017	0.0904133	7	1.73575	1e+06	1.19376	8.93637e-16	1.0092e-06	3.56831e-08	0.0353578081649	0.945918781726	0.740772463768	1.40467777778	
2.03666666667	1.75	22.360679775	100.0	0.0394878	7	1.76345	1e+06	0.928926	0.0833224	1.10931e-06	7.82709e-09	0.00705581848176	0.912765	0.953875714286	1.31911818182	
2.03666666667	1.75	22.360679775	316.227766017	0.01	6.3	1.75695	1e+06	0.887363	0.0150976	1.07354e-06	4.65457e-19	4.33572107234e-13	1.08644554455	1.22452083333	1.15795882353	
2.03666666667	1.75	22.360679775	1000.0	0.157033	6.3	1.7016	1e+06	0.893041	0.0333534	9.66589e-07	5.92178e-08	0.0612647154064	0.968731958763	0.896837681159	1.21975588235	
2.03666666667	1.75	62.9960524947	1.0	0.115731	6.3	2.11268	1e+06	45.5059	1.91049e-16	4.66884e-07	2.73753e-07	0.586340504279	1.53441304348	1.42039824561	1.08152173913	
2.03666666667	1.75	62.9960524947	3.16227766017	0.110794	6.3	2.17375	1e+06	27.748	5.71194e-08	6.36731e-07	1.30179e-07	0.204448974528	1.34402659574	1.42478225806	0.838407317073	
2.03666666667	1.75	62.9960524947	10.0	0.118357	6.3	1.62782	1e+06	1.76566	2.82703e-08	8.14986e-07	1.70828e-07	0.209608508612	1.11549479167	1.24951428571	1.23146666667	
2.03666666667	1.75	62.9960524947	31.6227766017	0.13415	6.3	1.66999	1e+06	0.825016	5.09967e-07	1.02391e-06	9.48241e-08	0.0926097996894	1.06173846154	1.10283823529	1.29552647059	
2.03666666667	1.75	62.9960524947	100.0	0.168839	6.64169	1.6928	1e+06	0.0573258	0.0676603	1.2474e-06	8.65584e-08	0.0693910533911	0.894560386473	1.00046527778	1.102628125	
2.03666666667	1.75	62.9960524947	316.227766017	1.99958	6.3	1.7514	1e+06	0.23291	0.0356594	1.29239e-06	2.83105e-14	2.19055393496e-08	0.971848039216	0.905830555556	1.39319310345	
2.03666666667	1.75	62.9960524947	1000.0	0.0327671	6.4419	1.75994	1e+06	0.372928	0.0134573	1.2784e-06	1.03614e-08	0.00810497496871	1.06769306931	1.08811126761	1.07543870968	
2.03666666667	1.75	177.476832988	1.0	0.124298	6.3	1.93606	1e+06	16.6665	1.9289e-09	5.77929e-07	1.07883e-06	1.8667171919	2.28264021164	3.92783870968	1.11814666667	
2.03666666667	1.75	177.476832988	3.16227766017	0.12887	6.95638	1.46927	1e+06	1.22697	4.44917e-12	7.32044e-07	9.28362e-07	1.26817786909	1.69146560847	2.48412698413	1.48998095238	
2.03666666667	1.75	177.476832988	10.0	0.12532	6.3	1.58867	1e+06	0.632658	4.23466e-06	9.86957e-07	6.37723e-07	0.646150744156	1.25555721393	1.78126086957	1.13082307692	
2.03666666667	1.75	177.476832988	31.6227766017	0.125217	6.64091	1.69509	1e+06	0.869714	0.0112414	1.05657e-06	2.53979e-07	0.240380665739	0.846765306122	0.87958115942	0.994733333333	
2.03666666667	1.75	177.476832988	100.0	0.134011	6.76162	1.71812	1e+06	0.897864	0.0520816	1.03197e-06	9.94783e-08	0.0963965037743	0.957700507614	1.07188028169	1.33571470588	
2.03666666667	1.75	177.476832988	316.227766017	0.0100707	6.3	1.7508	1e+06	0.719782	0.000955719	1.08543e-06	2.62137e-25	2.41505209917e-19	1.13659183673	1.62864788732	0.808058064516	
2.03666666667	1.75	177.476832988	1000.0	1.54388	6.51036	1.84207	1e+06	1.65648	0.0236705	9.93436e-07	2.93506e-08	0.0295445302969	1.09993939394	1.11505294118	1.82569354839	
2.03666666667	1.75	500.0	1.0	0.131317	6.3	1.78859	1e+06	2.11411	0.38424	1.12937e-06	2.28196e-06	2.0205601353	2.10373933649	1.67024637681	0.9794025	
2.03666666667	1.75	500.0	3.16227766017	0.132113	6.3	1.75776	1e+06	1.30599	0.315701	1.18842e-06	1.90878e-06	1.60614934114	1.58893396226	1.60815492958	1.50644324324	
2.03666666667	1.75	500.0	10.0	0.130668	6.3	1.74663	1e+06	0.949947	0.30903	1.20946e-06	1.23596e-06	1.02191060473	1.45525471698	1.29403802817	1.30066944444	
2.03666666667	1.75	500.0	31.6227766017	0.135304	6.3	1.70537	1e+06	0.270288	0.052452	1.27812e-06	6.12784e-07	0.479441679967	0.985793269231	0.981574647887	1.17996764706	
2.03666666667	1.75	500.0	100.0	0.136453	6.40021	1.75497	1e+06	0.740476	0.0210759	1.1321e-06	2.09872e-07	0.185382916703	1.20009183673	1.41294202899	1.15106764706	
2.03666666667	1.75	500.0	316.227766017	0.119461	6.30002	1.79184	1e+06	0.304195	0.0559858	1.31432e-06	5.50195e-08	0.0418615710025	1.29285853659	1.49750704225	1.42187	
2.03666666667	1.75	500.0	1000.0	0.102867	6.3	1.77499	1e+06	0.37164	0.0339307	1.28041e-06	1.06879e-08	0.00834724814708	1.0876097561	1.16720277778	1.29510625	
2.03666666667	2.0	1.0	1.0	0.0597631	6.3	2.44662	1e+06	226.604	3.41226e-16	6.06151e-07	2.88294e-07	0.475614162148	2.10706666667	1.67836428571	1.4629875	
2.03666666667	2.0	1.0	3.16227766017	0.0754418	6.3	1.4446	1e+06	1.00919	0.104867	9.02253e-07	3.49335e-07	0.387180757504	1.80458454106	1.78060606061	2.31835555556	
2.03666666667	2.0	1.0	10.0	0.0668092	6.91618	1.83792	1e+06	2.26773	2.17484e-07	1.35513e-06	2.08452e-07	0.153824356335	1.10539631336	1.16481285714	1.40137727273	
2.03666666667	2.0	1.0	31.6227766017	0.10447	6.30007	1.94434	1e+06	1.3092	0.0425501	1.65095e-06	1.17029e-07	0.0708858535994	1.05669767442	1.05890138889	1.35934166667	
2.03666666667	2.0	1.0	100.0	0.0749736	6.3001	1.98099	1e+06	0.526362	0.0128213	1.93943e-06	4.09057e-08	0.0210916093904	1.42124413146	1.34345277778	1.55356176471	
2.03666666667	2.0	1.0	316.227766017	0.758257	6.43219	2.05102	1e+06	1.93218	0.0768295	1.63739e-06	4.46482e-08	0.0272679080732	1.05167924528	1.3444875	1.35456470588	
2.03666666667	2.0	1.0	1000.0	0.329308	6.3	2.00778	1e+06	0.433929	0.137128	2.06849e-06	1.09184e-08	0.00527843982809	1.13556880734	1.19632777778	1.47703636364	
2.03666666667	2.0	2.81726911385	1.0	0.070858	6.3	2.39998	1e+06	164.854	1.40252e-16	6.01873e-07	4.44623e-07	0.73873225747	2.42939086294	2.040375	1.08602653061	
2.03666666667	2.0	2.81726911385	3.16227766017	0.0654174	6.3	2.42006	1e+06	59.6738	4.9276e-16	8.15617e-07	2.76608e-07	0.339139571637	1.4064368932	1.08949538462	0.84247173913	
2.03666666667	2.0	2.81726911385	10.0	0.0810989	6.33966	1.76755	1e+06	1.57703	0.0293931	1.29626e-06	3.33689e-07	0.257424436456	1.11552073733	1.05624285714	1.76036904762	
2.03666666667	2.0	2.81726911385	31.6227766017	0.0919534	6.3	1.92166	1e+06	1.0405	0.00359956	1.69703e-06	1.92262e-07	0.113293224044	1.01456682028	0.840268055556	1.70208888889	
2.03666666667	2.0	2.81726911385	100.0	0.108116	6.33282	1.94855	1e+06	0.536543	0.0430885	1.86153e-06	1.21692e-07	0.0653720326828	0.931282407407	1.29035833333	0.603167741935	
2.03666666667	2.0	2.81726911385	316.227766017	1.99998	6.3	2.0116	1e+06	0.598657	0.0409878	1.96385e-06	1.75838e-17	8.95373882934e-12	1.0025787037	1.02422361111	1.21383333333	
2.03666666667	2.0	2.81726911385	1000.0	0.258647	6.45325	2.01213	1e+06	0.949792	0.0723385	1.88497e-06	2.77361e-08	0.0147143455864	0.939600938967	1.23344583333	0.972887096774	
2.03666666667	2.0	7.93700525984	1.0	0.0795618	6.3	2.3723	1e+06	113.616	4.71265e-17	6.19208e-07	4.87662e-07	0.787557654294	2.13131958763	1.88556896552	1.07039782609	
2.03666666667	2.0	7.93700525984	3.16227766017	0.0688516	6.3	2.42614	1e+06	54.5376	9.05165e-17	8.43389e-07	3.24405e-07	0.384644570892	1.98710294118	1.3851265625	1.47599090909	
2.03666666667	2.0	7.93700525984	10.0	0.0859957	6.39463	1.87414	1e+06	3.27019	1.02624e-10	1.25493e-06	3.20299e-07	0.255232562772	1.32642790698	1.71404225352	1.09043333333	
2.03666666667	2.0	7.93700525984	31.6227766017	0.0790155	6.3	1.94562	1e+06	1.11864	4.0592e-07	1.79123e-06	2.02819e-07	0.113228898578	1.0826199095	1.293925	1.1363025	
2.03666666667	2.0	7.93700525984	100.0	0.090043	6.48011	1.96554	1e+06	0.508267	0.0707475	1.8829e-06	9.76113e-08	0.0518409368527	1.17597169811	1.28375555556	1.463421875	
2.03666666667	2.0	7.93700525984	316.227766017	0.104121	7	1.98098	1e+06	0.354915	0.0664246	1.90753e-06	6.25781e-08	0.0328058274313	1.05320093458	1.12039444444	1.711646875	
2.03666666667	2.0	7.93700525984	1000.0	0.1213	7	1.99054	1e+06	0.486942	1.06587e-08	1.97427e-06	3.8104e-08	0.0193002983381	1.13684018265	1.00333611111	1.55326176471	
2.03666666667	2.0	22.360679775	1.0	0.101461	6.3	2.35568	1e+06	79.9252	2.90421e-17	6.53069e-07	5.32299e-07	0.815073139285	2.29484615385	1.622395	1.90209090909	
2.03666666667	2.0	22.360679775	3.16227766017	0.0921635	7	2.47828	1e+06	53.5442	4.90532e-09	9.03054e-07	2.84031e-07	0.314522719572	1.31567487685	1.24930793651	0.768590697674	
2.03666666667	2.0	22.360679775	10.0	0.0987203	6.3	1.9701	1e+06	4.12007	3.0531e-06	1.37646e-06	2.87434e-07	0.208821178966	1.18125570776	1.09322857143	1.24741590909	
2.03666666667	2.0	22.360679775	31.6227766017	0.0989907	6.96176	1.96196	1e+06	1.55283	0.033619	1.6039e-06	1.79758e-07	0.112075565808	0.979811059908	1.11257361111	1.16016216216	
2.03666666667	2.0	22.360679775	100.0	0.128525	6.41203	1.98417	1e+06	1.1672	5.82328e-09	1.7597e-06	9.93393e-08	0.0564524066602	0.989544186047	1.22198472222	1.10199714286	
2.03666666667	2.0	22.360679775	316.227766017	0.114652	6.30001	1.99597	1e+06	0.0449848	0.0517799	2.19215e-06	6.03578e-08	0.0275336085578	0.903851162791	0.783751388889	1.311396875	
2.03666666667	2.0	22.360679775	1000.0	0.112652	6.35941	2.01042	1e+06	0.65318	0.098166	1.95218e-06	2.33314e-08	0.0119514593941	0.951476851852	1.06173194444	1.509221875	
2.03666666667	2.0	62.9960524947	1.0	0.118633	6.3	2.28682	1e+06	35.0641	4.30313e-13	8.01732e-07	1.13714e-06	1.41835426302	2.32402525253	3.415046875	1.56421136364	
2.03666666667	2.0	62.9960524947	3.16227766017	0.121481	6.3	2.33189	1e+06	26.8315	2.04141e-08	9.88197e-07	8.69485e-07	0.879870106871	1.9976492891	2.9526119403	1.35414418605	
2.03666666667	2.0	62.9960524947	10.0	0.12085	6.3	1.89388	1e+06	2.34475	1.64251e-09	1.40943e-06	7.68929e-07	0.54556026195	1.3078202765	1.48385915493	1.7207675	
2.03666666667	2.0	62.9960524947	31.6227766017	0.13146	6.3	1.87959	1e+06	0.306809	3.35323e-08	1.86677e-06	5.41492e-07	0.290068942612	1.16118894009	1.18518888889	1.40961666667	
2.03666666667	2.0	62.9960524947	100.0	0.121965	6.40947	1.97342	1e+06	0.343728	0.0188641	2.01456e-06	1.74232e-07	0.0864863791597	1.13127777778	1.21905833333	1.1879375	
2.03666666667	2.0	62.9960524947	316.227766017	0.135809	7	1.9797	1e+06	0.230326	0.0212906	2.06328e-06	1.09938e-07	0.0532831220193	0.907933962264	0.689918055556	1.22829	
2.03666666667	2.0	62.9960524947	1000.0	0.0101503	6.3	1.99477	1e+06	0.492801	0.00919432	1.98749e-06	4.22705e-10	0.000212682831109	0.856125581395	0.850513888889	1.24577272727	
2.03666666667	2.0	177.476832988	10.0	0.126651	6.3	1.76401	1e+06	0.815048	0.0210115	1.43659e-06	2.10953e-06	1.46842870965	1.90359907834	3.27081944444	1.435605	
2.03666666667	2.0	177.476832988	31.6227766017	0.125937	6.32711	1.92812	1e+06	0.716764	4.45186e-08	1.83849e-06	1.11253e-06	0.605132472845	1.47013425926	2.13552777778	1.44863888889	
2.03666666667	2.0	177.476832988	100.0	0.128015	6.30003	1.95983	1e+06	1.1104	0.0773026	1.75464e-06	3.82264e-07	0.217858934026	0.983437788018	0.876879166667	1.3294	
2.03666666667	2.0	177.476832988	316.227766017	0.134805	6.3	1.95769	1e+06	0.525369	1.96659e-07	1.84834e-06	2.0912e-07	0.113139357478	0.955558685446	0.979216666667	1.16529375	
2.03666666667	2.0	177.476832988	1000.0	0.117753	6.50973	1.95743	1e+06	0.354248	0.018781	1.89237e-06	9.98542e-08	0.0527667422333	0.93379245283	0.756723611111	1.48498484848	
2.03666666667	2.0	500.0	1.0	0.134507	6.3	1.95175	1e+06	1.78253	0.435476	1.66951e-06	3.79142e-06	2.27097771202	2.64655656109	1.83016666667	1.50740263158	
2.03666666667	2.0	500.0	3.16227766017	0.135245	6.3	2.02389	1e+06	2.24387	0.545126	1.67918e-06	3.23984e-06	1.92941793018	2.351	1.57727777778	1.29474	
2.03666666667	2.0	500.0	10.0	0.135842	6.39287	1.94769	1e+06	1.01748	0.0651682	1.77329e-06	2.33359e-06	1.3159663676	1.89028571429	1.90226388889	1.31307428571	
2.03666666667	2.0	500.0	31.6227766017	0.134339	6.37704	1.98458	1e+06	1.10775	0.0627963	1.8529e-06	1.18274e-06	0.638318311836	1.11640454545	1.42951388889	0.859772222222	
2.03666666667	2.0	500.0	100.0	0.135771	6.32177	2.01533	1e+06	0.812856	0.0581009	1.96345e-06	4.66292e-07	0.237486057705	1.25556744186	1.482625	1.26040606061	
2.03666666667	2.0	500.0	316.227766017	0.166246	6.3961	1.99021	1e+06	0.655044	0.0262953	1.91914e-06	1.83227e-07	0.0954734933356	1.08060093897	1.060325	0.896942424242	
2.03666666667	2.0	500.0	1000.0	0.183327	6.3	2.00952	1e+06	0.554074	0.082527	1.96908e-06	8.85772e-08	0.0449840534666	0.999235849057	1.26904305556	0.909553125	
2.03666666667	2.25	1.0	1.0	0.0644055	6.3	2.70534	1e+06	243.294	5.59121e-17	9.70564e-07	9.09467e-07	0.937050003915	2.31805633803	2.10949206349	1.02855306122	
2.03666666667	2.25	1.0	10.0	0.0747006	6.3	2.04989	1e+06	2.19208	0.0515969	1.93644e-06	6.80478e-07	0.351406705088	1.50309375	1.62816666667	1.63781315789	
2.03666666667	2.25	1.0	31.6227766017	0.0698711	6.3	2.21266	1e+06	1.64747	0.00749656	2.52582e-06	2.93054e-07	0.116023311241	1.16388636364	1.15804166667	1.73405714286	
2.03666666667	2.25	1.0	100.0	0.0756474	6.56634	2.2058	1e+06	3.31261e-07	0.0477913	2.92537e-06	1.95406e-07	0.0667970205478	0.977740740741	1.10427222222	1.17706428571	
2.03666666667	2.25	1.0	316.227766017	0.0683909	6.70388	2.25003	1e+06	0.907486	0.0729837	2.70108e-06	3.74551e-08	0.0138667125742	0.973669683258	1.0880375	0.87543030303	
2.03666666667	2.25	1.0	1000.0	0.01	6.99946	2.24476	1e+06	0.854825	0.0673637	2.69202e-06	7.72759e-10	0.000287055445353	1.01804651163	1.33891666667	0.938793548387	
2.03666666667	2.25	2.81726911385	1.0	0.0736506	6.3	2.70799	1e+06	208.461	3.76222e-17	9.65449e-07	1.21925e-06	1.26288390169	2.45045116279	2.16842424242	1.21693181818	
2.03666666667	2.25	2.81726911385	10.0	0.080993	6.3	2.06619	1e+06	2.22781	0.0113919	2.02523e-06	8.51166e-07	0.420281153252	1.48167699115	1.58966666667	1.67630243902	
2.03666666667	2.25	2.81726911385	31.6227766017	0.0878585	6.33822	2.18243	1e+06	0.984902	0.0226169	2.5827e-06	4.17283e-07	0.161568513571	1.14286574074	1.16869305556	1.22429090909	
2.03666666667	2.25	2.81726911385	100.0	0.0572651	6.3	2.26702	1e+06	1.39229	0.0827496	2.63433e-06	6.67252e-08	0.025329096962	1.19252293578	1.18335138889	1.15740625	
2.03666666667	2.25	2.81726911385	316.227766017	0.136497	6.47841	2.22219	1e+06	0.105431	0.0638905	2.88966e-06	1.64533e-07	0.0569385325609	0.993976525822	1.14019305556	1.0796037037	
2.03666666667	2.25	2.81726911385	1000.0	0.114165	6.50629	2.20797	1e+06	0.00239235	0.0462797	2.90104e-06	1.36962e-07	0.047211344897	0.851210280374	0.955148611111	1.22286666667	
2.03666666667	2.25	7.93700525984	1.0	0.0801959	6.3	2.61612	1e+06	117.803	4.08675e-16	9.79806e-07	1.28088e-06	1.30727919609	2.63637558685	2.11034848485	1.42802608696	
2.03666666667	2.25	7.93700525984	3.16227766017	0.0749828	6.3	2.74611	1e+06	70.7145	9.00463e-16	1.30412e-06	7.71445e-07	0.591544489771	1.91493665158	1.47434285714	1.56928222222	
2.03666666667	2.25	7.93700525984	10.0	0.0848454	6.3	2.1571	1e+06	3.52054	1.84251e-06	1.99803e-06	7.97994e-07	0.399390399544	1.60656306306	1.34937222222	1.94031052632	
2.03666666667	2.25	7.93700525984	31.6227766017	0.0863429	6.3	2.21425	1e+06	1.72683	4.74958e-08	2.42302e-06	3.84933e-07	0.158864970161	1.13746363636	1.40593055556	0.990788571429	
2.03666666667	2.25	7.93700525984	100.0	0.0825213	6.3	2.25572	1e+06	1.55884	0.0349125	2.54202e-06	1.52624e-07	0.0600404402798	1.09944036697	1.09333333333	0.994402941176	
2.03666666667	2.25	7.93700525984	316.227766017	0.01002	6.3	2.25873	1e+06	1.03073	5.93022e-09	2.754e-06	4.94909e-26	1.79705519245e-20	1.02487557604	1.03606805556	1.268921875	
2.03666666667	2.25	7.93700525984	1000.0	0.101608	7	2.24573	1e+06	0.691795	0.0385289	2.78916e-06	8.93022e-08	0.0320175966958	1.10086046512	1.04942916667	1.11230333333	
2.03666666667	2.25	22.360679775	1.0	0.102146	6.3	2.60469	1e+06	78.0692	8.62184e-16	1.06396e-06	1.32807e-06	1.24823301628	2.4313254717	2.35367647059	0.948684090909	
2.03666666667	2.25	22.360679775	3.16227766017	0.100801	6.3	2.64316	1e+06	45.7472	1.02509e-16	1.38942e-06	8.35512e-07	0.601338688086	1.55809174312	1.39405285714	1.09209285714	
2.03666666667	2.25	22.360679775	10.0	0.103773	6.99999	2.08655	1e+06	2.63083	4.48051e-12	1.99152e-06	1.01605e-06	0.510188197959	1.33837668161	1.82141666667	1.37479756098	
2.03666666667	2.25	22.360679775	31.6227766017	0.100315	6.30001	2.24339	1e+06	2.30508	0.042943	2.41229e-06	3.43597e-07	0.142436025519	1.00292307692	1.09964166667	1.60814054054	
2.03666666667	2.25	22.360679775	100.0	0.105627	6.3	2.23335	1e+06	0.811913	0.0302417	2.71951e-06	2.25332e-07	0.082857573607	1.07871759259	1.50811111111	0.815770967742	
2.03666666667	2.25	22.360679775	316.227766017	0.540064	6.89148	2.26011	1e+06	0.605831	0.0478792	2.83559e-06	6.43672e-08	0.0226997556064	0.928514018692	1.20513611111	1.04572758621	
2.03666666667	2.25	22.360679775	1000.0	0.168685	7	2.25166	1e+06	0.463764	0.0213336	2.91705e-06	6.49131e-08	0.0222529953206	0.857791666667	0.912844444444	1.07706333333	
2.03666666667	2.25	62.9960524947	3.16227766017	0.119319	6.3	1.95486	1e+06	2.8339	2.14747e-14	1.61605e-06	2.98473e-06	1.84692924105	2.53622767857	3.92845070423	2.05738666667	
2.03666666667	2.25	62.9960524947	10.0	0.120882	6.3	2.03368	1e+06	1.28088	8.79899e-09	2.10198e-06	2.16193e-06	1.02852072808	1.56385972851	2.377125	1.57296666667	
2.03666666667	2.25	62.9960524947	31.6227766017	0.121172	6.3	2.18507	1e+06	1.05711	3.35437e-08	2.52692e-06	1.04505e-06	0.413566713628	1.08676036866	1.10770833333	1.19447647059	
2.03666666667	2.25	62.9960524947	100.0	0.131463	6.3001	2.23163	1e+06	0.484012	5.59798e-07	2.83959e-06	4.48995e-07	0.15811965812	1.07705607477	1.16154166667	0.988475862069	
2.03666666667	2.25	62.9960524947	316.227766017	0.127137	6.30001	2.23406	1e+06	0.430947	0.0425471	2.85156e-06	1.99136e-07	0.0698340557449	0.977236111111	1.05484722222	1.28962068966	
2.03666666667	2.25	62.9960524947	1000.0	0.0129088	7	2.26607	1e+06	0.455703	2.73648e-14	2.93597e-06	2.14433e-09	0.000730365092286	1.25543457944	1.63522222222	0.812424137931	
2.03666666667	2.25	177.476832988	10.0	0.11676	6.3	2.07682	1e+06	1.644	1.50782e-11	2.06564e-06	4.39838e-06	2.12930617145	2.14956621005	4.22372222222	1.4707025641	
2.03666666667	2.25	177.476832988	31.6227766017	0.118453	6.3	2.15138	1e+06	0.912114	0.00321608	2.4668e-06	2.25771e-06	0.915238365494	1.31599541284	1.69998611111	1.1033	
2.03666666667	2.25	177.476832988	100.0	0.118837	6.51125	2.2125	1e+06	0.741545	0.00756357	2.68762e-06	8.5942e-07	0.319769907948	1.04695833333	1.20039305556	1.27156551724	
2.03666666667	2.25	177.476832988	316.227766017	0.104534	6.3	2.28145	1e+06	0.951966	0.000254483	2.80267e-06	1.13529e-07	0.0405074446867	1.13840930233	1.2965	1.4093483871	
2.03666666667	2.25	177.476832988	1000.0	1.11111	6.48453	2.29231	1e+06	0.697343	0.0244404	2.87623e-06	3.16428e-08	0.0110014845822	1.06023943662	1.257725	1.42938571429	
2.03666666667	2.25	500.0	1.0	0.130734	6.3	2.00677	1e+06	1.16875	0.243293	2.04924e-06	8.16175e-06	3.98281802034	2.30701351351	2.27126388889	1.70872307692	
2.03666666667	2.25	500.0	3.16227766017	0.130732	6.3	2.05377	1e+06	1.18425	0.227236	2.10838e-06	7.13e-06	3.381743329	2.18183027523	1.95401388889	1.73321714286	
2.03666666667	2.25	500.0	10.0	0.131566	6.3	2.15402	1e+06	1.21449	0.151434	2.4009e-06	5.05476e-06	2.10536048982	1.3781559633	1.20533333333	1.23215294118	
2.03666666667	2.25	500.0	31.6227766017	0.13255	6.3	2.19557	1e+06	0.643444	0.0734319	2.66629e-06	2.7505e-06	1.03158321113	1.35430555556	1.53893055556	1.40497666667	
2.03666666667	2.25	500.0	100.0	0.129543	6.3	2.22466	1e+06	0.532782	0.0858502	2.7459e-06	1.12652e-06	0.410255289705	1.23585648148	1.19298194444	1.52905806452	
2.03666666667	2.25	500.0	316.227766017	0.142877	6.3	2.23912	1e+06	0.67371	0.0259001	2.70401e-06	4.02379e-07	0.148808251449	1.04383255814	1.04589583333	1.04355	
2.03666666667	2.25	500.0	1000.0	0.13665	6.96947	2.242	1e+06	3.55383e-08	1.42318e-07	3.11771e-06	1.50647e-07	0.0483197603369	1.09802347418	1.16223611111	1.74533333333	
2.03666666667	2.5	1.0	10.0	0.583172	6.9987	3.21396	1e+06	75.8152	4.74523e-17	2.10999e-06	7.4084e-07	0.351110668771	1.99738248848	2.26340277778	1.20323636364	
2.03666666667	2.5	1.0	31.6227766017	0.0819329	6.3	2.43554	1e+06	1.00189	4.44828e-12	3.44168e-06	6.98846e-07	0.203053741196	0.82141588785	0.836863888889	1.11302962963	
2.03666666667	2.5	1.0	100.0	0.0582447	6.37089	2.48741	1e+06	0.424283	0.0453256	3.63591e-06	1.76209e-07	0.0484635208242	1.02771563981	1.21183611111	0.926591304348	
2.03666666667	2.5	1.0	316.227766017	0.0589767	6.97604	2.49242	1e+06	0.274813	0.0268986	3.64937e-06	7.99866e-08	0.0219179200794	1.08610144928	1.33574305556	1.19994090909	
2.03666666667	2.5	1.0	1000.0	0.0413546	6.70828	2.508	1e+06	0.603723	0.0420718	3.54544e-06	5.46093e-08	0.0154026862674	0.979435406699	1.03942638889	1.32070434783	
2.03666666667	2.5	2.81726911385	10.0	0.0806387	6.3	2.3369	1e+06	2.319	6.08377e-12	2.83536e-06	1.71558e-06	0.605066023362	1.4660361991	1.71044444444	1.92797142857	
2.03666666667	2.5	2.81726911385	31.6227766017	0.0773919	6.30004	2.47391	1e+06	1.79235	0.00188083	3.22871e-06	6.01026e-07	0.18615050593	1.0888411215	1.12052222222	0.926893103448	
2.03666666667	2.5	2.81726911385	100.0	0.0741235	6.3	2.51328	1e+06	0.670721	0.153565	3.63817e-06	1.59835e-07	0.0439328013809	1.19502843602	1.26603333333	0.90274	
2.03666666667	2.5	2.81726911385	316.227766017	0.0778623	6.30005	2.49663	1e+06	0.198941	0.0152656	3.68723e-06	1.25979e-07	0.0341662982781	1.0190531401	1.25706388889	1.16652173913	
2.03666666667	2.5	2.81726911385	1000.0	0.0795122	6.41986	2.50345	1e+06	0.219895	0.0146425	3.70697e-06	2.89144e-08	0.00780000917191	1.16580193237	1.12602777778	1.58611904762	
2.03666666667	2.5	7.93700525984	1.0	0.0807996	6.95175	2.91563	1e+06	126.666	1.98144e-16	1.60309e-06	2.93398e-06	1.83020292061	2.85470305677	3.92601388889	1.39103111111	
2.03666666667	2.5	7.93700525984	3.16227766017	0.0743093	6.73073	2.93405	1e+06	56.7362	3.27543e-17	1.95202e-06	1.70617e-06	0.874053544533	1.93482142857	1.93638888889	0.95427	
2.03666666667	2.5	7.93700525984	10.0	0.0803238	6.3	2.42776	1e+06	4.17903	1.59304e-08	2.7485e-06	1.53373e-06	0.558024376933	1.64413901345	2.19991666667	1.54261428571	
2.03666666667	2.5	7.93700525984	31.6227766017	0.0874899	6.3	2.43877	1e+06	1.16719	1.00525e-06	3.2758e-06	8.27652e-07	0.252656450333	0.938295774648	0.931379166667	1.2776	
2.03666666667	2.5	7.93700525984	100.0	0.0756174	6.3	2.51331	1e+06	1.09364	0.00827901	3.45179e-06	9.62693e-08	0.0278896746326	1.02882159624	1.06051805556	1.47858	
2.03666666667	2.5	7.93700525984	316.227766017	1.90055	7	2.52039	1e+06	0.670344	0.0759859	3.60196e-06	9.42376e-10	0.000261628668836	1.00063333333	1.16534166667	1.02781304348	
2.03666666667	2.5	7.93700525984	1000.0	0.0529669	6.30001	2.49896	1e+06	0.465954	0.0127935	3.6417e-06	1.25702e-08	0.00345173957218	0.88809569378	0.874473611111	1.23164782609	
2.03666666667	2.5	22.360679775	1.0	0.100781	6.3	2.84943	1e+06	75.1507	4.75572e-17	1.63855e-06	3.02578e-06	1.84662048763	2.71607522124	3.16141666667	1.08867209302	
2.03666666667	2.5	22.360679775	10.0	0.0988158	6.3	2.42291	1e+06	4.02245	0.0149839	2.70189e-06	1.60246e-06	0.593088541724	1.09907305936	1.16161111111	0.96153030303	
2.03666666667	2.5	22.360679775	31.6227766017	0.0995433	6.61122	2.46248	1e+06	1.75671	0.0584873	3.15969e-06	7.32691e-07	0.231886988913	1.02090654206	1.02944305556	1.36007777778	
2.03666666667	2.5	22.360679775	100.0	0.101953	6.33263	2.46938	1e+06	0.184821	0.0369257	3.63445e-06	3.47752e-07	0.0956821527329	1.01279227053	1.17033194444	1.79238	
2.03666666667	2.5	22.360679775	316.227766017	0.0889484	6.3	2.49466	1e+06	0.68818	0.0205828	3.49033e-06	1.55856e-07	0.0446536573906	0.897593301435	1.10939583333	1.03164347826	
2.03666666667	2.5	22.360679775	1000.0	0.784537	6.54599	2.51546	1e+06	0.389418	1.39394e-08	3.62978e-06	6.73505e-08	0.0185549812936	0.852215311005	0.948802777778	1.059925	
2.03666666667	2.5	62.9960524947	3.16227766017	0.114073	6.3	2.22964	1e+06	3.31627	0.00237142	2.30759e-06	5.45255e-06	2.36287642085	2.77264383562	4.97933333333	2.48973888889	
2.03666666667	2.5	62.9960524947	10.0	0.114818	6.30669	2.33322	1e+06	1.66895	4.8757e-13	2.91395e-06	3.57273e-06	1.22607800408	1.54866513761	2.26054166667	1.11706363636	
2.03666666667	2.5	62.9960524947	31.6227766017	0.11747	6.30001	2.41274	1e+06	0.763179	0.0325799	3.29857e-06	1.76592e-06	0.535359261741	1.39721962617	1.55583333333	2.15801851852	
2.03666666667	2.5	62.9960524947	100.0	0.114909	6.52671	2.45497	1e+06	0.413336	0.0243983	3.51601e-06	8.05231e-07	0.229018404385	0.911127358491	0.929316666667	1.26387307692	
2.03666666667	2.5	62.9960524947	316.227766017	0.0943251	6.3	2.49906	1e+06	1.12927	0.0117242	3.37611e-06	8.85484e-08	0.0262279368859	0.991481132075	1.07660138889	1.23996538462	
2.03666666667	2.5	62.9960524947	1000.0	0.128328	6.99889	2.48148	1e+06	0.0908057	5.69697e-06	3.71206e-06	1.74706e-07	0.0470644332258	1.04901941748	1.09010277778	2.06573809524	
2.03666666667	2.5	177.476832988	10.0	0.11479	6.3	2.33481	1e+06	1.81052	0.0107116	2.82052e-06	6.55775e-06	2.32501453633	2.41236574074	5.23623611111	1.4096483871	
2.03666666667	2.5	177.476832988	31.6227766017	0.116524	6.33587	2.42209	1e+06	0.696671	4.75236e-10	3.32806e-06	3.15315e-06	0.94744385618	1.36839336493	1.59515277778	1.92067307692	
2.03666666667	2.5	177.476832988	100.0	0.113489	6.30285	2.46481	1e+06	0.161686	0.0299809	3.57801e-06	1.25732e-06	0.351402036327	0.915077294686	0.859497222222	0.86189047619	
2.03666666667	2.5	177.476832988	316.227766017	0.12301	6.51119	2.51041	1e+06	0.958856	0.056937	3.45636e-06	2.87151e-07	0.0830790195466	0.972156398104	0.896586111111	1.13684	
2.03666666667	2.5	177.476832988	1000.0	0.01	6.3	2.51571	1e+06	0.349788	0.0771437	3.66661e-06	3.49132e-09	0.000952192897527	1.0335	1.110125	2.20636666667	
2.03666666667	2.5	500.0	1.0	0.121906	6.3	2.08354	1e+06	0.951737	0.110216	2.30174e-06	1.66997e-05	7.2552503758	2.00350462963	2.31702777778	1.82555882353	
2.03666666667	2.5	500.0	3.16227766017	0.121298	6.32447	2.18624	1e+06	1.22883	0.0449752	2.50719e-06	1.38915e-05	5.54066504732	1.87594954128	2.44841666667	1.45152727273	
2.03666666667	2.5	500.0	10.0	0.122338	6.3	2.33098	1e+06	1.07539	1.9933e-10	2.94462e-06	9.21339e-06	3.12888929641	1.14782407407	1.29059166667	1.19257241379	
2.03666666667	2.5	500.0	31.6227766017	0.12215	6.3	2.41527	1e+06	0.558167	0.101066	3.29086e-06	4.47553e-06	1.35998796667	1.22566666667	1.10363194444	1.36086923077	
2.03666666667	2.5	500.0	100.0	0.124446	6.30001	2.44688	1e+06	0.11198	4.52478e-12	3.53817e-06	1.76251e-06	0.498141694718	1.01512135922	1.19683888889	1.61079545455	
2.03666666667	2.5	500.0	316.227766017	0.126256	6.42634	2.51753	1e+06	0.553286	0.0279683	3.60206e-06	4.57041e-07	0.126883227931	0.906586538462	1.01467638889	1.51206521739	
2.03666666667	2.5	500.0	1000.0	0.111665	6.3	2.47493	1e+06	0.265834	0.0367529	3.60921e-06	2.68864e-07	0.0744938643083	0.798438095238	0.7714125	1.43295714286	
2.03666666667	2.75	1.0	10.0	0.555001	6.37659	3.37756	1e+06	50.6806	1.01216e-16	2.61297e-06	1.15443e-06	0.44180759825	1.76696713615	2.33661111111	1.30218076923	
2.03666666667	2.75	1.0	31.6227766017	0.0674266	6.30021	2.72378	1e+06	1.38916	2.40313e-05	3.93963e-06	6.29376e-07	0.159755103906	0.92263902439	0.756043055556	1.67253684211	
2.03666666667	2.75	1.0	100.0	0.0343349	6.30313	2.77456	1e+06	1.23831	0.0190353	3.94749e-06	8.34119e-08	0.0211303638515	1.08081280788	1.09474027778	1.10589473684	
2.03666666667	2.75	1.0	316.227766017	0.115358	6.3	2.72476	1e+06	0.0925102	0.0453821	4.15294e-06	2.68233e-07	0.0645887010166	0.986024875622	0.947190277778	1.30544117647	
2.03666666667	2.75	1.0	1000.0	0.129322	6.3	2.74227	1e+06	0.31944	1.01126e-10	4.12001e-06	7.94295e-08	0.0192789580608	0.992875621891	0.877141666667	1.53463333333	
2.03666666667	2.75	2.81726911385	10.0	0.534766	6.38254	3.39515	1e+06	55.3015	8.93148e-12	2.68375e-06	1.09973e-06	0.409773637634	1.67085915493	1.81181944444	1.67951481481	
2.03666666667	2.75	2.81726911385	31.6227766017	0.077069	6.64064	2.73879	1e+06	1.69723	0.049862	3.88965e-06	8.02343e-07	0.20627640019	0.988171568627	0.94925	1.49462631579	
2.03666666667	2.75	2.81726911385	100.0	0.0716055	6.32386	2.75508	1e+06	0.520411	0.0200369	4.09571e-06	2.53473e-07	0.0618874383196	1.01288059701	0.903366666667	1.23300555556	
2.03666666667	2.75	2.81726911385	316.227766017	0.0788542	7	2.75677	1e+06	0.347677	8.58438e-11	4.12549e-06	7.5909e-08	0.0183999961217	1.00497	1.13397083333	1.12035625	
2.03666666667	2.75	2.81726911385	1000.0	0.0632624	6.68916	2.73401	1e+06	1.91672e-10	0.0223585	4.21473e-06	1.50416e-07	0.0356881698235	0.93945	0.986715277778	0.93826	
2.03666666667	2.75	7.93700525984	3.16227766017	0.0743611	6.3	2.96876	1e+06	26.0719	2.12741e-16	2.75304e-06	3.36477e-06	1.22220163892	2.54054587156	3.31791666667	1.94367272727	
2.03666666667	2.75	7.93700525984	10.0	0.592928	6.3	3.33082	1e+06	41.506	3.01058e-14	2.74329e-06	8.13346e-07	0.296485606699	1.73564788732	1.695875	1.53854230769	
2.03666666667	2.75	7.93700525984	31.6227766017	0.0778037	6.3	2.7385	1e+06	1.72787	1.39765e-09	3.85306e-06	9.01285e-07	0.233914083871	1.02816585366	1.03553611111	1.06036956522	
2.03666666667	2.75	7.93700525984	100.0	0.0877574	6.60058	2.72579	1e+06	0.287683	0.0440817	4.09946e-06	4.40175e-07	0.107373898026	1.065325	1.30589027778	1.1326125	
2.03666666667	2.75	7.93700525984	316.227766017	0.01	6.96235	2.75603	1e+06	0.824152	0.0878558	3.9853e-06	6.70878e-10	0.000168338142674	1.00526767677	1.06351111111	1.67256875	
2.03666666667	2.75	7.93700525984	1000.0	0.01	7	2.7496	1e+06	0.870701	9.22768e-12	4.01688e-06	3.56333e-09	0.000887088984485	1.07702463054	1.24921666667	1.49507	
2.03666666667	2.75	22.360679775	1.0	0.0926265	6.91594	3.15855	1e+06	78.8152	3.07058e-17	2.3209e-06	5.36104e-06	2.30989702271	3.58053125	4.811375	1.29345135135	
2.03666666667	2.75	22.360679775	10.0	0.0974515	6.99997	2.68836	1e+06	3.52888	0.0609041	3.53732e-06	2.51225e-06	0.710212816483	1.19459624413	1.533	1.41746785714	
2.03666666667	2.75	22.360679775	31.6227766017	0.0906982	6.39384	2.71975	1e+06	1.47867	0.0209225	3.90137e-06	1.02547e-06	0.262848691613	1.06069856459	1.08851944444	1.11023636364	
2.03666666667	2.75	22.360679775	100.0	0.10179	6.50054	2.75082	1e+06	1.29932	0.0298329	3.92593e-06	3.11121e-07	0.0792477196486	1.1812	1.20920972222	1.41493333333	
2.03666666667	2.75	22.360679775	316.227766017	0.107016	6.3	2.7517	1e+06	0.647922	0.0236097	4.05109e-06	1.34081e-07	0.0330975120276	1.06631313131	1.09752916667	1.44912777778	
2.03666666667	2.75	22.360679775	1000.0	0.423418	6.7873	2.75621	1e+06	0.317697	0.0119269	4.09831e-06	7.95974e-08	0.019422005656	0.903838383838	0.825456944444	1.11628666667	
2.03666666667	2.75	62.9960524947	3.16227766017	0.108768	6.3	2.57428	1e+06	4.95456	0.00480196	2.99844e-06	7.47874e-06	2.4942103227	2.64295852535	4.40497222222	1.96946666667	
2.03666666667	2.75	62.9960524947	10.0	0.11102	6.3	2.68706	1e+06	2.68455	8.69506e-11	3.54551e-06	3.97003e-06	1.11973453749	1.54121327014	2.09765277778	1.31521923077	
2.03666666667	2.75	62.9960524947	31.6227766017	0.109984	6.32463	2.71123	1e+06	0.762429	1.6074e-09	4.00881e-06	1.60654e-06	0.400752342965	0.978833333333	1.11538333333	1.31593684211	
2.03666666667	2.75	62.9960524947	100.0	0.0980459	6.32133	2.73804	1e+06	0.320271	0.0398195	4.16717e-06	4.72923e-07	0.113487810672	0.967315	0.996834722222	2.2155875	
2.03666666667	2.75	62.9960524947	316.227766017	0.135927	6.99996	2.75566	1e+06	0.661085	0.0240393	4.04994e-06	4.69476e-08	0.0115921717359	0.988054187192	1.07202361111	1.44529444444	
2.03666666667	2.75	62.9960524947	1000.0	0.0180576	6.98428	2.76549	1e+06	0.731999	3.47038e-06	4.0882e-06	1.84793e-19	4.52015556969e-14	0.9223	0.8802625	1.17007058824	
2.03666666667	2.75	177.476832988	31.6227766017	0.10945	6.3	2.67153	1e+06	0.354368	1.53965e-09	3.93948e-06	3.55514e-06	0.902438900566	1.11375980392	1.71093055556	1.43136315789	
2.03666666667	2.75	177.476832988	100.0	0.110552	6.99971	2.73238	1e+06	0.405449	3.52825e-08	4.01505e-06	1.25865e-06	0.313483020137	1.11871568627	0.968366666667	1.87908888889	
2.03666666667	2.75	177.476832988	316.227766017	0.10141	6.3	2.7697	1e+06	0.99918	0.0386188	3.98363e-06	2.31118e-07	0.0580169343036	0.947269607843	0.998566666667	1.2446	
2.03666666667	2.75	177.476832988	1000.0	0.138874	6.3	2.73256	1e+06	0.378988	0.0423913	4.07205e-06	2.8742e-07	0.0705836126767	0.960323383085	1.09172222222	1.21255	
2.03666666667	2.75	500.0	1.0	0.1111	6.33645	2.29669	1e+06	0.998163	8.21643e-13	2.78053e-06	2.88814e-05	10.387012548	2.72443867925	5.30763888889	1.87875517241	
2.03666666667	2.75	500.0	3.16227766017	0.111459	6.3	2.44545	1e+06	1.60967	0.0380331	3.0856e-06	2.17257e-05	7.04099688877	2.27159345794	4.01644444444	1.16738666667	
2.03666666667	2.75	500.0	10.0	0.111867	6.3	2.59137	1e+06	1.3539	0.000146512	3.43414e-06	1.24276e-05	3.61883906888	1.55522596154	1.88305555556	1.76865833333	
2.03666666667	2.75	500.0	31.6227766017	0.111666	6.3	2.69753	1e+06	1.05008	0.00857628	3.83481e-06	5.28002e-06	1.37686612896	1.20678536585	1.79998611111	0.964540909091	
2.03666666667	2.75	500.0	100.0	0.112361	6.97672	2.72006	1e+06	0.352703	0.0603103	3.99353e-06	2.03523e-06	0.509631829484	0.974064356436	0.932263888889	1.40320555556	
2.03666666667	2.75	500.0	316.227766017	0.0992258	6.3	2.73194	1e+06	0.233226	0.0161782	4.13175e-06	6.39113e-07	0.154683366612	1.02423880597	1.03707777778	1.83466666667	
2.03666666667	2.75	500.0	1000.0	0.138147	6.83733	2.748	1e+06	0.771271	0.0480595	3.97847e-06	2.42479e-07	0.0609478015418	0.826534313725	0.818077777778	1.07667	
2.03666666667	3.0	1.0	10.0	0.073129	6.3	2.95493	1e+06	2.76521	7.5175e-07	4.0361e-06	2.30349e-06	0.57072173633	1.22007462687	1.308775	1.19914736842	
2.03666666667	3.0	1.0	31.6227766017	1.1436	6.3	3.07368	1e+06	1.93894	0.0110676	4.01067e-06	7.62014e-08	0.0189996683846	1.14876923077	1.22887083333	1.93128461538	
2.03666666667	3.0	1.0	100.0	0.0829882	6.95573	2.99854	1e+06	0.493598	0.0330347	4.27501e-06	2.74468e-07	0.0642028907535	1.02294845361	1.14427777778	1.64778461538	
2.03666666667	3.0	1.0	316.227766017	2	6.36972	3.01019	1e+06	1.15379	0.0334782	4.16484e-06	3.20291e-09	0.000769035545183	1.02840206186	1.71556944444	0.787892857143	
2.03666666667	3.0	1.0	1000.0	0.303411	7	3.0133	1e+06	0.377271	0.116707	4.27545e-06	4.11499e-08	0.0096246944766	0.998937823834	1.14556111111	1.52100909091	
2.03666666667	3.0	2.81726911385	10.0	0.0735084	6.3	2.95073	1e+06	2.57923	0.15603	4.02636e-06	2.65465e-06	0.659317597036	1.35130150754	1.724875	1.342625	
2.03666666667	3.0	2.81726911385	31.6227766017	0.070753	6.33715	2.9941	1e+06	1.70345	0.0573143	4.176e-06	8.1931e-07	0.196194923372	1.04787878788	1.11979722222	0.922946153846	
2.03666666667	3.0	2.81726911385	100.0	2	7	3.03025	1e+06	0.867632	1.75441e-11	4.16791e-06	7.41813e-09	0.00177982010168	1.01476041667	1.18635972222	1.02759090909	
2.03666666667	3.0	2.81726911385	316.227766017	0.16674	6.30012	3.00855	1e+06	0.000566934	0.0260596	4.332e-06	1.56756e-07	0.0361855955679	1.05662433862	1.08260555556	1.13731	
2.03666666667	3.0	2.81726911385	1000.0	0.497522	6.3	3.02397	1e+06	0.820203	0.0884654	4.1927e-06	1.62284e-07	0.0387063228946	1.095828125	1.44990277778	0.598031818182	
2.03666666667	3.0	7.93700525984	10.0	0.0799892	6.43722	2.95025	1e+06	2.87801	1.5953e-07	4.01764e-06	3.00291e-06	0.747431327844	1.15544776119	1.42795833333	1.37908333333	
2.03666666667	3.0	7.93700525984	31.6227766017	0.0823451	6.89475	2.95537	1e+06	0.467507	0.0326773	4.29271e-06	1.30297e-06	0.303530869777	0.938953846154	0.971659722222	1.9437	
2.03666666667	3.0	7.93700525984	100.0	0.638255	6.7596	3.04822	1e+06	1.47277	0.0800988	4.1085e-06	1.30429e-07	0.0317461360594	1.08210824742	1.44286111111	1.07615384615	
2.03666666667	3.0	7.93700525984	316.227766017	0.755644	6.99918	3.02119	1e+06	0.525358	0.0324715	4.24397e-06	9.00403e-08	0.0212160547789	0.93240625	0.927930555556	1.27233	
2.03666666667	3.0	7.93700525984	1000.0	0.213272	6.31151	3.01675	1e+06	1.16119	0.0467501	4.21321e-06	5.62117e-08	0.0133417750361	0.79237628866	0.697981944444	1.67634615385	
2.03666666667	3.0	22.360679775	3.16227766017	0.696722	6.3	3.71553	1e+06	64.9742	1.08399e-16	3.1476e-06	4.11822e-07	0.130836828059	2.89245145631	5.44531944444	2.12098636364	
2.03666666667	3.0	22.360679775	10.0	0.0864951	6.3	2.97814	1e+06	2.40382	0.0238463	4.06638e-06	2.6434e-06	0.650062217501	1.30875376884	1.37115416667	1.29838	
2.03666666667	3.0	22.360679775	31.6227766017	0.075536	6.99958	2.99402	1e+06	1.10446	0.0486096	4.29018e-06	8.82552e-07	0.205714445548	0.924248730964	0.839866666667	1.66835384615	
2.03666666667	3.0	22.360679775	100.0	0.087821	7	3.01516	1e+06	0.621399	3.601e-11	4.24366e-06	1.86576e-07	0.0439658219556	1.05255555556	1.202025	1.37677	
2.03666666667	3.0	22.360679775	316.227766017	0.0640659	6.35286	2.98697	1e+06	0.639113	0.0116071	4.33684e-06	1.9485e-07	0.0449290266646	0.980329896907	1.07573333333	1.5997	
2.03666666667	3.0	22.360679775	1000.0	0.27508	6.63858	3.00786	1e+06	0.927949	0.098312	4.24431e-06	6.01749e-08	0.0141777815475	0.958424870466	0.904798611111	1.52511666667	
2.03666666667	3.0	62.9960524947	3.16227766017	0.103784	6.3	2.80602	1e+06	3.15267	0.0216507	3.76338e-06	9.16784e-06	2.4360654518	2.00249756098	2.82293055556	1.40255909091	
2.03666666667	3.0	62.9960524947	10.0	0.103363	6.3	2.91336	1e+06	1.69055	2.99356e-16	4.03434e-06	4.21022e-06	1.04359573065	1.29046464646	1.58056944444	2.09033125	
2.03666666667	3.0	62.9960524947	31.6227766017	0.106562	6.70984	3.0063	1e+06	0.923291	0.0338267	4.22837e-06	1.19873e-06	0.283496950361	0.922129533679	0.916393055556	1.18861666667	
2.03666666667	3.0	62.9960524947	100.0	0.114731	7	3.00458	1e+06	0.457334	0.087016	4.29351e-06	3.73595e-07	0.0870138884037	0.867901554404	0.881579166667	1.64617	
2.03666666667	3.0	62.9960524947	316.227766017	0.131773	6.3	3.00118	1e+06	0.124874	0.0496685	4.30598e-06	2.78563e-07	0.0646921258343	0.906790575916	1.12372222222	1.35283	
2.03666666667	3.0	62.9960524947	1000.0	0.281425	7	3.00089	1e+06	0.900697	5.10287e-10	4.26238e-06	1.26026e-07	0.0295670493949	1.00839790576	0.963836111111	1.07909090909	
2.03666666667	3.0	177.476832988	31.6227766017	0.103932	6.44246	2.95102	1e+06	0.916644	0.0446916	4.18072e-06	3.22535e-06	0.771481945694	1.09676142132	1.63368055556	1.14253571429	
2.03666666667	3.0	177.476832988	100.0	0.996876	6.96557	3.06493	1e+06	0.895127	0.0272046	4.22071e-06	5.24348e-08	0.0124232178946	0.972596858639	1.08495972222	1.03754666667	
2.03666666667	3.0	177.476832988	316.227766017	0.114988	6.68989	3.01045	1e+06	1.02971	0.0693813	4.1928e-06	2.08141e-07	0.0496424823507	0.964010416667	0.725830555556	2.36419230769	
2.03666666667	3.0	177.476832988	1000.0	0.0489792	7	3.01263	1e+06	0.799554	0.141316	4.25651e-06	2.987e-08	0.0070174861565	1.05920725389	0.847795833333	1.43743333333	
2.03666666667	3.0	500.0	10.0	0.103585	6.48656	2.881	1e+06	0.614698	1.24903e-05	3.97923e-06	1.34372e-05	3.37683421164	1.72401554404	2.87165277778	1.3877	
2.03666666667	3.0	500.0	31.6227766017	0.102653	6.33118	2.96648	1e+06	0.495752	0.0154223	4.20148e-06	4.9807e-06	1.18546321772	1.20222222222	1.52754166667	0.81605	
2.03666666667	3.0	500.0	100.0	0.891863	6.3	3.12965	1e+06	2.12765	0.00203715	4.05594e-06	1.20694e-07	0.0297573435504	1.249703125	1.69122222222	1.09564545455	
2.03666666667	3.0	500.0	316.227766017	0.734882	7	3.06185	1e+06	0.634837	0.206631	4.14731e-06	1.69853e-07	0.0409549804572	0.946886010363	1.09235555556	1.57844	
2.03666666667	3.0	500.0	1000.0	0.122162	6.58553	2.99305	1e+06	0.106131	0.00983452	4.33918e-06	2.94172e-07	0.0677943758959	1.04995287958	1.33567361111	1.54738888889	
2.51833333333	1.5	1.0	1.0	0.01	6.3	1.95695	1e+06	74.1402	7.49262e-17	2.52961e-07	1.05271e-27	4.16155059476e-21	1.91295	2.51167037037	1.51131395349	
2.51833333333	1.5	1.0	3.16227766017	1.86135	6.3	1.69735	1e+06	10.3508	1.06506e-10	3.17078e-07	2.40634e-08	0.0758911056585	1.17431097561	1.14791730769	1.71594864865	
2.51833333333	1.5	1.0	10.0	0.0256838	6.3	1.47468	1e+06	1.38557	0.0400276	5.24555e-07	5.60296e-09	0.0106813584848	1.14816666667	1.12253	1.16439032258	
2.51833333333	1.5	1.0	31.6227766017	1.54821	6.3	1.56837	1e+06	2.36557	0.00188818	4.69316e-07	9.00983e-09	0.0191977899752	1.00699401198	1.3665220339	1.01052258065	
2.51833333333	1.5	1.0	100.0	0.0269207	7	1.4805	1e+06	0.466176	2.11471e-11	5.87509e-07	8.19593e-09	0.0139503054421	0.968257309942	1.05806612903	1.30005357143	
2.51833333333	1.5	1.0	316.227766017	0.01	6.3	1.50887	1e+06	0.842016	0.109896	5.69963e-07	1.15504e-10	0.000202651751079	1.02050292398	1.33943606557	1.20081875	
2.51833333333	1.5	1.0	1000.0	0.01	6.46936	1.55459	1e+06	1.08224	0.0198477	5.68839e-07	1.63432e-18	2.87308008066e-12	1.02720231214	1.2517171875	1.06879333333	
2.51833333333	1.5	2.81726911385	1.0	1.26967	6.3	1.87639	1e+06	53.9287	5.25261e-17	2.28585e-07	2.19062e-08	0.0958339348601	1.75811678832	1.93041724138	1.20223902439	
2.51833333333	1.5	2.81726911385	3.16227766017	0.0152964	6.3	1.38827	1e+06	2.3689	4.02206e-08	4.14967e-07	2.0554e-09	0.00495316495047	1.16143712575	1.16160566038	1.2480025641	
2.51833333333	1.5	2.81726911385	10.0	1.42332	6.3	1.58624	1e+06	3.35605	3.6136e-08	4.55787e-07	3.70906e-08	0.0813770467345	0.985028089888	1.13352741935	1.633946875	
2.51833333333	1.5	2.81726911385	31.6227766017	0.01	6.30148	1.43568	1e+06	0.423264	0.00716047	6.3517e-07	5.21364e-10	0.00082082592062	1.02117613636	1.05757666667	1.1229375	
2.51833333333	1.5	2.81726911385	100.0	0.01	6.75783	1.53641	1e+06	1.13011	0.0726044	5.4812e-07	1.31739e-20	2.40347004306e-14	0.972202380952	1.14962580645	1.16933214286	
2.51833333333	1.5	2.81726911385	316.227766017	1.30575	6.3	1.53321	1e+06	0.412953	0.055081	6.44396e-07	2.06819e-08	0.0320950161081	0.907754285714	1.0271171875	1.33505185185	
2.51833333333	1.5	2.81726911385	1000.0	1.99995	6.3	1.54876	1e+06	0.688121	2.89363e-07	6.29689e-07	6.85382e-09	0.0108844524837	0.945171428571	1.05688769231	1.17870740741	
2.51833333333	1.5	7.93700525984	1.0	0.0399591	7	1.96412	1e+06	65.7433	1.16513e-12	2.44375e-07	1.85446e-08	0.075885831202	1.77428985507	1.512815625	1.08176341463	
2.51833333333	1.5	7.93700525984	3.16227766017	0.0845505	6.5994	1.27126	1e+06	0.92959	5.25925e-08	4.38918e-07	3.43877e-08	0.0783465248634	1.25731764706	1.17628181818	2.14849736842	
2.51833333333	1.5	7.93700525984	10.0	2	6.3	1.69929	1e+06	5.52921	3.83046e-09	3.89299e-07	1.87746e-08	0.0482266843737	0.963518072289	0.78759137931	1.088146875	
2.51833333333	1.5	7.93700525984	31.6227766017	2	6.6344	1.5195	1e+06	0.706241	0.0621408	6.73142e-07	3.96528e-09	0.00589070359597	1.14515555556	1.32363968254	1.0773	
2.51833333333	1.5	7.93700525984	100.0	0.01	6.3	1.52526	1e+06	0.457117	0.0726387	6.42729e-07	7.07767e-24	1.10119039284e-17	1.23205202312	1.28809193548	1.58306296296	
2.51833333333	1.5	7.93700525984	316.227766017	0.0216222	7	1.50967	1e+06	0.461137	0.12904	6.33663e-07	1.88871e-09	0.00298062219192	0.961362573099	0.915469354839	1.3262	
2.51833333333	1.5	7.93700525984	1000.0	0.0900063	6.4597	1.49266	1e+06	0.4085	0.0663271	6.32062e-07	4.38319e-09	0.00693474690774	0.98668	1.20715483871	0.845596551724	
2.51833333333	1.5	22.360679775	1.0	0.0623827	6.3	1.92818	1e+06	47.0566	9.66754e-08	2.59537e-07	3.18819e-08	0.122841444572	1.57858741259	1.15936666667	1.07543	
2.51833333333	1.5	22.360679775	3.16227766017	0.0876453	6.3	1.3487	1e+06	2.27792	0.0397903	3.73475e-07	3.255e-08	0.0871544280072	1.09423566879	1.214544	1.7136	
2.51833333333	1.5	22.360679775	10.0	0.0992429	7	1.41841	1e+06	0.7195	5.3588e-17	5.28593e-07	2.67209e-08	0.0505509910271	1.29618343195	1.04726101695	2.00866969697	
2.51833333333	1.5	22.360679775	31.6227766017	0.0144133	6.3	1.47591	1e+06	0.606174	0.00956299	6.57891e-07	5.39737e-10	0.0008204048999	0.937702247191	1.0443078125	1.08025666667	
2.51833333333	1.5	22.360679775	100.0	0.115941	6.3	1.41616	1e+06	0.311625	0.000978172	6.12791e-07	2.57652e-08	0.0420456566758	1.03714285714	1.23908064516	0.914029032258	
2.51833333333	1.5	22.360679775	316.227766017	0.0100289	6.33366	1.51744	1e+06	0.609959	0.000940389	6.64628e-07	7.55037e-18	1.13602947814e-11	1.02812429379	0.996540625	1.15635666667	
2.51833333333	1.5	22.360679775	1000.0	0.0109879	6.30009	1.52036	1e+06	0.331619	0.105873	6.78763e-07	1.25842e-10	0.000185399027348	0.917548022599	0.968392063492	0.808382758621	
2.51833333333	1.5	62.9960524947	1.0	0.0722871	6.3	1.94786	1e+06	54.5368	1.13315e-15	2.49284e-07	3.58556e-08	0.143834341554	1.53428873239	1.28439736842	1.1136725	
2.51833333333	1.5	62.9960524947	3.16227766017	0.100132	6.3	1.35059	1e+06	1.50685	2.19358e-07	4.52813e-07	5.15784e-08	0.113906623706	1.20229824561	1.22192982456	1.17436944444	
2.51833333333	1.5	62.9960524947	10.0	2	6.3	1.59788	1e+06	2.79263	0.0686888	5.08543e-07	5.35741e-09	0.0105348220308	0.947632183908	1.01148360656	0.974466666667	
2.51833333333	1.5	62.9960524947	31.6227766017	0.01	6.3	1.56692	1e+06	1.64604	0.267297	5.3588e-07	3.06062e-10	0.000571139060984	0.905041916168	1.06209666667	0.984296551724	
2.51833333333	1.5	62.9960524947	100.0	0.240284	6.60223	1.45382	1e+06	0.415925	0.0790321	5.93498e-07	3.86043e-08	0.0650453750476	1.01247674419	0.977875806452	1.32951	
2.51833333333	1.5	62.9960524947	316.227766017	2	6.77974	1.506	1e+06	0.552872	0.122165	5.85432e-07	1.68912e-09	0.0028852539663	0.889195266272	1.05588196721	0.968248148148	
2.51833333333	1.5	62.9960524947	1000.0	0.759959	6.3	1.51369	1e+06	1.07053	0.0321887	5.05952e-07	3.07393e-08	0.0607553680982	0.996285714286	0.77765	2.08994642857	
2.51833333333	1.5	177.476832988	1.0	0.121562	6.3	1.65457	1e+06	10.7065	4.8865e-16	3.41848e-07	1.60027e-07	0.46812325946	1.48613496933	1.4636372549	1.66460909091	
2.51833333333	1.5	177.476832988	3.16227766017	0.113963	6.3	1.83088	1e+06	12.2242	2.53378e-09	3.99844e-07	6.1405e-08	0.153572393233	1.16536904762	1.47521929825	1.05868333333	
2.51833333333	1.5	177.476832988	10.0	0.118554	6.97836	1.49188	1e+06	1.14078	0.0842809	5.71343e-07	6.64906e-08	0.116375977303	0.887221590909	0.872677777778	0.804063636364	
2.51833333333	1.5	177.476832988	31.6227766017	0.121972	6.30003	1.52114	1e+06	0.804415	1.33323e-08	6.53109e-07	2.79661e-08	0.0428199580774	0.944700564972	1.0264046875	1.35081875	
2.51833333333	1.5	177.476832988	100.0	2	6.3	1.5379	1e+06	1.50937	0.0197379	5.14273e-07	3.33337e-09	0.00648171302013	0.88001183432	1.04640655738	0.62143	
2.51833333333	1.5	177.476832988	316.227766017	2	6.3	1.58388	1e+06	1.12064	3.71527e-12	6.105e-07	1.10731e-08	0.0181377559378	0.995915730337	1.21623076923	1.0108	
2.51833333333	1.5	177.476832988	1000.0	0.01	6.3	1.52756	1e+06	0.765405	0.0621554	5.9335e-07	5.24869e-19	8.84585826241e-13	1.08400571429	1.18758548387	1.13269310345	
2.51833333333	1.5	500.0	3.16227766017	0.128626	6.3	1.36036	1e+06	0.901359	0.195997	5.26311e-07	1.27904e-06	2.4301981148	2.94582777778	5.77591803279	1.22174210526	
2.51833333333	1.5	500.0	10.0	0.12965	6.3	1.4126	1e+06	0.788472	0.100074	5.55574e-07	6.02839e-07	1.08507417554	1.44726966292	2.2839047619	0.838912121212	
2.51833333333	1.5	500.0	31.6227766017	0.133913	6.3	1.46983	1e+06	0.610311	3.19401e-05	6.13561e-07	2.43e-07	0.39604864064	1.50385057471	2.03896774194	1.56024193548	
2.51833333333	1.5	500.0	100.0	0.1349	6.3	1.47946	1e+06	0.275231	0.0171145	6.84844e-07	1.02061e-07	0.14902809983	0.985028409091	0.967061290323	1.0405	
2.51833333333	1.5	500.0	316.227766017	1.99962	6.56184	1.61298	1e+06	0.833933	0.152414	6.86979e-07	5.67839e-09	0.00826574029192	0.942640449438	0.971929230769	1.24714642857	
2.51833333333	1.5	500.0	1000.0	0.24929	6.3	1.55661	1e+06	0.745719	0.060312	6.22695e-07	2.90454e-09	0.00466446655265	0.951804597701	0.975065625	1.10984642857	
2.51833333333	1.75	1.0	1.0	0.0568036	6.3	2.27122	1e+06	162.867	5.38516e-16	3.91478e-07	1.88899e-08	0.0482527753795	1.98015853659	1.11987560976	1.18408043478	
2.51833333333	1.75	1.0	3.16227766017	0.0589874	6.3	1.43245	1e+06	2.15987	0.100857	5.91972e-07	5.14869e-08	0.0869752285581	1.59958823529	1.43006949153	2.05156590909	
2.51833333333	1.75	1.0	10.0	0.094225	6.3	1.6214	1e+06	1.27962	1.28069e-11	8.86859e-07	4.27507e-08	0.0482046187725	1.21929292929	0.806370149254	1.9180225	
2.51833333333	1.75	1.0	31.6227766017	0.117875	6.46555	1.70397	1e+06	1.40312	7.44499e-08	9.53924e-07	4.33079e-08	0.0453997383439	1.00641884817	1.06257971014	1.06214705882	
2.51833333333	1.75	1.0	100.0	0.0176011	6.56721	1.759	1e+06	0.533797	0.0509216	1.17097e-06	7.20359e-09	0.0061518143078	1.0439035533	1.01363285714	1.46112	
2.51833333333	1.75	1.0	316.227766017	1.99984	6.3	1.74249	1e+06	0.956665	0.0562454	1.00899e-06	9.9196e-14	9.83121735597e-08	0.989442708333	1.31196617647	1.135878125	
2.51833333333	1.75	1.0	1000.0	0.167979	6.3	1.74551	1e+06	0.326098	0.0231412	1.23782e-06	1.15443e-08	0.0093263156194	0.875228855721	0.916749295775	0.739493333333	
2.51833333333	1.75	2.81726911385	1.0	0.0635124	6.3	2.16655	1e+06	116.096	2.64979e-10	3.84167e-07	9.51078e-08	0.247568895819	1.73904761905	1.44035681818	0.981011111111	
2.51833333333	1.75	2.81726911385	3.16227766017	0.0583009	6.3	1.84467	1e+06	12.8128	0.118341	5.45449e-07	7.85472e-08	0.144004664047	1.94100534759	1.51677118644	1.61695813953	
2.51833333333	1.75	2.81726911385	10.0	0.102904	6.30001	1.59789	1e+06	1.21912	0.0086568	9.07026e-07	1.12981e-07	0.124562030195	0.983572864322	0.988549230769	1.2836175	
2.51833333333	1.75	2.81726911385	31.6227766017	0.0273289	6.3	1.74034	1e+06	1.00986	0.0356433	1.08912e-06	1.56016e-08	0.0143249596004	1.0458877551	1.12400289855	1.492153125	
2.51833333333	1.75	2.81726911385	100.0	0.112322	6.3	1.70159	1e+06	0.311127	0.0422059	1.20361e-06	3.19668e-08	0.02655910137	1.11242439024	1.23174647887	1.52404375	
2.51833333333	1.75	2.81726911385	316.227766017	0.197069	6.3	1.66387	1e+06	0.162268	9.17158e-07	1.12685e-06	9.43139e-08	0.0836969428052	1.00146969697	1.04521594203	1.41210333333	
2.51833333333	1.75	2.81726911385	1000.0	0.150919	6.96173	1.73506	1e+06	0.0210882	6.3203e-08	1.36231e-06	2.66613e-08	0.0195706557245	1.06945631068	1.32398472222	0.91002	
2.51833333333	1.75	7.93700525984	1.0	0.0766432	6.3	2.1424	1e+06	94.837	5.77918e-17	3.77032e-07	1.47975e-07	0.392473317915	2.05484302326	1.62666956522	1.5460893617	
2.51833333333	1.75	7.93700525984	3.16227766017	0.0574027	6.3	2.12495	1e+06	33.3716	1.57139e-11	5.40052e-07	8.63691e-08	0.159927377364	1.81147593583	1.67887457627	1.28086	
2.51833333333	1.75	7.93700525984	10.0	0.0752922	6.3	1.69914	1e+06	2.28073	0.0745884	8.45576e-07	9.02861e-08	0.10677467194	0.763035353535	0.703749253731	0.77821025641	
2.51833333333	1.75	7.93700525984	31.6227766017	1.78545	7	1.82367	1e+06	1.58886	1.00846e-08	1.11994e-06	2.06635e-08	0.0184505419933	0.987990291262	1.14086944444	1.35766944444	
2.51833333333	1.75	7.93700525984	100.0	0.115081	6.49651	1.75008	1e+06	1.28259	0.0489656	9.95331e-07	3.8509e-08	0.0386896419382	0.788777777778	0.797043661972	1.18247647059	
2.51833333333	1.75	7.93700525984	316.227766017	0.01	6.76944	1.75569	1e+06	0.57743	0.0162368	1.20655e-06	1.11517e-10	9.24263395632e-05	0.881897058824	0.762867605634	1.05926969697	
2.51833333333	1.75	7.93700525984	1000.0	0.0441708	6.88513	1.78965	1e+06	0.836244	0.0904711	1.15986e-06	3.19023e-09	0.00275053023641	0.857073529412	0.948302816901	1.018103125	
2.51833333333	1.75	22.360679775	1.0	0.0841214	6.3	2.12583	1e+06	64.6452	2.60866e-16	4.06639e-07	1.59388e-07	0.391964371347	1.81938857143	1.29205294118	1.19009090909	
2.51833333333	1.75	22.360679775	3.16227766017	0.077618	6.3	1.89336	1e+06	13.0391	0.170625	5.67357e-07	1.11285e-07	0.196146341721	1.48581182796	1.53705166667	1.19459069767	
2.51833333333	1.75	22.360679775	10.0	0.0932476	6.3	1.62535	1e+06	1.48557	2.25482e-05	8.81801e-07	1.25034e-07	0.141793896809	1.23870707071	1.59195454545	1.34186190476	
2.51833333333	1.75	22.360679775	31.6227766017	0.0943356	6.3	1.74849	1e+06	1.24666	0.0135647	1.05007e-06	3.62813e-08	0.0345513156266	1.05514213198	1.06287	1.44497142857	
2.51833333333	1.75	22.360679775	100.0	0.0470229	6.3	1.74138	1e+06	0.801143	0.0102938	1.17603e-06	2.36978e-08	0.0201506764283	1.03980392157	1.21961267606	0.843617647059	
2.51833333333	1.75	22.360679775	316.227766017	1.99998	6.86287	1.75722	1e+06	0.647073	0.0915079	1.18672e-06	7.09548e-16	5.97906835648e-10	0.951702439024	0.9618375	0.857593939394	
2.51833333333	1.75	22.360679775	1000.0	0.148709	6.39012	1.77969	1e+06	0.655705	0.0248692	1.18719e-06	4.88388e-09	0.00411381497486	1.1841039604	1.21578857143	1.17906060606	
2.51833333333	1.75	62.9960524947	1.0	0.113735	6.3	2.03573	1e+06	33.2454	2.22303e-09	4.52025e-07	2.57045e-07	0.568652176318	1.72817032967	1.62675535714	1.18984042553	
2.51833333333	1.75	62.9960524947	3.16227766017	0.118377	6.3	2.11282	1e+06	24.2009	1.21244e-11	6.08728e-07	1.54856e-07	0.254392766556	1.19687634409	0.912406451613	0.92779047619	
2.51833333333	1.75	62.9960524947	10.0	0.12164	6.30261	1.65578	1e+06	1.27136	7.2304e-07	9.42518e-07	1.86672e-07	0.198056694938	1.13992929293	1.1255969697	1.31416153846	
2.51833333333	1.75	62.9960524947	31.6227766017	1.51654	7	1.91793	1e+06	3.4424	0.0151052	9.5404e-07	3.73092e-08	0.0391065364136	0.990330049261	1.14797142857	1.18048055556	
2.51833333333	1.75	62.9960524947	100.0	0.113484	6.3	1.70683	1e+06	0.459103	0.0481788	1.10304e-06	5.77046e-08	0.0523141499855	1.03924	0.808162857143	1.40813125	
2.51833333333	1.75	62.9960524947	316.227766017	0.0925607	6.35052	1.68582	1e+06	0.0839736	0.0483765	1.17222e-06	4.43169e-08	0.037805957926	1.07563819095	1.13533661972	1.34901612903	
2.51833333333	1.75	62.9960524947	1000.0	1.13424	6.37407	1.76849	1e+06	0.959977	0.0585726	1.06614e-06	1.24798e-08	0.0117055921361	1.04625757576	1.34927391304	1.20025757576	
2.51833333333	1.75	177.476832988	1.0	0.124753	6.3	1.9942	1e+06	21.6322	8.87425e-12	5.34865e-07	1.05516e-06	1.97275948136	2.65167204301	5.37183870968	0.993448837209	
2.51833333333	1.75	177.476832988	3.16227766017	0.129607	6.30343	1.50879	1e+06	1.6559	2.08557e-08	7.35754e-07	9.86796e-07	1.34120371755	2.25276804124	3.61146875	2.1586547619	
2.51833333333	1.75	177.476832988	10.0	0.132468	7	1.58887	1e+06	0.984047	3.34144e-12	9.20356e-07	5.85026e-07	0.635651856456	1.10098469388	1.29300447761	0.956907692308	
2.51833333333	1.75	177.476832988	31.6227766017	0.134303	6.3	1.71238	1e+06	0.578875	0.0243395	1.19153e-06	3.06186e-07	0.256968771244	1.06591089109	1.09612714286	1.02166944444	
2.51833333333	1.75	177.476832988	100.0	0.125316	6.33404	1.77273	1e+06	0.649997	0.0599277	1.26146e-06	8.42598e-08	0.0667954592298	0.982534313725	1.03985142857	1.27944285714	
2.51833333333	1.75	177.476832988	316.227766017	0.133242	7	1.71014	1e+06	0.0658081	0.000487264	1.29425e-06	7.38205e-08	0.0570372802782	1.0141182266	0.977851388889	1.821715625	
2.51833333333	1.75	177.476832988	1000.0	0.0448486	6.30001	1.75971	1e+06	0.229837	5.29021e-06	1.31716e-06	1.10471e-08	0.00838706003826	0.853302439024	0.975336111111	0.8937	
2.51833333333	1.75	500.0	1.0	0.133464	6.3	1.74537	1e+06	1.74082	0.517011	1.04658e-06	2.59521e-06	2.47970532592	3.00228971963	3.36614705882	2.0078952381	
2.51833333333	1.75	500.0	3.16227766017	0.134097	6.3	1.71575	1e+06	1.25585	0.425857	1.08441e-06	2.10904e-06	1.94487324905	2.15248292683	2.45773529412	1.2842025641	
2.51833333333	1.75	500.0	10.0	0.133262	6.3	1.7243	1e+06	0.868691	0.319803	1.07079e-06	1.19585e-06	1.11679227486	1.63747058824	1.8908115942	0.942644117647	
2.51833333333	1.75	500.0	31.6227766017	0.141086	6.99084	1.69662	1e+06	0.608914	0.0260622	1.1305e-06	5.91228e-07	0.522979212738	1.04519323671	1.22967536232	0.779878378378	
2.51833333333	1.75	500.0	100.0	0.141653	6.3	1.75579	1e+06	0.390413	0.041312	1.24925e-06	2.46889e-07	0.197629777867	1.00566009852	0.951286111111	1.2686375	
2.51833333333	1.75	500.0	316.227766017	0.149533	7	1.74454	1e+06	0.908613	0.103687	1.08875e-06	8.2074e-08	0.0753836969001	0.926248730964	0.853753623188	1.167484375	
2.51833333333	1.75	500.0	1000.0	0.234282	6.3	1.76396	1e+06	0.456523	0.0599182	1.21168e-06	9.87897e-09	0.00815311798495	0.971509803922	1.06458028169	1.03204545455	
2.51833333333	2.0	1.0	1.0	0.0616663	6.3	2.42471	1e+06	197.556	2.7288e-16	5.91442e-07	2.77726e-07	0.469574362321	2.40067	1.76361403509	1.55311428571	
2.51833333333	2.0	1.0	3.16227766017	0.0797315	6.3	1.39531	1e+06	0.612831	7.26785e-17	9.01331e-07	3.41619e-07	0.379016143903	2.01062439024	2.4140625	1.97473478261	
2.51833333333	2.0	1.0	10.0	0.0650433	6.3	1.92544	1e+06	3.73543	0.0299461	1.20295e-06	1.80895e-07	0.15037615861	1.32966509434	1.19074492754	1.40278292683	
2.51833333333	2.0	1.0	31.6227766017	0.0557211	6.33669	1.98283	1e+06	1.57422	0.0584862	1.68841e-06	8.01743e-08	0.0474850895221	0.931716894977	0.916547222222	0.912152777778	
2.51833333333	2.0	1.0	100.0	0.117288	6.7031	1.97336	1e+06	1.17337	0.0805463	1.65135e-06	9.84388e-08	0.0596111060647	1.10499078341	1.36621111111	1.18593333333	
2.51833333333	2.0	1.0	316.227766017	0.019117	6.3	2.00337	1e+06	1.21761	1.24113e-05	1.76027e-06	1.20877e-08	0.00686695790987	0.986457943925	1.146925	1.15262222222	
2.51833333333	2.0	1.0	1000.0	2	6.30013	2.03795	1e+06	0.87594	1.27536e-10	1.87327e-06	7.93795e-09	0.00423748311776	0.971390697674	1.17974305556	0.926357575758	
2.51833333333	2.0	2.81726911385	1.0	0.072988	6.3	2.42466	1e+06	155.305	1.25244e-11	6.08682e-07	3.97004e-07	0.652235485853	2.34896428571	1.68441896552	1.20372553191	
2.51833333333	2.0	2.81726911385	3.16227766017	0.0717616	6.3	1.90615	1e+06	9.8891	0.371769	8.08855e-07	3.49599e-07	0.432214673829	2.28949763033	1.53654545455	2.37035416667	
2.51833333333	2.0	2.81726911385	10.0	0.0769482	6.3	1.81384	1e+06	2.28679	6.83361e-09	1.26702e-06	3.22437e-07	0.254484538523	1.15685321101	1.06224788732	1.30651190476	
2.51833333333	2.0	2.81726911385	31.6227766017	0.0803736	6.3	1.93857	1e+06	1.46572	8.72291e-09	1.5944e-06	1.42247e-07	0.0892166332163	1.0515	1.05043472222	1.40095135135	
2.51833333333	2.0	2.81726911385	100.0	0.121307	6.3	1.942	1e+06	0.40832	0.0208609	1.83864e-06	9.9945e-08	0.0543581125179	0.978396226415	0.980083333333	1.1140483871	
2.51833333333	2.0	2.81726911385	316.227766017	0.0119467	6.64082	2.00738	1e+06	0.907749	0.0350584	1.78061e-06	3.64611e-10	0.000204767467329	1.08421395349	1.27990972222	1.03089375	
2.51833333333	2.0	2.81726911385	1000.0	0.142832	6.30001	1.95351	1e+06	0.4003	2.69559e-05	1.8867e-06	1.24265e-07	0.0658636773202	0.990452830189	1.06306527778	1.58257419355	
2.51833333333	2.0	7.93700525984	1.0	0.0787298	6.3	2.3902	1e+06	114.267	7.56544e-16	6.22328e-07	4.75125e-07	0.763463961127	1.90153535354	1.45828833333	1.05475957447	
2.51833333333	2.0	7.93700525984	3.16227766017	0.0701139	6.3	2.48149	1e+06	60.1836	1.39623e-16	8.69531e-07	2.83385e-07	0.325905574384	1.75207211538	1.49761666667	1.13610909091	
2.51833333333	2.0	7.93700525984	10.0	0.0949391	6.3757	1.78497	1e+06	1.39582	7.78692e-10	1.37708e-06	4.20472e-07	0.305335928196	1.18676363636	1.1941125	1.23617142857	
2.51833333333	2.0	7.93700525984	31.6227766017	0.0807881	7	1.95256	1e+06	1.27788	5.15428e-12	1.69468e-06	1.89896e-07	0.112054193122	1.0525	1.19761805556	1.12281621622	
2.51833333333	2.0	7.93700525984	100.0	0.0700218	6.53835	2.00891	1e+06	0.966858	0.0336881	1.83615e-06	5.75093e-08	0.0313205892765	0.894060185185	0.935336111111	1.10354705882	
2.51833333333	2.0	7.93700525984	316.227766017	0.140641	6.94546	1.98156	1e+06	0.411875	0.0671853	1.93775e-06	6.71288e-08	0.034642652561	1.19739252336	1.13693888889	1.64884193548	
2.51833333333	2.0	7.93700525984	1000.0	1.99994	6.44789	1.9944	1e+06	0.165461	4.58876e-10	2.08216e-06	6.15714e-16	2.95709263457e-10	0.964582159624	0.812598611111	1.14591935484	
2.51833333333	2.0	22.360679775	1.0	0.0979736	6.3	2.34235	1e+06	73.4463	8.47288e-14	6.71914e-07	4.79503e-07	0.713637459556	1.93874242424	1.28676333333	1.01396	
2.51833333333	2.0	22.360679775	3.16227766017	0.0917221	6.3	2.44484	1e+06	46.7838	2.53419e-15	9.00565e-07	3.13175e-07	0.347753910045	1.69977990431	1.35153134328	1.10456363636	
2.51833333333	2.0	22.360679775	10.0	0.100288	6.73161	1.85853	1e+06	2.23406	4.48926e-11	1.34325e-06	3.36576e-07	0.250568397543	1.11583870968	1.19873802817	1.36342682927	
2.51833333333	2.0	22.360679775	31.6227766017	0.105085	6.30003	1.95613	1e+06	0.964641	0.00786608	1.80126e-06	2.03057e-07	0.112730533071	1.03771889401	1.41494444444	1.30478888889	
2.51833333333	2.0	22.360679775	100.0	0.119352	6.30192	1.95781	1e+06	0.574402	1.1246e-05	1.88625e-06	1.25971e-07	0.0667838303512	1.08981516588	1.03294444444	1.490053125	
2.51833333333	2.0	22.360679775	316.227766017	0.120125	7	1.98434	1e+06	0.41252	0.00587125	2.01758e-06	6.97852e-08	0.0345885665005	0.975028571429	0.877843055556	0.93253030303	
2.51833333333	2.0	22.360679775	1000.0	0.135064	6.50985	1.99859	1e+06	0.146263	0.0311522	2.09738e-06	5.099e-08	0.0243112836014	0.936330232558	1.26287361111	1.19083225806	
2.51833333333	2.0	62.9960524947	1.0	0.121711	6.3	2.28238	1e+06	36.3484	1.98004e-16	7.77566e-07	1.17032e-06	1.50510696198	2.71712626263	4.28112698413	0.996853333333	
2.51833333333	2.0	62.9960524947	3.16227766017	0.123862	6.3	1.70529	1e+06	2.34573	0.0247591	1.04836e-06	1.21738e-06	1.16122324392	1.96404368932	2.61710606061	2.27432790698	
2.51833333333	2.0	62.9960524947	10.0	0.124548	6.54702	1.87653	1e+06	2.52766	0.0272966	1.30138e-06	7.3585e-07	0.565438227113	1.23052358491	1.5404	1.29110487805	
2.51833333333	2.0	62.9960524947	31.6227766017	0.121318	6.4977	1.96473	1e+06	0.718997	0.0305556	1.81527e-06	4.18384e-07	0.230480314223	1.01425925926	0.974544444444	1.97881714286	
2.51833333333	2.0	62.9960524947	100.0	0.129872	6.30001	2.00896	1e+06	1.08443	4.6822e-07	1.86657e-06	1.52209e-07	0.0815447585679	1.08778341014	1.0779	1.63625277778	
2.51833333333	2.0	62.9960524947	316.227766017	0.157177	6.3317	1.99323	1e+06	0.267598	0.0297808	2.04502e-06	1.00247e-07	0.0490200584835	0.945037558685	0.899775	0.897916666667	
2.51833333333	2.0	62.9960524947	1000.0	0.775459	6.56933	1.99466	1e+06	0.0814849	0.000702586	2.20331e-06	8.14906e-09	0.0036985535399	0.931075117371	0.807473611111	1.20476774194	
2.51833333333	2.0	177.476832988	10.0	0.127035	6.3	1.75977	1e+06	0.934409	0.00123148	1.40407e-06	2.17438e-06	1.54862649298	1.91992093023	3.57759722222	1.2657	
2.51833333333	2.0	177.476832988	31.6227766017	0.127163	6.30133	1.94557	1e+06	0.820812	0.00908394	1.82213e-06	1.10266e-06	0.605148919122	1.48676851852	2.16415277778	1.22609428571	
2.51833333333	2.0	177.476832988	100.0	0.124114	6.68675	1.95736	1e+06	0.796041	0.0129489	1.82562e-06	3.80606e-07	0.208480406656	0.9355	1.14268194444	0.837777142857	
2.51833333333	2.0	177.476832988	316.227766017	0.146108	6.74667	1.9963	1e+06	0.855001	0.0143416	1.84999e-06	1.48925e-07	0.0805004351375	0.902843601896	1.14584722222	0.934961290323	
2.51833333333	2.0	177.476832988	1000.0	0.147721	6.3	2.00945	1e+06	0.630369	1.30357e-06	1.96367e-06	8.44915e-08	0.0430273416613	0.994230046948	0.9299625	1.05066363636	
2.51833333333	2.0	500.0	1.0	0.134996	6.3	1.95839	1e+06	1.84218	0.734877	1.57523e-06	4.26233e-06	2.70584613041	2.96243111111	1.96808333333	1.24873095238	
2.51833333333	2.0	500.0	3.16227766017	0.135681	6.3	1.95864	1e+06	1.50705	0.492654	1.63474e-06	3.55967e-06	2.17751446713	2.277632287	1.87225	1.2891175	
2.51833333333	2.0	500.0	10.0	0.13594	6.3	1.98182	1e+06	1.03591	0.296245	1.81965e-06	2.61469e-06	1.43691918776	1.85164840183	1.43425	1.19270833333	
2.51833333333	2.0	500.0	31.6227766017	0.137272	6.3	1.96053	1e+06	0.705464	0.298936	1.76333e-06	1.30015e-06	0.737326535589	1.33606603774	1.57927777778	1.03534117647	
2.51833333333	2.0	500.0	100.0	0.137451	6.85605	1.962	1e+06	0.24075	0.00145124	2.02056e-06	6.35447e-07	0.314490537277	1.05088837209	1.207275	1.14061176471	
2.51833333333	2.0	500.0	316.227766017	0.140604	6.3	2.01362	1e+06	0.497407	0.0235789	2.09498e-06	2.00602e-07	0.0957536587461	1.02199069767	1.24514305556	0.92165483871	
2.51833333333	2.0	500.0	1000.0	0.0943787	6.38568	2.01293	1e+06	0.499816	0.0256162	2.0205e-06	2.39218e-08	0.0118395446672	0.974865740741	0.918034722222	1.28428125	
2.51833333333	2.25	1.0	1.0	0.0662231	6.3	2.66885	1e+06	212.644	4.65771e-18	9.27235e-07	9.06522e-07	0.977661542112	3.03230232558	2.37779365079	1.49789583333	
2.51833333333	2.25	1.0	10.0	0.0716435	6.3	2.07785	1e+06	2.38933	0.0147843	1.98136e-06	6.42957e-07	0.324502866718	1.47592727273	1.38926388889	1.51613243243	
2.51833333333	2.25	1.0	31.6227766017	0.0768304	6.3	2.15673	1e+06	1.25934	1.5377e-08	2.39565e-06	3.43985e-07	0.143587335379	1.21885909091	1.25253472222	1.43844	
2.51833333333	2.25	1.0	100.0	0.0704556	6.77945	2.26516	1e+06	1.013	0.0198072	2.76061e-06	2.8862e-08	0.0104549356845	0.949652777778	0.919843055556	1.29117666667	
2.51833333333	2.25	1.0	316.227766017	0.449174	6.41904	2.26496	1e+06	1.05326	0.0145432	2.80096e-06	9.82352e-11	3.50719753227e-05	0.885009302326	0.857025	0.778374193548	
2.51833333333	2.25	1.0	1000.0	0.0757336	6.6508	2.24367	1e+06	0.213283	0.0159555	2.9544e-06	5.82531e-08	0.0197174045491	1.02328372093	0.853486111111	1.42571428571	
2.51833333333	2.25	2.81726911385	1.0	0.0746956	6.33955	2.70433	1e+06	182.641	3.37703e-17	9.52505e-07	1.15695e-06	1.21463929323	2.75684579439	2.8130625	1.32537173913	
2.51833333333	2.25	2.81726911385	3.16227766017	0.0813404	6.3	1.67691	1e+06	1.08548	0.0135983	1.41833e-06	1.30903e-06	0.922937539219	2.5724266055	3.33475362319	2.42053488372	
2.51833333333	2.25	2.81726911385	10.0	0.0783185	6.33755	2.0963	1e+06	2.6601	0.0334162	1.99704e-06	8.2545e-07	0.413336738373	1.46591780822	1.67444444444	1.51761315789	
2.51833333333	2.25	2.81726911385	31.6227766017	0.0863607	6.5905	2.20278	1e+06	1.30009	0.0050045	2.439e-06	3.51378e-07	0.144066420664	1.02334418605	1.15746944444	1.140825	
2.51833333333	2.25	2.81726911385	100.0	0.0766817	6.30001	2.23204	1e+06	0.709359	0.0227237	2.76852e-06	1.49091e-07	0.0538522387413	1	1.05920416667	1.38347096774	
2.51833333333	2.25	2.81726911385	316.227766017	0.15068	6.3	2.24197	1e+06	0.843548	4.05738e-09	2.71786e-06	8.09354e-08	0.0297790909024	1.03069302326	1.10733194444	0.86872	
2.51833333333	2.25	2.81726911385	1000.0	2	6.95298	2.23405	1e+06	0.175747	0.000605073	2.90726e-06	2.2664e-15	7.79565639124e-10	1.12699061033	1.22081805556	1.3623	
2.51833333333	2.25	7.93700525984	1.0	0.0813744	6.3	2.64727	1e+06	130.437	3.44031e-10	9.90025e-07	1.22893e-06	1.24131208808	2.45776851852	2.207734375	1.19334489796	
2.51833333333	2.25	7.93700525984	3.16227766017	0.0778508	6.30081	2.58298	1e+06	44.8734	2.26995e-16	1.24633e-06	8.87745e-07	0.712287275441	2.15857207207	1.64164285714	1.26519555556	
2.51833333333	2.25	7.93700525984	10.0	0.0857718	6.3766	2.1312	1e+06	3.24038	1.72446e-07	1.96648e-06	8.02138e-07	0.407905496115	1.29749107143	1.29576111111	1.30275853659	
2.51833333333	2.25	7.93700525984	31.6227766017	0.0748459	6.30008	2.25222	1e+06	2.31929	0.0433367	2.34679e-06	3.04903e-07	0.12992342732	1.22614545455	1.26541111111	1.81691470588	
2.51833333333	2.25	7.93700525984	100.0	0.104267	7	2.24595	1e+06	0.862955	0.0293451	2.75683e-06	1.51465e-07	0.0549417265482	1.05423963134	1.14446666667	0.90278125	
2.51833333333	2.25	7.93700525984	316.227766017	0.149266	6.39856	2.21946	1e+06	0.27345	0.0332939	2.85921e-06	2.16546e-07	0.0757363047835	1.01879534884	1.10272638889	0.865053333333	
2.51833333333	2.25	7.93700525984	1000.0	0.303274	6.32851	2.25226	1e+06	0.849969	0.0210865	2.68261e-06	6.9251e-08	0.025814784855	0.915898617512	0.8933625	1.37274193548	
2.51833333333	2.25	22.360679775	1.0	0.104788	6.3	2.62715	1e+06	86.5196	1.27101e-10	1.07961e-06	1.31894e-06	1.22168190365	2.4774	2.80489393939	1.09410222222	
2.51833333333	2.25	22.360679775	3.16227766017	0.097764	6.3	2.52738	1e+06	31.3065	1.02569e-09	1.35545e-06	9.20248e-07	0.678924342469	1.90605882353	1.9896	1.04831590909	
2.51833333333	2.25	22.360679775	10.0	0.111728	6.3	2.0333	1e+06	1.54622	0.0002476	2.06716e-06	1.11167e-06	0.537776466263	1.44275225225	1.47561111111	2.13514210526	
2.51833333333	2.25	22.360679775	31.6227766017	0.11177	6.3423	2.19519	1e+06	1.23259	7.05797e-12	2.52422e-06	5.75512e-07	0.227995974994	1.24687906977	1.22131805556	1.220790625	
2.51833333333	2.25	22.360679775	100.0	0.105471	7	2.199	1e+06	0.603272	5.49264e-10	2.67261e-06	2.59228e-07	0.0969943239006	1.11750697674	0.891906944444	1.58574666667	
2.51833333333	2.25	22.360679775	316.227766017	0.131379	6.5894	2.26894	1e+06	0.786289	0.0983994	2.75708e-06	5.99481e-08	0.0217433298997	0.969325581395	1.04615416667	1.4072	
2.51833333333	2.25	22.360679775	1000.0	0.0747521	6.73858	2.22469	1e+06	0.0843367	0.0755581	2.87657e-06	1.03322e-07	0.0359184723473	1.03190952381	1.00336805556	1.4532037037	
2.51833333333	2.25	62.9960524947	3.16227766017	0.12021	7	1.86443	1e+06	1.68946	2.0013e-13	1.5762e-06	3.00956e-06	1.90937698262	2.56039366516	4.495125	1.78796666667	
2.51833333333	2.25	62.9960524947	10.0	0.120781	6.3	2.09351	1e+06	2.12225	4.79746e-15	2.06483e-06	2.04258e-06	0.989224294494	1.55704504505	2.27915277778	1.1525027027	
2.51833333333	2.25	62.9960524947	31.6227766017	0.122053	6.86957	2.17669	1e+06	0.801998	9.0245e-05	2.56291e-06	1.05075e-06	0.409983183178	1.05771428571	0.956538888889	1.1751625	
2.51833333333	2.25	62.9960524947	100.0	0.123003	6.49121	2.24816	1e+06	0.998466	2.1166e-06	2.79477e-06	3.79531e-07	0.135800441539	0.943247706422	1.12729444444	1.182659375	
2.51833333333	2.25	62.9960524947	316.227766017	0.151975	6.33635	2.24377	1e+06	1.02125	0.00664894	2.69635e-06	1.47569e-07	0.0547291709162	0.972074418605	1.22523888889	0.934226666667	
2.51833333333	2.25	62.9960524947	1000.0	0.101406	6.33883	2.23741	1e+06	0.421361	0.0398399	2.72929e-06	1.44567e-07	0.0529687208028	0.925794392523	1.07458611111	1.14600357143	
2.51833333333	2.25	177.476832988	10.0	0.119061	6.3	2.04053	1e+06	1.41414	0.0113804	2.07056e-06	4.63158e-06	2.23687311645	2.09945454545	3.80395833333	1.20193783784	
2.51833333333	2.25	177.476832988	31.6227766017	0.117389	7	2.18423	1e+06	0.996253	9.42847e-08	2.57904e-06	2.27164e-06	0.880808362802	1.617640553	2.55352777778	1.10612727273	
2.51833333333	2.25	177.476832988	100.0	0.127413	6.75429	2.19492	1e+06	0.270728	3.67929e-07	2.84527e-06	1.08016e-06	0.379633567289	0.924525581395	0.942405555556	1.07571785714	
2.51833333333	2.25	177.476832988	316.227766017	0.119003	6.91739	2.24018	1e+06	0.231884	6.09945e-06	2.95764e-06	3.14552e-07	0.106352362018	0.982822429907	1.27849027778	0.822435714286	
2.51833333333	2.25	177.476832988	1000.0	0.136431	6.3	2.21254	1e+06	2.58139e-10	1.43011e-11	2.89607e-06	2.7654e-07	0.0954880234248	0.916478873239	1.11701666667	0.909511538462	
2.51833333333	2.25	500.0	1.0	0.131835	6.3	1.95645	1e+06	0.907341	0.267106	1.93195e-06	8.81059e-06	4.56046481534	2.86999099099	2.92813888889	1.66615405405	
2.51833333333	2.25	500.0	3.16227766017	0.131046	6.3	2.02775	1e+06	1.01305	0.227025	2.0513e-06	7.83574e-06	3.81988982596	2.4895158371	2.6115	1.84696666667	
2.51833333333	2.25	500.0	10.0	0.131212	6.3	2.10349	1e+06	0.848778	0.151395	2.32779e-06	5.46849e-06	2.3492196461	1.47867272727	1.73711111111	1.19737352941	
2.51833333333	2.25	500.0	31.6227766017	0.132834	6.3	2.17071	1e+06	0.703921	0.0863952	2.56139e-06	2.82315e-06	1.10219451157	1.13822119816	1.51509722222	0.96424516129	
2.51833333333	2.25	500.0	100.0	0.130797	6.3	2.1967	1e+06	0.540827	3.58813e-06	2.72862e-06	1.1964e-06	0.438463399081	1.02614418605	0.958019444444	1.03553666667	
2.51833333333	2.25	500.0	316.227766017	0.126287	6.34723	2.26289	1e+06	0.230287	0.0431073	2.98112e-06	3.17375e-07	0.106461665414	1.00826851852	1.48580555556	1.06508965517	
2.51833333333	2.25	500.0	1000.0	0.0795646	6.3	2.27859	1e+06	0.641562	0.0249717	2.93205e-06	3.04409e-08	0.0103821217237	0.857558139535	1.18057083333	0.95782	
2.51833333333	2.5	1.0	1.0	0.0726659	6.3	1.48564	1e+06	3.41222e-17	0.183141	1.56181e-06	2.84504e-06	1.82163003182	3.99114666667	5.31018055556	2.20071136364	
2.51833333333	2.5	1.0	10.0	0.551533	6.3	3.22315	1e+06	80.4996	1.12552e-16	2.10517e-06	7.19419e-07	0.341739146957	1.79988073394	2.52506944444	1.51586176471	
2.51833333333	2.5	1.0	31.6227766017	0.0777658	6.3	2.44421	1e+06	1.50818	0.0465892	3.25388e-06	6.75265e-07	0.207526091927	1.16314814815	1.11085555556	1.90136896552	
2.51833333333	2.5	1.0	100.0	0.052954	7	2.49933	1e+06	1.13914	1.13329e-07	3.43677e-06	1.5281e-07	0.0444632605615	0.959904761905	0.771313888889	1.380684	
2.51833333333	2.5	1.0	316.227766017	0.0803342	6.40129	2.48935	1e+06	0.363085	0.0366708	3.64981e-06	8.48288e-08	0.0232419769796	1.01096172249	1.17359444444	1.45987391304	
2.51833333333	2.5	1.0	1000.0	0.0205341	6.3	2.50803	1e+06	0.54092	1.38935e-07	3.67085e-06	1.0256e-08	0.00279390331939	0.976182692308	1.20445	1.03771818182	
2.51833333333	2.5	2.81726911385	3.16227766017	0.0773863	6.3	2.16291	1e+06	4.54103	0.205273	2.02638e-06	2.59826e-06	1.28221755051	2.59192888889	3.11081944444	1.7522804878	
2.51833333333	2.5	2.81726911385	10.0	0.0783419	6.3	2.39873	1e+06	3.70938	0.0177177	2.68049e-06	1.47077e-06	0.548694455118	1.52588636364	1.45915277778	1.50106216216	
2.51833333333	2.5	2.81726911385	31.6227766017	0.0830087	6.3	2.44342	1e+06	1.35578	0.0713586	3.25536e-06	6.51982e-07	0.200279538976	1.07054245283	1.12925694444	1.41245384615	
2.51833333333	2.5	2.81726911385	100.0	0.0894344	6.3	2.46542	1e+06	0.630151	1.93529e-08	3.52621e-06	2.97884e-07	0.0844771014772	1.13474056604	1.23460416667	1.444048	
2.51833333333	2.5	2.81726911385	316.227766017	0.0278844	6.9997	2.50606	1e+06	0.180889	0.0203129	3.70723e-06	5.67878e-08	0.0153181216164	1.05353110048	0.947044444444	1.7634173913	
2.51833333333	2.5	2.81726911385	1000.0	0.256336	6.89344	2.50113	1e+06	0.567298	0.0645148	3.58585e-06	1.33566e-07	0.0372480722841	0.831504807692	0.970598611111	1.1505	
2.51833333333	2.5	7.93700525984	1.0	0.0794976	6.3	2.90651	1e+06	114.981	4.36624e-17	1.57355e-06	2.76618e-06	1.75792316736	2.99055066079	3.44981690141	1.10709302326	
2.51833333333	2.5	7.93700525984	10.0	0.0831446	6.3	2.43937	1e+06	4.27569	0.0761695	2.72498e-06	1.45535e-06	0.534077314329	1.44705022831	1.71518055556	1.97760909091	
2.51833333333	2.5	7.93700525984	31.6227766017	0.0838866	6.77914	2.47532	1e+06	1.40621	0.0288545	3.31964e-06	6.4275e-07	0.193620392573	1.31985781991	1.64827777778	1.36787777778	
2.51833333333	2.5	7.93700525984	100.0	0.0781222	6.35254	2.48711	1e+06	0.867485	1.40835e-05	3.4075e-06	2.15574e-07	0.0632645634629	1.18058571429	1.20674027778	1.914192	
2.51833333333	2.5	7.93700525984	316.227766017	0.0299637	6.3	2.49903	1e+06	0.679207	6.05701e-07	3.59583e-06	1.2513e-08	0.003479864176	1.15768095238	0.950888888889	1.49812692308	
2.51833333333	2.5	7.93700525984	1000.0	0.811588	6.38576	2.5172	1e+06	0.81994	0.00976983	3.48553e-06	5.4326e-08	0.0155861518908	1.05814832536	1.22051666667	0.912704545455	
2.51833333333	2.5	22.360679775	3.16227766017	0.104873	6.3	2.09447	1e+06	1.95696	0.0606748	2.25903e-06	3.23527e-06	1.43215008211	2.40484684685	2.91390277778	2.40407222222	
2.51833333333	2.5	22.360679775	10.0	0.100632	6.3	2.41265	1e+06	3.12769	1.7892e-06	2.88416e-06	1.70481e-06	0.591094114057	1.2999	1.27311388889	1.533765625	
2.51833333333	2.5	22.360679775	31.6227766017	0.101754	6.3	2.49201	1e+06	1.77629	0.0268104	3.33303e-06	5.92267e-07	0.177696270361	1.1114084507	1.11833194444	1.35347142857	
2.51833333333	2.5	22.360679775	100.0	0.107871	6.39324	2.50622	1e+06	1.14414	0.00895999	3.43113e-06	2.44317e-07	0.0712059875318	1.02342924528	0.987519444444	0.990757692308	
2.51833333333	2.5	22.360679775	316.227766017	0.152557	6.30101	2.49541	1e+06	5.99917e-16	1.98247e-05	3.7513e-06	1.80026e-07	0.0479902966971	1.01580097087	1.09891944444	1.28579047619	
2.51833333333	2.5	22.360679775	1000.0	0.726815	6.3	2.53623	1e+06	0.662906	0.00119021	3.56754e-06	1.2654e-07	0.0354698195395	1.03861722488	0.945340277778	1.25762916667	
2.51833333333	2.5	62.9960524947	10.0	0.115645	7	2.36876	1e+06	2.16674	2.01769e-17	2.85622e-06	3.33869e-06	1.16891906086	1.65749082569	2.69263888889	1.28478387097	
2.51833333333	2.5	62.9960524947	31.6227766017	0.117626	6.3	2.44027	1e+06	1.52192	0.0110731	3.18667e-06	1.52143e-06	0.477435693059	1.24534418605	1.38776111111	1.11757333333	
2.51833333333	2.5	62.9960524947	100.0	0.112575	6.49116	2.50551	1e+06	1.44126	0.078711	3.30553e-06	4.87274e-07	0.147411761503	0.977871428571	0.906065277778	1.28866923077	
2.51833333333	2.5	62.9960524947	316.227766017	0.139373	7	2.49268	1e+06	1.06049e-08	0.0493838	3.74742e-06	2.47569e-07	0.0660638519301	0.974356097561	1.02740694444	1.41393	
2.51833333333	2.5	62.9960524947	1000.0	0.44522	6.99546	2.52004	1e+06	0.70954	0.0977398	3.58066e-06	9.91875e-08	0.027700898717	0.946541062802	1.08904722222	0.869765217391	
2.51833333333	2.5	177.476832988	31.6227766017	0.116824	6.34662	2.40882	1e+06	1.00866	0.00233197	3.14971e-06	3.17181e-06	1.00701651898	1.38699065421	2.40330555556	0.962526666667	
2.51833333333	2.5	177.476832988	100.0	0.118204	7	2.47656	1e+06	0.398251	0.0105889	3.53725e-06	1.22525e-06	0.346384903527	1.2508277512	1.48276388889	2.06483043478	
2.51833333333	2.5	177.476832988	316.227766017	0.116566	6.3	2.51561	1e+06	0.914901	6.85777e-09	3.49836e-06	2.27328e-07	0.064981305526	0.980459330144	1.07641527778	1.202824	
2.51833333333	2.5	177.476832988	1000.0	0.114059	6.39671	2.50275	1e+06	0.728414	0.0446693	3.54134e-06	1.21251e-07	0.0342387344903	0.87171291866	1.12160972222	0.645643478261	
2.51833333333	2.5	500.0	1.0	0.121077	6.3	2.09758	1e+06	1.19103	0.0546437	2.26857e-06	1.78329e-05	7.86085507611	2.8400412844	4.20752777778	1.43031428571	
2.51833333333	2.5	500.0	3.16227766017	0.121845	6.3	2.15308	1e+06	0.864853	0.0995667	2.52028e-06	1.4767e-05	5.85926960496	1.92850458716	2.91380555556	1.42061470588	
2.51833333333	2.5	500.0	10.0	0.121658	6.3	2.31521	1e+06	0.883121	0.0388057	2.87202e-06	9.45044e-06	3.290520261	1.73706074766	2.24309722222	1.545	
2.51833333333	2.5	500.0	31.6227766017	0.123419	6.68564	2.38539	1e+06	0.593747	0.0466999	3.31585e-06	4.69876e-06	1.41706048223	1.14011682243	1.22502638889	1.06362068966	
2.51833333333	2.5	500.0	100.0	0.125591	6.3	2.45731	1e+06	0.0353799	6.02004e-06	3.59839e-06	1.92209e-06	0.534152773879	1.06709569378	0.983097222222	1.06551363636	
2.51833333333	2.5	500.0	316.227766017	0.11861	6.48695	2.49109	1e+06	0.900936	0.0252374	3.45205e-06	5.74562e-07	0.166440810533	0.857713615023	0.687448611111	0.96675	
2.51833333333	2.5	500.0	1000.0	0.172384	6.81714	2.51156	1e+06	0.429767	0.0105468	3.60828e-06	2.07079e-07	0.057389947565	1.06373684211	1.16538194444	1.66545217391	
2.51833333333	2.75	1.0	10.0	0.0766858	6.3	2.64686	1e+06	2.40919	5.15307e-10	3.60195e-06	2.07e-06	0.574688710282	1.25938942308	1.21814861111	1.695936	
2.51833333333	2.75	1.0	31.6227766017	0.0712195	6.3	2.73452	1e+06	1.95723	0.0213645	3.79684e-06	6.48514e-07	0.170803615638	1.19146116505	1.33219722222	1.22112173913	
2.51833333333	2.75	1.0	100.0	1.33003	6.3	2.78544	1e+06	1.50931	0.039179	3.88775e-06	2.27616e-08	0.00585469744711	0.972263414634	1.02504722222	1.84882105263	
2.51833333333	2.75	1.0	316.227766017	0.0415234	6.68775	2.74634	1e+06	0.404868	0.0858993	4.09216e-06	1.08363e-07	0.0264806361433	1.03535323383	0.932031944444	1.92864117647	
2.51833333333	2.75	1.0	1000.0	0.353915	7	2.7768	1e+06	0.921614	1.26138e-09	4.00004e-06	1.27029e-07	0.0317569324307	1.10274129353	0.851977777778	1.0559	
2.51833333333	2.75	2.81726911385	10.0	0.0760408	6.77239	2.67811	1e+06	2.94205	6.49918e-17	3.5692e-06	2.15745e-06	0.604463185027	1.54654761905	1.93959722222	1.37961538462	
2.51833333333	2.75	2.81726911385	31.6227766017	0.0813289	6.30003	2.72464	1e+06	1.45596	1.18144e-08	3.86252e-06	9.2399e-07	0.239219473297	1.02220588235	1.00619305556	1.313275	
2.51833333333	2.75	2.81726911385	100.0	0.678672	6.60181	2.80348	1e+06	1.55708	0.059162	3.8835e-06	1.33271e-07	0.0343172396035	1.0670245098	1.40236111111	1.26073684211	
2.51833333333	2.75	2.81726911385	316.227766017	0.541886	6.30191	2.78236	1e+06	0.774012	0.0399574	3.97609e-06	1.40028e-07	0.0352175126821	0.991	0.843426388889	1.41729473684	
2.51833333333	2.75	2.81726911385	1000.0	0.621791	6.3	2.7783	1e+06	0.718505	0.126137	3.9756e-06	7.35106e-08	0.0184904416943	1.13362871287	1.31220555556	1.22188888889	
2.51833333333	2.75	7.93700525984	3.16227766017	0.0749434	6.35651	2.90697	1e+06	20.6508	8.92835e-17	2.74593e-06	3.38403e-06	1.23238028646	2.81732727273	3.16640277778	2.35342352941	
2.51833333333	2.75	7.93700525984	10.0	0.0821079	6.3	2.66274	1e+06	2.82286	1.55279e-06	3.60204e-06	2.39888e-06	0.665978167927	1.16033175355	1.40730555556	0.900169230769	
2.51833333333	2.75	7.93700525984	31.6227766017	0.0918615	6.78882	2.70844	1e+06	1.30053	0.0635578	3.84298e-06	1.02925e-06	0.267826010023	1.08915609756	1.45320833333	1.29368	
2.51833333333	2.75	7.93700525984	100.0	0.076844	6.74275	2.72582	1e+06	0.154806	0.00011127	4.16411e-06	3.56562e-07	0.0856274209855	1.08397487437	0.9499	1.68930588235	
2.51833333333	2.75	7.93700525984	316.227766017	0.132773	6.84046	2.74548	1e+06	0.662219	0.0699867	3.97963e-06	2.51973e-07	0.0633156851265	1.05230348259	1.02691388889	1.61413684211	
2.51833333333	2.75	7.93700525984	1000.0	0.118	6.89275	2.74818	1e+06	0.3463	6.55029e-09	4.12924e-06	2.14169e-07	0.051866445157	1.05597	1.13956944444	0.702631578947	
2.51833333333	2.75	22.360679775	1.0	0.0933847	6.3	3.10276	1e+06	66.5279	2.31702e-17	2.34216e-06	5.10978e-06	2.18165283328	3.50587892377	4.56080555556	1.32246315789	
2.51833333333	2.75	22.360679775	3.16227766017	0.0929928	6.3	2.7955	1e+06	13.4396	0.00858695	2.86475e-06	3.86148e-06	1.34792913867	2.28827727273	2.61631944444	1.92092727273	
2.51833333333	2.75	22.360679775	10.0	0.0953037	6.3	2.62957	1e+06	1.96747	2.0751e-10	3.59912e-06	2.50359e-06	0.695611705083	1.136	1.16778472222	1.30524074074	
2.51833333333	2.75	22.360679775	31.6227766017	0.0968541	6.3	2.71756	1e+06	0.787088	0.00935293	3.97464e-06	1.04415e-06	0.262703037256	0.995960784314	1.03998611111	1.16676315789	
2.51833333333	2.75	22.360679775	100.0	0.11062	6.30006	2.74086	1e+06	0.589456	6.28709e-07	4.0929e-06	4.0567e-07	0.0991155415476	0.906566502463	0.970608333333	1.238385	
2.51833333333	2.75	22.360679775	316.227766017	1.05162	6.64847	2.77568	1e+06	0.340811	0.0529105	4.06066e-06	5.53619e-08	0.0136337196416	0.924139303483	1.06484722222	1.14597333333	
2.51833333333	2.75	22.360679775	1000.0	1.75797	7	2.76992	1e+06	0.31221	0.0319912	4.0625e-06	1.31109e-08	0.00322729846154	1.04754950495	1.24819722222	1.07465	
2.51833333333	2.75	62.9960524947	3.16227766017	0.11133	6.3	2.44258	1e+06	1.99015	0.0365675	3.08278e-06	7.96689e-06	2.58431999689	2.63597222222	4.06565277778	1.8782375	
2.51833333333	2.75	62.9960524947	31.6227766017	0.112046	6.3	2.72791	1e+06	1.11861	2.80565e-06	3.8962e-06	1.53641e-06	0.394335506391	0.976926470588	1.32996666667	1.13600454545	
2.51833333333	2.75	62.9960524947	100.0	0.104516	6.3004	2.7428	1e+06	0.775669	0.0265332	4.02951e-06	4.68034e-07	0.116151591633	1.01794117647	0.933730555556	1.75281578947	
2.51833333333	2.75	62.9960524947	316.227766017	0.102752	6.99862	2.74446	1e+06	0.293569	0.00697915	4.15128e-06	1.96355e-07	0.0472998689561	1.17246039604	1.15990694444	2.05174210526	
2.51833333333	2.75	62.9960524947	1000.0	0.0353716	7	2.74959	1e+06	0.218249	0.0385406	4.16747e-06	7.29976e-08	0.0175160469062	1.046745	1.04174444444	2.24914705882	
2.51833333333	2.75	177.476832988	10.0	0.110586	6.3	2.57392	1e+06	0.878879	4.72977e-11	3.53363e-06	8.58926e-06	2.43071855288	2.68798550725	5.19884722222	1.739976	
2.51833333333	2.75	177.476832988	31.6227766017	0.111247	6.3	2.67536	1e+06	0.290131	0.000139413	3.94037e-06	3.88113e-06	0.984965878839	1.11010891089	1.40408333333	2.01270588235	
2.51833333333	2.75	177.476832988	100.0	0.111512	6.689	2.71832	1e+06	0.190197	0.000840116	4.09913e-06	1.31642e-06	0.321146194436	0.873835820896	0.901683333333	1.57098888889	
2.51833333333	2.75	177.476832988	316.227766017	0.112864	6.3437	2.72564	1e+06	0.508481	0.0043563	4.04988e-06	6.82512e-07	0.168526474859	0.858187192118	1.06123472222	0.9459	
2.51833333333	2.75	177.476832988	1000.0	0.491732	6.3	2.78201	1e+06	0.502351	0.0776885	4.00629e-06	1.55519e-07	0.0388187075823	1.02300497512	1.1743375	1.35268333333	
2.51833333333	2.75	500.0	3.16227766017	0.111404	6.3	2.42845	1e+06	1.19951	0.015055	3.04924e-06	2.33504e-05	7.65777701985	2.41372897196	4.5535	1.72140344828	
2.51833333333	2.75	500.0	10.0	0.111684	6.76366	2.56024	1e+06	0.61157	0.00122464	3.57221e-06	1.33691e-05	3.74252913463	1.49200480769	2.25329166667	1.04854166667	
2.51833333333	2.75	500.0	31.6227766017	0.112949	6.3	2.67552	1e+06	0.973525	1.49145e-09	3.83589e-06	5.73308e-06	1.4945892609	1.08236585366	1.32106111111	1.18653333333	
2.51833333333	2.75	500.0	100.0	0.109614	6.3	2.71761	1e+06	6.53529e-06	0.0243001	4.12959e-06	2.10083e-06	0.508726047864	0.872776119403	0.850004166667	0.883093333333	
2.51833333333	2.75	500.0	316.227766017	0.119344	6.96517	2.72812	1e+06	0.414465	0.0778355	4.10347e-06	8.00455e-07	0.195067832834	1.0985990099	1.311725	1.20074705882	
2.51833333333	2.75	500.0	1000.0	0.0565165	6.3	2.74748	1e+06	0.110243	1.34804e-16	4.19473e-06	8.82918e-08	0.0210482677073	0.936075376884	1.02181388889	0.856975	
2.51833333333	3.0	1.0	10.0	0.0678642	6.3	2.96199	1e+06	2.66538	0.0151699	4.08555e-06	2.05909e-06	0.50399334239	1.38298994975	1.57794444444	1.3675	
2.51833333333	3.0	1.0	31.6227766017	0.0766898	6.3	2.97999	1e+06	0.679636	1.09432e-06	4.2626e-06	9.23688e-07	0.216695913292	1.18051030928	1.2723	1.47609285714	
2.51833333333	3.0	1.0	100.0	0.0956244	6.56196	3.00268	1e+06	0.282869	0.0961713	4.25432e-06	2.37284e-07	0.0557748359315	1.01741269841	1.04880694444	2.26016	
2.51833333333	3.0	1.0	316.227766017	0.0100003	6.30123	3.0073	1e+06	0.252111	0.0180581	4.27921e-06	3.0945e-09	0.000723147496851	0.901244680851	1.00170277778	1.72872222222	
2.51833333333	3.0	1.0	1000.0	0.819293	6.3	3.01515	1e+06	0.190968	0.0886445	4.2407e-06	5.67487e-08	0.0133819180796	0.912619047619	0.9331125	2.24093333333	
2.51833333333	3.0	2.81726911385	10.0	0.0723194	6.33257	2.93919	1e+06	1.93114	0.0214868	4.0966e-06	2.57079e-06	0.627542352195	1.160785	1.59551388889	1.18144117647	
2.51833333333	3.0	2.81726911385	31.6227766017	0.0803884	6.39882	2.99003	1e+06	0.640313	0.0847832	4.23318e-06	9.60805e-07	0.226970031985	1.257328125	1.25640694444	1.03633333333	
2.51833333333	3.0	2.81726911385	100.0	0.0764817	7	2.99773	1e+06	0.768847	5.99398e-12	4.22791e-06	4.36744e-07	0.103300212162	0.881577319588	1.07257638889	1.60154166667	
2.51833333333	3.0	2.81726911385	316.227766017	0.0831613	7	2.98191	1e+06	1.83543e-08	0.0410953	4.37269e-06	2.59493e-07	0.0593440193565	0.887602094241	0.79555	2.33633	
2.51833333333	3.0	2.81726911385	1000.0	0.91207	6.41686	3.01174	1e+06	0.138074	0.0188262	4.28484e-06	4.53394e-08	0.0105813519291	0.995206349206	0.960626388889	1.86043333333	
2.51833333333	3.0	7.93700525984	10.0	0.077692	6.3	2.9456	1e+06	1.94697	2.13114e-15	4.12229e-06	2.90166e-06	0.703895165066	1.33570707071	1.77761111111	1.31235625	
2.51833333333	3.0	7.93700525984	31.6227766017	0.745993	7	3.11369	1e+06	3.24717	0.112793	3.89246e-06	1.95355e-07	0.0501880558824	1.0904744898	1.02520833333	1.89242307692	
2.51833333333	3.0	7.93700525984	100.0	0.0675687	6.3	2.99887	1e+06	0.607616	0.042227	4.28375e-06	2.28447e-07	0.0533287423402	1.11646391753	1.08663888889	1.66259166667	
2.51833333333	3.0	7.93700525984	316.227766017	2	6.3	3.01238	1e+06	0.491496	0.0335989	4.14637e-06	1.18895e-08	0.00286744791227	1.07765463918	0.998766666667	2.15374166667	
2.51833333333	3.0	7.93700525984	1000.0	0.0100021	6.69458	3.00755	1e+06	0.361455	0.1085	4.24509e-06	1.16041e-25	2.73353450692e-20	1.01016666667	0.937194444444	1.93974545455	
2.51833333333	3.0	22.360679775	10.0	0.0916229	6.3	2.96652	1e+06	3.01928	2.59909e-05	4.01848e-06	2.76384e-06	0.687782445104	1.13729207921	1.40636111111	0.998044444444	
2.51833333333	3.0	22.360679775	31.6227766017	0.0810071	6.8174	2.99064	1e+06	1.01448	3.7348e-08	4.2872e-06	8.5051e-07	0.198383560366	0.932448979592	0.9622375	0.917884615385	
2.51833333333	3.0	22.360679775	100.0	0.309048	6.3	3.03138	1e+06	1.1391	0.0678728	4.13981e-06	1.04091e-07	0.0251439075706	1.06558854167	0.987484722222	0.82325	
2.51833333333	3.0	22.360679775	316.227766017	0.114009	6.30012	2.99545	1e+06	0.186011	1.49766e-06	4.34017e-06	2.56802e-07	0.0591686500759	0.922159574468	0.941704166667	2.22367272727	
2.51833333333	3.0	22.360679775	1000.0	2	6.88203	3.00562	1e+06	0.739007	0.018755	4.22117e-06	1.71303e-09	0.000405818765887	0.896634020619	0.88075	1.52248333333	
2.51833333333	3.0	62.9960524947	1.0	0.104861	6.3	2.63358	1e+06	4.2458	0.0306609	3.19817e-06	1.48666e-05	4.64847084426	3.53063255814	5.51952777778	1.60838928571	
2.51833333333	3.0	62.9960524947	3.16227766017	0.103734	6.928	2.85056	1e+06	3.5413	6.83807e-09	3.71653e-06	8.57071e-06	2.3061054263	1.87143203883	2.72023611111	1.88840952381	
2.51833333333	3.0	62.9960524947	10.0	0.104046	6.3	2.9206	1e+06	1.58089	0.0322604	4.05854e-06	3.93268e-06	0.968988848206	1.15231155779	1.44	1.57369333333	
2.51833333333	3.0	62.9960524947	31.6227766017	1.45157	6.3	3.08936	1e+06	1.18269	8.84003e-14	4.0645e-06	5.11367e-08	0.0125813015131	1.32858638743	1.56731944444	2.19491	
2.51833333333	3.0	62.9960524947	100.0	0.114382	6.3	2.97832	1e+06	0.121839	0.084188	4.28463e-06	7.90903e-07	0.184590734789	1.01795287958	1.05306527778	1.68122727273	
2.51833333333	3.0	62.9960524947	316.227766017	0.0263692	6.3	3.00782	1e+06	0.518828	0.0498271	4.32099e-06	3.71432e-08	0.00859599304789	0.932466321244	1.00884444444	1.09825384615	
2.51833333333	3.0	62.9960524947	1000.0	0.72518	6.94097	3.0196	1e+06	0.654296	0.049945	4.25826e-06	9.38516e-08	0.0220398942291	1.03703684211	1.06009722222	1.99484	
2.51833333333	3.0	177.476832988	10.0	0.105248	6.3	2.86807	1e+06	0.290067	1.35906e-11	4.06812e-06	8.43243e-06	2.0728075868	2.06654871795	3.51268055556	1.53092307692	
2.51833333333	3.0	177.476832988	31.6227766017	0.106547	7	2.96128	1e+06	0.81285	0.0011613	4.21185e-06	3.10768e-06	0.737842040908	1.06151030928	1.21052638889	1.23253076923	
2.51833333333	3.0	177.476832988	100.0	0.114168	6.3	2.99394	1e+06	0.582134	5.54444e-16	4.30356e-06	9.0397e-07	0.210051678146	0.918356020942	1.00739444444	1.90949090909	
2.51833333333	3.0	177.476832988	316.227766017	0.160807	6.30003	3.01591	1e+06	0.502315	9.61398e-07	4.28821e-06	1.82554e-07	0.0425711427379	0.856094736842	0.973533333333	0.862516	
2.51833333333	3.0	500.0	10.0	0.104662	6.3	2.86443	1e+06	0.853512	0.0407131	3.959e-06	1.39331e-05	3.51934832028	1.61624623116	2.47852777778	1.75689411765	
2.51833333333	3.0	500.0	100.0	0.109651	6.3	3.01077	1e+06	0.75412	0.0255189	4.23024e-06	1.65643e-06	0.391568799879	1.14676041667	1.36642777778	1.63133333333	
2.51833333333	3.0	500.0	316.227766017	0.113218	6.92628	3.01346	1e+06	0.644835	0.021687	4.22929e-06	4.97003e-07	0.117514523714	0.836328125	0.811425	1.01906363636	
2.51833333333	3.0	500.0	1000.0	1.99989	6.48012	3.01504	1e+06	0.587039	0.0763606	4.26823e-06	1.21637e-09	0.000284982299454	1.23840932642	1.10037222222	1.99238181818	
3.0	1.5	1.0	1.0	0.01	6.3	1.83196	1e+06	43.8107	1.21381e-15	2.23897e-07	2.10004e-27	9.37949146259e-21	1.7516119403	2.010472	0.953063636364	
3.0	1.5	1.0	3.16227766017	0.126721	6.3	1.22331	1e+06	0.819482	0.0691286	3.9266e-07	2.43401e-08	0.0619877247491	1.16093710692	1.07679230769	1.67146571429	
3.0	1.5	1.0	10.0	0.01	6.3	1.43407	1e+06	0.866938	1.70941e-06	5.26253e-07	2.50281e-10	0.000475590637963	1.35682352941	1.44396833333	1.84359032258	
3.0	1.5	1.0	31.6227766017	0.01	6.3	1.47226	1e+06	0.831659	0.0355328	5.31923e-07	4.56095e-10	0.00085744553253	1.07434939759	1.13497118644	1.39223103448	
3.0	1.5	1.0	100.0	0.01	6.3	1.49315	1e+06	0.554581	0.0342894	6.16223e-07	1.80821e-21	2.93434357367e-15	0.989859649123	1.33210327869	0.923053571429	
3.0	1.5	1.0	316.227766017	2	6.3	1.50138	1e+06	0.503625	3.36543e-17	6.52706e-07	6.78604e-17	1.03967789479e-10	1.03929142857	1.08045396825	1.11292	
3.0	1.5	1.0	1000.0	1.99592	6.8805	1.6097	1e+06	0.883557	0.0675796	6.26084e-07	1.51512e-08	0.0241999476109	0.984742857143	1.12705625	1.48959285714	
3.0	1.5	2.81726911385	1.0	0.0413792	6.3	1.97163	1e+06	68.6466	1.42946e-13	2.42519e-07	4.30096e-09	0.0177345280164	1.46649640288	1.23184137931	1.23001428571	
3.0	1.5	2.81726911385	3.16227766017	1.15872	6.3	1.88316	1e+06	22.3202	4.38612e-16	3.03139e-07	5.64193e-08	0.186116929857	1.37547590361	1.21235185185	1.46337027027	
3.0	1.5	2.81726911385	10.0	0.01	6.3	1.51263	1e+06	1.68921	0.0720742	5.56078e-07	1.70961e-10	0.000307440682782	1	1.12888387097	1.57161875	
3.0	1.5	2.81726911385	31.6227766017	0.01	6.3	1.5292	1e+06	0.827279	0.0170086	6.21296e-07	2.59823e-28	4.18195191986e-22	0.828798850575	0.828829032258	0.737203333333	
3.0	1.5	2.81726911385	100.0	2	6.3	1.52539	1e+06	0.59915	1.14221e-16	6.46173e-07	4.11212e-09	0.00636380659669	1.08184090909	1.2834	1.20532068966	
3.0	1.5	2.81726911385	316.227766017	0.01	6.37508	1.47586	1e+06	0.957553	0.0494774	5.12562e-07	2.5743e-10	0.000502241680031	0.848	0.944683333333	1.38294285714	
3.0	1.5	2.81726911385	1000.0	0.0100237	6.50695	1.51449	1e+06	0.825404	0.291482	5.52416e-07	1.88436e-10	0.000341112494931	0.949458823529	0.935803174603	1.23602692308	
3.0	1.5	7.93700525984	1.0	0.0614851	6.31729	1.96277	1e+06	62.7439	4.05721e-17	2.50623e-07	2.31071e-08	0.0921986409867	1.78739007092	1.46613333333	1.24644878049	
3.0	1.5	7.93700525984	3.16227766017	0.0841508	6.42869	1.25199	1e+06	0.908766	1.4173e-06	4.3359e-07	4.57415e-08	0.105494822298	1.07653293413	1.24493584906	1.12411578947	
3.0	1.5	7.93700525984	10.0	1.99629	6.3	1.65754	1e+06	3.87695	2.77592e-07	4.58989e-07	1.75117e-08	0.0381527661883	1.23969767442	1.21880666667	1.83306969697	
3.0	1.5	7.93700525984	31.6227766017	1.29564	7	1.54853	1e+06	1.77189	0.0590925	4.48097e-07	2.14856e-08	0.0479485468548	0.865506097561	0.81311147541	1.03334285714	
3.0	1.5	7.93700525984	100.0	0.0146844	6.3	1.50213	1e+06	0.515786	0.22466	6.19504e-07	1.14814e-09	0.00185332136677	1.08977058824	1.06222258065	1.343	
3.0	1.5	7.93700525984	316.227766017	0.188809	6.9643	1.45039	1e+06	0.278104	0.0866715	6.46056e-07	2.80851e-08	0.0434716185594	0.906851428571	1.21966774194	1.11729655172	
3.0	1.5	7.93700525984	1000.0	0.01	6.6962	1.48925	1e+06	1.03815	0.0981954	5.0543e-07	5.0993e-17	1.00890331005e-10	0.952884848485	1.19588135593	1.13719655172	
3.0	1.5	22.360679775	1.0	0.0640497	6.3	1.91836	1e+06	51.6577	1.42171e-09	2.46089e-07	3.48518e-08	0.141622746242	1.5845177305	1.22818333333	1.44486190476	
3.0	1.5	22.360679775	3.16227766017	0.0735878	6.3	1.38885	1e+06	1.9498	4.99281e-11	4.35824e-07	3.36354e-08	0.0771765666875	0.960315151515	0.880075471698	1.00746052632	
3.0	1.5	22.360679775	10.0	2	6.936	1.57083	1e+06	2.77116	1.5431e-16	4.6185e-07	5.51057e-09	0.011931514561	1.05483832335	1.02537627119	1.376696875	
3.0	1.5	22.360679775	31.6227766017	1.74375	6.3	1.5558	1e+06	1.26876	0.0331904	5.87051e-07	1.05625e-08	0.0179924742484	0.945869318182	1.10784126984	1.27941935484	
3.0	1.5	22.360679775	100.0	1.58263	6.34056	1.51086	1e+06	0.738431	0.0269753	5.89717e-07	1.83049e-09	0.00310401429838	1.0866744186	1.37340967742	1.35543928571	
3.0	1.5	22.360679775	316.227766017	0.0337777	7	1.50655	1e+06	0.202738	0.029735	7.18755e-07	1.51781e-09	0.00211172096194	1.02650857143	1.2635968254	0.867614814815	
3.0	1.5	22.360679775	1000.0	0.0413787	6.99999	1.51024	1e+06	0.651523	0.0800286	6.28687e-07	3.93674e-09	0.00626184412911	1.0677816092	1.09575396825	1.14963448276	
3.0	1.5	62.9960524947	1.0	0.0859721	6.3	2.04285	1e+06	59.9501	1.8791e-13	2.89878e-07	2.97025e-08	0.102465519977	1.58198013245	1.2516	0.994517948718	
3.0	1.5	62.9960524947	3.16227766017	0.100822	6.3	1.30939	1e+06	1.82768	0.0777062	3.76377e-07	4.18218e-08	0.111116779187	0.90164375	1.18557358491	1.04465405405	
3.0	1.5	62.9960524947	10.0	1.70282	6.3	1.69401	1e+06	4.19909	1.76199e-17	4.77004e-07	2.48834e-08	0.0521660195722	1.10136516854	1.16137419355	0.966017647059	
3.0	1.5	62.9960524947	31.6227766017	0.0141857	6.3	1.53556	1e+06	0.951197	0.0638634	6.06023e-07	3.60225e-10	0.000594408133025	0.966561403509	1.09066774194	0.939351851852	
3.0	1.5	62.9960524947	100.0	0.0121867	6.52655	1.50524	1e+06	0.471917	0.0215552	6.28009e-07	5.40229e-10	0.000860224933082	0.965264367816	1.05443015873	1.23666296296	
3.0	1.5	62.9960524947	316.227766017	0.0102078	6.50179	1.52365	1e+06	0.495617	0.048289	6.46305e-07	4.58426e-10	0.000709302883314	0.997080924855	1.04660793651	1.57173333333	
3.0	1.5	62.9960524947	1000.0	0.63306	6.86759	1.52064	1e+06	0.589631	0.137979	6.64005e-07	1.43281e-08	0.0215783013682	0.811082872928	0.824540625	0.873343333333	
3.0	1.5	177.476832988	1.0	0.122601	6.3	1.78544	1e+06	19.3395	1.28702e-09	3.21423e-07	1.57391e-07	0.489669376491	1.67229268293	2.24972	1.19451627907	
3.0	1.5	177.476832988	3.16227766017	0.135924	6.3	1.3987	1e+06	1.84018	1.61295e-10	4.43899e-07	1.28386e-07	0.289223449478	1.15235928144	1.01277241379	1.31329411765	
3.0	1.5	177.476832988	10.0	0.142017	6.3	1.40011	1e+06	0.731868	0.0381003	5.34247e-07	8.28509e-08	0.155079766475	0.858189349112	0.83066	1.04244333333	
3.0	1.5	177.476832988	31.6227766017	1.93002	6.30002	1.59665	1e+06	1.43459	0.0196254	5.79919e-07	1.06501e-08	0.0183648061195	1.013125	0.982350793651	1.00917931034	
3.0	1.5	177.476832988	100.0	0.01	6.60028	1.50157	1e+06	0.510337	0.0623206	6.47687e-07	9.0528e-29	1.39771216652e-22	0.9451875	0.860477777778	1.25060689655	
3.0	1.5	177.476832988	316.227766017	0.01	6.3	1.50645	1e+06	0.4523	0.105509	6.47422e-07	1.25688e-10	0.000194136127595	0.948741573034	1.02871746032	1.23603571429	
3.0	1.5	177.476832988	1000.0	0.0167646	6.86613	1.53956	1e+06	1.00389	0.0658685	5.35883e-07	1.29645e-09	0.00241927808869	1.04394545455	1.06779508197	1.25435714286	
3.0	1.5	500.0	10.0	0.13678	6.3	1.32437	1e+06	0.234297	0.18607	5.40378e-07	6.54784e-07	1.21171476263	1.8075862069	3.51183870968	0.871548387097	
3.0	1.5	500.0	31.6227766017	0.135637	6.3	1.4224	1e+06	0.187664	0.112774	6.50092e-07	2.78118e-07	0.427813294118	1.25057865169	1.5592953125	1.39704827586	
3.0	1.5	500.0	100.0	0.154249	6.3	1.45203	1e+06	0.996374	6.41407e-08	5.25218e-07	9.50167e-08	0.180909070138	0.768431952663	0.857404918033	0.970282758621	
3.0	1.5	500.0	316.227766017	0.01	7	1.57705	1e+06	0.963937	0.106234	6.16683e-07	7.81637e-18	1.26748588821e-11	1.02734911243	1.07696031746	1.194025	
3.0	1.5	500.0	1000.0	0.0102432	6.86269	1.53168	1e+06	1.00595	0.0597806	5.8365e-07	6.14672e-11	0.000105315171764	0.816086705202	0.87216984127	0.691656666667	
3.0	1.75	1.0	1.0	0.0429519	6.3	2.21337	1e+06	128.015	3.58652e-17	3.78131e-07	1.96041e-08	0.0518447310588	2.07404761905	1.149475	1.25414186047	
3.0	1.75	1.0	3.16227766017	0.0911698	6.3	1.31766	1e+06	1.05848	0.0123648	6.12957e-07	8.16846e-08	0.133263181593	1.57793193717	1.57914098361	1.41755454545	
3.0	1.75	1.0	10.0	0.119182	6.3	1.58505	1e+06	1.5947	0.118994	8.04845e-07	6.21713e-08	0.077246302083	1.00846231156	1.13207538462	1.25324146341	
3.0	1.75	1.0	31.6227766017	0.0747191	6.3	1.7549	1e+06	0.83262	0.143317	1.18837e-06	3.66743e-09	0.00308610113012	1.02065196078	0.984570422535	1.05566285714	
3.0	1.75	1.0	100.0	0.01	6.3	1.75826	1e+06	0.414909	4.93873e-09	1.21665e-06	1.12806e-25	9.27185303908e-20	0.971985148515	1.1786915493	1.05706969697	
3.0	1.75	1.0	316.227766017	0.01	6.41829	1.73985	1e+06	0.461824	0.0198213	1.16266e-06	9.4573e-10	0.000813419228321	0.950567839196	1.09869583333	0.99938125	
3.0	1.75	1.0	1000.0	0.0579534	6.99999	1.76445	1e+06	0.281387	0.0150245	1.2999e-06	6.80733e-09	0.00523681052389	0.990244019139	0.807238888889	1.20615625	
3.0	1.75	2.81726911385	1.0	0.0645446	6.3	2.22689	1e+06	134.471	7.06482e-17	3.82215e-07	9.97576e-08	0.260998652591	1.978	1.56348095238	1.40465454545	
3.0	1.75	2.81726911385	3.16227766017	0.0690158	6.3	1.43582	1e+06	1.73823	0.14375	6.11115e-07	1.14155e-07	0.186797902195	1.67031914894	1.7072295082	1.76941395349	
3.0	1.75	2.81726911385	10.0	0.0788184	6.3	1.65612	1e+06	1.80731	0.0372968	8.26429e-07	7.7377e-08	0.0936281277642	1.27207216495	1.34264090909	1.85456666667	
3.0	1.75	2.81726911385	31.6227766017	0.11382	6.3	1.6998	1e+06	0.879174	0.0684973	1.07442e-06	5.05275e-08	0.0470276986653	1.09489162562	1.37929855072	1.10834	
3.0	1.75	2.81726911385	100.0	0.0842622	6.30156	1.72942	1e+06	0.49877	0.0505338	1.19176e-06	2.36143e-08	0.019814643888	0.829702439024	0.941558571429	0.877666666667	
3.0	1.75	2.81726911385	316.227766017	0.0100002	6.8868	1.76898	1e+06	0.760082	0.143763	1.12999e-06	5.25211e-10	0.000464792608784	0.996455445545	0.963353521127	1.5254	
3.0	1.75	2.81726911385	1000.0	0.153674	6.3	1.77221	1e+06	1.07075	0.0909741	1.09697e-06	3.88164e-09	0.00353851062472	1.060039801	1.09645571429	1.27795142857	
3.0	1.75	7.93700525984	1.0	0.0708841	6.3	2.18935	1e+06	102.967	3.80768e-09	3.7812e-07	1.37467e-07	0.363553898233	1.65352352941	1.16053777778	1.17314782609	
3.0	1.75	7.93700525984	3.16227766017	0.0642983	6.3	1.86247	1e+06	13.0044	0.0229866	5.54284e-07	9.56191e-08	0.172509219101	1.755	1.32735666667	1.69752619048	
3.0	1.75	7.93700525984	10.0	0.0916087	6.42111	1.63584	1e+06	1.58005	0.0242461	8.51757e-07	1.04237e-07	0.122378800526	1.05095876289	1.12669538462	1.39358205128	
3.0	1.75	7.93700525984	31.6227766017	0.0636319	6.30024	1.73089	1e+06	1.4825	0.0812221	9.65606e-07	2.94002e-08	0.0304474081561	0.954104477612	1.10407826087	0.979832432432	
3.0	1.75	7.93700525984	100.0	2	6.3	1.78489	1e+06	0.771548	0.0530329	1.18045e-06	8.44784e-09	0.00715645728324	0.987633663366	0.907146478873	1.44760967742	
3.0	1.75	7.93700525984	316.227766017	1.08235	6.8293	1.76396	1e+06	0.470721	0.0158335	1.22586e-06	8.0811e-09	0.00659218834125	1.09748292683	1.12215352113	1.32231515152	
3.0	1.75	7.93700525984	1000.0	0.166568	6.3	1.70277	1e+06	0.257047	1.74239e-13	1.11321e-06	4.42795e-08	0.0397764123571	1.02397959184	1.08458285714	1.2323	
3.0	1.75	22.360679775	1.0	0.083595	6.3	2.18143	1e+06	83.7415	3.33625e-16	4.07797e-07	1.53412e-07	0.37619698036	1.60341477273	0.985832	1.21077608696	
3.0	1.75	22.360679775	3.16227766017	0.10077	6.30138	1.44165	1e+06	1.86909	0.05459	6.05706e-07	1.88343e-07	0.310947885608	1.4857287234	1.13898032787	1.37679069767	
3.0	1.75	22.360679775	10.0	0.109659	6.39177	1.61401	1e+06	1.3728	8.51156e-09	8.74498e-07	1.36424e-07	0.156002643803	1.02036458333	0.932284848485	1.42617567568	
3.0	1.75	22.360679775	31.6227766017	2	7	1.83393	1e+06	1.70979	3.00969e-14	1.05576e-06	2.24958e-08	0.0213076835644	1.14644334975	1.38508309859	1.13691470588	
3.0	1.75	22.360679775	100.0	1.99994	6.30858	1.76665	1e+06	0.561084	5.96206e-07	1.19855e-06	4.30914e-09	0.00359529431396	0.906606965174	1.13473194444	1.014734375	
3.0	1.75	22.360679775	316.227766017	0.114483	6.99999	1.73679	1e+06	0.306096	0.0264094	1.21632e-06	2.4431e-08	0.020085997106	0.894578431373	0.866738888889	1.653078125	
3.0	1.75	22.360679775	1000.0	0.0994951	7	1.75179	1e+06	0.704479	0.0987818	1.13187e-06	2.72828e-08	0.0241041815756	0.840766169154	0.752991428571	0.823096875	
3.0	1.75	62.9960524947	1.0	0.119378	6.3	2.09712	1e+06	42.202	4.28677e-17	4.34905e-07	2.64422e-07	0.607999448155	2.10638202247	1.89847272727	1.35991555556	
3.0	1.75	62.9960524947	3.16227766017	0.120118	6.3306	1.55877	1e+06	2.65423	2.03762e-12	6.75668e-07	2.78259e-07	0.411827998366	1.5717	1.62612698413	1.45367380952	
3.0	1.75	62.9960524947	10.0	0.115782	6.52842	1.66545	1e+06	1.846	0.0533684	8.62916e-07	1.58345e-07	0.183499900338	1.167565	1.27371818182	1.2263902439	
3.0	1.75	62.9960524947	31.6227766017	0.141186	6.3	1.67536	1e+06	0.639788	2.5186e-06	1.07408e-06	1.21469e-07	0.113091203635	0.999073891626	0.920347887324	1.71404545455	
3.0	1.75	62.9960524947	100.0	0.156907	6.3	1.74147	1e+06	0.537748	0.0625406	1.19482e-06	5.10678e-08	0.0427409986441	0.875	1.00962535211	1.06122727273	
3.0	1.75	62.9960524947	316.227766017	0.0100222	7	1.75344	1e+06	0.769085	0.0618911	1.05697e-06	6.09504e-10	0.000576652128253	0.901903061224	0.859754285714	1.27446333333	
3.0	1.75	62.9960524947	1000.0	1.99999	6.349	1.75631	1e+06	0.510759	0.0786985	1.18581e-06	1.16366e-17	9.81320784949e-12	0.906686567164	1.2011125	1.148546875	
3.0	1.75	177.476832988	3.16227766017	0.127156	7	1.54069	1e+06	1.95375	3.45781e-11	7.02601e-07	9.28257e-07	1.32117232967	2.05644444444	3.27253125	1.6724375	
3.0	1.75	177.476832988	10.0	0.13203	6.32621	1.56743	1e+06	1.06014	0.0420364	8.12838e-07	6.00556e-07	0.738838489342	1.21352849741	1.59204545455	1.37870588235	
3.0	1.75	177.476832988	31.6227766017	0.133833	6.49895	1.67427	1e+06	0.943015	0.0533004	9.9819e-07	2.82803e-07	0.283315801601	0.893893939394	1.07049428571	0.608051351351	
3.0	1.75	177.476832988	100.0	0.128248	6.3	1.73514	1e+06	0.465285	0.00876836	1.26643e-06	9.95038e-08	0.0785703118214	0.92329245283	0.924161111111	1.48197222222	
3.0	1.75	177.476832988	316.227766017	1.83039	6.30003	1.7989	1e+06	0.980408	8.4784e-07	1.11149e-06	4.48982e-09	0.00403946054395	0.762737373737	0.687711428571	0.732325806452	
3.0	1.75	177.476832988	1000.0	0.251627	6.32941	1.7366	1e+06	0.00887226	0.0733352	1.34801e-06	6.03434e-08	0.0447648014481	1.09791262136	1.14870555556	1.17534666667	
3.0	1.75	500.0	1.0	0.134039	6.3	1.68449	1e+06	1.28232	0.567276	1.01841e-06	2.80597e-06	2.75524592257	3.11941826923	4.08427941176	1.533565	
3.0	1.75	500.0	3.16227766017	0.134047	6.3	1.73548	1e+06	1.3258	0.5361	1.05074e-06	2.25801e-06	2.14897120125	2.83810096154	3.55589855072	2.35317692308	
3.0	1.75	500.0	10.0	0.137981	6.3	1.68932	1e+06	0.740397	0.319548	1.0992e-06	1.43413e-06	1.30470342067	1.96105392157	2.46822857143	0.890714285714	
3.0	1.75	500.0	31.6227766017	0.139242	6.3	1.66417	1e+06	0.320145	0.0562855	1.18423e-06	6.8495e-07	0.578392710875	1.06863546798	0.888291549296	1.20402857143	
3.0	1.75	500.0	100.0	0.143918	7	1.72123	1e+06	1.05659	0.0545123	1.01034e-06	2.28826e-07	0.226484153849	0.911313131313	1.02771594203	1.22296571429	
3.0	1.75	500.0	316.227766017	0.169047	6.60627	1.72434	1e+06	0.866272	0.0594808	1.02653e-06	1.23735e-07	0.120537149426	0.877095959596	1.03390422535	0.884517647059	
3.0	1.75	500.0	1000.0	0.293604	7	1.74172	1e+06	6.15165e-16	2.1453e-17	1.41995e-06	4.73433e-08	0.0333415261101	0.926177884615	1.1859125	1.14723	
3.0	2.0	1.0	1.0	0.0612918	6.3	2.43531	1e+06	172.891	2.24507e-09	5.80113e-07	2.46702e-07	0.425265422426	3.0081875	1.98729824561	1.52530666667	
3.0	2.0	1.0	10.0	0.0675218	6.3	1.85583	1e+06	2.21642	0.0253187	1.32152e-06	2.01972e-07	0.152833101277	1.22590654206	1.11082394366	1.25451	
3.0	2.0	1.0	31.6227766017	0.0619382	6.3	1.96699	1e+06	1.44395	6.12881e-09	1.71476e-06	6.8669e-08	0.0400458373183	1.26073515982	1.54741666667	1.09230526316	
3.0	2.0	1.0	100.0	0.0983948	6.3	1.98141	1e+06	0.66113	0.0676294	1.84927e-06	4.45103e-08	0.0240691191659	1.05751376147	1.03348611111	1.26658235294	
3.0	2.0	1.0	316.227766017	0.837671	7	2.00463	1e+06	0.550737	8.54967e-11	2.00956e-06	3.19439e-08	0.0158959672764	1.06251173709	1.22736111111	0.996574193548	
3.0	2.0	1.0	1000.0	0.0152123	6.39318	1.99031	1e+06	0.743847	0.00985202	1.86302e-06	4.16679e-09	0.00223657824393	1.10462735849	1.00115277778	1.44322424242	
3.0	2.0	2.81726911385	1.0	0.0686765	6.3	2.45651	1e+06	164.81	1.51665e-16	6.01583e-07	4.02918e-07	0.669762942104	2.19808163265	1.34649285714	1.12285319149	
3.0	2.0	2.81726911385	3.16227766017	0.0796517	6.3	1.51697	1e+06	1.43347	0.0474377	9.0504e-07	4.72591e-07	0.522176920357	1.9978097561	1.79967692308	1.7711372093	
3.0	2.0	2.81726911385	10.0	0.0790799	6.3	1.85245	1e+06	2.18024	6.84487e-08	1.3583e-06	3.22019e-07	0.237075020246	1.23110550459	1.35718169014	0.970141463415	
3.0	2.0	2.81726911385	31.6227766017	0.079173	6.98328	1.94981	1e+06	1.21216	0.0390712	1.66629e-06	1.22737e-07	0.0736588468994	1.26677674419	1.45738888889	1.84900857143	
3.0	2.0	2.81726911385	100.0	0.0827379	6.3	1.98636	1e+06	0.333415	0.0357958	2.07103e-06	7.29033e-08	0.0352014698001	1.09467757009	1.16058194444	1.313571875	
3.0	2.0	2.81726911385	316.227766017	0.713206	6.92569	2.00687	1e+06	0.44634	0.0427084	1.97828e-06	4.43613e-08	0.0224241765574	1.08158525346	1.04593472222	1.44943030303	
3.0	2.0	2.81726911385	1000.0	0.250163	6.63827	2.01098	1e+06	1.04989	0.0292197	1.82342e-06	3.60634e-08	0.0197778898992	0.876940366972	0.976436111111	0.979375	
3.0	2.0	7.93700525984	1.0	0.0789608	6.3	2.39983	1e+06	112.525	2.02933e-16	6.14531e-07	4.70918e-07	0.766304710421	2.34334010152	1.27406666667	1.1624106383	
3.0	2.0	7.93700525984	3.16227766017	0.0760843	6.3	2.40829	1e+06	47.7982	6.60071e-13	8.27247e-07	3.17054e-07	0.383264007002	1.75758851675	1.00195384615	1.08437777778	
3.0	2.0	7.93700525984	10.0	0.0895183	6.3	1.84502	1e+06	1.66352	0.0181181	1.39271e-06	3.491e-07	0.250662377667	1.27726728111	1.13240140845	1.54011842105	
3.0	2.0	7.93700525984	31.6227766017	0.0912637	6.3	1.98322	1e+06	2.01059	6.1878e-07	1.61076e-06	1.3575e-07	0.0842769872607	1.06703255814	1.1876125	1.22861944444	
3.0	2.0	7.93700525984	100.0	0.0881875	6.68972	1.98867	1e+06	0.644055	0.0352153	1.91942e-06	5.36328e-08	0.0279421908702	1.04047465438	0.985945833333	1.33562941176	
3.0	2.0	7.93700525984	316.227766017	0.0576205	6.3	2.00465	1e+06	0.450036	0.0440367	2.04523e-06	2.18172e-08	0.0106673577055	0.932400921659	1.31947777778	0.957802941176	
3.0	2.0	7.93700525984	1000.0	1.0344	6.71781	2.02366	1e+06	0.424137	0.0139259	2.06235e-06	1.4113e-08	0.00684316435135	1.08736744186	1.17084166667	1.29329090909	
3.0	2.0	22.360679775	1.0	0.100871	6.3	2.37778	1e+06	85.4989	1.57067e-13	6.55789e-07	4.8263e-07	0.735953180062	2.00186567164	1.42986	1.26767446809	
3.0	2.0	22.360679775	3.16227766017	0.0957561	6.33474	2.26877	1e+06	26.3139	0.0242778	8.97615e-07	3.11457e-07	0.346982837854	1.79557619048	0.945534848485	0.875184782609	
3.0	2.0	22.360679775	10.0	0.109269	7	1.81635	1e+06	1.61686	7.74865e-10	1.3304e-06	3.9734e-07	0.298662056524	1.25352777778	1.32302777778	1.55873157895	
3.0	2.0	22.360679775	31.6227766017	0.101789	6.3	1.95894	1e+06	0.982665	2.16311e-08	1.8585e-06	2.04531e-07	0.11005165456	1.18720183486	1.02988472222	1.38669459459	
3.0	2.0	22.360679775	100.0	0.0963653	6.30001	1.98244	1e+06	0.900655	4.59561e-08	1.74051e-06	5.92142e-08	0.0340211777008	1.06257345972	0.962386111111	1.20018787879	
3.0	2.0	22.360679775	316.227766017	0.445575	7	2.00848	1e+06	0.872028	0.120847	1.86865e-06	5.04096e-08	0.0269764803468	0.825558139535	0.817704166667	0.7209625	
3.0	2.0	22.360679775	1000.0	0.0857163	6.33313	2.00347	1e+06	0.256567	0.0353254	2.08715e-06	3.1459e-08	0.0150727068011	0.979674418605	1.08427916667	0.979173529412	
3.0	2.0	62.9960524947	1.0	0.122445	6.3	2.21428	1e+06	29.9091	1.22645e-16	7.42559e-07	1.20136e-06	1.61786470839	2.70292039801	3.804359375	1.10877272727	
3.0	2.0	62.9960524947	3.16227766017	0.127737	7	1.59427	1e+06	1.39379	1.13367e-13	1.02176e-06	1.24631e-06	1.21976785155	2.22280660377	3.17246376812	1.62438863636	
3.0	2.0	62.9960524947	10.0	0.12898	6.3	1.84108	1e+06	1.66565	0.0706985	1.35182e-06	8.24903e-07	0.610216596884	1.29813551402	1.98207042254	1.0848025641	
3.0	2.0	62.9960524947	31.6227766017	0.126433	6.3	1.94751	1e+06	0.955135	0.000821747	1.77705e-06	4.45088e-07	0.250464533919	1.05794063927	1.17759583333	0.906984210526	
3.0	2.0	62.9960524947	100.0	0.154188	6.74951	2.00234	1e+06	0.598256	0.0937173	2.0036e-06	1.59116e-07	0.0794150529048	1.07959069767	1.34120694444	1.05379705882	
3.0	2.0	62.9960524947	316.227766017	2	6.30146	2.0488	1e+06	0.716697	4.61071e-14	1.92663e-06	1.44393e-08	0.00749458899737	1.06809767442	1.24252916667	1.80968064516	
3.0	2.0	62.9960524947	1000.0	0.609562	6.3	2.00614	1e+06	0.405144	0.0357238	2.03529e-06	5.81841e-08	0.02858762142	1.01129767442	1.05504166667	1.18423666667	
3.0	2.0	177.476832988	10.0	0.130493	6.3	1.72827	1e+06	0.546424	3.19515e-12	1.39436e-06	2.31532e-06	1.66048940015	2.39121296296	4.55530555556	1.68612162162	
3.0	2.0	177.476832988	31.6227766017	0.130738	6.3	1.89785	1e+06	0.467051	8.95468e-14	1.83617e-06	1.20482e-06	0.656159288083	1.54507834101	2.46918055556	1.24262857143	
3.0	2.0	177.476832988	100.0	0.135823	6.3	1.95945	1e+06	0.575541	0.0551224	1.86418e-06	4.29548e-07	0.230421954961	1.10144131455	1.18374444444	0.972988235294	
3.0	2.0	177.476832988	316.227766017	0.131117	6.3	1.9748	1e+06	0.311316	0.0349027	1.97116e-06	1.76445e-07	0.0895132815195	1.26031308411	1.50018055556	1.59952121212	
3.0	2.0	177.476832988	1000.0	0.15819	6.96043	1.98493	1e+06	0.508734	0.0237455	2.01871e-06	1.08949e-07	0.0539696142586	0.994534562212	1.08637638889	0.92335625	
3.0	2.0	500.0	1.0	0.134855	6.3	1.90028	1e+06	1.70291	0.624506	1.49187e-06	4.61814e-06	3.09553781496	3.42501363636	2.775125	1.07378571429	
3.0	2.0	500.0	3.16227766017	0.136069	6.3	1.89063	1e+06	0.955323	0.614133	1.60202e-06	4.1373e-06	2.58255202806	2.84411872146	2.50320833333	1.13600540541	
3.0	2.0	500.0	10.0	0.135754	6.3	1.90974	1e+06	0.637745	0.259945	1.7568e-06	2.85337e-06	1.62418602004	1.91525570776	2.11945833333	1.7583	
3.0	2.0	500.0	31.6227766017	0.138348	6.3	1.93733	1e+06	0.7567	0.242008	1.77214e-06	1.47385e-06	0.831678084124	1.10526484018	1.19877916667	1.20289428571	
3.0	2.0	500.0	100.0	0.148058	6.3969	1.96845	1e+06	0.538533	0.0345837	1.95888e-06	6.70466e-07	0.342270072695	1.03043255814	1.12823194444	1.03754411765	
3.0	2.0	500.0	316.227766017	0.143657	6.86022	1.98	1e+06	0.0635514	0.0441042	2.10064e-06	2.36733e-07	0.112695654658	1.11441784038	1.04034027778	1.3851	
3.0	2.0	500.0	1000.0	0.143681	6.30176	2.01287	1e+06	0.703766	0.0166949	1.98227e-06	3.28287e-08	0.0165611647253	0.868351851852	1.14844444444	0.823893939394	
3.0	2.25	1.0	1.0	0.0643696	6.3	2.76497	1e+06	251.674	4.996e-17	9.75814e-07	8.77367e-07	0.899112945705	2.9599009434	2.1214375	1.68667555556	
3.0	2.25	1.0	3.16227766017	0.0744343	6.3	1.78967	1e+06	2.38194	0.0829987	1.3833e-06	9.68732e-07	0.700305067592	2.56790666667	2.66952112676	1.80512978723	
3.0	2.25	1.0	10.0	0.0758993	6.3	2.06302	1e+06	1.97299	0.0210092	2.07078e-06	6.68352e-07	0.322753744966	1.42945945946	1.42173611111	1.22918684211	
3.0	2.25	1.0	31.6227766017	0.0671615	6.99998	2.22262	1e+06	1.92114	0.00467424	2.44365e-06	2.46282e-07	0.100784482229	1.0128	1.20280694444	1.01618823529	
3.0	2.25	1.0	100.0	0.0847907	6.3	2.25002	1e+06	0.79583	0.063215	2.68119e-06	1.01141e-07	0.0377224292199	1.04652803738	1.17390694444	0.991213793103	
3.0	2.25	1.0	316.227766017	0.113185	6.3	2.25598	1e+06	0.397001	0.0113489	2.95598e-06	4.74467e-08	0.0160510896555	1.25322274882	0.807159722222	1.77751481481	
3.0	2.25	1.0	1000.0	0.0100007	6.75178	2.25936	1e+06	0.312518	0.0700478	3.05268e-06	1.45584e-09	0.00047690553874	0.981920560748	0.905134722222	1.12255925926	
3.0	2.25	2.81726911385	1.0	0.073524	6.3	2.68168	1e+06	177.096	4.45913e-16	9.47262e-07	1.14824e-06	1.2121672779	2.75350704225	2.303078125	1.73365510204	
3.0	2.25	2.81726911385	10.0	0.0801064	6.3	2.06406	1e+06	2.07928	0.0155126	1.99002e-06	8.11731e-07	0.407900925619	1.70538288288	1.781125	1.88776410256	
3.0	2.25	2.81726911385	31.6227766017	0.0870435	6.52366	2.17543	1e+06	0.93923	0.0217299	2.55879e-06	4.40903e-07	0.172309177385	1.13694036697	1.14606527778	1.680240625	
3.0	2.25	2.81726911385	100.0	0.0738211	6.60337	2.25563	1e+06	1.02513	0.0390783	2.68774e-06	1.02036e-07	0.0379634934927	1.29831775701	1.39581944444	1.44391875	
3.0	2.25	2.81726911385	316.227766017	0.117327	6.3	2.21402	1e+06	2.6326e-07	0.0325684	3.04741e-06	2.41584e-07	0.0792751877824	1.04630660377	1.36194583333	1.21047307692	
3.0	2.25	2.81726911385	1000.0	0.053028	7	2.2457	1e+06	0.267985	4.63149e-12	2.89938e-06	2.18976e-08	0.00755251122654	1.02454716981	1.18132361111	0.914296153846	
3.0	2.25	7.93700525984	1.0	0.0824659	6.30816	2.70534	1e+06	148.514	3.24311e-14	9.92426e-07	1.14309e-06	1.15181383801	2.59026760563	2.02249230769	1.10498478261	
3.0	2.25	7.93700525984	3.16227766017	0.0866019	6.3	1.98958	1e+06	5.57723	0.0683113	1.3815e-06	1.17012e-06	0.846992399566	2.50729545455	2.17408695652	2.3386744186	
3.0	2.25	7.93700525984	10.0	0.0833352	6.3	2.15049	1e+06	3.26505	2.37575e-11	1.94745e-06	7.24072e-07	0.371805181134	1.20736199095	1.23274722222	1.66348947368	
3.0	2.25	7.93700525984	31.6227766017	0.0837612	6.39205	2.22938	1e+06	1.66581	0.0153461	2.40919e-06	2.92607e-07	0.121454513758	1.11616129032	1.3283875	1.54724444444	
3.0	2.25	7.93700525984	100.0	0.0865722	6.3	2.2355	1e+06	0.899151	0.0986864	2.69479e-06	1.41012e-07	0.0523276396305	1.02862672811	1.25545972222	1.14469677419	
3.0	2.25	7.93700525984	316.227766017	0.0576868	6.33254	2.22673	1e+06	0.448981	0.0342192	2.88501e-06	6.4501e-08	0.0223572881896	0.87919266055	0.805726388889	0.749977419355	
3.0	2.25	7.93700525984	1000.0	0.253486	6.3	2.25055	1e+06	0.610824	0.0716255	2.77281e-06	4.08992e-08	0.0147500910629	0.943837209302	1.11493055556	1.31370357143	
3.0	2.25	22.360679775	1.0	0.104998	6.3	2.68409	1e+06	89.6955	1.46167e-16	1.09132e-06	1.22374e-06	1.12133929553	2.56685581395	1.81095522388	1.29800454545	
3.0	2.25	22.360679775	3.16227766017	0.103317	6.3	1.96789	1e+06	4.13693	0.0314386	1.46411e-06	1.35825e-06	0.927696689456	2.05174774775	1.76886111111	1.72807857143	
3.0	2.25	22.360679775	10.0	0.105694	6.37006	2.09362	1e+06	2.0238	0.00661305	2.04283e-06	8.97721e-07	0.439449684996	1.63857466063	1.81369444444	1.90417027027	
3.0	2.25	22.360679775	31.6227766017	0.111048	6.90905	2.21122	1e+06	1.25107	3.99724e-08	2.48875e-06	4.19716e-07	0.168645303867	1.20145794393	1.38771527778	1.420278125	
3.0	2.25	22.360679775	100.0	0.117617	6.42301	2.26917	1e+06	0.892676	0.0158807	2.84446e-06	1.01041e-07	0.0355220323014	1.06611520737	0.9558125	1.71479677419	
3.0	2.25	22.360679775	316.227766017	0.16961	6.3	2.25131	1e+06	0.518344	0.0419948	2.83901e-06	9.44048e-08	0.0332527183772	1.06559813084	0.947636111111	1.031475	
3.0	2.25	22.360679775	1000.0	0.0116908	6.65077	2.25492	1e+06	0.689449	0.0322433	2.85622e-06	7.48171e-10	0.00026194445806	0.837222222222	0.789938888889	0.92971	
3.0	2.25	62.9960524947	10.0	0.122315	6.3	2.04639	1e+06	1.42269	0.00815778	2.07628e-06	2.07902e-06	1.00131966787	1.66845701357	2.38690277778	1.34476216216	
3.0	2.25	62.9960524947	31.6227766017	0.124746	6.3	2.16632	1e+06	0.688385	0.0380573	2.59328e-06	1.0954e-06	0.422399432379	0.985511415525	1.12654166667	0.849541176471	
3.0	2.25	62.9960524947	100.0	0.128991	6.99966	2.22346	1e+06	0.771224	6.11186e-11	2.69569e-06	4.05554e-07	0.150445340525	1.25152073733	1.34447361111	1.47966774194	
3.0	2.25	62.9960524947	316.227766017	0.133352	6.76116	2.25117	1e+06	0.430321	0.0423448	2.81083e-06	1.67379e-07	0.059547891548	0.90131627907	0.711127777778	1.46517037037	
3.0	2.25	62.9960524947	1000.0	1.99999	6.3	2.24984	1e+06	0.600515	0.0199319	2.81135e-06	9.53146e-12	3.39034983193e-06	1.07705990783	1.12465277778	1.18707	
3.0	2.25	177.476832988	10.0	0.118943	7	2.04977	1e+06	1.39172	1.38127e-14	2.03936e-06	4.62379e-06	2.26727502746	2.45250925926	4.69430555556	1.57250882353	
3.0	2.25	177.476832988	31.6227766017	0.120921	6.50228	2.15743	1e+06	0.938616	0.0180597	2.46195e-06	2.29788e-06	0.933357704259	1.31836986301	2.11122222222	1.16619090909	
3.0	2.25	177.476832988	100.0	0.122429	7	2.24013	1e+06	1.1293	3.30237e-07	2.65801e-06	8.76792e-07	0.329867833454	1.10912037037	1.15444027778	0.987878787879	
3.0	2.25	177.476832988	316.227766017	0.122483	6.63341	2.23268	1e+06	0.383474	0.0113314	2.92295e-06	3.09031e-07	0.105725722301	1.18232093023	1.21557083333	1.441475	
3.0	2.25	177.476832988	1000.0	0.136825	6.30021	2.2568	1e+06	0.649088	0.00737208	2.7658e-06	1.45378e-07	0.0525627304939	0.968186046512	1.01278888889	1.18985517241	
3.0	2.25	500.0	1.0	0.13069	6.3	1.96623	1e+06	0.925979	0.352599	1.87125e-06	9.38402e-06	5.01484034736	3.12539090909	3.32556944444	1.79187368421	
3.0	2.25	500.0	3.16227766017	0.131941	6.3	1.96559	1e+06	0.534615	0.329131	1.98997e-06	8.09515e-06	4.06797589913	2.5765	2.64597222222	1.85925428571	
3.0	2.25	500.0	10.0	0.132625	6.3	2.04375	1e+06	0.653026	0.235721	2.22629e-06	5.64721e-06	2.53660125141	1.84893665158	2.28497222222	1.33525135135	
3.0	2.25	500.0	31.6227766017	0.133041	6.39373	2.14376	1e+06	0.323873	0.0630924	2.64457e-06	3.26775e-06	1.23564511433	1.27822325581	1.48763888889	0.855140625	
3.0	2.25	500.0	100.0	0.1322	6.3	2.23128	1e+06	0.362155	0.0330347	2.84334e-06	1.18284e-06	0.416003713942	1.13925352113	0.954605555556	1.62187666667	
3.0	2.25	500.0	316.227766017	0.132612	6.93025	2.2701	1e+06	1.69921	1.18084e-07	2.46771e-06	2.58976e-07	0.104945880999	1.14376851852	1.2339	1.11952424242	
3.0	2.25	500.0	1000.0	0.284714	6.5598	2.27861	1e+06	0.730184	0.0218476	2.88058e-06	1.49978e-08	0.00520652090898	0.953362385321	0.846591666667	1.16886666667	
3.0	2.5	1.0	1.0	0.0725356	6.3	1.47338	1e+06	1.36434e-10	0.111503	1.57254e-06	2.89112e-06	1.83850331311	4.81356828194	5.494125	2.24673953488	
3.0	2.5	1.0	3.16227766017	0.0753751	6.3	2.01904	1e+06	1.665	0.0725381	2.21019e-06	2.36873e-06	1.07173138961	2.38461504425	3.20365277778	1.5813725	
3.0	2.5	1.0	10.0	0.0741825	6.32922	2.3593	1e+06	2.23998	0.0463991	2.87447e-06	1.30393e-06	0.453624494255	1.35444444444	1.41020833333	1.361365625	
3.0	2.5	1.0	31.6227766017	0.081296	6.3	2.45891	1e+06	1.82509	7.94452e-11	3.15983e-06	5.87768e-07	0.186012538649	1.1708	1.454625	1.223275	
3.0	2.5	1.0	100.0	0.0908994	6.3	2.46072	1e+06	0.430317	0.0135205	3.51289e-06	3.09736e-07	0.0881712777798	1.14895754717	1.15804861111	1.62946923077	
3.0	2.5	1.0	316.227766017	0.0840182	6.30001	2.4787	1e+06	0.250373	2.99776e-06	3.61915e-06	1.92902e-07	0.0533003605819	1.05019138756	1.26243333333	1.19222173913	
3.0	2.5	1.0	1000.0	0.0303725	6.99995	2.50215	1e+06	0.207865	0.068143	3.65194e-06	6.62043e-08	0.0181285289463	1.03781339713	0.976590277778	0.825365217391	
3.0	2.5	2.81726911385	3.16227766017	0.0686683	6.3	2.98724	1e+06	70.7372	2.13437e-16	1.93419e-06	1.42795e-06	0.738267698623	2.80395555556	3.01870833333	0.903435897436	
3.0	2.5	2.81726911385	10.0	0.61613	6.99576	3.21957	1e+06	72.7269	1.5632e-16	2.09488e-06	6.45684e-07	0.308220041243	1.55547058824	1.57343055556	1.5252	
3.0	2.5	2.81726911385	31.6227766017	0.0886815	6.3	2.44531	1e+06	1.10903	1.16541e-06	3.32568e-06	7.14712e-07	0.214907026533	1.2329627907	1.26637083333	0.910940740741	
3.0	2.5	2.81726911385	100.0	0.066314	7	2.48073	1e+06	0.282029	0.0187827	3.71104e-06	2.59028e-07	0.0697993015435	0.982567307692	0.898747222222	1.36970869565	
3.0	2.5	2.81726911385	316.227766017	0.070184	6.50461	2.50203	1e+06	0.832424	0.0249336	3.48776e-06	5.94054e-08	0.0170325366424	1.06344711538	1.07856805556	1.354668	
3.0	2.5	2.81726911385	1000.0	0.0815563	6.30061	2.5047	1e+06	0.527533	2.10483e-09	3.66574e-06	4.35515e-09	0.00118806843911	1.11281818182	1.21103888889	1.42998695652	
3.0	2.5	7.93700525984	1.0	0.081126	6.3	2.94467	1e+06	127.761	2.26291e-16	1.58447e-06	2.67875e-06	1.69062841202	2.83865789474	3.08322535211	1.03243023256	
3.0	2.5	7.93700525984	3.16227766017	0.0870857	6.3	2.09766	1e+06	2.57699	0.109783	2.12976e-06	2.76177e-06	1.29675174668	3.12857399103	4.42979166667	1.94582631579	
3.0	2.5	7.93700525984	10.0	0.0841726	6.33535	2.36091	1e+06	2.17206	0.0232825	2.91649e-06	1.63324e-06	0.560001920116	1.57051834862	1.90597222222	1.55375294118	
3.0	2.5	7.93700525984	31.6227766017	0.0774794	6.96857	2.45531	1e+06	1.14377	1.58296e-08	3.31181e-06	5.55806e-07	0.167825448924	1.20847196262	1.31795833333	1.60827241379	
3.0	2.5	7.93700525984	100.0	0.0866104	6.41776	2.50828	1e+06	0.945805	8.64738e-10	3.51878e-06	9.76808e-08	0.0277598485839	1.0402464455	1.08139444444	0.644696153846	
3.0	2.5	7.93700525984	316.227766017	0.0741511	6.3	2.49648	1e+06	0.700714	0.0983625	3.48388e-06	8.34023e-08	0.0239394870087	0.958676056338	1.10499305556	1.133568	
3.0	2.5	7.93700525984	1000.0	0.0101349	6.30001	2.50936	1e+06	0.353981	3.69072e-05	3.62108e-06	1.64683e-21	4.5478973124e-16	0.996938095238	1.06462083333	1.08203636364	
3.0	2.5	22.360679775	1.0	0.102288	6.3	2.84633	1e+06	74.0299	1.1008e-16	1.60769e-06	2.85586e-06	1.77637479862	2.82892920354	2.27748611111	1.39443333333	
3.0	2.5	22.360679775	3.16227766017	0.102457	6.3	2.18697	1e+06	3.20001	0.0547262	2.28506e-06	2.94406e-06	1.28839505308	2.02688392857	1.8405	1.5091375	
3.0	2.5	22.360679775	10.0	0.105573	6.3	2.36233	1e+06	2.30622	1.63078e-07	2.86321e-06	1.83525e-06	0.640976386643	1.54089252336	1.36887222222	1.72189375	
3.0	2.5	22.360679775	31.6227766017	0.0985674	6.3	2.4652	1e+06	1.45612	9.31385e-09	3.26219e-06	6.85627e-07	0.210173840273	1.32615420561	1.18784583333	2.16808571429	
3.0	2.5	22.360679775	100.0	0.117052	6.99981	2.48231	1e+06	0.620255	5.05177e-07	3.54087e-06	3.69909e-07	0.104468393361	1.05698086124	1.20746805556	0.925772	
3.0	2.5	22.360679775	316.227766017	0.0279781	6.87038	2.49765	1e+06	0.214531	0.0171764	3.64456e-06	5.66265e-08	0.0155372665013	1.00575714286	1.07577361111	1.3819	
3.0	2.5	22.360679775	1000.0	0.440055	6.3586	2.50864	1e+06	0.645003	0.0315864	3.50389e-06	7.53256e-08	0.0214977068344	0.994768115942	1.03747777778	1.25105	
3.0	2.5	62.9960524947	10.0	0.11985	6.3	2.33056	1e+06	1.85996	6.99402e-09	2.82347e-06	3.4918e-06	1.23670518901	1.58114746544	2.58575	1.17503333333	
3.0	2.5	62.9960524947	31.6227766017	0.117897	6.51707	2.46071	1e+06	0.85957	0.0288157	3.38393e-06	1.56728e-06	0.463153788642	1.14304716981	1.49941666667	1.25457692308	
3.0	2.5	62.9960524947	100.0	0.12682	6.5862	2.49139	1e+06	0.642944	0.0126377	3.58454e-06	5.8364e-07	0.162821449893	1.12423333333	0.982438888889	2.128092	
3.0	2.5	62.9960524947	316.227766017	0.0781126	6.30017	2.50296	1e+06	0.904927	0.00560217	3.47806e-06	9.3373e-08	0.0268462878731	1.03288571429	1.15924166667	0.928604347826	
3.0	2.5	62.9960524947	1000.0	0.252991	6.3	2.51164	1e+06	0.884619	0.0335729	3.44821e-06	9.45185e-08	0.027410888548	0.900293838863	0.906413888889	1.44675925926	
3.0	2.5	177.476832988	10.0	0.117957	6.3	2.26008	1e+06	0.704785	0.011371	2.86903e-06	7.57324e-06	2.63965172898	2.72808333333	5.85451388889	1.34212580645	
3.0	2.5	177.476832988	31.6227766017	0.117446	6.99986	2.39574	1e+06	0.420899	0.0157547	3.36141e-06	3.43822e-06	1.02285052999	1.66633962264	2.55341666667	1.6332	
3.0	2.5	177.476832988	100.0	0.119864	6.3	2.44077	1e+06	0.270958	0.0086778	3.57171e-06	1.39444e-06	0.3904124355	1.08609047619	1.10916944444	1.398836	
3.0	2.5	177.476832988	316.227766017	0.126066	6.30007	2.49211	1e+06	0.478465	0.00235286	3.54914e-06	4.63409e-07	0.13056937737	1.01605263158	1.10093333333	1.20689583333	
3.0	2.5	177.476832988	1000.0	0.121197	6.3	2.49556	1e+06	0.674445	5.23853e-05	3.47798e-06	1.93796e-07	0.0557208494586	1.34626190476	1.81075	1.53092	
3.0	2.5	500.0	1.0	0.121309	6.3	2.03774	1e+06	0.973162	0.0195907	2.1924e-06	1.88274e-05	8.58757525999	3.36655	5.47711111111	1.42405	
3.0	2.5	500.0	3.16227766017	0.121683	6.33061	2.14632	1e+06	0.818113	0.00675938	2.46622e-06	1.54714e-05	6.27332516969	3.05681018519	4.59586111111	1.58762647059	
3.0	2.5	500.0	10.0	0.122339	6.3	2.2866	1e+06	0.899917	0.0626909	2.84003e-06	9.99646e-06	3.51984310025	1.57182325581	2.28959722222	1.78536551724	
3.0	2.5	500.0	31.6227766017	0.122653	7	2.41123	1e+06	0.628696	0.00831901	3.31883e-06	4.62167e-06	1.39256002868	1.47065566038	1.55879166667	1.34949285714	
3.0	2.5	500.0	100.0	0.121192	6.3	2.49343	1e+06	0.510009	0.00526307	3.64229e-06	1.53868e-06	0.422448514533	0.90780952381	0.992444444444	0.93714	
3.0	2.5	500.0	316.227766017	0.134563	6.3	2.48175	1e+06	0.869121	0.0188151	3.40545e-06	6.99802e-07	0.205494721696	1.05414691943	1.16260277778	1.37017037037	
3.0	2.5	500.0	1000.0	0.127318	7	2.48064	1e+06	0.568739	8.70683e-13	3.49332e-06	3.55311e-07	0.101711552334	0.942306220096	0.881083333333	0.901356	
3.0	2.75	1.0	10.0	0.532298	6.3	3.34487	1e+06	47.8041	9.6614e-14	2.61973e-06	1.15355e-06	0.44033163723	1.86166666667	2.16575	2.09625833333	
3.0	2.75	1.0	31.6227766017	0.069711	6.33682	2.75274	1e+06	1.94769	0.058139	3.83959e-06	5.61323e-07	0.146193473782	1.07096172249	1.3095	1.06004782609	
3.0	2.75	1.0	100.0	0.0658491	6.89287	2.73354	1e+06	0.363745	0.0225751	4.15563e-06	3.04552e-07	0.0732866015502	1.17096534653	1.10473055556	2.45278823529	
3.0	2.75	1.0	316.227766017	0.110724	6.9407	2.73795	1e+06	1.6798e-14	0.0254109	4.16899e-06	1.99339e-07	0.0478146985241	1.060495	1.13377916667	1.1751875	
3.0	2.75	1.0	1000.0	0.115703	6.99998	2.71934	1e+06	0.274837	0.0388504	4.07382e-06	3.31665e-07	0.0814137590762	1.00063546798	1.03276111111	1.58573125	
3.0	2.75	2.81726911385	10.0	0.0752983	6.37622	2.69938	1e+06	2.92479	9.06158e-08	3.61557e-06	2.0897e-06	0.577972491198	1.65515789474	1.68805555556	1.07211153846	
3.0	2.75	2.81726911385	31.6227766017	0.0742	6.3	2.74872	1e+06	1.52137	0.109624	3.85732e-06	7.098e-07	0.184013771219	1.1342961165	1.06745555556	1.37051	
3.0	2.75	2.81726911385	100.0	0.0870213	6.99976	2.7315	1e+06	0.440488	0.0157102	4.0431e-06	4.1561e-07	0.102794885113	0.834353535354	0.725736111111	1.2897625	
3.0	2.75	2.81726911385	316.227766017	0.106788	6.3	2.74193	1e+06	0.601929	0.0031444	4.04542e-06	2.36683e-07	0.0585064097177	1.05663366337	0.789447222222	1.80879473684	
3.0	2.75	2.81726911385	1000.0	0.0104528	6.3	2.76747	1e+06	0.749126	0.00600615	3.99166e-06	4.94889e-09	0.00123980749863	1.00180295567	1.01765694444	1.6404	
3.0	2.75	7.93700525984	1.0	0.0780571	6.3	3.25725	1e+06	128.157	3.88336e-16	2.29477e-06	5.14903e-06	2.24381092659	3.72534070796	4.37784722222	1.68059736842	
3.0	2.75	7.93700525984	10.0	0.0816208	6.3	2.65132	1e+06	2.31321	2.05681e-09	3.62247e-06	2.42001e-06	0.668055221989	1.48333971292	1.78040277778	1.02812307692	
3.0	2.75	7.93700525984	31.6227766017	0.0739506	6.3	2.74865	1e+06	1.4883	0.0778382	3.89826e-06	6.5407e-07	0.167785114384	0.957285024155	1.01182222222	1.5573952381	
3.0	2.75	7.93700525984	100.0	0.068148	6.99999	2.75692	1e+06	0.680859	0.12389	4.00256e-06	2.04544e-07	0.0511032938919	0.975965174129	0.940963888889	2.16408125	
3.0	2.75	7.93700525984	316.227766017	0.130567	6.37267	2.76453	1e+06	0.268662	0.063606	4.12599e-06	8.02845e-08	0.0194582391135	0.936712871287	0.981047222222	1.16450588235	
3.0	2.75	7.93700525984	1000.0	0.507915	7	2.76775	1e+06	0.297617	0.125714	4.12004e-06	1.34532e-07	0.032653081038	0.98774	1.17457916667	1.3978375	
3.0	2.75	22.360679775	1.0	0.0960621	6.3	2.25245	1e+06	4.4441	0.193355	2.39292e-06	6.85736e-06	2.86568711031	4.15636283186	5.06797222222	1.51249512195	
3.0	2.75	22.360679775	3.16227766017	0.0969878	6.3	2.50799	1e+06	4.14122	0.0341963	3.05942e-06	4.92324e-06	1.60920697387	1.94153881279	2.41052777778	0.968957575758	
3.0	2.75	22.360679775	10.0	0.096776	6.3	2.7044	1e+06	3.0904	0.0228799	3.55475e-06	2.15859e-06	0.607241015543	1.03952380952	1.0786875	0.58326	
3.0	2.75	22.360679775	31.6227766017	0.097569	6.3	2.75072	1e+06	1.17376	0.083144	3.87169e-06	8.32985e-07	0.215147648701	1.15917821782	1.261625	1.79405	
3.0	2.75	22.360679775	100.0	0.094696	6.3	2.71444	1e+06	0.403676	0.046352	4.00689e-06	4.3674e-07	0.108997252233	1.09082587065	1.16319861111	2.20925625	
3.0	2.75	22.360679775	316.227766017	0.0437053	6.3	2.76034	1e+06	1.08398	0.0174648	4.01899e-06	1.2349e-08	0.00307266253462	0.980428571429	1.15107638889	0.947811111111	
3.0	2.75	22.360679775	1000.0	0.197437	6.99999	2.75624	1e+06	0.379293	0.0436593	4.09647e-06	5.58579e-08	0.0136356179833	1.09795477387	1.44972222222	1.3531375	
3.0	2.75	62.9960524947	3.16227766017	0.112891	6.30292	2.43257	1e+06	2.03094	0.0341243	3.08883e-06	8.07288e-06	2.61357212925	2.7986372093	4.88994444444	1.34281666667	
3.0	2.75	62.9960524947	10.0	0.111151	7	2.62113	1e+06	1.94618	5.84126e-11	3.56358e-06	4.19747e-06	1.17788010933	1.49916037736	2.19163888889	1.26471923077	
3.0	2.75	62.9960524947	31.6227766017	0.109628	6.34567	2.72935	1e+06	1.12923	0.0401534	3.8342e-06	1.37762e-06	0.359297897867	1.21154634146	1.24158333333	1.964525	
3.0	2.75	62.9960524947	100.0	0.125586	6.85238	2.74591	1e+06	0.465897	5.64535e-08	4.04151e-06	4.90756e-07	0.121428871882	1.00690547264	1.22453333333	1.21157894737	
3.0	2.75	62.9960524947	316.227766017	0.324938	7	2.77433	1e+06	0.669679	0.026467	4.04479e-06	2.05304e-07	0.0507576413114	1.00105882353	1.01860416667	1.40221111111	
3.0	2.75	62.9960524947	1000.0	0.114667	6.87849	2.74143	1e+06	0.00606613	0.0328935	4.17689e-06	1.21493e-07	0.0290869522539	0.843959798995	1.04445694444	1.21548666667	
3.0	2.75	177.476832988	10.0	0.112661	6.3	2.55765	1e+06	1.00372	1.04963e-11	3.48762e-06	8.61942e-06	2.47143324101	2.61074519231	5.83033333333	1.38986666667	
3.0	2.75	177.476832988	100.0	0.112125	7	2.6864	1e+06	0.497887	0.0262249	3.9626e-06	1.62473e-06	0.410016151012	0.9075	1.07464027778	0.74577	
3.0	2.75	177.476832988	316.227766017	0.16365	6.3	2.76477	1e+06	0.841523	0.106224	4.02471e-06	2.08359e-07	0.0517699411883	1.16451980198	1.27756805556	1.76521666667	
3.0	2.75	177.476832988	1000.0	0.116199	6.3	2.73304	1e+06	0.621249	0.11135	4.0283e-06	2.90205e-07	0.0720415559914	1.05941871921	1.07821944444	1.49533529412	
3.0	2.75	500.0	10.0	0.111938	6.34773	2.58543	1e+06	0.845153	0.016732	3.49614e-06	1.3685e-05	3.91431693239	1.66412135922	2.592125	1.8621	
3.0	2.75	500.0	31.6227766017	0.112918	6.3	2.72165	1e+06	0.752298	2.09974e-15	3.8822e-06	5.52136e-06	1.42222451187	1.30593564356	1.24907916667	1.14806	
3.0	2.75	500.0	100.0	0.111191	6.85144	2.7374	1e+06	0.421571	0.0580787	4.03315e-06	2.07289e-06	0.513963031377	1.06376847291	1.17262638889	1.00331578947	
3.0	2.75	500.0	316.227766017	0.117867	6.46756	2.7535	1e+06	0.52415	0.0397871	4.08715e-06	6.09216e-07	0.149056432967	1.12943939394	1.22827638889	1.41946875	
3.0	2.75	500.0	1000.0	0.113945	6.51942	2.75515	1e+06	0.507704	0.0375397	4.02919e-06	1.58046e-07	0.039225253711	1.0176039604	1.18461388889	1.46306470588	
3.0	3.0	1.0	10.0	0.075258	6.3	2.9314	1e+06	2.16434	4.06229e-06	4.10108e-06	2.33044e-06	0.568250314551	1.46300505051	1.64380555556	1.40873125	
3.0	3.0	1.0	31.6227766017	0.076356	6.39855	2.99446	1e+06	1.83359	0.013373	4.19097e-06	5.93329e-07	0.141573191886	0.998725888325	1.06408333333	2.07686666667	
3.0	3.0	1.0	100.0	0.0939552	6.3	3.02391	1e+06	0.429508	0.0904353	4.24611e-06	6.43512e-08	0.0151553304083	1.12034920635	0.864004166667	2.38031111111	
3.0	3.0	1.0	316.227766017	0.799813	6.77664	3.00801	1e+06	0.965598	0.0246666	4.1945e-06	7.05665e-08	0.0168235784956	0.939791666667	0.9917	1.25239166667	
3.0	3.0	1.0	1000.0	0.29847	6.99996	3.01127	1e+06	0.39566	5.96964e-13	4.30515e-06	6.41575e-08	0.0149025004936	0.98437037037	0.917443055556	1.67566666667	
3.0	3.0	2.81726911385	10.0	0.0724542	6.31188	2.97394	1e+06	2.24703	4.53659e-09	4.13203e-06	2.25322e-06	0.545305818206	1.18274129353	1.48401388889	0.962788888889	
3.0	3.0	2.81726911385	31.6227766017	0.0704847	6.39873	3.00018	1e+06	0.857946	0.0182768	4.25597e-06	7.44481e-07	0.174926280025	0.956030769231	1.17465555556	1.26400833333	
3.0	3.0	2.81726911385	100.0	0.0735778	6.7995	2.99845	1e+06	0.637468	0.0816255	4.24967e-06	2.73473e-07	0.0643515849466	1.01342708333	1.03144027778	1.26645454545	
3.0	3.0	2.81726911385	316.227766017	0.0558116	6.74115	2.99848	1e+06	0.632501	0.0350261	4.2823e-06	8.65007e-08	0.0201995890059	0.824373056995	0.916515277778	1.14993333333	
3.0	3.0	2.81726911385	1000.0	0.131272	6.89438	2.99604	1e+06	0.342735	0.0651612	4.20849e-06	3.77945e-07	0.0898053696219	0.893703703704	1.08490833333	1.01004888889	
3.0	3.0	7.93700525984	10.0	0.0785639	6.3	2.94819	1e+06	2.48117	0.0315764	4.05855e-06	2.57195e-06	0.633711547227	1.30818226601	1.43156944444	1.16365555556	
3.0	3.0	7.93700525984	31.6227766017	0.71129	6.3	3.10231	1e+06	3.11988	0.00411272	3.95916e-06	2.59572e-07	0.0655623920226	0.980134020619	1.26749722222	1.90716153846	
3.0	3.0	7.93700525984	100.0	0.885029	6.3	3.02621	1e+06	1.11148	0.10257	4.18475e-06	3.75213e-08	0.00896619869765	1.02720918367	0.976304166667	1.92124285714	
3.0	3.0	7.93700525984	316.227766017	0.245781	6.45701	3.01595	1e+06	0.637732	0.0319834	4.25939e-06	1.06019e-07	0.0248906533565	0.930542105263	1.13433055556	1.02855	
3.0	3.0	7.93700525984	1000.0	0.209448	6.83627	3.00235	1e+06	1.07965	0.0442155	4.23377e-06	6.00837e-08	0.0141915361486	0.839746192893	0.960315277778	0.941978571429	
3.0	3.0	22.360679775	10.0	0.090379	6.33531	2.96137	1e+06	2.41909	0.0182088	4.02554e-06	2.70406e-06	0.671726029303	1.22493034826	1.51901388889	1.454695	
3.0	3.0	22.360679775	31.6227766017	0.080951	6.64371	3.00247	1e+06	1.02747	0.0281852	4.23178e-06	6.77153e-07	0.16001611615	0.9570625	1.17454305556	1.28546666667	
3.0	3.0	22.360679775	100.0	0.0782689	6.3	2.98635	1e+06	0.264298	7.12677e-14	4.29944e-06	4.46856e-07	0.10393353553	1.06339473684	1.11076111111	1.69190909091	
3.0	3.0	22.360679775	316.227766017	0.0293921	6.3368	3.01043	1e+06	0.56064	0.0188718	4.29395e-06	3.50773e-08	0.00816900522829	0.956442105263	1.1191625	1.0669	
3.0	3.0	22.360679775	1000.0	0.608034	6.3	3.02216	1e+06	0.487499	0.00369882	4.23905e-06	9.58148e-08	0.0226028945165	0.911705263158	1.10680833333	1.93876	
3.0	3.0	62.9960524947	1.0	0.106187	6.32815	2.54454	1e+06	3.1437	0.0389637	3.28085e-06	1.50294e-05	4.58094701068	3.481657277	5.84358333333	1.45027241379	
3.0	3.0	62.9960524947	3.16227766017	0.106162	6.3	2.81957	1e+06	3.36182	0.025813	3.6784e-06	8.75242e-06	2.37940952588	1.93680769231	2.42061111111	1.32269166667	
3.0	3.0	62.9960524947	10.0	0.882814	6.3	3.24748	1e+06	8.79733	9.21359e-19	3.69581e-06	1.83928e-07	0.0497666276134	1.85083	3.12954166667	1.13746111111	
3.0	3.0	62.9960524947	31.6227766017	0.868981	6.30001	3.08549	1e+06	2.40688	0.0488366	4.12035e-06	8.68702e-08	0.0210832089507	1.14485714286	1.31903333333	1.75843846154	
3.0	3.0	62.9960524947	100.0	0.131745	7	3.00584	1e+06	0.214009	0.0264167	4.27202e-06	5.17525e-07	0.121142925361	1.05470526316	1.11249305556	2.32012	
3.0	3.0	62.9960524947	316.227766017	0.421011	6.3	3.00748	1e+06	0.60962	0.0448999	4.23665e-06	1.64066e-07	0.0387254080465	1.06184974093	1.01578055556	1.77345	
3.0	3.0	62.9960524947	1000.0	0.116174	6.3	2.99003	1e+06	0.0669695	0.0539554	4.34143e-06	7.04552e-08	0.0162285698491	0.807937823834	0.653172222222	2.35914	
3.0	3.0	177.476832988	10.0	0.109655	6.34324	2.84464	1e+06	0.411188	0.0160994	4.01192e-06	8.65261e-06	2.15672545813	1.66369543147	2.43440277778	1.25763571429	
3.0	3.0	177.476832988	31.6227766017	1.08905	7	3.17708	1e+06	3.2547	0.00732633	4.01153e-06	7.11745e-08	0.0177424822948	1.80202604167	2.96729166667	1.45126666667	
3.0	3.0	177.476832988	100.0	0.119563	6.42256	3.00116	1e+06	0.701266	0.0250922	4.24717e-06	9.59706e-07	0.225963641672	1.11801052632	1.24471666667	2.49637272727	
3.0	3.0	177.476832988	1000.0	0.361475	6.3	3.01787	1e+06	0.485899	0.100081	4.25141e-06	1.59724e-07	0.0375696533621	1.04251052632	1.19688888889	0.985923	
3.0	3.0	500.0	10.0	0.104238	7	2.85561	1e+06	0.45077	1.55932e-10	4.06879e-06	1.43662e-05	3.53082857557	1.70008247423	3.27918055556	1.08081333333	
3.0	3.0	500.0	31.6227766017	0.10402	6.64267	2.94447	1e+06	0.339824	0.0337963	4.2226e-06	5.60171e-06	1.3266020935	1.2380052356	1.72419444444	1.26687	
3.0	3.0	500.0	100.0	1.41269	6.30437	3.11681	1e+06	1.50187	0.0147824	4.07561e-06	4.34733e-08	0.0106666977459	1.17565445026	1.71968055556	1.01928	
3.0	3.0	500.0	316.227766017	0.0965075	6.59702	2.99357	1e+06	0.164871	0.00111437	4.34218e-06	5.13865e-07	0.118342629739	0.883074074074	0.868954166667	2.1873	
3.0	3.0	500.0	1000.0	0.116039	7	3.00938	1e+06	0.356377	0.0194649	4.30639e-06	1.76204e-07	0.0409168700466	1.20550531915	1.23996666667	2.38005555556	


==> onlinedata/ionisedreflection_RSplot_XMMNuSTAR_allresults.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 10 ks 
# Fits included: ALL
# input model for simulations: pexrav+kdblur(reflionx)
# output (observer's) model: pexrav + bbody + gauss 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: reflionx Iron abundance (solar units)
#  1             input model: reflionx photon index (Gamma_in) 
#  2             input model: reflionx ionisation parameter (xi)
#  3             input model: ratio of direct component normalisation (pexrav) to reflected component normalisation (Npexrav/Nreflionx)
#  4             output model: black body temperature 
#  5             output model: Iron line energy 
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: Iron line equivalent width
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
0.11	1.5	1.0	1.0	0.01	7	2.16568	1e+06	295.078	6.29469e-06	3.05268e-07	3.08407e-09	0.0101028276793	1.81686419753	2.520075	1.392536	
0.11	1.5	1.0	3.16227766017	0.0100192	7	1.24817	1e+06	0.902046	1.68475e-11	4.74876e-07	3.44378e-11	7.25195630017e-05	1.73787755102	0.946744	3.50138695652	
0.11	1.5	1.0	10.0	0.0103182	6.76592	1.40065	1e+06	1.05845	0.116427	5.36323e-07	1.79009e-09	0.00333770880607	0.976018348624	1.08351081081	1.67784210526	
0.11	1.5	1.0	31.6227766017	0.0114189	6.3	1.50513	1e+06	1.0462	0.0911315	5.88618e-07	3.88319e-10	0.000659713090663	1.21584745763	1.20438333333	1.4482	
0.11	1.5	1.0	100.0	0.0533522	7	1.5323	1e+06	0.999817	0.00199574	5.85832e-07	1.35114e-10	0.000230636086796	0.977857142857	1.001134	1.28575	
0.11	1.5	1.0	316.227766017	2	6.83727	1.48431	1e+06	0.294335	1.09565e-16	7.01884e-07	7.07801e-19	1.00843016795e-12	0.749651181102	0.864135849057	0.98865	
0.11	1.5	1.0	1000.0	0.01	7	1.52976	1e+06	0.440713	0.155448	6.84891e-07	4.56013e-10	0.000665818356498	0.785198425197	0.726824528302	1.19685384615	
0.11	1.5	2.81726911385	1.0	1.99986	7	2.03404	1e+06	140.494	1.03176e-12	2.8971e-07	6.48096e-16	2.23705084395e-09	1.98740243902	1.11428	2.16128461538	
0.11	1.5	2.81726911385	3.16227766017	0.01	7	2.17309	1e+06	88.5309	1.35503e-15	3.49298e-07	1.68364e-22	4.8200676786e-16	1.45360638298	1.5253125	1.47125238095	
0.11	1.5	2.81726911385	10.0	2	6.3	1.80919	1e+06	10.1937	3.12724e-16	4.21319e-07	2.65062e-08	0.0629124250271	1.29755932203	1.2486547619	1.71894736842	
0.11	1.5	2.81726911385	31.6227766017	1.56707	6.3	1.43624	1e+06	0.474709	0.121923	5.80733e-07	3.85449e-13	6.63728425972e-07	0.978460869565	1.12245869565	1.71165384615	
0.11	1.5	2.81726911385	100.0	2	6.85005	1.51589	1e+06	0.36607	0.0649375	6.93794e-07	3.72253e-09	0.00536546871261	0.787870229008	0.8407	1.10545	
0.11	1.5	2.81726911385	316.227766017	0.01	6.3	1.51854	1e+06	0.968949	0.150405	6.08962e-07	3.2032e-28	5.26009833126e-22	0.980114754098	1.32706122449	1.15371333333	
0.11	1.5	2.81726911385	1000.0	0.839061	6.3	1.47567	1e+06	0.859669	6.30681e-10	5.51868e-07	2.56146e-08	0.0464143599556	0.841387068966	1.0073212766	0.867353846154	
0.11	1.5	7.93700525984	1.0	0.0579618	6.99773	2.09248	1e+06	162.945	4.46542e-17	2.9737e-07	3.11762e-08	0.104839761913	1.72438095238	2.11674666667	1.806044	
0.11	1.5	7.93700525984	3.16227766017	0.01	7	2.22332	1e+06	89.5136	8.11201e-12	3.42837e-07	9.89299e-15	2.88562494713e-08	1.82404444444	2.251108	2.05341111111	
0.11	1.5	7.93700525984	10.0	0.0171475	6.3	1.40037	1e+06	1.32369	0.0987192	4.99231e-07	2.95743e-09	0.0059239710675	1.18094174757	0.894545714286	1.44827058824	
0.11	1.5	7.93700525984	31.6227766017	0.01	7	1.49096	1e+06	1.11743	1.81824e-06	6.03787e-07	3.24421e-10	0.000537310342886	0.982803418803	1.28608409091	1.14671764706	
0.11	1.5	7.93700525984	100.0	2	6.89632	1.49034	1e+06	0.482243	0.000658266	6.60288e-07	1.22798e-20	1.8597642241e-14	1.08916935484	1.21148235294	2.07629285714	
0.11	1.5	7.93700525984	316.227766017	0.0112321	7	1.49448	1e+06	0.12155	0.0777409	7.86811e-07	1.79109e-09	0.00227639166204	1.0356	1.25991666667	0.812007692308	
0.11	1.5	7.93700525984	1000.0	0.0169395	6.3	1.4793	1e+06	0.755555	4.6145e-06	5.27422e-07	2.74169e-09	0.00519828524407	0.9642	1.03988292683	1.42001818182	
0.11	1.5	22.360679775	1.0	2	7	2.08512	1e+06	115.439	1.58063e-10	3.1577e-07	5.63175e-25	1.78349748234e-18	2.87672413793	7.27352941176	1.86873461538	
0.11	1.5	22.360679775	3.16227766017	0.0641217	7	2.17592	1e+06	66.082	0.131423	3.75389e-07	1.88492e-08	0.050212446289	1.71141747573	1.48135666667	2.1908047619	
0.11	1.5	22.360679775	10.0	2	6.61128	1.72864	1e+06	5.83935	1.8197e-16	4.89944e-07	2.26163e-08	0.0461609898274	1.29996721311	1.33746976744	1.61058947368	
0.11	1.5	22.360679775	31.6227766017	0.0984245	7	1.4737	1e+06	0.655122	0.137723	6.37717e-07	1.26994e-08	0.019913848933	0.790511111111	0.962047058824	1.17972	
0.11	1.5	22.360679775	100.0	0.0100001	6.99989	1.55994	1e+06	0.953581	0.200046	6.28582e-07	4.61476e-10	0.000734154016501	0.779956097561	0.812829411765	1.43153076923	
0.11	1.5	22.360679775	316.227766017	0.0100059	6.4675	1.5023	1e+06	0.361141	0.116139	6.21102e-07	1.2436e-10	0.000200224761794	1.03772727273	0.988838	2.15015	
0.11	1.5	22.360679775	1000.0	0.01	7	1.51047	1e+06	0.565485	0.0410188	6.2244e-07	3.13346e-20	5.03415590258e-14	1.08270247934	1.39128571429	1.1392	
0.11	1.5	62.9960524947	1.0	0.0724699	7	2.03237	1e+06	92.2827	5.14742e-14	3.13934e-07	8.58042e-08	0.273319232705	1.70991304348	1.03946521739	1.988308	
0.11	1.5	62.9960524947	3.16227766017	0.0547931	7	2.15746	1e+06	62.2579	1.13036e-06	3.79233e-07	1.95808e-08	0.0516326374551	1.55247115385	1.16283548387	2.1547952381	
0.11	1.5	62.9960524947	10.0	0.148715	6.3	1.28041	1e+06	0.390193	5.2545e-08	5.59809e-07	8.90069e-08	0.15899512155	0.966741666667	1.2541173913	0.9967	
0.11	1.5	62.9960524947	31.6227766017	0.276014	7	1.47633	1e+06	0.930863	0.0558722	5.76782e-07	2.3577e-08	0.0408767957391	1.00655357143	0.970851111111	2.01212666667	
0.11	1.5	62.9960524947	100.0	1.96422	7	1.59788	1e+06	2.07459	0.0670464	5.11498e-07	1.52538e-08	0.0298218174851	0.896831932773	1.1313893617	1.20983571429	
0.11	1.5	62.9960524947	316.227766017	0.0264236	6.3	1.47629	1e+06	0.539815	0.0602362	6.02639e-07	5.13275e-09	0.0085171221909	0.815818803419	0.922570212766	1.32558571429	
0.11	1.5	62.9960524947	1000.0	1.99995	6.60097	1.51734	1e+06	0.737913	0.0346785	6.16082e-07	1.03428e-20	1.67880249707e-14	1.1436	1.15075306122	1.54252307692	
0.11	1.5	177.476832988	1.0	0.0824186	7	2.029	1e+06	35.2666	3.21345e-16	4.39268e-07	1.86519e-07	0.424613220175	1.82788983051	1.83968536585	2.0364375	
0.11	1.5	177.476832988	3.16227766017	0.079162	7	2.21242	1e+06	47.6046	5.12489e-07	4.8554e-07	9.90224e-08	0.203942826544	1.135896	1.25819574468	1.37058636364	
0.11	1.5	177.476832988	10.0	0.110223	6.99998	1.35788	1e+06	0.582933	0.175126	5.65129e-07	1.2013e-07	0.212570935132	1.08443801653	1.32282391304	1.57455294118	
0.11	1.5	177.476832988	31.6227766017	0.0939915	6.3	1.44522	1e+06	0.185638	0.121625	6.59954e-07	5.81212e-08	0.0880685623543	1.008136	1.07522352941	1.16322142857	
0.11	1.5	177.476832988	100.0	0.127905	6.73418	1.39818	1e+06	0.27876	0.00412188	5.69968e-07	5.67342e-08	0.0995392723802	0.735171929825	1.01050212766	1.00268571429	
0.11	1.5	177.476832988	316.227766017	0.0100378	6.3	1.5075	1e+06	0.0666921	0.000148807	7.01223e-07	1.53548e-25	2.18971710854e-19	0.938468253968	0.674878181818	1.42218	
0.11	1.5	177.476832988	1000.0	2	6.3	1.54364	1e+06	1.17026	0.0901446	5.23713e-07	3.86924e-24	7.38809233301e-18	1.08734545455	1.14425869565	0.646765454545	
0.11	1.5	500.0	1.0	0.0798453	6.99301	2.24729	1e+06	19.7728	0.00894772	8.99109e-07	5.23102e-07	0.581800426867	1.50003870968	1.67587241379	1.604768	
0.11	1.5	500.0	3.16227766017	0.0846712	6.3	2.11993	1e+06	12.8835	1.467e-16	7.89169e-07	3.29456e-07	0.417472049713	1.43231724138	1.77489473684	1.56674347826	
0.11	1.5	500.0	10.0	0.0774051	6.3	2.03861	1e+06	11.4303	0.131422	6.16668e-07	1.59325e-07	0.258364306239	1.27864122137	1.26702592593	2.0262	
0.11	1.5	500.0	31.6227766017	0.103797	6.3	1.50656	1e+06	0.705956	1.04392e-07	6.40295e-07	1.12528e-07	0.175743993003	0.880661417323	1.02399423077	0.682946666667	
0.11	1.5	500.0	100.0	0.0583669	6.3	1.61497	1e+06	1.61927	0.0847713	5.54199e-07	1.40926e-08	0.0254287719754	0.956678571429	0.99933125	1.1881	
0.11	1.5	500.0	316.227766017	0.0102237	6.99998	1.52607	1e+06	0.741938	1.02818e-05	6.0299e-07	3.56887e-10	0.000591862219937	0.849302521008	0.809538	1.59753571429	
0.11	1.5	500.0	1000.0	0.0100121	6.30004	1.53689	1e+06	0.943999	0.104784	5.51312e-07	1.38481e-23	2.51184447282e-17	1.12244036697	1.08967446809	2.034	
0.11	1.75	1.0	1.0	0.0646209	7	2.20444	1e+06	227.946	7.67439e-15	4.35275e-07	1.34844e-08	0.0309790362415	2.00225225225	1.180305	2.36983	
0.11	1.75	1.0	3.16227766017	0.0379763	7	2.3871	1e+06	130.056	6.07525e-14	5.74357e-07	4.68688e-09	0.0081602209079	1.70636231884	1.4223372093	2.46387692308	
0.11	1.75	1.0	10.0	0.153553	6.80779	1.24319	1e+06	0.0152403	8.28746e-08	7.68952e-07	1.61971e-07	0.210638635441	1.3072384106	1.57481964286	1.71646086957	
0.11	1.75	1.0	31.6227766017	0.145305	7	1.61525	1e+06	0.303241	0.098492	1.07633e-06	8.35388e-08	0.0776144862635	0.829217948718	0.813467741935	1.84811578947	
0.11	1.75	1.0	100.0	0.226948	6.93826	1.64374	1e+06	0.271501	0.0769123	1.07784e-06	1.13735e-07	0.10552122764	0.910305194805	0.99129516129	0.762070588235	
0.11	1.75	1.0	316.227766017	0.166152	6.76044	1.73654	1e+06	0.346917	0.046205	1.2609e-06	2.97854e-08	0.023622333254	1.06344375	1.17161846154	1.56562105263	
0.11	1.75	1.0	1000.0	0.0617118	6.3	1.76616	1e+06	0.336003	4.2739e-11	1.25749e-06	6.3009e-09	0.00501069591011	1.02663225806	1.19568225806	1.36461764706	
0.11	1.75	2.81726911385	1.0	0.0615895	7	2.301	1e+06	310.57	7.71259e-13	4.60533e-07	1.25614e-07	0.272757869686	1.70130833333	1.45453846154	2.05342068966	
0.11	1.75	2.81726911385	3.16227766017	0.0557495	7	2.39102	1e+06	126.543	3.04689e-13	5.92798e-07	3.84606e-08	0.0648797735485	1.57892592593	1.55023095238	2.26378076923	
0.11	1.75	2.81726911385	10.0	0.105925	6.36112	1.35525	1e+06	0.188463	2.2711e-06	8.30846e-07	1.63059e-07	0.19625658666	1.34218666667	1.16357818182	2.34361666667	
0.11	1.75	2.81726911385	31.6227766017	0.0747117	6.95509	1.69603	1e+06	1.47886	0.137224	1.00876e-06	5.05429e-08	0.0501039890559	0.951832258065	1.14469016393	1.12848421053	
0.11	1.75	2.81726911385	100.0	0.14576	6.3	1.67791	1e+06	0.383465	0.0927039	1.17932e-06	9.0767e-08	0.0769655394634	1.00356687898	1.4167016129	1.50711875	
0.11	1.75	2.81726911385	316.227766017	0.183094	6.30025	1.73492	1e+06	0.762636	5.37643e-09	1.12771e-06	3.46557e-08	0.0307310390083	0.901098684211	1.06590322581	1.64172941176	
0.11	1.75	2.81726911385	1000.0	0.01	6.46711	1.75506	1e+06	0.606869	0.078781	1.16518e-06	7.26821e-29	6.23784308004e-23	0.915452229299	1.10846984127	1.21061875	
0.11	1.75	7.93700525984	1.0	0.0786524	7	2.27126	1e+06	256.697	0.0116175	4.63199e-07	1.85035e-07	0.39947193323	1.98370491803	1.91983793103	2.60263793103	
0.11	1.75	7.93700525984	3.16227766017	0.0621226	7	2.31008	1e+06	89.4742	6.75532e-09	5.98219e-07	1.16007e-07	0.193920621043	1.46432857143	1.04014130435	1.98508888889	
0.11	1.75	7.93700525984	10.0	0.0573566	7	1.91179	1e+06	8.81611	0.38527	7.32564e-07	6.11987e-08	0.0835404142164	1.73871523179	1.24426964286	4.20718181818	
0.11	1.75	7.93700525984	31.6227766017	0.0974031	6.3	1.7236	1e+06	1.82032	0.179594	9.79597e-07	7.8752e-08	0.0803922429326	1.17391025641	1.24611	1.429445	
0.11	1.75	7.93700525984	100.0	0.175037	6.94405	1.66485	1e+06	0.215186	0.0752828	1.16031e-06	8.93611e-08	0.0770148494799	0.944044871795	0.92785483871	1.03095	
0.11	1.75	7.93700525984	316.227766017	0.0490841	6.30747	1.75631	1e+06	0.287434	0.0306264	1.19348e-06	7.24882e-09	0.00607368368134	0.973503267974	0.9170421875	2.47893333333	
0.11	1.75	7.93700525984	1000.0	0.243833	7	1.72177	1e+06	0.138635	3.66598e-08	1.28387e-06	9.02794e-08	0.0703181786318	0.93427672956	0.9835046875	1.183	
0.11	1.75	22.360679775	1.0	0.0750502	7	2.24818	1e+06	117.66	1.22114e-15	4.89849e-07	2.44458e-07	0.499047665709	2.01275193798	1.07696216216	2.51318214286	
0.11	1.75	22.360679775	3.16227766017	0.0743827	7	2.23522	1e+06	63.3384	6.11773e-16	5.95403e-07	1.7414e-07	0.292474172955	1.520875	1.11786666667	1.94675185185	
0.11	1.75	22.360679775	10.0	0.0823658	7	1.88508	1e+06	8.0965	0.381546	7.32099e-07	7.1531e-08	0.0977067309203	1.38575333333	1.07060178571	2.74247272727	
0.11	1.75	22.360679775	31.6227766017	0.101494	6.99943	1.66374	1e+06	0.784972	5.93591e-07	9.94375e-07	7.56296e-08	0.0760574230044	0.972389261745	0.986053333333	1.50661578947	
0.11	1.75	22.360679775	100.0	0.0840131	6.3	1.73132	1e+06	1.05865	0.0247961	1.11894e-06	5.05036e-08	0.0451352172592	0.927398734177	1.12175645161	1.239145	
0.11	1.75	22.360679775	316.227766017	0.108219	6.59884	1.69015	1e+06	0.130857	0.0495341	1.28837e-06	4.44725e-08	0.0345184225029	0.84775	0.7006984375	1.08557058824	
0.11	1.75	22.360679775	1000.0	0.213183	6.30548	1.73583	1e+06	0.305487	0.099902	1.18441e-06	4.05098e-08	0.034202514332	0.817064102564	0.899674603175	1.0128375	
0.11	1.75	62.9960524947	1.0	0.0914197	7	2.24616	1e+06	59.4617	3.13482e-11	5.9809e-07	3.13847e-07	0.524748783628	1.78185211268	1.16100416667	2.84426071429	
0.11	1.75	62.9960524947	3.16227766017	0.092727	6.3	2.29832	1e+06	49.4752	2.128e-07	6.8487e-07	1.95435e-07	0.285360725393	1.27618918919	0.867782692308	1.82881428571	
0.11	1.75	62.9960524947	10.0	0.115467	7	1.48301	1e+06	0.424384	2.84277e-13	9.87315e-07	3.3157e-07	0.335830003596	1.32640880503	1.26384166667	2.1520625	
0.11	1.75	62.9960524947	31.6227766017	0.0742327	7	1.70396	1e+06	0.832317	0.136966	1.17227e-06	1.28744e-07	0.109824528479	0.931839506173	1.01398253968	1.560875	
0.11	1.75	62.9960524947	100.0	0.114222	6.3	1.67642	1e+06	0.618723	0.134631	1.09481e-06	8.1031e-08	0.0740137558115	0.771435064935	0.812986885246	0.6071125	
0.11	1.75	62.9960524947	316.227766017	0.122046	6.3	1.72047	1e+06	3.41115e-08	7.96872e-10	1.3877e-06	5.87102e-08	0.0423075592707	1.1644691358	1.49504923077	1.50514117647	
0.11	1.75	62.9960524947	1000.0	0.0101742	6.30087	1.77847	1e+06	0.537045	0.00139948	1.21075e-06	1.07009e-22	8.83824075986e-17	0.871608974359	0.730367741935	1.76504705882	
0.11	1.75	177.476832988	1.0	0.0818838	7	2.26735	1e+06	25.7071	7.49659e-12	9.09789e-07	5.3826e-07	0.591631686028	2.28402453988	2.49915	2.77914285714	
0.11	1.75	177.476832988	3.16227766017	0.0774572	7	2.33809	1e+06	28.6042	0.0747066	9.22906e-07	3.86281e-07	0.41854858458	1.78664779874	2.17366101695	1.584156	
0.11	1.75	177.476832988	10.0	0.0928153	6.3	1.82981	1e+06	3.25197	0.0342379	1.01918e-06	3.17587e-07	0.311610314174	1.34145341615	1.63944262295	1.66913043478	
0.11	1.75	177.476832988	31.6227766017	0.0936437	7	1.76922	1e+06	1.39325	0.300291	1.06347e-06	1.94795e-07	0.18316924784	1.15885350318	1.12593870968	0.893447368421	
0.11	1.75	177.476832988	100.0	0.116464	6.99997	1.71291	1e+06	0.417284	0.0512646	1.13663e-06	8.819e-08	0.0775890131353	1.09969480519	1.42705806452	1.52548125	
0.11	1.75	177.476832988	316.227766017	0.136094	6.84446	1.74068	1e+06	0.507977	1.60562e-12	1.15316e-06	4.43894e-08	0.0384937042561	0.982720779221	1.18135806452	0.952152941176	
0.11	1.75	177.476832988	1000.0	0.0102488	6.3	1.75558	1e+06	0.049595	0.00210923	1.37329e-06	4.98911e-11	3.63296171967e-05	0.88202484472	1.05557384615	0.971894117647	
0.11	1.75	500.0	1.0	0.085253	6.3	1.95369	1e+06	2.99187	0.187075	1.5033e-06	7.25313e-07	0.482480542806	1.55009248555	1.71081818182	1.702775	
0.11	1.75	500.0	3.16227766017	0.0862838	7	2.00633	1e+06	3.87591	0.239355	1.4854e-06	6.06137e-07	0.408063147974	1.58782248521	1.69583076923	2.804925	
0.11	1.75	500.0	10.0	0.0800953	6.3	1.94431	1e+06	2.52551	0.168652	1.32367e-06	3.35826e-07	0.253708250546	1.09122360248	1.19136451613	1.73867619048	
0.11	1.75	500.0	31.6227766017	0.0975837	6.3	1.78618	1e+06	0.882687	0.0239631	1.2072e-06	2.34061e-07	0.193887508284	1.05509259259	1.1357953125	0.982177777778	
0.11	1.75	500.0	100.0	0.107021	6.3	1.79457	1e+06	0.867143	0.243495	1.17528e-06	6.87651e-08	0.0585095466612	0.912677419355	0.8754390625	1.77643125	
0.11	1.75	500.0	316.227766017	0.0619538	6.33327	1.78827	1e+06	0.748393	0.0776244	1.19425e-06	9.58881e-09	0.00802914800084	1.01768152866	1.10836774194	2.01988888889	
0.11	1.75	500.0	1000.0	0.189331	6.3	1.72231	1e+06	8.64591e-15	0.110119	1.30042e-06	7.72117e-08	0.0593744328755	1.1216163522	1.52238615385	1.18304285714	
0.11	2.0	1.0	1.0	0.0644508	7	2.44829	1e+06	396.346	0.059809	6.66864e-07	2.73606e-07	0.410287554884	2.17766176471	1.73857647059	2.79451724138	
0.11	2.0	1.0	3.16227766017	0.0553104	7	2.54139	1e+06	149.949	4.40348e-09	8.39645e-07	1.93924e-07	0.230959512651	1.79189677419	0.970515384615	2.73684074074	
0.11	2.0	1.0	10.0	0.0985158	7	1.53356	1e+06	0.318631	0.28084	1.23357e-06	3.3057e-07	0.267978306865	1.5407797619	1.24611428571	3.35943333333	
0.11	2.0	1.0	31.6227766017	0.0648522	6.3	1.93095	1e+06	1.84533	0.0285457	1.54675e-06	1.09074e-07	0.0705181832875	1.23434117647	1.40394615385	2.11732272727	
0.11	2.0	1.0	100.0	0.127228	6.41817	1.95736	1e+06	0.868968	0.0265989	1.81431e-06	1.17197e-07	0.0645959069839	0.898630681818	0.902665714286	1.677575	
0.11	2.0	1.0	316.227766017	0.187476	6.3	2.01734	1e+06	0.900983	0.0896573	1.95652e-06	1.53842e-08	0.00786304254493	0.979107344633	1.08872028986	0.999385	
0.11	2.0	1.0	1000.0	0.43058	7	1.98918	1e+06	0.660078	0.211342	1.8959e-06	1.49358e-08	0.00787794714911	1.13355681818	1.10775362319	2.01923888889	
0.11	2.0	2.81726911385	1.0	0.0724725	7	2.43001	1e+06	276.605	6.56183e-09	6.77452e-07	4.86921e-07	0.718753505783	2.23229452055	2.05438717949	2.43618484848	
0.11	2.0	2.81726911385	3.16227766017	0.072287	7	2.44699	1e+06	105.923	2.24159e-14	8.52987e-07	3.70432e-07	0.434276255089	1.67443037975	1.74676153846	1.99044333333	
0.11	2.0	2.81726911385	10.0	0.0949363	6.3	1.50632	1e+06	0.0325002	0.0363881	1.3288e-06	5.19073e-07	0.390632901866	1.72912865497	1.4730968254	3.65465517241	
0.11	2.0	2.81726911385	31.6227766017	0.0945903	7	1.8476	1e+06	0.978081	0.095143	1.68228e-06	2.51059e-07	0.149237344556	0.882706896552	0.981776923077	1.17769090909	
0.11	2.0	2.81726911385	100.0	0.0636014	7	1.99268	1e+06	1.35341	0.0254989	1.78432e-06	3.90811e-08	0.0219025174857	1.09829142857	1.12432647059	1.52699090909	
0.11	2.0	2.81726911385	316.227766017	0.0743009	6.3	2.00292	1e+06	0.366866	0.0538704	2.14587e-06	4.59532e-08	0.0214147175738	0.987218579235	0.911584507042	1.38121764706	
0.11	2.0	2.81726911385	1000.0	0.0277559	7	2.01357	1e+06	0.986037	5.15546e-07	1.81887e-06	1.07828e-08	0.00592829613991	0.995485380117	1.09990895522	1.3482	
0.11	2.0	7.93700525984	1.0	2	7	2.63654	1e+06	142.055	0.0295097	8.18768e-07	8.86096e-25	1.08223086393e-18	10.3783221477	26.491627907	5.21724242424	
0.11	2.0	7.93700525984	3.16227766017	0.0723616	7	2.4678	1e+06	87.2979	8.59366e-17	8.53995e-07	4.76266e-07	0.557691789765	1.81015625	1.46922181818	2.25458928571	
0.11	2.0	7.93700525984	10.0	0.0496019	7	2.50789	1e+06	44.3789	8.02661e-16	1.13505e-06	1.30876e-07	0.115304171622	1.11804705882	1.06838412698	1.30243571429	
0.11	2.0	7.93700525984	31.6227766017	0.0898384	6.3	1.90254	1e+06	1.4386	0.217294	1.54615e-06	2.35443e-07	0.152276945963	1.24319161677	0.996152307692	2.42837142857	
0.11	2.0	7.93700525984	100.0	0.0394119	6.3	2.01833	1e+06	1.36115	0.0157613	1.83588e-06	5.35465e-08	0.0291666666667	1.18774857143	1.18321470588	1.993665	
0.11	2.0	7.93700525984	316.227766017	2	6.94758	2.00807	1e+06	0.666174	0.0205333	1.89827e-06	1.75968e-09	0.000926991418502	0.889145348837	1.01907536232	1.27144705882	
0.11	2.0	7.93700525984	1000.0	0.109874	6.3	1.98531	1e+06	0.502837	0.030484	1.91308e-06	8.80847e-08	0.0460433959897	0.966062146893	0.968142028986	1.31162352941	
0.11	2.0	22.360679775	1.0	0.0892265	7	2.47068	1e+06	120.192	4.96323e-05	8.15246e-07	7.07249e-07	0.867528328873	2.30458333333	1.83353076923	3.30941	
0.11	2.0	22.360679775	3.16227766017	0.0816173	6.3	2.54167	1e+06	75.0636	8.76552e-14	9.79428e-07	4.8867e-07	0.498934071723	1.92886666667	1.54085423729	2.56665	
0.11	2.0	22.360679775	10.0	0.0796881	6.64115	2.12085	1e+06	9.64954	0.0788477	1.21358e-06	3.5211e-07	0.290141564627	1.50677647059	1.13222419355	2.989328	
0.11	2.0	22.360679775	31.6227766017	0.0892375	6.74264	1.91374	1e+06	1.26139	7.72847e-09	1.71598e-06	3.38935e-07	0.197516870826	1.12214371257	0.77104375	1.77491428571	
0.11	2.0	22.360679775	100.0	0.0978869	6.3	2.03578	1e+06	1.47741	6.17264e-10	1.88376e-06	5.40826e-08	0.0287099205844	0.855225988701	0.94925942029	1.01115238095	
0.11	2.0	22.360679775	316.227766017	0.0293607	6.41469	2.04632	1e+06	1.50487	0.108406	1.76715e-06	3.48846e-09	0.001974059927	1.05929310345	1.12845294118	0.897425	
0.11	2.0	22.360679775	1000.0	1.29308	6.3	2.01813	1e+06	0.539307	0.0542593	1.96955e-06	1.19957e-08	0.00609057906628	1.04790804598	1.19136376812	1.3362375	
0.11	2.0	62.9960524947	1.0	0.0944207	7	2.41898	1e+06	37.0719	0.0604469	1.07741e-06	8.66619e-07	0.80435395996	2.35974698795	1.43379508197	3.34333103448	
0.11	2.0	62.9960524947	3.16227766017	0.0909139	7	2.39617	1e+06	27.9397	1.29227e-16	1.226e-06	6.2754e-07	0.511859706362	1.75836470588	1.51822295082	1.9839037037	
0.11	2.0	62.9960524947	10.0	0.0831995	7	2.33391	1e+06	16.3695	0.115578	1.3256e-06	3.52497e-07	0.265915057333	1.47915697674	1.28659375	2.30179615385	
0.11	2.0	62.9960524947	31.6227766017	0.0898538	7	2.00451	1e+06	1.75918	0.0915947	1.75813e-06	3.18931e-07	0.181403536712	1.26985795455	1.41354411765	1.79421818182	
0.11	2.0	62.9960524947	100.0	0.132308	6.3	1.99652	1e+06	1.47413	0.0374511	1.75613e-06	1.7615e-07	0.100305786018	1.05353179191	1.402425	1.273355	
0.11	2.0	62.9960524947	316.227766017	0.151129	6.46795	2.00065	1e+06	0.638347	0.0453978	1.89975e-06	1.17667e-07	0.0619381497565	0.988182352941	1.1898	1.11335882353	
0.11	2.0	62.9960524947	1000.0	0.218462	6.31812	1.97026	1e+06	0.804281	0.089731	1.71065e-06	1.12744e-07	0.0659071113319	1.00180701754	1.34355820896	1.46473684211	
0.11	2.0	177.476832988	1.0	0.0838395	6.3	2.53268	1e+06	25.6732	7.47421e-10	1.50309e-06	1.03223e-06	0.686738651711	2.72152601156	3.512125	2.700472	
0.11	2.0	177.476832988	3.16227766017	2	7	3.06559	1e+06	82.1564	5.97142e-18	1.57927e-06	3.51919e-22	2.22836500408e-16	3.6842	4.872671875	4.0972962963	
0.11	2.0	177.476832988	10.0	0.0820364	6.41111	2.20333	1e+06	6.35541	0.0789893	1.6951e-06	7.62031e-07	0.449549289127	1.83120571429	2.04039705882	2.28217083333	
0.11	2.0	177.476832988	31.6227766017	0.0993906	6.94919	2.01024	1e+06	1.37851	0.0340278	1.87926e-06	4.81013e-07	0.255958728436	1.41366285714	1.63086567164	1.62298571429	
0.11	2.0	177.476832988	100.0	0.118771	6.3	1.97776	1e+06	0.289333	0.0978724	2.00712e-06	2.78131e-07	0.138572183028	0.826971264368	0.773114705882	1.14910588235	
0.11	2.0	177.476832988	316.227766017	0.0987525	6.99998	1.99963	1e+06	0.704021	0.135194	1.9402e-06	7.5998e-08	0.0391701886403	0.848988700565	1.36188873239	0.729511764706	
0.11	2.0	177.476832988	1000.0	0.0457651	7	1.98174	1e+06	0.314127	0.0962971	1.96971e-06	5.04543e-08	0.0256150905463	1.07065340909	0.996832352941	2.38804705882	
0.11	2.0	500.0	1.0	0.0887173	6.3	2.24785	1e+06	4.45431	0.24371	2.15418e-06	9.80013e-07	0.454935520709	2.17262011173	2.10769565217	2.46968333333	
0.11	2.0	500.0	3.16227766017	0.0912133	6.62189	2.10176	1e+06	2.02642	0.0793354	2.2619e-06	1.05031e-06	0.464348556523	1.86265745856	2.18866666667	1.53021818182	
0.11	2.0	500.0	10.0	0.0976234	6.45703	2.06001	1e+06	1.27784	0.0482391	2.27993e-06	9.02955e-07	0.396045054015	1.49715934066	1.40918142857	3.14997619048	
0.11	2.0	500.0	31.6227766017	0.0925333	6.3	2.03055	1e+06	1.11565	0.18381	1.97542e-06	5.31662e-07	0.269138714805	1.18757386364	1.12958714286	2.1622	
0.11	2.0	500.0	100.0	0.0931829	6.48377	2.02765	1e+06	0.535472	0.00490025	2.16638e-06	2.21189e-07	0.102100739482	1.04098895028	1.28174366197	1.02558333333	
0.11	2.0	500.0	316.227766017	0.0687696	6.85968	2.01508	1e+06	1.00652	0.0368129	1.88477e-06	7.94998e-08	0.0421801068565	1.05338418079	1.07817714286	1.29877777778	
0.11	2.0	500.0	1000.0	0.126812	6.68592	1.97239	1e+06	0.0564879	0.0248496	2.12409e-06	1.05992e-07	0.0498999571581	1.03717816092	1.2430119403	1.634725	
0.11	2.25	1.0	1.0	0.0668941	7	2.62158	1e+06	314.913	0.102226	9.75401e-07	9.32499e-07	0.956016038532	2.11159036145	1.04483921569	2.77918064516	
0.11	2.25	1.0	3.16227766017	0.0788271	7	1.37352	1e+06	1.43516e-16	0.24687	1.38379e-06	1.09466e-06	0.791059337038	2.48596511628	2.5956440678	4.61789655172	
0.11	2.25	1.0	10.0	0.07706	7	1.96745	1e+06	2.17108	0.510232	1.79849e-06	7.89233e-07	0.438830908151	1.85666666667	1.79641538462	4.51630769231	
0.11	2.25	1.0	31.6227766017	0.0808081	6.30754	2.12419	1e+06	1.1813	0.062514	2.49175e-06	5.32108e-07	0.213547908097	1.28940540541	1.5432	1.452095	
0.11	2.25	1.0	100.0	0.0594978	6.3	2.22741	1e+06	0.888463	0.03482	2.72459e-06	1.43998e-07	0.0528512546842	1.0891657754	1.05042916667	2.02582222222	
0.11	2.25	1.0	316.227766017	0.0929368	6.3	2.23795	1e+06	0.252846	3.58428e-08	2.87587e-06	1.33979e-07	0.0465872935842	1.01227659574	1.14918333333	1.27272	
0.11	2.25	1.0	1000.0	0.01	6.38533	2.26468	1e+06	0.462467	0.0916208	2.83453e-06	2.32038e-10	8.18611903914e-05	1.11469565217	1.26999166667	1.25048666667	
0.11	2.25	2.81726911385	1.0	0.0712218	7	2.60431	1e+06	213.775	0.200449	9.8971e-07	1.28073e-06	1.29404573057	2.67776687117	2.22737254902	2.86792903226	
0.11	2.25	2.81726911385	3.16227766017	0.0693782	6.30005	2.68792	1e+06	108.831	1.8268e-15	1.27537e-06	9.62101e-07	0.754370104362	1.78253179191	1.41313	1.89415862069	
0.11	2.25	2.81726911385	10.0	0.0752235	6.46169	2.13927	1e+06	5.68922	0.0776132	1.73026e-06	8.59089e-07	0.496508617202	1.8153575419	1.31639253731	3.684468	
0.11	2.25	2.81726911385	31.6227766017	0.0847705	7	2.15007	1e+06	1.73531	0.195891	2.34109e-06	5.73782e-07	0.245091816205	1.23574725275	1.16588591549	3.02191052632	
0.11	2.25	2.81726911385	100.0	0.0911883	6.3	2.2372	1e+06	0.957906	0.0231372	2.79771e-06	1.88264e-07	0.0672921782458	0.985704301075	1.13931111111	1.2243	
0.11	2.25	2.81726911385	316.227766017	0.118909	6.30332	2.22848	1e+06	0.925781	0.024438	2.64325e-06	1.66427e-07	0.0629630190107	0.904951351351	1.04013472222	1.5633	
0.11	2.25	2.81726911385	1000.0	0.676125	6.3	2.29493	1e+06	1.41496	0.0108515	2.62788e-06	1.34079e-07	0.0510217361523	1.08543315508	1.2817375	0.617082352941	
0.11	2.25	7.93700525984	1.0	0.0742984	7	2.59336	1e+06	141.188	0.125317	1.04544e-06	1.57275e-06	1.50439049587	2.83863253012	2.87461111111	2.65159333333	
0.11	2.25	7.93700525984	3.16227766017	0.0757702	7	2.68132	1e+06	84.1469	0.077136	1.33514e-06	1.19934e-06	0.898287820004	2.08566477273	1.72751612903	2.88156785714	
0.11	2.25	7.93700525984	10.0	0.0589562	7	2.67502	1e+06	34.1128	0.115337	1.70609e-06	5.00771e-07	0.293519685362	1.82029281768	1.51708695652	3.05476086957	
0.11	2.25	7.93700525984	31.6227766017	0.0877505	6.30041	2.1722	1e+06	2.02395	0.0624097	2.30931e-06	5.98279e-07	0.259072623424	1.12810810811	1.11929583333	1.82457142857	
0.11	2.25	7.93700525984	100.0	0.087273	6.85921	2.21562	1e+06	0.523275	0.101753	2.83309e-06	2.58416e-07	0.0912134806872	0.874924324324	0.968922222222	0.8358625	
0.11	2.25	7.93700525984	316.227766017	0.121817	6.4003	2.25687	1e+06	0.956992	0.0504252	2.67083e-06	1.07581e-07	0.0402799878689	0.975972677596	1.01254583333	1.81561176471	
0.11	2.25	7.93700525984	1000.0	0.0357208	6.50869	2.26585	1e+06	0.432207	0.0769077	2.91165e-06	2.90922e-08	0.00999165421668	1.1470855615	1.22366388889	1.2697375	
0.11	2.25	22.360679775	1.0	0.0806346	7	2.5976	1e+06	70.3885	0.174922	1.23877e-06	1.70802e-06	1.37880316766	2.58374404762	2.79205172414	3.03247586207	
0.11	2.25	22.360679775	3.16227766017	0.0798131	6.3	2.6133	1e+06	49.8261	3.84756e-17	1.48303e-06	1.36213e-06	0.918477711172	2.24883707865	1.89563492063	2.99169666667	
0.11	2.25	22.360679775	10.0	2	7	3.00813	1e+06	72.4751	9.21576e-09	1.84346e-06	1.43937e-17	7.80798064509e-12	2.00257458564	2.06532352941	1.40033043478	
0.11	2.25	22.360679775	31.6227766017	0.0918152	6.3	2.18643	1e+06	1.49064	0.0138277	2.47961e-06	7.64279e-07	0.308225487073	1.27011413043	1.33248028169	2.91086190476	
0.11	2.25	22.360679775	100.0	0.0731392	6.99996	2.27599	1e+06	1.52995	0.0714794	2.71073e-06	1.63817e-07	0.060432798545	1.03974193548	1.06933333333	1.03512941176	
0.11	2.25	22.360679775	316.227766017	0.0681493	6.3	2.24756	1e+06	0.738849	0.0241879	2.87582e-06	8.76951e-08	0.0304939460745	0.957765957447	0.952126388889	1.15774117647	
0.11	2.25	22.360679775	1000.0	0.0923296	6.3	2.24089	1e+06	0.321414	0.0765619	2.95244e-06	1.24412e-07	0.042138705613	0.863015957447	1.02006805556	1.39387333333	
0.11	2.25	62.9960524947	1.0	0.0860835	7	2.61088	1e+06	29.3594	0.179619	1.67512e-06	1.96861e-06	1.17520535842	2.6725625	3.062203125	3.68476296296	
0.11	2.25	62.9960524947	3.16227766017	0.0877455	7	2.60297	1e+06	26.5076	0.0838477	1.79345e-06	1.66256e-06	0.927017759068	2.31753370787	3.3815625	1.84793461538	
0.11	2.25	62.9960524947	10.0	0.08147	7	2.56962	1e+06	15.7283	0.307133	1.9993e-06	8.80065e-07	0.440186565298	1.86974860335	2.04252941176	3.33909565217	
0.11	2.25	62.9960524947	31.6227766017	0.0992035	7	2.20821	1e+06	2.34422	0.0979103	2.38269e-06	8.49794e-07	0.356653194499	1.3996576087	1.78401428571	1.45612857143	
0.11	2.25	62.9960524947	100.0	0.08276	7	2.26076	1e+06	1.42311	0.0915839	2.59961e-06	3.01632e-07	0.116029712149	1.05891891892	0.784294444444	2.05625	
0.11	2.25	62.9960524947	316.227766017	0.0817568	6.95844	2.23501	1e+06	0.403115	0.0619196	2.90615e-06	1.22564e-07	0.0421740102885	0.961756756757	1.07356527778	1.1636	
0.11	2.25	62.9960524947	1000.0	0.248007	7	2.27051	1e+06	0.384515	0.0582695	2.92314e-06	6.65982e-08	0.0227831031015	1.05651630435	1.20396666667	0.614778	
0.11	2.25	177.476832988	1.0	0.0874541	7	2.5705	1e+06	14.7958	0.0431757	2.1709e-06	2.45536e-06	1.13103321203	3.01820652174	4.51935294118	1.86472916667	
0.11	2.25	177.476832988	3.16227766017	0.0867108	7	2.68825	1e+06	19.78	0.0542025	2.18499e-06	1.92893e-06	0.882809532309	3.20713736264	4.36076470588	4.29329545455	
0.11	2.25	177.476832988	10.0	0.0877372	7	2.42987	1e+06	6.40899	0.181592	2.42337e-06	1.65642e-06	0.683519231483	1.80032432432	2.07677777778	2.65413333333	
0.11	2.25	177.476832988	31.6227766017	0.100558	6.3	2.24677	1e+06	1.70035	1.21828e-08	2.66742e-06	1.17229e-06	0.439484595602	1.12430810811	1.19219722222	2.00304210526	
0.11	2.25	177.476832988	100.0	0.0966927	6.90695	2.2794	1e+06	1.35568	0.0237009	2.72592e-06	4.66284e-07	0.171055643599	1.14911891892	1.05377222222	1.42512777778	
0.11	2.25	177.476832988	316.227766017	0.0832874	6.3	2.28002	1e+06	0.727318	0.0211511	2.82823e-06	7.56215e-08	0.0267381012152	1.04155978261	0.8341625	1.7631	
0.11	2.25	177.476832988	1000.0	0.112558	6.99887	2.29188	1e+06	1.29324	4.48459e-05	2.79928e-06	4.67561e-09	0.00167029021748	1.07127956989	1.27670555556	1.32577222222	
0.11	2.25	500.0	1.0	0.08648	6.3	2.57054	1e+06	7.04478	0.245173	2.722e-06	1.69149e-06	0.621414401176	2.53535326087	3.3217	2.72477619048	
0.11	2.25	500.0	3.16227766017	0.0928361	7	2.45341	1e+06	4.70805	0.270292	2.79724e-06	1.89398e-06	0.677088844718	2.06966666667	2.91484285714	2.859645	
0.11	2.25	500.0	10.0	0.0892723	6.30003	2.44253	1e+06	4.06907	0.0481891	2.84797e-06	1.38738e-06	0.487146985397	1.57791256831	1.73164285714	2.11424736842	
0.11	2.25	500.0	31.6227766017	0.0976217	7	2.30459	1e+06	1.49455	0.191745	2.7599e-06	1.02747e-06	0.372285227726	1.32864893617	1.35664225352	2.30585882353	
0.11	2.25	500.0	100.0	0.0843829	6.58885	2.26265	1e+06	0.522162	0.0622755	2.90383e-06	4.46957e-07	0.15391982313	1.07453475936	1.26950138889	1.83061764706	
0.11	2.25	500.0	316.227766017	0.0893245	6.30003	2.25366	1e+06	1.0887	3.66199e-08	2.72621e-06	1.28837e-07	0.0472586484533	0.924393442623	0.975220833333	1.38178235294	
0.11	2.25	500.0	1000.0	0.0231889	6.30011	2.25624	1e+06	0.916553	0.0668934	2.76021e-06	3.71875e-08	0.0134727067868	0.812448648649	0.934930555556	1.15967647059	
0.11	2.5	1.0	1.0	0.0683856	7	2.84085	1e+06	233.221	9.33191e-15	1.47297e-06	2.29521e-06	1.55821910833	2.65120903955	2.46691803279	3.68192857143	
0.11	2.5	1.0	3.16227766017	0.0633989	7	2.89507	1e+06	93.0547	0.029029	1.8878e-06	1.48648e-06	0.787413920966	1.81552380952	1.68783333333	2.26597931034	
0.11	2.5	1.0	10.0	0.0710962	7	2.38878	1e+06	5.84772	0.347732	2.49131e-06	1.34219e-06	0.538748690448	1.50042408377	1.31121267606	3.16205833333	
0.11	2.5	1.0	31.6227766017	0.0707869	6.35638	2.45433	1e+06	2.14929	0.0484921	3.19808e-06	6.42261e-07	0.200827058735	1.33410215054	1.52302777778	2.4613125	
0.11	2.5	1.0	100.0	0.0884477	6.45833	2.46888	1e+06	0.960176	0.0861608	3.46392e-06	3.01221e-07	0.0869595718146	0.950688172043	1.20169444444	1.52265833333	
0.11	2.5	1.0	316.227766017	0.0742841	6.63635	2.50486	1e+06	0.269601	0.156379	3.60501e-06	8.98267e-08	0.0249171846957	0.804699453552	0.864181944444	0.845449	
0.11	2.5	1.0	1000.0	0.01	6.3	2.51115	1e+06	0.396981	7.01926e-10	3.67986e-06	5.6969e-27	1.54812954841e-21	0.929818681319	0.976702777778	1.12092727273	
0.11	2.5	2.81726911385	1.0	0.0704949	7	2.83143	1e+06	165.875	0.0863097	1.51327e-06	2.95185e-06	1.95064330886	3.63621857923	4.07627419355	3.65750740741	
0.11	2.5	2.81726911385	3.16227766017	0.0662704	7	2.93567	1e+06	86.3601	2.04057e-15	1.91037e-06	1.96059e-06	1.02628810126	2.22430481283	2.50363235294	2.17430384615	
0.11	2.5	2.81726911385	10.0	0.0683344	6.3	2.65119	1e+06	16.0917	1.30156e-07	2.42729e-06	1.14674e-06	0.472436338468	1.60852631579	1.45166666667	3.2788	
0.11	2.5	2.81726911385	31.6227766017	0.0687773	6.33705	2.50535	1e+06	3.62339	0.00920542	3.07474e-06	6.13055e-07	0.199384338188	1.24440526316	1.28463055556	2.06188888889	
0.11	2.5	2.81726911385	100.0	0.0752015	6.3224	2.4805	1e+06	1.12082	0.0367444	3.40788e-06	2.90476e-07	0.0852365693628	1.08072727273	1.19696944444	2.42875	
0.11	2.5	2.81726911385	316.227766017	0.01	6.64045	2.531	1e+06	1.00164	0.023069	3.45759e-06	2.90959e-09	0.000841508102464	0.947480874317	0.928809722222	1.682575	
0.11	2.5	2.81726911385	1000.0	0.108905	6.596	2.49648	1e+06	0.51887	0.08464	3.55793e-06	1.25558e-07	0.0352896206502	1.04614594595	1.22044305556	1.7844	
0.11	2.5	7.93700525984	1.0	0.0747236	7	2.88877	1e+06	136.04	0.144068	1.61815e-06	3.45902e-06	2.13763866143	2.85634254144	3.75532258065	3.42998518519	
0.11	2.5	7.93700525984	3.16227766017	0.0716835	7	2.88262	1e+06	67.4705	0.0154615	1.91398e-06	2.50391e-06	1.30822161151	2.36062637363	2.72874242424	2.71586666667	
0.11	2.5	7.93700525984	10.0	0.0781372	7	2.41843	1e+06	5.74704	0.0407949	2.64348e-06	2.08831e-06	0.789985171062	1.68745454545	1.540875	3.74023636364	
0.11	2.5	7.93700525984	31.6227766017	0.0839229	7	2.47592	1e+06	2.78257	0.213179	3.04494e-06	1.01467e-06	0.333231525088	1.10892553191	1.07416944444	1.53638125	
0.11	2.5	7.93700525984	100.0	0.0752711	6.97832	2.48221	1e+06	1.29965	6.49284e-06	3.38731e-06	3.46073e-07	0.102167501646	0.991865591398	1.13430416667	1.06870714286	
0.11	2.5	7.93700525984	316.227766017	0.0796802	6.99999	2.48609	1e+06	0.630984	0.0595421	3.49212e-06	1.37693e-07	0.0394296301387	1.00672222222	1.41718055556	0.8787	
0.11	2.5	7.93700525984	1000.0	0.165331	7	2.49472	1e+06	0.637742	9.35209e-08	3.48702e-06	1.72924e-07	0.0495907680484	1.00768852459	0.962194444444	1.342825	
0.11	2.5	22.360679775	1.0	0.0783281	7	2.81352	1e+06	60.9354	0.237515	1.76964e-06	3.68617e-06	2.08300558306	3.83968715084	4.57052380952	4.37207407407	
0.11	2.5	22.360679775	3.16227766017	0.0758283	7	2.86852	1e+06	47.3077	6.32057e-09	2.12495e-06	2.75799e-06	1.29790818607	2.25394594595	2.44425	2.56765769231	
0.11	2.5	22.360679775	10.0	0.0726162	7	2.8703	1e+06	25.7477	0.0574025	2.45356e-06	1.09411e-06	0.445927550172	1.54950273224	1.47845070423	3.26747894737	
0.11	2.5	22.360679775	31.6227766017	0.0718927	6.89163	2.51599	1e+06	2.73548	7.67723e-05	3.26266e-06	8.56537e-07	0.262527201731	1.14962903226	0.968590277778	1.45503529412	
0.11	2.5	22.360679775	100.0	0.0652181	6.98549	2.5354	1e+06	1.53533	2.6143e-06	3.40193e-06	2.79158e-07	0.0820587137301	1.2563956044	1.10255138889	2.60903076923	
0.11	2.5	22.360679775	316.227766017	0.0346946	6.3	2.50698	1e+06	0.487248	0.112047	3.63991e-06	7.67375e-08	0.0210822520337	1.06503804348	1.132825	2.406275	
0.11	2.5	22.360679775	1000.0	2	6.3	2.50507	1e+06	0.654885	2.50944e-10	3.51713e-06	1.70146e-17	4.83763750558e-12	1.01177595628	1.01947638889	1.19359166667	
0.11	2.5	62.9960524947	1.0	0.0870839	7	2.89614	1e+06	35.3359	6.47954e-12	2.23584e-06	3.8498e-06	1.72185845141	3.70895604396	4.98471212121	3.74724782609	
0.11	2.5	62.9960524947	3.16227766017	2	7	3.5733	1e+06	75.5684	1.77595e-06	1.9557e-06	1.1278e-07	0.0576673313903	4.18028494624	4.91767142857	10.362173913	
0.11	2.5	62.9960524947	10.0	0.0844506	7	2.79138	1e+06	14.7357	0.0758912	2.71141e-06	1.64106e-06	0.605242290911	1.82882162162	1.99548611111	3.13975555556	
0.11	2.5	62.9960524947	31.6227766017	0.0901177	6.5242	2.54005	1e+06	2.91732	0.0494355	3.19445e-06	1.17666e-06	0.36834509853	1.31019047619	1.29530833333	2.79696111111	
0.11	2.5	62.9960524947	100.0	0.0853642	6.30005	2.49247	1e+06	0.734768	0.0997861	3.5271e-06	5.70399e-07	0.161718975929	1.07921311475	1.06445	1.1127	
0.11	2.5	62.9960524947	316.227766017	0.106277	6.54344	2.49721	1e+06	0.650905	0.0866224	3.42078e-06	2.22519e-07	0.0650491993054	1.07443715847	0.986383333333	2.01346153846	
0.11	2.5	62.9960524947	1000.0	0.021989	6.3	2.50139	1e+06	0.626683	0.0522337	3.73567e-06	4.49072e-08	0.0120211903086	0.9075	0.933345833333	1.58712142857	
0.11	2.5	177.476832988	1.0	2	7	3.66394	1e+06	74.217	0.119925	2.26068e-06	8.60018e-08	0.0380424474052	6.41415300546	9.93658571429	11.875952381	
0.11	2.5	177.476832988	3.16227766017	2	6.57559	3.54239	1e+06	72.5922	1.09543e-16	2.5433e-06	3.20314e-08	0.0125944245665	5.03110497238	7.8898028169	7.1568	
0.11	2.5	177.476832988	10.0	0.0896988	6.99181	2.62888	1e+06	5.12229	0.278871	3.02141e-06	3.09941e-06	1.02581576152	2.20662765957	3.34607042254	4.17328235294	
0.11	2.5	177.476832988	31.6227766017	0.0879808	7	2.57008	1e+06	2.69608	0.0675927	3.29871e-06	1.47264e-06	0.446429058632	1.29671657754	1.60648611111	1.57502	
0.11	2.5	177.476832988	100.0	0.0884302	6.64166	2.5312	1e+06	1.04912	0.11296	3.50084e-06	5.41607e-07	0.154707727288	1.22228415301	1.55498611111	2.17920833333	
0.11	2.5	177.476832988	316.227766017	0.085514	6.3	2.46496	1e+06	0.711837	1.65884e-07	3.44192e-06	3.2227e-07	0.0936308804388	0.981440217391	1.04064305556	1.18787142857	
0.11	2.5	177.476832988	1000.0	0.120793	6.3	2.49761	1e+06	0.088701	2.03273e-10	3.65399e-06	2.54565e-07	0.0696676783461	1.13705464481	1.27496111111	1.17644	
0.11	2.5	500.0	1.0	0.0864397	6.39316	2.94071	1e+06	14.0351	0.0285405	3.12359e-06	3.16477e-06	1.01318354842	2.65354347826	3.88365714286	2.06894705882	
0.11	2.5	500.0	3.16227766017	0.0896345	7	2.88628	1e+06	11.4608	0.364561	3.20074e-06	3.03534e-06	0.948324449971	2.14112021858	2.92847222222	2.78631875	
0.11	2.5	500.0	10.0	0.0868715	6.3	2.73126	1e+06	5.63878	0.0690686	3.30898e-06	2.43279e-06	0.73520843281	1.94432065217	2.77577464789	2.7005875	
0.11	2.5	500.0	31.6227766017	0.0928284	6.3	2.56202	1e+06	1.93503	0.111238	3.5045e-06	1.66206e-06	0.47426451705	1.26672826087	1.65420833333	1.74985714286	
0.11	2.5	500.0	100.0	0.094668	7	2.50695	1e+06	1.26944	0.0769049	3.50356e-06	9.09334e-07	0.259545719211	1.09103723404	1.47183333333	1.21487142857	
0.11	2.5	500.0	316.227766017	0.0791178	6.3	2.54022	1e+06	0.996941	0.0184999	3.56854e-06	8.88067e-08	0.0248860037999	1.08258241758	1.028575	1.639275	
0.11	2.5	500.0	1000.0	0.105733	6.33455	2.48956	1e+06	0.619272	0.0210251	3.63617e-06	1.69108e-07	0.0465071765071	0.933972826087	1.0162125	2.07927692308	
0.11	2.75	1.0	1.0	0.0747167	7	1.62345	1e+06	4.27038e-17	0.443964	2.21247e-06	5.62279e-06	2.54140847108	3.58364021164	5.54435384615	3.15291666667	
0.11	2.75	1.0	3.16227766017	0.0644246	7	3.1043	1e+06	65.613	0.114668	2.54249e-06	2.5398e-06	0.998941982073	2.3338125	2.69761111111	2.7337	
0.11	2.75	1.0	10.0	0.465227	6.3	3.42766	1e+06	76.7663	1.17736e-17	2.69032e-06	9.53723e-07	0.354501694966	1.91163492063	1.94380555556	2.51629411765	
0.11	2.75	1.0	31.6227766017	0.0883965	7	2.68177	1e+06	1.41456	0.0581065	3.88402e-06	1.13824e-06	0.29305719332	1.14762983425	1.30619027778	2.55003	
0.11	2.75	1.0	100.0	0.0851533	6.99998	2.72829	1e+06	0.652156	0.0349455	4.01397e-06	4.06372e-07	0.101239421321	1.08938888889	1.08725694444	2.3916	
0.11	2.75	1.0	316.227766017	0.148914	6.3003	2.75047	1e+06	1.10373	1.09288e-05	3.88475e-06	1.94361e-07	0.0500317909775	1.0721875	1.11754722222	2.438425	
0.11	2.75	1.0	1000.0	0.493734	6.39087	2.77174	1e+06	0.849883	0.00609599	3.93335e-06	1.05424e-07	0.0268025982941	1.35054285714	1.27850416667	2.3543375	
0.11	2.75	2.81726911385	1.0	0.0752006	6.33199	1.68173	1e+06	4.02439e-10	0.421556	2.25449e-06	7.06678e-06	3.13453597044	5.40878947368	9.65178787879	7.67966666667	
0.11	2.75	2.81726911385	3.16227766017	0.0657973	7	3.03269	1e+06	48.9041	4.71485e-12	2.64217e-06	3.38765e-06	1.2821468717	1.86147692308	1.817	2.43260909091	
0.11	2.75	2.81726911385	10.0	1.97055	7	3.23072	1e+06	27.6701	7.16835e-13	2.74154e-06	6.78544e-08	0.0247504687147	2.5576972973	4.455125	1.17421428571	
0.11	2.75	2.81726911385	31.6227766017	0.0798822	6.3	2.70307	1e+06	1.86022	1.75811e-08	3.80477e-06	1.18464e-06	0.311356534035	1.0481043956	1.08998333333	1.72290909091	
0.11	2.75	2.81726911385	100.0	0.0797923	6.87004	2.74605	1e+06	0.929189	0.0774067	3.92595e-06	2.28562e-07	0.0582182656427	1.27867613636	1.11719444444	3.06055	
0.11	2.75	2.81726911385	316.227766017	0.01	6.3	2.77012	1e+06	1.15506	3.48432e-08	3.91432e-06	7.9491e-09	0.002030774183	0.939282485876	1.06393611111	2.4307375	
0.11	2.75	2.81726911385	1000.0	0.241591	6.65165	2.75452	1e+06	0.660684	0.114385	4.02598e-06	2.08761e-07	0.0518534617658	1.08810795455	1.27981388889	2.95721428571	
0.11	2.75	7.93700525984	1.0	0.0705899	7	3.02285	1e+06	92.7617	0.180446	2.19318e-06	6.74791e-06	3.07676980458	3.87352173913	6.00170769231	3.557552	
0.11	2.75	7.93700525984	3.16227766017	0.0705032	7	2.96821	1e+06	38.6425	0.0234133	2.64443e-06	4.61319e-06	1.74449314219	2.32287628866	2.64790277778	2.7958	
0.11	2.75	7.93700525984	10.0	0.463268	7	3.61554	1e+06	108.77	1.52394e-16	2.7278e-06	9.87879e-07	0.362152283892	1.93665053763	1.91502777778	2.91428666667	
0.11	2.75	7.93700525984	31.6227766017	0.0765195	6.99999	2.73519	1e+06	2.6388	0.130389	3.79874e-06	1.27911e-06	0.336719543849	0.996605405405	1.16060138889	1.6475	
0.11	2.75	7.93700525984	100.0	0.0805231	6.47964	2.71841	1e+06	0.24673	0.0512128	4.04006e-06	6.30955e-07	0.156174660772	1.08208938547	0.968916666667	2.3578875	
0.11	2.75	7.93700525984	316.227766017	0.108922	6.99607	2.73467	1e+06	0.524691	0.0190095	4.09877e-06	2.93953e-07	0.0717173688692	0.912994413408	1.09355694444	1.2484	
0.11	2.75	7.93700525984	1000.0	0.38111	6.41965	2.75839	1e+06	0.923818	0.0456824	4.0229e-06	6.83392e-08	0.0169875462974	0.947627118644	1.08797916667	1.2795875	
0.11	2.75	22.360679775	1.0	0.0766859	7	2.97344	1e+06	55.9213	0.111722	2.38796e-06	7.34972e-06	3.07782374914	3.32403723404	5.09976470588	3.63107727273	
0.11	2.75	22.360679775	3.16227766017	0.07442	7	3.11374	1e+06	43.8196	0.102946	2.72854e-06	4.45513e-06	1.63278896406	2.40761139896	3.30022535211	2.69867619048	
0.11	2.75	22.360679775	10.0	0.47686	7	3.53554	1e+06	81.8864	2.34792e-16	2.82682e-06	7.87642e-07	0.2786318195	1.80499459459	2.019125	3.05571428571	
0.11	2.75	22.360679775	31.6227766017	0.0703838	6.36866	2.74801	1e+06	2.06765	0.0377581	3.89568e-06	1.26772e-06	0.325416872022	0.989247252747	1.03713055556	2.162925	
0.11	2.75	22.360679775	100.0	2	6.3	2.80212	1e+06	1.02943	0.00899721	3.92657e-06	1.44989e-08	0.00369251025704	0.896106741573	0.900975	2.565675	
0.11	2.75	22.360679775	316.227766017	0.237769	6.77999	2.76337	1e+06	0.410338	0.0435328	4.10308e-06	7.18203e-08	0.0175039969974	0.88432	1.11378888889	1.23697833333	
0.11	2.75	22.360679775	1000.0	0.104183	7	2.72819	1e+06	0.71512	0.113735	3.95559e-06	3.73683e-07	0.0944695987198	1.04345505618	1.09215833333	1.79498888889	
0.11	2.75	62.9960524947	1.0	2	7	4.05341	1e+06	71.4942	5.75309e-17	1.66252e-06	2.22498e-07	0.133831773452	5.93375	8.92061428571	16.6437368421	
0.11	2.75	62.9960524947	3.16227766017	2	6.38116	3.76412	1e+06	68.9999	4.96647e-17	2.37769e-06	1.17466e-07	0.0494034125559	3.996	5.75990277778	8.8556875	
0.11	2.75	62.9960524947	10.0	0.0810959	6.3	2.87083	1e+06	7.76595	0.0229852	3.54293e-06	3.07721e-06	0.86854947741	1.69905913978	2.13048611111	3.17008125	
0.11	2.75	62.9960524947	31.6227766017	0.0892401	6.66582	2.75584	1e+06	2.38856	0.15038	3.82904e-06	1.71511e-06	0.447921672273	1.0275136612	0.998094444444	2.48081666667	
0.11	2.75	62.9960524947	100.0	0.0946838	6.3	2.72551	1e+06	0.865465	0.0350444	3.97927e-06	7.61424e-07	0.191347659244	1.01353072626	0.786805555556	1.7335875	
0.11	2.75	62.9960524947	316.227766017	0.112103	7	2.72431	1e+06	0.262752	0.037144	4.078e-06	4.52194e-07	0.110886218735	0.934394444444	1.22995972222	1.2706625	
0.11	2.75	62.9960524947	1000.0	0.130307	6.3	2.73462	1e+06	3.80659e-12	5.16804e-06	4.1528e-06	2.50574e-07	0.0603385667501	0.944091428571	1.04145138889	1.46070666667	
0.11	2.75	177.476832988	1.0	2	6.99759	3.93757	1e+06	60.541	5.52236e-17	2.28564e-06	1.48323e-07	0.0648934215362	7.18225274725	14.2203857143	9.9813125	
0.11	2.75	177.476832988	3.16227766017	0.401852	6.3	3.82505	1e+06	98.7737	1.02952e-17	3.10158e-06	2.0638e-07	0.0665402794705	5.78448648649	10.3328169014	6.45974285714	
0.11	2.75	177.476832988	10.0	2	6.3	3.4328	1e+06	32.9726	8.55392e-15	3.18785e-06	3.17292e-08	0.00995316592688	3.05094021739	6.12475	1.14432307692	
0.11	2.75	177.476832988	31.6227766017	0.0851344	6.30961	2.76576	1e+06	1.53074	0.0416668	3.93258e-06	2.2939e-06	0.583306633304	1.10215730337	1.39611111111	1.63496666667	
0.11	2.75	177.476832988	100.0	0.0839556	6.40095	2.74055	1e+06	0.334053	0.0505304	3.9954e-06	1.01315e-06	0.253579115983	1.11409659091	1.46618055556	2.2645	
0.11	2.75	177.476832988	316.227766017	0.0816409	6.99999	2.74246	1e+06	0.849984	0.0738178	4.01362e-06	3.21666e-07	0.0801436110045	0.83593258427	0.871136111111	1.94323	
0.11	2.75	177.476832988	1000.0	0.528076	7	2.79382	1e+06	1.4916	0.11053	3.87485e-06	1.83326e-07	0.0473117669071	1.09412571429	1.25782361111	1.00393125	
0.11	2.75	500.0	1.0	0.0861945	7	3.13767	1e+06	14.121	0.175644	3.42811e-06	6.8959e-06	2.01157489112	3.28546153846	4.81931428571	3.06726923077	
0.11	2.75	500.0	3.16227766017	2	7	3.62835	1e+06	36.0494	1.59702e-17	3.08968e-06	5.74614e-08	0.0185978483209	4.77679444444	9.41590277778	3.31868333333	
0.11	2.75	500.0	10.0	0.0862092	7	2.94406	1e+06	6.08495	0.280103	3.66883e-06	4.16879e-06	1.1362723266	1.89539779006	3.08278873239	1.96308461538	
0.11	2.75	500.0	31.6227766017	0.0878381	6.41832	2.81979	1e+06	2.09404	0.0640864	3.94767e-06	2.29214e-06	0.58063110645	0.863875706215	1.1029625	1.21164444444	
0.11	2.75	500.0	100.0	0.0949034	6.3	2.76139	1e+06	0.821408	0.0514667	3.94811e-06	1.311e-06	0.332057617442	0.987161849711	1.21111805556	2.36547142857	
0.11	2.75	500.0	316.227766017	0.113193	6.46091	2.76494	1e+06	0.732374	0.0399518	4.05154e-06	2.88399e-07	0.0711825626799	0.960603351955	0.998216666667	2.0937375	
0.11	2.75	500.0	1000.0	0.0936461	6.3003	2.73681	1e+06	7.94435e-11	5.26643e-09	4.2104e-06	2.34546e-07	0.0557063461904	1.04636723164	1.18220833333	1.29982166667	
0.11	3.0	1.0	1.0	0.0740289	6.3	2.08958	1e+06	0.719552	0.330093	3.06588e-06	1.03376e-05	3.37182146725	4.48714285714	8.02609722222	4.72816190476	
0.11	3.0	1.0	3.16227766017	2	6.3	3.87515	1e+06	171.358	5.14173e-17	3.32633e-06	2.20257e-09	0.000662162202788	3.36678947368	4.13429166667	3.92471875	
0.11	3.0	1.0	10.0	0.439389	7	3.5446	1e+06	44.5596	3.02412e-06	2.97603e-06	1.5825e-06	0.531748671888	1.60605649718	1.830625	4.59157142857	
0.11	3.0	1.0	31.6227766017	0.0823734	7	2.95672	1e+06	0.826716	0.0537423	4.24101e-06	1.33198e-06	0.314071412234	1.02838461538	1.00797777778	2.36029	
0.11	3.0	1.0	100.0	0.616068	6.3	3.03205	1e+06	1.86499	3.66549e-12	4.15646e-06	1.17409e-07	0.0282473547201	1.11503508772	1.13478611111	1.770804	
0.11	3.0	1.0	316.227766017	0.0100003	6.56549	3.01645	1e+06	0.126063	0.148909	4.25836e-06	2.34592e-15	5.50897528626e-10	0.900487951807	1.07750416667	2.927975	
0.11	3.0	1.0	1000.0	0.0869737	6.48779	3.00903	1e+06	0.0454906	0.100891	4.27053e-06	1.20685e-07	0.0282599583658	1.18987195122	1.297325	6.02155	
0.11	3.0	2.81726911385	1.0	0.0671662	7	3.32755	1e+06	100.607	0.0856569	2.85755e-06	9.05143e-06	3.16754912425	3.62920618557	5.61507042254	4.1083	
0.11	3.0	2.81726911385	3.16227766017	2	6.6174	4.05587	1e+06	244.692	7.31513e-17	3.38587e-06	1.31222e-08	0.00387557703042	3.82755026455	4.58872222222	7.64714285714	
0.11	3.0	2.81726911385	10.0	0.436225	6.3	3.63163	1e+06	59.2335	0.00839495	2.95579e-06	1.6691e-06	0.564688289763	1.45132402235	1.76819444444	4.35528571429	
0.11	3.0	2.81726911385	31.6227766017	0.0718964	6.3	2.98083	1e+06	1.3055	0.00190338	4.22027e-06	1.26489e-06	0.299717790568	1.11054069767	1.26913055556	3.0774	
0.11	3.0	2.81726911385	100.0	0.0715705	6.3	3.01814	1e+06	0.105432	0.167641	4.24588e-06	2.08058e-07	0.0490023269617	0.844957831325	0.831288888889	5.41882	
0.11	3.0	2.81726911385	316.227766017	0.264069	6.85302	3.01778	1e+06	1.10106	0.0471785	4.22894e-06	1.56326e-07	0.0369657644705	0.833597633136	0.837859722222	1.749675	
0.11	3.0	2.81726911385	1000.0	2	6.99999	3.01009	1e+06	0.218445	0.0440485	4.29919e-06	2.18792e-09	0.000508914469935	0.997228915663	1.10710555556	1.46456333333	
0.11	3.0	7.93700525984	1.0	2	6.3034	4.97681	1e+06	659.367	1.23562e-17	1.61189e-06	3.04005e-07	0.188601579512	5.86911917098	8.88436111111	19.0548888889	
0.11	3.0	7.93700525984	3.16227766017	0.0664425	6.33658	3.1224	1e+06	21.6013	0.00283239	3.43458e-06	6.51084e-06	1.89567283336	2.10017647059	2.92873611111	3.36526666667	
0.11	3.0	7.93700525984	10.0	1.88841	7	3.33827	1e+06	13.877	2.87804e-15	3.39285e-06	6.75749e-08	0.0199168545618	2.46748587571	4.15715277778	1.21108888889	
0.11	3.0	7.93700525984	31.6227766017	0.0759432	6.86919	2.96588	1e+06	0.604022	0.123238	4.27876e-06	1.42737e-06	0.333594312371	1.24696491228	1.34692222222	3.229475	
0.11	3.0	7.93700525984	100.0	0.0530288	6.78978	3.02525	1e+06	0.794252	0.101769	4.20374e-06	1.41624e-07	0.0336899998573	1.0030060241	1.03586527778	1.21801333333	
0.11	3.0	7.93700525984	316.227766017	0.268917	6.50829	3.03214	1e+06	1.43958	0.071356	4.0924e-06	2.01588e-07	0.0492591144561	0.922870588235	0.879797222222	2.44686	
0.11	3.0	7.93700525984	1000.0	0.0912387	6.3	2.98902	1e+06	7.49787e-10	0.0334278	4.30074e-06	2.91098e-07	0.0676855610895	1.13773053892	1.13769583333	5.325	
0.11	3.0	22.360679775	1.0	0.0716235	7	3.30056	1e+06	61.8829	0.0977985	2.9763e-06	1.21797e-05	4.09222860599	4.56233157895	7.97644285714	3.25282	
0.11	3.0	22.360679775	3.16227766017	0.364842	7	4.17045	1e+06	259.724	0.06363	3.42459e-06	2.70391e-07	0.078955729007	4.3229027027	5.07931944444	11.5386923077	
0.11	3.0	22.360679775	10.0	0.455494	6.3	3.61187	1e+06	47.5443	6.34964e-15	3.15959e-06	1.13571e-06	0.359448536044	1.5379273743	1.80984722222	2.81695555556	
0.11	3.0	22.360679775	31.6227766017	0.068772	6.37785	3.04483	1e+06	2.84084	0.0616334	4.08261e-06	8.79566e-07	0.215442082393	0.884598837209	0.930444444444	2.38125	
0.11	3.0	22.360679775	100.0	0.0834866	6.3	3.01738	1e+06	0.532682	0.0487632	4.23651e-06	2.51962e-07	0.0594739537969	0.951239520958	0.895565277778	2.63592	
0.11	3.0	22.360679775	316.227766017	0.0515249	6.64442	2.99504	1e+06	0.30256	0.0921986	4.34058e-06	1.04816e-07	0.0241479249317	1.08559171598	1.19615416667	3.22006	
0.11	3.0	22.360679775	1000.0	0.192664	6.3006	2.99329	1e+06	0.454171	0.0821439	4.29685e-06	2.98664e-07	0.06950766259	0.949767857143	0.965631944444	3.27655333333	
0.11	3.0	62.9960524947	1.0	2	7	4.32696	1e+06	99.1064	3.49862e-18	2.08719e-06	2.11682e-07	0.101419612014	6.76801075269	12.5671549296	14.7842	
0.11	3.0	62.9960524947	3.16227766017	0.0789003	6.3	3.17687	1e+06	17.3843	0.0395035	3.61374e-06	7.57466e-06	2.09607221327	2.36966666667	3.69070833333	3.47866428571	
0.11	3.0	62.9960524947	10.0	0.0802764	7	3.0178	1e+06	4.4159	0.0826216	3.89891e-06	4.04048e-06	1.03631014822	1.50426553672	1.80856944444	3.25397777778	
0.11	3.0	62.9960524947	31.6227766017	0.082104	7	2.99911	1e+06	1.40198	0.0522722	4.19517e-06	1.8481e-06	0.440530419506	0.940666666667	0.809020833333	1.461996	
0.11	3.0	62.9960524947	100.0	0.640099	6.99997	3.07784	1e+06	1.21486	1.99638e-11	4.08913e-06	2.13534e-07	0.0522199098586	1.13595121951	1.45269444444	5.2703	
0.11	3.0	62.9960524947	316.227766017	0.335816	6.52093	3.03672	1e+06	1.39387	0.0850527	4.10483e-06	2.46888e-07	0.0601457307611	0.953970238095	1.06762638889	2.16507333333	
0.11	3.0	62.9960524947	1000.0	0.138936	6.78131	3.00488	1e+06	0.0710771	0.137757	4.27224e-06	2.25493e-07	0.0527809767242	1.00318562874	1.20047638889	5.9442	
0.11	3.0	177.476832988	1.0	0.01	7	4.22417	1e+06	142.553	0.0266173	3.3716e-06	2.43343e-25	7.2174338593e-20	9.01859550562	15.3252777778	15.0905833333	
0.11	3.0	177.476832988	3.16227766017	0.01	6.3	3.9548	1e+06	87.6306	1.90983e-16	3.53438e-06	7.76344e-26	2.19654932407e-20	5.12669662921	9.27040277778	5.2373	
0.11	3.0	177.476832988	10.0	0.482717	6.3	3.64424	1e+06	35.9413	6.7434e-11	3.29521e-06	8.83346e-07	0.268069713311	2.20606818182	3.83770833333	2.900575	
0.11	3.0	177.476832988	31.6227766017	0.0831364	6.41908	3.01956	1e+06	0.920445	0.0644416	4.24653e-06	2.17874e-06	0.513063607228	0.959404761905	0.887269444444	2.56682	
0.11	3.0	177.476832988	100.0	0.01	7	3.08402	1e+06	2.11474	0.141043	4.14098e-06	1.25042e-09	0.000301962337418	1.05301818182	1.03839444444	3.48516666667	
0.11	3.0	177.476832988	316.227766017	0.0919915	6.3	2.99589	1e+06	0.192808	4.85955e-11	4.34347e-06	4.33703e-07	0.0998517314497	0.987178571429	0.862226388889	1.96464333333	
0.11	3.0	177.476832988	1000.0	0.422492	6.99977	3.04679	1e+06	1.10289	0.0194995	4.10649e-06	3.51907e-07	0.0856953261788	1.09832934132	1.14890555556	2.40416	
0.11	3.0	500.0	1.0	0.0847948	7	3.24939	1e+06	10.3585	0.226423	3.69607e-06	1.41534e-05	3.82931059206	4.23593220339	7.13529166667	2.84343	
0.11	3.0	500.0	3.16227766017	0.44689	6.3	3.92256	1e+06	59.8656	1.05748e-16	3.53801e-06	6.74345e-08	0.0190600083098	6.29375722543	12.6617638889	3.57571428571	
0.11	3.0	500.0	10.0	0.0859982	6.86993	3.10933	1e+06	3.67937	0.0659915	4.00334e-06	6.17335e-06	1.54204988834	1.66308823529	2.21483333333	3.48848333333	
0.11	3.0	500.0	31.6227766017	0.0870982	6.30005	2.99009	1e+06	0.792558	0.00919357	4.19427e-06	3.3303e-06	0.794011830426	1.03007602339	1.43413888889	3.09765666667	
0.11	3.0	500.0	100.0	0.0861754	6.42056	3.03975	1e+06	0.411489	0.0775229	4.25325e-06	7.30915e-07	0.171848586375	0.998421686747	0.948872222222	4.399675	
0.11	3.0	500.0	316.227766017	0.123341	6.30001	2.99736	1e+06	0.256106	0.00783718	4.35964e-06	5.3358e-07	0.122390839611	0.86428313253	1.03411388889	1.741	
0.11	3.0	500.0	1000.0	2	6.33356	3.02071	1e+06	0.409338	0.0669229	4.21076e-06	1.01997e-08	0.00242229431267	0.907391566265	1.01393888889	5.90973333333	
0.591666666667	1.5	1.0	1.0	0.01	7	2.01529	1e+06	120.528	1.92363e-16	2.6356e-07	9.9946e-29	3.79215358932e-22	1.90828395062	2.22470833333	1.80314615385	
0.591666666667	1.5	1.0	3.16227766017	2	6.99997	1.80075	1e+06	19.1333	2.09533e-16	3.11381e-07	1.80129e-08	0.0578484236354	1.19754255319	1.23176521739	1.83524761905	
0.591666666667	1.5	1.0	10.0	0.01	6.3	1.39098	1e+06	0.806616	4.72935e-05	5.39061e-07	3.68598e-11	6.83777902686e-05	1.05868867925	0.728086111111	3.03365	
0.591666666667	1.5	1.0	31.6227766017	0.01	6.92314	1.48034	1e+06	0.294059	0.11433	7.10858e-07	1.41215e-18	1.98654302266e-12	0.896157894737	1.07325357143	1.32331333333	
0.591666666667	1.5	1.0	100.0	0.0257737	6.92234	1.49344	1e+06	0.552569	0.0896302	6.65358e-07	4.04658e-09	0.00608180859026	1.00981451613	1.38883333333	1.22037142857	
0.591666666667	1.5	1.0	316.227766017	1.11859	6.3	1.56158	1e+06	0.143905	0.0287011	7.4129e-07	3.01319e-08	0.0406479245639	0.962303030303	0.918407272727	1.52813636364	
0.591666666667	1.5	1.0	1000.0	0.0123809	6.3	1.47787	1e+06	0.504073	0.045301	6.09592e-07	4.23969e-10	0.000695496331973	0.792184166667	0.827	1.6868	
0.591666666667	1.5	2.81726911385	1.0	2	7	1.93427	1e+06	79.0295	6.17057e-17	2.55303e-07	4.89471e-09	0.0191721601391	1.699825	1.78330909091	1.727408	
0.591666666667	1.5	2.81726911385	3.16227766017	0.0214805	7	2.13737	1e+06	81.0171	3.67068e-06	3.23469e-07	8.93263e-09	0.0276151037657	1.3148372093	1.68509090909	0.470631666667	
0.591666666667	1.5	2.81726911385	10.0	0.0100014	6.91279	1.43262	1e+06	1.05043	4.54309e-06	5.85955e-07	5.5502e-10	0.000947205843452	1.21810169492	1.13309777778	2.77355555556	
0.591666666667	1.5	2.81726911385	31.6227766017	2	6.3	1.42488	1e+06	0.272466	0.025408	6.74945e-07	1.46914e-17	2.1766810629e-11	0.901016129032	1.06801276596	1.63890588235	
0.591666666667	1.5	2.81726911385	100.0	0.0231007	6.3	1.50853	1e+06	1.17494	1.11994e-05	5.20363e-07	9.4136e-10	0.00180904483985	1.05017431193	0.875741304348	1.88207692308	
0.591666666667	1.5	2.81726911385	316.227766017	0.01	6.74986	1.48927	1e+06	2.03148e-12	0.129704	7.58943e-07	1.50588e-10	0.000198418063017	0.961262773723	1.00237192982	2.24801428571	
0.591666666667	1.5	2.81726911385	1000.0	0.014729	6.98657	1.49839	1e+06	0.565442	0.0051379	6.09883e-07	2.51767e-09	0.00412811965574	1.08563709677	1.10493773585	2.02241538462	
0.591666666667	1.5	7.93700525984	1.0	2	6.3	2.0494	1e+06	104.918	2.95215e-17	3.01198e-07	1.45713e-24	4.83778112736e-18	1.69177011494	3.2365	1.54089230769	
0.591666666667	1.5	7.93700525984	3.16227766017	0.0264072	7	2.13074	1e+06	65.6226	4.50373e-07	3.72543e-07	7.21751e-09	0.0193736293529	1.6388019802	2.17004193548	1.30456818182	
0.591666666667	1.5	7.93700525984	10.0	0.0672122	6.30005	1.36952	1e+06	0.880403	0.0519441	5.1782e-07	2.33503e-08	0.0450934687729	1.19333928571	1.5782575	1.41937777778	
0.591666666667	1.5	7.93700525984	31.6227766017	1.66534	6.87804	1.64654	1e+06	2.43162	0.0313841	5.28417e-07	2.21066e-08	0.0418355200533	1.00280508475	1.07709583333	1.11528666667	
0.591666666667	1.5	7.93700525984	100.0	2	6.3	1.59134	1e+06	0.66406	0.0765159	6.19602e-07	1.85783e-08	0.0299842479527	0.909946969697	0.908614285714	1.36375833333	
0.591666666667	1.5	7.93700525984	316.227766017	0.0168917	6.3	1.52938	1e+06	0.411826	2.17197e-06	6.60968e-07	2.38341e-09	0.00360593856284	1.10131147541	0.981717307692	1.63678461538	
0.591666666667	1.5	7.93700525984	1000.0	0.0509389	6.3	1.52552	1e+06	1.1778	0.135388	5.51346e-07	6.85389e-09	0.0124311956557	0.855437168142	0.967906666667	1.21597692308	
0.591666666667	1.5	22.360679775	1.0	0.0754572	7	1.98366	1e+06	79.3939	1.31131e-10	2.85703e-07	4.3078e-08	0.150778955769	1.37451136364	1.55591428571	1.736872	
0.591666666667	1.5	22.360679775	3.16227766017	0.104518	6.81696	1.0557	1e+06	0.0689469	0.0180885	4.55054e-07	7.0973e-08	0.155966105122	1.34050485437	1.35123870968	1.906095	
0.591666666667	1.5	22.360679775	10.0	0.0956666	6.3	1.46541	1e+06	1.77184	0.243053	5.19066e-07	2.60079e-08	0.0501051889355	1.10665789474	0.914406818182	1.04504666667	
0.591666666667	1.5	22.360679775	31.6227766017	0.0177719	6.30008	1.47592	1e+06	0.49393	0.0404526	6.4504e-07	8.00908e-09	0.0124164082848	0.865204918033	0.967459183673	2.05012857143	
0.591666666667	1.5	22.360679775	100.0	0.0100166	6.3	1.48249	1e+06	0.650126	0.0560725	5.67947e-07	1.21976e-14	2.14766518707e-08	1.08908035714	1.00107954545	1.44423076923	
0.591666666667	1.5	22.360679775	316.227766017	0.878815	7	1.50974	1e+06	0.289594	0.200629	7.16461e-07	1.95872e-08	0.0273388223504	0.879094202899	1.02128965517	1.65598571429	
0.591666666667	1.5	22.360679775	1000.0	0.01	6.3	1.52671	1e+06	0.648093	1.84474e-05	6.29661e-07	6.6256e-10	0.00105224874972	1.02991525424	1.24466	1.57516363636	
0.591666666667	1.5	62.9960524947	1.0	0.0729877	6.9998	1.99429	1e+06	58.9629	4.48806e-09	3.02696e-07	4.96893e-08	0.164155786664	1.31154945055	1.100464	1.60990869565	
0.591666666667	1.5	62.9960524947	3.16227766017	0.0908854	7	2.05423	1e+06	42.0235	1.6418e-15	3.75351e-07	1.10429e-08	0.0294201960298	1.43773076923	1.07476666667	1.42031363636	
0.591666666667	1.5	62.9960524947	10.0	0.0224329	6.45515	1.53519	1e+06	2.48264	4.07223e-11	5.24723e-07	4.35468e-09	0.00829900728575	1.0969375	1.16875238095	2.06169444444	
0.591666666667	1.5	62.9960524947	31.6227766017	1.64835	6.3	1.5697	1e+06	2.07152	0.0830104	4.68503e-07	1.42862e-08	0.0304932946	0.989575471698	1.10504047619	1.66881538462	
0.591666666667	1.5	62.9960524947	100.0	0.01	6.3	1.49689	1e+06	0.585912	0.187532	5.89624e-07	4.02093e-28	6.81948156791e-22	0.782467826087	0.844976086957	1.52951818182	
0.591666666667	1.5	62.9960524947	316.227766017	2	6.79408	1.54936	1e+06	0.9764	0.0552647	6.1401e-07	1.00018e-09	0.0016289311249	0.985851239669	0.942884	1.72716923077	
0.591666666667	1.5	62.9960524947	1000.0	0.0100001	6.3	1.48655	1e+06	0.594317	0.137201	6.1272e-07	1.09695e-11	1.79029573051e-05	0.809910169492	0.885004166667	1.8525	
0.591666666667	1.5	177.476832988	1.0	0.0956966	7	2.09865	1e+06	42.8422	2.41933e-09	4.13446e-07	1.64373e-07	0.397568243495	1.11601801802	0.939146153846	1.41660416667	
0.591666666667	1.5	177.476832988	3.16227766017	0.0871611	6.3	1.93951	1e+06	19.7373	4.3685e-07	4.5241e-07	7.8652e-08	0.173851152715	1.0414173913	0.877643181818	1.72086818182	
0.591666666667	1.5	177.476832988	10.0	0.10939	6.3	1.4581	1e+06	1.53069	0.0289893	5.14994e-07	7.80387e-08	0.151533221746	0.974088495575	1.03719090909	1.06115882353	
0.591666666667	1.5	177.476832988	31.6227766017	2	6.44247	1.6157	1e+06	1.44021	0.291465	6.44488e-07	2.25916e-09	0.00350535618972	1.03768217054	0.956755555556	2.204025	
0.591666666667	1.5	177.476832988	100.0	0.01	6.99724	1.5543	1e+06	0.938596	0.0232677	6.29644e-07	7.2724e-10	0.00115500187407	1.05957983193	1.27671923077	1.29118333333	
0.591666666667	1.5	177.476832988	316.227766017	1.06314	7	1.49304	1e+06	0.303189	2.11751e-09	6.40738e-07	7.79189e-09	0.0121608051965	0.809548305085	1.18810392157	0.642496363636	
0.591666666667	1.5	177.476832988	1000.0	0.0190825	6.3	1.47548	1e+06	0.507705	6.96457e-12	5.64732e-07	5.37955e-09	0.00952584588796	1.06402727273	0.740371111111	1.44439166667	
0.591666666667	1.5	500.0	1.0	0.116985	6.3	2.13846	1e+06	13.8027	2.14582e-10	7.88832e-07	6.67105e-07	0.845687041094	1.00675352113	0.920487719298	1.29170833333	
0.591666666667	1.5	500.0	3.16227766017	0.115782	6.3	2.29675	1e+06	24.6177	7.62264e-07	7.25869e-07	3.62767e-07	0.499769242108	1.20060869565	1.57611454545	1.284545	
0.591666666667	1.5	500.0	10.0	0.125536	6.3	1.5668	1e+06	1.15918	0.178091	7.01622e-07	3.09457e-07	0.441059430862	0.933518796992	0.952692857143	1.32242666667	
0.591666666667	1.5	500.0	31.6227766017	0.110298	6.3	1.64224	1e+06	1.03136	0.15481	7.43856e-07	5.88722e-08	0.0791446193887	1.11072058824	1.28161578947	1.70865	
0.591666666667	1.5	500.0	100.0	0.126906	7	1.51868	1e+06	0.911231	0.0644163	5.18377e-07	4.12273e-08	0.0795314992756	1.05387155963	1.06833191489	1.07128181818	
0.591666666667	1.5	500.0	316.227766017	0.01	6.3	1.54882	1e+06	0.671744	0.101683	6.5958e-07	2.43526e-10	0.000369213742078	1.03364	1.12848076923	1.95674615385	
0.591666666667	1.5	500.0	1000.0	0.0100003	6.99999	1.50509	1e+06	0.136568	0.0602962	7.28524e-07	4.59464e-26	6.30677918641e-20	0.941444444444	1.0478875	0.942757142857	
0.591666666667	1.75	1.0	1.0	0.0660808	7	2.14574	1e+06	163.576	1.83433e-16	3.98859e-07	2.8639e-08	0.0718023161067	1.54806422018	1.71946	1.83652333333	
0.591666666667	1.75	1.0	3.16227766017	2	6.99667	2.14424	1e+06	51.1009	8.92596e-17	5.04002e-07	1.83748e-08	0.0364577918342	1.29206617647	1.13111219512	1.4057037037	
0.591666666667	1.75	1.0	10.0	0.110801	6.3	1.41567	1e+06	0.456814	6.59633e-07	8.16595e-07	1.09454e-07	0.134037068559	1.05709933775	1.11279298246	1.57149047619	
0.591666666667	1.75	1.0	31.6227766017	2	6.76733	1.82294	1e+06	2.5446	0.068237	9.20377e-07	2.69962e-08	0.0293316760414	0.839431372549	0.874086885246	0.670463157895	
0.591666666667	1.75	1.0	100.0	0.0100046	6.3	1.75216	1e+06	1.02725	4.01794e-06	1.04736e-06	3.41502e-10	0.000326059807516	1.01088590604	0.994765079365	0.603360625	
0.591666666667	1.75	1.0	316.227766017	0.0262252	6.3	1.73842	1e+06	0.201595	1.74188e-06	1.31697e-06	4.91561e-09	0.00373251478773	0.95760625	0.906146031746	0.857347058824	
0.591666666667	1.75	1.0	1000.0	0.215717	6.3	1.73176	1e+06	0.826127	0.066893	1.07575e-06	4.23893e-08	0.0394044155241	0.758523178808	1.00107833333	1.34317058824	
0.591666666667	1.75	2.81726911385	1.0	0.0617642	7	2.24045	1e+06	182.018	2.11428e-16	4.30678e-07	9.80552e-08	0.227676361458	1.50355555556	1.52735555556	1.62966551724	
0.591666666667	1.75	2.81726911385	3.16227766017	0.0430508	7	2.21465	1e+06	56.9196	3.32964e-16	5.72331e-07	5.32994e-08	0.0931268793757	1.52178014184	1.44239777778	1.54764285714	
0.591666666667	1.75	2.81726911385	10.0	0.0819202	6.68706	1.57786	1e+06	1.3552	0.11412	9.08282e-07	1.01777e-07	0.11205440601	1.18737820513	1.07267966102	1.670972	
0.591666666667	1.75	2.81726911385	31.6227766017	0.0918585	6.3	1.74502	1e+06	1.57393	0.117644	1.02977e-06	2.54544e-08	0.0247185293803	1.07990506329	0.821813114754	1.79278571429	
0.591666666667	1.75	2.81726911385	100.0	1.99759	6.3	1.78819	1e+06	1.10618	3.43775e-06	1.17404e-06	7.30054e-11	6.21830602024e-05	1.08942236025	1.24214153846	1.05526315789	
0.591666666667	1.75	2.81726911385	316.227766017	2	6.82842	1.76903	1e+06	0.41409	0.102383	1.26297e-06	9.44428e-14	7.47783399447e-08	1.183825	1.16914603175	1.10775	
0.591666666667	1.75	2.81726911385	1000.0	0.233908	6.75148	1.70979	1e+06	0.402712	0.00196472	1.09364e-06	5.13092e-08	0.0469159869793	1.00035064935	1.30099365079	1.2858	
0.591666666667	1.75	7.93700525984	1.0	0.0747512	7	2.14566	1e+06	123.983	4.54668e-15	4.16127e-07	1.71945e-07	0.41320318076	1.32886324786	0.883634482759	1.7617	
0.591666666667	1.75	7.93700525984	3.16227766017	0.0563725	7	2.25675	1e+06	66.2	1.06785e-07	5.69178e-07	1.06263e-07	0.186695550425	1.48790070922	1.55028510638	1.67569310345	
0.591666666667	1.75	7.93700525984	10.0	0.0780516	6.3	1.64065	1e+06	2.27557	0.267787	8.4236e-07	1.09595e-07	0.130104705826	1.19000645161	1.20474736842	1.9386375	
0.591666666667	1.75	7.93700525984	31.6227766017	0.0698026	6.30015	1.71433	1e+06	1.1487	2.45033e-07	1.03935e-06	5.60337e-08	0.0539122528503	1.10308441558	0.962809836066	2.07615789474	
0.591666666667	1.75	7.93700525984	100.0	0.0490806	6.9537	1.72358	1e+06	0.701763	0.117122	1.12395e-06	4.15585e-08	0.0369753992615	1.04523870968	1.19561967213	1.46366470588	
0.591666666667	1.75	7.93700525984	316.227766017	0.01	6.3	1.74795	1e+06	0.455576	2.8126e-11	1.19263e-06	8.97011e-10	0.000752128489137	1.23368181818	1.64587096774	1.53597333333	
0.591666666667	1.75	7.93700525984	1000.0	0.0212892	6.3	1.77132	1e+06	0.973954	0.0117082	1.11397e-06	5.89983e-09	0.00529621982639	0.923109677419	0.942077777778	1.50948823529	
0.591666666667	1.75	22.360679775	1.0	2	7	2.43649	1e+06	128.891	1.3405e-17	5.41793e-07	1.52092e-23	2.80719758284e-17	4.38809375	9.69882857143	2.63071666667	
0.591666666667	1.75	22.360679775	3.16227766017	0.0709608	7	2.30097	1e+06	68.0614	1.46994e-09	5.83972e-07	1.16347e-07	0.199233867377	1.23206428571	1.4174826087	1.26153846154	
0.591666666667	1.75	22.360679775	10.0	0.126106	6.4001	1.4861	1e+06	0.475165	0.0481597	9.18297e-07	2.34663e-07	0.255541507813	1.17161842105	1.06349310345	1.90576818182	
0.591666666667	1.75	22.360679775	31.6227766017	0.129967	6.34358	1.62313	1e+06	0.329526	0.065295	1.19672e-06	1.28374e-07	0.107271542215	1.02771515152	1.42587777778	1.21635	
0.591666666667	1.75	22.360679775	100.0	0.144984	6.38032	1.68096	1e+06	1.89983e-14	0.0601943	1.26732e-06	9.06324e-08	0.0715150080485	1.06170886076	1.25234126984	1.05564375	
0.591666666667	1.75	22.360679775	316.227766017	0.0925112	7	1.71685	1e+06	1.51928e-09	0.0728854	1.2694e-06	2.11777e-08	0.0166832361746	0.878512658228	0.997872307692	1.81065	
0.591666666667	1.75	22.360679775	1000.0	0.204268	6.48415	1.70831	1e+06	0.0900131	0.0692315	1.23075e-06	7.02876e-08	0.057109567337	1.15388535032	1.20114375	2.0744875	
0.591666666667	1.75	62.9960524947	1.0	0.0997724	6.3	2.22644	1e+06	58.942	6.05263e-18	5.58375e-07	2.65862e-07	0.47613521379	1.26494366197	0.966055102041	1.63047692308	
0.591666666667	1.75	62.9960524947	3.16227766017	2	7	2.3942	1e+06	47.2336	3.00834e-17	6.96283e-07	6.05872e-24	8.70151935348e-18	2.40220689655	3.25485185185	2.312175	
0.591666666667	1.75	62.9960524947	10.0	0.0972153	6.9988	1.63641	1e+06	1.62312	4.35992e-07	9.56148e-07	1.79181e-07	0.187398812736	1.3015	1.34466440678	2.07690434783	
0.591666666667	1.75	62.9960524947	31.6227766017	0.115693	6.99999	1.69153	1e+06	0.600142	0.0143039	1.21272e-06	1.4715e-07	0.121338808629	1.04658641975	1.27568387097	1.20121	
0.591666666667	1.75	62.9960524947	100.0	0.0709519	6.99996	1.72238	1e+06	0.490694	6.03634e-05	1.22239e-06	3.09829e-08	0.0253461661172	1.162	1.40227142857	1.45297368421	
0.591666666667	1.75	62.9960524947	316.227766017	0.0620546	6.4426	1.74858	1e+06	1.02528e-09	0.147704	1.32837e-06	1.7841e-08	0.0134307459518	1.05420382166	1.11628307692	1.95855	
0.591666666667	1.75	62.9960524947	1000.0	0.296039	6.3	1.72031	1e+06	0.900058	0.0382103	9.68452e-07	3.82196e-08	0.039464630152	0.878675862069	1.11566666667	1.0277	
0.591666666667	1.75	177.476832988	1.0	0.105666	7	2.23203	1e+06	29.168	9.32176e-16	7.66737e-07	7.84593e-07	1.02328829833	1.60901324503	1.67822181818	1.82703928571	
0.591666666667	1.75	177.476832988	3.16227766017	0.102371	6.87974	2.08486	1e+06	14.9195	2.70027e-16	8.09279e-07	5.90823e-07	0.730060955492	1.4544248366	1.88396551724	1.72465769231	
0.591666666667	1.75	177.476832988	10.0	0.10817	6.30001	1.64544	1e+06	0.85002	1.35373e-05	1.13619e-06	5.65639e-07	0.497838389706	1.32868322981	1.81808196721	2.04646956522	
0.591666666667	1.75	177.476832988	31.6227766017	0.111477	7	1.74562	1e+06	0.753547	0.0662744	1.17675e-06	2.03695e-07	0.173099638836	1.1643974359	0.976441935484	1.90206666667	
0.591666666667	1.75	177.476832988	100.0	0.107221	6.3	1.68468	1e+06	0.126711	0.0928092	1.27196e-06	1.02668e-07	0.0807163747288	1.17358895706	1.54793125	1.19514705882	
0.591666666667	1.75	177.476832988	316.227766017	0.0606145	7	1.7719	1e+06	0.499173	0.0281852	1.16821e-06	2.48063e-08	0.0212344527097	0.725810457516	0.870026984127	1.4701125	
0.591666666667	1.75	177.476832988	1000.0	0.282632	6.3	1.80154	1e+06	1.29222	0.00888144	1.09078e-06	3.43989e-08	0.0315360567667	1.02340384615	1.12081111111	1.432695	
0.591666666667	1.75	500.0	1.0	0.104494	6.30002	2.23831	1e+06	9.97511	1.30645e-06	1.38848e-06	7.36435e-07	0.530389346624	1.31604705882	1.5142484375	1.396125	
0.591666666667	1.75	500.0	3.16227766017	0.10869	6.3	2.03198	1e+06	4.31289	0.230047	1.40316e-06	7.40621e-07	0.527823626671	1.39455813953	1.8315	1.55537826087	
0.591666666667	1.75	500.0	10.0	0.122862	6.3	1.88552	1e+06	1.70692	8.52526e-06	1.42251e-06	5.82853e-07	0.409735608186	1.06988554217	1.22094307692	1.07587	
0.591666666667	1.75	500.0	31.6227766017	0.107362	6.34644	1.79255	1e+06	0.74351	0.0820297	1.30558e-06	2.56589e-07	0.19653257556	1.0285125	1.09449375	1.37386470588	
0.591666666667	1.75	500.0	100.0	0.123141	6.3	1.7283	1e+06	0.284096	0.101136	1.20622e-06	1.30687e-07	0.108344248976	0.988237179487	1.2216968254	1.23706875	
0.591666666667	1.75	500.0	316.227766017	0.0999121	6.45693	1.77143	1e+06	0.572953	0.144741	1.10635e-06	2.37012e-08	0.0214228770281	0.749844155844	0.85219516129	1.5067	
0.591666666667	1.75	500.0	1000.0	0.233328	6.3	1.70588	1e+06	0.30516	0.00382339	1.09854e-06	9.30838e-08	0.0847341016258	0.936929032258	1.22126507937	1.47971333333	
0.591666666667	2.0	1.0	1.0	0.0614632	7	2.42512	1e+06	305.962	3.46476e-07	6.41404e-07	2.91315e-07	0.454183322836	1.94802919708	2.31682424242	1.97425	
0.591666666667	2.0	1.0	3.16227766017	0.0499016	7	2.405	1e+06	77.0523	5.93879e-14	8.27108e-07	1.58285e-07	0.191371622569	1.32451234568	1.37674074074	1.05047333333	
0.591666666667	2.0	1.0	10.0	0.0894371	6.3	1.62683	1e+06	0.28084	0.0294898	1.35583e-06	3.43783e-07	0.253559074515	1.29610365854	1.26126349206	2.88173636364	
0.591666666667	2.0	1.0	31.6227766017	0.0824769	6.40346	1.87007	1e+06	1.04359	0.0683161	1.60877e-06	1.77282e-07	0.110197231425	1.09168604651	1.08960298507	1.20419545455	
0.591666666667	2.0	1.0	100.0	0.0995149	6.3303	1.98766	1e+06	1.26542	0.0404602	1.70125e-06	5.35764e-08	0.031492373255	0.853335294118	0.717041791045	0.932447368421	
0.591666666667	2.0	1.0	316.227766017	0.211483	6.3	1.97766	1e+06	0.57352	0.0630534	1.90028e-06	1.10404e-07	0.0580988064917	1.01795428571	1.09084142857	1.02187647059	
0.591666666667	2.0	1.0	1000.0	0.130011	6.30004	1.96257	1e+06	0.16564	1.86665e-07	2.00828e-06	9.45649e-08	0.047087507718	1.09208522727	1.40462714286	1.00384117647	
0.591666666667	2.0	2.81726911385	1.0	0.0702495	6.3	2.4632	1e+06	266.248	4.52443e-14	6.60266e-07	4.54672e-07	0.688619435197	1.70588732394	1.66775128205	1.74544	
0.591666666667	2.0	2.81726911385	3.16227766017	0.0714684	6.3	2.51658	1e+06	114.257	3.89546e-15	8.66405e-07	3.58831e-07	0.414160813938	1.25321341463	1.09137321429	1.26409333333	
0.591666666667	2.0	2.81726911385	10.0	0.0908189	6.3	1.59726	1e+06	0.452028	4.47445e-06	1.37529e-06	4.88649e-07	0.355306153611	1.30023529412	1.199484375	2.85707916667	
0.591666666667	2.0	2.81726911385	31.6227766017	0.097693	6.3	1.91725	1e+06	1.60035	1.11928e-07	1.58691e-06	1.75903e-07	0.110846235766	0.9738	1.12147538462	1.43373181818	
0.591666666667	2.0	2.81726911385	100.0	0.0728152	6.41518	1.99025	1e+06	1.28194	0.000409486	1.73768e-06	6.05968e-08	0.034872243451	0.935316091954	0.990251470588	1.089065	
0.591666666667	2.0	2.81726911385	316.227766017	0.141981	6.99996	1.97546	1e+06	0.219833	7.34503e-11	2.02515e-06	1.04024e-07	0.051366071649	0.983488636364	1.16235362319	1.09532352941	
0.591666666667	2.0	2.81726911385	1000.0	1.22968	7	2.02315	1e+06	0.57159	0.0319837	2.08752e-06	1.1825e-08	0.00566461638691	0.941610169492	1.11504285714	1.02718235294	
0.591666666667	2.0	7.93700525984	1.0	2	7	2.76979	1e+06	173.586	1.37243e-11	8.25687e-07	4.72164e-23	5.71843810064e-17	8.77913333333	20.1469777778	5.59075	
0.591666666667	2.0	7.93700525984	3.16227766017	0.0732939	7	2.44804	1e+06	69.4461	6.73095e-16	8.39063e-07	3.78133e-07	0.450661034988	1.76064968153	1.40404074074	2.26283214286	
0.591666666667	2.0	7.93700525984	10.0	0.0877014	6.3	1.77787	1e+06	1.89122	0.152443	1.35098e-06	4.90634e-07	0.36316895883	1.42043274854	1.4105	2.577116	
0.591666666667	2.0	7.93700525984	31.6227766017	0.0734481	6.3	1.93685	1e+06	1.01773	0.130354	1.729e-06	2.33728e-07	0.135181029497	1.00052873563	0.986662686567	1.86081428571	
0.591666666667	2.0	7.93700525984	100.0	0.0898864	6.95593	1.96033	1e+06	0.757799	0.0679255	1.9753e-06	1.30937e-07	0.0662871462563	0.74982122905	0.935132394366	1.00371	
0.591666666667	2.0	7.93700525984	316.227766017	0.118141	6.41971	1.98479	1e+06	0.707028	0.0179789	1.84794e-06	5.49555e-08	0.0297387902205	1.16021142857	1.37135571429	1.84460555556	
0.591666666667	2.0	7.93700525984	1000.0	0.206825	6.33636	1.98603	1e+06	0.333545	0.000886366	2.0001e-06	1.26033e-07	0.0630133493325	1.24605172414	1.40220289855	1.5727	
0.591666666667	2.0	22.360679775	1.0	0.0894761	6.34993	2.33585	1e+06	79.6701	1.37768e-07	7.36853e-07	6.52969e-07	0.88615911179	1.89706535948	1.67274	1.7566	
0.591666666667	2.0	22.360679775	3.16227766017	0.0785087	6.3	2.41953	1e+06	49.9582	6.82055e-14	9.30667e-07	4.58243e-07	0.492381270637	1.6683006135	1.30396206897	1.94331	
0.591666666667	2.0	22.360679775	10.0	0.098042	6.3	1.76057	1e+06	1.77968	0.0463738	1.32882e-06	5.20874e-07	0.39198236029	1.16638323353	1.30986290323	1.598112	
0.591666666667	2.0	22.360679775	31.6227766017	0.0975767	6.30001	1.98069	1e+06	2.40008	0.051025	1.59569e-06	2.2239e-07	0.139369175717	1.18373988439	1.49686515152	1.72646521739	
0.591666666667	2.0	22.360679775	100.0	0.137077	6.3	1.96146	1e+06	0.464033	0.1082	1.94876e-06	1.62901e-07	0.0835921303803	0.927477777778	1.01907246377	1.20025789474	
0.591666666667	2.0	22.360679775	316.227766017	0.109581	6.53682	1.96605	1e+06	0.637054	0.03847	1.78225e-06	8.98322e-08	0.0504038154019	1.01307602339	1.22518529412	1.31186470588	
0.591666666667	2.0	22.360679775	1000.0	1.24288	6.3	2.0529	1e+06	0.852704	1.66499e-16	1.90419e-06	3.57505e-08	0.0187746495885	0.91744	0.670592857143	1.66413125	
0.591666666667	2.0	62.9960524947	1.0	0.105608	6.3	2.37159	1e+06	36.9109	1.81745e-14	9.99781e-07	1.01507e-06	1.01529234902	1.41950609756	1.47173157895	1.78506551724	
0.591666666667	2.0	62.9960524947	3.16227766017	0.107069	6.3	2.46374	1e+06	36.4173	1.15448e-10	1.11497e-06	7.12139e-07	0.638706871037	1.27957738095	1.60476721311	1.47166071429	
0.591666666667	2.0	62.9960524947	10.0	0.0942482	6.3	2.53343	1e+06	28.0719	1.18056e-06	1.33166e-06	2.07704e-07	0.155973747053	1.32229411765	1.235596875	1.67768076923	
0.591666666667	2.0	62.9960524947	31.6227766017	0.115333	6.42067	1.93615	1e+06	1.04492	3.00435e-05	1.77861e-06	4.75153e-07	0.267148503607	1.30731818182	1.4383	2.00722857143	
0.591666666667	2.0	62.9960524947	100.0	0.121836	6.99999	1.98016	1e+06	0.514566	0.0514554	1.95317e-06	2.23086e-07	0.114217400431	0.995612716763	1.18405735294	1.14453684211	
0.591666666667	2.0	62.9960524947	316.227766017	0.164888	6.59695	2.03489	1e+06	0.438623	0.0683594	2.0659e-06	5.47014e-08	0.0264782419285	1.08617514124	1.34289014085	1.37021176471	
0.591666666667	2.0	62.9960524947	1000.0	2	6.33673	2.01366	1e+06	0.455971	0.049971	2.01233e-06	2.40936e-18	1.1972986538e-12	1.05188068182	0.946231944444	2.4343375	
0.591666666667	2.0	177.476832988	1.0	0.112968	6.3	2.39084	1e+06	23.7408	5.93679e-15	1.29088e-06	1.86737e-06	1.44658682449	1.53516860465	1.99271428571	1.49086785714	
0.591666666667	2.0	177.476832988	3.16227766017	0.11206	6.3	2.35347	1e+06	17.8323	1.46641e-16	1.37644e-06	1.57319e-06	1.14294121066	1.61681395349	2.2620952381	1.59247407407	
0.591666666667	2.0	177.476832988	10.0	0.116139	6.3	1.92377	1e+06	2.08877	0.00240744	1.68284e-06	1.5073e-06	0.895688241306	1.29165536723	1.67518181818	1.87702	
0.591666666667	2.0	177.476832988	31.6227766017	0.111767	6.88043	2.03449	1e+06	1.3986	0.0523977	1.89098e-06	6.28859e-07	0.332557192567	1.34703428571	1.33507101449	1.85471052632	
0.591666666667	2.0	177.476832988	100.0	0.116172	6.3	1.95312	1e+06	0.177635	0.0460296	2.07424e-06	3.56012e-07	0.171634912064	1.12635028249	1.30884428571	1.41370625	
0.591666666667	2.0	177.476832988	316.227766017	0.284487	6.37569	2.03533	1e+06	1.15782	0.0887239	1.81758e-06	9.77405e-08	0.0537750745497	1.33280346821	1.26049275362	1.75771111111	
0.591666666667	2.0	177.476832988	1000.0	0.820122	6.82082	2.06136	1e+06	0.606537	0.112862	2.09547e-06	3.99268e-08	0.019053863811	1.17447486034	1.46146478873	1.79457777778	
0.591666666667	2.0	500.0	1.0	0.119808	6.3	2.24603	1e+06	4.20463	0.205729	2.07317e-06	1.49749e-06	0.722318960818	1.62958100559	1.38838405797	1.90664545455	
0.591666666667	2.0	500.0	3.16227766017	0.119082	6.3	2.10259	1e+06	2.02844	0.330877	2.10946e-06	1.55801e-06	0.738582386013	1.23624590164	1.29807571429	1.03583181818	
0.591666666667	2.0	500.0	10.0	0.122519	6.3	2.10084	1e+06	2.15303	0.273291	2.07295e-06	1.25854e-06	0.607125111556	1.2043442623	1.09134927536	1.56769565217	
0.591666666667	2.0	500.0	31.6227766017	0.114414	6.30003	2.12779	1e+06	1.81327	0.171766	1.98361e-06	4.71632e-07	0.237764479913	1.0697816092	1.39959104478	1.39048421053	
0.591666666667	2.0	500.0	100.0	0.118644	6.30001	2.04112	1e+06	0.717351	0.00350034	2.0898e-06	2.17361e-07	0.10401043162	0.949863387978	0.997047142857	1.78792105263	
0.591666666667	2.0	500.0	316.227766017	0.136258	6.95699	1.99265	1e+06	0.645925	0.0627886	1.93596e-06	1.60258e-07	0.0827796028844	0.910188571429	0.963561428571	1.26376470588	
0.591666666667	2.0	500.0	1000.0	0.0571607	6.3	2.0082	1e+06	0.279706	0.0508413	2.12281e-06	4.63474e-08	0.0218330420528	1.04148888889	1.15183623188	1.26547777778	
0.591666666667	2.25	1.0	1.0	0.0666985	6.85681	2.70902	1e+06	319.753	5.16063e-16	1.02028e-06	9.05295e-07	0.887300544948	1.81130120482	1.86316363636	2.34026896552	
0.591666666667	2.25	1.0	3.16227766017	0.0805649	6.3	1.44481	1e+06	4.93109e-18	0.240372	1.38253e-06	1.13528e-06	0.821161204458	1.99217241379	2.19951612903	4.34930769231	
0.591666666667	2.25	1.0	10.0	0.0798492	6.31005	2.01166	1e+06	2.79881	0.000574464	1.93426e-06	7.18305e-07	0.37135907272	1.47345698925	1.66684057971	3.12059230769	
0.591666666667	2.25	1.0	31.6227766017	0.0815359	6.5088	2.18163	1e+06	1.97373	0.0545118	2.38095e-06	3.67858e-07	0.154500514501	1.00332608696	1.26282571429	1.18858181818	
0.591666666667	2.25	1.0	100.0	0.033849	6.93537	2.24341	1e+06	2.07689	0.0599591	2.3597e-06	6.17516e-08	0.0261692588041	0.964160220994	0.944457746479	1.06356	
0.591666666667	2.25	1.0	316.227766017	0.0440886	6.39949	2.24047	1e+06	0.430283	0.0645961	2.89261e-06	4.25439e-08	0.0147077898507	0.901540983607	0.915131944444	1.48439285714	
0.591666666667	2.25	1.0	1000.0	0.026344	6.33039	2.25356	1e+06	0.719623	0.0735675	2.69789e-06	2.48479e-08	0.00921012346686	0.920866666667	0.970501408451	1.22634375	
0.591666666667	2.25	2.81726911385	1.0	0.0719607	7	2.62173	1e+06	190.387	2.68227e-16	1.00434e-06	1.23162e-06	1.22629786726	1.960275	2.15766666667	1.94872592593	
0.591666666667	2.25	2.81726911385	3.16227766017	0.0689951	7	2.64028	1e+06	81.8072	1.60668e-16	1.26689e-06	9.17225e-07	0.723997347836	1.78333714286	1.96893442623	1.86406666667	
0.591666666667	2.25	2.81726911385	10.0	0.0800802	6.3	1.95742	1e+06	1.72038	0.0859203	1.98956e-06	1.08379e-06	0.544738535154	1.32459116022	1.3985238806	2.56510434783	
0.591666666667	2.25	2.81726911385	31.6227766017	0.0800189	6.33663	2.14744	1e+06	1.2641	0.0601386	2.55363e-06	5.31517e-07	0.208141743322	0.957915789474	0.990352777778	1.64946363636	
0.591666666667	2.25	2.81726911385	100.0	0.0673905	6.58663	2.23746	1e+06	0.875835	0.0585764	2.77797e-06	1.6822e-07	0.0605550095933	1.06294148936	1.27731690141	1.41509444444	
0.591666666667	2.25	2.81726911385	316.227766017	0.0335764	6.42021	2.25631	1e+06	0.391949	0.0330329	2.914e-06	3.48144e-08	0.0119472889499	0.96888172043	1.04570972222	1.81725333333	
0.591666666667	2.25	2.81726911385	1000.0	0.0668445	6.45245	2.23998	1e+06	0.350943	9.30854e-05	2.86457e-06	7.98195e-08	0.0278643915143	1.18575675676	1.2206084507	1.47464	
0.591666666667	2.25	7.93700525984	1.0	0.0753206	7	2.57582	1e+06	125.662	1.05038e-16	1.03292e-06	1.53325e-06	1.48438407621	2.11455357143	2.31405454545	2.20467741935	
0.591666666667	2.25	7.93700525984	3.16227766017	0.0747908	6.3	2.66118	1e+06	68.9058	7.51599e-17	1.30143e-06	1.04915e-06	0.806151694674	2.01093023256	2.27198360656	1.94756923077	
0.591666666667	2.25	7.93700525984	10.0	0.0645619	6.3	2.6773	1e+06	33.5029	1.20711e-16	1.71894e-06	3.75728e-07	0.218581218658	1.43812290503	1.46148461538	2.19129130435	
0.591666666667	2.25	7.93700525984	31.6227766017	0.0793711	6.30005	2.18078	1e+06	1.4901	0.0178585	2.53707e-06	5.69191e-07	0.224349742025	1.10978453039	1.13493142857	1.95456842105	
0.591666666667	2.25	7.93700525984	100.0	0.0692539	6.99966	2.22077	1e+06	0.743618	1.16544e-05	2.69514e-06	2.56209e-07	0.0950633362274	0.944181818182	0.966644444444	1.43581764706	
0.591666666667	2.25	7.93700525984	316.227766017	0.124936	6.51246	2.24245	1e+06	1.0848	0.055022	2.66295e-06	1.44085e-07	0.0541072870313	0.979259459459	1.06949295775	0.708188888889	
0.591666666667	2.25	7.93700525984	1000.0	0.0100002	6.3	2.27924	1e+06	0.045325	2.06849e-05	3.01318e-06	4.36534e-22	1.44874849826e-16	1.04361202186	0.839852777778	0.749235714286	
0.591666666667	2.25	22.360679775	1.0	0.0904075	6.3	2.59968	1e+06	79.465	4.5521e-14	1.16378e-06	1.67072e-06	1.4355977934	2.40421428571	2.62931034483	2.40664285714	
0.591666666667	2.25	22.360679775	3.16227766017	0.085494	7	2.62248	1e+06	46.3754	2.49333e-12	1.41418e-06	1.22394e-06	0.865476813418	1.80311695906	1.97375806452	1.82717142857	
0.591666666667	2.25	22.360679775	10.0	0.0800124	6.3	2.58421	1e+06	20.5587	0.0366153	1.84122e-06	4.63184e-07	0.251563637154	1.40823033708	1.33405147059	2.57994583333	
0.591666666667	2.25	22.360679775	31.6227766017	0.0997033	6.30001	2.15495	1e+06	1.50306	8.42411e-06	2.45012e-06	7.92108e-07	0.323293552969	0.839919786096	0.756458333333	1.67136666667	
0.591666666667	2.25	22.360679775	100.0	0.0846731	7	2.25817	1e+06	0.526186	1.34945e-09	2.80417e-06	1.98621e-07	0.070830584451	0.926447513812	0.8694	1.50915714286	
0.591666666667	2.25	22.360679775	316.227766017	0.0698487	6.3	2.2836	1e+06	1.29739	1.79259e-07	2.75373e-06	4.35224e-08	0.0158048900945	1.1008579235	1.45225352113	1.09460588235	
0.591666666667	2.25	22.360679775	1000.0	0.167385	6.44927	2.2455	1e+06	0.429914	0.065212	2.89124e-06	1.55162e-07	0.0536662470082	0.715300546448	0.773880555556	1.00613333333	
0.591666666667	2.25	62.9960524947	1.0	0.102902	6.3	2.57308	1e+06	31.0681	2.61721e-11	1.53018e-06	2.34844e-06	1.53474754604	2.04920903955	2.28553968254	2.87535517241	
0.591666666667	2.25	62.9960524947	3.16227766017	0.102547	7	2.65123	1e+06	29.2694	6.534e-16	1.70912e-06	1.78804e-06	1.04617580977	1.88768	2.549359375	1.64722	
0.591666666667	2.25	62.9960524947	10.0	0.0984391	6.3	2.36452	1e+06	7.68557	1.93616e-07	2.091e-06	1.34031e-06	0.640989956958	1.20548913043	1.13653380282	2.31894	
0.591666666667	2.25	62.9960524947	31.6227766017	0.100166	6.99998	2.27573	1e+06	2.27958	0.0245815	2.47727e-06	7.44668e-07	0.300600257542	1.19083060109	0.922975	2.615575	
0.591666666667	2.25	62.9960524947	100.0	0.107996	7	2.23973	1e+06	1.41658	0.0332414	2.5817e-06	3.20117e-07	0.123994654685	0.984583783784	1.04913380282	1.1439	
0.591666666667	2.25	62.9960524947	316.227766017	0.0659183	6.99989	2.2655	1e+06	0.583184	9.912e-06	2.9741e-06	6.21608e-08	0.0209007094583	0.970393617021	1.18307777778	1.29757333333	
0.591666666667	2.25	62.9960524947	1000.0	0.145608	7	2.24831	1e+06	1.29987	0.0818919	2.55776e-06	1.41653e-07	0.0553816620793	1.02636756757	1.25149014085	1.40326470588	
0.591666666667	2.25	177.476832988	1.0	0.108774	6.99997	2.44882	1e+06	13.8672	0.0284969	1.9125e-06	4.19814e-06	2.19510588235	1.93896153846	2.76558823529	1.536056	
0.591666666667	2.25	177.476832988	3.16227766017	0.109269	7	2.52578	1e+06	14.7633	2.39578e-10	1.93834e-06	3.42835e-06	1.76870414891	1.94953370787	2.47927692308	2.363392	
0.591666666667	2.25	177.476832988	10.0	0.110662	6.32575	2.12436	1e+06	1.64706	0.0158623	2.3862e-06	3.24728e-06	1.36085826838	1.29479120879	1.71172857143	1.96832272727	
0.591666666667	2.25	177.476832988	31.6227766017	0.113227	6.68502	2.21177	1e+06	1.04336	0.0246255	2.69911e-06	1.75775e-06	0.651233184272	0.898620320856	0.990948611111	1.25912631579	
0.591666666667	2.25	177.476832988	100.0	0.109631	6.30044	2.27474	1e+06	0.697705	8.89507e-07	2.80241e-06	5.45456e-07	0.194638186418	1.13352432432	1.28873472222	1.62093125	
0.591666666667	2.25	177.476832988	316.227766017	0.108343	6.3	2.21624	1e+06	3.59184e-09	0.124986	3.03893e-06	2.98763e-07	0.0983119058353	1.08649473684	1.31576944444	1.47140714286	
0.591666666667	2.25	177.476832988	1000.0	0.131436	6.94276	2.26503	1e+06	0.563082	0.0451827	2.67799e-06	4.70617e-08	0.0175735159579	1.28301117318	1.3334084507	2.91252142857	
0.591666666667	2.25	500.0	1.0	0.01	6.3	3.16998	1e+06	38.2504	4.64593e-08	2.61129e-06	2.67892e-26	1.0258990767e-20	2.64938251366	4.71305714286	2.158755	
0.591666666667	2.25	500.0	3.16227766017	2	6.89267	3.11527	1e+06	34.2756	3.00852e-17	2.59409e-06	1.42811e-08	0.00550524461372	2.53599465241	4.63334782609	1.44175652174	
0.591666666667	2.25	500.0	10.0	0.117247	6.30001	2.44549	1e+06	4.32727	0.120252	2.66031e-06	2.24011e-06	0.842048483072	1.20549726776	1.35924305556	1.95676666667	
0.591666666667	2.25	500.0	31.6227766017	0.125873	6.41115	2.22361	1e+06	0.773793	0.0513215	2.73932e-06	1.77557e-06	0.648179110144	1.10275135135	1.50223943662	1.39411764706	
0.591666666667	2.25	500.0	100.0	0.125773	6.94874	2.22965	1e+06	0.39164	0.0521513	2.91866e-06	9.35228e-07	0.320430608567	0.905483870968	1.18210416667	0.93309375	
0.591666666667	2.25	500.0	316.227766017	0.162194	6.3	2.29645	1e+06	1.17875	0.124469	2.78293e-06	1.21331e-07	0.0435982938845	1.11601648352	1.25194366197	0.83029375	
0.591666666667	2.25	500.0	1000.0	0.118402	6.72024	2.29183	1e+06	0.594899	0.207242	2.90863e-06	1.04829e-08	0.00360406789451	0.931672043011	1.12708472222	1.13707142857	
0.591666666667	2.5	1.0	1.0	0.0732636	6.3	1.34282	1e+06	1.01859e-09	0.427651	1.47541e-06	2.76225e-06	1.87219145865	3.09355191257	4.21209677419	4.81020689655	
0.591666666667	2.5	1.0	3.16227766017	0.0758611	6.3	1.89814	1e+06	1.86433	0.184572	2.07047e-06	2.44524e-06	1.18100721092	2.12652406417	2.93483823529	3.06515	
0.591666666667	2.5	1.0	10.0	0.0734867	6.3	2.31776	1e+06	3.78385	0.0204161	2.61416e-06	1.43902e-06	0.550471279493	1.33681914894	1.26421549296	2.43458636364	
0.591666666667	2.5	1.0	31.6227766017	0.0865392	6.3	2.43601	1e+06	1.25363	1.48557e-05	3.30337e-06	7.04196e-07	0.213175030348	1.0916344086	1.22424722222	2.58942	
0.591666666667	2.5	1.0	100.0	0.0698606	6.3	2.49658	1e+06	1.10994	0.0135205	3.44554e-06	2.14755e-07	0.0623284013536	1.07252910053	1.22984583333	1.74332857143	
0.591666666667	2.5	1.0	316.227766017	0.589389	6.3	2.52354	1e+06	0.892551	0.0451231	3.54248e-06	7.15638e-08	0.0202016101714	0.827933701657	0.774268055556	0.821015454545	
0.591666666667	2.5	1.0	1000.0	0.0100011	6.3	2.50415	1e+06	0.178704	0.118791	3.65545e-06	5.85885e-10	0.000160277120464	0.95038121547	0.937169444444	2.0968	
0.591666666667	2.5	2.81726911385	1.0	0.0721194	7	2.85031	1e+06	174.853	2.02347e-13	1.49954e-06	2.95501e-06	1.97061098737	2.60193333333	3.65253225806	1.61428571429	
0.591666666667	2.5	2.81726911385	3.16227766017	0.0776718	6.3	1.93118	1e+06	1.26419	0.283304	2.08375e-06	3.0462e-06	1.46188362328	2.70690425532	2.8667	6.3898	
0.591666666667	2.5	2.81726911385	10.0	0.0740855	6.3	2.46953	1e+06	6.30891	0.133804	2.59888e-06	1.55593e-06	0.598692513698	1.50865053763	1.23322253521	3.08015	
0.591666666667	2.5	2.81726911385	31.6227766017	0.0759393	6.3	2.47539	1e+06	2.1847	0.0540399	3.2317e-06	8.05291e-07	0.249184949098	1.12779569892	1.24489027778	1.86031764706	
0.591666666667	2.5	2.81726911385	100.0	0.0876244	6.38815	2.48108	1e+06	0.819423	0.111613	3.41776e-06	3.70686e-07	0.108458756613	0.917464088398	0.964738888889	1.26864166667	
0.591666666667	2.5	2.81726911385	316.227766017	0.0318695	6.3	2.52684	1e+06	0.787284	0.021009	3.54417e-06	1.51257e-08	0.00426776932258	1.03518032787	1.12525416667	1.47358571429	
0.591666666667	2.5	2.81726911385	1000.0	0.0404213	6.3	2.47386	1e+06	0.611178	1.46845e-12	3.45821e-06	9.5433e-08	0.0275960684863	0.944848648649	1.2753875	1.59138461538	
0.591666666667	2.5	7.93700525984	1.0	2	6.3	4.75179	1e+06	363.721	1.7325e-16	4.4735e-07	2.86785e-07	0.641075220744	5.92838888889	4.30517741935	23.0264482759	
0.591666666667	2.5	7.93700525984	3.16227766017	0.072779	6.3	2.79325	1e+06	45.7002	2.15173e-16	1.95203e-06	2.43068e-06	1.24520627244	1.43009473684	1.52689855072	1.12272307692	
0.591666666667	2.5	7.93700525984	10.0	0.0775773	6.3	2.42195	1e+06	5.29258	0.0337323	2.61157e-06	1.81149e-06	0.69364022408	1.16165608466	1.25997222222	2.49375263158	
0.591666666667	2.5	7.93700525984	31.6227766017	0.0741673	6.30987	2.49371	1e+06	1.66188	0.0764561	3.28756e-06	8.38413e-07	0.255025915877	1.00761413043	1.11467916667	1.38166428571	
0.591666666667	2.5	7.93700525984	100.0	0.0611429	6.3	2.50908	1e+06	0.949432	0.0805251	3.47565e-06	2.16896e-07	0.0624044423345	0.96412972973	0.912443055556	2.84992307692	
0.591666666667	2.5	7.93700525984	316.227766017	0.0954174	6.99999	2.51259	1e+06	0.734283	0.0850507	3.59163e-06	1.76545e-07	0.0491545621347	0.981605405405	0.980736111111	0.848166666667	
0.591666666667	2.5	7.93700525984	1000.0	0.0367424	6.51081	2.50808	1e+06	0.408265	0.0635172	3.65765e-06	3.89514e-08	0.0106492966796	0.992628415301	1.16173333333	1.54289166667	
0.591666666667	2.5	22.360679775	1.0	0.0848358	6.3	2.84354	1e+06	73.5831	1.37925e-13	1.76731e-06	3.47118e-06	1.96410363773	2.19920218579	3.039484375	2.49121111111	
0.591666666667	2.5	22.360679775	3.16227766017	0.0824274	7	2.88789	1e+06	49.3247	5.17699e-09	2.06353e-06	2.38911e-06	1.15777817623	1.7999047619	1.86368115942	1.85854615385	
0.591666666667	2.5	22.360679775	10.0	0.0816323	6.3	2.61133	1e+06	9.25888	3.70468e-05	2.70144e-06	1.58927e-06	0.588304755982	1.63550802139	1.88976388889	3.68016842105	
0.591666666667	2.5	22.360679775	31.6227766017	0.0878552	7	2.46304	1e+06	1.74219	0.0158625	3.20829e-06	1.0362e-06	0.322975790842	1.16048663102	1.36774444444	1.5074	
0.591666666667	2.5	22.360679775	100.0	0.0795905	6.80242	2.48228	1e+06	0.748186	0.000773801	3.51691e-06	3.33464e-07	0.0948173254362	1.05691256831	1.24562916667	1.77525	
0.591666666667	2.5	22.360679775	316.227766017	0.0682728	6.89828	2.50577	1e+06	0.783019	0.0431373	3.47328e-06	1.06018e-07	0.0305238852036	0.962538888889	0.8663625	2.45193636364	
0.591666666667	2.5	22.360679775	1000.0	0.0259773	7	2.51351	1e+06	1.00617	4.30625e-08	3.46818e-06	4.73999e-08	0.01366708187	0.981214285714	0.862323611111	1.88480714286	
0.591666666667	2.5	62.9960524947	1.0	0.0989262	7	2.73233	1e+06	26.7826	0.0780126	2.08989e-06	4.94294e-06	2.3651675447	2.51163535912	2.62071212121	3.0616375	
0.591666666667	2.5	62.9960524947	3.16227766017	0.0951039	6.95629	2.74847	1e+06	20.3034	8.19099e-11	2.32347e-06	3.77938e-06	1.6266101994	1.79816847826	2.80357352941	1.92461818182	
0.591666666667	2.5	62.9960524947	10.0	0.0986317	6.3	2.53316	1e+06	5.70732	8.66671e-07	2.87782e-06	2.73917e-06	0.951821170191	1.51893085106	1.89236111111	2.37959444444	
0.591666666667	2.5	62.9960524947	31.6227766017	0.102123	6.3	2.51232	1e+06	1.80362	0.155817	3.32817e-06	1.37595e-06	0.413425395938	0.976654255319	1.28668611111	1.67142857143	
0.591666666667	2.5	62.9960524947	100.0	0.0901631	6.3964	2.51998	1e+06	1.11127	0.0314083	3.53113e-06	4.48682e-07	0.127064707332	1.1085	1.28526944444	1.47739166667	
0.591666666667	2.5	62.9960524947	316.227766017	0.247877	7	2.55511	1e+06	1.42137	0.0032244	3.51373e-06	1.07064e-07	0.0304701841063	1.02642162162	1.0547625	1.51025714286	
0.591666666667	2.5	62.9960524947	1000.0	0.138241	7	2.45987	1e+06	0.0461477	0.0731451	3.60732e-06	4.29662e-07	0.11910836854	0.874448087432	0.942019444444	1.55076	
0.591666666667	2.5	177.476832988	1.0	0.102861	6.3	2.72887	1e+06	16.0814	0.0217335	2.41846e-06	7.65889e-06	3.16684584405	2.67325945946	4.68198571429	2.1814	
0.591666666667	2.5	177.476832988	3.16227766017	0.103922	6.70324	2.76352	1e+06	16.8864	6.72539e-08	2.58654e-06	6.34848e-06	2.45442946948	1.8962393617	2.73842253521	1.92483333333	
0.591666666667	2.5	177.476832988	10.0	0.103456	6.99944	2.50381	1e+06	3.38379	7.74653e-08	3.00875e-06	4.65268e-06	1.54638304944	1.71961827957	2.40697183099	2.64751578947	
0.591666666667	2.5	177.476832988	31.6227766017	0.106434	7	2.48164	1e+06	2.11541	0.0168337	3.17716e-06	2.43233e-06	0.765567362047	1.05320320856	1.20869722222	1.2178375	
0.591666666667	2.5	177.476832988	100.0	0.111179	6.93627	2.47728	1e+06	0.918547	0.0400563	3.47188e-06	9.29037e-07	0.267589029575	1.01872580645	1.03684027778	1.25921428571	
0.591666666667	2.5	177.476832988	316.227766017	0.0965054	6.83719	2.4858	1e+06	0.311077	0.0347113	3.57007e-06	3.15831e-07	0.0884663325929	0.951092896175	0.9103	1.99665384615	
0.591666666667	2.5	177.476832988	1000.0	0.0973248	6.95582	2.48421	1e+06	0.162929	2.06639e-07	3.65032e-06	2.34722e-07	0.0643017598457	1.04349171271	1.08416666667	1.30544545455	
0.591666666667	2.5	500.0	1.0	0.113935	6.3	2.99132	1e+06	22.4032	0.110692	2.76022e-06	6.81862e-06	2.47031758338	1.49576756757	1.93401408451	1.49651052632	
0.591666666667	2.5	500.0	3.16227766017	0.113793	6.3	2.86239	1e+06	13.5089	0.0904584	2.89641e-06	5.97685e-06	2.06353727545	1.48085245902	2.19271428571	1.68829444444	
0.591666666667	2.5	500.0	10.0	0.112308	6.32872	2.5914	1e+06	3.98099	0.0386881	3.0715e-06	5.05023e-06	1.6442226925	1.17166666667	1.15785416667	2.01170625	
0.591666666667	2.5	500.0	31.6227766017	0.110715	6.30006	2.53873	1e+06	2.1027	0.143827	3.33098e-06	2.7496e-06	0.82546277672	1.17523783784	1.53059722222	0.99436875	
0.591666666667	2.5	500.0	100.0	0.114338	6.3	2.53081	1e+06	0.860961	0.0364595	3.50396e-06	1.02992e-06	0.293930296008	1.06884153005	0.95725	1.98065	
0.591666666667	2.5	500.0	316.227766017	0.124308	6.39096	2.51666	1e+06	0.76227	0.0596107	3.48506e-06	4.15228e-07	0.119145151016	0.898654255319	0.8019875	1.94263846154	
0.591666666667	2.5	500.0	1000.0	0.118461	7	2.49479	1e+06	0.679322	0.14014	3.50504e-06	1.92678e-07	0.0549716978979	1.03167391304	1.19118055556	1.6024	
0.591666666667	2.75	1.0	1.0	0.0745426	6.3	1.67783	1e+06	1.73613e-11	0.174679	2.2912e-06	5.79174e-06	2.52781948324	3.1694973822	5.21491044776	5.14628	
0.591666666667	2.75	1.0	3.16227766017	0.0664083	6.30034	2.96427	1e+06	39.7856	1.67797e-10	2.55799e-06	2.85811e-06	1.11732649463	1.87779591837	2.72185915493	1.97775714286	
0.591666666667	2.75	1.0	10.0	0.0701608	6.3	2.71282	1e+06	5.66964	0.132518	3.34519e-06	1.80294e-06	0.538964901844	1.33633870968	1.41229166667	2.01621176471	
0.591666666667	2.75	1.0	31.6227766017	0.0698005	6.99511	2.74109	1e+06	2.17224	3.2132e-08	3.88732e-06	7.38056e-07	0.189862424498	0.971131868132	1.06972361111	1.20374545455	
0.591666666667	2.75	1.0	100.0	0.0936844	7	2.75671	1e+06	0.90385	1.2128e-09	3.97583e-06	1.815e-07	0.0456508452323	1.16901129944	1.33709583333	2.34306666667	
0.591666666667	2.75	1.0	316.227766017	0.34036	6.30001	2.77548	1e+06	0.89288	0.16264	3.94517e-06	2.72492e-07	0.0690697739261	0.897245714286	1.0952375	2.29982857143	
0.591666666667	2.75	1.0	1000.0	0.316673	6.31148	2.78686	1e+06	1.10885	0.0851521	3.91117e-06	3.82363e-07	0.0977617950639	1.00816666667	1.05974166667	2.19114285714	
0.591666666667	2.75	2.81726911385	1.0	0.0681434	7	3.04178	1e+06	109.511	3.76716e-16	2.17703e-06	5.59123e-06	2.56828339527	2.61563212435	4.23147058824	1.7231	
0.591666666667	2.75	2.81726911385	3.16227766017	0.0652772	6.3	3.18508	1e+06	66.7588	4.38534e-08	2.68128e-06	2.96543e-06	1.10597550424	1.90191666667	2.29876388889	3.01286666667	
0.591666666667	2.75	2.81726911385	10.0	0.497467	6.61101	3.46975	1e+06	74.9399	1.00135e-16	2.67889e-06	9.75435e-07	0.364119094102	1.48568648649	1.618375	1.36922	
0.591666666667	2.75	2.81726911385	31.6227766017	0.0753408	6.3	2.7083	1e+06	2.04966	5.2826e-09	3.82766e-06	1.09233e-06	0.285378011631	1.11434254144	1.29429166667	1.5099	
0.591666666667	2.75	2.81726911385	100.0	0.0975971	6.75484	2.72962	1e+06	0.362986	0.0391249	4.03738e-06	5.52597e-07	0.136870198	1.15682954545	1.24170833333	3.16325714286	
0.591666666667	2.75	2.81726911385	316.227766017	0.0573108	6.93571	2.76808	1e+06	0.91117	3.24608e-13	4.13082e-06	4.48387e-08	0.0108546729221	0.87988700565	0.999668055556	1.64716666667	
0.591666666667	2.75	2.81726911385	1000.0	0.0380354	6.99992	2.76206	1e+06	0.898226	0.0603659	3.94034e-06	1.05803e-07	0.0268512361877	1.01962857143	1.17713472222	1.42566666667	
0.591666666667	2.75	7.93700525984	1.0	0.0725164	6.97087	2.98852	1e+06	81.2514	1.78816e-11	2.19799e-06	6.72103e-06	3.05780736036	2.66132460733	4.1601969697	1.82361481481	
0.591666666667	2.75	7.93700525984	3.16227766017	0.0689147	6.99496	3.00717	1e+06	35.6012	8.47384e-16	2.69934e-06	4.08445e-06	1.51312913527	1.77253125	2.39295833333	2.55787727273	
0.591666666667	2.75	7.93700525984	10.0	0.512083	7	3.47727	1e+06	71.0812	3.67208e-17	2.77148e-06	9.01368e-07	0.325229841096	1.6286631016	2.26123611111	1.495825	
0.591666666667	2.75	7.93700525984	31.6227766017	0.0735277	6.38712	2.74721	1e+06	1.8645	0.0997381	3.81232e-06	1.00073e-06	0.26249895077	1.16366298343	1.22725277778	2.06271111111	
0.591666666667	2.75	7.93700525984	100.0	0.110935	6.88298	2.72012	1e+06	0.66678	0.0308628	4.01733e-06	7.01436e-07	0.174602534519	0.801522222222	0.8032625	1.8180375	
0.591666666667	2.75	7.93700525984	316.227766017	0.142862	6.80422	2.73806	1e+06	3.3016e-10	0.0667817	4.10364e-06	3.47024e-07	0.084564922849	1.08960344828	1.26670555556	1.82294285714	
0.591666666667	2.75	7.93700525984	1000.0	0.105934	6.3	2.71223	1e+06	0.462107	0.0466167	4.05336e-06	4.37821e-07	0.108014338721	0.982296703297	0.970325	1.95717777778	
0.591666666667	2.75	22.360679775	1.0	0.0797322	6.3	3.04505	1e+06	64.0356	4.30176e-16	2.36092e-06	6.54894e-06	2.77389322806	2.66796335079	4.29225757576	1.355212	
0.591666666667	2.75	22.360679775	3.16227766017	0.0803619	6.3	2.87452	1e+06	20.4309	1.2694e-16	2.80925e-06	4.57439e-06	1.62833140518	2.09510880829	2.37356944444	3.18135263158	
0.591666666667	2.75	22.360679775	10.0	0.0799755	6.3	2.74362	1e+06	5.08165	4.5786e-10	3.49465e-06	2.78022e-06	0.79556464882	1.18293684211	1.39536111111	1.55145	
0.591666666667	2.75	22.360679775	31.6227766017	0.0790401	6.77489	2.71258	1e+06	1.25539	1.625e-08	3.98603e-06	1.24994e-06	0.313580178774	0.96937704918	1.15970555556	2.44285454545	
0.591666666667	2.75	22.360679775	100.0	0.0948519	7	2.74838	1e+06	0.760014	2.54577e-10	4.03851e-06	5.02675e-07	0.124470411117	0.932095505618	1.20536944444	0.69968	
0.591666666667	2.75	22.360679775	316.227766017	0.156347	6.88141	2.76484	1e+06	0.956711	0.0549209	3.96473e-06	1.21489e-08	0.00306424397122	1.04579661017	1.12305555556	1.3728125	
0.591666666667	2.75	22.360679775	1000.0	0.460009	6.3	2.77631	1e+06	0.483776	6.11272e-11	4.03605e-06	1.49696e-07	0.037089728819	1.04676	1.18458888889	1.11492142857	
0.591666666667	2.75	62.9960524947	1.0	0.0930495	6.3	2.99324	1e+06	33.709	1.298e-13	2.62322e-06	8.25187e-06	3.14570260977	2.73703174603	4.54565714286	1.99703913043	
0.591666666667	2.75	62.9960524947	3.16227766017	0.0923952	7	2.99616	1e+06	21.2858	0.00973583	2.98089e-06	5.4856e-06	1.84025576254	2.14568085106	3.419375	2.09782	
0.591666666667	2.75	62.9960524947	10.0	0.0939041	7	2.79547	1e+06	5.44452	0.0979495	3.42834e-06	3.39948e-06	0.99158193178	1.40697826087	1.79233333333	1.92725714286	
0.591666666667	2.75	62.9960524947	31.6227766017	0.0903388	6.57862	2.7518	1e+06	2.17039	0.0227252	3.8355e-06	1.5496e-06	0.404015121888	1.12320108696	1.37792361111	1.67661818182	
0.591666666667	2.75	62.9960524947	100.0	0.0858244	6.3	2.72844	1e+06	0.333955	1.86185e-06	4.13329e-06	6.97021e-07	0.16863588086	0.956403314917	1.10385138889	1.16104857143	
0.591666666667	2.75	62.9960524947	316.227766017	0.0619369	6.69192	2.75449	1e+06	0.454206	0.0450611	4.12215e-06	1.46616e-07	0.035567846876	1.11889325843	1.04637083333	1.6075875	
0.591666666667	2.75	62.9960524947	1000.0	0.321463	6.30022	2.7795	1e+06	1.04711	0.0653623	3.88155e-06	3.34227e-07	0.0861065811338	0.991271186441	1.00779166667	2.32507142857	
0.591666666667	2.75	177.476832988	1.0	0.0970987	6.99998	2.9143	1e+06	15.8739	9.32269e-07	3.00363e-06	1.24034e-05	4.12947000796	2.96895604396	5.21304285714	2.90858421053	
0.591666666667	2.75	177.476832988	3.16227766017	0.0967773	7	2.895	1e+06	11.5789	0.110384	3.21811e-06	9.57413e-06	2.97507853989	2.57324867725	4.52619444444	2.52451111111	
0.591666666667	2.75	177.476832988	10.0	0.0975688	6.33935	2.73924	1e+06	3.40456	0.0282592	3.52867e-06	6.39974e-06	1.81364083352	1.25789617486	2.06973611111	1.54870769231	
0.591666666667	2.75	177.476832988	31.6227766017	0.0982773	6.61363	2.74197	1e+06	0.789667	0.0502366	3.93319e-06	2.86543e-06	0.728525700513	0.979078212291	1.20927777778	1.971925	
0.591666666667	2.75	177.476832988	100.0	0.10181	6.99998	2.80458	1e+06	1.03032	0.072974	3.97054e-06	6.115e-07	0.154009278335	1.06806321839	1.10614444444	1.14436285714	
0.591666666667	2.75	177.476832988	316.227766017	1.99999	6.59054	2.79167	1e+06	0.726576	0.0127013	3.99655e-06	7.69741e-10	0.00019260136868	1.09896531792	1.07610833333	1.33047571429	
0.591666666667	2.75	177.476832988	1000.0	0.0143115	7	2.76253	1e+06	0.437209	0.028774	4.05764e-06	1.87914e-08	0.00463111562386	1.04376271186	1.16728888889	2.2136	
0.591666666667	2.75	500.0	1.0	0.104737	6.3	3.01441	1e+06	14.2193	0.0595303	3.13065e-06	1.41543e-05	4.52120166739	2.07695027624	3.49302857143	1.80808461538	
0.591666666667	2.75	500.0	3.16227766017	0.105229	6.3	2.96841	1e+06	10.9506	0.0631932	3.31335e-06	1.16894e-05	3.52797018124	1.73189385475	2.68590140845	1.84768461538	
0.591666666667	2.75	500.0	10.0	0.104933	6.60019	2.84483	1e+06	4.26112	0.0113079	3.5953e-06	7.72751e-06	2.14933663394	1.52829608939	2.17366666667	1.82633	
0.591666666667	2.75	500.0	31.6227766017	0.107815	6.95177	2.76053	1e+06	1.71257	0.00767538	3.8788e-06	3.80086e-06	0.979906156543	1.12080337079	1.12082638889	1.43084	
0.591666666667	2.75	500.0	100.0	0.101388	6.99999	2.79172	1e+06	0.541742	0.0568591	4.06452e-06	1.04959e-06	0.258232214382	1.04130113636	1.08584583333	2.33088571429	
0.591666666667	2.75	500.0	316.227766017	0.0987608	6.91456	2.75975	1e+06	0.413924	0.0759181	4.13198e-06	4.06503e-07	0.0983797114216	0.986965714286	1.25601944444	1.68391666667	
0.591666666667	2.75	500.0	1000.0	0.133844	6.73316	2.74603	1e+06	0.273241	2.34962e-08	4.09218e-06	4.60509e-07	0.112533906133	1.22917142857	1.57677777778	1.5777	
0.591666666667	3.0	1.0	1.0	0.0669759	6.96319	3.3348	1e+06	106.35	4.27119e-17	2.87668e-06	7.47354e-06	2.59797405342	3.13112565445	5.85986764706	2.36354	
0.591666666667	3.0	1.0	3.16227766017	0.401166	6.3	3.98766	1e+06	217.105	2.18299e-17	3.15611e-06	7.63027e-07	0.241761852407	2.30867204301	2.49541666667	5.13883571429	
0.591666666667	3.0	1.0	10.0	0.0704341	6.3	2.98284	1e+06	4.45343	0.044065	3.96747e-06	2.12244e-06	0.53496056681	1.01961111111	1.13988472222	2.70864	
0.591666666667	3.0	1.0	31.6227766017	0.0570233	7	3.03063	1e+06	2.70339	0.0330491	4.10841e-06	4.76007e-07	0.115861610696	0.945707602339	0.840001388889	3.6654	
0.591666666667	3.0	1.0	100.0	0.0601283	6.3	2.994	1e+06	0.82397	0.0915926	4.23785e-06	3.9864e-07	0.0940665667732	1.00061676647	1.22083611111	2.83124	
0.591666666667	3.0	1.0	316.227766017	2	6.86003	3.0215	1e+06	0.0651688	0.106016	4.24239e-06	6.26443e-09	0.00147662756135	1.00008588957	1.13003888889	6.90786	
0.591666666667	3.0	1.0	1000.0	0.467913	7	3.03652	1e+06	1.45636	0.0601728	4.09162e-06	1.92502e-07	0.0470478685704	1.104625	1.43816666667	2.071175	
0.591666666667	3.0	2.81726911385	1.0	0.068006	6.3	3.32302	1e+06	93.3015	8.71116e-11	2.95851e-06	9.18996e-06	3.10627985033	2.72953571429	4.62543055556	2.270865	
0.591666666667	3.0	2.81726911385	3.16227766017	0.0705253	7	2.96759	1e+06	11.8074	5.50047e-13	3.49283e-06	6.04733e-06	1.73135537659	1.97682352941	2.99611111111	2.51207142857	
0.591666666667	3.0	2.81726911385	10.0	0.0698692	7	2.98761	1e+06	4.21976	0.0307309	3.98668e-06	2.51372e-06	0.63052966378	1.33623595506	1.707125	2.1237	
0.591666666667	3.0	2.81726911385	31.6227766017	0.0554947	6.3	3.00893	1e+06	1.54103	0.0648684	4.19389e-06	8.06498e-07	0.192303088541	1.12334319527	1.16394166667	2.49375	
0.591666666667	3.0	2.81726911385	100.0	0.0678934	7	2.99871	1e+06	0.284443	0.136636	4.2595e-06	3.33452e-07	0.0782843056697	1.02623214286	0.9478125	5.8815	
0.591666666667	3.0	2.81726911385	316.227766017	0.578382	6.3	3.02858	1e+06	0.912071	0.0492715	4.16095e-06	2.24281e-07	0.0539013927108	1.0202994012	1.31099722222	1.91164	
0.591666666667	3.0	2.81726911385	1000.0	0.483542	7	3.03152	1e+06	0.349403	0.226185	4.17119e-06	1.96715e-07	0.0471604026669	1.08156707317	1.12443611111	6.05165	
0.591666666667	3.0	7.93700525984	1.0	2	6.3	4.85348	1e+06	577.768	1.12074e-16	1.84994e-06	2.54993e-07	0.137838524493	6.1525	10.8391527778	16.0875714286	
0.591666666667	3.0	7.93700525984	3.16227766017	2	7	4.16197	1e+06	303.191	5.59386e-14	3.51622e-06	1.43556e-23	4.08267969581e-18	4.35036363636	5.31255555556	9.857	
0.591666666667	3.0	7.93700525984	10.0	0.483313	6.94945	3.62389	1e+06	50.1572	6.84309e-09	2.98963e-06	1.55948e-06	0.521629766894	1.52074860335	2.03626388889	2.8710625	
0.591666666667	3.0	7.93700525984	31.6227766017	0.074882	7	2.99596	1e+06	1.73739	0.0534572	4.22332e-06	1.20785e-06	0.285995378044	0.949631578947	0.850008333333	1.017252	
0.591666666667	3.0	7.93700525984	100.0	0.0681311	6.8079	3.00513	1e+06	0.901669	0.0756109	4.233e-06	3.50818e-07	0.0828769194425	1.02460946746	1.20414444444	3.315075	
0.591666666667	3.0	7.93700525984	316.227766017	0.037909	7	2.99403	1e+06	2.52352e-15	6.14815e-13	4.38135e-06	1.19236e-07	0.027214443037	0.99686746988	1.04042222222	15.1476	
0.591666666667	3.0	7.93700525984	1000.0	0.179587	6.38944	3.0012	1e+06	0.36467	2.42466e-05	4.29943e-06	2.75238e-07	0.0640173232266	1.06043712575	1.32647361111	2.24171666667	
0.591666666667	3.0	22.360679775	1.0	2	6.99785	4.6003	1e+06	300.056	1.54653e-16	2.05906e-06	2.21575e-07	0.107609783105	6.75401041667	12.4078333333	14.7702631579	
0.591666666667	3.0	22.360679775	3.16227766017	2	7	3.95214	1e+06	134.643	8.75236e-17	3.32059e-06	8.00192e-09	0.0024097886219	4.14891208791	6.69486111111	3.894375	
0.591666666667	3.0	22.360679775	10.0	0.476874	6.3	3.58619	1e+06	42.7556	5.80888e-16	3.14318e-06	1.31401e-06	0.418051145655	1.57168571429	2.07436111111	2.96291428571	
0.591666666667	3.0	22.360679775	31.6227766017	0.0841357	7	2.9675	1e+06	1.23479	9.78299e-10	4.14983e-06	1.65522e-06	0.3988645318	1.24947647059	1.25329722222	4.06592	
0.591666666667	3.0	22.360679775	100.0	0.0759619	6.88953	3.02576	1e+06	1.10777	0.0217465	4.17306e-06	3.34797e-07	0.0802281778839	1.07428220859	0.918329166667	4.340345	
0.591666666667	3.0	22.360679775	316.227766017	0.46239	6.3	3.0587	1e+06	1.29199	0.013382	4.009e-06	5.06322e-07	0.12629633325	0.912808383234	0.720143055556	5.06145	
0.591666666667	3.0	22.360679775	1000.0	0.157342	6.30001	2.99333	1e+06	0.46864	0.0274893	4.2977e-06	2.59238e-07	0.0603201712544	1.06959281437	1.09890972222	4.30364	
0.591666666667	3.0	62.9960524947	1.0	2	6.3	4.19887	1e+06	76.1255	6.4824e-18	2.17115e-06	1.93663e-07	0.0891983511043	7.75603174603	15.6249295775	13.1482777778	
0.591666666667	3.0	62.9960524947	3.16227766017	0.0100001	6.3	3.80879	1e+06	80.2351	3.1912e-12	3.49016e-06	4.15269e-26	1.1898279735e-20	3.72527173913	6.79752777778	1.69461818182	
0.591666666667	3.0	62.9960524947	10.0	0.087041	6.39853	2.97831	1e+06	3.23307	0.0148903	4.07028e-06	3.91772e-06	0.962518549092	1.23550568182	1.48180555556	2.025475	
0.591666666667	3.0	62.9960524947	31.6227766017	0.0792868	6.3	3.0209	1e+06	1.94045	0.012004	4.17542e-06	1.11964e-06	0.268150269913	1.09678612717	0.916543055556	2.69211666667	
0.591666666667	3.0	62.9960524947	100.0	1.02383	6.9289	3.06163	1e+06	1.02715	0.0706935	4.1012e-06	5.44001e-08	0.0132644347996	1.02628654971	0.945980555556	4.30503333333	
0.591666666667	3.0	62.9960524947	316.227766017	0.082577	6.3	2.99564	1e+06	0.321459	0.0130727	4.2892e-06	3.00368e-07	0.07002890982	1.01325903614	1.08884583333	3.20379	
0.591666666667	3.0	62.9960524947	1000.0	0.145073	6.34157	2.99181	1e+06	0.727162	0.0389655	4.2352e-06	4.68331e-07	0.110580610125	0.900714285714	0.867034722222	2.8171	
0.591666666667	3.0	177.476832988	1.0	0.0927647	7	3.082	1e+06	14.2251	0.00875956	3.42546e-06	1.86435e-05	5.44262668372	4.03345856354	7.94315492958	1.99416666667	
0.591666666667	3.0	177.476832988	3.16227766017	2	6.30068	3.89798	1e+06	40.6782	2.3167e-16	3.01373e-06	8.88228e-08	0.0294727132158	6.79627118644	14.41125	4.37015	
0.591666666667	3.0	177.476832988	10.0	0.0905806	6.3	3.01649	1e+06	3.56009	0.0264387	4.01521e-06	6.2664e-06	1.56066556917	1.39972988506	2.27904166667	1.81202857143	
0.591666666667	3.0	177.476832988	31.6227766017	0.999125	6.30473	3.23567	1e+06	5.68826	0.0231545	3.81385e-06	1.48062e-07	0.0388221875533	1.23294736842	1.58026388889	2.8174	
0.591666666667	3.0	177.476832988	100.0	0.987247	6.3	3.07603	1e+06	1.10356	0.0367313	4.1231e-06	6.92883e-08	0.016804904077	1.04010240964	1.08858611111	2.709915	
0.591666666667	3.0	177.476832988	316.227766017	0.421696	6.374	3.06796	1e+06	1.49327	0.207711	4.07106e-06	2.96737e-07	0.072889370336	1.01838181818	0.894041666667	1.09832	
0.591666666667	3.0	177.476832988	1000.0	0.0521943	6.39985	3.00728	1e+06	0.691944	0.0506354	4.24887e-06	1.67352e-07	0.0393874135947	0.908785714286	1.01869444444	1.6671	
0.591666666667	3.0	500.0	1.0	2	6.3	4.16788	1e+06	12.1372	1.78272e-16	2.3833e-06	1.88922e-07	0.0792690806864	13.7642937853	30.03875	11.0519230769	
0.591666666667	3.0	500.0	3.16227766017	0.095593	6.30001	3.09796	1e+06	7.57945	0.025199	3.7038e-06	1.66646e-05	4.49932501755	1.887	3.18019444444	3.0779	
0.591666666667	3.0	500.0	10.0	0.0945371	6.48727	3.00937	1e+06	2.08479	0.0891892	4.08401e-06	9.56488e-06	2.34203148376	1.58732571429	2.30288888889	2.0687	
0.591666666667	3.0	500.0	31.6227766017	0.0959317	6.99999	3.01519	1e+06	2.16527	1.55599e-05	4.11776e-06	3.78771e-06	0.919847198477	0.971871345029	1.21353055556	2.09398333333	
0.591666666667	3.0	500.0	100.0	0.0994107	6.35266	2.97855	1e+06	0.46454	0.0173585	4.28428e-06	1.77395e-06	0.414060238827	0.806165680473	0.917563888889	2.0450475	
0.591666666667	3.0	500.0	316.227766017	0.28816	6.72976	3.02854	1e+06	0.59513	5.39749e-09	4.30328e-06	9.3191e-08	0.0216558067335	0.766301204819	0.802419444444	4.5751	
0.591666666667	3.0	500.0	1000.0	2	6.3	3.03696	1e+06	0.540855	0.0483058	4.20198e-06	2.18517e-09	0.00052003341282	0.901568862275	1.02725277778	0.937893333333	
1.07333333333	1.5	1.0	1.0	0.01	7	2.01361	1e+06	112.768	3.029e-17	2.42908e-07	7.33831e-28	3.02102442077e-21	1.43652	1.83683	1.17429565217	
1.07333333333	1.5	1.0	3.16227766017	0.01	6.3	1.24248	1e+06	0.963973	0.200368	4.4039e-07	2.55904e-10	0.000581084947433	1.10755319149	1.49263461538	1.79377647059	
1.07333333333	1.5	1.0	10.0	0.01	6.3	1.45916	1e+06	1.62782	0.0345077	4.94879e-07	1.23274e-15	2.49099274772e-09	1.04494	0.969475675676	1.58387333333	
1.07333333333	1.5	1.0	31.6227766017	0.01	6.3	1.48001	1e+06	0.65085	0.0417709	5.91477e-07	4.21084e-23	7.11919482922e-17	1.09710526316	0.997885106383	2.595075	
1.07333333333	1.5	1.0	100.0	0.0101294	6.3	1.49535	1e+06	0.452587	7.52677e-07	6.59837e-07	8.70163e-10	0.00131875448027	0.859361538462	0.899182142857	1.66215	
1.07333333333	1.5	1.0	316.227766017	2	6.3	1.52082	1e+06	0.246478	0.0017576	6.39302e-07	1.66193e-22	2.59960081464e-16	1.12565254237	0.971952941176	2.620475	
1.07333333333	1.5	1.0	1000.0	0.0100003	6.3	1.45294	1e+06	0.0559423	1.88055e-06	7.01833e-07	5.04462e-21	7.18777828914e-15	1.006703125	1.17202115385	1.58917142857	
1.07333333333	1.5	2.81726911385	1.0	0.010288	6.3	1.95732	1e+06	75.3233	1.24212e-16	2.71273e-07	5.94827e-10	0.00219272467219	1.19473414634	1.10952857143	0.893252	
1.07333333333	1.5	2.81726911385	3.16227766017	0.0427917	6.3	1.2139	1e+06	0.916023	0.123302	4.15504e-07	2.3203e-08	0.0558430243752	1.13138709677	1.29428148148	1.41877647059	
1.07333333333	1.5	2.81726911385	10.0	2	6.3	1.49265	1e+06	2.82292	0.0781312	3.80481e-07	6.41803e-09	0.0168682010403	1.10974069767	1.48747857143	1.39457857143	
1.07333333333	1.5	2.81726911385	31.6227766017	0.0111329	6.3	1.47111	1e+06	1.10892	0.18525	5.02208e-07	5.41974e-10	0.00107918233083	1.05120754717	1.12517560976	2.03830833333	
1.07333333333	1.5	2.81726911385	100.0	1.29469	6.99999	1.48154	1e+06	0.401825	2.26938e-05	6.27612e-07	5.86485e-09	0.00934470660217	1.09165289256	1.29624285714	1.15202307692	
1.07333333333	1.5	2.81726911385	316.227766017	0.01	6.42148	1.48877	1e+06	0.501755	0.123545	6.15118e-07	2.56008e-18	4.16193315754e-12	0.982466101695	0.989229166667	2.19971666667	
1.07333333333	1.5	2.81726911385	1000.0	2	6.3	1.68335	1e+06	1.84393	9.75592e-09	5.39162e-07	3.07882e-08	0.0571038018258	1.27358064516	1.44305471698	1.69846666667	
1.07333333333	1.5	7.93700525984	1.0	0.0578951	7	2.07184	1e+06	112.395	1.86862e-15	2.72675e-07	2.30126e-08	0.0843957091776	1.54284615385	1.2080875	1.89393	
1.07333333333	1.5	7.93700525984	3.16227766017	2	7	1.75997	1e+06	12.3154	1.49956e-16	3.54009e-07	1.75528e-08	0.0495829202082	1.09906122449	1.34338125	1.14189	
1.07333333333	1.5	7.93700525984	10.0	2	6.99993	1.65986	1e+06	2.99338	5.82166e-17	4.98676e-07	2.13266e-08	0.0427664455478	1.10184033613	1.27005106383	2.73514285714	
1.07333333333	1.5	7.93700525984	31.6227766017	0.0250283	6.8378	1.48693	1e+06	0.854742	0.0645913	5.93894e-07	9.36832e-09	0.0157743974514	0.837868852459	0.967608333333	1.07810714286	
1.07333333333	1.5	7.93700525984	100.0	2	7	1.57804	1e+06	1.71032	0.0864058	4.62441e-07	1.19063e-08	0.0257466357871	1.01883838384	1.31837560976	1.25864	
1.07333333333	1.5	7.93700525984	316.227766017	0.01	6.88943	1.49698	1e+06	0.393806	0.0244667	6.61585e-07	1.32222e-10	0.000199856405451	0.980103174603	0.979082352941	1.28497857143	
1.07333333333	1.5	7.93700525984	1000.0	0.01	6.3	1.49448	1e+06	0.0533038	0.10937	6.34785e-07	3.24377e-10	0.000511002938003	1.08179487179	1.18257692308	2.5999	
1.07333333333	1.5	22.360679775	1.0	0.055734	7	1.92961	1e+06	61.3564	1.73656e-17	2.63555e-07	3.98967e-08	0.151379029045	1.47943373494	1.56013333333	1.48774583333	
1.07333333333	1.5	22.360679775	3.16227766017	0.089829	6.3	1.1649	1e+06	0.527755	0.000939986	4.33744e-07	6.07902e-08	0.140152255708	1.33520618557	1.57774333333	2.128	
1.07333333333	1.5	22.360679775	10.0	0.0589578	6.94448	1.44078	1e+06	1.14032	8.20435e-16	5.82529e-07	2.49466e-08	0.0428246490733	0.898850877193	1.05060232558	1.01382105263	
1.07333333333	1.5	22.360679775	31.6227766017	2	6.9302	1.65725	1e+06	2.90662	1.6792e-17	4.77564e-07	2.52941e-08	0.0529648382206	0.84498220339	0.843136170213	1.32725714286	
1.07333333333	1.5	22.360679775	100.0	0.0111351	6.34562	1.49614	1e+06	0.212936	0.0526565	7.31114e-07	1.91977e-10	0.00026258148524	1.20843283582	1.37465892857	1.27218461538	
1.07333333333	1.5	22.360679775	316.227766017	1.67815	6.3	1.57276	1e+06	1.42202	0.0293073	5.13507e-07	1.85246e-08	0.0360746786315	1.10928070175	1.11285625	1.84025454545	
1.07333333333	1.5	22.360679775	1000.0	0.01	6.94723	1.51698	1e+06	1.12888	0.13297	4.95718e-07	1.62047e-15	3.26893516072e-09	0.84487961165	0.923604761905	1.08786363636	
1.07333333333	1.5	62.9960524947	1.0	0.0937963	7	2.02117	1e+06	70.5481	7.16892e-09	2.96292e-07	4.37923e-08	0.147801155617	1.02061363636	0.843443478261	1.15169565217	
1.07333333333	1.5	62.9960524947	3.16227766017	0.0658693	6.3	1.71493	1e+06	9.74147	0.315777	3.7396e-07	1.66927e-08	0.044637661782	1.37784158416	1.20596857143	1.89113333333	
1.07333333333	1.5	62.9960524947	10.0	0.01	6.3	1.65779	1e+06	4.8912	0.00592886	4.77568e-07	3.29544e-28	6.90046234254e-22	1.59365454545	1.41971666667	2.48956470588	
1.07333333333	1.5	62.9960524947	31.6227766017	1.65889	6.99976	1.59674	1e+06	3.31657	0.0692932	4.1465e-07	1.2537e-08	0.0302351380683	1.10609375	1.20803428571	2.30469285714	
1.07333333333	1.5	62.9960524947	100.0	0.0607711	6.59802	1.46822	1e+06	0.270398	0.101645	6.69181e-07	2.33749e-08	0.0349306092074	1.05348818898	1.25696226415	1.40329285714	
1.07333333333	1.5	62.9960524947	316.227766017	0.0375325	6.40071	1.49489	1e+06	0.529436	0.051593	5.52028e-07	8.79213e-09	0.0159269638497	0.936654545455	1.16892444444	1.66918181818	
1.07333333333	1.5	62.9960524947	1000.0	0.0554937	6.3	1.48249	1e+06	0.40672	0.0750222	5.95846e-07	2.28973e-09	0.00384282180295	0.824526086957	0.991938297872	1.13125454545	
1.07333333333	1.5	177.476832988	1.0	0.105828	6.3	1.94148	1e+06	29.0377	1.3719e-10	3.58743e-07	1.71905e-07	0.47918705034	0.886516	0.746880555556	1.05039047619	
1.07333333333	1.5	177.476832988	3.16227766017	0.098057	7	1.98833	1e+06	19.8812	7.38999e-06	4.20264e-07	6.64601e-08	0.158138931719	1.12618348624	1.0047255814	1.19587058824	
1.07333333333	1.5	177.476832988	10.0	0.110985	6.3398	1.4089	1e+06	0.884892	1.49902e-05	4.97939e-07	7.8012e-08	0.156669792886	1.09398095238	1.00082790698	1.32285384615	
1.07333333333	1.5	177.476832988	31.6227766017	0.0943931	7	1.46332	1e+06	0.92208	0.11019	5.06478e-07	3.12054e-08	0.0616125478303	0.981743119266	0.874874418605	1.93379285714	
1.07333333333	1.5	177.476832988	100.0	1.82941	7	1.6233	1e+06	2.23614	1.99918e-08	4.8583e-07	1.7701e-08	0.0364345552971	0.9143	1.10854888889	1.51048333333	
1.07333333333	1.5	177.476832988	316.227766017	0.010718	6.3	1.49545	1e+06	0.694297	0.175278	5.65683e-07	9.99953e-10	0.00176769144556	0.993895652174	0.933910638298	2.05104285714	
1.07333333333	1.5	177.476832988	1000.0	0.109499	6.63913	1.46266	1e+06	0.184973	0.168013	6.54804e-07	2.73364e-09	0.00417474542	0.855552	0.867678846154	0.890264285714	
1.07333333333	1.5	500.0	1.0	0.129045	6.3	2.06856	1e+06	15.5109	0.0197295	6.66541e-07	9.59913e-07	1.44014096657	1.07562142857	1.37076481481	0.794513043478	
1.07333333333	1.5	500.0	3.16227766017	0.132154	6.3	1.63056	1e+06	2.60323	0.121187	6.66095e-07	7.57817e-07	1.13770107867	1.04973381295	1.15560545455	0.954925	
1.07333333333	1.5	500.0	10.0	0.139034	6.3	1.42283	1e+06	0.815471	0.14733	5.81779e-07	3.83175e-07	0.658626385621	0.78332519685	0.781273076923	1.25321764706	
1.07333333333	1.5	500.0	31.6227766017	0.126821	6.3	1.46	1e+06	0.45478	0.129903	6.15303e-07	1.4847e-07	0.241295751849	1.04109917355	1.22132244898	1.48969285714	
1.07333333333	1.5	500.0	100.0	2	6.96213	1.69814	1e+06	2.16384	0.101866	5.74732e-07	1.26712e-08	0.0220471454521	0.84987394958	0.90488490566	1.75400769231	
1.07333333333	1.5	500.0	316.227766017	1.61287	6.3	1.61056	1e+06	1.72409	0.0189711	5.33622e-07	1.08719e-08	0.0203737851888	0.97899122807	0.96832173913	1.50513076923	
1.07333333333	1.5	500.0	1000.0	0.01	7	1.54821	1e+06	0.181311	0.350576	7.42752e-07	1.93504e-10	0.000260523027875	1.02425757576	1.26816111111	1.42245454545	
1.07333333333	1.75	1.0	1.0	2	6.3	2.23216	1e+06	161.091	4.10522e-18	4.02703e-07	1.06779e-08	0.0265155710288	1.78708333333	2.90448636364	1.24592592593	
1.07333333333	1.75	1.0	3.16227766017	0.01	7	2.31051	1e+06	85.1817	1.76615e-13	5.19117e-07	2.3765e-20	4.57796604619e-14	1.33264705882	1.46036222222	1.18429259259	
1.07333333333	1.75	1.0	10.0	2	6.61027	1.83205	1e+06	5.41551	4.58571e-17	7.17261e-07	2.58042e-08	0.0359760254635	1.11791156463	1.19393928571	1.70015714286	
1.07333333333	1.75	1.0	31.6227766017	2	6.3	1.71847	1e+06	1.12631	0.031027	1.03755e-06	9.18236e-10	0.000885004096188	0.834955128205	1.03431935484	0.9514	
1.07333333333	1.75	1.0	100.0	0.0786362	6.32647	1.76919	1e+06	1.11123	0.0995618	1.04031e-06	1.07605e-09	0.00103435514414	1.05058552632	1	2.27715882353	
1.07333333333	1.75	1.0	316.227766017	0.199878	6.3	1.74884	1e+06	0.153274	0.0382598	1.34171e-06	4.2375e-08	0.0315828308651	0.924676829268	0.988581818182	1.57975294118	
1.07333333333	1.75	1.0	1000.0	2	7	1.78969	1e+06	1.68785	0.138068	9.93136e-07	5.13227e-14	5.16774137681e-08	1.0609	1.05660645161	0.7384625	
1.07333333333	1.75	2.81726911385	1.0	0.0637912	6.3	2.21305	1e+06	167.21	3.26852e-13	3.827e-07	1.10295e-07	0.288202247191	1.40860576923	1.599344	1.76155384615	
1.07333333333	1.75	2.81726911385	3.16227766017	0.0540956	7	2.22362	1e+06	60.0639	5.04266e-16	5.32963e-07	5.2361e-08	0.0982450939371	1.33493333333	1.40873409091	1.31846538462	
1.07333333333	1.75	2.81726911385	10.0	0.0862438	7	1.52469	1e+06	1.00163	9.17431e-08	8.34041e-07	9.54771e-08	0.114475307569	1.00530344828	0.966290909091	1.55850952381	
1.07333333333	1.75	2.81726911385	31.6227766017	0.0100006	6.97527	1.74469	1e+06	1.46094	8.73197e-10	9.96897e-07	1.5063e-09	0.00151098859762	0.944084415584	1.14273387097	1.26102631579	
1.07333333333	1.75	2.81726911385	100.0	0.0100003	7	1.77319	1e+06	0.616526	0.0584634	1.30272e-06	2.71269e-11	2.08232774503e-05	0.972583850932	1.05758571429	1.48582105263	
1.07333333333	1.75	2.81726911385	316.227766017	0.0639652	7	1.73302	1e+06	0.624358	0.0646771	1.15925e-06	1.29598e-08	0.0111794694846	1.06633333333	1.3946015873	1.02734705882	
1.07333333333	1.75	2.81726911385	1000.0	0.01	6.87243	1.73842	1e+06	0.207397	0.0447669	1.238e-06	7.51384e-10	0.000606933764136	0.992443037975	1.06707580645	1.8044	
1.07333333333	1.75	7.93700525984	1.0	0.0704628	6.41296	2.26625	1e+06	157.312	6.34181e-17	4.24474e-07	1.75602e-07	0.413693182621	1.26325	0.758866666667	1.68647407407	
1.07333333333	1.75	7.93700525984	3.16227766017	0.0669014	6.3	2.27948	1e+06	68.7608	5.62285e-08	5.25834e-07	8.74629e-08	0.166331770102	1.3012519084	1.35222444444	1.583488	
1.07333333333	1.75	7.93700525984	10.0	0.0971009	6.30031	1.53988	1e+06	1.43771	3.36292e-10	8.13489e-07	1.39132e-07	0.171031200176	1.25305960265	1.64963508772	1.6795173913	
1.07333333333	1.75	7.93700525984	31.6227766017	0.126175	6.4209	1.65884	1e+06	0.957181	0.0604785	9.82383e-07	1.03998e-07	0.105862988264	0.90662	0.951055737705	1.04047058824	
1.07333333333	1.75	7.93700525984	100.0	0.0602832	6.60183	1.74581	1e+06	0.473982	0.0574326	1.25012e-06	4.01187e-08	0.0320918791796	0.892577639752	1.1894015873	1.07563333333	
1.07333333333	1.75	7.93700525984	316.227766017	0.0776673	6.31238	1.74721	1e+06	0.272215	1.1367e-06	1.28853e-06	2.65884e-08	0.0206346767246	1.02595031056	1.04031384615	1.79041666667	
1.07333333333	1.75	7.93700525984	1000.0	0.0962159	6.3	1.73644	1e+06	1.30407	0.0362199	9.62459e-07	3.61779e-08	0.0375890297665	1.06622147651	1.403745	0.89103125	
1.07333333333	1.75	22.360679775	1.0	0.0782163	6.3	2.14407	1e+06	83.4382	1.01213e-15	4.19774e-07	2.05455e-07	0.489441937805	1.84011965812	0.9528	2.83118571429	
1.07333333333	1.75	22.360679775	3.16227766017	0.0711887	6.3	2.23762	1e+06	44.299	1.16073e-07	5.88295e-07	7.98714e-08	0.135767599589	1.19155474453	0.962982	0.959932	
1.07333333333	1.75	22.360679775	10.0	0.102982	6.4004	1.5915	1e+06	1.2249	0.0486142	8.58155e-07	1.46426e-07	0.170628849101	1.01674829932	0.954757894737	2.55921	
1.07333333333	1.75	22.360679775	31.6227766017	0.116782	6.3	1.68186	1e+06	0.88667	0.0680346	9.90789e-07	8.7281e-08	0.0880924192739	1.08565131579	1.11313225806	2.06245555556	
1.07333333333	1.75	22.360679775	100.0	0.0156334	6.31848	1.71552	1e+06	0.693237	0.186861	1.05093e-06	5.45721e-09	0.00519274356998	1.0751656051	0.948959677419	2.0723	
1.07333333333	1.75	22.360679775	316.227766017	0.032103	6.5963	1.72911	1e+06	0.595677	0.0873259	1.13037e-06	6.41158e-09	0.00567210736308	0.868438709677	0.750134920635	1.8434	
1.07333333333	1.75	22.360679775	1000.0	0.01	6.3	1.77915	1e+06	0.73255	1.27365e-05	1.1757e-06	1.05162e-17	8.94462873182e-12	0.99552866242	1.2111734375	1.28927647059	
1.07333333333	1.75	62.9960524947	1.0	0.114741	6.3	2.10542	1e+06	48.8301	3.16893e-16	4.87777e-07	3.27535e-07	0.671485125375	1.52703676471	1.65582325581	1.64893548387	
1.07333333333	1.75	62.9960524947	3.16227766017	0.0955261	6.3	2.13974	1e+06	28.973	5.39443e-08	6.13134e-07	1.6631e-07	0.271245763569	1.0074028777	1.23388163265	1.231308	
1.07333333333	1.75	62.9960524947	10.0	0.106345	6.3	1.91715	1e+06	6.81552	1.94719e-07	8.04308e-07	1.24727e-07	0.155073678243	1.32406164384	1.16822321429	2.54271428571	
1.07333333333	1.75	62.9960524947	31.6227766017	0.143652	6.3	1.65293	1e+06	0.274562	6.85584e-06	1.17961e-06	1.53764e-07	0.13035155687	0.945215189873	1.11435322581	1.57488888889	
1.07333333333	1.75	62.9960524947	100.0	0.0890665	6.3	1.72703	1e+06	0.457297	0.00469035	1.20313e-06	6.51836e-08	0.0541783514666	0.913213836478	1.02025714286	0.894066666667	
1.07333333333	1.75	62.9960524947	316.227766017	0.06441	6.3	1.74996	1e+06	0.54566	0.0175878	1.18019e-06	1.92699e-08	0.0163277946771	1.01807006369	0.989714285714	1.97267894737	
1.07333333333	1.75	62.9960524947	1000.0	0.0582614	7	1.77547	1e+06	0.445126	2.58136e-10	1.16446e-06	2.84945e-09	0.00244701406661	1.01541935484	1.2271625	0.706188571429	
1.07333333333	1.75	177.476832988	1.0	0.111639	6.77695	2.23107	1e+06	33.7216	1.75137e-10	6.79838e-07	8.92738e-07	1.31316284174	1.59397916667	2.49831481481	1.13051538462	
1.07333333333	1.75	177.476832988	3.16227766017	0.112064	6.45723	2.04329	1e+06	12.6397	4.60845e-12	7.83832e-07	7.21631e-07	0.92064498515	1.44892156863	1.90154237288	2.123396	
1.07333333333	1.75	177.476832988	10.0	0.12364	6.33269	1.61546	1e+06	0.680665	6.79706e-06	1.07509e-06	6.09721e-07	0.567134844525	1.08665384615	1.01760327869	1.749965	
1.07333333333	1.75	177.476832988	31.6227766017	0.111536	6.33972	1.77204	1e+06	1.64816	0.0283198	1.00357e-06	1.64841e-07	0.164254611039	0.92728	0.772529508197	1.51608333333	
1.07333333333	1.75	177.476832988	100.0	0.0940553	6.46367	1.81592	1e+06	1.79204	0.109606	1.0311e-06	4.0109e-08	0.038899233828	0.768543046358	0.90408852459	0.733511111111	
1.07333333333	1.75	177.476832988	316.227766017	0.145382	6.50927	1.72747	1e+06	0.215433	0.0443505	1.26811e-06	7.4294e-08	0.0585864002334	0.956096153846	1.04512698413	2.01722	
1.07333333333	1.75	177.476832988	1000.0	0.069928	7	1.76404	1e+06	0.447983	0.0727737	1.22161e-06	1.21649e-08	0.00995808809686	0.78733974359	0.799798412698	1.16723125	
1.07333333333	1.75	500.0	1.0	0.135873	6.33418	1.82033	1e+06	2.14883	0.108254	1.27478e-06	1.53104e-06	1.2010229216	1.33956886228	1.20741746032	1.839275	
1.07333333333	1.75	500.0	3.16227766017	0.129984	6.3	1.77153	1e+06	1.13677	0.323111	1.38758e-06	1.25738e-06	0.90616757232	1.2129047619	1.3502078125	1.28666521739	
1.07333333333	1.75	500.0	10.0	0.132773	6.3	1.83182	1e+06	1.5959	0.0724647	1.26211e-06	7.33086e-07	0.580841606516	1.10158641975	1.29351746032	1.90937894737	
1.07333333333	1.75	500.0	31.6227766017	0.127568	6.30007	1.71726	1e+06	0.246344	0.106146	1.24048e-06	4.35101e-07	0.350752128208	1.14666878981	1.16614603175	1.75018888889	
1.07333333333	1.75	500.0	100.0	0.134115	6.3	1.7686	1e+06	0.765374	2.85596e-13	1.20886e-06	1.35867e-07	0.112392667472	0.986810126582	0.939674603175	1.28158235294	
1.07333333333	1.75	500.0	316.227766017	0.0434267	6.74721	1.77825	1e+06	0.66742	0.0654898	1.1676e-06	1.5352e-08	0.0131483384721	0.941858064516	0.931903174603	1.36852941176	
1.07333333333	1.75	500.0	1000.0	0.163709	6.30012	1.75335	1e+06	0.403806	0.117165	1.26364e-06	4.89129e-08	0.03870793897	0.957149068323	1.123078125	1.01772352941	
1.07333333333	2.0	1.0	1.0	0.0615747	6.99942	2.45496	1e+06	318.368	4.18248e-16	6.26865e-07	2.90203e-07	0.462943376963	1.33312592593	1.43015151515	0.986417241379	
1.07333333333	2.0	1.0	3.16227766017	0.0591262	6.3	2.39362	1e+06	78.3321	5.08505e-17	7.57776e-07	2.04082e-07	0.269317054116	1.51388888889	1.51467222222	1.42866666667	
1.07333333333	2.0	1.0	10.0	0.0870665	6.3	1.7658	1e+06	2.26498	1.74611e-06	1.22414e-06	2.44599e-07	0.199812929894	1.24974251497	1.39061904762	1.49849230769	
1.07333333333	2.0	1.0	31.6227766017	0.0706961	6.3	1.99607	1e+06	2.52663	0.0293331	1.58032e-06	8.37799e-08	0.0530145160474	1.03205847953	1.15503538462	1.13899565217	
1.07333333333	2.0	1.0	100.0	0.266567	6.3	2.01575	1e+06	0.993244	0.137937	1.79224e-06	1.65465e-08	0.00923230147748	1.09082954545	0.955823188406	1.43540555556	
1.07333333333	2.0	1.0	316.227766017	0.0229088	6.3	1.9939	1e+06	0.681118	0.0357743	1.85455e-06	1.28684e-08	0.00693882613033	0.869901734104	0.99238	1.03909375	
1.07333333333	2.0	1.0	1000.0	0.197589	6.3	1.97188	1e+06	0.253681	3.65055e-05	1.92637e-06	1.7914e-07	0.0929935578316	0.930317647059	1.02678358209	1.3125875	
1.07333333333	2.0	2.81726911385	1.0	0.0695366	6.3	2.34068	1e+06	149.314	7.71294e-17	6.08466e-07	4.45558e-07	0.73226441576	1.81877241379	1.3611875	1.65142424242	
1.07333333333	2.0	2.81726911385	3.16227766017	0.064471	6.3	2.54699	1e+06	102.329	7.43936e-17	8.41861e-07	2.5739e-07	0.305739308508	1.50244303797	1.51336964286	1.57364074074	
1.07333333333	2.0	2.81726911385	10.0	0.0881631	6.30001	1.77491	1e+06	1.87307	2.60482e-07	1.31113e-06	3.86604e-07	0.294863209598	1.23204242424	1.48159677419	1.566704	
1.07333333333	2.0	2.81726911385	31.6227766017	0.0916091	6.30004	1.88337	1e+06	1.06457	1.57654e-05	1.58676e-06	2.10347e-07	0.132563840782	1.22012352941	1.17512272727	1.82148181818	
1.07333333333	2.0	2.81726911385	100.0	0.0380277	6.3	2.00329	1e+06	0.944557	0.026949	1.83296e-06	3.17134e-08	0.0173017414455	0.815387283237	0.834773529412	1.2027	
1.07333333333	2.0	2.81726911385	316.227766017	1.63036	6.53805	2.04202	1e+06	0.904142	0.0713537	1.8896e-06	1.50198e-08	0.00794866638442	1.03503910615	1.04028142857	1.81437777778	
1.07333333333	2.0	2.81726911385	1000.0	0.01	6.99994	2.01114	1e+06	0.519325	9.39891e-09	2.07015e-06	1.0938e-24	5.28367509601e-19	1.10440112994	1.05546857143	1.98274705882	
1.07333333333	2.0	7.93700525984	1.0	0.0813024	6.3	2.47819	1e+06	189.599	9.56418e-17	6.7577e-07	5.43233e-07	0.803872619382	1.58900694444	1.27233488372	1.73624137931	
1.07333333333	2.0	7.93700525984	3.16227766017	0.0744029	7	2.52119	1e+06	85.508	5.44696e-11	8.71477e-07	3.36599e-07	0.386239682745	1.21540123457	1.26236140351	1.29257142857	
1.07333333333	2.0	7.93700525984	10.0	0.0717097	7	2.04735	1e+06	6.62079	0.161102	1.25102e-06	3.04714e-07	0.243572444885	1.17992215569	1.29883387097	2.09875	
1.07333333333	2.0	7.93700525984	31.6227766017	0.0957834	6.3	1.93568	1e+06	1.53383	0.0432065	1.67427e-06	2.13514e-07	0.127526623543	1.28172159091	1.35165797101	1.58118181818	
1.07333333333	2.0	7.93700525984	100.0	0.105255	6.30002	1.96079	1e+06	0.865849	0.0912782	1.88741e-06	1.48228e-07	0.0785351354502	0.877525423729	1.04822898551	1.19514736842	
1.07333333333	2.0	7.93700525984	316.227766017	0.154586	6.78137	2.00274	1e+06	0	0.0835118	2.13335e-06	1.0083e-07	0.0472636932524	1.18327428571	1.66576056338	2.46916666667	
1.07333333333	2.0	7.93700525984	1000.0	0.01	6.3	2.00358	1e+06	0.182497	0.0529314	2.14585e-06	4.23678e-10	0.000197440641238	0.96975	1.00013802817	1.69675	
1.07333333333	2.0	22.360679775	1.0	0.092308	6.3	2.35472	1e+06	80.7514	2.75678e-16	7.00942e-07	5.95484e-07	0.84954817945	1.6132147651	1.70304489796	1.82127586207	
1.07333333333	2.0	22.360679775	3.16227766017	0.0836678	6.3	2.54499	1e+06	70.0535	2.07737e-07	9.00485e-07	3.53779e-07	0.392876061234	1.32354375	1.39941694915	1.894456	
1.07333333333	2.0	22.360679775	10.0	0.10572	6.3	1.74267	1e+06	1.3394	2.09274e-09	1.34325e-06	5.03324e-07	0.374706123209	1.39908982036	1.5185078125	1.999112	
1.07333333333	2.0	22.360679775	31.6227766017	0.0782138	6.3	1.97909	1e+06	1.81509	2.09162e-09	1.70046e-06	1.56399e-07	0.0919745245404	1.01187209302	0.889066666667	0.979866666667	
1.07333333333	2.0	22.360679775	100.0	0.148064	6.33829	2.01148	1e+06	1.77094	0.0111295	1.71382e-06	8.85695e-08	0.0516795812862	0.977734104046	0.897975362319	1.4442	
1.07333333333	2.0	22.360679775	316.227766017	0.093639	6.3	2.0277	1e+06	1.17662	1.8733e-08	1.80234e-06	2.40518e-08	0.0133447629193	0.91501744186	0.883853623188	1.03519444444	
1.07333333333	2.0	22.360679775	1000.0	0.0263778	6.30001	2.00664	1e+06	0.708859	0.0946395	1.82433e-06	1.64095e-08	0.00899480905319	0.94767251462	1.03246	1.67283333333	
1.07333333333	2.0	62.9960524947	1.0	0.113247	6.99626	2.24897	1e+06	29.8532	2.33918e-16	8.6489e-07	1.13793e-06	1.31569332516	1.54149390244	1.74345087719	1.37768	
1.07333333333	2.0	62.9960524947	3.16227766017	0.114957	6.3	2.29008	1e+06	22.8371	1.69024e-14	1.02629e-06	8.481e-07	0.826374611465	1.49036585366	1.57956166667	1.76245714286	
1.07333333333	2.0	62.9960524947	10.0	0.115243	6.3	1.89418	1e+06	2.13785	0.012839	1.42814e-06	7.57367e-07	0.530317055751	0.921511764706	1.03552857143	1.621772	
1.07333333333	2.0	62.9960524947	31.6227766017	0.128886	6.30028	1.92248	1e+06	1.40633	0.0633119	1.59205e-06	4.09014e-07	0.256910272919	1.01915606936	0.9697	1.60482272727	
1.07333333333	2.0	62.9960524947	100.0	0.130086	6.30006	1.98432	1e+06	0.819256	2.36258e-06	1.80693e-06	2.04193e-07	0.11300548444	0.932098837209	0.742953623188	1.79225	
1.07333333333	2.0	62.9960524947	316.227766017	1.99999	6.3	2.05646	1e+06	0.713939	0.178195	1.93037e-06	3.18112e-19	1.64793277973e-13	1.04219883041	1.24618	1.69646	
1.07333333333	2.0	62.9960524947	1000.0	0.19402	6.87008	2.02057	1e+06	0.843029	0.0248426	1.90698e-06	3.00499e-08	0.0157578474866	1.14848863636	1.14586376812	2.60907777778	
1.07333333333	2.0	177.476832988	1.0	0.116609	6.74846	2.23499	1e+06	17.2573	1.19272e-10	1.12776e-06	2.3578e-06	2.09069305526	1.50306024096	2.28221666667	1.04412758621	
1.07333333333	2.0	177.476832988	3.16227766017	0.121895	7	1.77265	1e+06	1.93407	1.68556e-13	1.33568e-06	2.27937e-06	1.70652401773	1.49665294118	1.80522222222	1.81267777778	
1.07333333333	2.0	177.476832988	10.0	0.123464	6.3	1.80875	1e+06	1.34777	2.6606e-08	1.54828e-06	1.73568e-06	1.12103753843	1.12934502924	1.45839384615	1.47802173913	
1.07333333333	2.0	177.476832988	31.6227766017	0.122979	6.36265	1.93363	1e+06	1.16104	0.0557585	1.70038e-06	8.98021e-07	0.528129594561	0.952370786517	1.12512857143	1.08427727273	
1.07333333333	2.0	177.476832988	100.0	0.132017	6.47101	2.02916	1e+06	0.644033	0.026785	2.07437e-06	3.11809e-07	0.150315035408	1.01875	1.31360138889	0.8541	
1.07333333333	2.0	177.476832988	316.227766017	0.184249	6.3007	2.0536	1e+06	1.12243	0.13438	1.89797e-06	3.2316e-08	0.017026612644	0.954132947977	1.10035362319	1.71079375	
1.07333333333	2.0	177.476832988	1000.0	0.232018	7	1.98211	1e+06	0.703183	0.0770312	1.79072e-06	1.32052e-07	0.0737424052895	1.00245614035	1.22715294118	1.27165882353	
1.07333333333	2.0	500.0	1.0	0.130959	6.3	2.1065	1e+06	2.3059	0.427136	1.91233e-06	2.49016e-06	1.30216019202	1.47589944134	1.1902173913	1.34932857143	
1.07333333333	2.0	500.0	3.16227766017	0.131044	6.32987	2.00619	1e+06	1.62986	0.112254	1.90806e-06	2.38303e-06	1.24892823077	1.47263687151	1.26061449275	1.0066	
1.07333333333	2.0	500.0	10.0	0.132229	6.3	1.9925	1e+06	1.47048	0.193998	1.89878e-06	1.76258e-06	0.92826973109	1.21366292135	1.08132835821	1.03685454545	
1.07333333333	2.0	500.0	31.6227766017	0.132132	6.3	2.00534	1e+06	0.883331	0.167294	2.00557e-06	9.64817e-07	0.481068723605	1.07180113636	1.1478884058	1.00876842105	
1.07333333333	2.0	500.0	100.0	0.133699	6.57237	1.98434	1e+06	0.444971	0.0295589	1.96356e-06	3.71111e-07	0.188999062927	1.04114285714	1.13267391304	1.36389375	
1.07333333333	2.0	500.0	316.227766017	0.131802	6.38959	1.95289	1e+06	0.302702	0.0812425	1.88143e-06	2.48927e-07	0.132307340693	1.06354651163	1.24381304348	2.3554875	
1.07333333333	2.0	500.0	1000.0	0.551592	6.3	2.04891	1e+06	0.766648	0.0205779	2.0335e-06	3.82257e-08	0.0187979837718	0.807971590909	1.0512971831	0.879694117647	
1.07333333333	2.25	1.0	1.0	0.0661945	6.3	2.61728	1e+06	209.783	2.24127e-14	9.29446e-07	9.02658e-07	0.971178530006	2.06499390244	1.93528301887	1.34091612903	
1.07333333333	2.25	1.0	3.16227766017	0.0786333	6.3	1.45682	1e+06	0.0457288	0.102554	1.41254e-06	1.12561e-06	0.796869469183	1.80274712644	2.37513114754	2.89445517241	
1.07333333333	2.25	1.0	10.0	0.0761823	6.3	2.00888	1e+06	2.41317	0.0746712	1.89907e-06	6.57378e-07	0.346157856214	1.22228176796	1.25452352941	1.83834	
1.07333333333	2.25	1.0	31.6227766017	0.0723922	6.30001	2.19581	1e+06	2.02288	0.00514951	2.43845e-06	3.54427e-07	0.14534929976	1.20787165775	1.37010972222	1.93006666667	
1.07333333333	2.25	1.0	100.0	0.0812282	7	2.20775	1e+06	0.636857	1.99676e-16	2.75568e-06	2.22806e-07	0.0808533646868	1.09514516129	1.16650555556	1.7117	
1.07333333333	2.25	1.0	316.227766017	0.0715378	6.35387	2.26817	1e+06	0.810422	0.0769509	2.81899e-06	6.10313e-08	0.0216500590637	1.14598907104	1.35788888889	1.05805625	
1.07333333333	2.25	1.0	1000.0	0.969245	6.99993	2.27826	1e+06	0.524703	4.88147e-11	2.88006e-06	3.80155e-08	0.0131995513982	0.906316939891	1.09545833333	0.9585	
1.07333333333	2.25	2.81726911385	1.0	0.0726019	6.3	2.60655	1e+06	171.057	7.94101e-16	9.61746e-07	1.26518e-06	1.31550326178	1.87596987952	2.24447169811	1.53239032258	
1.07333333333	2.25	2.81726911385	3.16227766017	0.0813216	6.3	1.48354	1e+06	3.25978e-11	0.0622386	1.45288e-06	1.3906e-06	0.957133417763	2.0407740113	2.6734516129	3.60332142857	
1.07333333333	2.25	2.81726911385	10.0	0.079083	6.3	2.07444	1e+06	3.16822	0.0512999	1.88634e-06	8.85711e-07	0.469539425554	1.32021428571	1.29480294118	2.38007083333	
1.07333333333	2.25	2.81726911385	31.6227766017	0.0755619	6.3	2.22569	1e+06	2.27121	0.0274554	2.45993e-06	3.59282e-07	0.146053749497	0.999287234043	0.987788732394	1.24855714286	
1.07333333333	2.25	2.81726911385	100.0	0.0858071	6.3	2.26268	1e+06	1.17836	3.71385e-05	2.73113e-06	8.22028e-08	0.0300984574151	1.01903278689	1.17967083333	1.08222941176	
1.07333333333	2.25	2.81726911385	316.227766017	0.0655526	6.95226	2.27297	1e+06	0.763333	0.0137385	2.7766e-06	1.01839e-08	0.00366775912987	1.05113513514	1.23532777778	1.78994117647	
1.07333333333	2.25	2.81726911385	1000.0	0.154939	6.79612	2.2445	1e+06	0.589427	0.0596893	2.77303e-06	1.31533e-07	0.0474329524022	1.11569565217	1.18821944444	2.25244666667	
1.07333333333	2.25	7.93700525984	1.0	0.0810782	6.98941	2.60458	1e+06	121.553	3.11871e-16	1.00975e-06	1.41241e-06	1.39877197326	1.93307831325	2.16198245614	2.0763862069	
1.07333333333	2.25	7.93700525984	3.16227766017	0.0745237	6.40076	2.55764	1e+06	47.3658	1.35089e-16	1.29754e-06	1.02818e-06	0.792407170492	1.59833898305	1.82969354839	1.30144516129	
1.07333333333	2.25	7.93700525984	10.0	0.0879955	6.3	2.05561	1e+06	2.57239	9.9719e-06	1.88569e-06	1.09182e-06	0.579002911401	1.29748888889	1.28026567164	1.93555416667	
1.07333333333	2.25	7.93700525984	31.6227766017	0.0808224	6.3	2.15276	1e+06	0.958319	7.39947e-09	2.48943e-06	5.66046e-07	0.227379761632	1.27704945055	1.38666056338	2.06229375	
1.07333333333	2.25	7.93700525984	100.0	0.114794	6.30003	2.2199	1e+06	0.8292	0.2167	2.57983e-06	2.17919e-07	0.0844702945543	0.96937704918	1.27726478873	1.46269333333	
1.07333333333	2.25	7.93700525984	316.227766017	0.108133	6.33843	2.26543	1e+06	0.992323	0.0542799	2.71816e-06	1.15185e-07	0.0423760926509	0.905582887701	1.18970138889	0.695152941176	
1.07333333333	2.25	7.93700525984	1000.0	0.0393197	7	2.24063	1e+06	0.397908	0.135769	2.82916e-06	1.65188e-08	0.00583876486307	1.06118478261	1.15049861111	0.844507142857	
1.07333333333	2.25	22.360679775	1.0	0.0923964	6.3	2.62786	1e+06	78.9714	1.92177e-13	1.15168e-06	1.46081e-06	1.26841657405	1.6303964497	1.74213793103	1.7816962963	
1.07333333333	2.25	22.360679775	3.16227766017	0.0929174	6.99841	2.6617	1e+06	53.8852	2.27166e-17	1.41162e-06	1.11159e-06	0.787456964339	1.51988826816	1.2071671875	1.56737586207	
1.07333333333	2.25	22.360679775	10.0	0.0944251	7	2.21051	1e+06	5.36912	7.70066e-09	1.94507e-06	9.50224e-07	0.488529461665	1.37274725275	1.20573823529	2.4026375	
1.07333333333	2.25	22.360679775	31.6227766017	0.0969206	6.30003	2.21829	1e+06	2.1383	0.0200498	2.48001e-06	5.84707e-07	0.235768000935	1.02441666667	1.22316111111	1.58801363636	
1.07333333333	2.25	22.360679775	100.0	0.115206	6.30015	2.25593	1e+06	1.04372	0.0409481	2.79497e-06	2.27037e-07	0.08123056777	1.20839459459	1.56152777778	1.39853333333	
1.07333333333	2.25	22.360679775	316.227766017	0.142076	6.45954	2.24295	1e+06	0.648937	0.0298519	2.76734e-06	5.49166e-08	0.019844543858	0.956983870968	1.27572638889	1.42095294118	
1.07333333333	2.25	22.360679775	1000.0	0.109446	6.8154	2.26372	1e+06	0.981034	0.000126254	2.6854e-06	7.8762e-10	0.000293297087957	1.11019459459	1.04159444444	1.19139375	
1.07333333333	2.25	62.9960524947	1.0	0.109804	6.3	2.46412	1e+06	27.1466	4.35391e-13	1.38614e-06	2.78866e-06	2.01181698818	1.77464942529	2.80484126984	1.16589	
1.07333333333	2.25	62.9960524947	3.16227766017	0.109863	7	2.47156	1e+06	19.0317	8.01102e-12	1.65559e-06	2.18518e-06	1.31987992196	1.8518700565	2.5752	1.79653461538	
1.07333333333	2.25	62.9960524947	10.0	0.108339	6.3	2.23412	1e+06	4.07182	2.39167e-09	2.0872e-06	1.74391e-06	0.835526063626	1.41625966851	1.64555882353	1.84862083333	
1.07333333333	2.25	62.9960524947	31.6227766017	0.110687	6.38735	2.20149	1e+06	1.19795	0.0371752	2.60329e-06	1.02891e-06	0.395234491739	1.15790217391	1.59114084507	0.906305555556	
1.07333333333	2.25	62.9960524947	100.0	0.112166	6.46367	2.29265	1e+06	1.46641	0.0501788	2.70721e-06	1.76332e-07	0.0651342156685	0.958880434783	1.34616056338	1.0242125	
1.07333333333	2.25	62.9960524947	316.227766017	0.0814288	6.3	2.26082	1e+06	0.803442	0.0264279	2.78989e-06	1.11671e-07	0.0400270261552	0.843885869565	0.922506944444	1.15615625	
1.07333333333	2.25	62.9960524947	1000.0	0.0744715	6.93952	2.25353	1e+06	0.801662	0.0863101	2.72305e-06	3.31404e-08	0.0121703237179	0.841961748634	0.892930985915	1.772925	
1.07333333333	2.25	177.476832988	1.0	0.111364	7	2.38565	1e+06	12.5696	3.17323e-15	1.67624e-06	5.35182e-06	3.19275282776	1.97252873563	2.689	2.61255833333	
1.07333333333	2.25	177.476832988	3.16227766017	0.113264	6.30933	2.15102	1e+06	4.47955	0.00296231	1.90327e-06	4.94397e-06	2.59761883495	2.19190502793	2.81867647059	2.892864	
1.07333333333	2.25	177.476832988	10.0	0.114023	7	2.15279	1e+06	1.966	0.0404626	2.23439e-06	3.59657e-06	1.6096429003	1.26798901099	1.40371857143	1.37141363636	
1.07333333333	2.25	177.476832988	31.6227766017	0.116285	6.3	2.17268	1e+06	1.31257	2.75544e-06	2.47697e-06	1.86566e-06	0.753202501443	1.07261538462	1.31023661972	1.56062222222	
1.07333333333	2.25	177.476832988	100.0	0.101092	6.40322	2.294	1e+06	1.77755	0.0619132	2.6251e-06	4.64975e-07	0.177126585654	1.06032972973	1.46952777778	0.923066666667	
1.07333333333	2.25	177.476832988	316.227766017	0.134353	6.3	2.21542	1e+06	0.440253	0.0166254	2.65473e-06	3.49502e-07	0.131652559771	0.94062295082	1.08796338028	1.06535	
1.07333333333	2.25	177.476832988	1000.0	0.136096	7	2.2468	1e+06	0.113598	0.111942	3.11189e-06	7.4705e-08	0.0240063112771	0.962378947368	1.23973194444	0.96032	
1.07333333333	2.25	500.0	1.0	0.126532	6.3	2.22537	1e+06	2.57859	0.183276	2.31131e-06	5.72328e-06	2.47620613418	1.70047540984	1.5142	2.48394736842	
1.07333333333	2.25	500.0	3.16227766017	0.127865	6.3	2.20771	1e+06	1.87949	0.188453	2.43138e-06	5.00696e-06	2.05930788277	1.26751381215	1.34657971014	1.63296315789	
1.07333333333	2.25	500.0	10.0	0.128974	6.3	2.28974	1e+06	2.35882	0.193364	2.55857e-06	3.63325e-06	1.42003150197	1.22804232804	1.17594788732	1.274455	
1.07333333333	2.25	500.0	31.6227766017	0.129091	6.3	2.25619	1e+06	1.32098	0.0991772	2.66195e-06	2.00172e-06	0.75197505588	1.12936263736	1.28441830986	0.892247058824	
1.07333333333	2.25	500.0	100.0	0.124184	6.31489	2.27043	1e+06	1.2298	0.0222229	2.70666e-06	7.94936e-07	0.293696289892	0.965619565217	1.05726944444	1.33987222222	
1.07333333333	2.25	500.0	316.227766017	0.116833	6.32513	2.24865	1e+06	1.05239	0.0525462	2.61811e-06	2.44192e-07	0.0932703362349	0.913173913043	1.068425	0.9989	
1.07333333333	2.25	500.0	1000.0	0.0239907	6.77197	2.28876	1e+06	0.727731	0.0723477	2.88254e-06	4.14632e-12	1.43842583277e-06	0.861928961749	1.09960555556	0.990686666667	
1.07333333333	2.5	1.0	1.0	0.0738007	6.3	1.41452	1e+06	6.38874e-17	0.19747	1.50753e-06	2.81961e-06	1.87035083879	2.75632044199	3.27772580645	3.95255555556	
1.07333333333	2.5	1.0	3.16227766017	0.0770038	6.3	1.98102	1e+06	2.42532	0.154437	2.07119e-06	2.41567e-06	1.16631984511	2.12733507853	2.37633823529	3.4245962963	
1.07333333333	2.5	1.0	10.0	0.500372	7	3.27749	1e+06	102.544	1.16287e-16	2.1416e-06	7.36541e-07	0.343920900261	1.28956149733	1.34581666667	1.873355	
1.07333333333	2.5	1.0	31.6227766017	0.0816504	6.99999	2.44482	1e+06	1.91621	3.47587e-07	3.18106e-06	6.60826e-07	0.207737672348	0.899267379679	0.881044444444	1.2868	
1.07333333333	2.5	1.0	100.0	0.0630228	6.99999	2.49563	1e+06	1.45826	0.0650295	3.38914e-06	1.93472e-07	0.0570858683914	1.03697311828	1.2483	1.49255333333	
1.07333333333	2.5	1.0	316.227766017	0.0362787	6.3	2.49143	1e+06	0.174906	0.0361425	3.62278e-06	7.06774e-08	0.0195091614727	1.14204347826	1.17218472222	1.72481818182	
1.07333333333	2.5	1.0	1000.0	0.230244	7	2.49116	1e+06	0.641325	0.121255	3.44124e-06	2.45824e-07	0.0714347153933	0.863360655738	0.910458333333	1.10971818182	
1.07333333333	2.5	2.81726911385	1.0	0.0733079	6.3	2.85747	1e+06	147.594	3.21286e-16	1.50199e-06	2.87982e-06	1.9173363338	2.28289010989	3.51767213115	1.43095517241	
1.07333333333	2.5	2.81726911385	3.16227766017	0.0783481	6.3	2.08241	1e+06	3.82477	0.158092	2.01386e-06	2.79676e-06	1.38875592146	1.82864171123	2.2543880597	2.733132	
1.07333333333	2.5	2.81726911385	10.0	0.511544	6.3308	3.33373	1e+06	102.756	9.58795e-18	2.18843e-06	7.13918e-07	0.326223822558	1.53251052632	1.27647083333	2.61804761905	
1.07333333333	2.5	2.81726911385	31.6227766017	0.0736894	6.30003	2.47965	1e+06	2.44009	4.11617e-07	3.22587e-06	6.76461e-07	0.209698778934	0.860402116402	1.01879305556	1.06250625	
1.07333333333	2.5	2.81726911385	100.0	0.0817996	6.99968	2.46696	1e+06	0.731672	2.42673e-10	3.50537e-06	3.96529e-07	0.113120440923	0.98527027027	1.01469305556	2.1862	
1.07333333333	2.5	2.81726911385	316.227766017	0.0492411	6.3	2.52067	1e+06	1.42188	0.00904771	3.43821e-06	3.88737e-08	0.0113063774464	0.835378378378	0.804188888889	0.808192857143	
1.07333333333	2.5	2.81726911385	1000.0	0.275668	7	2.51867	1e+06	1.22532	0.0755948	3.40339e-06	6.783e-08	0.0199301284895	0.885907608696	0.920995833333	1.54288333333	
1.07333333333	2.5	7.93700525984	1.0	0.0769424	6.98941	2.86883	1e+06	120.955	1.48409e-16	1.59245e-06	3.22177e-06	2.02315300323	2.02979891304	3.01336507937	1.5075	
1.07333333333	2.5	7.93700525984	3.16227766017	0.069684	6.3	2.93945	1e+06	58.6765	4.58444e-18	1.96197e-06	1.89776e-06	0.967272690204	2.10708743169	2.26889552239	2.121096	
1.07333333333	2.5	7.93700525984	10.0	0.0845371	6.81145	2.41955	1e+06	4.56988	2.17611e-10	2.7933e-06	1.84434e-06	0.660272795618	1.27166492147	1.3511125	1.55135454545	
1.07333333333	2.5	7.93700525984	31.6227766017	0.0774388	6.3	2.4605	1e+06	1.8248	1.84844e-06	3.34514e-06	8.64479e-07	0.258428346796	0.964304812834	1.12887638889	1.16683125	
1.07333333333	2.5	7.93700525984	100.0	0.0834193	6.30019	2.52532	1e+06	1.2201	0.0733176	3.408e-06	2.12752e-07	0.0624272300469	1.17115135135	1.634625	1.52196923077	
1.07333333333	2.5	7.93700525984	316.227766017	0.236547	6.60598	2.50188	1e+06	0.130462	0.0239215	3.72677e-06	5.66418e-08	0.0151986304494	1.03771195652	1.3111375	2.590225	
1.07333333333	2.5	7.93700525984	1000.0	0.186588	6.99998	2.50584	1e+06	0.25405	0.116986	3.67006e-06	1.97984e-07	0.0539457120592	1.05789617486	1.02749166667	0.935636363636	
1.07333333333	2.5	22.360679775	1.0	0.088974	6.3	2.79338	1e+06	64.7744	1.53897e-16	1.73581e-06	3.22175e-06	1.8560499133	1.94894535519	2.667765625	1.76843214286	
1.07333333333	2.5	22.360679775	3.16227766017	0.0872434	6.31758	2.76884	1e+06	32.1092	2.40427e-16	2.04976e-06	2.33179e-06	1.13759171805	1.7135027027	1.75036764706	1.435012	
1.07333333333	2.5	22.360679775	10.0	0.0906537	6.9995	2.49412	1e+06	5.57042	0.000390072	2.82148e-06	1.70293e-06	0.603559124998	1.24676719577	1.85747887324	1.25786666667	
1.07333333333	2.5	22.360679775	31.6227766017	0.0712166	6.37237	2.55733	1e+06	3.35805	0.0504384	3.16895e-06	4.64467e-07	0.146568106155	1.10945355191	1.066425	1.78143125	
1.07333333333	2.5	22.360679775	100.0	0.0882926	7	2.50714	1e+06	1.0334	3.86485e-08	3.44128e-06	2.96739e-07	0.0862292519063	0.932967213115	0.940504166667	1.56930833333	
1.07333333333	2.5	22.360679775	316.227766017	0.401801	6.6888	2.51718	1e+06	0.550514	0.0986301	3.66577e-06	9.97849e-08	0.0272207203398	0.87593989071	1.04958333333	1.08575	
1.07333333333	2.5	22.360679775	1000.0	0.179173	6.3	2.48641	1e+06	0.512191	0.0149913	3.54566e-06	1.60676e-07	0.0453162457765	0.864140540541	0.897783333333	1.75855	
1.07333333333	2.5	62.9960524947	1.0	0.104185	7	2.75068	1e+06	30.7974	1.2735e-16	2.0104e-06	5.23538e-06	2.60414842817	2.30241304348	3.69978787879	1.58666538462	
1.07333333333	2.5	62.9960524947	3.16227766017	0.104797	6.30005	2.53827	1e+06	11.7946	8.86157e-08	2.3129e-06	4.49415e-06	1.94308011587	1.67623529412	2.22248571429	2.59769166667	
1.07333333333	2.5	62.9960524947	10.0	0.105975	6.3	2.41365	1e+06	2.81363	3.74235e-05	2.93044e-06	3.1907e-06	1.08881260152	1.42753475936	1.98920833333	1.61088421053	
1.07333333333	2.5	62.9960524947	31.6227766017	0.105734	6.3	2.48764	1e+06	1.82404	0.0123406	3.29149e-06	1.33007e-06	0.404093586795	1.05554545455	1.32328333333	1.0825875	
1.07333333333	2.5	62.9960524947	100.0	0.0912301	6.30264	2.53269	1e+06	1.56593	2.42947e-10	3.45826e-06	2.9512e-07	0.0853377131852	1.09622043011	1.07973055556	2.01881428571	
1.07333333333	2.5	62.9960524947	316.227766017	0.115457	6.3	2.50225	1e+06	0.71128	0.00911694	3.61048e-06	2.78485e-07	0.0771324034477	0.938092896175	1.045875	1.109825	
1.07333333333	2.5	62.9960524947	1000.0	2	6.3	2.49043	1e+06	0.0704616	0.0443127	3.65598e-06	2.16399e-09	0.000591904222671	1.29858888889	1.33234166667	2.16473	
1.07333333333	2.5	177.476832988	1.0	0.109334	7	2.22411	1e+06	3.83501	3.81783e-12	2.33673e-06	1.06445e-05	4.55529735999	2.72194708995	4.74332857143	2.4736875	
1.07333333333	2.5	177.476832988	3.16227766017	0.109177	6.3	2.23301	1e+06	2.18588	1.78641e-05	2.59512e-06	9.11622e-06	3.51283177657	2.03042553191	3.58871830986	1.69042272727	
1.07333333333	2.5	177.476832988	10.0	0.109746	6.3	2.40303	1e+06	2.83709	0.00948753	2.92579e-06	5.76459e-06	1.97026785928	1.52809042553	2.61774647887	1.18891904762	
1.07333333333	2.5	177.476832988	31.6227766017	0.109983	6.3	2.44192	1e+06	1.42504	1.39284e-06	3.23751e-06	2.73287e-06	0.844127122387	1.17363387978	1.61886111111	1.32938666667	
1.07333333333	2.5	177.476832988	100.0	0.115095	6.99995	2.51331	1e+06	0.733712	0.11013	3.51574e-06	9.23496e-07	0.262674714285	1.44093442623	1.803375	1.57570909091	
1.07333333333	2.5	177.476832988	316.227766017	0.125496	6.84108	2.5318	1e+06	0.889303	0.0801045	3.56223e-06	1.24601e-07	0.0349783702905	1.06318378378	1.23438333333	1.15925	
1.07333333333	2.5	177.476832988	1000.0	0.0905757	6.3	2.49793	1e+06	0.474873	0.0166086	3.55419e-06	2.02142e-07	0.0568742807785	1.00490055249	0.721558333333	1.51982727273	
1.07333333333	2.5	500.0	1.0	0.119033	6.3	2.44401	1e+06	4.28291	0.0464788	2.6584e-06	1.19068e-05	4.47893469756	1.44637096774	1.52573611111	0.85149047619	
1.07333333333	2.5	500.0	3.16227766017	0.117335	6.3	2.63148	1e+06	7.21147	0.241605	2.73767e-06	9.27733e-06	3.38876855136	1.2598342246	1.26976666667	1.81272105263	
1.07333333333	2.5	500.0	10.0	0.117436	6.68778	2.50712	1e+06	2.63882	0.0108513	3.12659e-06	6.82039e-06	2.1814148961	1.13882681564	1.08123055556	0.625838571429	
1.07333333333	2.5	500.0	31.6227766017	0.116958	6.40571	2.48716	1e+06	1.23814	0.0516502	3.35424e-06	3.49203e-06	1.04107935031	1.0780972973	1.30297916667	2.31172307692	
1.07333333333	2.5	500.0	100.0	0.115414	6.68997	2.49236	1e+06	0.279899	0.0673797	3.62161e-06	1.479e-06	0.408381907494	0.984842391304	1.08409305556	1.88697272727	
1.07333333333	2.5	500.0	316.227766017	0.11549	6.3	2.50999	1e+06	0.303179	0.0438554	3.67656e-06	3.9833e-07	0.108343125095	0.960284153005	1.22856944444	1.8226	
1.07333333333	2.5	500.0	1000.0	0.0953888	6.3	2.49992	1e+06	0.10716	0.0384092	3.66041e-06	2.00705e-07	0.0548312893911	1.00316022099	1.08384305556	1.3897	
1.07333333333	2.75	1.0	1.0	0.0735422	6.3	1.72817	1e+06	0.0493975	0.107168	2.29994e-06	5.87797e-06	2.55570580102	3.66784183673	6.8923	2.66569259259	
1.07333333333	2.75	1.0	3.16227766017	0.0728938	6.3	2.38441	1e+06	4.37937	3.54281e-15	2.92639e-06	4.3324e-06	1.48045885887	1.69831979695	2.33006944444	2.01723181818	
1.07333333333	2.75	1.0	10.0	0.535556	7	3.41443	1e+06	63.1485	4.18614e-19	2.60671e-06	1.11077e-06	0.426119514637	1.32106951872	1.45661111111	1.7277	
1.07333333333	2.75	1.0	31.6227766017	0.0642131	6.95576	2.75053	1e+06	2.23331	0.05245	3.77752e-06	6.66752e-07	0.176505220356	1.10739010989	1.23079444444	2.25905833333	
1.07333333333	2.75	1.0	100.0	0.0657314	6.99529	2.77337	1e+06	0.864189	3.39737e-05	4.05233e-06	8.60865e-08	0.0212437042393	1.02751428571	1.27645833333	1.012075	
1.07333333333	2.75	1.0	316.227766017	0.0778242	6.75036	2.74187	1e+06	0.591332	6.1073e-10	4.04892e-06	2.73585e-07	0.067569870484	1.05896648045	1.2867125	1.33432222222	
1.07333333333	2.75	1.0	1000.0	1.99999	7	2.74679	1e+06	0.134056	0.0763817	4.20937e-06	2.57612e-10	6.11996569558e-05	0.947488764045	1.21532916667	1.21930833333	
1.07333333333	2.75	2.81726911385	1.0	0.0773572	6.3	1.76575	1e+06	3.33949e-15	0.20815	2.36185e-06	7.19556e-06	3.04657789445	4.15131606218	7.36605797101	4.71473076923	
1.07333333333	2.75	2.81726911385	3.16227766017	0.0687707	7	2.80402	1e+06	19.967	1.37627e-13	2.71192e-06	3.93443e-06	1.45079132128	2.10529381443	2.54509722222	2.34823333333	
1.07333333333	2.75	2.81726911385	10.0	0.53271	7	3.45104	1e+06	64.5834	3.76033e-11	2.66134e-06	1.07767e-06	0.404935107878	1.44238502674	1.72918055556	1.64065333333	
1.07333333333	2.75	2.81726911385	31.6227766017	0.0712392	6.99963	2.78574	1e+06	2.68618	6.63365e-08	3.77409e-06	6.01301e-07	0.159323439558	1.05013661202	0.953045833333	1.3864	
1.07333333333	2.75	2.81726911385	100.0	0.0667166	6.3	2.74069	1e+06	0.384693	0.010653	4.07848e-06	2.8599e-07	0.0701217120104	1.04982386364	0.870245833333	2.00224285714	
1.07333333333	2.75	2.81726911385	316.227766017	0.0486808	6.3	2.75001	1e+06	2.19466e-09	1.54106e-12	4.21517e-06	1.09896e-07	0.0260715463433	0.939902857143	1.34020972222	1.321108	
1.07333333333	2.75	2.81726911385	1000.0	0.241708	6.64617	2.7638	1e+06	0.434906	0.0501779	4.08337e-06	2.08648e-07	0.0510970105575	1.08629378531	1.27862083333	2.77193333333	
1.07333333333	2.75	7.93700525984	1.0	2	7	4.73288	1e+06	464.543	4.85024e-17	1.06144e-06	2.74949e-07	0.259033953874	6.108125	7.98231343284	19.2138	
1.07333333333	2.75	7.93700525984	3.16227766017	0.0714526	7	3.00712	1e+06	33.9781	3.0441e-11	2.66339e-06	3.77969e-06	1.41912750292	1.93295767196	2.3523943662	1.816315	
1.07333333333	2.75	7.93700525984	10.0	0.0781272	6.3	2.70706	1e+06	4.53371	1.83742e-09	3.47046e-06	2.45308e-06	0.706845778369	1.22017204301	1.33006760563	2.31023125	
1.07333333333	2.75	7.93700525984	31.6227766017	0.0815302	6.3	2.74655	1e+06	1.92018	0.0606291	3.88034e-06	1.00206e-06	0.258240257297	1.14144751381	1.28104027778	1.17331	
1.07333333333	2.75	7.93700525984	100.0	0.0968577	7	2.7585	1e+06	0.204392	4.99754e-09	4.08879e-06	2.59316e-07	0.0634212077412	1.15030681818	1.15971944444	3.39154	
1.07333333333	2.75	7.93700525984	316.227766017	0.124882	6.3	2.7623	1e+06	0.498537	1.55445e-05	4.03791e-06	1.28616e-07	0.0318521215183	0.946767045455	1.05971805556	2.98491428571	
1.07333333333	2.75	7.93700525984	1000.0	0.128693	6.3	2.76106	1e+06	0.469405	0.0495132	4.01508e-06	2.18379e-07	0.0543897008279	1.11708571429	1.21379305556	5.00558	
1.07333333333	2.75	22.360679775	1.0	0.0837863	6.99882	3.05228	1e+06	62.2113	8.95734e-17	2.32984e-06	6.29409e-06	2.70151169179	2.54805208333	4.20931884058	1.51454166667	
1.07333333333	2.75	22.360679775	3.16227766017	0.01	7	3.72974	1e+06	149.46	3.26262e-16	2.8982e-06	2.13206e-26	7.35649713615e-21	3.69586096257	4.56785915493	7.20685714286	
1.07333333333	2.75	22.360679775	10.0	0.0842212	6.3	2.70475	1e+06	3.93569	1.11145e-10	3.53205e-06	2.71522e-06	0.768737701901	1.39009139785	1.84916666667	2.30158	
1.07333333333	2.75	22.360679775	31.6227766017	0.0806541	6.40008	2.75713	1e+06	2.04372	0.0203712	3.90345e-06	9.54305e-07	0.244477321344	0.972961956522	0.930175	1.45474	
1.07333333333	2.75	22.360679775	100.0	0.0890847	6.41722	2.73881	1e+06	0.694975	0.103439	4.05668e-06	4.30185e-07	0.106043612018	0.925943820225	0.895591666667	1.81278571429	
1.07333333333	2.75	22.360679775	316.227766017	0.0743867	7	2.75182	1e+06	0.293108	1.03846e-10	4.04038e-06	2.28803e-07	0.056629079443	1.03505714286	0.919416666667	1.92101666667	
1.07333333333	2.75	22.360679775	1000.0	0.279167	6.3	2.78026	1e+06	0.568273	0.0900746	4.04314e-06	2.08351e-07	0.0515319776214	0.898677966102	0.955334722222	2.35855	
1.07333333333	2.75	62.9960524947	1.0	0.100327	6.3	2.88997	1e+06	26.487	7.97266e-08	2.57992e-06	8.7551e-06	3.39355483891	2.34616129032	3.62601470588	1.67514545455	
1.07333333333	2.75	62.9960524947	3.16227766017	0.0990938	6.30001	2.649	1e+06	6.49769	1.609e-07	3.09287e-06	7.09641e-06	2.29444173211	1.74114210526	2.95918309859	1.4437	
1.07333333333	2.75	62.9960524947	10.0	0.0976496	6.3	2.74097	1e+06	4.19584	1.09823e-06	3.5773e-06	3.62088e-06	1.01218237218	1.3927688172	1.76230555556	1.73838	
1.07333333333	2.75	62.9960524947	31.6227766017	0.106096	6.99998	2.70682	1e+06	0.760927	0.0975799	3.87981e-06	1.8852e-06	0.485900082736	0.950882681564	0.956416666667	1.1122775	
1.07333333333	2.75	62.9960524947	100.0	0.135952	6.3	2.79624	1e+06	0.907541	0.121648	4.03684e-06	1.78352e-07	0.0441810921414	0.843097142857	0.874004166667	1.44965714286	
1.07333333333	2.75	62.9960524947	316.227766017	0.128336	6.99964	2.76783	1e+06	0.683971	1.29544e-10	4.05567e-06	9.33963e-09	0.00230285748101	0.98012	1.09420138889	1.61207142857	
1.07333333333	2.75	62.9960524947	1000.0	0.281494	6.3	2.77522	1e+06	0.574029	0.0301887	4.06199e-06	2.53234e-07	0.0623423494396	0.986681564246	1.1454	2.29008571429	
1.07333333333	2.75	177.476832988	1.0	0.103263	6.3	2.6736	1e+06	8.82391	1.53056e-06	2.79293e-06	1.60077e-05	5.73150777141	3.33296842105	6.80290277778	1.97434761905	
1.07333333333	2.75	177.476832988	3.16227766017	0.102897	7	2.5905	1e+06	4.12901	2.94585e-06	3.14575e-06	1.25732e-05	3.99688468569	2.11054301075	4.01120833333	0.908988888889	
1.07333333333	2.75	177.476832988	10.0	0.103576	6.3	2.68118	1e+06	2.27567	0.0188159	3.59676e-06	7.25295e-06	2.01652320422	1.48361325967	2.22608333333	1.430425	
1.07333333333	2.75	177.476832988	31.6227766017	0.102008	6.3	2.75672	1e+06	1.61602	0.0607759	3.89793e-06	2.72114e-06	0.698098734456	0.927497237569	1.08885277778	2.46259	
1.07333333333	2.75	177.476832988	100.0	0.102985	6.33658	2.7321	1e+06	0.563241	0.0200347	4.09026e-06	1.3112e-06	0.320566418761	1.0291878453	1.15200694444	1.89553333333	
1.07333333333	2.75	177.476832988	316.227766017	0.109932	6.99939	2.75787	1e+06	0.514031	7.1896e-07	4.08541e-06	3.13401e-07	0.0767122516467	1.01740449438	1.063975	1.85598571429	
1.07333333333	2.75	177.476832988	1000.0	0.127253	6.45068	2.75495	1e+06	0.552242	0.0475861	3.98852e-06	1.87938e-07	0.0471197336355	1.12785714286	1.41733333333	1.43050333333	
1.07333333333	2.75	500.0	1.0	0.108373	6.3	2.71887	1e+06	7.63845	4.81228e-06	2.94628e-06	2.05473e-05	6.97398074861	1.83043956044	2.55620833333	2.31765882353	
1.07333333333	2.75	500.0	3.16227766017	0.108042	6.3	2.66384	1e+06	3.49106	0.010218	3.24585e-06	1.67077e-05	5.14740360768	1.60672131148	2.29929166667	2.54926428571	
1.07333333333	2.75	500.0	10.0	0.107675	7	2.74717	1e+06	3.58564	7.49481e-13	3.60106e-06	9.58983e-06	2.66305754417	1.09246486486	1.18183888889	1.39603076923	
1.07333333333	2.75	500.0	31.6227766017	0.107109	6.3	2.76495	1e+06	1.25	3.6939e-06	3.88684e-06	4.28856e-06	1.1033538813	1.13090340909	1.33604583333	2.02627777778	
1.07333333333	2.75	500.0	100.0	0.107877	6.70915	2.70736	1e+06	6.19078e-07	0.109058	3.93148e-06	1.89003e-06	0.480742621099	1.14305649718	1.13009861111	2.79508571429	
1.07333333333	2.75	500.0	316.227766017	0.112556	6.52782	2.76252	1e+06	0.699979	0.0417723	4.04218e-06	4.95243e-07	0.122518789366	1.14038983051	1.47456944444	1.81748571429	
1.07333333333	2.75	500.0	1000.0	0.657122	7	2.77933	1e+06	0.251089	0.185488	4.02298e-06	6.74922e-08	0.0167766680421	0.982494117647	1.25392222222	1.149084	
1.07333333333	3.0	1.0	1.0	0.0738645	6.3	2.22288	1e+06	1.33765	0.063012	3.24313e-06	1.07709e-05	3.32114346326	3.49480102041	5.65145833333	4.41903	
1.07333333333	3.0	1.0	3.16227766017	0.0720458	7	2.80531	1e+06	5.67563	1.93894e-14	3.64166e-06	6.01001e-06	1.65034901666	1.88304891304	2.50540277778	3.77822307692	
1.07333333333	3.0	1.0	10.0	0.0730842	6.3	2.94716	1e+06	2.99462	1.3653e-06	4.01272e-06	2.26607e-06	0.564721685042	1.00455113636	1.13434166667	1.20781111111	
1.07333333333	3.0	1.0	31.6227766017	2	6.3	3.08443	1e+06	2.44013	9.13835e-09	3.94946e-06	1.55737e-08	0.00394324793769	1.18259171598	1.25239861111	1.05343	
1.07333333333	3.0	1.0	100.0	0.0838076	6.3	2.98863	1e+06	2.07243e-11	0.04334	4.3446e-06	3.70441e-07	0.0852646964047	1.06086904762	1.19187083333	6.84175	
1.07333333333	3.0	1.0	316.227766017	0.606141	6.3	3.04065	1e+06	1.05415	0.116386	4.1112e-06	2.0709e-07	0.0503721541156	1.02846428571	1.04334027778	3.8164	
1.07333333333	3.0	1.0	1000.0	0.160252	6.50358	3.01597	1e+06	0.910082	0.0342897	4.27223e-06	1.58365e-07	0.0370684630743	1.00005421687	1.06795555556	4.6715	
1.07333333333	3.0	2.81726911385	1.0	0.0691133	6.3	3.39525	1e+06	100.532	3.14046e-16	2.92589e-06	8.97535e-06	3.06756234855	2.731995	4.95021126761	1.54798181818	
1.07333333333	3.0	2.81726911385	3.16227766017	0.0697549	6.3	2.96762	1e+06	11.2365	3.83791e-11	3.51974e-06	5.98631e-06	1.70078187593	1.68581283422	2.15615277778	2.85155333333	
1.07333333333	3.0	2.81726911385	10.0	0.07512	7	2.94035	1e+06	2.72648	3.21781e-05	4.02485e-06	2.97959e-06	0.740298396214	1.25815340909	1.40623611111	2.8359375	
1.07333333333	3.0	2.81726911385	31.6227766017	0.0741676	7	2.96977	1e+06	0.729878	0.0258666	4.29371e-06	1.25919e-06	0.293263867378	0.985335329341	0.956698611111	0.514185	
1.07333333333	3.0	2.81726911385	100.0	0.624607	6.39995	3.02581	1e+06	0.259748	0.0474894	4.24102e-06	1.99429e-08	0.00470238291732	0.911834355828	1.15895277778	3.03191	
1.07333333333	3.0	2.81726911385	316.227766017	0.234157	7	3.02126	1e+06	0.667504	0.100008	4.146e-06	1.63372e-07	0.0394047274481	1.10819277108	1.36498333333	5.26625	
1.07333333333	3.0	2.81726911385	1000.0	0.379056	6.31436	3.0112	1e+06	0.0737173	0.152629	4.27932e-06	1.53212e-07	0.0358028845704	1.08881656805	1.40505555556	9.0203	
1.07333333333	3.0	7.93700525984	1.0	0.0705965	6.3	3.35628	1e+06	79.6853	2.24877e-16	2.95612e-06	1.02375e-05	3.4631544051	3.27230102041	6.10188888889	2.19182105263	
1.07333333333	3.0	7.93700525984	3.16227766017	2	6.73832	4.01353	1e+06	202.364	2.77188e-17	3.54552e-06	2.35323e-17	6.63719285182e-12	3.57797311828	5.52877777778	3.57418571429	
1.07333333333	3.0	7.93700525984	10.0	0.552612	6.3	3.52896	1e+06	31.6824	6.37505e-11	3.05906e-06	1.138e-06	0.372009702327	1.74513636364	2.19391666667	4.5009	
1.07333333333	3.0	7.93700525984	31.6227766017	0.0765239	6.45713	2.96737	1e+06	1.15147	0.0748227	4.20505e-06	1.22871e-06	0.29219866589	0.758869822485	0.9949875	3.30787	
1.07333333333	3.0	7.93700525984	100.0	0.103864	6.8131	3.02147	1e+06	0.851204	0.121644	4.16831e-06	2.45998e-07	0.0590162439934	1.07992857143	1.28760416667	2.61317333333	
1.07333333333	3.0	7.93700525984	316.227766017	0.435061	6.3	3.04219	1e+06	1.46853	0.050859	4.06656e-06	2.98483e-07	0.0733993842461	0.910557575758	0.940358333333	1.91917	
1.07333333333	3.0	7.93700525984	1000.0	0.409711	6.3	3.03588	1e+06	1.12302	0.0971196	4.15473e-06	2.19252e-07	0.0527716602523	0.989126506024	1.06627222222	1.19038333333	
1.07333333333	3.0	22.360679775	1.0	2	6.50037	4.4542	1e+06	228.851	9.7371e-18	2.13557e-06	1.96647e-07	0.0920817393015	6.32779487179	11.3063611111	14.471	
1.07333333333	3.0	22.360679775	3.16227766017	2	6.3082	3.84156	1e+06	108.509	8.64501e-18	3.39212e-06	3.71021e-23	1.09377321557e-17	3.0096557377	4.75718055556	3.60366923077	
1.07333333333	3.0	22.360679775	10.0	0.0796052	6.30003	2.98746	1e+06	3.62312	7.09944e-09	4.015e-06	2.91987e-06	0.727240348692	1.17227840909	1.56593055556	2.1141125	
1.07333333333	3.0	22.360679775	31.6227766017	0.0796921	6.99946	2.98248	1e+06	0.594223	0.0642789	4.28321e-06	1.24841e-06	0.291465979954	1.03204142012	1.37147777778	4.73273	
1.07333333333	3.0	22.360679775	100.0	1.99979	6.84537	3.02439	1e+06	1.32562	0.0907796	4.24993e-06	3.12829e-10	7.36080358971e-05	0.817952662722	0.997963888889	2.956025	
1.07333333333	3.0	22.360679775	316.227766017	0.0393773	6.6086	2.99662	1e+06	0.435693	0.0747022	4.27229e-06	2.03682e-07	0.0476751344127	1.03523214286	0.985619444444	2.59347	
1.07333333333	3.0	22.360679775	1000.0	0.01	6.35305	3.00895	1e+06	0.176745	9.64303e-16	4.32888e-06	1.05063e-25	2.42702500416e-20	0.954119760479	0.833197222222	3.4863	
1.07333333333	3.0	62.9960524947	1.0	2	6.33581	4.07661	1e+06	53.0306	1.93709e-16	2.23356e-06	1.86112e-07	0.0833252744498	8.25284946237	15.6883333333	14.9979375	
1.07333333333	3.0	62.9960524947	3.16227766017	0.093201	6.3	2.90452	1e+06	5.49992	0.117527	3.72033e-06	8.84932e-06	2.37863845412	1.78104864865	2.72380555556	2.067175	
1.07333333333	3.0	62.9960524947	10.0	0.0949603	6.30137	3.03076	1e+06	4.00657	6.65235e-09	3.94283e-06	3.50735e-06	0.889551413579	1.07052	1.49969444444	1.7579625	
1.07333333333	3.0	62.9960524947	31.6227766017	0.0886741	6.3	3.0277	1e+06	1.4412	6.12211e-10	4.16842e-06	1.07675e-06	0.258311302604	0.978654761905	1.22157777778	1.592535	
1.07333333333	3.0	62.9960524947	100.0	0.562554	6.3	3.06008	1e+06	2.321	0.0152939	3.95561e-06	2.93741e-07	0.0742593430596	0.863065868263	0.973304166667	2.08143	
1.07333333333	3.0	62.9960524947	316.227766017	0.345901	6.33517	3.03785	1e+06	1.38989	0.0869381	4.11597e-06	4.08749e-07	0.0993080610403	0.868106508876	0.869893055556	2.349755	
1.07333333333	3.0	62.9960524947	1000.0	0.164926	6.37209	2.98987	1e+06	0.558146	0.0401673	4.27989e-06	4.49363e-07	0.104994053585	0.909299401198	1.16971527778	0.805196666667	
1.07333333333	3.0	177.476832988	1.0	0.0975953	6.3	2.88896	1e+06	7.56622	0.105289	3.36423e-06	2.21233e-05	6.57603671568	3.84244505495	7.598625	2.03118571429	
1.07333333333	3.0	177.476832988	3.16227766017	0.0993166	7	2.92358	1e+06	4.4608	0.0508054	3.62215e-06	1.4572e-05	4.02302499896	2.49839204545	4.48902777778	2.64025	
1.07333333333	3.0	177.476832988	10.0	0.0978231	6.3	2.96462	1e+06	2.18885	0.0336136	4.02498e-06	7.21045e-06	1.79142505056	1.35788439306	1.92295833333	1.40656	
1.07333333333	3.0	177.476832988	31.6227766017	1.80381	6.3	3.20932	1e+06	3.15253	5.88396e-09	3.88743e-06	3.70845e-08	0.00953959299589	1.29966272189	1.63294444444	1.92498	
1.07333333333	3.0	177.476832988	100.0	0.0967026	6.95105	3.01868	1e+06	0.489975	0.0210311	4.25755e-06	8.41861e-07	0.197733673122	1.12404216867	1.12419305556	2.26762666667	
1.07333333333	3.0	177.476832988	316.227766017	0.166188	6.99993	3.01784	1e+06	0.328129	0.0548192	4.16355e-06	3.91826e-07	0.0941086332577	0.994648484848	0.884684722222	4.26532	
1.07333333333	3.0	177.476832988	1000.0	1.27338	6.99723	3.00796	1e+06	0.640356	7.71732e-06	4.21623e-06	6.63957e-09	0.00157476465942	0.885053571429	0.928034722222	6.51956666667	
1.07333333333	3.0	500.0	1.0	0.0986919	6.3981	2.99277	1e+06	7.72959	0.035477	3.40766e-06	2.99735e-05	8.7959186069	2.62436723164	4.93197222222	1.52843636364	
1.07333333333	3.0	500.0	3.16227766017	0.0987483	7	2.98625	1e+06	4.96351	3.87412e-09	3.57301e-06	2.11878e-05	5.9299582145	2.00324277457	3.26780555556	2.04635	
1.07333333333	3.0	500.0	10.0	0.01	6.45452	3.67021	1e+06	28.3012	1.36779e-16	3.75024e-06	2.71461e-25	7.23849673621e-20	5.13592307692	10.178875	2.69535	
1.07333333333	3.0	500.0	31.6227766017	0.100009	6.3	2.9974	1e+06	0.67657	0.0671708	4.19445e-06	4.14812e-06	0.988954451716	1.17343902439	1.66240277778	6.22235	
1.07333333333	3.0	500.0	100.0	0.0880872	6.66186	3.00199	1e+06	0.350526	0.0211002	4.30051e-06	1.26739e-06	0.294706906855	1.08392261905	1.11500416667	3.25615333333	
1.07333333333	3.0	500.0	316.227766017	0.952303	6.30001	3.05337	1e+06	1.6713	0.00235909	4.10857e-06	7.37447e-08	0.017948994419	1.04448809524	0.955236111111	1.23474666667	
1.07333333333	3.0	500.0	1000.0	0.268546	6.3	3.0298	1e+06	0.723198	4.40207e-10	4.21498e-06	1.64582e-07	0.0390469231171	1.17951204819	1.29244027778	1.59546	
1.555	1.5	1.0	1.0	0.01	6.3	2.00728	1e+06	106.386	5.95109e-17	2.39783e-07	8.53353e-29	3.55885529833e-22	1.90875675676	2.74649	1.30989090909	
1.555	1.5	1.0	3.16227766017	0.0104417	6.99985	1.22884	1e+06	0.825335	1.38634e-07	4.2136e-07	2.99311e-09	0.00710345073097	1.50589247312	1.85809166667	2.551055	
1.555	1.5	1.0	10.0	0.01	6.3	1.49213	1e+06	2.23127	1.00721e-13	4.90909e-07	5.11421e-29	1.04178371144e-22	1.008	1.058245	1.23663529412	
1.555	1.5	1.0	31.6227766017	0.0346007	6.57245	1.43931	1e+06	0.288044	0.0678695	6.38835e-07	1.61394e-08	0.0252638005119	0.910571428571	0.824515384615	2.01413571429	
1.555	1.5	1.0	100.0	2	6.68434	1.50197	1e+06	0.0375835	0.0945622	7.74623e-07	1.09111e-19	1.40856907166e-13	0.960323529412	0.924150909091	1.40933571429	
1.555	1.5	1.0	316.227766017	0.0139739	6.3	1.4879	1e+06	0.386747	0.00872021	6.17023e-07	2.72199e-09	0.00441148871274	1.05880508475	1.16613061224	1.63800833333	
1.555	1.5	1.0	1000.0	2	6.3	1.5263	1e+06	0.320978	5.34992e-12	6.5938e-07	7.74592e-09	0.0117472777458	1.06317886179	1.14799	1.43828333333	
1.555	1.5	2.81726911385	1.0	0.0102841	6.30921	1.66778	1e+06	23.8441	0.169227	2.46657e-07	2.03277e-20	8.24128242864e-14	2.05770512821	2.99171428571	2.42480434783	
1.555	1.5	2.81726911385	3.16227766017	0.01	6.3	1.6894	1e+06	11.759	0.343	3.29513e-07	1.06621e-27	3.23571452416e-21	1.97331764706	2.27029565217	3.32388823529	
1.555	1.5	2.81726911385	10.0	0.021359	6.3	1.44426	1e+06	1.1631	0.135644	5.43571e-07	7.54477e-09	0.0138800083154	1.00080733945	0.847616666667	1.27906428571	
1.555	1.5	2.81726911385	31.6227766017	0.01	6.3	1.47801	1e+06	0.576815	5.83701e-06	6.39751e-07	2.15017e-11	3.36094824393e-05	1.082896	1.26768653846	0.824157142857	
1.555	1.5	2.81726911385	100.0	0.0230578	6.36226	1.51561	1e+06	0.444257	0.0592458	7.49966e-07	1.17392e-08	0.0156529762683	0.924852941176	1.27009137931	0.840571428571	
1.555	1.5	2.81726911385	316.227766017	0.01	6.3	1.51951	1e+06	0.385816	1.75001e-05	6.89444e-07	7.60209e-10	0.00110264067858	0.8662265625	1.03805454545	1.42928461538	
1.555	1.5	2.81726911385	1000.0	0.0196788	7	1.49469	1e+06	0.895139	0.225781	5.6449e-07	5.82832e-09	0.0103249304682	0.885681415929	0.956482608696	1.58725384615	
1.555	1.5	7.93700525984	1.0	0.0569262	6.99859	2.08893	1e+06	118.34	1.85953e-09	2.64587e-07	2.66763e-08	0.1008224138	1.3962278481	1.41002	1.5224	
1.555	1.5	7.93700525984	3.16227766017	2	6.9234	1.73644	1e+06	10.9781	8.77699e-17	3.3223e-07	1.9255e-08	0.0579568371309	1.4007029703	1.138	1.861435	
1.555	1.5	7.93700525984	10.0	0.0157217	6.3	1.43492	1e+06	1.00216	0.0274971	6.15374e-07	7.48611e-09	0.0121651385986	0.991117647059	1.03476086957	1.532425	
1.555	1.5	7.93700525984	31.6227766017	2	6.32793	1.7255	1e+06	4.00814	1.03766e-16	4.73764e-07	3.16255e-08	0.0667537001545	1.19585245902	1.6060673913	1.45699333333	
1.555	1.5	7.93700525984	100.0	2	7	1.55505	1e+06	0.771599	0.103385	5.61512e-07	9.20977e-09	0.0164017331776	0.780651694915	0.886396153846	1.66764545455	
1.555	1.5	7.93700525984	316.227766017	0.0112916	6.5718	1.52326	1e+06	0.732422	0.101007	6.27129e-07	2.74787e-10	0.000438166629194	0.926298387097	1.12301176471	1.2513	
1.555	1.5	7.93700525984	1000.0	0.01	6.3506	1.50095	1e+06	0.238625	0.161876	6.536e-07	7.47984e-16	1.14440636475e-09	0.931031746032	0.900094230769	2.14453333333	
1.555	1.5	22.360679775	1.0	0.0633675	6.52411	2.03448	1e+06	86.6785	9.54891e-17	2.6327e-07	4.21905e-08	0.160255631101	1.35782926829	0.869555555556	2.12548636364	
1.555	1.5	22.360679775	3.16227766017	0.0421178	6.3	1.80695	1e+06	16.1104	0.00399241	3.53088e-07	1.67497e-08	0.0474377492297	1.19410416667	0.963174193548	1.98991052632	
1.555	1.5	22.360679775	10.0	2	6.9381	1.64085	1e+06	3.09033	4.44955e-16	4.8662e-07	2.15931e-08	0.0443736385681	1.01439655172	0.979077272727	2.437825	
1.555	1.5	22.360679775	31.6227766017	0.0367109	6.3	1.51151	1e+06	0.916341	0.283518	5.44738e-07	7.86362e-09	0.0144356002335	0.890438392857	0.999118181818	1.22881538462	
1.555	1.5	22.360679775	100.0	2	6.3	1.50146	1e+06	1.08263	0.127768	5.12913e-07	2.19001e-17	4.26974945069e-11	1.20934285714	1.42683333333	1.531325	
1.555	1.5	22.360679775	316.227766017	0.0154962	6.91039	1.51543	1e+06	0.365301	0.11826	7.06099e-07	1.24553e-09	0.00176395944478	0.92615037594	0.941435087719	1.28924615385	
1.555	1.5	22.360679775	1000.0	0.01	6.3	1.55971	1e+06	1.41912	0.144814	5.33461e-07	8.463e-27	1.58643274766e-20	0.946405405405	1.10406595745	1.43214166667	
1.555	1.5	62.9960524947	1.0	0.085185	6.3	1.94527	1e+06	50.0638	5.90992e-07	2.77994e-07	4.1719e-08	0.150071584279	1.36266666667	1.3849	1.55760952381	
1.555	1.5	62.9960524947	3.16227766017	0.0895428	6.3	1.27456	1e+06	1.10236	4.60715e-13	4.29543e-07	6.63215e-08	0.154400141546	0.906462105263	0.843354545455	1.60277777778	
1.555	1.5	62.9960524947	10.0	0.0954614	6.32069	1.40936	1e+06	0.912238	0.180262	5.17891e-07	3.41528e-08	0.0659459229838	0.731942857143	0.958773333333	1.34098571429	
1.555	1.5	62.9960524947	31.6227766017	0.832374	6.87945	1.4865	1e+06	0.344785	0.109061	6.96561e-07	2.25629e-08	0.0323918508214	1.03514615385	1.47972592593	1.63085384615	
1.555	1.5	62.9960524947	100.0	0.0108235	6.99937	1.48023	1e+06	0.131461	3.36277e-07	7.36957e-07	1.72645e-10	0.00023426739959	1.18971317829	0.988154545455	2.33137142857	
1.555	1.5	62.9960524947	316.227766017	0.01	7	1.49803	1e+06	0.560634	0.144345	6.32973e-07	3.60603e-10	0.000569697285666	0.864614754098	1.039916	1.81	
1.555	1.5	62.9960524947	1000.0	0.01	6.3	1.50913	1e+06	0.919654	0.00410056	5.98736e-07	5.08135e-15	8.48679551589e-09	0.95887704918	1.03046078431	0.8419	
1.555	1.5	177.476832988	1.0	0.111896	6.31878	1.96551	1e+06	32.4393	1.02663e-07	3.31103e-07	1.49368e-07	0.451122460382	1.27179381443	1.47384857143	1.10107	
1.555	1.5	177.476832988	3.16227766017	0.107497	6.3	1.87035	1e+06	14.2899	1.66476e-10	4.11377e-07	7.73054e-08	0.187918624522	1.25873333333	1.25382	1.26795555556	
1.555	1.5	177.476832988	10.0	2	7	1.78478	1e+06	5.7282	0.0161391	4.59671e-07	1.98411e-08	0.0431636975141	1.0316460177	1.12694772727	1.79911428571	
1.555	1.5	177.476832988	31.6227766017	0.0758271	6.3	1.52063	1e+06	1.20962	0.0447958	5.9288e-07	1.32451e-08	0.0223402712185	0.809520661157	0.895555102041	0.702793333333	
1.555	1.5	177.476832988	100.0	1.99993	6.96123	1.54722	1e+06	0.723917	0.193014	6.23266e-07	4.90607e-10	0.000787155083062	1.22091056911	1.23973269231	2.93536923077	
1.555	1.5	177.476832988	316.227766017	0.737189	7	1.5319	1e+06	0.952597	3.24645e-14	5.7748e-07	4.25715e-08	0.0737194361709	0.916208333333	1.02951372549	1.88097142857	
1.555	1.5	177.476832988	1000.0	0.01	6.3377	1.52656	1e+06	0.635767	0.156595	6.0988e-07	5.16642e-22	8.47120745065e-16	0.807455833333	0.942563265306	0.983218181818	
1.555	1.5	500.0	1.0	0.128503	6.3	1.78171	1e+06	6.61831	0.29534	6.1472e-07	1.37605e-06	2.23849882874	1.35816911765	1.78105185185	1.5479	
1.555	1.5	500.0	3.16227766017	0.126976	6.3	1.57435	1e+06	2.46429	0.148852	6.19608e-07	9.83472e-07	1.58724871209	1.24039694656	1.62648679245	1.13045555556	
1.555	1.5	500.0	10.0	0.13081	6.30003	1.53032	1e+06	1.22145	0.22538	6.25843e-07	5.16815e-07	0.825790174213	1.06519402985	1.25661090909	1.26253125	
1.555	1.5	500.0	31.6227766017	0.121263	6.3	1.59555	1e+06	0.977046	6.92515e-06	6.29808e-07	1.51911e-07	0.241202080634	1.07730645161	1.23285555556	1.46375	
1.555	1.5	500.0	100.0	0.0824267	6.87936	1.61551	1e+06	1.71774	0.0310459	6.13428e-07	1.21621e-08	0.0198264507	0.898338842975	1.14749803922	0.681593333333	
1.555	1.5	500.0	316.227766017	2	6.33511	1.72127	1e+06	2.50611	0.0700921	5.25825e-07	2.72269e-08	0.0517793942852	1.18827868852	1.93225	1.1664	
1.555	1.5	500.0	1000.0	0.0165186	6.83957	1.51573	1e+06	0.915577	0.0944254	5.70863e-07	1.07015e-09	0.00187461790307	0.856365486726	0.902960416667	1.59355	
1.555	1.75	1.0	1.0	0.035151	6.51511	2.21898	1e+06	163.482	3.84063e-17	3.93969e-07	1.56364e-08	0.0396894171876	1.15117647059	1.028045	1.10369259259	
1.555	1.75	1.0	3.16227766017	0.0195957	6.3	2.26376	1e+06	74.2173	8.27773e-10	5.2951e-07	9.21504e-10	0.00174029574512	1.21640151515	1.73346976744	1.0025962963	
1.555	1.75	1.0	10.0	0.0947941	6.3	1.63049	1e+06	1.96256	1.2989e-07	8.52052e-07	4.67336e-08	0.0548482956439	0.832463087248	0.869735087719	1.17134090909	
1.555	1.75	1.0	31.6227766017	1.39808	6.89774	1.7969	1e+06	1.81031	0.105035	1.02955e-06	3.01505e-08	0.029285124569	1.00136075949	1.05386875	1.27557647059	
1.555	1.75	1.0	100.0	0.0735982	6.3	1.74935	1e+06	0.991278	1.20556e-07	1.13545e-06	1.33293e-08	0.0117392223348	0.802748387097	0.766784126984	1.18314117647	
1.555	1.75	1.0	316.227766017	0.0723471	6.3	1.71909	1e+06	0.785549	1.53184e-06	1.04059e-06	1.19686e-08	0.0115017442028	1.03062913907	1.18295737705	2.06840588235	
1.555	1.75	1.0	1000.0	1.73017	6.33666	1.78894	1e+06	0.342417	0.0785611	1.2876e-06	1.48439e-08	0.0115283473128	1.0958757764	1.1432921875	1.3898375	
1.555	1.75	2.81726911385	1.0	0.0609918	6.3	2.18895	1e+06	136.753	3.78131e-17	3.89904e-07	9.99594e-08	0.256369260126	1.46453211009	1.27028846154	1.60176428571	
1.555	1.75	2.81726911385	3.16227766017	0.0536462	6.3	1.86481	1e+06	14.5462	0.253956	5.33626e-07	7.3771e-08	0.138244763186	1.28468888889	1.38098222222	1.05585769231	
1.555	1.75	2.81726911385	10.0	0.0610608	6.3	1.64628	1e+06	1.75782	1.38655e-07	8.8326e-07	7.46859e-08	0.084557095306	1.18706666667	1.53657118644	1.83733333333	
1.555	1.75	2.81726911385	31.6227766017	0.0845618	7	1.69742	1e+06	1.23121	1.77083e-17	9.81635e-07	4.77955e-08	0.048689686085	0.839379084967	0.748604918033	0.943455	
1.555	1.75	2.81726911385	100.0	0.0100986	6.76557	1.74898	1e+06	0.50956	0.0866153	1.12818e-06	9.22064e-11	8.17302203549e-05	0.967477419355	1.24972222222	1.30955625	
1.555	1.75	2.81726911385	316.227766017	2	6.3	1.76129	1e+06	0.48978	0.106426	1.19224e-06	6.39803e-09	0.00536639435013	1.02153503185	1.12654603175	0.863782352941	
1.555	1.75	2.81726911385	1000.0	2	6.75901	1.81012	1e+06	0.997199	0.109399	1.08604e-06	1.17547e-08	0.0108234503333	1.29506578947	1.64217741935	2.21214666667	
1.555	1.75	7.93700525984	1.0	0.0768849	6.3	2.14095	1e+06	106.037	7.34565e-17	4.0662e-07	1.69463e-07	0.416760120014	1.488675	1.05199333333	1.22283225806	
1.555	1.75	7.93700525984	3.16227766017	0.0528972	7	2.35585	1e+06	78.1758	1.41152e-12	5.61625e-07	9.29248e-08	0.165457022034	1.56406666667	1.459175	0.925058333333	
1.555	1.75	7.93700525984	10.0	0.0880241	6.3	1.55305	1e+06	1.14698	0.050825	8.56887e-07	1.1895e-07	0.138816436706	0.987234899329	0.894603448276	1.79662727273	
1.555	1.75	7.93700525984	31.6227766017	0.0862886	6.85773	1.75613	1e+06	1.83137	0.036675	1.00738e-06	3.46355e-08	0.0343817625921	0.978253246753	0.873593442623	0.819075	
1.555	1.75	7.93700525984	100.0	0.0634232	6.99999	1.72856	1e+06	0.125973	0.0712123	1.23811e-06	2.84356e-08	0.022966941548	1.13242580645	1.203778125	1.98735625	
1.555	1.75	7.93700525984	316.227766017	2	7	1.77915	1e+06	0.782294	0.0888331	1.08803e-06	8.61906e-09	0.00792171171751	0.976302631579	1.16857258065	1.08868666667	
1.555	1.75	7.93700525984	1000.0	0.199562	6.73747	1.70356	1e+06	0.421128	2.97569e-07	1.15074e-06	9.15908e-08	0.0795929575751	1.08766875	1.13036825397	1.55709444444	
1.555	1.75	22.360679775	1.0	0.0840191	6.3	2.24881	1e+06	101.673	2.56784e-08	4.11704e-07	1.69844e-07	0.412539105765	1.742	2.00332424242	1.8322375	
1.555	1.75	22.360679775	3.16227766017	0.0743404	6.3	2.22459	1e+06	46.1829	3.08706e-09	5.21796e-07	9.42838e-08	0.180690921356	1.2768203125	1.49301521739	1.06596956522	
1.555	1.75	22.360679775	10.0	0.102435	6.3	1.62652	1e+06	1.70947	4.02658e-07	9.42517e-07	1.54277e-07	0.163686172239	1.06003184713	1.22574833333	1.33029583333	
1.555	1.75	22.360679775	31.6227766017	0.124523	6.6683	1.73483	1e+06	1.35625	0.0757986	9.69347e-07	5.08273e-08	0.0524345770916	1.0518410596	1.14164590164	1.37837647059	
1.555	1.75	22.360679775	100.0	0.106595	7	1.74902	1e+06	0.489879	0.0552781	1.22161e-06	4.27744e-08	0.035014775583	1.16659006211	1.4188015625	1.22809411765	
1.555	1.75	22.360679775	316.227766017	0.133966	6.4195	1.68458	1e+06	0.232787	0.118182	1.13844e-06	8.5082e-08	0.074735603106	1.22766666667	1.5929047619	1.97741875	
1.555	1.75	22.360679775	1000.0	0.01	7	1.75675	1e+06	0.375265	1.0023e-12	1.2222e-06	4.64411e-10	0.000379979545083	0.870853503185	1.0233875	1.25244666667	
1.555	1.75	62.9960524947	1.0	0.114899	7	2.20219	1e+06	60.6777	3.17632e-12	4.9384e-07	3.03164e-07	0.61389113883	1.4266	1.12661818182	1.79531111111	
1.555	1.75	62.9960524947	3.16227766017	0.109805	6.3	2.24579	1e+06	34.5944	7.557e-11	6.17606e-07	1.3407e-07	0.217080144947	1.12839552239	1.349136	1.32465833333	
1.555	1.75	62.9960524947	10.0	0.0868846	6.3	1.90408	1e+06	5.47655	0.0471366	9.15019e-07	8.24874e-08	0.0901482920027	1.3152875817	1.39309322034	1.79889565217	
1.555	1.75	62.9960524947	31.6227766017	0.141915	6.42141	1.67036	1e+06	0.677771	0.0228933	1.16088e-06	1.44395e-07	0.124384087933	0.97123125	0.926922580645	1.18617	
1.555	1.75	62.9960524947	100.0	0.0206294	6.3	1.76628	1e+06	0.881338	3.22095e-06	1.16589e-06	4.82772e-09	0.00414080230553	0.880301886792	0.979683870968	0.843784210526	
1.555	1.75	62.9960524947	316.227766017	0.209279	7	1.63479	1e+06	0.018173	0.117621	1.15007e-06	1.38383e-07	0.120325719304	0.89735483871	0.983844262295	1.95714666667	
1.555	1.75	62.9960524947	1000.0	0.307161	6.41622	1.7463	1e+06	0.32638	0.0437689	1.14658e-06	1.01486e-08	0.00885119224127	1.02473856209	1.4187859375	1.91571333333	
1.555	1.75	177.476832988	1.0	0.119246	6.30002	2.16084	1e+06	29.7717	8.00992e-11	6.21e-07	9.33667e-07	1.50348953301	1.36664963504	2.02396078431	1.19974583333	
1.555	1.75	177.476832988	3.16227766017	0.123236	6.3	2.21444	1e+06	27.0826	3.93151e-10	6.9732e-07	7.02959e-07	1.0080866747	1.24756164384	1.43003333333	1.09282608696	
1.555	1.75	177.476832988	10.0	0.127545	6.42711	1.66887	1e+06	1.56862	0.0470763	9.56535e-07	5.90103e-07	0.616917310919	1.12943870968	1.17102372881	1.33873181818	
1.555	1.75	177.476832988	31.6227766017	0.129149	6.99999	1.70572	1e+06	0.757578	4.02754e-07	1.10042e-06	3.04833e-07	0.277015139674	0.998225806452	1.15137580645	1.64720588235	
1.555	1.75	177.476832988	100.0	0.147045	6.37685	1.74926	1e+06	0.349945	0.104696	1.33651e-06	1.20836e-07	0.0904115943764	1.04666666667	1.13731428571	1.31299411765	
1.555	1.75	177.476832988	316.227766017	0.165745	6.3	1.73984	1e+06	0.611631	1.70029e-10	1.13195e-06	5.33666e-08	0.0471457219842	0.915623376623	1.0122703125	1.119025	
1.555	1.75	177.476832988	1000.0	1.99977	6.30001	1.79621	1e+06	1.27018	0.0741871	1.09255e-06	7.21734e-10	0.000660595853737	1.14230128205	1.1697515625	1.71957777778	
1.555	1.75	500.0	1.0	0.132742	6.3	1.8867	1e+06	2.66055	0.63554	1.17522e-06	1.86502e-06	1.58695393203	1.39397546012	1.09556031746	1.5204952381	
1.555	1.75	500.0	3.16227766017	0.134413	6.3	1.84762	1e+06	2.78256	0.178648	1.16937e-06	1.51181e-06	1.29284144454	1.37558282209	1.64432258065	1.6549625	
1.555	1.75	500.0	10.0	0.134579	6.3	1.80232	1e+06	1.79951	0.287167	1.12996e-06	9.08108e-07	0.803663846508	1.0367672956	0.883864516129	1.035325	
1.555	1.75	500.0	31.6227766017	0.138075	6.30003	1.67216	1e+06	0.197138	0.0985608	1.23665e-06	5.03765e-07	0.40736263292	0.93	1.14899846154	1.33915294118	
1.555	1.75	500.0	100.0	0.110553	6.3	1.84151	1e+06	1.71239	0.249181	1.10874e-06	1.13946e-07	0.102770712701	1.01310828025	1.15723809524	0.973810526316	
1.555	1.75	500.0	316.227766017	0.0523586	6.3	1.79951	1e+06	0.704946	0.155043	1.22815e-06	2.27902e-08	0.0185565281114	0.818122580645	0.802042857143	0.87591875	
1.555	1.75	500.0	1000.0	1.4828	6.96078	1.77028	1e+06	0.711373	1.02065e-06	1.10787e-06	2.74602e-08	0.0247864821685	0.947367088608	1.02353492063	1.23168235294	
1.555	2.0	1.0	1.0	0.0594746	7	2.39708	1e+06	187.898	3.59523e-14	5.91489e-07	2.79525e-07	0.472578526397	1.77696376812	1.22537948718	1.68161034483	
1.555	2.0	1.0	3.16227766017	0.059265	6.3	2.56887	1e+06	119.88	1.03637e-09	8.41274e-07	1.73885e-07	0.206692468803	1.24019375	1.2278	1.06397586207	
1.555	2.0	1.0	10.0	0.08405	6.3	1.7931	1e+06	1.82476	0.0393606	1.32129e-06	2.58721e-07	0.195809398391	1.30534911243	1.67552380952	1.661328	
1.555	2.0	1.0	31.6227766017	0.070911	6.3	1.94512	1e+06	1.04578	0.0339266	1.81417e-06	1.51396e-07	0.0834519366983	1.07956497175	1.25241449275	1.9775952381	
1.555	2.0	1.0	100.0	0.130356	6.64734	1.99895	1e+06	0.89452	0.0110413	1.86344e-06	4.62255e-08	0.0248065405916	0.92161627907	1.03378507463	1.04879444444	
1.555	2.0	1.0	316.227766017	0.0276643	6.34937	2.04319	1e+06	1.25045	0.0853534	1.90184e-06	1.71607e-08	0.00902320910276	1.02582285714	0.953482352941	1.54601052632	
1.555	2.0	1.0	1000.0	0.110192	6.30001	1.96555	1e+06	0.113791	1.47588e-05	2.04668e-06	1.2091e-07	0.0590761623703	1.00037078652	1.45369411765	0.579244444444	
1.555	2.0	2.81726911385	1.0	0.0726359	6.3	2.41676	1e+06	189.242	4.28828e-17	6.23566e-07	4.63026e-07	0.742545295927	1.75366428571	1.61723333333	1.07353	
1.555	2.0	2.81726911385	3.16227766017	0.0649738	6.3	2.44197	1e+06	66.149	9.26014e-11	8.31418e-07	2.7185e-07	0.326971511322	1.46795092025	1.43874821429	0.923351724138	
1.555	2.0	2.81726911385	10.0	0.0772439	6.41984	1.79317	1e+06	1.93276	0.0458508	1.28895e-06	3.42203e-07	0.265489739711	1.22620481928	1.43707301587	1.48757083333	
1.555	2.0	2.81726911385	31.6227766017	0.104595	6.8834	1.94139	1e+06	1.1909	0.00910046	1.62663e-06	1.50676e-07	0.0926307765134	0.944911242604	0.994904545455	1.47796315789	
1.555	2.0	2.81726911385	100.0	0.0841487	6.38632	1.93118	1e+06	0.103479	0.026253	1.92211e-06	9.30667e-08	0.0484190290878	0.924608187135	0.869629850746	2.46498823529	
1.555	2.0	2.81726911385	316.227766017	2	6.44652	1.9995	1e+06	0.494031	0.0389681	1.95908e-06	3.88388e-12	1.98250199073e-06	0.988251428571	1.14095507246	0.8814	
1.555	2.0	2.81726911385	1000.0	0.0100001	6.3	2.00122	1e+06	0.416749	0.0933185	2.04576e-06	2.35655e-27	1.15191909119e-21	1.0275505618	1.19768550725	1.98495555556	
1.555	2.0	7.93700525984	1.0	0.082346	7	2.47382	1e+06	179.016	1.36194e-14	6.50827e-07	5.46217e-07	0.839266041513	1.41858156028	1.76701555556	1.30873333333	
1.555	2.0	7.93700525984	3.16227766017	0.0751974	6.3	2.37577	1e+06	55.6589	1.03756e-10	7.83818e-07	3.87425e-07	0.494279284222	1.46713375796	1.10694074074	1.42368387097	
1.555	2.0	7.93700525984	10.0	0.0982453	6.3	1.75631	1e+06	1.37784	6.16994e-10	1.35331e-06	4.7105e-07	0.348072503713	1.20392261905	0.80466031746	1.95939166667	
1.555	2.0	7.93700525984	31.6227766017	0.0904862	6.30931	1.96878	1e+06	1.44664	0.00039707	1.78164e-06	2.06299e-07	0.115791630183	1.1734375	1.19818088235	1.03418095238	
1.555	2.0	7.93700525984	100.0	0.103949	7	1.98153	1e+06	0.790035	0.0248298	1.9003e-06	1.19682e-07	0.0629805820134	0.83513559322	1.09237971014	0.763205555556	
1.555	2.0	7.93700525984	316.227766017	0.253114	6.72091	1.98491	1e+06	0.462875	3.97984e-16	1.92585e-06	9.93231e-08	0.0515736428071	1.07573563218	0.893971428571	1.41140555556	
1.555	2.0	7.93700525984	1000.0	0.0892138	6.88331	2.01012	1e+06	0.535399	0.123641	1.9289e-06	2.94627e-08	0.0152743532583	1.22503508772	1.47504328358	1.61652941176	
1.555	2.0	22.360679775	1.0	0.090349	6.3	2.24706	1e+06	54.1669	7.26179e-08	6.74099e-07	5.6979e-07	0.845261601041	1.54623076923	1.32442745098	1.38520645161	
1.555	2.0	22.360679775	3.16227766017	0.092937	6.3	2.3926	1e+06	49.2498	7.00007e-17	8.58084e-07	3.73182e-07	0.434901478177	1.43050632911	1.30264736842	1.20260714286	
1.555	2.0	22.360679775	10.0	0.0915851	6.77606	1.90107	1e+06	3.60079	1.17221e-09	1.26538e-06	3.38942e-07	0.267857876685	1.11337647059	1.02913492063	1.36366153846	
1.555	2.0	22.360679775	31.6227766017	0.114734	6.99936	1.90446	1e+06	1.11595	0.05276	1.62503e-06	2.66619e-07	0.164070201781	0.858286549708	0.723737313433	1.45765714286	
1.555	2.0	22.360679775	100.0	0.105958	6.99966	2.01511	1e+06	0.938354	6.32621e-06	1.8207e-06	4.02935e-08	0.0221307738782	1.0955	1.18319552239	1.42378888889	
1.555	2.0	22.360679775	316.227766017	1.30009	6.63997	2.05053	1e+06	1.5075	0.0655853	1.78805e-06	1.47018e-09	0.000822225329269	0.959901734104	1.1875761194	1.23638888889	
1.555	2.0	22.360679775	1000.0	0.036987	6.3	2.01861	1e+06	0.235135	0.0915143	2.18906e-06	2.20262e-08	0.0100619443962	0.998888268156	0.9551	1.29406470588	
1.555	2.0	62.9960524947	1.0	0.115392	6.3	2.23782	1e+06	27.5007	6.83791e-16	8.35575e-07	1.16929e-06	1.39938365796	1.47791139241	1.60611551724	1.45166071429	
1.555	2.0	62.9960524947	3.16227766017	0.116489	6.3	2.45948	1e+06	38.6359	1.11829e-08	1.01094e-06	8.12692e-07	0.80389736285	1.20776829268	1.21988196721	1.61906666667	
1.555	2.0	62.9960524947	10.0	0.117411	6.3	1.94207	1e+06	2.80339	4.39316e-10	1.39632e-06	7.46869e-07	0.534883837516	1.14840588235	1.32218153846	1.357672	
1.555	2.0	62.9960524947	31.6227766017	0.132641	6.3	1.92387	1e+06	1.0499	2.7073e-08	1.67157e-06	4.48738e-07	0.268453011241	0.980830409357	0.974410447761	1.78384210526	
1.555	2.0	62.9960524947	100.0	0.107666	6.64066	2.00138	1e+06	0.950545	0.0643874	1.78395e-06	1.31376e-07	0.0736433195998	1.12821637427	1.02234029851	2.77124210526	
1.555	2.0	62.9960524947	316.227766017	0.12541	6.3	1.99057	1e+06	0	0.0159758	2.16572e-06	1.33042e-07	0.0614308405519	0.94643258427	0.962982857143	1.96910625	
1.555	2.0	62.9960524947	1000.0	0.0100208	6.36197	2.0063	1e+06	0.52089	4.45838e-05	1.95708e-06	5.03174e-22	2.57104461749e-16	0.945620689655	1.01829852941	1.45511666667	
1.555	2.0	177.476832988	1.0	0.121247	6.3	1.57	1e+06	1.30421	0.063419	1.11959e-06	3.14791e-06	2.81166319814	1.86510778443	3.13175409836	1.87315	
1.555	2.0	177.476832988	3.16227766017	0.124435	6.3	1.70299	1e+06	1.51906	0.0359462	1.252e-06	2.77495e-06	2.21641373802	1.80644311377	2.90740322581	2.40680714286	
1.555	2.0	177.476832988	10.0	0.125511	6.9998	1.80415	1e+06	1.13493	0.0296791	1.50461e-06	1.98462e-06	1.31902619283	1.51091715976	2.3386984127	0.968695833333	
1.555	2.0	177.476832988	31.6227766017	0.125976	6.51663	1.97454	1e+06	1.21963	0.14263	1.83893e-06	9.80918e-07	0.533417802744	1.23162921348	1.39555857143	1.30611	
1.555	2.0	177.476832988	100.0	0.12538	6.7709	1.98531	1e+06	0.345412	4.64881e-09	1.91339e-06	3.19982e-07	0.1672330262	0.864965317919	0.681277464789	2.20300625	
1.555	2.0	177.476832988	316.227766017	0.156214	6.35157	1.96689	1e+06	0.486499	0.000102225	1.85865e-06	2.03353e-07	0.109408979636	0.891406976744	1.00828823529	1.16788235294	
1.555	2.0	177.476832988	1000.0	2	6.72555	2.04588	1e+06	0.292564	0.228576	2.15687e-06	1.92626e-15	8.93081177818e-10	1.00127322404	1.21268333333	1.09106470588	
1.555	2.0	500.0	1.0	0.134386	6.3	2.05989	1e+06	2.41694	0.467039	1.77983e-06	3.16108e-06	1.7760572639	1.68764835165	1.43762537313	1.66528	
1.555	2.0	500.0	3.16227766017	0.131595	6.32458	1.99617	1e+06	1.4479	0.125669	1.89858e-06	2.77906e-06	1.46375712375	1.38726666667	1.02944927536	1.66586956522	
1.555	2.0	500.0	10.0	0.131231	6.3	2.02365	1e+06	1.58614	0.233316	1.89828e-06	1.98487e-06	1.04561497777	1.33792178771	1.11454411765	1.610555	
1.555	2.0	500.0	31.6227766017	0.128234	6.3	2.00065	1e+06	1.64839	0.260516	1.68605e-06	9.4738e-07	0.56189318229	1.06703428571	1.20268208955	1.699055	
1.555	2.0	500.0	100.0	0.133656	6.7885	2.01272	1e+06	0.598012	0.240619	2.01026e-06	4.28381e-07	0.213097310796	1.12076436782	1.33586764706	1.64872222222	
1.555	2.0	500.0	316.227766017	2	6.59745	2.10604	1e+06	1.75064	0.155487	1.69357e-06	1.19079e-08	0.00703124169653	1.1718372093	1.28222205882	1.67871111111	
1.555	2.0	500.0	1000.0	0.171937	6.51598	2.02601	1e+06	0.414097	2.02579e-07	2.14769e-06	2.81635e-09	0.00131133915975	0.968111111111	0.945765277778	1.94603157895	
1.555	2.25	1.0	1.0	0.0654131	6.3	2.6886	1e+06	243.403	1.55446e-16	9.3775e-07	9.07263e-07	0.967489202879	1.69320359281	1.9428	0.93451	
1.555	2.25	1.0	3.16227766017	0.0788318	6.3	1.4864	1e+06	0.0869751	5.78542e-12	1.3571e-06	1.10754e-06	0.816107877091	2.27239428571	2.16453968254	3.83464285714	
1.555	2.25	1.0	10.0	0.0758568	6.30561	2.00862	1e+06	1.78076	0.0292053	2.0083e-06	7.50324e-07	0.373611512224	1.20020855615	1.31623802817	1.43887083333	
1.555	2.25	1.0	31.6227766017	0.0681993	6.63596	2.22242	1e+06	2.06372	0.00925342	2.36201e-06	2.96253e-07	0.125424109127	1.1426344086	1.26739722222	1.48781578947	
1.555	2.25	1.0	100.0	0.0532577	7	2.25995	1e+06	0.821413	1.71792e-16	2.75219e-06	8.92147e-08	0.0324158942515	1.01876243094	0.973719444444	0.647747058824	
1.555	2.25	1.0	316.227766017	0.0659697	6.3	2.2315	1e+06	0.581632	8.87774e-12	2.71095e-06	7.86181e-08	0.0290002028809	1.07946195652	1.2721	1.24337058824	
1.555	2.25	1.0	1000.0	0.01	6.93853	2.25467	1e+06	7.26598e-14	0.00499164	3.13487e-06	8.45706e-27	2.69773866221e-21	0.921540540541	0.964988888889	1.40093529412	
1.555	2.25	2.81726911385	1.0	0.0744425	6.3	2.6886	1e+06	203.865	7.87089e-17	1.00073e-06	1.25699e-06	1.25607306666	1.51796932515	1.70538727273	1.00374642857	
1.555	2.25	2.81726911385	3.16227766017	0.0701707	6.3	2.60451	1e+06	58.0452	3.4895e-17	1.25243e-06	8.20951e-07	0.655486534178	1.67001714286	1.64662903226	1.41678333333	
1.555	2.25	2.81726911385	10.0	0.0813446	6.99986	2.02996	1e+06	2.64836	7.8702e-09	1.84566e-06	8.30587e-07	0.450021672464	1.12008333333	1.24508059701	1.48385833333	
1.555	2.25	2.81726911385	31.6227766017	0.0822874	6.30001	2.22857	1e+06	2.50962	2.00779e-11	2.29722e-06	3.12781e-07	0.136156310671	1.03694535519	1.23724647887	1.797755	
1.555	2.25	2.81726911385	100.0	0.0822261	7	2.24706	1e+06	1.23835	4.41511e-08	2.68114e-06	1.4681e-07	0.0547565587772	0.795945652174	0.889649295775	1.18622352941	
1.555	2.25	2.81726911385	316.227766017	0.187606	6.39977	2.24156	1e+06	0.617855	0.0400528	2.88118e-06	9.60301e-08	0.0333301286279	0.883037837838	0.954704166667	0.889975	
1.555	2.25	2.81726911385	1000.0	0.143936	6.3	2.27129	1e+06	0.549012	0.0758201	3.00349e-06	3.62861e-08	0.0120813120736	1.01854301075	1.17496805556	1.1210875	
1.555	2.25	7.93700525984	1.0	0.080115	6.3	2.60945	1e+06	128.861	1.70234e-17	1.00026e-06	1.33918e-06	1.33883190371	1.91728742515	2.62872727273	1.09053125	
1.555	2.25	7.93700525984	3.16227766017	0.0780141	6.3	2.67172	1e+06	64.1209	1.44598e-16	1.29986e-06	8.89612e-07	0.684390626683	1.44800568182	1.22778387097	1.47044137931	
1.555	2.25	7.93700525984	10.0	0.0777666	6.3	2.19205	1e+06	4.80376	0.149142	1.86643e-06	7.42815e-07	0.397987066217	1.18249450549	1.36809402985	1.8489	
1.555	2.25	7.93700525984	31.6227766017	0.0920923	6.46384	2.20656	1e+06	1.67697	0.0214167	2.41921e-06	3.88835e-07	0.160728088922	0.951884615385	1.03162957746	1.08365789474	
1.555	2.25	7.93700525984	100.0	0.0651279	6.3	2.25444	1e+06	1.61156	0.0139615	2.54609e-06	3.65983e-08	0.0143743151263	1.00997311828	1.16129166667	0.994955555556	
1.555	2.25	7.93700525984	316.227766017	0.121153	6.3	2.25369	1e+06	0.486091	6.02607e-06	2.90416e-06	8.43063e-08	0.0290294956201	0.974016304348	0.987981944444	1.31535333333	
1.555	2.25	7.93700525984	1000.0	2	6.3	2.25967	1e+06	0.700308	0.072017	2.85871e-06	1.33391e-20	4.66612563009e-15	0.989972527473	1.37828309859	0.9839625	
1.555	2.25	22.360679775	1.0	0.0979381	6.3	2.69202	1e+06	90.8431	3.30152e-14	1.14521e-06	1.38882e-06	1.21272081103	1.65648214286	1.57235689655	1.46437777778	
1.555	2.25	22.360679775	3.16227766017	0.0970564	6.3	2.62252	1e+06	44.2878	5.62249e-11	1.38343e-06	9.70069e-07	0.701205698879	1.55902873563	1.52412063492	1.33567692308	
1.555	2.25	22.360679775	10.0	0.101258	6.3	2.17598	1e+06	4.01537	1.70241e-10	1.90829e-06	9.38666e-07	0.491888549434	1.52426519337	1.44922647059	1.56554166667	
1.555	2.25	22.360679775	31.6227766017	0.0981039	6.86322	2.19755	1e+06	1.52145	0.0638781	2.49907e-06	4.29889e-07	0.172019591288	0.991331550802	1.09435833333	1.09929473684	
1.555	2.25	22.360679775	100.0	0.0737355	6.30479	2.26008	1e+06	0.658089	5.27903e-10	2.85885e-06	7.70598e-08	0.0269548244924	1.03625806452	1.07815416667	1.86911764706	
1.555	2.25	22.360679775	316.227766017	0.18362	6.3	2.2669	1e+06	0.819074	0.079734	2.76079e-06	9.28223e-08	0.0336216445293	1.13843715847	0.852513888889	1.55041764706	
1.555	2.25	22.360679775	1000.0	0.0441162	6.69753	2.25202	1e+06	0.372648	0.122497	2.90357e-06	4.55481e-08	0.0156869302273	0.975764705882	1.10316944444	1.36115625	
1.555	2.25	62.9960524947	1.0	0.113494	7	2.29046	1e+06	15.3901	1.33686e-12	1.33405e-06	3.07353e-06	2.30390914883	1.92288439306	2.8544375	1.77431428571	
1.555	2.25	62.9960524947	3.16227766017	0.116221	6.3	2.52971	1e+06	24.051	5.21221e-08	1.51787e-06	2.21424e-06	1.45878105503	1.46957865169	2.08627692308	1.06985555556	
1.555	2.25	62.9960524947	10.0	0.11874	6.3	2.22757	1e+06	4.51466	0.0256381	2.04595e-06	1.80749e-06	0.883447787092	1.32340883978	1.44878676471	1.33743913043	
1.555	2.25	62.9960524947	31.6227766017	0.116765	6.3	2.22942	1e+06	1.7713	0.0152355	2.49996e-06	9.14999e-07	0.366005456087	1.01810869565	1.40353521127	1.32565789474	
1.555	2.25	62.9960524947	100.0	0.124035	6.3	2.22143	1e+06	0.974089	1.32498e-07	2.70982e-06	4.39032e-07	0.162015189201	1.0079144385	1.0717943662	1.72722631579	
1.555	2.25	62.9960524947	316.227766017	0.0965362	6.81542	2.25017	1e+06	0.537874	0.103731	2.71218e-06	1.23042e-07	0.0453664579785	1.03886111111	0.924891666667	1.45514	
1.555	2.25	62.9960524947	1000.0	0.0120131	7	2.26733	1e+06	0.412415	0.00554843	2.92109e-06	2.99369e-09	0.00102485373611	0.87320855615	1.10299583333	1.0163125	
1.555	2.25	177.476832988	1.0	0.11339	6.3	1.85121	1e+06	1.76797	4.1281e-17	1.67886e-06	6.85032e-06	4.08034023087	2.18239428571	3.61563636364	2.2493	
1.555	2.25	177.476832988	3.16227766017	0.113497	6.3	2.12562	1e+06	4.87487	3.46837e-11	1.77053e-06	5.74326e-06	3.24380835117	1.79537912088	2.68318181818	2.033748	
1.555	2.25	177.476832988	10.0	0.116457	6.3	2.09514	1e+06	1.85071	1.59892e-14	2.15494e-06	4.16904e-06	1.93464319192	1.64917934783	2.5646056338	1.60632857143	
1.555	2.25	177.476832988	31.6227766017	0.115284	6.3	2.1629	1e+06	1.17631	3.66647e-06	2.42075e-06	2.00722e-06	0.829172777032	1.04630054645	1.30156805556	1.22036666667	
1.555	2.25	177.476832988	100.0	0.117399	6.50582	2.21105	1e+06	0.765096	0.130611	2.56901e-06	8.49129e-07	0.33052771301	1.08858563536	0.934332394366	1.47374	
1.555	2.25	177.476832988	316.227766017	0.102761	6.3	2.23744	1e+06	2.56037e-06	0.0562521	3.03484e-06	2.73107e-07	0.0899905761094	1.02760869565	0.997856944444	1.42091428571	
1.555	2.25	177.476832988	1000.0	0.185725	6.40559	2.24482	1e+06	0.427173	1.39449e-05	2.80337e-06	1.64159e-07	0.0585577358679	0.95355	1.22232222222	0.797485714286	
1.555	2.25	500.0	1.0	0.128466	6.3	2.07692	1e+06	1.07818	0.38779	2.16422e-06	7.04436e-06	3.25491863119	1.70988461538	1.63375362319	2.10081052632	
1.555	2.25	500.0	3.16227766017	0.129346	6.3	2.16294	1e+06	2.37337	0.121241	2.23632e-06	6.1957e-06	2.77048901767	1.50716129032	1.61097058824	0.981154545455	
1.555	2.25	500.0	10.0	0.129925	6.3	2.23021	1e+06	2.22558	0.439131	2.30155e-06	4.20608e-06	1.82749885946	1.02022282609	1.18164492754	0.907184210526	
1.555	2.25	500.0	31.6227766017	0.130765	6.30001	2.2048	1e+06	0.378115	0.143182	2.71535e-06	2.42045e-06	0.891395216086	0.94620441989	1.11900972222	1.25527333333	
1.555	2.25	500.0	100.0	0.135627	6.50756	2.20951	1e+06	0.606365	0.0370967	2.6409e-06	1.16013e-06	0.439293422697	0.993956521739	1.17682222222	1.67557333333	
1.555	2.25	500.0	316.227766017	0.144046	6.87915	2.27589	1e+06	0.739439	0.0908788	2.76285e-06	1.95349e-07	0.0707056119587	1.11193478261	1.2022375	1.284425	
1.555	2.25	500.0	1000.0	0.147085	6.81007	2.20726	1e+06	5.76283e-15	0.0563248	2.87648e-06	3.19451e-07	0.111056221493	0.934720430108	0.979704166667	2.42431875	
1.555	2.5	1.0	1.0	0.0728621	6.3	1.4181	1e+06	1.87064e-14	0.163782	1.53815e-06	2.78612e-06	1.81134479732	3.08211049724	4.95951612903	3.08028518519	
1.555	2.5	1.0	3.16227766017	0.0765419	6.3	1.93481	1e+06	1.49562	9.40573e-09	2.16056e-06	2.54319e-06	1.17709760432	1.74901578947	2.01455072464	2.75921851852	
1.555	2.5	1.0	10.0	0.551332	6.31284	3.25984	1e+06	84.7871	7.58685e-10	2.09907e-06	8.41455e-07	0.400870385456	1.71606349206	1.49961111111	1.74506	
1.555	2.5	1.0	31.6227766017	0.0737031	6.33304	2.48742	1e+06	2.00011	0.0659342	3.12311e-06	5.59734e-07	0.179223274236	1.03340217391	1.34458611111	1.15343125	
1.555	2.5	1.0	100.0	0.0448379	6.3	2.48529	1e+06	0.965465	0.00380326	3.4065e-06	1.76186e-07	0.0517205342727	1.08518579235	1.41705555556	1.8826	
1.555	2.5	1.0	316.227766017	0.390701	6.3	2.50328	1e+06	0.389897	0.0353208	3.6034e-06	7.18297e-08	0.0199338680135	1.02593989071	1.2374375	1.06439166667	
1.555	2.5	1.0	1000.0	0.282867	6.30246	2.49941	1e+06	0.631112	0.0194515	3.54066e-06	1.48832e-07	0.0420351008004	0.934344262295	1.0394125	1.71694166667	
1.555	2.5	2.81726911385	1.0	0.0786664	6.3	1.45797	1e+06	9.53431e-16	0.0917759	1.58309e-06	3.56258e-06	2.25039637671	2.83203783784	4.47365079365	2.29007666667	
1.555	2.5	2.81726911385	3.16227766017	0.0770186	6.3	2.04735	1e+06	2.78872	0.0229871	2.15703e-06	2.93059e-06	1.35862273589	1.84726943005	2.46754285714	2.60173214286	
1.555	2.5	2.81726911385	10.0	0.530232	6.91127	3.33038	1e+06	97.7681	8.64625e-17	2.19238e-06	7.26531e-07	0.331389175234	1.7202459893	1.87777777778	1.45854210526	
1.555	2.5	2.81726911385	31.6227766017	0.0734538	6.36521	2.48562	1e+06	1.92028	0.0582075	3.1131e-06	5.98703e-07	0.192317304295	1.06972192513	1.30898055556	1.6396	
1.555	2.5	2.81726911385	100.0	0.0775394	6.52384	2.52264	1e+06	1.41685	0.0513363	3.29731e-06	1.98029e-07	0.0600577440398	0.966631868132	1.06090972222	1.78176923077	
1.555	2.5	2.81726911385	316.227766017	0.113111	6.74852	2.50429	1e+06	1.10655	0.00695546	3.43026e-06	1.43173e-07	0.0417382355856	1.0325483871	1.21422361111	1.41882857143	
1.555	2.5	2.81726911385	1000.0	1.05454	6.31001	2.52711	1e+06	0.856545	0.0370516	3.52915e-06	7.86607e-09	0.00222888514231	1.13007650273	1.15094861111	1.91044166667	
1.555	2.5	7.93700525984	1.0	0.0774241	6.3	2.80176	1e+06	93.0209	4.9789e-17	1.52089e-06	3.1674e-06	2.08259637449	2.06233333333	2.54698387097	1.36458275862	
1.555	2.5	7.93700525984	3.16227766017	0.0752661	7	2.76897	1e+06	34.6425	1.8927e-16	1.95876e-06	2.06656e-06	1.05503481795	1.608	2.11441791045	1.748424	
1.555	2.5	7.93700525984	10.0	0.670309	6.58092	3.2323	1e+06	67.8584	5.04748e-17	2.23936e-06	5.21071e-07	0.232687464276	1.4857712766	1.59275	1.73442631579	
1.555	2.5	7.93700525984	31.6227766017	0.0791648	6.32329	2.45472	1e+06	1.25008	0.02904	3.2926e-06	7.49586e-07	0.227657778048	0.977107526882	1.24093333333	1.07370714286	
1.555	2.5	7.93700525984	100.0	0.034407	6.3	2.52675	1e+06	1.44817	0.167864	3.35081e-06	5.3515e-08	0.0159707652776	1.30316666667	1.68422222222	1.26524166667	
1.555	2.5	7.93700525984	316.227766017	0.189245	7	2.53392	1e+06	1.55261	0.0423651	3.28241e-06	2.11744e-22	6.45086994007e-17	1.05896153846	0.902284722222	2.39213076923	
1.555	2.5	7.93700525984	1000.0	0.01	6.30001	2.50858	1e+06	0.0799365	7.83496e-09	3.74502e-06	1.25741e-09	0.000335755216261	0.994153846154	0.965669444444	2.05861111111	
1.555	2.5	22.360679775	1.0	0.093119	6.3	2.75812	1e+06	54.6839	1.44291e-12	1.708e-06	3.05917e-06	1.79108313817	1.78071195652	2.0855	1.49797586207	
1.555	2.5	22.360679775	3.16227766017	0.0910383	6.3	2.78399	1e+06	31.988	8.79769e-08	2.03032e-06	2.04968e-06	1.00953544269	1.50879144385	1.72930882353	1.187184	
1.555	2.5	22.360679775	10.0	0.0935741	6.3	2.40281	1e+06	3.39299	1.2856e-08	2.80602e-06	1.88831e-06	0.672949586959	1.44713157895	1.57207042254	3.38759	
1.555	2.5	22.360679775	31.6227766017	0.0983398	6.42103	2.45883	1e+06	1.32937	0.0800528	3.2059e-06	8.86222e-07	0.276434698525	1.10982065217	0.989556944444	1.46366666667	
1.555	2.5	22.360679775	100.0	0.104976	6.60666	2.46506	1e+06	0.809826	0.011225	3.45728e-06	3.47099e-07	0.100396554517	0.96586631016	0.827341666667	1.32280666667	
1.555	2.5	22.360679775	316.227766017	0.0357534	6.69815	2.50518	1e+06	0.581462	0.055476	3.59321e-06	4.06015e-08	0.0112995065693	0.96250273224	1.04284861111	1.43613333333	
1.555	2.5	22.360679775	1000.0	0.01	6.39954	2.50987	1e+06	8.12649e-12	0.0677568	3.76463e-06	1.40241e-10	3.7252266491e-05	1.05105524862	1.12416944444	1.27984545455	
1.555	2.5	62.9960524947	1.0	0.109522	6.3	2.73018	1e+06	29.2746	2.39944e-12	1.91782e-06	5.47513e-06	2.85487167722	2.57309444444	4.46889393939	1.41125	
1.555	2.5	62.9960524947	3.16227766017	0.113721	6.3	2.18904	1e+06	2.62242	0.0119316	2.32685e-06	5.52232e-06	2.37330296323	1.9304	2.50555072464	1.96907826087	
1.555	2.5	62.9960524947	10.0	0.112257	7	2.37469	1e+06	2.48938	8.26745e-12	2.80773e-06	3.3318e-06	1.18665256275	1.30407650273	1.64519444444	0.846583333333	
1.555	2.5	62.9960524947	31.6227766017	0.111427	6.3	2.42824	1e+06	1.31253	2.38021e-06	3.21537e-06	1.56587e-06	0.486995275816	1.11181521739	1.44269444444	1.48441333333	
1.555	2.5	62.9960524947	100.0	0.115029	6.6733	2.57312	1e+06	2.35668	0.0437654	3.24547e-06	1.95121e-07	0.060121030236	1.09278142077	1.26134166667	1.23514285714	
1.555	2.5	62.9960524947	316.227766017	0.759412	6.60734	2.53381	1e+06	0.472053	0.0546674	3.59554e-06	7.69213e-08	0.0213935319869	1.02604972376	1.07936805556	1.61478333333	
1.555	2.5	62.9960524947	1000.0	0.0240183	6.3	2.52388	1e+06	0.403541	0.0486641	3.63222e-06	8.07265e-09	0.00222251130163	1.08457458564	1.26559444444	1.68876153846	
1.555	2.5	177.476832988	1.0	0.110852	6.3	2.1393	1e+06	2.15223	0.0783112	2.21848e-06	1.17208e-05	5.2832570048	3.32165	6.01110447761	3.88728181818	
1.555	2.5	177.476832988	3.16227766017	0.111581	6.3	2.34198	1e+06	4.511	9.43047e-06	2.43612e-06	9.53566e-06	3.91428172668	2.48151075269	4.32127536232	2.92673636364	
1.555	2.5	177.476832988	10.0	0.111447	6.46888	2.37091	1e+06	2.25449	9.19307e-11	2.86204e-06	5.95872e-06	2.08198348031	1.47795187166	2.50001408451	0.608055555556	
1.555	2.5	177.476832988	31.6227766017	0.113406	6.94112	2.4447	1e+06	0.875129	0.0240211	3.24836e-06	2.94421e-06	0.906368136537	1.07804891304	1.39222222222	1.29824615385	
1.555	2.5	177.476832988	100.0	0.119256	6.3	2.51259	1e+06	1.3488	0.0726235	3.27171e-06	8.94212e-07	0.273316400292	1.04622404372	1.26852361111	0.985169230769	
1.555	2.5	177.476832988	316.227766017	0.119714	6.85986	2.52043	1e+06	0.960318	0.0864281	3.50973e-06	2.84439e-07	0.0810429862126	0.876906593407	0.976083333333	1.98827272727	
1.555	2.5	177.476832988	1000.0	0.165476	6.31496	2.49421	1e+06	0.200016	0.00105967	3.65332e-06	1.75452e-07	0.0480253577568	0.98731147541	0.971440277778	1.8415	
1.555	2.5	500.0	1.0	0.120372	6.3	2.29734	1e+06	2.78913	0.109914	2.41742e-06	1.41338e-05	5.8466464247	1.76454644809	2.02477464789	1.55242105263	
1.555	2.5	500.0	3.16227766017	0.120301	6.3	2.33028	1e+06	2.72637	0.0600026	2.71349e-06	1.20022e-05	4.42315984212	1.24858510638	1.44193055556	1.11841578947	
1.555	2.5	500.0	10.0	0.121194	6.3	2.4482	1e+06	2.16631	0.0393244	2.92638e-06	7.87865e-06	2.69228534913	1.1097679558	1.08711388889	1.60705	
1.555	2.5	500.0	31.6227766017	0.12014	6.3	2.42048	1e+06	1.01425	0.0723201	3.178e-06	3.92736e-06	1.23579609817	0.892758064516	0.984269444444	1.13242666667	
1.555	2.5	500.0	100.0	0.122603	6.3	2.47963	1e+06	0.45799	0.1178	3.53083e-06	1.71594e-06	0.485987713937	0.932109289617	1.12579861111	1.53970769231	
1.555	2.5	500.0	316.227766017	0.1321	6.30021	2.50174	1e+06	0.562415	0.133164	3.54928e-06	6.24167e-07	0.175857356985	1.09429891304	1.24157916667	1.1186	
1.555	2.5	500.0	1000.0	0.150736	7	2.50531	1e+06	0.188562	7.97433e-10	3.66911e-06	1.86154e-07	0.0507354644587	0.908155555556	0.898063888889	1.16048	
1.555	2.75	1.0	1.0	0.0735819	6.3	1.78142	1e+06	0.227568	0.186537	2.35858e-06	5.94721e-06	2.52152142391	2.83313131313	4.83284285714	2.44376785714	
1.555	2.75	1.0	3.16227766017	0.40817	6.62596	3.96765	1e+06	422.511	8.81373e-18	2.87046e-06	1.04372e-07	0.0363607226716	2.96915104167	2.6194084507	9.53727272727	
1.555	2.75	1.0	10.0	0.525139	6.30001	3.38608	1e+06	58.9434	2.70621e-10	2.61903e-06	1.20975e-06	0.461907652833	1.33503243243	1.4765	1.20232	
1.555	2.75	1.0	31.6227766017	0.0856659	6.51066	2.70288	1e+06	1.01178	0.0491724	3.95693e-06	9.70314e-07	0.245218894446	0.839295081967	0.929913888889	0.603631818182	
1.555	2.75	1.0	100.0	0.0517039	6.3	2.75803	1e+06	1.06865	2.1115e-09	4.00988e-06	1.21783e-07	0.0303707342863	1.07557714286	1.09410555556	1.689975	
1.555	2.75	1.0	316.227766017	0.071833	7	2.72984	1e+06	0.398826	6.24369e-12	4.10338e-06	2.09802e-07	0.0511290692064	0.956612359551	0.9414	1.08603125	
1.555	2.75	1.0	1000.0	0.0116096	6.34579	2.74556	1e+06	0.337936	0.0020251	4.18282e-06	3.67853e-09	0.000879437795554	1.0210726257	1.04443333333	2.31098571429	
1.555	2.75	2.81726911385	1.0	0.0747272	6.3	1.91267	1e+06	1.02324	0.323742	2.34806e-06	6.96823e-06	2.96765414853	3.54919072165	5.97846376812	3.38585833333	
1.555	2.75	2.81726911385	3.16227766017	0.0742161	7	2.47239	1e+06	5.12808	2.9075e-17	2.8738e-06	4.78156e-06	1.66384577911	1.81730729167	2.39535211268	1.95598571429	
1.555	2.75	2.81726911385	10.0	0.495642	7	3.47889	1e+06	73.9962	3.48582e-16	2.61488e-06	1.18822e-06	0.454407085602	1.24603825137	1.34654027778	1.48291428571	
1.555	2.75	2.81726911385	31.6227766017	0.0745598	6.3	2.75118	1e+06	2.16902	4.5508e-06	3.83293e-06	7.44617e-07	0.194268353453	0.930547486034	0.981265277778	1.05733333333	
1.555	2.75	2.81726911385	100.0	0.0835728	6.64326	2.72889	1e+06	0.849138	0.0324645	4.02288e-06	4.45018e-07	0.110621743626	1.01428248588	0.982366666667	1.51203333333	
1.555	2.75	2.81726911385	316.227766017	0.31271	6.38618	2.7766	1e+06	1.39109	0.0388659	3.92976e-06	2.02082e-07	0.0514234966003	1.01311931818	1.22460694444	1.6236	
1.555	2.75	2.81726911385	1000.0	0.17111	6.59999	2.74494	1e+06	0.0215838	0.037994	4.11132e-06	4.31081e-07	0.104852212915	1.15157142857	0.945741666667	1.79388333333	
1.555	2.75	7.93700525984	1.0	0.0770519	6.3	3.10154	1e+06	98.4407	3.57778e-16	2.18667e-06	5.99486e-06	2.74154765008	2.67331937173	4.64679104478	1.497156	
1.555	2.75	7.93700525984	3.16227766017	2	6.38908	3.8708	1e+06	246.963	4.09982e-17	2.87063e-06	8.72754e-09	0.00304028732369	2.88641025641	3.06729166667	8.77427272727	
1.555	2.75	7.93700525984	10.0	0.553423	7	3.40755	1e+06	54.5103	5.74867e-08	2.72859e-06	9.52615e-07	0.349123539997	1.29803743316	1.38865972222	2.47476923077	
1.555	2.75	7.93700525984	31.6227766017	0.0783783	6.83608	2.75164	1e+06	1.79168	0.0121907	3.86685e-06	9.10398e-07	0.235436595679	1.10302762431	1.02995972222	2.35315	
1.555	2.75	7.93700525984	100.0	0.0755818	6.35572	2.78132	1e+06	1.52608	0.082042	3.85695e-06	6.21761e-08	0.0161205356564	0.990611111111	0.9735	1.48697777778	
1.555	2.75	7.93700525984	316.227766017	0.499116	6.30002	2.79271	1e+06	1.24822	0.0476894	3.89795e-06	2.38095e-07	0.0610821072615	1.06806703911	1.02861388889	1.7362625	
1.555	2.75	7.93700525984	1000.0	2	6.3	2.76665	1e+06	0.853792	2.65661e-16	4.05286e-06	1.59992e-24	3.94763204256e-19	0.89252247191	0.875969444444	1.58425555556	
1.555	2.75	22.360679775	1.0	0.0883105	6.9999	3.06166	1e+06	64.5427	1.00183e-11	2.29236e-06	5.90328e-06	2.57519761294	2.36760732984	3.03180882353	1.27664	
1.555	2.75	22.360679775	3.16227766017	2	7	3.63346	1e+06	116.518	1.00752e-16	2.86445e-06	7.27683e-22	2.54039344377e-16	2.89383068783	3.73630555556	3.877775	
1.555	2.75	22.360679775	10.0	0.0912942	6.59315	2.69948	1e+06	3.45454	0.010594	3.59908e-06	2.53432e-06	0.704157729197	1.26612765957	1.80681944444	1.26074615385	
1.555	2.75	22.360679775	31.6227766017	0.0864087	6.3	2.74325	1e+06	1.64791	1.15864e-10	3.96225e-06	8.95985e-07	0.226130355227	0.931105555556	1.0816875	0.911254545455	
1.555	2.75	22.360679775	100.0	0.0970482	6.33773	2.72918	1e+06	0.913069	0.00807058	4.02543e-06	4.25643e-07	0.105738517376	1.14645856354	1.26453055556	2.427	
1.555	2.75	22.360679775	316.227766017	0.212662	6.3	2.78077	1e+06	1.41006	6.37426e-13	3.90442e-06	1.73065e-07	0.044325405566	0.936627118644	0.864494444444	1.9577375	
1.555	2.75	22.360679775	1000.0	0.279558	6.8865	2.76603	1e+06	0.240578	0.0203562	4.06389e-06	1.24369e-07	0.0306034366088	1.0480862069	1.20162916667	0.857986666667	
1.555	2.75	62.9960524947	1.0	0.104847	6.3	2.29185	1e+06	3.30879	5.3979e-08	2.7087e-06	1.07797e-05	3.97965813859	2.37446031746	3.98237681159	2.18677826087	
1.555	2.75	62.9960524947	3.16227766017	0.10434	6.3	2.56691	1e+06	5.38968	0.00119062	3.05478e-06	7.334e-06	2.4008275555	1.685	2.42145833333	1.59875263158	
1.555	2.75	62.9960524947	10.0	0.104207	6.3	2.73045	1e+06	3.85511	0.0154671	3.51851e-06	3.7893e-06	1.07696155475	1.34624731183	1.43956944444	1.83699230769	
1.555	2.75	62.9960524947	31.6227766017	0.10025	6.50132	2.7698	1e+06	1.52555	0.0782896	3.84578e-06	1.16219e-06	0.302198773721	0.702770949721	0.8657875	1.5692	
1.555	2.75	62.9960524947	100.0	0.241072	6.86907	2.78612	1e+06	1.31147	0.15347	3.95156e-06	1.36818e-08	0.00346237941471	0.916268156425	1.07959444444	1.58375	
1.555	2.75	62.9960524947	316.227766017	0.279234	6.3	2.76928	1e+06	0.839501	0.0399712	3.9676e-06	8.05015e-08	0.0202897217461	1.10551136364	1.12682083333	1.76954285714	
1.555	2.75	62.9960524947	1000.0	0.42526	6.99999	2.77818	1e+06	1.05567	3.85438e-06	3.94546e-06	2.19164e-07	0.0555484024676	0.927454545455	1.15364444444	1.0479875	
1.555	2.75	177.476832988	1.0	0.105289	6.3	2.43022	1e+06	3.81445	0.0635362	2.78406e-06	1.81009e-05	6.50161993635	3.17101630435	6.26433333333	1.52415263158	
1.555	2.75	177.476832988	3.16227766017	0.105762	6.3	2.51735	1e+06	2.6972	1.37465e-13	3.1391e-06	1.39776e-05	4.45274123156	2.60317647059	4.91865277778	2.06355263158	
1.555	2.75	177.476832988	10.0	2	6.48913	3.42671	1e+06	26.9286	2.62956e-17	3.23222e-06	2.82236e-08	0.00873195512682	4.6306043956	9.88369444444	2.40310769231	
1.555	2.75	177.476832988	31.6227766017	0.106257	6.3	2.71519	1e+06	1.51181	5.01284e-10	3.77813e-06	2.93632e-06	0.777188715052	1.14168156425	1.59327777778	1.47920909091	
1.555	2.75	177.476832988	100.0	0.113549	6.3	2.7587	1e+06	0.542309	0.164115	4.06812e-06	1.15438e-06	0.283762524213	0.976920903955	1.06523888889	2.36355	
1.555	2.75	177.476832988	316.227766017	0.103774	6.79494	2.75275	1e+06	0.96812	3.21039e-07	4.05662e-06	3.52997e-07	0.0870175170462	0.978915730337	0.820930555556	1.26735555556	
1.555	2.75	177.476832988	1000.0	0.620693	6.3	2.76368	1e+06	0.994684	1.50093e-16	3.93857e-06	1.46241e-07	0.0371304813676	0.963795454545	0.727218055556	2.33728888889	
1.555	2.75	500.0	1.0	0.10982	6.3	2.48515	1e+06	3.17772	0.00817507	2.87961e-06	2.4694e-05	8.57546681669	1.53676086957	2.36109722222	1.9133875	
1.555	2.75	500.0	3.16227766017	0.110157	6.33604	2.55592	1e+06	2.69247	0.038506	3.12508e-06	1.93117e-05	6.1795858026	1.38932258065	1.99481944444	1.463875	
1.555	2.75	500.0	10.0	0.110275	7	2.61814	1e+06	1.37627	1.17313e-11	3.57919e-06	1.14485e-05	3.19862874002	1.28278453039	1.70308333333	0.917145454545	
1.555	2.75	500.0	31.6227766017	0.111881	6.3	2.74997	1e+06	1.36253	0.0594712	3.84886e-06	4.77396e-06	1.2403568849	0.905094972067	1.17540138889	1.61338888889	
1.555	2.75	500.0	100.0	0.110864	6.44278	2.74293	1e+06	0.829121	0.0808134	4.07342e-06	1.61031e-06	0.395321376141	0.818563535912	0.728963888889	2.63655555556	
1.555	2.75	500.0	316.227766017	0.128698	6.3	2.78802	1e+06	0.83487	0.0587563	4.115e-06	1.56226e-07	0.0379650060753	1.01574576271	1.35282777778	2.5010875	
1.555	2.75	500.0	1000.0	1.07707	7	2.78485	1e+06	0.918906	0.0625144	3.99071e-06	2.43401e-08	0.00609919036963	1.15879775281	1.50244444444	2.19054285714	
1.555	3.0	1.0	1.0	2	6.3	4.806	1e+06	990.908	4.82516e-16	2.08832e-06	2.16302e-07	0.103577038002	4.95381632653	6.52611111111	15.5276	
1.555	3.0	1.0	3.16227766017	0.439239	7	3.95821	1e+06	182.864	9.85206e-17	3.05263e-06	9.87167e-07	0.32338246037	2.41898930481	3.25979166667	4.81626666667	
1.555	3.0	1.0	10.0	0.0730888	7	2.9584	1e+06	3.14356	1.8358e-12	4.02965e-06	2.27925e-06	0.565619842914	1.15147777778	1.32769722222	2.29509	
1.555	3.0	1.0	31.6227766017	0.067177	6.6047	2.94459	1e+06	0.481067	0.0788543	4.30841e-06	1.17496e-06	0.272713135472	0.961707602339	0.768870833333	3.290125	
1.555	3.0	1.0	100.0	0.0955059	6.3	2.98482	1e+06	0.439143	0.0198743	4.25625e-06	5.9756e-07	0.140395888399	0.94344047619	0.961893055556	4.24193333333	
1.555	3.0	1.0	316.227766017	0.210311	6.63608	3.00698	1e+06	0.240222	0.0154556	4.23395e-06	2.26721e-07	0.0535483413833	0.758722891566	0.745430555556	3.08657333333	
1.555	3.0	1.0	1000.0	0.0117653	6.30001	3.00586	1e+06	1.01678	0.0385324	4.16922e-06	3.56311e-12	8.54622687217e-07	0.904597633136	1.06334166667	2.336315	
1.555	3.0	2.81726911385	1.0	2	6.3	4.79816	1e+06	732.262	4.45123e-17	2.0806e-06	2.23687e-07	0.107510814188	5.23292307692	7.35749295775	16.8679473684	
1.555	3.0	2.81726911385	3.16227766017	0.452511	6.3	4.05007	1e+06	214.315	2.01234e-16	3.18511e-06	8.70483e-07	0.273297625514	2.22046703297	2.83329166667	4.4488	
1.555	3.0	2.81726911385	10.0	0.0708207	6.3	2.98308	1e+06	3.49289	0.00104477	3.99466e-06	2.45978e-06	0.61576704901	1.19581034483	1.570125	2.71568571429	
1.555	3.0	2.81726911385	31.6227766017	0.0760498	6.39561	2.99594	1e+06	1.28257	0.00884174	4.1826e-06	9.24953e-07	0.221143068905	0.840864705882	0.920033333333	2.0129625	
1.555	3.0	2.81726911385	100.0	0.556795	6.33494	3.07904	1e+06	1.97988	0.101744	3.9978e-06	3.62098e-07	0.0905743158737	1.00658536585	1.11105277778	2.877225	
1.555	3.0	2.81726911385	316.227766017	0.216685	6.46089	3.01714	1e+06	0.487879	0.0487028	4.18021e-06	1.8175e-07	0.0434786769086	0.80648502994	1.04689027778	1.40739	
1.555	3.0	2.81726911385	1000.0	1.2643	6.3	3.0045	1e+06	1.9174e-13	2.09991e-06	4.35318e-06	6.59554e-09	0.0015151084954	0.829532934132	0.923459722222	3.38199	
1.555	3.0	7.93700525984	1.0	2	6.3	4.68279	1e+06	493.821	9.67232e-17	2.21284e-06	2.023e-07	0.0914209793749	5.57948186528	8.86348611111	14.6692105263	
1.555	3.0	7.93700525984	3.16227766017	2	6.53146	3.91015	1e+06	140.99	1.65775e-17	3.38625e-06	4.2113e-16	1.24364710225e-10	3.30643956044	5.22694444444	2.46067272727	
1.555	3.0	7.93700525984	10.0	0.560556	6.3	3.4847	1e+06	27.9426	1.08934e-15	3.0491e-06	1.06028e-06	0.34773539733	1.34495428571	1.47570833333	2.39184285714	
1.555	3.0	7.93700525984	31.6227766017	0.0854706	6.3	2.98015	1e+06	0.732783	0.0730398	4.22919e-06	1.31216e-06	0.310262721703	1.15843195266	1.17935138889	3.91285	
1.555	3.0	7.93700525984	100.0	0.602697	6.3	3.04424	1e+06	2.16268	0.0847743	4.129e-06	1.00077e-07	0.0242375877937	0.872758823529	1.01829027778	2.198825	
1.555	3.0	7.93700525984	316.227766017	0.157475	7	3.01791	1e+06	0.814972	0.00555248	4.20956e-06	2.11602e-07	0.0502670112791	1.19582634731	1.22170555556	3.06207	
1.555	3.0	7.93700525984	1000.0	0.121092	6.3	2.98843	1e+06	1.05281e-07	0.0142013	4.43229e-06	9.13005e-08	0.0205989454661	1.1157005988	0.965709722222	5.7876	
1.555	3.0	22.360679775	1.0	0.0812492	6.3	3.37056	1e+06	69.1978	1.40104e-08	3.0695e-06	9.4023e-06	3.06313731878	2.42152791878	4.278875	1.38949473684	
1.555	3.0	22.360679775	3.16227766017	0.01	6.3	3.71677	1e+06	72.1592	3.53833e-17	3.38488e-06	8.51627e-26	2.5159739784e-20	2.63784782609	4.36109722222	2.22130833333	
1.555	3.0	22.360679775	10.0	0.0840459	6.30386	2.95246	1e+06	2.3406	0.0623115	4.04139e-06	3.24535e-06	0.803028166052	1.05643103448	1.2072375	1.88792857143	
1.555	3.0	22.360679775	31.6227766017	0.868079	7	3.12844	1e+06	3.4805	0.0638857	3.83694e-06	1.7775e-07	0.0463259785141	1.16294610778	1.21239444444	3.931975	
1.555	3.0	22.360679775	100.0	0.0535885	6.88027	2.99579	1e+06	0.372314	0.0473622	4.30634e-06	2.74293e-07	0.0636951564438	1.04877245509	1.09010555556	3.78986666667	
1.555	3.0	22.360679775	316.227766017	0.101007	6.3	3.00221	1e+06	1.10167	2.94279e-12	4.2368e-06	1.66608e-07	0.0393240181269	1.07612352941	1.24314166667	1.400365	
1.555	3.0	22.360679775	1000.0	0.389462	6.85525	3.02108	1e+06	0.430243	1.07185e-14	4.15391e-06	2.62023e-07	0.063078641569	1.0161746988	1.20084166667	4.328085	
1.555	3.0	62.9960524947	1.0	0.0972438	6.3	3.1412	1e+06	27.0298	1.32661e-08	3.15376e-06	1.20576e-05	3.8232459033	2.60376190476	4.16461111111	3.70535625	
1.555	3.0	62.9960524947	3.16227766017	0.0970635	6.95064	2.90537	1e+06	5.47733	0.00578758	3.66182e-06	8.70001e-06	2.37587046878	1.69932417582	2.74316666667	2.36985833333	
1.555	3.0	62.9960524947	10.0	0.966973	6.40911	3.29998	1e+06	9.52411	4.17065e-17	3.61218e-06	1.61496e-07	0.0447087354451	1.88279651163	2.905125	1.97823333333	
1.555	3.0	62.9960524947	31.6227766017	0.0930196	7	3.00252	1e+06	1.42805	0.00144091	4.16325e-06	1.14721e-06	0.275556356212	1.16834911243	1.31412361111	2.15816	
1.555	3.0	62.9960524947	100.0	0.697977	6.3	3.04887	1e+06	1.32145	0.0511573	4.14099e-06	6.34368e-08	0.0153192352553	1.05631952663	1.08765138889	6.8696	
1.555	3.0	62.9960524947	316.227766017	0.0214738	7	3.00896	1e+06	0.009846	0.0153521	4.30485e-06	1.2664e-08	0.00294179820435	1.10021084337	1.1292875	6.9005	
1.555	3.0	62.9960524947	1000.0	0.017955	6.30009	3.00391	1e+06	0.377923	0.0498338	4.32613e-06	4.25826e-08	0.00984311613382	0.887133333333	0.949588888889	1.89007	
1.555	3.0	177.476832988	1.0	0.100845	6.3	2.75122	1e+06	4.40277	5.74028e-06	3.3141e-06	2.44952e-05	7.39120726592	4.01877272727	7.67973611111	1.8568	
1.555	3.0	177.476832988	3.16227766017	0.101944	6.3	2.86622	1e+06	3.29512	6.77698e-10	3.69268e-06	1.58085e-05	4.28103707876	2.26679661017	3.95029166667	1.84943	
1.555	3.0	177.476832988	10.0	0.01	7	3.47145	1e+06	18.4531	1.49414e-16	3.74472e-06	3.71693e-25	9.92578884403e-20	3.50556069364	6.89413888889	1.9505875	
1.555	3.0	177.476832988	31.6227766017	0.77262	7	3.2214	1e+06	4.69713	9.79508e-15	3.88642e-06	2.43367e-07	0.0626198403672	1.63056140351	2.36797222222	2.77536666667	
1.555	3.0	177.476832988	100.0	0.0993258	6.53917	2.99126	1e+06	0.443257	1.86088e-05	4.23788e-06	1.04644e-06	0.246925349467	1.13459756098	1.47533333333	1.63760666667	
1.555	3.0	177.476832988	316.227766017	2	6.3	3.03024	1e+06	1.03596	2.13911e-08	4.24592e-06	4.73982e-09	0.0011163234352	0.924137724551	1.00741111111	2.2031925	
1.555	3.0	177.476832988	1000.0	0.147487	6.71671	2.99572	1e+06	0.634705	0.0493789	4.20587e-06	4.16416e-07	0.0990082907936	0.977571428571	1.02822222222	2.15666	
1.555	3.0	500.0	1.0	0.100049	6.99963	2.84297	1e+06	4.77742	1.92686e-11	3.36689e-06	3.53566e-05	10.5012637776	2.61162711864	4.78138888889	2.27363846154	
1.555	3.0	500.0	3.16227766017	0.101037	6.3	2.92702	1e+06	3.83676	0.00043447	3.63173e-06	2.37321e-05	6.53465428322	1.73060571429	2.95252777778	1.37835555556	
1.555	3.0	500.0	10.0	0.100309	6.3	2.88673	1e+06	0.73506	0.0429753	4.07219e-06	1.24497e-05	3.05724929338	1.19671676301	1.64181944444	1.946038	
1.555	3.0	500.0	31.6227766017	0.840685	7	3.35837	1e+06	7.12573	0.205838	3.55805e-06	3.3744e-07	0.0948384648895	1.83036526946	2.40261111111	3.62473333333	
1.555	3.0	500.0	100.0	0.0998115	7	2.96242	1e+06	0.59767	0.0372187	4.28338e-06	2.03947e-06	0.476135668561	0.881444444444	0.723008333333	2.00108	
1.555	3.0	500.0	316.227766017	0.0723352	6.4451	3.01907	1e+06	0.652986	0.0500773	4.29834e-06	2.08962e-07	0.0486145814431	0.850903030303	1.02901111111	3.329265	
1.555	3.0	500.0	1000.0	0.308647	6.42773	3.00082	1e+06	4.61511e-08	0.0920817	4.31367e-06	7.26104e-08	0.0168326274379	0.877496969697	0.989476388889	2.63733	
2.03666666667	1.5	1.0	1.0	0.01	6.3	1.93778	1e+06	80.3584	5.05624e-16	2.41089e-07	2.61073e-26	1.08289055079e-19	1.63615584416	3.92173	0.950956521739	
2.03666666667	1.5	1.0	3.16227766017	0.160083	6.3	1.15873	1e+06	0.377335	9.01205e-08	4.40217e-07	4.16477e-08	0.0946072050829	1.10494845361	1.16963103448	1.44637058824	
2.03666666667	1.5	1.0	10.0	2	6.3	1.62842	1e+06	4.07868	0.0301362	3.98251e-07	2.21415e-08	0.0555968472144	1.00508333333	1.25980909091	1.42283846154	
2.03666666667	1.5	1.0	31.6227766017	0.107611	6.3	1.45327	1e+06	0.44758	0.0245066	6.38292e-07	2.67516e-08	0.0419112255833	1.199256	1.50159375	1.47847333333	
2.03666666667	1.5	1.0	100.0	2	6.35234	1.55805	1e+06	1.68458	0.0950443	4.93862e-07	1.03908e-08	0.0210398856361	0.951072727273	0.798643181818	1.73812307692	
2.03666666667	1.5	1.0	316.227766017	1.99998	6.77231	1.59567	1e+06	1.52649	0.141344	5.66085e-07	6.70391e-09	0.0118425854774	0.884387931034	1.01264705882	1.66631538462	
2.03666666667	1.5	1.0	1000.0	2	6.69559	1.54366	1e+06	0.627731	2.35904e-05	5.93885e-07	1.24201e-09	0.0020913308132	0.997938596491	1.11186875	1.69900909091	
2.03666666667	1.5	2.81726911385	1.0	0.022919	6.3	2.13227	1e+06	137.013	1.92751e-13	2.58018e-07	4.63203e-10	0.00179523521615	1.30360810811	1.01601818182	1.11046	
2.03666666667	1.5	2.81726911385	3.16227766017	0.0443145	6.3	1.30474	1e+06	1.29943	1.42469e-17	4.47738e-07	1.26573e-08	0.0282694343567	1.00694301075	0.73562	1.71975789474	
2.03666666667	1.5	2.81726911385	10.0	1.85717	7	1.5069	1e+06	1.47717	0.0534637	5.02572e-07	1.15384e-08	0.0229587004449	0.849046728972	1.05187857143	1.20976153846	
2.03666666667	1.5	2.81726911385	31.6227766017	0.0150032	6.3	1.50057	1e+06	1.14855	0.0866308	5.5046e-07	1.66745e-10	0.000302919376521	1.18369090909	1.30100652174	1.17072307692	
2.03666666667	1.5	2.81726911385	100.0	0.01	6.30001	1.48211	1e+06	0.165828	0.11099	6.23406e-07	5.7705e-10	0.000925640754179	0.958336134454	0.798730612245	1.85419230769	
2.03666666667	1.5	2.81726911385	316.227766017	1.85756	6.6058	1.54686	1e+06	0.867012	0.116734	6.45193e-07	6.27715e-09	0.00972910431452	1.176128	1.15708076923	2.48497692308	
2.03666666667	1.5	2.81726911385	1000.0	2	6.99998	1.5448	1e+06	0.6289	0.153301	6.25154e-07	5.46117e-09	0.00873571951871	0.958741935484	0.932619230769	1.707775	
2.03666666667	1.5	7.93700525984	1.0	0.0623689	6.3	1.92743	1e+06	71.0691	6.42929e-13	2.41211e-07	2.45786e-08	0.10189667967	1.6201038961	1.85279375	1.25974761905	
2.03666666667	1.5	7.93700525984	3.16227766017	0.0715326	6.3	1.25451	1e+06	1.28691	0.106777	3.7349e-07	3.94005e-08	0.105492784278	1.31643181818	1.14667037037	2.2629625	
2.03666666667	1.5	7.93700525984	10.0	0.0742627	6.3	1.3565	1e+06	0.751919	0.0978	5.16079e-07	3.77058e-08	0.0730620699544	1.10763207547	1.02323333333	1.53651875	
2.03666666667	1.5	7.93700525984	31.6227766017	0.01	6.3	1.4912	1e+06	0.365229	0.0758424	6.73669e-07	2.41773e-24	3.58889899936e-18	0.985755905512	1.15255384615	1.29121428571	
2.03666666667	1.5	7.93700525984	100.0	0.01	6.69985	1.49544	1e+06	0.631158	0.26556	6.31135e-07	3.01761e-14	4.78124331561e-08	1.03332283465	0.970282692308	1.88613076923	
2.03666666667	1.5	7.93700525984	316.227766017	0.0100002	6.35027	1.50598	1e+06	0.276378	0.0700944	7.11721e-07	6.35408e-24	8.92776804394e-18	1.20357364341	1.2353462963	2.13113571429	
2.03666666667	1.5	7.93700525984	1000.0	1.47551	6.3	1.5992	1e+06	0.918621	0.190357	6.40562e-07	2.39732e-08	0.0374252609427	0.871801526718	0.798916666667	1.9437	
2.03666666667	1.5	22.360679775	1.0	0.0738932	6.72273	1.95764	1e+06	57.9038	6.05675e-16	2.6923e-07	3.98311e-08	0.147944508413	1.19908235294	1.05672	0.832582608696	
2.03666666667	1.5	22.360679775	3.16227766017	0.0578191	6.3	1.71116	1e+06	11.1234	0.0828764	3.53239e-07	1.90559e-08	0.0539461950691	1.372125	1.19169666667	1.65696315789	
2.03666666667	1.5	22.360679775	10.0	0.145282	6.3	1.45828	1e+06	1.53857	1.95582e-09	5.12711e-07	3.83035e-08	0.0747077788462	1.05885087719	1.02275227273	1.34174117647	
2.03666666667	1.5	22.360679775	31.6227766017	0.01	6.3	1.52288	1e+06	0.704679	0.00972917	6.616e-07	2.8008e-11	4.23337363966e-05	0.80735203252	0.890766666667	0.616676923077	
2.03666666667	1.5	22.360679775	100.0	0.01	6.3	1.49569	1e+06	0.51492	0.0992987	6.12979e-07	4.17448e-10	0.00068101517344	1.23771794872	1.25340625	1.98333076923	
2.03666666667	1.5	22.360679775	316.227766017	1.60862	6.65653	1.57477	1e+06	1.31024	0.116527	5.94714e-07	1.61191e-08	0.0271039524881	0.8721796875	0.947374	1.12251333333	
2.03666666667	1.5	22.360679775	1000.0	0.01	6.3	1.45316	1e+06	0.198724	0.0128908	6.33841e-07	4.20504e-10	0.000663421899183	1.05884033613	0.920204	2.08724545455	
2.03666666667	1.5	62.9960524947	1.0	0.0824543	6.3	1.98298	1e+06	53.2487	4.6614e-08	2.73882e-07	2.74234e-08	0.100128522502	1.37349382716	1.37236666667	1.73913888889	
2.03666666667	1.5	62.9960524947	3.16227766017	0.0942445	6.3	1.36325	1e+06	1.9016	6.43544e-06	4.2385e-07	4.73193e-08	0.111641618497	1.04147959184	1.08514545455	1.79005294118	
2.03666666667	1.5	62.9960524947	10.0	2	6.38942	1.67763	1e+06	4.3062	9.93483e-17	4.81885e-07	1.48384e-08	0.0307924089772	1.08226548673	1.18642727273	1.34268125	
2.03666666667	1.5	62.9960524947	31.6227766017	0.01	6.3	1.47964	1e+06	0.659128	0.114891	6.08746e-07	7.9053e-11	0.000129862044268	1.19777310924	1.3644125	1.39739285714	
2.03666666667	1.5	62.9960524947	100.0	2	7	1.57481	1e+06	1.06544	7.73849e-05	6.05043e-07	7.75255e-09	0.0128132215396	0.991081967213	1.04927058824	1.1727	
2.03666666667	1.5	62.9960524947	316.227766017	2	6.3	1.45778	1e+06	0.346407	0.0533289	5.54256e-07	7.48647e-10	0.00135072421408	1.28363963964	1.62469777778	1.71708	
2.03666666667	1.5	62.9960524947	1000.0	0.01	6.3	1.54694	1e+06	0.564128	0.068422	6.6748e-07	1.10056e-10	0.000164882842932	1.21892857143	1.73187058824	0.791558333333	
2.03666666667	1.5	177.476832988	1.0	0.117426	6.3	1.71411	1e+06	16.5146	5.20205e-10	3.20332e-07	1.58121e-07	0.493615998402	1.29459375	1.07860606061	1.92114761905	
2.03666666667	1.5	177.476832988	3.16227766017	0.108095	6.3	1.8548	1e+06	12.7745	3.07372e-05	4.3846e-07	7.90713e-08	0.180338685399	1.12000909091	1.23348809524	1.80602777778	
2.03666666667	1.5	177.476832988	10.0	2	7	1.8833	1e+06	7.67746	5.82992e-12	4.69416e-07	2.13169e-08	0.0454115326278	0.955153846154	1.20039148936	0.99184375	
2.03666666667	1.5	177.476832988	31.6227766017	2	6.39324	1.73239	1e+06	3.4638	0.14102	5.09244e-07	1.86378e-08	0.0365989584561	0.875899159664	0.95880625	1.10659230769	
2.03666666667	1.5	177.476832988	100.0	1.94216	7	1.65263	1e+06	2.18693	0.109826	5.39993e-07	1.92995e-08	0.0357402781147	1.01453719008	1.3648	1.37614615385	
2.03666666667	1.5	177.476832988	316.227766017	0.01	6.3	1.49379	1e+06	0.139749	0.00691896	7.50789e-07	3.87792e-10	0.000516512628715	0.94373880597	0.907287719298	1.40269285714	
2.03666666667	1.5	177.476832988	1000.0	2	7	1.48615	1e+06	0.170718	0.127051	6.72953e-07	4.67424e-22	6.94586397564e-16	1.141171875	1.55310943396	0.969684615385	
2.03666666667	1.5	500.0	1.0	0.126057	6.3	1.46921	1e+06	2.08664	0.209915	5.45034e-07	1.75577e-06	3.22139536249	2.09153787879	3.91322641509	0.876066666667	
2.03666666667	1.5	500.0	3.16227766017	0.128669	6.3	1.41946	1e+06	1.26468	0.303871	5.00895e-07	1.09057e-06	2.1772427355	1.85718181818	2.64222	2.0045	
2.03666666667	1.5	500.0	10.0	0.131423	6.688	1.39803	1e+06	0.588771	0.0326949	5.55217e-07	5.67367e-07	1.0218833357	1.09045454545	1.57009807692	0.624582307692	
2.03666666667	1.5	500.0	31.6227766017	0.145308	6.3	1.42277	1e+06	0.220708	0.0998307	6.2485e-07	2.7338e-07	0.437513003121	0.76365	1.04097115385	1.05019230769	
2.03666666667	1.5	500.0	100.0	0.141128	6.98662	1.50731	1e+06	0.224937	1.60781e-10	7.25127e-07	8.16292e-08	0.112572280442	0.836729323308	0.954557142857	1.67436666667	
2.03666666667	1.5	500.0	316.227766017	0.01	6.38006	1.57433	1e+06	0.966916	0.163382	6.4136e-07	5.15573e-10	0.00080387457902	0.982666666667	1.41094150943	1.00106363636	
2.03666666667	1.5	500.0	1000.0	1.5292	6.60108	1.54693	1e+06	0.629492	0.0565794	7.03237e-07	2.48684e-08	0.0353627582166	0.823286764706	1.11718727273	0.707410769231	
2.03666666667	1.75	1.0	1.0	0.0479307	6.3	2.10428	1e+06	108.795	6.57275e-17	3.61753e-07	3.04218e-08	0.0840955016268	1.57595283019	1.10066521739	0.60605	
2.03666666667	1.75	1.0	3.16227766017	0.0662059	6.3	1.71668	1e+06	8.68041	0.171881	5.36593e-07	3.13696e-08	0.0584606955365	1.5560530303	1.31652888889	2.341176	
2.03666666667	1.75	1.0	10.0	2	6.32306	1.81162	1e+06	4.21785	0.0145795	7.55341e-07	1.81293e-08	0.0240014774784	0.950205298013	0.935691666667	1.31059545455	
2.03666666667	1.75	1.0	31.6227766017	0.01	6.3	1.76801	1e+06	1.8774	0.040449	9.47909e-07	1.36251e-10	0.000143738481226	0.989871621622	1.01386034483	1.09897368421	
2.03666666667	1.75	1.0	100.0	0.0196062	6.30029	1.73852	1e+06	0.399452	2.77442e-05	1.1763e-06	1.13644e-08	0.00966114086543	1.10781290323	1.4137984127	1.09748823529	
2.03666666667	1.75	1.0	316.227766017	0.101034	6.39518	1.70924	1e+06	0.320959	0.0671906	1.18153e-06	3.38956e-08	0.0286878877388	0.932528301887	0.998463492063	1.35927647059	
2.03666666667	1.75	1.0	1000.0	1.97133	6.40361	1.76688	1e+06	0.934286	0.0820677	1.11433e-06	1.68647e-09	0.00151343856847	0.955633986928	1.16504516129	1.5623625	
2.03666666667	1.75	2.81726911385	1.0	0.059129	6.3	2.12965	1e+06	93.9239	6.33187e-16	3.7258e-07	1.05958e-07	0.28438992968	1.75140952381	1.60824285714	0.965515384615	
2.03666666667	1.75	2.81726911385	3.16227766017	0.0733203	6.3	1.46097	1e+06	2.3415	0.0820737	5.85916e-07	1.05607e-07	0.180242560367	1.039265625	0.83465	1.6079	
2.03666666667	1.75	2.81726911385	10.0	0.0597378	6.3	1.64439	1e+06	1.58429	0.0463499	9.13173e-07	7.93962e-08	0.0869454090298	0.986290540541	1.21248448276	1.419255	
2.03666666667	1.75	2.81726911385	31.6227766017	0.114626	6.3	1.66218	1e+06	0.673234	0.236525	1.05027e-06	6.46494e-08	0.0615550287069	0.9305	1.2053557377	1.18427368421	
2.03666666667	1.75	2.81726911385	100.0	0.0846843	6.3	1.73227	1e+06	0.920994	0.0228068	1.08013e-06	1.51771e-08	0.0140511790247	0.86677124183	0.909701639344	0.914838888889	
2.03666666667	1.75	2.81726911385	316.227766017	0.01	6.62201	1.78612	1e+06	0.9131	0.13872	1.13281e-06	2.40852e-11	2.12614648529e-05	0.932631578947	0.816882258065	1.54497777778	
2.03666666667	1.75	2.81726911385	1000.0	0.112236	6.30002	1.68423	1e+06	0.342671	0.0125269	1.1392e-06	5.98086e-08	0.0525005266854	1.01312658228	1.0614453125	0.909964705882	
2.03666666667	1.75	7.93700525984	1.0	0.0735419	6.3	2.25952	1e+06	148.154	7.3687e-17	4.08807e-07	1.49238e-07	0.365057349801	1.52454782609	1.40257333333	1.26075	
2.03666666667	1.75	7.93700525984	3.16227766017	0.0513519	6.3	2.28768	1e+06	56.3772	3.54374e-14	5.25086e-07	6.65991e-08	0.126834651848	1.38070542636	1.99007708333	1.00437826087	
2.03666666667	1.75	7.93700525984	10.0	0.0841268	6.3	1.54496	1e+06	0.716723	0.0856164	9.09344e-07	1.40479e-07	0.154483891685	0.975086092715	1.00226785714	1.37808095238	
2.03666666667	1.75	7.93700525984	31.6227766017	0.10236	6.3	1.71241	1e+06	1.12552	6.52806e-05	1.02059e-06	5.86388e-08	0.057455785379	1.00744230769	1.05477903226	1.4146	
2.03666666667	1.75	7.93700525984	100.0	2	6.32499	1.81605	1e+06	1.56789	3.20643e-17	1.02402e-06	1.8292e-08	0.0178629323646	0.84160130719	0.753993442623	1.22200588235	
2.03666666667	1.75	7.93700525984	316.227766017	0.277041	6.3	1.72562	1e+06	0.290079	0.160914	1.23113e-06	7.11592e-08	0.0577999074021	0.850512658228	0.931246875	1.7894875	
2.03666666667	1.75	7.93700525984	1000.0	1.0071	7	1.75965	1e+06	0.885134	0.176405	1.11257e-06	3.18618e-08	0.028638018282	1.20485806452	1.24346666667	1.73042941176	
2.03666666667	1.75	22.360679775	1.0	0.0818131	6.99961	2.22653	1e+06	94.8393	1.42712e-08	4.13775e-07	1.62091e-07	0.391737055163	1.46208695652	1.09256	1.66966153846	
2.03666666667	1.75	22.360679775	3.16227766017	0.0808162	6.3	1.89301	1e+06	13.173	0.0731282	5.85745e-07	1.31307e-07	0.224170927622	1.17242962963	1.03322653061	1.3420875	
2.03666666667	1.75	22.360679775	10.0	0.0942992	6.60359	1.80371	1e+06	3.95093	0.0975585	8.89871e-07	9.22921e-08	0.103714021471	0.762736842105	0.843987931034	1.02475909091	
2.03666666667	1.75	22.360679775	31.6227766017	0.0898768	6.3	1.68671	1e+06	0.391031	0.0559848	1.14121e-06	7.98063e-08	0.0699313009875	1.0110974026	1.11166557377	1.37338125	
2.03666666667	1.75	22.360679775	100.0	0.571785	7	1.72067	1e+06	1.15204	0.00504119	1.02637e-06	3.27264e-08	0.0318855773259	0.957194805195	1.15392258065	1.25207777778	
2.03666666667	1.75	22.360679775	316.227766017	0.240376	6.50517	1.72015	1e+06	0.323626	5.77412e-05	1.20715e-06	3.75696e-08	0.031122561405	0.8326625	0.955841538462	0.935088235294	
2.03666666667	1.75	22.360679775	1000.0	0.0445371	6.68564	1.79289	1e+06	0.438825	0.0485116	1.28502e-06	7.01777e-09	0.00546121461145	1.00510126582	0.850513846154	1.16035294118	
2.03666666667	1.75	62.9960524947	1.0	0.112088	7	2.0182	1e+06	32.8224	4.39901e-11	4.51756e-07	2.62692e-07	0.581490893314	1.60231746032	1.04454090909	1.82631111111	
2.03666666667	1.75	62.9960524947	3.16227766017	0.109625	6.3	2.21248	1e+06	32.1661	3.86239e-11	6.21438e-07	1.38322e-07	0.222583749304	1.42913571429	1.34900377358	1.1326125	
2.03666666667	1.75	62.9960524947	10.0	0.119982	6.51809	1.68422	1e+06	2.34823	0.104018	7.63431e-07	1.31041e-07	0.171647470433	0.942723404255	0.756242105263	1.41574705882	
2.03666666667	1.75	62.9960524947	31.6227766017	0.117312	6.81319	1.75888	1e+06	1.50515	0.187285	1.0004e-06	4.85311e-08	0.0485116953219	0.747467532468	0.779625806452	1.34940555556	
2.03666666667	1.75	62.9960524947	100.0	0.527149	6.87969	1.76484	1e+06	0.636859	0.000355945	1.19534e-06	6.79904e-11	5.6879548915e-05	1.10113043478	0.881525	1.47436111111	
2.03666666667	1.75	62.9960524947	316.227766017	0.0384443	6.3	1.75651	1e+06	0.549421	0.045372	1.2088e-06	6.22941e-09	0.00515338352085	1.03536538462	1.05613548387	1.40565882353	
2.03666666667	1.75	62.9960524947	1000.0	0.0134566	6.6827	1.76851	1e+06	0.967502	0.0509239	1.09092e-06	3.63506e-09	0.00333210501228	1.01537254902	1.26085238095	1.42251111111	
2.03666666667	1.75	177.476832988	1.0	0.127179	7	2.04258	1e+06	24.1866	1.01141e-16	5.54017e-07	1.06879e-06	1.92916462852	1.58799275362	2.35901923077	1.04393846154	
2.03666666667	1.75	177.476832988	3.16227766017	0.12484	7	1.50722	1e+06	1.79263	1.63144e-08	6.82808e-07	9.2837e-07	1.35963550515	1.46800735294	1.97775925926	1.33383181818	
2.03666666667	1.75	177.476832988	10.0	0.130503	6.64063	1.58835	1e+06	0.86925	0.0541687	9.52972e-07	6.41874e-07	0.673549695059	1.09483225806	1.04227377049	1.43563181818	
2.03666666667	1.75	177.476832988	31.6227766017	0.124375	6.3	1.77254	1e+06	1.75182	0.18304	9.74631e-07	2.02468e-07	0.207738108063	1.19296078431	1.3296147541	1.86757	
2.03666666667	1.75	177.476832988	100.0	0.140088	6.91386	1.73702	1e+06	4.38234e-15	0.179587	1.24331e-06	1.35126e-07	0.108682468572	0.964980645161	0.84484375	2.22832307692	
2.03666666667	1.75	177.476832988	316.227766017	0.024245	6.99992	1.76579	1e+06	0.539221	0.0863056	1.18616e-06	6.70347e-09	0.00565140453227	0.91766025641	0.948866666667	1.51166	
2.03666666667	1.75	177.476832988	1000.0	0.482858	7	1.75868	1e+06	1.34978	0.208016	9.10916e-07	7.14039e-08	0.0783869204186	0.999054794521	0.930866129032	1.90686	
2.03666666667	1.75	500.0	1.0	0.130454	6.3	1.8539	1e+06	2.62023	0.53218	1.1195e-06	2.16797e-06	1.93655203216	1.86726086957	2.07731147541	1.45605652174	
2.03666666667	1.75	500.0	3.16227766017	0.134175	6.3	1.78077	1e+06	1.69835	0.330854	1.12294e-06	1.89805e-06	1.6902505922	1.8154125	1.88488888889	1.87349	
2.03666666667	1.75	500.0	10.0	0.1294	6.3	1.83866	1e+06	1.96041	0.414089	1.16436e-06	1.08373e-06	0.930751657563	1.44165838509	1.55747936508	0.96194	
2.03666666667	1.75	500.0	31.6227766017	0.125315	6.39438	1.76852	1e+06	0.593137	0.221648	1.27226e-06	5.16542e-07	0.406003489853	1.03147239264	1.231271875	1.48357777778	
2.03666666667	1.75	500.0	100.0	0.130453	7	1.81745	1e+06	0.664985	0.157252	1.27989e-06	1.77657e-07	0.13880645993	1.05808860759	1.00246984127	1.18416470588	
2.03666666667	1.75	500.0	316.227766017	0.150887	6.3	1.66876	1e+06	0.235785	1.0576e-05	1.12111e-06	1.28131e-07	0.114289409603	1.17508496732	1.39815645161	1.2442625	
2.03666666667	1.75	500.0	1000.0	0.01	6.63965	1.77365	1e+06	0.0826808	0.0912047	1.27588e-06	1.95214e-20	1.53003417249e-14	0.991602649007	1.142225	1.28408571429	
2.03666666667	2.0	1.0	1.0	0.0585828	6.3	2.38027	1e+06	173.559	1.02521e-16	5.76613e-07	2.50187e-07	0.433890668438	2.14577941176	1.52832702703	0.990740625	
2.03666666667	2.0	1.0	3.16227766017	0.071427	6.3	1.54483	1e+06	2.0146	0.0848595	9.17445e-07	2.96266e-07	0.322925079978	1.2772962963	1.22675535714	1.59808928571	
2.03666666667	2.0	1.0	10.0	0.0779459	6.30747	1.83846	1e+06	2.91899	8.92386e-06	1.25027e-06	2.33056e-07	0.18640453662	1.07817159763	1.04668125	1.16057307692	
2.03666666667	2.0	1.0	31.6227766017	0.0786192	6.78685	1.9597	1e+06	1.54567	3.66618e-09	1.63436e-06	9.66339e-08	0.0591264470496	1.16936309524	1.11949384615	1.48687	
2.03666666667	2.0	1.0	100.0	0.10763	6.3	1.96035	1e+06	1.01771	0.00623335	1.79358e-06	9.03917e-08	0.0503973617012	0.902282485876	1.07995147059	1.03504	
2.03666666667	2.0	1.0	316.227766017	0.144286	6.86837	1.94122	1e+06	0	0.0148407	1.97233e-06	1.36246e-07	0.069078703868	1.02696045198	0.953234782609	1.9979125	
2.03666666667	2.0	1.0	1000.0	0.22671	7	1.99172	1e+06	0.620378	0.0982791	1.88831e-06	1.18139e-07	0.0625633502974	1.12262427746	1.18310588235	1.36874117647	
2.03666666667	2.0	2.81726911385	1.0	0.0650193	6.97345	2.33649	1e+06	120.295	1.85705e-16	5.76871e-07	4.12246e-07	0.714624240081	1.97023611111	2.0120744186	0.84985625	
2.03666666667	2.0	2.81726911385	3.16227766017	0.084924	6.3	1.28374	1e+06	0.0471666	1.50675e-07	9.07249e-07	5.1582e-07	0.568553947152	1.63327044025	2.04338888889	1.64126206897	
2.03666666667	2.0	2.81726911385	10.0	0.0804864	6.3	1.83707	1e+06	2.62715	0.0938251	1.26967e-06	3.14668e-07	0.247834476675	1.3210295858	1.5345578125	1.497512	
2.03666666667	2.0	2.81726911385	31.6227766017	0.0626724	6.42662	1.98981	1e+06	1.62916	0.0697537	1.55489e-06	6.76918e-08	0.0435347838111	1.2049704142	1.57891044776	1.91614210526	
2.03666666667	2.0	2.81726911385	100.0	0.14099	6.3	1.97635	1e+06	1.08377	1.26675e-07	1.82358e-06	1.08039e-07	0.0592455499622	1.1307816092	1.17747391304	1.72444210526	
2.03666666667	2.0	2.81726911385	316.227766017	2	6.3	2.0332	1e+06	0.939403	0.202693	1.77753e-06	2.39704e-13	1.34852295039e-07	0.901040697674	0.939176811594	1.43203888889	
2.03666666667	2.0	2.81726911385	1000.0	0.0640887	7	1.98686	1e+06	0.471046	0.0484707	1.95506e-06	3.11603e-08	0.015938283224	1.04856896552	1.16137246377	1.10747647059	
2.03666666667	2.0	7.93700525984	1.0	0.0812273	6.3	2.38235	1e+06	124.287	1.08871e-16	6.01451e-07	5.20835e-07	0.86596414338	1.69833793103	1.2331	0.945968965517	
2.03666666667	2.0	7.93700525984	3.16227766017	0.0729348	7	2.30333	1e+06	36.7593	9.85472e-12	8.23642e-07	3.56528e-07	0.432867677947	1.38982098765	1.31988245614	0.91617	
2.03666666667	2.0	7.93700525984	10.0	0.0759262	6.30001	2.01268	1e+06	5.74668	3.86278e-06	1.20084e-06	2.49188e-07	0.207511408681	1.23064242424	1.58675081967	1.40156956522	
2.03666666667	2.0	7.93700525984	31.6227766017	0.102048	6.34163	1.91066	1e+06	0.491348	4.7573e-09	1.77785e-06	2.30774e-07	0.129805101668	1.18409883721	1.40616119403	2.11966666667	
2.03666666667	2.0	7.93700525984	100.0	0.093249	6.54582	1.97331	1e+06	0.294232	0.0532923	2.00883e-06	1.17346e-07	0.0584150973452	0.910927374302	0.735369565217	1.24187222222	
2.03666666667	2.0	7.93700525984	316.227766017	0.600806	6.3	2.04739	1e+06	0.832923	6.38964e-17	1.99503e-06	8.06588e-08	0.0404298682225	1.23560795455	1.14998955224	1.86304210526	
2.03666666667	2.0	7.93700525984	1000.0	0.0870011	6.43909	1.99996	1e+06	0.0340801	0.0415586	2.06194e-06	1.7768e-08	0.00861712755948	1.10974705882	1.3797	2.08908571429	
2.03666666667	2.0	22.360679775	1.0	0.0993412	6.3	2.38566	1e+06	85.1473	2.49314e-12	6.90699e-07	5.04501e-07	0.730420921414	1.31173333333	1.147616	1.0142137931	
2.03666666667	2.0	22.360679775	3.16227766017	0.0961075	6.3	2.46247	1e+06	48.5608	6.18336e-09	8.81579e-07	2.81383e-07	0.319180697362	1.37189102564	1.22196071429	1.27515	
2.03666666667	2.0	22.360679775	10.0	0.0938853	6.3	1.95349	1e+06	3.84624	0.0313201	1.30463e-06	3.15719e-07	0.241998880909	1.189125	1.2708968254	1.47852692308	
2.03666666667	2.0	22.360679775	31.6227766017	0.0792461	6.3	2.00814	1e+06	1.80491	9.36987e-06	1.7058e-06	1.05513e-07	0.0618554344003	1.25363372093	1.64707575758	1.44213684211	
2.03666666667	2.0	22.360679775	100.0	0.135837	6.76496	2.01095	1e+06	0.968387	0.0331466	1.8426e-06	4.59098e-08	0.0249157711929	0.880897142857	1.20643382353	0.565505294118	
2.03666666667	2.0	22.360679775	316.227766017	0.0673162	6.67153	2.03183	1e+06	0.929772	0.0162605	1.94173e-06	2.43004e-08	0.0125148192591	1.07146551724	1.171925	1.46002222222	
2.03666666667	2.0	22.360679775	1000.0	0.01	6.95346	1.99717	1e+06	0.262077	0.027182	2.01737e-06	2.82459e-10	0.000140013482901	1.01820114943	1.08406857143	1.50131875	
2.03666666667	2.0	62.9960524947	1.0	0.117003	6.34807	2.2492	1e+06	32.2937	1.65992e-14	8.06963e-07	1.16387e-06	1.44228421873	1.70205128205	2.77656363636	0.745425	
2.03666666667	2.0	62.9960524947	3.16227766017	0.120311	6.3	2.30907	1e+06	26.1793	5.74977e-11	9.37809e-07	9.45866e-07	1.00859130164	1.80916463415	2.30585245902	1.29294074074	
2.03666666667	2.0	62.9960524947	10.0	0.121789	6.3	1.80997	1e+06	1.30099	9.56139e-17	1.42872e-06	8.50958e-07	0.5956086567	1.32351764706	1.4769609375	1.7829	
2.03666666667	2.0	62.9960524947	31.6227766017	0.140534	6.73839	1.91829	1e+06	1.06508	0.0351969	1.66122e-06	5.31006e-07	0.319648210351	1.08961988304	1.23739090909	1.724935	
2.03666666667	2.0	62.9960524947	100.0	0.153994	6.88171	1.98082	1e+06	1.55173	0.0803788	1.68455e-06	1.92751e-07	0.114422842896	0.966275862069	1.00885	1.19481	
2.03666666667	2.0	62.9960524947	316.227766017	0.0266234	6.95992	2.02063	1e+06	0.476347	0.0523387	2.08934e-06	2.56935e-08	0.0122974240669	0.704268156425	0.697387323944	1.17675294118	
2.03666666667	2.0	62.9960524947	1000.0	2	6.33444	2.00435	1e+06	0.587924	0.038198	1.91471e-06	7.83463e-18	4.09181024803e-12	1.25458045977	1.41451818182	2.03378333333	
2.03666666667	2.0	177.476832988	1.0	0.121654	6.3	1.65957	1e+06	2.44844	0.0730057	9.51576e-07	3.43855e-06	3.61353165696	3.19577300613	5.75721311475	2.02716071429	
2.03666666667	2.0	177.476832988	3.16227766017	0.124547	6.3	1.56444	1e+06	0.735739	0.0469063	1.11843e-06	3.10522e-06	2.77640978872	2.01062962963	3.06503278689	1.50814583333	
2.03666666667	2.0	177.476832988	10.0	0.125116	6.3	1.77825	1e+06	1.06209	3.98489e-09	1.42327e-06	2.06289e-06	1.44940172982	1.30550299401	2.0542	0.996845454545	
2.03666666667	2.0	177.476832988	31.6227766017	0.123807	6.30002	2.00406	1e+06	1.96268	0.0415215	1.67421e-06	9.28111e-07	0.554357577604	1.09248295455	1.38118235294	1.38279090909	
2.03666666667	2.0	177.476832988	100.0	0.134554	6.30012	1.96817	1e+06	0.856804	5.90138e-06	1.80248e-06	4.22396e-07	0.234341573832	1.10011695906	1.50129242424	1.28869444444	
2.03666666667	2.0	177.476832988	316.227766017	0.12572	6.3	1.98094	1e+06	0.684532	0.0457894	1.87571e-06	9.75706e-08	0.0520179558674	0.959838150289	1.31459117647	0.868422222222	
2.03666666667	2.0	177.476832988	1000.0	0.175955	6.3	2.011	1e+06	0.585918	0.164634	2.00434e-06	5.32295e-08	0.0265571210473	1.03825139665	0.785587323944	1.96323888889	
2.03666666667	2.0	500.0	1.0	0.133319	6.3	1.94859	1e+06	1.42751	0.493663	1.65284e-06	3.85836e-06	2.33438203335	2.04127011494	1.56781818182	1.37174	
2.03666666667	2.0	500.0	3.16227766017	0.135574	6.3	1.87063	1e+06	0.509691	0.360188	1.71605e-06	3.49784e-06	2.03830890708	1.73227840909	1.19108985507	1.50713157895	
2.03666666667	2.0	500.0	10.0	0.134141	6.32091	1.96394	1e+06	0.791168	0.102156	1.79728e-06	2.36429e-06	1.31548228434	1.52125142857	1.12835362319	2.399905	
2.03666666667	2.0	500.0	31.6227766017	0.136477	6.3	1.96892	1e+06	0.60012	0.219098	1.87045e-06	1.33077e-06	0.711470501751	1.33455113636	1.32566029412	1.651	
2.03666666667	2.0	500.0	100.0	0.13928	6.3	1.9821	1e+06	0.579728	0.123902	1.80739e-06	4.17759e-07	0.231139377777	0.969678362573	1.03424411765	1.40673333333	
2.03666666667	2.0	500.0	316.227766017	0.136163	6.3	1.98264	1e+06	0.580329	0.0703657	1.89494e-06	1.7209e-07	0.0908155403337	0.997435294118	0.882886363636	1.02923529412	
2.03666666667	2.0	500.0	1000.0	2	6.64278	2.05166	1e+06	1.20234	0.121765	1.78658e-06	6.96577e-18	3.89894099341e-12	1.00173142857	1.03489710145	0.864833333333	
2.03666666667	2.25	1.0	1.0	0.0637875	6.3	2.7034	1e+06	227.024	3.59669e-17	9.42386e-07	9.16442e-07	0.972469879646	1.9018136646	2.09107407407	1.22596666667	
2.03666666667	2.25	1.0	3.16227766017	0.0719214	6.3	1.76939	1e+06	2.56452	0.141119	1.3744e-06	9.91328e-07	0.721280558789	1.74913636364	1.69358730159	1.97623103448	
2.03666666667	2.25	1.0	10.0	0.0721892	7	2.08017	1e+06	3.1768	6.80727e-10	1.88686e-06	6.63681e-07	0.351738337768	1.31019553073	1.51769117647	1.28223461538	
2.03666666667	2.25	1.0	31.6227766017	0.0676389	6.3	2.23108	1e+06	1.92133	0.0635775	2.48468e-06	2.81022e-07	0.113101888372	1.02915957447	1.21899166667	1.640765	
2.03666666667	2.25	1.0	100.0	0.0747047	6.30003	2.23122	1e+06	0.739671	0.0357083	2.69404e-06	1.22595e-07	0.04550600585	1.08112432432	1.22116056338	1.53034117647	
2.03666666667	2.25	1.0	316.227766017	1.47524	6.3	2.301	1e+06	1.19638	5.03844e-09	2.71098e-06	1.15204e-08	0.00424953337907	1.04420879121	1.3323375	1.42366875	
2.03666666667	2.25	1.0	1000.0	0.0806602	6.33615	2.23346	1e+06	0.21433	0.0175365	2.81844e-06	1.34985e-07	0.0478935155618	0.877580110497	0.857776388889	1.56687692308	
2.03666666667	2.25	2.81726911385	1.0	0.074446	6.3	2.63488	1e+06	164.05	3.26599e-16	9.45585e-07	1.18073e-06	1.24867674508	2.0598502994	2.09755555556	1.6393	
2.03666666667	2.25	2.81726911385	3.16227766017	0.0807951	6.3	1.67592	1e+06	1.31233	0.151772	1.39789e-06	1.31121e-06	0.937992259763	1.76307514451	2.13056451613	1.83721538462	
2.03666666667	2.25	2.81726911385	10.0	0.0755887	6.30002	2.11223	1e+06	3.32339	3.31723e-07	1.904e-06	7.86288e-07	0.412966386555	1.21542307692	1.33765072464	0.929679166667	
2.03666666667	2.25	2.81726911385	31.6227766017	0.0608483	6.45334	2.24799	1e+06	2.19411	0.0965794	2.33466e-06	3.05091e-07	0.130678985377	1.09726486486	1.05905555556	1.87974210526	
2.03666666667	2.25	2.81726911385	100.0	0.106418	6.3	2.27143	1e+06	1.01847	0.093259	2.7054e-06	9.52496e-08	0.0352072151992	1.02069189189	1.13620694444	1.175725	
2.03666666667	2.25	2.81726911385	316.227766017	0.0923979	6.99588	2.24534	1e+06	0.384815	0.0396475	2.84161e-06	5.49556e-08	0.019339599734	1.11666304348	1.09550704225	2.75909333333	
2.03666666667	2.25	2.81726911385	1000.0	0.0100008	6.3	2.27479	1e+06	0.852549	0.134268	2.75932e-06	1.3786e-16	4.99615847383e-11	0.826701086957	0.896004166667	0.94605	
2.03666666667	2.25	7.93700525984	1.0	0.0812592	6.9997	2.61125	1e+06	107.395	3.88433e-16	9.86105e-07	1.23834e-06	1.25578919081	1.96895882353	1.92627272727	1.12194516129	
2.03666666667	2.25	7.93700525984	3.16227766017	0.0746507	6.3	2.67586	1e+06	59.1528	2.75771e-16	1.27976e-06	8.20733e-07	0.641317903357	1.58591907514	1.37508870968	1.76117307692	
2.03666666667	2.25	7.93700525984	10.0	0.0866742	6.33743	2.13305	1e+06	4.36706	4.10058e-08	1.87127e-06	8.82231e-07	0.471461093268	1.1950960452	1.27854776119	1.56637692308	
2.03666666667	2.25	7.93700525984	31.6227766017	0.0839103	6.64129	2.17921	1e+06	1.15618	0.095311	2.41165e-06	4.63653e-07	0.192255509713	0.891762162162	1.10480416667	1.65625	
2.03666666667	2.25	7.93700525984	100.0	0.0974797	6.3	2.26481	1e+06	1.70662	0.0583812	2.48626e-06	1.16442e-07	0.0468342007674	0.985281767956	1.10332222222	1.01003333333	
2.03666666667	2.25	7.93700525984	316.227766017	0.40962	7	2.27274	1e+06	0.530646	0.00736793	2.90779e-06	1.22755e-07	0.0422159096771	0.8714	0.9787875	1.55108666667	
2.03666666667	2.25	7.93700525984	1000.0	0.0330083	6.3	2.25843	1e+06	0.335519	0.0322462	3.00293e-06	8.46585e-09	0.00281919658467	0.79414516129	0.689661111111	1.13993125	
2.03666666667	2.25	22.360679775	1.0	0.103823	7	2.62237	1e+06	86.3288	5.17122e-16	1.08885e-06	1.325e-06	1.2168801947	1.70177058824	1.54968813559	1.32721071429	
2.03666666667	2.25	22.360679775	3.16227766017	0.096815	6.3	2.64216	1e+06	41.6846	5.20267e-06	1.36063e-06	8.56341e-07	0.629370953161	1.45827586207	1.14235714286	0.847203846154	
2.03666666667	2.25	22.360679775	10.0	0.106955	6.3	2.10193	1e+06	2.81139	0.0264781	1.99061e-06	9.68623e-07	0.486596068542	1.21558888889	1.05350735294	1.73075416667	
2.03666666667	2.25	22.360679775	31.6227766017	0.116272	7	2.18023	1e+06	1.37939	0.0147548	2.36937e-06	4.55621e-07	0.192296264408	0.948158469945	0.95373	0.965342105263	
2.03666666667	2.25	22.360679775	100.0	0.108976	6.79147	2.28165	1e+06	1.57978	0.0631751	2.5887e-06	8.83962e-08	0.0341469463437	0.914016483516	0.901415277778	0.970158823529	
2.03666666667	2.25	22.360679775	316.227766017	0.0148193	6.86032	2.2656	1e+06	0.931201	0.0879916	2.65189e-06	6.30013e-09	0.00237571317061	0.91338121547	0.964959722222	0.924588235294	
2.03666666667	2.25	22.360679775	1000.0	0.478461	7	2.26472	1e+06	1.12591	0.0604044	2.61122e-06	1.0417e-07	0.0398932299845	1.08748351648	1.04987083333	2.227375	
2.03666666667	2.25	62.9960524947	1.0	0.117472	6.3	2.48668	1e+06	29.7778	9.07185e-08	1.26984e-06	2.85498e-06	2.2482989983	2.28905202312	3.86303174603	1.53670714286	
2.03666666667	2.25	62.9960524947	3.16227766017	0.119346	6.3	1.9029	1e+06	2.20717	4.22088e-16	1.59095e-06	3.03629e-06	1.90847606776	2.17655113636	2.73943076923	2.53230714286	
2.03666666667	2.25	62.9960524947	10.0	0.121468	6.3	2.12886	1e+06	2.59748	1.16075e-09	2.04818e-06	2.01658e-06	0.984571668506	1.58207222222	1.72101470588	1.33583913043	
2.03666666667	2.25	62.9960524947	31.6227766017	0.119996	6.3749	2.22752	1e+06	1.42154	0.049237	2.4481e-06	9.55307e-07	0.390223847065	0.966385026738	1.05173194444	1.33595555556	
2.03666666667	2.25	62.9960524947	100.0	0.121472	6.33307	2.23099	1e+06	0.876823	0.0284077	2.80348e-06	4.37282e-07	0.155978284133	1.00803743316	1.21244583333	1.44958235294	
2.03666666667	2.25	62.9960524947	316.227766017	0.119192	6.30001	2.28154	1e+06	1.24665	0.131406	2.6911e-06	8.44456e-08	0.0313795845565	1.00792513369	0.949229577465	1.92610555556	
2.03666666667	2.25	62.9960524947	1000.0	0.167627	6.99999	2.23979	1e+06	0.720206	0.156626	2.67053e-06	1.90277e-07	0.0712506506199	0.970115384615	1.14026944444	1.37646	
2.03666666667	2.25	177.476832988	1.0	0.115234	6.3	1.85267	1e+06	2.7268	0.127255	1.47929e-06	7.72e-06	5.21871979125	2.92751685393	5.79926865672	1.23325357143	
2.03666666667	2.25	177.476832988	3.16227766017	0.116644	6.70215	1.87092	1e+06	1.24657	0.0399544	1.68949e-06	6.80076e-06	4.02533308868	2.48326704545	4.15607352941	2.44575833333	
2.03666666667	2.25	177.476832988	10.0	0.116257	6.92021	2.09206	1e+06	1.92765	7.07313e-12	1.99517e-06	4.37037e-06	2.19047499712	1.60785875706	2.30485074627	2.00300454545	
2.03666666667	2.25	177.476832988	31.6227766017	0.116224	6.99994	2.18828	1e+06	1.31071	1.0026e-07	2.44203e-06	2.03003e-06	0.831287903916	1.25963535912	1.5166	0.966431578947	
2.03666666667	2.25	177.476832988	100.0	0.116747	6.39296	2.20805	1e+06	0.747448	0.00167742	2.72564e-06	9.34521e-07	0.342862960626	1.04005882353	0.975058333333	1.52222352941	
2.03666666667	2.25	177.476832988	316.227766017	0.126502	6.3	2.24456	1e+06	0	0.0880513	2.91149e-06	3.59832e-07	0.123590326603	0.908745856354	0.836388888889	2.58091666667	
2.03666666667	2.25	177.476832988	1000.0	0.0103695	6.49935	2.27119	1e+06	0.856958	0.0402037	2.72909e-06	2.7564e-19	1.01000699867e-13	0.936331521739	0.938431944444	2.01616875	
2.03666666667	2.25	500.0	1.0	0.1297	6.3	2.06072	1e+06	1.69695	0.258344	1.98527e-06	8.01636e-06	4.03791927546	1.83978453039	1.88146376812	1.38300952381	
2.03666666667	2.25	500.0	3.16227766017	0.130955	6.3	2.03297	1e+06	1.17885	0.147052	2.11127e-06	7.11015e-06	3.36771232481	1.72599456522	1.86224285714	1.64011904762	
2.03666666667	2.25	500.0	10.0	0.131326	6.3	2.08835	1e+06	0.840472	0.184815	2.32827e-06	5.15239e-06	2.21296928621	1.36287234043	1.3842084507	1.868475	
2.03666666667	2.25	500.0	31.6227766017	0.134784	6.3	2.25063	1e+06	1.08303	0.0905713	2.66899e-06	2.66408e-06	0.998160352793	1.23227567568	1.25841126761	1.38190555556	
2.03666666667	2.25	500.0	100.0	0.132403	6.30002	2.24097	1e+06	0.647817	0.0803648	2.73306e-06	1.05998e-06	0.38783634461	0.969956521739	1.01983888889	0.940025	
2.03666666667	2.25	500.0	316.227766017	0.137006	6.30009	2.22759	1e+06	0.522814	5.82589e-09	2.75026e-06	4.19273e-07	0.152448495779	0.998331550802	1.32656666667	0.89251875	
2.03666666667	2.25	500.0	1000.0	0.193368	6.30085	2.25761	1e+06	0.165977	0.0229233	2.92241e-06	1.38921e-07	0.0475364510798	0.818178378378	0.763905555556	1.31176666667	
2.03666666667	2.5	1.0	1.0	0.0722831	6.3	1.45943	1e+06	5.99379e-17	0.11298	1.55667e-06	2.91692e-06	1.87382039867	2.85043169399	3.79163492063	2.91508333333	
2.03666666667	2.5	1.0	3.16227766017	0.0763898	6.3	2.08021	1e+06	3.48294	0.172209	2.05571e-06	2.33745e-06	1.13705240525	2.10704255319	2.5002238806	2.39503076923	
2.03666666667	2.5	1.0	10.0	0.0688321	6.3	2.43129	1e+06	4.03167	0.0238003	2.76497e-06	1.13973e-06	0.412203387379	1.26447340426	1.47118055556	1.53482	
2.03666666667	2.5	1.0	31.6227766017	0.0732671	6.44688	2.4525	1e+06	1.27646	0.0543713	3.32246e-06	6.27024e-07	0.188722813819	0.889545454545	0.915852777778	1.37133333333	
2.03666666667	2.5	1.0	100.0	0.0663477	6.30004	2.49162	1e+06	0.473934	0.00259035	3.6536e-06	2.41107e-07	0.0659916246989	1.09691758242	1.06155694444	1.17671538462	
2.03666666667	2.5	1.0	316.227766017	1.99988	6.41927	2.50623	1e+06	0.897612	0.0302608	3.44798e-06	9.35226e-10	0.00027123881229	1.04219459459	1.04182361111	1.61021538462	
2.03666666667	2.5	1.0	1000.0	0.115426	6.90566	2.46592	1e+06	0.157903	0.123218	3.55122e-06	2.92297e-07	0.0823088966609	1.0791027027	1.16618472222	2.18154545455	
2.03666666667	2.5	2.81726911385	1.0	0.0782989	6.3	1.52186	1e+06	4.88163e-14	0.282574	1.57183e-06	3.49943e-06	2.226341271	3.242375	4.30188709677	2.87765172414	
2.03666666667	2.5	2.81726911385	3.16227766017	0.0659167	6.3	3.008	1e+06	73.6384	5.87466e-17	1.94788e-06	1.47155e-06	0.75546234881	1.57626842105	1.61329411765	0.959708333333	
2.03666666667	2.5	2.81726911385	10.0	0.0777067	6.3	2.44226	1e+06	4.76664	0.178642	2.7095e-06	1.53561e-06	0.566750322938	1.16127979275	1.22301944444	1.29374761905	
2.03666666667	2.5	2.81726911385	31.6227766017	0.0797121	6.3	2.48477	1e+06	1.94777	0.0127691	3.24595e-06	5.51093e-07	0.169778647237	1.07221505376	1.08692222222	1.42728666667	
2.03666666667	2.5	2.81726911385	100.0	0.097937	6.30003	2.50497	1e+06	1.1883	0.0652281	3.35163e-06	2.35373e-07	0.0702264271414	0.938445054945	1.00337361111	0.994884615385	
2.03666666667	2.5	2.81726911385	316.227766017	0.442622	6.65983	2.52642	1e+06	0.762302	0.0518529	3.5188e-06	8.10138e-08	0.0230231328862	0.908606557377	0.976006944444	1.16929230769	
2.03666666667	2.5	2.81726911385	1000.0	0.199622	6.30809	2.50823	1e+06	0.90628	1.53149e-07	3.49967e-06	8.63819e-08	0.0246828700992	1.03689893617	0.879022222222	1.81121538462	
2.03666666667	2.5	7.93700525984	1.0	0.0789265	6.3	2.88029	1e+06	108.31	3.24558e-07	1.57599e-06	2.88342e-06	1.82959282737	2.4550923913	2.75812698413	1.08181333333	
2.03666666667	2.5	7.93700525984	3.16227766017	0.0844475	6.3	2.11567	1e+06	2.97927	0.151182	2.14283e-06	2.99448e-06	1.39744170093	2.31418085106	2.79913043478	2.07845	
2.03666666667	2.5	7.93700525984	10.0	0.0841135	6.30007	2.42263	1e+06	3.82446	1.71121e-08	2.78896e-06	1.59676e-06	0.57252882795	1.14821925134	1.25405694444	1.75209444444	
2.03666666667	2.5	7.93700525984	31.6227766017	0.0832477	6.3	2.48459	1e+06	1.83798	0.000435182	3.27247e-06	6.14312e-07	0.187721201417	1.18028804348	1.2346	1.3619875	
2.03666666667	2.5	7.93700525984	100.0	0.0862214	6.31561	2.5024	1e+06	0.625051	0.0465056	3.64185e-06	2.00207e-07	0.0549739830031	0.960300546448	0.9825	1.26482	
2.03666666667	2.5	7.93700525984	316.227766017	0.0654545	6.46635	2.48619	1e+06	0.802662	2.10927e-06	3.50169e-06	1.5443e-07	0.0441015623884	1.01383425414	1.05102083333	0.980775	
2.03666666667	2.5	7.93700525984	1000.0	0.0133682	6.87916	2.51611	1e+06	0.727301	0.0451472	3.42587e-06	8.69699e-09	0.00253862230616	0.891875	0.95565	1.47172307692	
2.03666666667	2.5	22.360679775	1.0	0.10357	6.3	1.66673	1e+06	0.32327	0.0633605	1.7188e-06	4.18874e-06	2.43701419595	2.54391208791	3.07996923077	2.79921111111	
2.03666666667	2.5	22.360679775	3.16227766017	0.0956573	6.3	2.86405	1e+06	37.1911	6.63024e-07	2.02859e-06	1.67996e-06	0.828141714196	1.34934594595	1.23173333333	1.11197083333	
2.03666666667	2.5	22.360679775	10.0	0.100622	6.3	2.48053	1e+06	4.17233	0.0983464	2.71696e-06	1.56748e-06	0.576924209411	1.11941935484	0.809688888889	1.58353333333	
2.03666666667	2.5	22.360679775	31.6227766017	0.105898	6.5039	2.48591	1e+06	1.79701	0.0240087	3.24326e-06	6.47559e-07	0.199662993408	1.04200537634	1.15335277778	1.508675	
2.03666666667	2.5	22.360679775	100.0	0.10932	6.3	2.51582	1e+06	1.48625	0.0215403	3.47199e-06	1.13791e-07	0.0327739999251	1.07251871658	1.23873194444	1.09426666667	
2.03666666667	2.5	22.360679775	316.227766017	0.0108751	6.79707	2.51717	1e+06	0.213091	0.0599258	3.71116e-06	5.32017e-24	1.4335598573e-18	0.958309782609	1.21770555556	1.30239	
2.03666666667	2.5	22.360679775	1000.0	0.0229929	6.41949	2.50836	1e+06	0.511564	0.0235497	3.62244e-06	3.73113e-08	0.0103000463776	1.13980978261	1.26891111111	1.04449166667	
2.03666666667	2.5	62.9960524947	1.0	0.114353	6.3	2.0431	1e+06	2.88265	0.0312514	1.89222e-06	6.81042e-06	3.59916922979	2.92823756906	4.18239393939	2.77914615385	
2.03666666667	2.5	62.9960524947	3.16227766017	0.114194	6.61808	2.21506	1e+06	3.09419	0.0445618	2.29374e-06	5.53637e-06	2.41368681716	2.06212432432	2.61197142857	1.50475652174	
2.03666666667	2.5	62.9960524947	10.0	0.920875	7	3.05801	1e+06	25.1212	2.02075e-16	2.60454e-06	8.72811e-08	0.0335111382432	2.67698930481	5.11045833333	1.84442	
2.03666666667	2.5	62.9960524947	31.6227766017	0.118714	6.39377	2.42742	1e+06	1.24923	0.0081853	3.23297e-06	1.69376e-06	0.52390217045	0.98588172043	1.153875	1.04785	
2.03666666667	2.5	62.9960524947	100.0	0.116773	6.3	2.5212	1e+06	1.40178	0.00691397	3.44612e-06	4.90923e-07	0.14245673395	0.961363636364	1.22764861111	0.840442857143	
2.03666666667	2.5	62.9960524947	316.227766017	0.104423	6.30001	2.50492	1e+06	0.765662	0.0197266	3.59455e-06	8.26361e-08	0.0229892754309	0.88397311828	0.999594444444	0.641423076923	
2.03666666667	2.5	62.9960524947	1000.0	0.01	6.8703	2.51245	1e+06	5.67736e-10	0.0328245	3.76335e-06	3.85183e-21	1.02351096762e-15	1.00259668508	1.09815694444	2.7270875	
2.03666666667	2.5	177.476832988	1.0	0.114066	6.3	1.9522	1e+06	0.840084	0.0212753	2.07908e-06	1.32507e-05	6.37334782692	3.9434863388	7.67392647059	2.10824	
2.03666666667	2.5	177.476832988	3.16227766017	0.114638	6.32183	2.15931	1e+06	1.2982	0.0381937	2.37423e-06	1.06655e-05	4.49219325845	2.96737837838	5.6383	3.02708095238	
2.03666666667	2.5	177.476832988	10.0	0.115552	7	2.31669	1e+06	1.47472	3.88651e-15	2.82192e-06	6.6847e-06	2.36884816012	1.82081182796	2.70043055556	1.12065	
2.03666666667	2.5	177.476832988	31.6227766017	0.118276	6.3	2.42222	1e+06	0.838687	8.30408e-09	3.34917e-06	3.21291e-06	0.959315293043	1.10754787234	1.42554166667	2.1061	
2.03666666667	2.5	177.476832988	100.0	0.118559	6.46437	2.46618	1e+06	0.772954	0.017029	3.47359e-06	1.28798e-06	0.370792177545	0.914186170213	1.18530277778	0.658213571429	
2.03666666667	2.5	177.476832988	316.227766017	0.109386	6.9999	2.52119	1e+06	0.621164	0.00152016	3.59531e-06	2.53709e-07	0.0705666548921	0.869896174863	1.00447083333	1.64367692308	
2.03666666667	2.5	177.476832988	1000.0	0.121161	6.33229	2.47735	1e+06	0.552595	1.88915e-05	3.47777e-06	2.26295e-07	0.065068995362	1.10251891892	1.47973611111	1.89955833333	
2.03666666667	2.5	500.0	1.0	0.121203	6.3	2.11297	1e+06	0.898416	0.14268	2.31232e-06	1.66302e-05	7.19199764738	1.73933516484	1.76054929577	2.253575	
2.03666666667	2.5	500.0	3.16227766017	0.121709	6.3	2.26562	1e+06	1.87289	4.8614e-06	2.5248e-06	1.35682e-05	5.37397021546	1.54488888889	1.75191666667	1.41941666667	
2.03666666667	2.5	500.0	10.0	0.123156	6.3	2.33849	1e+06	1.04196	0.0385075	2.90813e-06	9.08146e-06	3.12278336938	1.29649468085	1.24674861111	1.78567647059	
2.03666666667	2.5	500.0	31.6227766017	0.122743	6.77796	2.39299	1e+06	0.795628	0.0204467	3.1411e-06	4.46302e-06	1.42084620038	0.967491891892	0.927815277778	1.34674	
2.03666666667	2.5	500.0	100.0	0.119817	6.88409	2.49394	1e+06	0.890988	0.0532835	3.45395e-06	1.49243e-06	0.432093689833	1.03119125683	1.11812361111	1.8667	
2.03666666667	2.5	500.0	316.227766017	0.139474	6.3	2.511	1e+06	0.508697	0.00819812	3.4958e-06	6.19882e-07	0.177321929172	0.934906077348	0.946880555556	1.80442727273	
2.03666666667	2.5	500.0	1000.0	0.0795152	6.3	2.51687	1e+06	0.27521	0.0611172	3.69793e-06	9.99818e-08	0.0270372343446	0.939708108108	1.09814305556	1.32681818182	
2.03666666667	2.75	1.0	1.0	0.0724402	6.3	1.87588	1e+06	0.876316	0.140546	2.27712e-06	5.99278e-06	2.63173657954	3.53214720812	4.74584507042	2.964332	
2.03666666667	2.75	1.0	3.16227766017	0.0717608	6.33304	2.51704	1e+06	5.78304	0.0672278	2.86572e-06	3.99886e-06	1.39541197326	1.68360103627	2.12909722222	1.92881578947	
2.03666666667	2.75	1.0	10.0	0.622398	6.3	3.29599	1e+06	37.7202	1.37518e-10	2.6671e-06	9.68208e-07	0.363019009411	1.62252717391	1.89340277778	1.9918	
2.03666666667	2.75	1.0	31.6227766017	0.0734735	7	2.75163	1e+06	2.5197	0.0520285	3.87759e-06	5.57849e-07	0.143864874832	0.924565934066	1.16473888889	0.966066	
2.03666666667	2.75	1.0	100.0	0.0754195	6.31669	2.7548	1e+06	0.562565	0.0123476	3.99426e-06	1.50613e-07	0.0377073600617	0.932305555556	0.982984722222	1.20701	
2.03666666667	2.75	1.0	316.227766017	0.210147	6.93357	2.74663	1e+06	0.423547	0.0829871	4.07045e-06	5.68359e-08	0.0139630507683	0.826376404494	0.8983375	1.4669875	
2.03666666667	2.75	1.0	1000.0	0.160236	6.88366	2.74926	1e+06	0.819005	0.0402729	3.98546e-06	2.53838e-07	0.0636910168462	0.814602272727	0.870679166667	2.1039	
2.03666666667	2.75	2.81726911385	1.0	0.0763772	6.3	1.90648	1e+06	0.373666	0.266843	2.35067e-06	7.05887e-06	3.00291831691	3.82424226804	5.9248115942	2.91301666667	
2.03666666667	2.75	2.81726911385	3.16227766017	0.0763588	6.3	2.46424	1e+06	3.95166	0.0533197	2.96878e-06	4.7336e-06	1.59445967704	1.99156315789	2.62951388889	2.45913529412	
2.03666666667	2.75	2.81726911385	10.0	0.0786437	6.3	2.69154	1e+06	3.58277	0.00151096	3.48937e-06	2.27153e-06	0.650985708022	1.28797297297	1.42270833333	2.48757142857	
2.03666666667	2.75	2.81726911385	31.6227766017	0.0746581	6.95095	2.76145	1e+06	1.56548	0.0565304	3.93204e-06	6.48989e-07	0.165051474553	1.11714285714	1.36091111111	1.71452	
2.03666666667	2.75	2.81726911385	100.0	0.0100079	6.98169	2.77838	1e+06	1.6993	0.0362214	3.92116e-06	2.17072e-09	0.000553591284212	0.964584269663	1.21881527778	1.58064444444	
2.03666666667	2.75	2.81726911385	316.227766017	0.150698	7	2.7467	1e+06	0.0663068	0.0161981	4.18965e-06	1.25221e-07	0.0298881768167	0.877511494253	0.910784722222	1.562595	
2.03666666667	2.75	2.81726911385	1000.0	0.45367	7	2.79314	1e+06	0.995645	0.189705	3.92748e-06	2.39223e-07	0.0609100491918	1.03093714286	1.19518888889	1.5177	
2.03666666667	2.75	7.93700525984	1.0	0.0761942	6.3	3.12001	1e+06	91.713	6.11806e-16	2.20939e-06	5.65876e-06	2.56123183322	2.90831746032	3.98083823529	1.25405652174	
2.03666666667	2.75	7.93700525984	3.16227766017	2	6.3	3.76951	1e+06	180.361	5.97938e-17	2.78839e-06	3.20587e-14	1.14972080663e-08	3.46325906736	3.85091666667	5.52995454545	
2.03666666667	2.75	7.93700525984	10.0	0.0742763	6.3	2.74801	1e+06	4.03063	0.0469432	3.54957e-06	1.92628e-06	0.542679817555	1.22015217391	1.42706944444	1.80881538462	
2.03666666667	2.75	7.93700525984	31.6227766017	0.0717335	6.98631	2.76322	1e+06	1.26804	1.25388e-06	3.96466e-06	7.10315e-07	0.179161643117	1.11297175141	1.28478194444	1.82986666667	
2.03666666667	2.75	7.93700525984	100.0	0.111396	6.43287	2.76885	1e+06	0.575744	0.0406417	4.04055e-06	2.36415e-07	0.0585105988046	0.840677966102	0.840325	1.37198333333	
2.03666666667	2.75	7.93700525984	316.227766017	0.734294	6.40226	2.78945	1e+06	0.791714	0.0136425	3.97638e-06	1.32813e-07	0.0334004798334	0.892830508475	1.10548055556	2.1265	
2.03666666667	2.75	7.93700525984	1000.0	0.136166	6.94452	2.73705	1e+06	3.80155e-05	8.70141e-07	4.1948e-06	2.48043e-07	0.0591310670354	0.941598870056	0.998906944444	2.33178571429	
2.03666666667	2.75	22.360679775	1.0	2	6.3	4.02022	1e+06	117.781	1.38867e-16	1.54495e-06	1.97379e-07	0.127757532606	6.02364583333	7.52471428571	16.465	
2.03666666667	2.75	22.360679775	3.16227766017	0.0918635	6.3	2.57141	1e+06	5.63762	0.0541203	2.9968e-06	4.61916e-06	1.54136412173	1.84134554974	2.14743661972	2.20860526316	
2.03666666667	2.75	22.360679775	10.0	0.0944265	6.3	2.65986	1e+06	2.15396	3.64655e-08	3.59041e-06	2.66173e-06	0.741344303297	1.18499453552	1.13631111111	1.50395833333	
2.03666666667	2.75	22.360679775	31.6227766017	0.0956979	6.7994	2.74545	1e+06	1.84784	1.97806e-07	3.77507e-06	7.77974e-07	0.206082006426	0.984201117318	1.12311527778	1.8926	
2.03666666667	2.75	22.360679775	100.0	0.111607	6.53626	2.75515	1e+06	0.797819	0.0455956	4.03956e-06	2.91419e-07	0.0721412728119	0.870595505618	0.824426388889	0.55219	
2.03666666667	2.75	22.360679775	316.227766017	0.01	6.99999	2.76906	1e+06	0.828495	8.72912e-13	3.97972e-06	5.79865e-27	1.45704974219e-21	0.928290502793	0.907543055556	2.5227375	
2.03666666667	2.75	22.360679775	1000.0	0.149907	6.99962	2.74618	1e+06	0.29871	2.23673e-08	4.11091e-06	3.77057e-07	0.0917210544624	1.18093181818	1.09047083333	1.51615714286	
2.03666666667	2.75	62.9960524947	1.0	0.109074	6.3	2.25815	1e+06	2.49231	0.0976592	2.58871e-06	1.08696e-05	4.19884807491	2.38422459893	3.42085915493	2.24461904762	
2.03666666667	2.75	62.9960524947	3.16227766017	0.108299	6.3	2.46096	1e+06	2.71306	9.63017e-12	3.04484e-06	7.99076e-06	2.62436121438	1.60442780749	2.10911111111	1.12227222222	
2.03666666667	2.75	62.9960524947	10.0	0.111173	6.3	2.67544	1e+06	1.89772	0.0162579	3.59431e-06	4.00831e-06	1.11518205163	1.24141436464	1.64133333333	1.43996666667	
2.03666666667	2.75	62.9960524947	31.6227766017	0.105909	6.3	2.73997	1e+06	1.10584	1.46244e-08	3.98142e-06	1.33303e-06	0.334812705015	1.06796111111	1.20858055556	0.933227777778	
2.03666666667	2.75	62.9960524947	100.0	0.115809	6.30006	2.73766	1e+06	0.171522	0.0466825	4.15838e-06	5.08919e-07	0.122383957214	0.772361581921	0.815301388889	1.03048	
2.03666666667	2.75	62.9960524947	316.227766017	0.134917	6.33455	2.74488	1e+06	0.121437	0.0428557	4.14743e-06	2.34847e-07	0.0566247049378	1.09833707865	1.21987638889	2.75285	
2.03666666667	2.75	62.9960524947	1000.0	0.318504	6.3	2.76376	1e+06	1.3661	0.0235177	3.90494e-06	8.61897e-08	0.0220719652543	0.960370786517	1.0760375	1.6672875	
2.03666666667	2.75	177.476832988	1.0	0.108172	6.334	2.27728	1e+06	1.99576	0.00729937	2.66744e-06	2.0637e-05	7.7366313769	4.58847894737	10.0188591549	1.42377272727	
2.03666666667	2.75	177.476832988	3.16227766017	0.10828	6.3	2.45245	1e+06	1.91995	8.04985e-10	3.07271e-06	1.53181e-05	4.98520849673	3.03257377049	5.70507042254	2.32745882353	
2.03666666667	2.75	177.476832988	10.0	0.109373	7	2.60018	1e+06	1.20394	1.11155e-16	3.5246e-06	8.60066e-06	2.44018044601	1.81409340659	2.85909722222	1.90238461538	
2.03666666667	2.75	177.476832988	31.6227766017	0.110259	6.3	2.68126	1e+06	0.99886	9.87441e-12	3.80476e-06	3.56812e-06	0.937804224182	1.21296089385	1.62543055556	1.37332	
2.03666666667	2.75	177.476832988	100.0	0.118895	6.3	2.71641	1e+06	0.592783	0.0919927	4.00614e-06	1.49055e-06	0.37206637811	1.1392849162	1.34985555556	1.49714444444	
2.03666666667	2.75	177.476832988	316.227766017	0.103651	6.99991	2.74214	1e+06	1.24076	0.0357532	3.91314e-06	5.46787e-07	0.139731008857	1.05439444444	1.24804305556	1.28726666667	
2.03666666667	2.75	177.476832988	1000.0	0.0937974	6.78567	2.76416	1e+06	1.05424	0.245242	3.95603e-06	6.78162e-08	0.0171424888082	0.937594285714	1.01133055556	0.8908625	
2.03666666667	2.75	500.0	1.0	0.111156	6.3	2.33176	1e+06	1.38389	0.110693	2.66757e-06	2.89301e-05	10.8451137177	2.28522404372	3.54649295775	2.1848125	
2.03666666667	2.75	500.0	3.16227766017	0.111511	6.3	2.54393	1e+06	2.91643	3.37033e-14	2.98711e-06	2.14633e-05	7.18530619897	1.49363535912	2.20170833333	1.18223571429	
2.03666666667	2.75	500.0	10.0	0.111545	6.3	2.61027	1e+06	0.960921	0.00519103	3.56808e-06	1.28535e-05	3.60235757046	1.23042222222	1.86006944444	2.20801111111	
2.03666666667	2.75	500.0	31.6227766017	1.23984	7	3.21643	1e+06	10.1367	9.51163e-10	3.3962e-06	1.47222e-07	0.0433490371592	2.54919101124	4.38775	1.49306666667	
2.03666666667	2.75	500.0	100.0	0.110839	6.82901	2.74474	1e+06	0.234782	0.0385948	4.05646e-06	1.6189e-06	0.399091818975	1.07344067797	1.0199	4.44784285714	
2.03666666667	2.75	500.0	316.227766017	0.107317	6.86092	2.76138	1e+06	0.243152	0.0589334	4.00461e-06	6.18119e-07	0.154351859482	1.10923563218	1.41226388889	1.50965714286	
2.03666666667	2.75	500.0	1000.0	0.115127	6.3	2.76095	1e+06	0.871229	0.0905602	4.06274e-06	1.16305e-07	0.0286272318681	0.958711111111	1.01456805556	3.13224444444	
2.03666666667	3.0	1.0	1.0	0.0663308	6.3	3.44899	1e+06	111.914	1.15774e-16	2.96519e-06	7.00652e-06	2.3629244669	3.1014120603	4.68819444444	0.517533333333	
2.03666666667	3.0	1.0	3.16227766017	0.433265	6.3	3.95883	1e+06	176.384	3.03466e-17	3.0611e-06	1.02444e-06	0.33466400967	2.36998918919	2.76202777778	4.93645	
2.03666666667	3.0	1.0	10.0	0.538528	6.3	3.43122	1e+06	23.3478	3.19599e-12	3.02044e-06	1.24423e-06	0.411936671478	1.43423255814	1.69479166667	2.06154285714	
2.03666666667	3.0	1.0	31.6227766017	0.0816815	6.39526	2.9597	1e+06	0.773478	0.00892976	4.21804e-06	1.09185e-06	0.258852452798	1.04876878613	1.28523333333	4.4307	
2.03666666667	3.0	1.0	100.0	0.0778899	6.3	2.99173	1e+06	0.727053	0.115632	4.3208e-06	2.62818e-07	0.0608262358822	1.01813294798	1.14180277778	2.46549	
2.03666666667	3.0	1.0	316.227766017	0.0537353	6.64108	3.00586	1e+06	0.207276	0.060487	4.33241e-06	9.07773e-09	0.00209530723085	1.11461585366	1.27942222222	5.12615	
2.03666666667	3.0	1.0	1000.0	0.428276	6.39173	3.04724	1e+06	1.40608	0.0600662	4.13432e-06	3.1402e-07	0.075954449583	0.983532544379	1.26928333333	1.6138175	
2.03666666667	3.0	2.81726911385	1.0	0.0689796	6.3	3.435	1e+06	97.167	3.33868e-17	2.97612e-06	8.58524e-06	2.88470894991	2.77789230769	4.53729166667	1.092995	
2.03666666667	3.0	2.81726911385	3.16227766017	0.466699	6.99998	3.98839	1e+06	178.818	4.95029e-18	3.1224e-06	9.54777e-07	0.305783051499	2.12227272727	2.53856944444	3.4017	
2.03666666667	3.0	2.81726911385	10.0	0.0725592	6.3	2.98775	1e+06	3.52239	3.14118e-08	3.93232e-06	2.36516e-06	0.60146681857	1.10048275862	1.06041388889	2.0286375	
2.03666666667	3.0	2.81726911385	31.6227766017	0.0803185	6.3	2.95956	1e+06	0.861301	0.0840362	4.23629e-06	1.16554e-06	0.275132250153	0.982189349112	1.25289722222	2.71834	
2.03666666667	3.0	2.81726911385	100.0	0.0422662	7	3.01175	1e+06	1.10616	0.0090323	4.281e-06	1.38652e-07	0.0323877598692	0.86213372093	0.993565277778	1.29135	
2.03666666667	3.0	2.81726911385	316.227766017	0.0935306	6.3	2.9725	1e+06	0.115049	0.000778482	4.27384e-06	4.10151e-07	0.09596779477	0.778398809524	1.03952083333	2.283805	
2.03666666667	3.0	2.81726911385	1000.0	2	6.3395	3.0061	1e+06	1.52636e-09	0.0961637	4.31746e-06	2.89183e-16	6.69798909544e-11	0.937168674699	1.01739305556	12.3289	
2.03666666667	3.0	7.93700525984	1.0	2	6.3	4.60748	1e+06	416.764	2.20443e-17	2.24314e-06	1.86441e-07	0.0831160783544	5.93833333333	9.60994444444	15.46235	
2.03666666667	3.0	7.93700525984	3.16227766017	0.0748689	6.3	2.91804	1e+06	6.24464	1.19135e-14	3.66807e-06	6.51331e-06	1.77567767245	2.07283425414	2.89052777778	1.82132142857	
2.03666666667	3.0	7.93700525984	10.0	0.534946	7	3.46522	1e+06	26.3122	6.92045e-13	3.13081e-06	1.10251e-06	0.352148485536	1.29262068966	1.76502777778	0.961332857143	
2.03666666667	3.0	7.93700525984	31.6227766017	0.0684433	6.39913	3.00185	1e+06	1.34368	0.0396071	4.25058e-06	7.40334e-07	0.174172465875	0.958439306358	0.805463888889	5.26013333333	
2.03666666667	3.0	7.93700525984	100.0	0.0512426	6.3	3.01602	1e+06	1.29822	0.0923981	4.1817e-06	1.50763e-07	0.0360530406294	1.03730409357	1.07589722222	2.2813	
2.03666666667	3.0	7.93700525984	316.227766017	0.292309	6.96368	2.99998	1e+06	0.540646	0.0842708	4.22378e-06	2.70088e-07	0.0639446183277	0.984101190476	1.10748194444	5.65466666667	
2.03666666667	3.0	7.93700525984	1000.0	0.217484	6.64253	3.02348	1e+06	0.889554	0.0469104	4.11543e-06	2.4111e-07	0.0585868305378	1.09383233533	1.19379444444	3.649025	
2.03666666667	3.0	22.360679775	1.0	2	6.3	4.2545	1e+06	182.968	3.3285e-17	2.48222e-06	1.36921e-07	0.0551607029192	5.77489583333	10.3572083333	11.3966111111	
2.03666666667	3.0	22.360679775	3.16227766017	0.645948	6.3	3.73264	1e+06	71.0336	6.23794e-17	3.1721e-06	3.93173e-07	0.123947227389	2.16619125683	3.28531944444	2.93869166667	
2.03666666667	3.0	22.360679775	10.0	0.0835917	6.69241	2.96289	1e+06	2.31776	0.0601037	4.06458e-06	2.79602e-06	0.6878988727	1.02641714286	1.07878055556	1.435425	
2.03666666667	3.0	22.360679775	31.6227766017	0.01	6.99999	3.0826	1e+06	3.22609	0.109246	4.02344e-06	5.54101e-15	1.37718221224e-09	0.839405882353	1.11740416667	1.830478	
2.03666666667	3.0	22.360679775	100.0	0.115739	6.98616	3.00853	1e+06	0.693145	1.28721e-16	4.23495e-06	2.90118e-07	0.0685056494173	1.17600591716	1.13133333333	5.0588	
2.03666666667	3.0	22.360679775	316.227766017	0.339776	6.65175	3.01734	1e+06	0.658677	0.0708132	4.22557e-06	1.14591e-07	0.0271184715908	1.23470481928	1.55452777778	6.02023333333	
2.03666666667	3.0	22.360679775	1000.0	0.272277	7	3.01847	1e+06	0.949118	4.845e-05	4.22785e-06	2.35402e-07	0.0556788911622	1.03606626506	1.02309583333	2.38943666667	
2.03666666667	3.0	62.9960524947	1.0	0.102166	6.3	2.64615	1e+06	5.1966	0.0858936	3.20185e-06	1.46604e-05	4.57872792292	2.02587234043	2.98072222222	1.13501764706	
2.03666666667	3.0	62.9960524947	3.16227766017	0.01	6.3	3.58976	1e+06	39.171	3.2763e-16	3.58024e-06	4.96561e-25	1.38694891963e-19	4.07278021978	8.52505555556	2.21080909091	
2.03666666667	3.0	62.9960524947	10.0	1.14468	6.3	3.27152	1e+06	8.48715	1.62939e-12	3.68342e-06	1.09056e-07	0.0296072671593	1.61400578035	2.62201388889	1.22125285714	
2.03666666667	3.0	62.9960524947	31.6227766017	0.01	6.3	3.07446	1e+06	2.03485	0.0291095	4.12285e-06	1.79969e-19	4.3651600228e-14	1.01913609467	1.25275694444	4.493075	
2.03666666667	3.0	62.9960524947	100.0	0.514614	6.3	3.05101	1e+06	1.53214	0.0543788	4.09074e-06	1.7253e-07	0.0421757432641	1.2016547619	1.24984444444	4.4988	
2.03666666667	3.0	62.9960524947	316.227766017	0.130518	6.96447	2.99467	1e+06	1.13406e-07	0.0644583	4.27932e-06	4.18019e-07	0.0976835104643	1.0122195122	0.938068055556	4.56974	
2.03666666667	3.0	62.9960524947	1000.0	2	6.74933	3.01982	1e+06	0.702337	0.0462231	4.22682e-06	2.14858e-09	0.000508320676064	0.968544378698	1.14822916667	2.76737666667	
2.03666666667	3.0	177.476832988	1.0	0.103579	6.3	2.65024	1e+06	2.93448	2.13142e-16	3.28781e-06	2.62646e-05	7.98847865296	5.35682485876	10.8504788732	0.493536363636	
2.03666666667	3.0	177.476832988	3.16227766017	0.104039	6.48648	2.74601	1e+06	1.36914	0.0459561	3.67623e-06	1.74695e-05	4.75201497186	2.71373595506	4.78575	2.36645	
2.03666666667	3.0	177.476832988	10.0	0.01	6.3	3.43193	1e+06	14.9929	5.37086e-16	3.82343e-06	1.81366e-25	4.74354179363e-20	3.97194318182	7.86391666667	2.18262222222	
2.03666666667	3.0	177.476832988	31.6227766017	0.99677	6.388	3.19856	1e+06	3.83243	0.0100139	3.91943e-06	1.10269e-07	0.028133937843	1.26813173653	1.95393055556	0.746246666667	
2.03666666667	3.0	177.476832988	100.0	0.085863	7	2.9828	1e+06	0.034936	0.0406841	4.3461e-06	9.12019e-07	0.209847679529	0.949776470588	0.861659722222	6.7733	
2.03666666667	3.0	177.476832988	316.227766017	0.104318	6.3	2.96996	1e+06	0.175574	0.0760414	4.24377e-06	8.38529e-07	0.197590585729	0.914299401198	1.09951111111	1.48278	
2.03666666667	3.0	177.476832988	1000.0	0.120874	6.3	2.99482	1e+06	0.0752162	0.0765101	4.28631e-06	2.34632e-07	0.0547398578264	0.955880239521	0.815054166667	4.03626666667	
2.03666666667	3.0	500.0	1.0	0.102642	6.3	2.60275	1e+06	1.31018	0.0570781	3.22971e-06	4.1292e-05	12.7850488124	3.46916949153	6.88956338028	2.877175	
2.03666666667	3.0	500.0	3.16227766017	0.10264	6.3	2.768	1e+06	1.42391	0.0362249	3.60385e-06	2.76479e-05	7.67176769288	2.14990960452	3.75715277778	2.12932222222	
2.03666666667	3.0	500.0	10.0	0.103573	6.3	2.88912	1e+06	0.257873	3.90704e-16	4.01611e-06	1.34574e-05	3.35085443377	1.47110982659	1.93988888889	3.12155	
2.03666666667	3.0	500.0	31.6227766017	0.854512	6.55764	3.32762	1e+06	6.83601	0.0845991	3.74566e-06	2.4353e-07	0.0650165791876	1.92235119048	3.34727777778	3.8884	
2.03666666667	3.0	500.0	100.0	0.10956	6.6892	3.02744	1e+06	1.49551	0.039933	4.23961e-06	1.26993e-06	0.299539344421	0.8674	0.912583333333	2.8476	
2.03666666667	3.0	500.0	316.227766017	0.12734	7	3.02829	1e+06	0.513162	0.0260137	4.18259e-06	3.08974e-07	0.0738714528558	1.01234730539	0.994019444444	8.78955	
2.03666666667	3.0	500.0	1000.0	0.194651	6.34323	3.02377	1e+06	0.977648	0.0292423	4.27025e-06	7.5152e-09	0.00175989696154	1.09457738095	1.27381944444	3.29176333333	
2.51833333333	1.5	1.0	1.0	0.0100002	6.3	2.01157	1e+06	87.4711	2.42954e-09	2.52575e-07	6.39876e-10	0.00253340987825	1.82644736842	2.87586666667	1.58745714286	
2.51833333333	1.5	1.0	3.16227766017	0.0224225	6.3	1.38452	1e+06	2.4662	0.384002	3.89296e-07	7.38182e-09	0.0189619723809	0.981735555556	1.189212	0.980457894737	
2.51833333333	1.5	1.0	10.0	0.01	7	1.44641	1e+06	0.816393	5.38155e-08	5.92699e-07	1.32352e-14	2.23303902993e-08	0.820995575221	1.04723478261	1.18762	
2.51833333333	1.5	1.0	31.6227766017	0.0130596	6.3	1.50034	1e+06	0.72255	3.29463e-10	6.45352e-07	1.24695e-09	0.00193220134128	1.22775	1.30648039216	1.64759375	
2.51833333333	1.5	1.0	100.0	2	6.3	1.43716	1e+06	0.145496	2.25716e-15	6.29669e-07	2.90987e-21	4.62126927005e-15	0.850268103448	0.845987234043	1.255875	
2.51833333333	1.5	1.0	316.227766017	0.0100001	6.53229	1.52429	1e+06	0.527269	0.3679	6.49758e-07	2.18674e-23	3.36546837438e-17	0.794953125	1.0175	0.811830769231	
2.51833333333	1.5	1.0	1000.0	0.016617	7	1.46405	1e+06	2.10429e-08	0.0277692	6.65487e-07	3.24836e-09	0.00488117724313	0.951617886179	0.866537254902	1.92179166667	
2.51833333333	1.5	2.81726911385	1.0	0.0179951	7	2.0283	1e+06	96.4684	1.27611e-16	2.53529e-07	9.30391e-09	0.0366976164462	1.67465822785	1.08253636364	1.61964761905	
2.51833333333	1.5	2.81726911385	3.16227766017	2	6.3	1.49554	1e+06	3.83436	4.19775e-13	4.01014e-07	8.83644e-09	0.0220352406649	0.922221052632	0.814875862069	1.06508888889	
2.51833333333	1.5	2.81726911385	10.0	1.64936	6.3	1.61703	1e+06	3.4601	3.08079e-10	4.45226e-07	2.98601e-08	0.0670672871755	0.903368421053	0.712704545455	1.84969333333	
2.51833333333	1.5	2.81726911385	31.6227766017	0.0180706	7	1.51139	1e+06	0.953155	0.0366284	5.72956e-07	2.25362e-09	0.00393332123235	1.30458119658	1.48360204082	1.49652857143	
2.51833333333	1.5	2.81726911385	100.0	2	6.3	1.47171	1e+06	0.435817	4.95266e-14	6.14512e-07	7.89111e-19	1.28412626605e-12	0.875630252101	0.936706382979	1.38342857143	
2.51833333333	1.5	2.81726911385	316.227766017	0.0100001	7	1.52643	1e+06	0.225606	0.192866	7.46179e-07	2.11883e-11	2.83957334634e-05	1.059625	0.903614035088	1.84488333333	
2.51833333333	1.5	2.81726911385	1000.0	0.01	6.3	1.48868	1e+06	6.47545e-12	1.91521e-08	7.86105e-07	1.64806e-10	0.00020964883826	0.839417266187	0.953348275862	1.13752857143	
2.51833333333	1.5	7.93700525984	1.0	0.0635384	6.3	1.93284	1e+06	46.3924	1.22255e-10	2.64476e-07	2.00866e-08	0.0759486683102	1.50804938272	1.748295	1.04301578947	
2.51833333333	1.5	7.93700525984	3.16227766017	1.36465	7	1.79081	1e+06	15.4715	6.88006e-16	3.2832e-07	3.67971e-08	0.112076937135	0.947097959184	0.92345	0.97255	
2.51833333333	1.5	7.93700525984	10.0	0.0248253	6.49734	1.50765	1e+06	1.78211	0.151958	4.946e-07	9.59147e-09	0.0193923776789	1.06666990291	1.18641052632	1.33867142857	
2.51833333333	1.5	7.93700525984	31.6227766017	0.319069	6.3	1.54197	1e+06	0.837174	1.99991e-10	6.31569e-07	2.67784e-09	0.00423998011302	1.03727642276	1.209754	1.65748666667	
2.51833333333	1.5	7.93700525984	100.0	0.01	6.88728	1.49971	1e+06	0.541768	0.0529434	6.50147e-07	1.60618e-10	0.000247048744361	0.94264516129	1.04726666667	0.990335714286	
2.51833333333	1.5	7.93700525984	316.227766017	0.01	6.3	1.55144	1e+06	0.913604	0.237323	6.24259e-07	4.16749e-10	0.000667589894579	1.01913709677	0.882496153846	1.69967692308	
2.51833333333	1.5	7.93700525984	1000.0	1.42851	6.3	1.60634	1e+06	1.65175	4.80097e-10	5.13662e-07	1.14494e-08	0.0222897547414	1.19340366972	1.13718958333	2.22889090909	
2.51833333333	1.5	22.360679775	1.0	0.070574	6.3	2.00044	1e+06	73.3839	1.29322e-12	2.61896e-07	4.11327e-08	0.157057381556	1.50952439024	1.0141	1.05797142857	
2.51833333333	1.5	22.360679775	3.16227766017	0.0865344	6.3	1.2166	1e+06	0.973584	0.0337695	3.91567e-07	6.06167e-08	0.154805435596	1.0630827957	0.709409677419	2.17606111111	
2.51833333333	1.5	22.360679775	10.0	0.06464	6.60023	1.42991	1e+06	1.41095	0.108729	5.11499e-07	2.7827e-08	0.0544028434073	0.86268	1.2896952381	0.734623529412	
2.51833333333	1.5	22.360679775	31.6227766017	0.0299376	6.54906	1.48192	1e+06	0.227762	0.292642	6.88636e-07	1.66556e-08	0.0241863626067	0.9897	1.23915636364	1.52266923077	
2.51833333333	1.5	22.360679775	100.0	0.0106046	6.87371	1.53583	1e+06	0.711449	0.0910245	6.26691e-07	5.02792e-10	0.000802296506572	1.05757142857	1.18701020408	1.41638461538	
2.51833333333	1.5	22.360679775	316.227766017	0.01	7	1.46267	1e+06	0.232826	9.58089e-12	6.02363e-07	3.03883e-10	0.000504484837216	0.982380530973	0.764682978723	2.45985	
2.51833333333	1.5	22.360679775	1000.0	0.0166998	7	1.5007	1e+06	0.811371	0.100938	5.2374e-07	9.9052e-10	0.0018912437469	1.00090566038	1.08515714286	1.75966666667	
2.51833333333	1.5	62.9960524947	1.0	0.086297	6.3	2.01039	1e+06	59.403	1.51972e-08	2.87324e-07	3.60983e-08	0.125636215562	1.40914117647	1.75157727273	1.18183	
2.51833333333	1.5	62.9960524947	3.16227766017	0.096674	6.3	1.43607	1e+06	3.06439	2.7467e-16	4.20927e-07	3.17222e-08	0.075362711349	0.86375625	0.888718181818	1.24197222222	
2.51833333333	1.5	62.9960524947	10.0	1.27632	6.94616	1.62485	1e+06	3.35261	0.102811	4.55295e-07	1.96235e-08	0.043100627066	0.915787962963	1.00988139535	0.871978571429	
2.51833333333	1.5	62.9960524947	31.6227766017	0.0104847	6.50122	1.51677	1e+06	1.41378	0.183589	4.90501e-07	1.82966e-09	0.00373018607505	0.904386407767	1.13073076923	1.51946923077	
2.51833333333	1.5	62.9960524947	100.0	2	6.63981	1.53256	1e+06	0.4898	0.195282	6.21842e-07	7.79393e-21	1.25336178643e-14	1.23730081301	1.28051153846	2.19180769231	
2.51833333333	1.5	62.9960524947	316.227766017	0.0252342	7	1.46437	1e+06	0.255834	0.0182296	6.76e-07	6.69559e-09	0.00990471893491	0.901936	1.077548	1.38013333333	
2.51833333333	1.5	62.9960524947	1000.0	1.49368	7	1.55005	1e+06	0.56577	4.55182e-09	6.35761e-07	1.90777e-08	0.0300076601113	1.2444765625	1.11882222222	2.39065833333	
2.51833333333	1.5	177.476832988	1.0	0.120175	6.3	1.98707	1e+06	32.1029	1.9526e-10	3.27232e-07	1.4382e-07	0.439504693917	1.25888659794	0.941561111111	1.28072631579	
2.51833333333	1.5	177.476832988	3.16227766017	0.139236	6.98559	1.37187	1e+06	1.78728	1.31645e-17	4.21946e-07	1.24693e-07	0.295518857863	1.07232038835	1.20395609756	1.0047	
2.51833333333	1.5	177.476832988	10.0	0.115472	7	1.47993	1e+06	1.19072	0.0689789	5.23576e-07	4.97445e-08	0.0950091295247	1.18301801802	1.49503555556	1.4376	
2.51833333333	1.5	177.476832988	31.6227766017	0.01	6.3	1.54892	1e+06	0.86042	0.0898927	7.01893e-07	5.14156e-10	0.000732527607484	0.927372093023	1.0916962963	1.34527857143	
2.51833333333	1.5	177.476832988	100.0	0.01	6.88775	1.56252	1e+06	1.23478	0.157661	6.03903e-07	1.28505e-19	2.12790795873e-13	0.899382113821	0.988923529412	1.67582	
2.51833333333	1.5	177.476832988	316.227766017	0.322386	6.39934	1.46749	1e+06	0.161445	0.040528	6.98943e-07	3.80109e-08	0.0543834046553	1.02078947368	1.27327321429	1.61938	
2.51833333333	1.5	177.476832988	1000.0	0.164139	6.3	1.46668	1e+06	0.0738187	2.31695e-10	6.97234e-07	2.06654e-08	0.0296391168532	1.17628030303	1.10816851852	1.36396923077	
2.51833333333	1.5	500.0	1.0	0.126221	6.3	1.33548	1e+06	1.30202	0.264054	4.8087e-07	1.80874e-06	3.76139081249	3.11038333333	5.24612244898	1.11037222222	
2.51833333333	1.5	500.0	3.16227766017	0.12762	6.3	1.35209	1e+06	1.27349	0.131682	5.08638e-07	1.21548e-06	2.38967595815	2.15120967742	3.64560784314	0.809073684211	
2.51833333333	1.5	500.0	10.0	0.127638	6.3	1.44078	1e+06	1.10026	0.176281	4.98758e-07	5.2897e-07	1.06057446698	1.2242300885	1.45610208333	0.983676923077	
2.51833333333	1.5	500.0	31.6227766017	0.125563	6.3	1.5488	1e+06	0.448803	0.039871	7.37866e-07	2.38586e-07	0.323345973388	1.06136090226	1.3803875	0.857221428571	
2.51833333333	1.5	500.0	100.0	0.13608	6.3	1.47848	1e+06	0.259306	0.000843347	6.57562e-07	9.76109e-08	0.148443644858	0.954144	1.24386666667	0.989146153846	
2.51833333333	1.5	500.0	316.227766017	2	6.81106	1.55424	1e+06	0.252499	2.03024e-10	7.57018e-07	4.92548e-09	0.00650642388952	0.751723880597	0.904180357143	1.04887692308	
2.51833333333	1.5	500.0	1000.0	0.0329393	6.3	1.52019	1e+06	0.558025	0.000209466	6.44311e-07	9.79102e-09	0.0151961087115	0.878132231405	0.906414	1.45928461538	
2.51833333333	1.75	1.0	1.0	1.09711	6.3	2.24717	1e+06	157.863	7.55542e-07	3.71723e-07	2.76324e-08	0.0743359975035	1.60455769231	2.44986818182	1.709764	
2.51833333333	1.75	1.0	3.16227766017	0.0523602	6.3	1.83474	1e+06	13.5058	0.0292785	5.34191e-07	1.97113e-08	0.0368993487348	1.67127906977	1.27117777778	1.54115	
2.51833333333	1.75	1.0	10.0	0.10409	6.3	1.5624	1e+06	0.985903	0.0235917	8.90825e-07	7.83837e-08	0.0879900092611	0.98654	1.25730862069	0.964680952381	
2.51833333333	1.75	1.0	31.6227766017	0.0112651	6.31377	1.74348	1e+06	0.854239	0.0188545	1.136e-06	1.01787e-19	8.96012323944e-14	1.20950326797	1.16227777778	1.7912125	
2.51833333333	1.75	1.0	100.0	0.0100043	6.3	1.75943	1e+06	0.932825	2.72749e-07	1.11653e-06	1.92478e-11	1.7238945662e-05	1.06822727273	1.37698253968	1.28118333333	
2.51833333333	1.75	1.0	316.227766017	0.0103069	6.33812	1.75885	1e+06	0.98226	0.0556283	1.05693e-06	1.96496e-09	0.00185912028233	0.953093959732	1.20608688525	0.9927	
2.51833333333	1.75	1.0	1000.0	0.209834	6.99858	1.7297	1e+06	0.845851	0.0182751	1.06242e-06	6.9216e-08	0.065149375953	1.0495	0.924790322581	1.13197058824	
2.51833333333	1.75	2.81726911385	1.0	0.0624005	6.3	2.18296	1e+06	133.526	1.16591e-13	3.81686e-07	1.06993e-07	0.280316804913	1.625375	1.04755769231	1.85007857143	
2.51833333333	1.75	2.81726911385	3.16227766017	0.0791743	6.3	1.34827	1e+06	1.1909	5.10688e-05	6.00737e-07	1.08293e-07	0.180266905484	1.15647368421	0.832944444444	1.512588	
2.51833333333	1.75	2.81726911385	10.0	0.0839889	6.3	1.66512	1e+06	2.4157	0.14707	8.08674e-07	8.25769e-08	0.102113954449	1.05166666667	1.15163448276	1.0721952381	
2.51833333333	1.75	2.81726911385	31.6227766017	0.0747793	6.38818	1.68631	1e+06	0.878075	0.0520882	1.04203e-06	6.21595e-08	0.0596523132731	0.95725	1.15870655738	0.848726315789	
2.51833333333	1.75	2.81726911385	100.0	0.067865	6.3	1.7497	1e+06	0.53719	2.29799e-09	1.23095e-06	8.87506e-09	0.00720992729193	1.15969426752	1.44014920635	1.22856875	
2.51833333333	1.75	2.81726911385	316.227766017	0.0301188	7	1.75316	1e+06	0.230985	0.0876485	1.3418e-06	5.47371e-09	0.00407937844686	1.00720121951	0.966717460317	1.19593	
2.51833333333	1.75	2.81726911385	1000.0	1.08263	6.3	1.76628	1e+06	0.441471	0.0289432	1.20075e-06	1.02342e-08	0.00852317301686	1.06901973684	1.14378730159	1.78426875	
2.51833333333	1.75	7.93700525984	1.0	0.0699185	7	2.20376	1e+06	99.2354	3.39415e-13	3.94402e-07	1.21932e-07	0.309156647279	1.29225714286	1.32489333333	0.689373913043	
2.51833333333	1.75	7.93700525984	3.16227766017	0.0833598	6.3	1.49897	1e+06	2.89902	0.0637803	5.71244e-07	1.48168e-07	0.259377779023	1.1479921875	1.23453404255	1.40938636364	
2.51833333333	1.75	7.93700525984	10.0	0.0722025	6.3	1.78377	1e+06	3.44237	0.176808	8.71787e-07	7.34057e-08	0.0842014161716	1.26980392157	1.43916101695	1.26093478261	
2.51833333333	1.75	7.93700525984	31.6227766017	0.088586	6.3	1.70494	1e+06	0.845379	0.0665691	9.9883e-07	3.3827e-08	0.03386662395	1.13095302013	1.09022419355	1.02631666667	
2.51833333333	1.75	7.93700525984	100.0	2	6.95421	1.83231	1e+06	0.913543	0.133931	1.17407e-06	8.0589e-09	0.00686407113716	1.06874213836	1.1171703125	1.201675	
2.51833333333	1.75	7.93700525984	316.227766017	0.129471	6.99991	1.74039	1e+06	0.036204	4.73258e-08	1.29515e-06	6.65817e-08	0.0514084855036	1.04699367089	1.07690793651	1.75886875	
2.51833333333	1.75	7.93700525984	1000.0	0.0193268	6.3	1.76892	1e+06	0.493781	0.159832	1.20037e-06	1.31068e-09	0.00109189666519	0.801639240506	1.01689206349	0.90249375	
2.51833333333	1.75	22.360679775	1.0	0.0974654	6.3	2.12899	1e+06	73.2212	3.77713e-10	4.03783e-07	1.39362e-07	0.345140830595	1.42548275862	1.35627714286	1.00745925926	
2.51833333333	1.75	22.360679775	3.16227766017	0.0695936	6.3	1.87811	1e+06	11.2035	0.0795649	5.95168e-07	9.79001e-08	0.164491538524	1.41748905109	0.819662	1.68584583333	
2.51833333333	1.75	22.360679775	10.0	0.118459	6.3	1.60226	1e+06	1.16897	0.0110065	9.35245e-07	1.49676e-07	0.160039347978	1.01944805195	1.34167931034	0.915977272727	
2.51833333333	1.75	22.360679775	31.6227766017	0.155641	7	1.668	1e+06	0.912079	0.140681	1.00253e-06	9.00717e-08	0.089844393684	0.967701298701	1.195085	1.32007777778	
2.51833333333	1.75	22.360679775	100.0	0.0659609	6.3	1.74648	1e+06	0.643664	7.04991e-07	1.14552e-06	1.64645e-08	0.0143729485299	0.898801324503	0.831761290323	1.39179375	
2.51833333333	1.75	22.360679775	316.227766017	0.189211	7	1.68998	1e+06	0.0197318	0.0332461	1.27536e-06	1.11392e-07	0.0873416133484	0.883899371069	1.1179109375	0.7017125	
2.51833333333	1.75	22.360679775	1000.0	0.0100001	6.4148	1.76488	1e+06	0.576024	0.0176469	1.1742e-06	2.53192e-16	2.15629364674e-10	1.1815477707	1.59468253968	1.42481666667	
2.51833333333	1.75	62.9960524947	1.0	0.117131	6.3	2.0245	1e+06	35.6322	2.46552e-16	4.54979e-07	3.03762e-07	0.667639605344	1.58201612903	1.49311363636	0.903404	
2.51833333333	1.75	62.9960524947	3.16227766017	0.121494	6.3	2.03904	1e+06	20.1512	9.98207e-10	5.89454e-07	1.97171e-07	0.334497687691	1.69141176471	1.370606	2.05572083333	
2.51833333333	1.75	62.9960524947	10.0	0.114953	6.33116	1.70793	1e+06	2.95962	1.08836e-05	8.12139e-07	1.50483e-07	0.185292172892	0.94658041958	1.14952857143	1.27488	
2.51833333333	1.75	62.9960524947	31.6227766017	0.108706	6.3	1.7262	1e+06	1.00706	0.00590233	1.10524e-06	8.65687e-08	0.0783257030147	1.0815477707	1.20354516129	1.36365789474	
2.51833333333	1.75	62.9960524947	100.0	2	6.60116	1.86881	1e+06	1.67913	0.042478	1.03594e-06	2.56716e-08	0.024780971871	0.878405063291	1.11038888889	0.642638888889	
2.51833333333	1.75	62.9960524947	316.227766017	0.050647	7	1.73183	1e+06	0.83009	0.0797488	1.10873e-06	2.66921e-08	0.0240744816141	0.988307189542	1.09123934426	0.992711764706	
2.51833333333	1.75	62.9960524947	1000.0	0.166753	6.3	1.63875	1e+06	0.429544	0.0699785	9.6844e-07	1.22341e-07	0.126327908802	1.25506081081	1.38305737705	1.41971176471	
2.51833333333	1.75	177.476832988	1.0	0.12384	6.91141	1.9201	1e+06	17.0496	1.51754e-17	5.35513e-07	1.13827e-06	2.12556931391	2.27623357664	3.36646153846	1.51942962963	
2.51833333333	1.75	177.476832988	3.16227766017	0.128033	6.50267	1.53369	1e+06	2.5283	0.167858	6.71956e-07	9.37051e-07	1.39451243831	1.47267832168	2.10674545455	1.193656	
2.51833333333	1.75	177.476832988	10.0	0.134763	6.30001	1.57548	1e+06	1.3152	2.19699e-06	8.31346e-07	5.94176e-07	0.714715653891	1.2542027027	1.71829482759	1.33842380952	
2.51833333333	1.75	177.476832988	31.6227766017	0.13584	6.3	1.6478	1e+06	0.298531	1.52848e-12	1.0654e-06	3.21701e-07	0.301953256993	1.09268589744	1.16805737705	1.38226111111	
2.51833333333	1.75	177.476832988	100.0	0.118104	6.3	1.78709	1e+06	1.1128	0.109067	1.10426e-06	5.62989e-08	0.0509833734809	1.05847019868	0.960461666667	1.84359411765	
2.51833333333	1.75	177.476832988	316.227766017	0.178794	6.36002	1.727	1e+06	0.696795	0.0282953	1.10641e-06	4.15585e-08	0.0375615730154	1.05817763158	1.44643548387	0.79315625	
2.51833333333	1.75	177.476832988	1000.0	0.167219	7	1.69569	1e+06	0.310104	0.043445	1.14184e-06	8.53675e-08	0.0747631016605	0.956805194805	1.12846349206	1.17309375	
2.51833333333	1.75	500.0	1.0	0.134564	6.3	1.68846	1e+06	1.47444	0.505755	1.0537e-06	2.63158e-06	2.49746607194	1.9332345679	2.30454098361	1.43122173913	
2.51833333333	1.75	500.0	3.16227766017	0.135298	6.3	1.69508	1e+06	1.09162	0.349109	1.0858e-06	2.10937e-06	1.94268741941	1.62983544304	1.24427460317	1.9006952381	
2.51833333333	1.75	500.0	10.0	0.134621	6.3	1.72451	1e+06	1.03179	0.141631	1.11893e-06	1.29864e-06	1.1606087959	1.53639354839	1.75172580645	1.53968333333	
2.51833333333	1.75	500.0	31.6227766017	0.136229	6.3	1.78622	1e+06	1.25447	0.137281	1.09373e-06	5.12807e-07	0.468860687738	1.1922875817	1.52613709677	1.08124375	
2.51833333333	1.75	500.0	100.0	0.15121	6.3	1.78073	1e+06	0.44761	0.0460548	1.27714e-06	2.57811e-07	0.201865887843	1.22353459119	1.03914375	1.95921875	
2.51833333333	1.75	500.0	316.227766017	0.100485	6.3	1.8094	1e+06	0.841925	9.47796e-07	1.24355e-06	5.04895e-08	0.0406011016847	1.04567701863	1.066896875	1.10032777778	
2.51833333333	1.75	500.0	1000.0	1.99999	6.3	1.79603	1e+06	0.606566	0.302472	1.2251e-06	1.21997e-09	0.000995812586728	1.02278343949	1.07613650794	1.62007058824	
2.51833333333	2.0	1.0	1.0	0.0594497	6.3	2.43947	1e+06	206.985	3.80416e-17	6.01113e-07	2.74226e-07	0.456197087736	1.65457037037	1.50891388889	1.06982666667	
2.51833333333	2.0	1.0	3.16227766017	0.0620454	6.3	1.90479	1e+06	9.47166	0.260316	8.14022e-07	2.36884e-07	0.291004420028	1.87545859873	1.32663818182	2.52167692308	
2.51833333333	2.0	1.0	10.0	0.0636765	6.30002	1.86259	1e+06	2.71957	0.00199033	1.32231e-06	1.94553e-07	0.147131156839	1.08996470588	0.9551484375	1.49007916667	
2.51833333333	2.0	1.0	31.6227766017	0.0623215	6.3	1.97246	1e+06	1.09519	0.0745368	1.7481e-06	1.17755e-07	0.0673617069962	1.004	1.06813913043	1.04262631579	
2.51833333333	2.0	1.0	100.0	0.0635208	7	1.99473	1e+06	0.949395	9.78265e-11	1.88068e-06	4.56588e-08	0.0242778144076	0.940170454545	0.897124285714	1.04006315789	
2.51833333333	2.0	1.0	316.227766017	0.51096	6.92639	2.02034	1e+06	0.581818	0.016423	1.99552e-06	7.39281e-08	0.0370470353592	0.863608938547	0.950204225352	1.26848421053	
2.51833333333	2.0	1.0	1000.0	0.689101	6.83884	2.01221	1e+06	1.0723	0.0722055	1.65612e-06	5.86699e-08	0.035426116465	1.062	1.38838358209	1.55144117647	
2.51833333333	2.0	2.81726911385	1.0	0.0674666	6.3	2.5053	1e+06	194.439	4.16207e-10	6.11308e-07	3.81661e-07	0.624335032422	1.96466176471	1.85217380952	1.35434814815	
2.51833333333	2.0	2.81726911385	3.16227766017	0.083039	6.3	1.45233	1e+06	1.01313	0.0779973	9.43543e-07	5.25397e-07	0.556834187737	1.62982389937	1.03485964912	1.71603214286	
2.51833333333	2.0	2.81726911385	10.0	0.0738204	6.3	1.81663	1e+06	1.85772	5.8402e-10	1.2953e-06	3.233e-07	0.249594688489	1.43214545455	1.23133174603	2.04960454545	
2.51833333333	2.0	2.81726911385	31.6227766017	0.0720154	6.3	1.99353	1e+06	1.98001	0.0723619	1.72325e-06	1.14113e-07	0.0662196431162	0.835039772727	1.04012463768	0.842666666667	
2.51833333333	2.0	2.81726911385	100.0	0.127587	6.35231	1.99097	1e+06	1.47768	1.1182e-07	1.59736e-06	6.54992e-08	0.0410046576852	0.88519760479	0.954112121212	0.895263157895	
2.51833333333	2.0	2.81726911385	316.227766017	0.977889	6.93473	2.02071	1e+06	0.738043	3.23891e-18	1.92989e-06	8.15631e-08	0.0422630823518	1.04959195402	1.26116811594	1.13435294118	
2.51833333333	2.0	2.81726911385	1000.0	0.373343	6.50205	2.00484	1e+06	0.925376	0.0601506	1.84862e-06	8.41105e-08	0.0454990749857	0.900159090909	1.26994225352	0.866405555556	
2.51833333333	2.0	7.93700525984	1.0	0.0808063	6.3	2.44655	1e+06	135.736	4.69988e-16	6.18705e-07	4.52705e-07	0.73169765882	1.81713475177	1.09107954545	1.91313214286	
2.51833333333	2.0	7.93700525984	3.16227766017	0.0777922	6.3	2.51921	1e+06	71.8131	2.3999e-16	8.39544e-07	3.23377e-07	0.385181717694	1.50317197452	1.16058070175	0.835092592593	
2.51833333333	2.0	7.93700525984	10.0	0.0843221	6.3	1.92794	1e+06	3.69793	3.10752e-07	1.26289e-06	2.97888e-07	0.235878025798	1.18525766871	1.36359516129	1.19875416667	
2.51833333333	2.0	7.93700525984	31.6227766017	0.054681	6.4634	2.00106	1e+06	1.95249	8.19893e-16	1.5989e-06	9.77962e-08	0.0611646757146	1.04327810651	1.12840606061	1.28836	
2.51833333333	2.0	7.93700525984	100.0	0.0771761	6.3	2.033	1e+06	1.27742	0.0232451	1.82393e-06	3.51212e-08	0.0192557828425	1.00713872832	0.907432352941	1.195295	
2.51833333333	2.0	7.93700525984	316.227766017	0.0100528	6.80701	1.99663	1e+06	0.553712	0.0387503	1.94933e-06	3.66443e-27	1.8798407658e-21	0.962539772727	0.940001470588	1.15618888889	
2.51833333333	2.0	7.93700525984	1000.0	0.156669	6.97441	2.00728	1e+06	0.834412	1.98395e-06	1.90401e-06	3.18296e-08	0.0167171390907	1.01438857143	1.18184857143	1.10848947368	
2.51833333333	2.0	22.360679775	1.0	0.0984885	6.3	2.42354	1e+06	88.3681	5.65113e-17	6.76854e-07	4.82429e-07	0.712751937641	1.34348	1.23027	1.29641785714	
2.51833333333	2.0	22.360679775	3.16227766017	0.0914472	6.3	2.36173	1e+06	36.6705	1.52004e-11	8.61517e-07	2.90141e-07	0.336779192982	1.47172955975	1.14727068966	0.979917857143	
2.51833333333	2.0	22.360679775	10.0	0.103499	6.3	1.86074	1e+06	2.37506	2.14709e-06	1.29693e-06	3.83099e-07	0.295389111209	1.07628313253	1.095096875	1.33730909091	
2.51833333333	2.0	22.360679775	31.6227766017	0.100234	6.3	2.04516	1e+06	2.39575	2.02071e-11	1.61904e-06	7.38959e-08	0.0456418000791	1.06420118343	1.10411940299	1.38653809524	
2.51833333333	2.0	22.360679775	100.0	0.104366	6.3	2.00232	1e+06	0.465062	0.0143288	2.07711e-06	5.74885e-08	0.027677157204	0.94353038674	1.01486805556	1.28586315789	
2.51833333333	2.0	22.360679775	316.227766017	0.0209969	7	1.99545	1e+06	0.209413	3.3594e-12	1.97883e-06	1.86809e-08	0.00944037638402	0.902551724138	1.00806	1.451575	
2.51833333333	2.0	22.360679775	1000.0	1.43061	6.3	2.04778	1e+06	1.27035	0.114638	1.79536e-06	1.73975e-08	0.00969025710721	0.937592178771	1.00592112676	1.62464444444	
2.51833333333	2.0	62.9960524947	1.0	0.124976	7	2.4204	1e+06	60.4326	2.23377e-12	7.70838e-07	1.16464e-06	1.5108751774	1.87480645161	2.91890740741	1.26206785714	
2.51833333333	2.0	62.9960524947	3.16227766017	0.122636	7	2.00917	1e+06	9.96442	1.05764e-09	9.82119e-07	1.09012e-06	1.10996732575	1.5788875	2.08056896552	1.67439230769	
2.51833333333	2.0	62.9960524947	10.0	0.131677	6.31358	1.83704	1e+06	1.68341	1.20019e-07	1.40091e-06	8.83569e-07	0.630710752297	1.21929341317	1.54018095238	1.64620434783	
2.51833333333	2.0	62.9960524947	31.6227766017	0.124447	7	1.97368	1e+06	1.35914	0.00849771	1.70484e-06	4.00801e-07	0.235095962084	1.0069244186	1.25544852941	0.877468421053	
2.51833333333	2.0	62.9960524947	100.0	0.115673	6.39735	2.00464	1e+06	1.05332	0.0595127	1.81966e-06	1.45783e-07	0.0801155160854	0.881994152047	1.20905820896	0.74921	
2.51833333333	2.0	62.9960524947	316.227766017	0.210683	6.37038	1.98274	1e+06	0.623348	0.105192	1.8558e-06	1.60472e-07	0.086470524841	1.13954651163	1.06252537313	1.9031	
2.51833333333	2.0	62.9960524947	1000.0	0.0866664	6.69302	2.0145	1e+06	0.43798	0.175864	1.98569e-06	3.31074e-08	0.0166729952812	0.874080924855	1.00831142857	1.57701666667	
2.51833333333	2.0	177.476832988	1.0	0.124348	6.30153	1.46781	1e+06	1.00084	6.81321e-10	9.4873e-07	3.69788e-06	3.89771589388	3.18971165644	6.27968852459	1.57034814815	
2.51833333333	2.0	177.476832988	3.16227766017	0.125899	6.3	1.61131	1e+06	1.12872	4.61239e-14	1.10318e-06	3.13727e-06	2.84384234667	2.46101840491	4.73516129032	1.20093333333	
2.51833333333	2.0	177.476832988	10.0	0.12785	6.3	1.69418	1e+06	0.467921	0.0234187	1.42993e-06	2.29802e-06	1.60708566154	1.72410404624	3.108	1.25942272727	
2.51833333333	2.0	177.476832988	31.6227766017	0.129597	7	1.937	1e+06	0.964203	5.09596e-08	1.75974e-06	1.03147e-06	0.586149090207	1.1509132948	1.17330597015	1.03904736842	
2.51833333333	2.0	177.476832988	100.0	0.132774	6.30001	1.95462	1e+06	0.818766	0.142008	1.66775e-06	3.95841e-07	0.237350322291	1.0064011976	1.06551363636	1.16779473684	
2.51833333333	2.0	177.476832988	316.227766017	0.413086	6.55009	2.10064	1e+06	2.17252	0.00829031	1.76163e-06	1.11974e-08	0.00635627231598	0.905623529412	1.05596268657	1.20363333333	
2.51833333333	2.0	177.476832988	1000.0	2	6.3	2.04546	1e+06	1.12507	0.0292756	1.86936e-06	3.74369e-09	0.00200265866393	1.04145294118	1.01186323529	0.829764705882	
2.51833333333	2.0	500.0	1.0	0.134202	6.3	1.96145	1e+06	1.57837	0.470992	1.60173e-06	4.26277e-06	2.66135366135	2.10259537572	1.8673030303	1.94019090909	
2.51833333333	2.0	500.0	3.16227766017	0.133945	6.3	1.88793	1e+06	0.839985	0.325361	1.65356e-06	3.81821e-06	2.30908464162	1.90044571429	1.50419402985	2.29570909091	
2.51833333333	2.0	500.0	10.0	0.136301	6.3	1.98724	1e+06	1.18239	0.317321	1.76029e-06	2.5297e-06	1.43709275176	1.35497647059	1.55064179104	0.863605	
2.51833333333	2.0	500.0	31.6227766017	0.138263	6.3	1.96741	1e+06	0.398513	0.286436	1.87364e-06	1.33276e-06	0.711321278367	1.14318823529	1.2533942029	1.22926875	
2.51833333333	2.0	500.0	100.0	0.132601	6.39891	2.0186	1e+06	0.681809	0.0539214	1.94312e-06	4.76387e-07	0.245166021656	1.20724431818	1.29904857143	1.58209411765	
2.51833333333	2.0	500.0	316.227766017	0.157373	6.3	2.02835	1e+06	0.755082	0.0800732	1.94925e-06	1.73594e-07	0.0890568167244	1.06944508671	1.18946086957	1.66657647059	
2.51833333333	2.0	500.0	1000.0	0.117959	6.4236	2.02159	1e+06	0.46403	0.0453599	2.12364e-06	6.34149e-09	0.00298614171894	0.897162921348	1.24409577465	0.570594705882	
2.51833333333	2.25	1.0	1.0	0.0678376	6.3	2.7393	1e+06	303.104	2.70592e-16	9.52948e-07	9.55103e-07	1.00226140356	2.16792857143	1.70915454545	1.42886551724	
2.51833333333	2.25	1.0	3.16227766017	0.0735816	6.3	1.73766	1e+06	1.8356	0.373849	1.34959e-06	1.02028e-06	0.755992560704	1.91885227273	1.96396774194	2.16485	
2.51833333333	2.25	1.0	10.0	0.0791312	6.3	2.01112	1e+06	1.99566	5.48518e-06	1.94454e-06	7.23795e-07	0.37221913666	1.42215135135	1.60685294118	1.953636	
2.51833333333	2.25	1.0	31.6227766017	0.0645217	6.30156	2.21636	1e+06	1.34465	0.00136884	2.48273e-06	3.06931e-07	0.123626411249	0.951430107527	1.32753521127	1.07281578947	
2.51833333333	2.25	1.0	100.0	0.075586	6.3	2.23393	1e+06	0.891002	0.0254723	2.7292e-06	1.10764e-07	0.0405847867507	0.814913978495	0.830570833333	0.861416666667	
2.51833333333	2.25	1.0	316.227766017	1.53675	6.3	2.27067	1e+06	0.658499	0.0161565	2.91538e-06	1.65509e-09	0.000567709869725	0.947266304348	0.969093055556	2.60752666667	
2.51833333333	2.25	1.0	1000.0	0.21559	6.3	2.25494	1e+06	0.64568	0.123658	2.77798e-06	9.27976e-08	0.0334047041375	0.841983783784	0.914431944444	1.42760625	
2.51833333333	2.25	2.81726911385	1.0	0.0729768	6.3	2.67099	1e+06	178.459	5.47465e-16	9.4838e-07	1.19287e-06	1.25779750733	1.91100617284	1.87196363636	1.68687586207	
2.51833333333	2.25	2.81726911385	3.16227766017	0.0860082	6.3	1.58894	1e+06	0.612681	0.0941315	1.3556e-06	1.366e-06	1.00767187961	1.92534857143	2.11904761905	2.13454827586	
2.51833333333	2.25	2.81726911385	10.0	0.0712393	6.3001	2.12454	1e+06	3.01029	0.00735707	2.0323e-06	8.32971e-07	0.409866161492	1.052	0.878633333333	1.7220047619	
2.51833333333	2.25	2.81726911385	31.6227766017	0.0800508	6.3	2.19797	1e+06	1.24105	7.57046e-10	2.4688e-06	3.98244e-07	0.161310758263	1.16579144385	1.38499027778	1.32820555556	
2.51833333333	2.25	2.81726911385	100.0	0.0770581	6.3	2.24745	1e+06	0.456292	0.0248427	2.84711e-06	2.11291e-07	0.0742124470077	0.860890710383	1.1611125	1.06432857143	
2.51833333333	2.25	2.81726911385	316.227766017	0.366214	6.3	2.2959	1e+06	0.670533	0.151654	2.87179e-06	1.38278e-07	0.0481504566838	1.16980434783	1.28789305556	1.37220625	
2.51833333333	2.25	2.81726911385	1000.0	0.45324	7	2.27972	1e+06	0.557564	0.050862	2.96344e-06	7.30015e-08	0.0246340401695	1.01415425532	0.865659722222	1.59607058824	
2.51833333333	2.25	7.93700525984	1.0	0.080387	6.3	2.64235	1e+06	125.497	1.94249e-09	9.87345e-07	1.22375e-06	1.23943505056	1.98460479042	2.37782142857	1.19241666667	
2.51833333333	2.25	7.93700525984	3.16227766017	0.0796742	6.3	2.61583	1e+06	49.3735	5.17535e-07	1.2919e-06	7.92394e-07	0.613355522873	1.50969318182	1.47644761905	1.03476428571	
2.51833333333	2.25	7.93700525984	10.0	0.0930134	6.3	2.08089	1e+06	2.26431	3.15332e-06	1.97149e-06	8.60273e-07	0.436356765695	1.19397222222	1.03497746479	1.30297727273	
2.51833333333	2.25	7.93700525984	31.6227766017	0.0912048	6.88113	2.22887	1e+06	1.62497	0.0284909	2.42842e-06	3.75495e-07	0.154625229573	1.27780978261	1.50769014085	1.26254210526	
2.51833333333	2.25	7.93700525984	100.0	0.114682	6.52619	2.22336	1e+06	0.532076	1.13143e-07	2.83716e-06	2.64561e-07	0.0932485302204	1.01008602151	1.04197222222	0.83273125	
2.51833333333	2.25	7.93700525984	316.227766017	0.182149	6.55201	2.26779	1e+06	0.850313	0.100082	2.73642e-06	1.26995e-07	0.0464091769538	0.8855	0.842755555556	1.527175	
2.51833333333	2.25	7.93700525984	1000.0	0.225499	6.88213	2.25823	1e+06	0.807807	0.0482633	2.6464e-06	1.21091e-07	0.0457568772672	0.963934065934	0.760884507042	1.63062941176	
2.51833333333	2.25	22.360679775	1.0	0.102795	6.3	2.64685	1e+06	91.8066	2.09534e-17	1.05856e-06	1.32595e-06	1.2525978688	1.8908253012	1.53407719298	0.952775862069	
2.51833333333	2.25	22.360679775	3.16227766017	0.107907	6.3	1.86316	1e+06	2.78785	0.0159793	1.43979e-06	1.4864e-06	1.03237277659	1.95043181818	2.08736507937	1.58148518519	
2.51833333333	2.25	22.360679775	10.0	0.107	6.33982	2.07386	1e+06	2.02899	0.000800195	1.95224e-06	9.75829e-07	0.499850940458	1.27572159091	1.25941212121	1.88094090909	
2.51833333333	2.25	22.360679775	31.6227766017	0.107761	6.3	2.17668	1e+06	0.863694	0.00138574	2.52843e-06	5.00239e-07	0.197845698714	1.09593513514	1.29185915493	1.38727058824	
2.51833333333	2.25	22.360679775	100.0	0.121862	6.72013	2.20802	1e+06	0.756434	0.086536	2.57559e-06	2.70237e-07	0.104922367302	1.01589839572	1.10819444444	0.725129411765	
2.51833333333	2.25	22.360679775	316.227766017	0.0125512	6.3	2.27047	1e+06	0.880163	4.76365e-06	2.77128e-06	1.72442e-09	0.00062224675962	1.01744505495	0.890005633803	0.94764375	
2.51833333333	2.25	22.360679775	1000.0	0.01	6.3	2.25681	1e+06	0.345054	4.72513e-06	3.0235e-06	1.7246e-18	5.70398544733e-13	1.12059139785	1.28409166667	0.990776470588	
2.51833333333	2.25	62.9960524947	1.0	0.120512	6.3	1.68932	1e+06	1.64877	4.92094e-09	1.29017e-06	3.66074e-06	2.83740902362	2.86902923977	4.98819354839	2.15657037037	
2.51833333333	2.25	62.9960524947	3.16227766017	0.120169	6.3	2.04551	1e+06	4.55401	0.0883761	1.51435e-06	2.88201e-06	1.90313335755	2.34597701149	3.422921875	1.93890384615	
2.51833333333	2.25	62.9960524947	10.0	0.118742	6.3	2.10187	1e+06	2.37569	0.0421928	1.94725e-06	2.00665e-06	1.03050455771	1.27835164835	1.43070422535	1.40637826087	
2.51833333333	2.25	62.9960524947	31.6227766017	0.129096	6.33344	2.1515	1e+06	1.35729	0.0391553	2.3398e-06	1.10513e-06	0.47231814685	0.950826086957	1.04522285714	1.40083809524	
2.51833333333	2.25	62.9960524947	100.0	0.121224	6.30015	2.17375	1e+06	0.533457	0.000218582	2.65111e-06	5.33039e-07	0.20106257379	0.88122459893	0.927445833333	1.23918235294	
2.51833333333	2.25	62.9960524947	316.227766017	0.156425	6.3	2.25392	1e+06	0.500152	0.0480666	2.78817e-06	2.10185e-07	0.0753845712421	1.17905405405	1.37394166667	1.18552	
2.51833333333	2.25	62.9960524947	1000.0	0.0388971	6.44436	2.26361	1e+06	0.422646	0.0556159	2.93118e-06	6.15649e-08	0.0210034525345	0.964913978495	1.36546527778	0.931873333333	
2.51833333333	2.25	177.476832988	1.0	0.115677	6.3	1.71219	1e+06	0.767181	0.00803767	1.47018e-06	8.05763e-06	5.48070984505	3.55353488372	6.62371875	2.733416	
2.51833333333	2.25	177.476832988	3.16227766017	0.116516	6.3	1.79536	1e+06	0.753763	0.0334496	1.68188e-06	6.93399e-06	4.12276143363	2.45512429379	4.46386363636	2.09975652174	
2.51833333333	2.25	177.476832988	10.0	0.119455	6.3	2.08495	1e+06	2.02191	0.0942057	2.01017e-06	4.61938e-06	2.29800464637	1.83513333333	2.96356521739	1.39088695652	
2.51833333333	2.25	177.476832988	31.6227766017	0.120328	6.3	2.15251	1e+06	0.926648	0.0364151	2.43709e-06	2.30796e-06	0.947014677341	1.19122580645	1.41054166667	1.23999	
2.51833333333	2.25	177.476832988	100.0	0.121925	6.3	2.25185	1e+06	0.975619	0.0230654	2.67774e-06	7.65259e-07	0.285785401122	1.19009189189	1.20501111111	0.939835294118	
2.51833333333	2.25	177.476832988	316.227766017	0.12324	7	2.20547	1e+06	1.65872e-12	7.79686e-11	2.95656e-06	5.58234e-07	0.188811997727	1.23716393443	1.38128333333	1.78822142857	
2.51833333333	2.25	177.476832988	1000.0	0.472165	6.3	2.29051	1e+06	1.12548	0.0190169	2.7764e-06	5.04571e-08	0.0181735700908	0.905347826087	1.15062222222	0.82635625	
2.51833333333	2.25	500.0	1.0	0.132071	6.3	1.94398	1e+06	0.532263	0.398866	1.93649e-06	8.83108e-06	4.56035404262	2.13980555556	2.21297101449	2.51401666667	
2.51833333333	2.25	500.0	3.16227766017	0.131585	6.333	2.00469	1e+06	0.864854	0.164031	2.10856e-06	7.76175e-06	3.68106669955	1.86175268817	1.71408450704	1.28635238095	
2.51833333333	2.25	500.0	10.0	0.133316	6.3	2.08455	1e+06	0.859763	0.113991	2.22529e-06	5.46523e-06	2.45596304302	1.28525274725	1.28599857143	1.36987368421	
2.51833333333	2.25	500.0	31.6227766017	0.133723	6.3	2.13191	1e+06	0.203689	0.1078	2.70298e-06	3.08671e-06	1.14196553434	0.980641304348	1.20048333333	2.04010625	
2.51833333333	2.25	500.0	100.0	0.130156	6.78436	2.17746	1e+06	0.125655	0.0278012	2.7975e-06	1.19238e-06	0.426230563003	1.05135675676	1.26355	1.85810666667	
2.51833333333	2.25	500.0	316.227766017	0.123882	6.3	2.22635	1e+06	0.636266	7.24439e-07	2.71951e-06	4.00076e-07	0.147113266728	0.841453551913	0.783429166667	1.4955125	
2.51833333333	2.25	500.0	1000.0	0.0100005	6.3	2.29194	1e+06	1.16565	0.0353156	2.67494e-06	3.07309e-10	0.000114884446006	0.971516483516	1.18945	0.671553333333	
2.51833333333	2.5	1.0	1.0	0.073694	6.3	1.45588	1e+06	4.96768e-16	4.62721e-13	1.5613e-06	2.84621e-06	1.82297444437	3.21419459459	3.99114285714	2.06694285714	
2.51833333333	2.5	1.0	3.16227766017	0.077213	6.3	2.0072	1e+06	1.70714	0.0180539	2.11785e-06	2.38231e-06	1.124871922	1.97260846561	2.1868028169	2.28174	
2.51833333333	2.5	1.0	10.0	0.0813405	6.3	2.29673	1e+06	1.73693	0.215017	2.75742e-06	1.5121e-06	0.548374930188	1.24597311828	1.56558333333	1.64606111111	
2.51833333333	2.5	1.0	31.6227766017	0.068507	6.91561	2.50737	1e+06	2.59367	0.00105258	3.19205e-06	4.67446e-07	0.146440688586	0.937102150538	1.0506375	1.7088875	
2.51833333333	2.5	1.0	100.0	0.0760128	6.3	2.50879	1e+06	0.920655	0.0919357	3.47813e-06	1.30421e-07	0.0374974483415	0.949633879781	0.710702777778	1.73638461538	
2.51833333333	2.5	1.0	316.227766017	0.0318752	6.3	2.50604	1e+06	0.520421	3.62645e-08	3.64258e-06	6.48951e-08	0.0178156965667	0.976928961749	0.812398611111	1.64024166667	
2.51833333333	2.5	1.0	1000.0	1.36941	7	2.52137	1e+06	0.77013	0.00475193	3.3363e-06	3.83091e-09	0.00114825105656	1.14338333333	1.36274166667	2.3939	
2.51833333333	2.5	2.81726911385	1.0	0.0796307	6.3	1.50041	1e+06	6.40005e-16	0.259435	1.55027e-06	3.45395e-06	2.22796674128	3.19273480663	4.51635483871	2.69117037037	
2.51833333333	2.5	2.81726911385	3.16227766017	0.0760594	6.3	2.15305	1e+06	3.76049	0.105665	2.11728e-06	2.62273e-06	1.23872610141	2.05803723404	2.04655714286	1.938548	
2.51833333333	2.5	2.81726911385	10.0	0.592135	6.336	3.2538	1e+06	74.7467	3.84403e-17	2.13244e-06	6.71247e-07	0.314778844891	1.28663297872	1.49018309859	1.43559473684	
2.51833333333	2.5	2.81726911385	31.6227766017	0.0710045	6.3	2.51487	1e+06	3.0332	9.23441e-08	3.08439e-06	4.41251e-07	0.143059405587	0.967887096774	1.15515833333	1.19811176471	
2.51833333333	2.5	2.81726911385	100.0	0.107944	6.3	2.47464	1e+06	0.246375	2.81067e-06	3.6014e-06	3.45491e-07	0.0959324151719	1.06448913043	1.12102777778	1.31440833333	
2.51833333333	2.5	2.81726911385	316.227766017	0.0393471	6.31112	2.5026	1e+06	0.338815	0.0400216	3.71014e-06	6.85624e-08	0.0184797339184	0.833737704918	0.924340277778	2.43235454545	
2.51833333333	2.5	2.81726911385	1000.0	0.01	6.86031	2.51164	1e+06	0.262044	0.0551081	3.62297e-06	4.94668e-23	1.36536598426e-17	0.993806629834	0.946120833333	2.11601666667	
2.51833333333	2.5	7.93700525984	1.0	0.0816244	6.3	2.9784	1e+06	151.809	1.39578e-13	1.58554e-06	2.79655e-06	1.76378394742	2.42220540541	3.25814754098	1.26252413793	
2.51833333333	2.5	7.93700525984	3.16227766017	0.0894086	6.3	1.99062	1e+06	1.24462	0.069064	2.22433e-06	3.02451e-06	1.35973978681	2.23303243243	3.4222238806	2.0129125	
2.51833333333	2.5	7.93700525984	10.0	0.0863329	6.3	2.355	1e+06	2.29313	0.0486	2.81126e-06	1.731e-06	0.615738138771	1.36091052632	1.47684722222	1.60722631579	
2.51833333333	2.5	7.93700525984	31.6227766017	0.0884829	6.65249	2.44658	1e+06	0.924371	0.0102375	3.43342e-06	7.55772e-07	0.220122210507	1.15236363636	1.13997361111	1.26956428571	
2.51833333333	2.5	7.93700525984	100.0	0.0624233	6.30001	2.49602	1e+06	0.794602	0.0331169	3.4741e-06	1.80965e-07	0.0520897498633	0.9214	1.12872916667	1.40109166667	
2.51833333333	2.5	7.93700525984	316.227766017	0.173839	6.30039	2.50213	1e+06	0.469798	1.17256e-07	3.61158e-06	3.15326e-07	0.0873097093239	1.07828961749	1.23970277778	1.15275454545	
2.51833333333	2.5	7.93700525984	1000.0	0.10656	6.6897	2.49876	1e+06	0.431878	0.046677	3.59212e-06	1.04993e-07	0.0292287006002	1.03092857143	1.0903375	2.04016666667	
2.51833333333	2.5	22.360679775	1.0	0.103516	6.3	1.78946	1e+06	1.16392	0.140769	1.77656e-06	3.90046e-06	2.19551267618	2.14325531915	2.44027692308	2.17013103448	
2.51833333333	2.5	22.360679775	3.16227766017	0.100081	6.33838	2.23125	1e+06	4.24115	0.0204111	2.20472e-06	2.88134e-06	1.30689611379	1.62976595745	1.51353623188	1.3829173913	
2.51833333333	2.5	22.360679775	10.0	0.100198	6.3	2.43664	1e+06	3.83452	2.25766e-11	2.85388e-06	1.55156e-06	0.543666867563	1.2082460733	1.15986527778	1.37597	
2.51833333333	2.5	22.360679775	31.6227766017	0.101414	7	2.49207	1e+06	1.41602	6.19707e-14	3.26608e-06	6.46114e-07	0.19782552785	1.084875	1.03976666667	1.91292857143	
2.51833333333	2.5	22.360679775	100.0	0.135122	6.48851	2.49217	1e+06	1.12973	0.0401257	3.3876e-06	3.46564e-07	0.102303695832	0.951364130435	0.990838888889	2.07572142857	
2.51833333333	2.5	22.360679775	316.227766017	0.0928817	6.99999	2.50938	1e+06	0.449451	0.251331	3.48958e-06	5.85143e-08	0.0167682930324	0.969127071823	1.07100694444	1.93906666667	
2.51833333333	2.5	22.360679775	1000.0	0.257347	6.3	2.50963	1e+06	0.948699	4.1849e-17	3.43569e-06	1.54718e-07	0.0450325844299	0.947923913043	1.31878333333	1.09852307692	
2.51833333333	2.5	62.9960524947	1.0	0.11479	6.3	1.95881	1e+06	1.89771	8.27213e-16	1.95654e-06	6.92588e-06	3.53986118352	2.95997837838	4.68776119403	2.62684615385	
2.51833333333	2.5	62.9960524947	3.16227766017	0.116461	6.3	2.22936	1e+06	3.21143	2.22762e-12	2.28626e-06	5.53494e-06	2.42095824622	2.19594086022	3.43661428571	0.742320833333	
2.51833333333	2.5	62.9960524947	10.0	1.07316	6.3	3.01221	1e+06	19.6835	0.0307583	2.6903e-06	9.00943e-08	0.033488570048	3.21515425532	6.72342253521	1.669745	
2.51833333333	2.5	62.9960524947	31.6227766017	0.116606	6.3	2.44263	1e+06	1.49458	0.0855529	3.19207e-06	1.66002e-06	0.520044986482	1.00622404372	1.32594722222	1.08126666667	
2.51833333333	2.5	62.9960524947	100.0	0.119606	6.3	2.4586	1e+06	1.35466e-11	0.0704004	3.5658e-06	7.90773e-07	0.221765943126	1.0437431694	1.17294722222	0.905043	
2.51833333333	2.5	62.9960524947	316.227766017	0.0936081	6.3	2.50977	1e+06	0.436271	0.0815835	3.62476e-06	9.87592e-08	0.027245721096	1.07072928177	1.03611666667	1.51931818182	
2.51833333333	2.5	62.9960524947	1000.0	0.166752	6.30001	2.49706	1e+06	0.455788	0.131763	3.54782e-06	3.03784e-07	0.0856255390634	1.15907650273	1.35812777778	1.16672307692	
2.51833333333	2.5	177.476832988	1.0	0.114171	6.3	1.97437	1e+06	1.46678	0.0105074	1.99626e-06	1.37796e-05	6.90270806408	4.50211538462	9.78148529412	1.7654125	
2.51833333333	2.5	177.476832988	3.16227766017	0.115631	6.35083	2.14202	1e+06	1.5307	0.0467461	2.37704e-06	1.12515e-05	4.73340793592	3.3194972973	6.47336619718	1.7744047619	
2.51833333333	2.5	177.476832988	10.0	0.116154	6.3	2.27225	1e+06	1.15406	0.036202	2.77881e-06	7.00946e-06	2.5224682508	1.90064130435	3.18284507042	2.12202777778	
2.51833333333	2.5	177.476832988	31.6227766017	0.01	7	2.94238	1e+06	11.7477	7.81659e-17	3.01701e-06	1.38396e-25	4.58719062913e-20	2.7753442623	4.76576388889	2.21371428571	
2.51833333333	2.5	177.476832988	100.0	0.109437	6.3	2.51165	1e+06	0.644159	4.61078e-07	3.57823e-06	9.45693e-07	0.264290724744	1.2955	1.46555555556	1.21253333333	
2.51833333333	2.5	177.476832988	316.227766017	0.12432	6.93804	2.48646	1e+06	0.442713	0.0474207	3.6629e-06	4.49544e-07	0.12272898523	0.852625	0.985268055556	0.849891666667	
2.51833333333	2.5	177.476832988	1000.0	0.154495	6.30012	2.51725	1e+06	1.03017	0.0218695	3.43764e-06	1.61934e-07	0.0471061542221	0.883082417582	1.04454027778	0.810714166667	
2.51833333333	2.5	500.0	1.0	0.121243	6.3	2.06872	1e+06	1.09129	0.1004	2.19007e-06	1.77323e-05	8.09668184122	2.21846927374	2.81427941176	1.96874761905	
2.51833333333	2.5	500.0	3.16227766017	0.122762	6.3	2.1338	1e+06	0.614338	0.120657	2.49358e-06	1.46125e-05	5.86004860482	1.76859016393	2.50684722222	0.844835294118	
2.51833333333	2.5	500.0	10.0	0.123011	6.3	2.30354	1e+06	1.02671	2.76531e-07	2.90036e-06	9.80023e-06	3.3789701968	1.29528342246	1.53173611111	1.03261764706	
2.51833333333	2.5	500.0	31.6227766017	0.124758	7	2.3749	1e+06	0.256328	4.95853e-08	3.30885e-06	4.93275e-06	1.49077474047	1.20633701657	1.65675	1.43905384615	
2.51833333333	2.5	500.0	100.0	0.123774	7	2.4736	1e+06	0.547457	0.0332469	3.48317e-06	1.75632e-06	0.504230341901	0.987818681319	1.04583472222	1.6541	
2.51833333333	2.5	500.0	316.227766017	0.129846	6.95959	2.49959	1e+06	0.312741	0.0745457	3.59738e-06	6.51594e-07	0.181130155836	1.1414972973	1.02604861111	2.51200833333	
2.51833333333	2.5	500.0	1000.0	0.155678	7	2.51115	1e+06	0.853655	0.086061	3.53615e-06	2.46336e-07	0.0696622032436	0.918362637363	1.01854444444	1.53275833333	
2.51833333333	2.75	1.0	1.0	0.0735844	6.3	1.89056	1e+06	0.801595	0.346092	2.32911e-06	5.96696e-06	2.5619056206	3.35374871795	5.26857971014	2.082528	
2.51833333333	2.75	1.0	3.16227766017	0.0100408	7	3.92337	1e+06	380.373	4.90534e-16	2.95379e-06	8.30295e-27	2.81094796854e-21	3.17458638743	3.81025352113	7.20995	
2.51833333333	2.75	1.0	10.0	0.567553	6.3	3.32527	1e+06	40.058	7.11638e-17	2.59955e-06	1.07265e-06	0.412629108884	1.48714438503	1.62876388889	1.63301538462	
2.51833333333	2.75	1.0	31.6227766017	0.0743779	6.95096	2.72888	1e+06	1.24283	3.82509e-08	3.99302e-06	8.0856e-07	0.202493350897	0.926543956044	1.10454027778	1.12257	
2.51833333333	2.75	1.0	100.0	0.146545	6.3	2.77813	1e+06	1.12159	0.206303	3.99637e-06	1.73157e-07	0.0433285706779	0.953977653631	0.920915277778	1.10125	
2.51833333333	2.75	1.0	316.227766017	0.0441859	6.92546	2.76258	1e+06	0.945004	0.0164164	4.05869e-06	3.77582e-08	0.00930305098443	0.962301136364	1.04270555556	1.68215714286	
2.51833333333	2.75	1.0	1000.0	0.288882	6.78659	2.76028	1e+06	0.331447	0.0426473	4.08654e-06	1.77152e-07	0.0433501201505	1.08447159091	1.3885375	1.87682857143	
2.51833333333	2.75	2.81726911385	1.0	0.0765875	6.3	1.96648	1e+06	1.33676	0.288917	2.34949e-06	6.94599e-06	2.95638202333	3.50591145833	5.73542647059	2.442416	
2.51833333333	2.75	2.81726911385	3.16227766017	0.495958	6.3	3.93004	1e+06	332.774	1.98844e-17	2.9678e-06	9.66031e-08	0.0325504077094	2.48847120419	2.64308333333	7.36268421053	
2.51833333333	2.75	2.81726911385	10.0	0.0768203	7	2.6604	1e+06	2.0174	2.88448e-09	3.64268e-06	2.33998e-06	0.642378688219	1.15814754098	1.11164027778	1.47788181818	
2.51833333333	2.75	2.81726911385	31.6227766017	0.0748431	6.3	2.71709	1e+06	0.877947	0.00507266	3.94495e-06	1.04843e-06	0.26576509208	0.868325714286	0.944286111111	1.4778	
2.51833333333	2.75	2.81726911385	100.0	0.0788055	6.41841	2.76538	1e+06	0.879217	0.0675179	3.945e-06	1.57591e-07	0.0399470215463	1.15529545455	1.170625	2.272025	
2.51833333333	2.75	2.81726911385	316.227766017	0.126893	6.44558	2.75925	1e+06	0.580363	0.054868	4.00502e-06	1.83212e-07	0.0457455892854	0.86691954023	0.900809722222	2.22278333333	
2.51833333333	2.75	2.81726911385	1000.0	0.122075	6.60483	2.70249	1e+06	3.65246e-08	0.0274539	4.12696e-06	6.50282e-07	0.157569251943	1.03803977273	1.00734722222	4.15428333333	
2.51833333333	2.75	7.93700525984	1.0	0.0754476	6.3	3.0886	1e+06	80.887	8.34053e-13	2.20655e-06	5.50296e-06	2.49392037343	2.71071354167	3.82552941176	0.752607692308	
2.51833333333	2.75	7.93700525984	3.16227766017	0.510207	6.3	3.81531	1e+06	210.399	4.84891e-17	2.79318e-06	1.53237e-07	0.0548611260284	2.55367875648	2.89052777778	5.85025	
2.51833333333	2.75	7.93700525984	10.0	0.624409	6.3	3.30623	1e+06	35.216	2.79633e-10	2.76393e-06	8.63693e-07	0.312487291646	1.31741621622	1.40666666667	1.86107857143	
2.51833333333	2.75	7.93700525984	31.6227766017	0.0630141	6.84844	2.78726	1e+06	2.93581	0.0350222	3.71809e-06	5.37355e-07	0.144524473587	1.09115730337	1.26892916667	1.19156666667	
2.51833333333	2.75	7.93700525984	100.0	0.0498501	6.34967	2.76914	1e+06	0.698575	0.0640645	4.01477e-06	6.76663e-08	0.0168543403483	1.10749717514	1.34372083333	1.5354125	
2.51833333333	2.75	7.93700525984	316.227766017	0.324738	6.54344	2.77697	1e+06	0.483938	0.123574	4.03823e-06	1.41506e-07	0.0350415900035	1.10951977401	0.990773611111	3.35113333333	
2.51833333333	2.75	7.93700525984	1000.0	0.317378	6.66841	2.76097	1e+06	3.42519e-15	0.0994037	4.10792e-06	1.69034e-07	0.0411483183704	0.98109039548	1.29074444444	1.14996833333	
2.51833333333	2.75	22.360679775	1.0	0.01	6.3	3.94411	1e+06	254.251	6.7622e-11	2.61157e-06	1.29372e-25	4.95380173612e-20	7.17804232804	11.6136617647	13.028	
2.51833333333	2.75	22.360679775	3.16227766017	0.0939701	6.3	2.61291	1e+06	6.55814	2.80312e-10	2.96828e-06	4.5661e-06	1.53829827375	1.64040837696	1.37837777778	1.58554210526	
2.51833333333	2.75	22.360679775	10.0	0.0959969	6.3	2.6709	1e+06	2.79653	0.029013	3.48759e-06	2.33856e-06	0.670537534515	1.18950537634	1.28785555556	1.33153571429	
2.51833333333	2.75	22.360679775	31.6227766017	0.0950311	6.3	2.72856	1e+06	1.93494	6.5902e-08	3.7717e-06	9.53864e-07	0.252900283692	0.990571428571	0.954694444444	1.57818181818	
2.51833333333	2.75	22.360679775	100.0	0.0907453	7	2.7206	1e+06	0.268422	0.0178172	4.01436e-06	3.97869e-07	0.0991114399306	0.964255681818	0.838455555556	2.2871	
2.51833333333	2.75	22.360679775	316.227766017	1.99999	6.3	2.75175	1e+06	0.518453	2.00947e-12	4.03107e-06	3.86866e-09	0.000959710449087	1.20872316384	1.54034722222	3.1835	
2.51833333333	2.75	22.360679775	1000.0	0.127603	6.33855	2.73489	1e+06	0.00710806	0.0335298	4.13477e-06	3.38153e-07	0.0817827835647	0.928305084746	0.915597222222	1.15149428571	
2.51833333333	2.75	62.9960524947	1.0	0.110147	6.3	2.28355	1e+06	3.48812	0.124047	2.54866e-06	1.07051e-05	4.2002856403	2.8566875	4.58409859155	1.81301304348	
2.51833333333	2.75	62.9960524947	3.16227766017	0.109903	7	2.49972	1e+06	3.30412	8.39073e-12	3.04635e-06	7.74787e-06	2.5433289018	1.80658201058	2.76109722222	1.43558421053	
2.51833333333	2.75	62.9960524947	10.0	0.110414	6.3	2.65025	1e+06	2.04928	0.12451	3.50953e-06	3.93948e-06	1.12250928187	1.33697826087	1.63859722222	1.7744	
2.51833333333	2.75	62.9960524947	31.6227766017	0.115098	6.34925	2.77005	1e+06	1.56598	0.0102365	3.88555e-06	1.07107e-06	0.275654669223	1.02782022472	0.9769625	1.14192222222	
2.51833333333	2.75	62.9960524947	100.0	0.127825	6.87915	2.7659	1e+06	0.584329	0.0677686	4.0439e-06	3.65142e-07	0.0902945176686	1.03409550562	1.1723875	0.829952857143	
2.51833333333	2.75	62.9960524947	316.227766017	0.0607035	6.3	2.75445	1e+06	0.302984	0.00121389	4.16154e-06	1.33147e-07	0.0319946462127	0.858646067416	1.03828472222	2.01696666667	
2.51833333333	2.75	62.9960524947	1000.0	0.0956959	6.3	2.72118	1e+06	4.79361e-13	0.0215421	4.16931e-06	2.39206e-07	0.0573730425418	1.0389375	1.1028875	3.0194	
2.51833333333	2.75	177.476832988	1.0	0.108775	6.3	2.2627	1e+06	1.42197	0.0762563	2.65652e-06	2.10548e-05	7.92570731634	5.25655614973	11.0576338028	2.0105	
2.51833333333	2.75	177.476832988	3.16227766017	0.109791	6.3	2.40873	1e+06	1.33162	3.9936e-10	3.06824e-06	1.53954e-05	5.01766485021	3.62008064516	7.34430555556	1.8851875	
2.51833333333	2.75	177.476832988	10.0	0.110205	6.3	2.5928	1e+06	1.35197	7.39937e-14	3.52688e-06	8.68977e-06	2.4638689153	1.6673423913	2.70891666667	2.08797692308	
2.51833333333	2.75	177.476832988	31.6227766017	0.108609	6.3032	2.6746	1e+06	0.601663	3.50187e-13	3.95628e-06	3.80863e-06	0.962679587896	1.26161111111	1.68241666667	1.41408181818	
2.51833333333	2.75	177.476832988	100.0	0.107545	6.30001	2.72734	1e+06	0.178947	9.0667e-07	4.08161e-06	1.3366e-06	0.327468817452	1.00672881356	1.37287638889	1.12044571429	
2.51833333333	2.75	177.476832988	316.227766017	0.106213	6.37829	2.72964	1e+06	9.12018e-13	0.0496306	4.17575e-06	7.18701e-07	0.172113033587	0.834585227273	0.935694444444	1.76078333333	
2.51833333333	2.75	177.476832988	1000.0	0.311963	7	2.78487	1e+06	1.07601	0.0859278	4.00429e-06	2.53136e-07	0.0632162006248	0.984016666667	1.06711944444	0.57075375	
2.51833333333	2.75	500.0	1.0	0.110591	6.3	2.26576	1e+06	1.14404	6.35695e-11	2.69346e-06	3.08707e-05	11.4613545403	2.38097860963	4.29777464789	1.55400588235	
2.51833333333	2.75	500.0	3.16227766017	0.111498	7	2.42932	1e+06	1.00654	1.52405e-16	3.07059e-06	2.33216e-05	7.59515272309	1.55234946237	2.31226388889	1.63239375	
2.51833333333	2.75	500.0	10.0	0.111593	6.97372	2.5401	1e+06	0.656462	2.88884e-09	3.53938e-06	1.37636e-05	3.88870367126	1.11903867403	1.63420833333	2.73189	
2.51833333333	2.75	500.0	31.6227766017	0.01	7	3.2006	1e+06	12.7349	0.0370313	3.63322e-06	1.09982e-25	3.02712194692e-20	2.50146994536	4.39052777778	2.74438461538	
2.51833333333	2.75	500.0	100.0	0.113195	6.3	2.8022	1e+06	1.42991	0.155329	3.87597e-06	1.28514e-06	0.331566033793	1.19405172414	1.24749166667	2.30775714286	
2.51833333333	2.75	500.0	316.227766017	0.106614	6.3	2.77611	1e+06	0.716407	0.0171184	4.07829e-06	2.30145e-07	0.0564317397733	1.09555367232	1.27713055556	1.517925	
2.51833333333	2.75	500.0	1000.0	0.121536	6.54655	2.73895	1e+06	5.93299e-05	0.103446	4.14529e-06	4.14982e-07	0.100109280653	0.984780346821	1.32091527778	1.48233166667	
2.51833333333	3.0	1.0	1.0	0.0663432	6.3	3.1096	1e+06	44.5523	2.01419e-10	2.82145e-06	8.15109e-06	2.88897198249	3.58613541667	5.28411111111	1.45220952381	
2.51833333333	3.0	1.0	3.16227766017	0.465192	6.3	3.94216	1e+06	166.605	9.13133e-17	3.03076e-06	1.09724e-06	0.362034605182	1.97382417582	2.41301388889	2.53209090909	
2.51833333333	3.0	1.0	10.0	0.0687031	6.3	2.97475	1e+06	3.03564	0.0896716	3.99917e-06	2.03199e-06	0.508102931358	1.15202824859	1.20225833333	2.87785714286	
2.51833333333	3.0	1.0	31.6227766017	0.0745268	6.48662	2.97737	1e+06	1.16868	0.0488756	4.13506e-06	9.19119e-07	0.222274646559	0.954319526627	0.926931944444	3.2931	
2.51833333333	3.0	1.0	100.0	0.704576	6.3	3.04818	1e+06	1.40896	1.77245e-13	4.07079e-06	1.03899e-07	0.0255230557214	0.903463855422	0.852773611111	1.680745	
2.51833333333	3.0	1.0	316.227766017	0.234497	6.32004	3.02504	1e+06	1.15595	0.0894011	4.17415e-06	4.11366e-07	0.0985508426865	0.992125748503	0.967573611111	2.4979	
2.51833333333	3.0	1.0	1000.0	0.136014	6.80531	2.98809	1e+06	1.4618e-05	2.15108e-07	4.23485e-06	6.49012e-07	0.153255014936	0.872206060606	1.03741666667	6.87334	
2.51833333333	3.0	2.81726911385	1.0	2	6.34385	4.72253	1e+06	709.641	3.66729e-17	2.32269e-06	1.79809e-07	0.0774141189741	5.44582474227	7.18670833333	17.455	
2.51833333333	3.0	2.81726911385	3.16227766017	0.440893	6.3	3.98767	1e+06	169.441	3.23436e-18	3.06424e-06	1.00493e-06	0.327954076704	2.16192934783	2.69951388889	4.65262727273	
2.51833333333	3.0	2.81726911385	10.0	0.0727103	6.3	2.95443	1e+06	1.85686	0.0273786	4.07783e-06	2.40782e-06	0.590466007656	1.0182716763	0.989273611111	1.61333666667	
2.51833333333	3.0	2.81726911385	31.6227766017	0.0700104	6.9999	3.00965	1e+06	1.18038	8.66465e-09	4.18995e-06	6.59678e-07	0.157442928913	0.917623529412	0.964851388889	2.60438	
2.51833333333	3.0	2.81726911385	100.0	0.510843	6.94324	3.05591	1e+06	1.65696	0.222293	4.08e-06	2.13667e-07	0.0523693627451	0.925065088757	0.941825	2.776175	
2.51833333333	3.0	2.81726911385	316.227766017	0.096296	7	3.00104	1e+06	2.60808e-06	0.114138	4.35725e-06	1.02912e-07	0.0236185667566	0.877987878788	1.06572638889	4.50503	
2.51833333333	3.0	2.81726911385	1000.0	0.128273	6.3	2.97549	1e+06	0.00869941	0.00647463	4.27908e-06	3.01491e-07	0.0704569673855	1.27341916168	1.71498611111	6.29515	
2.51833333333	3.0	7.93700525984	1.0	2	6.3	4.58605	1e+06	448.751	4.56935e-16	2.38088e-06	1.70007e-07	0.0714051107154	5.96030769231	8.73490277778	16.1932	
2.51833333333	3.0	7.93700525984	3.16227766017	0.455744	6.82162	3.899	1e+06	122.468	1.68794e-17	3.0514e-06	8.59031e-07	0.28152028577	2.39383977901	3.19422222222	3.11911818182	
2.51833333333	3.0	7.93700525984	10.0	0.0783305	6.3	2.95417	1e+06	2.13502	0.138646	4.08447e-06	2.84161e-06	0.695710826619	1.22216763006	1.56186111111	3.67876	
2.51833333333	3.0	7.93700525984	31.6227766017	0.0773066	6.3	2.97928	1e+06	1.15435	2.54165e-10	4.19653e-06	1.10753e-06	0.263915663655	1.01451461988	0.890175	3.79974	
2.51833333333	3.0	7.93700525984	100.0	0.0884912	6.3	2.97249	1e+06	0.110261	3.82667e-08	4.335e-06	7.38534e-07	0.170365397924	0.820210843373	0.906023611111	2.8506	
2.51833333333	3.0	7.93700525984	316.227766017	0.108486	6.99998	3.00816	1e+06	0.228045	0.00303281	4.31525e-06	7.70892e-08	0.0178643647529	1.01273939394	0.824008333333	4.855335	
2.51833333333	3.0	7.93700525984	1000.0	0.0352797	7	2.99619	1e+06	0.137422	0.158853	4.28358e-06	4.0921e-08	0.00955299072271	1.01009036145	1.22731666667	3.44341	
2.51833333333	3.0	22.360679775	1.0	2	6.44619	4.17358	1e+06	153.013	6.6078e-18	2.50808e-06	1.36702e-07	0.0545046410003	6.14528795812	10.4606111111	10.5254736842	
2.51833333333	3.0	22.360679775	3.16227766017	0.718367	6.98001	3.6824	1e+06	55.5484	5.38261e-17	3.15795e-06	4.29445e-07	0.135988536867	2.48877472527	3.50338888889	1.92209166667	
2.51833333333	3.0	22.360679775	10.0	0.0822769	6.3	2.98659	1e+06	3.10379	9.37137e-12	4.04169e-06	2.28604e-06	0.565614878924	1.34186285714	1.437875	1.48987142857	
2.51833333333	3.0	22.360679775	31.6227766017	0.0825953	6.35187	2.98688	1e+06	0.6202	0.0201202	4.21714e-06	8.67661e-07	0.205746311481	1.06579881657	1.17682638889	6.0476	
2.51833333333	3.0	22.360679775	100.0	0.120669	6.38432	3.00413	1e+06	0.805058	0.12629	4.1623e-06	1.41323e-07	0.0339531028518	0.954506024096	0.857029166667	4.16393333333	
2.51833333333	3.0	22.360679775	316.227766017	0.408697	6.3	3.03894	1e+06	0.690532	0.0600288	4.13451e-06	2.07881e-07	0.0502794768909	0.812511904762	0.882370833333	2.79067	
2.51833333333	3.0	22.360679775	1000.0	0.204029	6.39699	3.01252	1e+06	0.584819	2.24267e-10	4.23024e-06	3.28974e-07	0.0777672188812	1.02725443787	1.00210555556	2.16274	
2.51833333333	3.0	62.9960524947	1.0	0.104047	6.3	2.70004	1e+06	6.18442	0.0713888	3.20096e-06	1.42378e-05	4.44797810657	2.81472486772	3.94171830986	1.70046111111	
2.51833333333	3.0	62.9960524947	3.16227766017	1.09133	7	3.56451	1e+06	29.2551	1.00435e-16	3.33318e-06	1.6444e-07	0.0493342693764	4.22488826816	8.59580555556	3.406425	
2.51833333333	3.0	62.9960524947	10.0	0.109058	6.3	2.96025	1e+06	2.86532	9.27315e-05	4.03019e-06	3.58961e-06	0.890680092006	1.00861046512	1.11589027778	1.01768142857	
2.51833333333	3.0	62.9960524947	31.6227766017	1.89992	7	3.08552	1e+06	1.9027	1.72092e-11	3.98702e-06	2.99403e-08	0.007509443143	1.09737278107	1.40798611111	2.049385	
2.51833333333	3.0	62.9960524947	100.0	0.8173	6.91002	3.04956	1e+06	0.236884	0.136535	4.14741e-06	8.90277e-08	0.0214658545936	0.975357575758	1.14646666667	5.34425	
2.51833333333	3.0	62.9960524947	316.227766017	2	6.3	3.01762	1e+06	0.110437	0.0790776	4.24659e-06	4.60709e-09	0.00108489164247	0.962975609756	1.05412777778	4.06732	
2.51833333333	3.0	62.9960524947	1000.0	0.211832	6.3	3.02231	1e+06	0.524933	0.0648162	4.19445e-06	4.18986e-08	0.00998905696814	1.27629268293	1.22257083333	6.26743333333	
2.51833333333	3.0	177.476832988	1.0	0.105742	6.34491	2.57682	1e+06	2.06363	0.0055787	3.29607e-06	2.72649e-05	8.27194204007	4.93031491713	10.3706338028	2.3599	
2.51833333333	3.0	177.476832988	3.16227766017	0.106276	6.3	2.73949	1e+06	1.5062	2.39699e-10	3.70874e-06	1.77218e-05	4.77838834753	3.02753370787	5.71370833333	2.00081111111	
2.51833333333	3.0	177.476832988	10.0	0.106118	6.3	2.83779	1e+06	0.687325	2.60952e-16	3.97475e-06	8.60362e-06	2.16456884081	1.36737647059	1.77943055556	1.85441666667	
2.51833333333	3.0	177.476832988	31.6227766017	0.904814	6.3	3.18828	1e+06	3.61106	0.0422356	3.88987e-06	1.61056e-07	0.0414039543738	1.29995180723	2.07023611111	1.78435	
2.51833333333	3.0	177.476832988	100.0	0.106494	6.3	2.98327	1e+06	0.160282	0.0430444	4.18323e-06	1.2833e-06	0.306772517887	1.01837195122	1.07928472222	5.8542	
2.51833333333	3.0	177.476832988	316.227766017	1.09737	7	3.02835	1e+06	0.766902	3.95986e-10	4.23368e-06	2.71923e-08	0.00642285198692	0.902775757576	1.08787916667	0.80977	
2.51833333333	3.0	177.476832988	1000.0	0.0723618	6.3	3.01042	1e+06	0.565465	1.45396e-06	4.2767e-06	4.67777e-11	1.09378025113e-05	1.04143786982	1.24480694444	5.86135	
2.51833333333	3.0	500.0	1.0	0.10337	6.3	2.62641	1e+06	1.96557	0.0408162	3.173e-06	4.34997e-05	13.709328711	3.53901704545	7.06236111111	1.77346666667	
2.51833333333	3.0	500.0	3.16227766017	0.103319	6.3014	2.76336	1e+06	1.61229	3.98689e-13	3.54982e-06	2.9018e-05	8.17449898868	2.43895375723	4.11227777778	1.7151625	
2.51833333333	3.0	500.0	10.0	0.103132	6.3	2.90693	1e+06	0.930985	6.33303e-17	4.01795e-06	1.35387e-05	3.36955412586	1.68360465116	2.17156944444	2.1823625	
2.51833333333	3.0	500.0	31.6227766017	0.105301	7	2.9881	1e+06	1.55378	0.042928	4.03959e-06	4.91433e-06	1.21654177775	1.00142941176	1.29290277778	1.436394	
2.51833333333	3.0	500.0	100.0	1.3223	7	3.13659	1e+06	2.26459	1.14456e-09	4.04003e-06	6.9527e-08	0.0172095256718	0.845148809524	1.02118333333	2.79207333333	
2.51833333333	3.0	500.0	316.227766017	0.0942421	6.60675	3.0236	1e+06	0.226043	0.0332637	4.30302e-06	1.40871e-07	0.0327377051466	0.940224242424	0.878948611111	5.60633333333	
2.51833333333	3.0	500.0	1000.0	0.270812	6.59971	3.00871	1e+06	0.400467	0.0139042	4.31767e-06	3.37795e-08	0.00782354834899	0.845191616766	0.949444444444	5.2414	
3.0	1.5	1.0	1.0	0.01	6.4608	1.90581	1e+06	55.6102	1.05062e-10	2.42539e-07	8.71008e-16	3.59120801191e-09	1.69348648649	1.648075	1.496475	
3.0	1.5	1.0	3.16227766017	0.0337943	6.3	1.28864	1e+06	1.40058	0.0829469	3.94029e-07	8.41627e-09	0.0213595192232	0.961874712644	1.46736	1.26964705882	
3.0	1.5	1.0	10.0	0.0753397	6.3	1.4383	1e+06	0.876893	0.0639036	5.20729e-07	1.45058e-08	0.0278567162574	1.1826	1.46649756098	1.17193846154	
3.0	1.5	1.0	31.6227766017	1.73015	6.94591	1.58781	1e+06	1.83886	0.0599104	5.4056e-07	8.32014e-09	0.0153917048986	0.952477876106	0.821164444444	2.08930666667	
3.0	1.5	1.0	100.0	0.477927	6.6446	1.47295	1e+06	0.908832	0.114119	5.4384e-07	4.38023e-08	0.0805426228302	1.06075	0.922682978723	2.12154666667	
3.0	1.5	1.0	316.227766017	0.01	6.3	1.5119	1e+06	0.308474	0.0270559	6.97754e-07	7.53714e-10	0.00108020018517	0.965253846154	1.12805925926	1.61126923077	
3.0	1.5	1.0	1000.0	0.0100002	7	1.52978	1e+06	0.855552	0.0682743	6.42368e-07	7.25393e-15	1.12924834363e-08	1.02836507937	1.40561851852	1.2453	
3.0	1.5	2.81726911385	1.0	0.0340156	6.3	1.65387	1e+06	21.3823	0.25928	2.34714e-07	1.04406e-08	0.0444822209157	1.90998666667	2.426725	1.643785	
3.0	1.5	2.81726911385	3.16227766017	0.117812	6.3	1.1769	1e+06	0.640578	4.4833e-09	4.19451e-07	3.36741e-08	0.0802813677879	1.17659782609	1.16838518519	1.5376	
3.0	1.5	2.81726911385	10.0	0.187471	6.3	1.44897	1e+06	1.611	0.0382398	4.64791e-07	1.69052e-08	0.03637161649	0.875652525253	1.20363333333	1.40442142857	
3.0	1.5	2.81726911385	31.6227766017	0.01	6.33672	1.52538	1e+06	1.22204	0.106937	5.52597e-07	1.42569e-24	2.57998143312e-18	0.979096491228	0.999404255319	1.04628571429	
3.0	1.5	2.81726911385	100.0	0.0100001	6.3	1.57438	1e+06	1.75903	0.0748548	5.4182e-07	1.8199e-24	3.35886456757e-18	0.964863636364	1.21629333333	0.751516153846	
3.0	1.5	2.81726911385	316.227766017	0.0158228	6.62159	1.47793	1e+06	0.725287	0.0256099	5.52896e-07	2.54591e-09	0.00460468153143	0.89225625	0.910911111111	1.19806363636	
3.0	1.5	2.81726911385	1000.0	0.462038	6.86173	1.52156	1e+06	0.219853	0.0104239	7.39219e-07	6.53173e-10	0.000883598771135	0.918910447761	0.9706375	1.92895333333	
3.0	1.5	7.93700525984	1.0	0.0505885	6.3	2.09799	1e+06	96.8058	9.53039e-11	2.80232e-07	2.12794e-08	0.0759349396215	1.63572619048	0.96105	2.48822380952	
3.0	1.5	7.93700525984	3.16227766017	0.0154988	6.3	1.39106	1e+06	2.31425	0.20811	4.17938e-07	1.99075e-09	0.0047632663218	1.53879166667	1.67519655172	1.741955	
3.0	1.5	7.93700525984	10.0	0.0102461	6.3	1.45042	1e+06	1.17658	8.14464e-07	5.37076e-07	2.56872e-10	0.000478278679368	0.919418181818	0.786323809524	1.77976666667	
3.0	1.5	7.93700525984	31.6227766017	0.01	6.3	1.5022	1e+06	0.732309	0.182746	5.95054e-07	3.12983e-28	5.25974113274e-22	0.931758333333	1.01085416667	1.94405833333	
3.0	1.5	7.93700525984	100.0	0.01	6.82143	1.51778	1e+06	0.714125	0.170097	5.97813e-07	3.49878e-28	5.85263284673e-22	0.888714285714	0.969749019608	1.80807692308	
3.0	1.5	7.93700525984	316.227766017	2	7	1.62864	1e+06	2.39544	0.0761261	4.58027e-07	1.38503e-08	0.0302390470431	0.93444245283	0.919820454545	2.02423333333	
3.0	1.5	7.93700525984	1000.0	0.01	6.3	1.45439	1e+06	0.42478	1.29733e-07	6.40064e-07	3.5294e-10	0.000551413608639	1.14174193548	1.19696862745	2.4254375	
3.0	1.5	22.360679775	1.0	0.0697083	6.46444	1.8147	1e+06	39.0971	3.3234e-17	2.42291e-07	3.3656e-08	0.138907346951	1.10107631579	0.918005555556	1.12614	
3.0	1.5	22.360679775	3.16227766017	0.0976468	6.3	1.31826	1e+06	1.58934	0.270695	4.22837e-07	4.74837e-08	0.112297883109	1.12683168317	1.368515625	1.67200526316	
3.0	1.5	22.360679775	10.0	0.0169517	6.3	1.52422	1e+06	1.74716	0.206685	5.79776e-07	3.39421e-09	0.00585434719616	1.08001639344	0.761410416667	1.193375	
3.0	1.5	22.360679775	31.6227766017	0.0119248	6.30003	1.49628	1e+06	0.490062	0.157687	6.646e-07	1.61391e-09	0.00242839301836	0.829048	0.74184	1.46377142857	
3.0	1.5	22.360679775	100.0	0.01	7	1.51446	1e+06	0.503316	0.217926	6.01702e-07	2.28876e-10	0.000380380985937	1.09388888889	1.273298	1.23007272727	
3.0	1.5	22.360679775	316.227766017	0.0110124	6.3582	1.54873	1e+06	0.62428	0.241775	7.23948e-07	4.8138e-11	6.64937260687e-05	0.942313432836	0.841525454545	2.1247	
3.0	1.5	22.360679775	1000.0	0.333822	6.3	1.51515	1e+06	0.617361	0.112617	6.76581e-07	1.05205e-09	0.00155495055285	0.863954545455	1.00726851852	1.71570666667	
3.0	1.5	62.9960524947	1.0	0.0575221	6.3	1.95105	1e+06	44.6253	1.15135e-07	2.8178e-07	2.84262e-08	0.100880829016	1.16209651163	1.2731	1.13906	
3.0	1.5	62.9960524947	3.16227766017	0.106624	6.3	1.71196	1e+06	9.50897	0.27488	3.77214e-07	9.05098e-09	0.0239942844115	1.22609090909	1.30247333333	1.46315555556	
3.0	1.5	62.9960524947	10.0	0.01	6.3	1.52393	1e+06	2.09112	0.137461	4.89634e-07	9.02295e-29	1.84279482225e-22	1.05511818182	0.922997560976	1.14690666667	
3.0	1.5	62.9960524947	31.6227766017	0.0106926	6.30681	1.48622	1e+06	0.698137	3.31327e-06	6.41852e-07	3.73966e-10	0.000582635872444	0.919383333333	0.998473913043	1.77340625	
3.0	1.5	62.9960524947	100.0	0.0331252	6.99996	1.46943	1e+06	0.188227	1.48242e-07	6.45125e-07	9.08362e-09	0.0140804030227	1.066448	0.771824	1.68853846154	
3.0	1.5	62.9960524947	316.227766017	0.0127696	6.78678	1.48388	1e+06	0.672096	0.0687302	5.45748e-07	6.35725e-10	0.00116486913374	0.870983486239	1.02797045455	1.10208333333	
3.0	1.5	62.9960524947	1000.0	0.01	6.3	1.49532	1e+06	0.662396	3.539e-06	5.51214e-07	4.94319e-10	0.000896782374903	1.01802752294	0.860915555556	2.10280909091	
3.0	1.5	177.476832988	1.0	0.124847	6.3	1.7366	1e+06	15.6012	6.32452e-05	3.18265e-07	1.36435e-07	0.428683644133	1.28584042553	1.37686969697	1.29108421053	
3.0	1.5	177.476832988	3.16227766017	0.125526	6.99993	1.95182	1e+06	19.1132	0.173377	4.24392e-07	5.55033e-08	0.13078309676	1.15141441441	1.28379268293	1.34773157895	
3.0	1.5	177.476832988	10.0	0.104591	6.3	1.53714	1e+06	1.45278	0.391469	5.51819e-07	4.54788e-08	0.0824161545724	0.896628318584	1.05493404255	1.24163571429	
3.0	1.5	177.476832988	31.6227766017	0.01	6.3	1.57531	1e+06	0.765231	0.213371	7.11472e-07	1.39056e-10	0.000195448309983	1.11632061069	1.27977678571	1.04768666667	
3.0	1.5	177.476832988	100.0	0.0100022	6.70822	1.52716	1e+06	0.852688	0.291727	6.17043e-07	1.38838e-11	2.25005388603e-05	0.805143902439	0.756338	1.73133571429	
3.0	1.5	177.476832988	316.227766017	0.0196775	6.54346	1.50388	1e+06	0.647236	0.013903	6.43931e-07	5.11958e-09	0.00795051022547	1.093904	1.23835185185	1.40388666667	
3.0	1.5	177.476832988	1000.0	0.01	6.3	1.53917	1e+06	0.633763	0.0322782	6.3359e-07	2.20982e-18	3.48777600657e-12	1.0701557377	1.03144339623	1.36258461538	
3.0	1.5	500.0	1.0	0.127922	6.3	1.31762	1e+06	1.55469	0.132981	4.58406e-07	1.92375e-06	4.19660737425	3.97243333333	7.3307	1.36017	
3.0	1.5	500.0	3.16227766017	0.131084	6.3	1.27877	1e+06	0.727065	0.222986	4.99781e-07	1.26456e-06	2.53022823997	2.275424	4.00886	1.65665	
3.0	1.5	500.0	10.0	0.133128	6.3	1.35381	1e+06	0.283322	0.0542713	5.38964e-07	6.14834e-07	1.14077006999	1.67445762712	2.63397959184	2.75926666667	
3.0	1.5	500.0	31.6227766017	0.129608	6.3	1.38879	1e+06	0.268203	0.0710202	5.72785e-07	2.34561e-07	0.409509676406	1.04195798319	1.35842941176	1.19098333333	
3.0	1.5	500.0	100.0	0.160506	7	1.40873	1e+06	0.749454	0.0862918	4.94426e-07	9.73735e-08	0.196942515159	1.00226666667	1.08005909091	1.51165454545	
3.0	1.5	500.0	316.227766017	1.97879	6.3	1.54666	1e+06	0.56475	0.00778031	6.48846e-07	5.18029e-09	0.0079838513299	1.03492063492	1.20350566038	1.49694615385	
3.0	1.5	500.0	1000.0	0.010102	6.5218	1.48141	1e+06	0.0902512	0.114362	6.76948e-07	3.39111e-10	0.000500940988082	0.890702479339	1.209416	1.15668181818	
3.0	1.75	1.0	1.0	0.0537043	6.3	2.35273	1e+06	196.73	1.54079e-12	3.93373e-07	3.08075e-08	0.0783162545472	1.81124752475	1.32126666667	2.1015826087	
3.0	1.75	1.0	3.16227766017	0.113302	6.30232	1.27306	1e+06	0.723869	1.77766e-05	5.95584e-07	9.41225e-08	0.158033963303	1.44695275591	1.49777954545	1.79190434783	
3.0	1.75	1.0	10.0	0.138784	6.72966	1.61312	1e+06	1.52585	2.68687e-08	8.57969e-07	6.67371e-08	0.0777849782451	0.938925675676	0.82218245614	1.06335	
3.0	1.75	1.0	31.6227766017	0.0375123	6.3	1.70512	1e+06	1.14585	1.13046e-06	1.04751e-06	1.05393e-08	0.0100612881977	1.00944303797	1.14010645161	0.882305263158	
3.0	1.75	1.0	100.0	0.919796	6.80893	1.80713	1e+06	1.50435	0.0356238	1.01109e-06	3.23243e-08	0.0319697554125	0.814858108108	0.695317741935	0.77148125	
3.0	1.75	1.0	316.227766017	0.0123832	6.30001	1.75668	1e+06	0.803337	5.43456e-07	1.10383e-06	7.25194e-10	0.000656979788554	0.991207792208	1.12379016393	0.974311111111	
3.0	1.75	1.0	1000.0	0.101919	6.3	1.74726	1e+06	0.136571	0.144802	1.32295e-06	2.88503e-08	0.0218075513058	0.824103658537	1.03514848485	0.5983475	
3.0	1.75	2.81726911385	1.0	0.059399	6.96871	2.15738	1e+06	104.105	4.67769e-11	3.73681e-07	8.51257e-08	0.227803126196	1.85179439252	2.08041428571	1.103004	
3.0	1.75	2.81726911385	3.16227766017	0.087037	6.3	1.35665	1e+06	1.19259	2.40722e-10	5.89142e-07	1.37461e-07	0.233324054303	1.47320930233	1.20679574468	2.076976	
3.0	1.75	2.81726911385	10.0	0.0696364	6.3	1.6501	1e+06	1.83106	0.134528	8.63054e-07	6.81998e-08	0.0790214749019	1.06262837838	1.02103333333	1.39436666667	
3.0	1.75	2.81726911385	31.6227766017	0.0100596	6.98804	1.79641	1e+06	1.50412	0.139984	1.08948e-06	1.15713e-09	0.00106209384293	1.08434415584	0.931940322581	1.6965	
3.0	1.75	2.81726911385	100.0	0.163127	6.93895	1.66444	1e+06	0.240709	0.0726819	1.13958e-06	8.98841e-08	0.0788747608768	0.927506410256	0.966922222222	1.22983529412	
3.0	1.75	2.81726911385	316.227766017	0.0100008	6.99992	1.75269	1e+06	0.408824	0.00633444	1.21817e-06	5.61645e-21	4.61056338606e-15	1.03045806452	0.94463015873	1.9982875	
3.0	1.75	2.81726911385	1000.0	0.105432	6.43404	1.73771	1e+06	0.319398	0.0961338	1.1991e-06	5.95077e-09	0.00496269702277	1.08344444444	1.22740793651	1.29073333333	
3.0	1.75	7.93700525984	1.0	0.0718599	6.3	2.24674	1e+06	110.733	2.09058e-12	3.96627e-07	1.24275e-07	0.313329652293	1.66683636364	1.3984	1.39933703704	
3.0	1.75	7.93700525984	3.16227766017	0.0577038	6.3	2.40217	1e+06	72.6735	1.67887e-10	5.73722e-07	5.199e-08	0.0906188014404	1.26502985075	0.993504166667	1.5207173913	
3.0	1.75	7.93700525984	10.0	0.0711794	6.3	1.67782	1e+06	1.80492	1.76659e-05	8.60869e-07	8.63659e-08	0.100324091122	1.06965540541	1.33423050847	1.095145	
3.0	1.75	7.93700525984	31.6227766017	0.132118	6.3	1.72854	1e+06	0.826237	0.107991	1.07549e-06	7.49499e-08	0.0696890719579	1.08117105263	1.14046612903	1.87945882353	
3.0	1.75	7.93700525984	100.0	0.603311	6.3	1.75608	1e+06	0.927063	0.00365049	1.07053e-06	3.43313e-08	0.0320694422389	0.928585526316	1.16511129032	1.14915	
3.0	1.75	7.93700525984	316.227766017	0.0361691	6.68071	1.74404	1e+06	0.362975	0.0686573	1.25917e-06	1.34156e-08	0.0106543199091	0.946405228758	0.941548387097	1.48042	
3.0	1.75	7.93700525984	1000.0	0.0993599	6.3	1.76066	1e+06	0.535546	0.000377112	1.22632e-06	1.37235e-08	0.0111907984865	1.05044654088	1.18543015873	1.27899411765	
3.0	1.75	22.360679775	1.0	0.0839376	6.3	2.25152	1e+06	93.7276	3.05304e-16	4.08295e-07	1.52807e-07	0.37425635876	1.63791891892	1.24337428571	1.15711666667	
3.0	1.75	22.360679775	3.16227766017	0.0762729	6.3	1.85733	1e+06	11.7443	0.175106	5.70172e-07	9.88474e-08	0.173364177827	1.439	1.25603125	1.63085416667	
3.0	1.75	22.360679775	10.0	0.109187	6.3	1.551	1e+06	0.660354	3.5714e-06	9.023e-07	1.32632e-07	0.146993239499	1.04485234899	1.20921525424	1.20907222222	
3.0	1.75	22.360679775	31.6227766017	0.0798802	6.3	1.73834	1e+06	1.58453	0.0517086	9.95213e-07	4.52223e-08	0.0454398204204	1.06983333333	1.18483333333	1.14750526316	
3.0	1.75	22.360679775	100.0	0.0100272	6.97752	1.74081	1e+06	0.924656	4.20191e-06	1.08364e-06	8.7874e-10	0.000810915064043	1.02915789474	1.1233031746	1.73665882353	
3.0	1.75	22.360679775	316.227766017	0.01	6.3	1.75532	1e+06	0.903208	0.0336063	1.10748e-06	1.32667e-16	1.19791779536e-10	0.950616883117	1.04800819672	1.47902777778	
3.0	1.75	22.360679775	1000.0	0.144274	6.40003	1.78407	1e+06	1.49503	0.0431972	9.93894e-07	4.68499e-10	0.000471377229362	0.904079470199	1.12641147541	1.19562	
3.0	1.75	62.9960524947	1.0	0.117153	6.3	2.05718	1e+06	39.9131	4.73202e-13	4.29797e-07	2.72615e-07	0.634287814945	1.75219166667	1.59838780488	1.1782375	
3.0	1.75	62.9960524947	3.16227766017	0.113933	6.3	2.21042	1e+06	33.3047	2.21015e-07	6.05029e-07	1.22439e-07	0.202368812073	1.20735507246	1.40523529412	0.964533333333	
3.0	1.75	62.9960524947	10.0	0.126324	6.30002	1.67201	1e+06	2.16482	5.57537e-08	8.45973e-07	1.3919e-07	0.164532437796	1.15871034483	1.30957636364	1.75752608696	
3.0	1.75	62.9960524947	31.6227766017	0.140668	6.71946	1.71303	1e+06	0.806526	0.0884126	1.02853e-06	7.82144e-08	0.076044840695	1.00272847682	1.194805	1.6736	
3.0	1.75	62.9960524947	100.0	1.35074	6.3	1.77073	1e+06	0.879009	0.210633	1.04596e-06	1.29112e-08	0.0123438754828	1.18538311688	1.19192857143	2.28308666667	
3.0	1.75	62.9960524947	316.227766017	0.43931	7	1.77647	1e+06	1.21502	0.227564	1.10586e-06	5.21555e-08	0.0471628415894	0.996703225806	1.06274375	0.851682352941	
3.0	1.75	62.9960524947	1000.0	0.0100503	6.47674	1.80561	1e+06	0.97397	0.264878	1.07604e-06	2.11174e-10	0.000196251068734	0.853907284768	0.772917741935	1.291575	
3.0	1.75	177.476832988	1.0	0.127785	7	1.35293	1e+06	1.54158	1.37861e-14	5.72598e-07	1.17696e-06	2.05547347354	2.58620149254	4.51390196078	1.82584230769	
3.0	1.75	177.476832988	3.16227766017	0.131147	6.3	1.66245	1e+06	3.86806	0.071998	6.45072e-07	9.00606e-07	1.39613252474	1.39125362319	1.86766666667	1.42793043478	
3.0	1.75	177.476832988	10.0	0.136352	6.3	1.55155	1e+06	1.09522	1.11638e-08	8.07347e-07	6.36813e-07	0.788772361822	1.45985211268	2.11733928571	1.1916	
3.0	1.75	177.476832988	31.6227766017	0.132232	6.3	1.70927	1e+06	0.735031	0.179369	1.07792e-06	2.52021e-07	0.233803065163	1.0423974359	1.31241129032	1.56015294118	
3.0	1.75	177.476832988	100.0	0.135983	6.3	1.75355	1e+06	1.02378	0.0429841	1.03693e-06	7.27176e-08	0.070127781046	1.007375	1.09529508197	1.75285555556	
3.0	1.75	177.476832988	316.227766017	2	6.87276	1.76234	1e+06	0.0906705	0.0713441	1.37177e-06	9.77895e-10	0.000712870962333	0.902288343558	0.948303125	1.29054444444	
3.0	1.75	177.476832988	1000.0	0.0322459	6.3	1.77824	1e+06	0.941599	0.0533669	1.14993e-06	1.31322e-08	0.0114199994782	1.02526451613	0.930567692308	1.938875	
3.0	1.75	500.0	1.0	0.134128	6.3	1.72031	1e+06	2.00448	0.682889	9.81198e-07	2.81035e-06	2.86420273992	2.86142038217	3.57377419355	1.20547272727	
3.0	1.75	500.0	3.16227766017	0.135708	6.3	1.64164	1e+06	0.788447	0.156643	1.07322e-06	2.27663e-06	2.12130783996	2.18065822785	2.92791935484	1.74611	
3.0	1.75	500.0	10.0	0.138571	6.3	1.6071	1e+06	0.35222	0.0154785	1.11736e-06	1.48499e-06	1.32901661058	1.7446	2.13129032258	1.99699047619	
3.0	1.75	500.0	31.6227766017	0.141233	6.42959	1.74652	1e+06	0.916026	0.0961382	1.09386e-06	6.2676e-07	0.57298008886	0.965197368421	0.980427419355	1.22695	
3.0	1.75	500.0	100.0	0.135023	6.31552	1.75989	1e+06	1.36261	3.73971e-05	1.02091e-06	1.70745e-07	0.167247847509	0.951768211921	1.31424098361	0.630989473684	
3.0	1.75	500.0	316.227766017	0.184419	6.3	1.7698	1e+06	0.338312	0.135361	1.33128e-06	7.8781e-08	0.0591768823989	0.866382716049	1.1247796875	1.0235	
3.0	1.75	500.0	1000.0	0.10262	6.3	1.72719	1e+06	0.197837	4.9162e-13	1.21085e-06	3.68817e-08	0.0304593467399	0.93004516129	0.8405390625	1.46634	
3.0	2.0	1.0	1.0	0.0579457	6.3	2.52472	1e+06	259.509	8.88815e-17	6.06859e-07	2.6151e-07	0.430923822502	2.11244202899	1.86453947368	1.2519137931	
3.0	2.0	1.0	3.16227766017	0.0660939	6.3	1.81209	1e+06	6.5106	0.132042	8.23794e-07	2.40235e-07	0.291620235156	1.8961483871	1.61316727273	2.30464074074	
3.0	2.0	1.0	10.0	0.0712721	6.3	1.859	1e+06	2.42415	0.0096152	1.28666e-06	2.24085e-07	0.174160228809	1.01122424242	0.883775806452	1.14372608696	
3.0	2.0	1.0	31.6227766017	0.0576813	6.3	1.95316	1e+06	1.43188	9.96758e-11	1.57489e-06	9.87977e-08	0.0627330797707	1.10349411765	1.25721363636	1.44635714286	
3.0	2.0	1.0	100.0	0.0789997	6.30001	1.96648	1e+06	0.284183	1.22165e-05	1.97666e-06	3.82637e-08	0.0193577550009	0.897656976744	1.06842028986	1.2435	
3.0	2.0	1.0	316.227766017	0.37332	6.3	2.03365	1e+06	1.37134	0.0622139	1.8363e-06	1.82046e-08	0.00991373958504	0.977017045455	1.14758208955	0.7017	
3.0	2.0	1.0	1000.0	0.193356	6.50826	1.99584	1e+06	0.422044	0.0492455	1.97808e-06	6.35484e-08	0.0321263042951	1.09115606936	1.21359428571	1.052575	
3.0	2.0	2.81726911385	1.0	0.0645969	6.3	2.45208	1e+06	152.382	1.02372e-14	6.15795e-07	3.91564e-07	0.63586745589	2.20899300699	1.59247142857	1.37133793103	
3.0	2.0	2.81726911385	3.16227766017	0.0646201	6.3	2.47432	1e+06	67.0948	3.97132e-14	7.82246e-07	2.5071e-07	0.320500200704	1.47467532468	1.38964	1.58967037037	
3.0	2.0	2.81726911385	10.0	0.075948	6.3	1.87417	1e+06	2.32068	0.125026	1.33056e-06	2.70502e-07	0.203299362674	1.09445294118	0.813877777778	1.88129565217	
3.0	2.0	2.81726911385	31.6227766017	0.0984479	6.3	1.9748	1e+06	0.984222	0.0878623	1.78247e-06	1.08476e-07	0.0608571252251	0.958528409091	1.22956029412	1.08515	
3.0	2.0	2.81726911385	100.0	0.0480111	7	1.98068	1e+06	0.438662	0.00479081	1.95241e-06	6.14224e-08	0.0314597855983	0.941567251462	0.964873134328	1.64435625	
3.0	2.0	2.81726911385	316.227766017	0.162371	6.75891	1.98752	1e+06	0.110203	0.2744	2.01584e-06	8.71745e-08	0.0432447515676	0.770073863636	0.515226086957	1.5921875	
3.0	2.0	2.81726911385	1000.0	0.0948268	6.99901	1.94925	1e+06	0.229076	0.00389756	1.91985e-06	7.13374e-08	0.0371577987864	0.950689265537	1.08848550725	1.37635294118	
3.0	2.0	7.93700525984	1.0	0.0796875	6.3	2.39671	1e+06	109.6	4.04062e-09	6.13498e-07	4.36112e-07	0.710861323101	1.83473722628	1.14622790698	1.47369642857	
3.0	2.0	7.93700525984	3.16227766017	0.0728068	6.3	2.48781	1e+06	65.833	3.32414e-14	8.05422e-07	2.82343e-07	0.35055287787	1.41159615385	0.876705263158	1.44620769231	
3.0	2.0	7.93700525984	10.0	0.0938985	6.3	1.8136	1e+06	1.78564	3.12853e-08	1.25223e-06	3.40404e-07	0.271838240579	1.00003636364	0.9009828125	1.45359565217	
3.0	2.0	7.93700525984	31.6227766017	0.107878	6.68845	1.93148	1e+06	1.02214	2.83922e-08	1.69284e-06	2.1452e-07	0.126721958366	1.00816374269	1.09386818182	0.976985	
3.0	2.0	7.93700525984	100.0	0.0579179	7	1.97967	1e+06	0.604961	1.44781e-13	1.90518e-06	6.83682e-08	0.0358854281485	0.807482758621	0.946395652174	0.530451111111	
3.0	2.0	7.93700525984	316.227766017	0.872066	6.3	2.0254	1e+06	1.22219	0.00335956	1.75805e-06	8.32566e-08	0.0473573561617	0.996456140351	1.14547971014	0.857916666667	
3.0	2.0	7.93700525984	1000.0	0.0745314	6.64325	2.00518	1e+06	0.697897	0.0604283	1.91923e-06	3.00971e-08	0.0156818619967	1.14951176471	1.51745588235	1.1366375	
3.0	2.0	22.360679775	1.0	0.0962719	6.3	2.26681	1e+06	54.3489	8.87232e-17	6.42338e-07	4.67042e-07	0.727096948958	2.05345890411	1.59936458333	1.03204615385	
3.0	2.0	22.360679775	3.16227766017	0.0957322	7	2.27926	1e+06	28.5086	1.93773e-11	8.6354e-07	2.92624e-07	0.338865599741	1.59359493671	1.19069821429	1.28238888889	
3.0	2.0	22.360679775	10.0	0.0895112	6.3	1.95167	1e+06	3.73621	0.0904278	1.29396e-06	2.82436e-07	0.21827258957	0.996595238095	1.18983650794	0.8379	
3.0	2.0	22.360679775	31.6227766017	0.112021	6.3	2.03893	1e+06	2.84599	0.0907412	1.53236e-06	1.14481e-07	0.0747089456786	1.08974545455	1.23704545455	1.28604	
3.0	2.0	22.360679775	100.0	0.0791285	6.99999	1.9877	1e+06	0.722311	0.0426797	1.84113e-06	5.44252e-08	0.0295607588818	1.11976608187	1.16549701493	1.36565882353	
3.0	2.0	22.360679775	316.227766017	0.113358	6.30002	1.98635	1e+06	0.36843	0.0522575	1.96424e-06	4.67391e-08	0.0237950046837	0.954087209302	1.05258970588	0.970541176471	
3.0	2.0	22.360679775	1000.0	0.0107184	6.3	2.03418	1e+06	0.797962	0.0443484	2.03047e-06	2.71223e-12	1.33576462592e-06	1.01603351955	1.10117971014	0.751278947368	
3.0	2.0	62.9960524947	1.0	0.12225	7	2.1125	1e+06	22.1659	1.71919e-17	7.49854e-07	1.25155e-06	1.66905824334	2.01446357616	2	1.64797037037	
3.0	2.0	62.9960524947	3.16227766017	0.128277	6.9373	1.63943	1e+06	2.25866	1.89505e-09	1.00697e-06	1.2082e-06	1.19983713517	1.7125375	2.77768333333	1.15506666667	
3.0	2.0	62.9960524947	10.0	0.127109	6.3	1.83856	1e+06	1.86331	3.09183e-08	1.35615e-06	8.22408e-07	0.606428492423	1.15375	1.4162953125	0.995969565217	
3.0	2.0	62.9960524947	31.6227766017	0.142057	6.3	1.95531	1e+06	1.83079	0.0115115	1.53533e-06	4.49456e-07	0.292742276905	1.24145238095	1.38228656716	0.996571428571	
3.0	2.0	62.9960524947	100.0	0.117257	6.30001	2.03586	1e+06	0.950584	0.0704709	2.00879e-06	8.91528e-08	0.0443813439932	0.964103825137	1.14310142857	1.50286190476	
3.0	2.0	62.9960524947	316.227766017	0.0814266	6.86727	2.02546	1e+06	0.913359	0.0857519	1.87186e-06	8.12748e-09	0.00434192728089	1.09886046512	1.28765217391	1.35144117647	
3.0	2.0	62.9960524947	1000.0	0.0207684	6.51759	2.00238	1e+06	0.373425	0.0856149	2.08705e-06	1.0683e-08	0.00511870822453	1.04882122905	1.19775285714	1.24067222222	
3.0	2.0	177.476832988	1.0	0.125379	6.3	1.42396	1e+06	0.724913	0.0820329	8.8531e-07	3.84934e-06	4.34801369012	3.88893710692	7.7036	2.20521785714	
3.0	2.0	177.476832988	3.16227766017	0.126132	6.31194	1.65883	1e+06	1.60763	4.62596e-07	1.0232e-06	3.26382e-06	3.18981626271	3.36888679245	6.5282295082	1.40628	
3.0	2.0	177.476832988	10.0	0.126756	6.3	1.72955	1e+06	0.824711	6.28238e-08	1.35334e-06	2.2002e-06	1.62575553815	2.16156969697	3.381796875	2.21825	
3.0	2.0	177.476832988	31.6227766017	0.129429	6.3	1.9313	1e+06	1.37033	0.0351174	1.59443e-06	1.04011e-06	0.652339707607	1.16357228916	1.64482089552	1.33542777778	
3.0	2.0	177.476832988	100.0	0.132082	6.3	1.93691	1e+06	0.405424	0.0453925	1.89214e-06	4.89479e-07	0.25869068885	1.09168390805	1.35586470588	1.98638823529	
3.0	2.0	177.476832988	316.227766017	0.112959	6.8344	2.00472	1e+06	0.333978	0.155582	2.1379e-06	1.697e-07	0.0793769586978	1.09733701657	1.18955915493	1.909	
3.0	2.0	177.476832988	1000.0	0.15841	6.30005	1.95945	1e+06	0.337663	0.0199483	1.95645e-06	1.92388e-07	0.0983352500703	0.995668571429	1.0366	2.33608823529	
3.0	2.0	500.0	1.0	0.134638	6.3	1.88551	1e+06	1.02193	0.483983	1.56837e-06	4.53944e-06	2.89436803815	2.33086206897	1.79530769231	2.00087272727	
3.0	2.0	500.0	3.16227766017	0.135634	6.3	1.89956	1e+06	0.956812	0.392044	1.65222e-06	3.99321e-06	2.41687547663	1.82576023392	2.00177272727	1.321955	
3.0	2.0	500.0	10.0	0.138618	6.3	1.92791	1e+06	0.956216	0.385764	1.67222e-06	2.88985e-06	1.72815179821	1.78124277457	1.55785074627	0.86225	
3.0	2.0	500.0	31.6227766017	0.137712	6.3	1.91888	1e+06	0.204047	0.225699	1.8592e-06	1.56009e-06	0.839118975904	1.20384210526	1.10483529412	1.74825625	
3.0	2.0	500.0	100.0	0.137205	6.3	1.98213	1e+06	0.84845	0.0651922	1.78442e-06	5.58231e-07	0.312836103608	0.867668571429	0.844508823529	1.12458333333	
3.0	2.0	500.0	316.227766017	0.143312	6.41653	2.0024	1e+06	0.532093	0.0145237	1.96677e-06	2.63886e-07	0.134172272304	0.953227272727	0.870401428571	1.50391176471	
3.0	2.0	500.0	1000.0	1.99999	6.84227	2.02971	1e+06	0.481333	0.02141	2.00839e-06	8.46751e-09	0.00421606859226	0.891057142857	0.967530434783	1.36467647059	
3.0	2.25	1.0	1.0	0.0678378	6.3	2.79294	1e+06	287.609	3.76798e-16	9.47782e-07	8.97155e-07	0.946583708068	2.43658385093	1.89099423077	1.93009285714	
3.0	2.25	1.0	3.16227766017	0.0773168	6.3	1.64709	1e+06	0.751754	0.00026022	1.45865e-06	1.03485e-06	0.70945737497	1.68999425287	1.593890625	1.95263333333	
3.0	2.25	1.0	10.0	0.0789754	6.3	2.01911	1e+06	1.59429	0.0866863	1.92555e-06	7.31036e-07	0.379650489471	1.16136263736	1.07582352941	1.57861304348	
3.0	2.25	1.0	31.6227766017	0.0786351	6.3354	2.19411	1e+06	1.14466	0.0364063	2.57459e-06	3.35987e-07	0.130501167176	1.15149462366	1.45495774648	1.06078888889	
3.0	2.25	1.0	100.0	0.0554111	6.95076	2.22851	1e+06	1.08287	0.00235446	2.62926e-06	7.27864e-08	0.0276832264592	1.05955555556	1.03764285714	1.268325	
3.0	2.25	1.0	316.227766017	0.045461	6.85786	2.26057	1e+06	0.42897	0.0309079	2.82334e-06	5.21804e-08	0.018481798154	1.16874175824	1.25140555556	1.21724285714	
3.0	2.25	1.0	1000.0	0.0404092	6.3	2.26476	1e+06	0.341573	0.196977	2.93451e-06	6.89666e-09	0.0023501913437	1.13512903226	1.17794861111	1.11434615385	
3.0	2.25	2.81726911385	1.0	0.072894	6.3	2.71943	1e+06	202.391	1.47894e-16	9.69982e-07	1.15456e-06	1.1902901291	2.31301796407	1.2872245283	1.34109354839	
3.0	2.25	2.81726911385	3.16227766017	0.0815744	6.3	1.72707	1e+06	1.41525	0.0508263	1.41732e-06	1.20657e-06	0.851303869274	2.16267630058	2.40682539683	1.81886538462	
3.0	2.25	2.81726911385	10.0	0.0797881	6.3	2.12513	1e+06	3.01896	0.147087	1.91129e-06	6.87899e-07	0.359913461589	1.49145355191	1.37908985507	2.06768636364	
3.0	2.25	2.81726911385	31.6227766017	0.0853749	6.99999	2.16217	1e+06	0.894652	0.00309503	2.4635e-06	4.46704e-07	0.18132900345	1.11646067416	1.03336056338	1.37283529412	
3.0	2.25	2.81726911385	100.0	0.0321462	6.3	2.26777	1e+06	0.662971	0.0380593	2.82983e-06	6.13729e-08	0.0216878399056	0.976196721311	0.933125	1.601925	
3.0	2.25	2.81726911385	316.227766017	0.102869	6.52658	2.24345	1e+06	0.369002	3.07735e-07	2.86592e-06	3.78017e-08	0.0131900750893	0.924592391304	0.989602777778	1.10869333333	
3.0	2.25	2.81726911385	1000.0	0.0925882	6.50554	2.25962	1e+06	0.125429	0.0966743	2.92453e-06	6.24719e-08	0.0213613469515	1.07596111111	1.42129577465	1.47235384615	
3.0	2.25	7.93700525984	1.0	0.0840951	6.3	2.65378	1e+06	134.078	1.4172e-16	9.45609e-07	1.23989e-06	1.3112079094	2.11422289157	2.07201818182	0.993266666667	
3.0	2.25	7.93700525984	3.16227766017	0.08969	6.34499	1.6956	1e+06	1.14928	0.0274697	1.45612e-06	1.37786e-06	0.94625442958	1.93625862069	2.16952380952	1.4354	
3.0	2.25	7.93700525984	10.0	0.0766409	6.3	2.22436	1e+06	5.20611	0.167126	1.83905e-06	6.41586e-07	0.348868165629	1.30828415301	1.35035142857	1.91985416667	
3.0	2.25	7.93700525984	31.6227766017	0.0873455	6.40002	2.19595	1e+06	1.0206	0.0347827	2.5456e-06	4.1662e-07	0.163662790698	1.11524064171	0.896098591549	1.64415	
3.0	2.25	7.93700525984	100.0	0.0777946	6.60215	2.2266	1e+06	0.176718	0.0371057	2.93875e-06	1.80735e-07	0.0615006380264	0.913978609626	0.914204166667	1.65657857143	
3.0	2.25	7.93700525984	316.227766017	0.0218082	6.34175	2.24094	1e+06	0.182272	0.0392984	3.04211e-06	9.53879e-09	0.00313558352591	0.901167567568	0.950997222222	0.703326666667	
3.0	2.25	7.93700525984	1000.0	0.0584943	6.89204	2.2516	1e+06	1.0952	0.0368607	2.68112e-06	5.79778e-08	0.0216244703706	1.00128494624	1.00953055556	1.35577058824	
3.0	2.25	22.360679775	1.0	0.104084	6.3	2.61188	1e+06	76.8482	9.49367e-17	1.04354e-06	1.30914e-06	1.25451827434	2.06318292683	1.09894310345	1.31521785714	
3.0	2.25	22.360679775	3.16227766017	0.0984123	7	2.40885	1e+06	20.4809	9.78582e-07	1.37285e-06	9.7256e-07	0.708424081291	1.66928	1.2696734375	1.27853448276	
3.0	2.25	22.360679775	10.0	0.112252	6.3	2.12082	1e+06	2.71816	0.08386	1.9909e-06	9.5265e-07	0.478502184941	1.34079775281	1.31203283582	1.69048571429	
3.0	2.25	22.360679775	31.6227766017	0.0883147	6.99999	2.23871	1e+06	1.35337	1.1127e-07	2.57984e-06	2.60336e-07	0.100911684446	1.06814516129	0.987563888889	1.41424210526	
3.0	2.25	22.360679775	100.0	0.13318	6.69404	2.26288	1e+06	1.38613	0.0595748	2.58803e-06	1.68462e-07	0.065092753948	0.671989010989	0.758743661972	0.604676470588	
3.0	2.25	22.360679775	316.227766017	0.0296425	6.3	2.24288	1e+06	0.0697651	0.0347875	2.90158e-06	4.83047e-08	0.0166477229647	1.03520218579	1.148125	1.42968571429	
3.0	2.25	22.360679775	1000.0	0.572245	7	2.29304	1e+06	0.775778	0.139065	2.83342e-06	1.01861e-07	0.0359498415343	0.910418478261	0.795031944444	1.32421875	
3.0	2.25	62.9960524947	1.0	0.119119	6.3	2.37251	1e+06	24.9026	2.03405e-16	1.20265e-06	3.16281e-06	2.62986737621	2.72298224852	4.59035483871	0.869306896552	
3.0	2.25	62.9960524947	3.16227766017	0.12174	6.3	1.88339	1e+06	2.39395	8.56588e-07	1.56159e-06	3.08793e-06	1.9774268534	1.74215340909	3.049125	1.08771851852	
3.0	2.25	62.9960524947	10.0	0.01	6.96644	2.84125	1e+06	25.9031	6.43369e-17	2.01827e-06	2.56982e-26	1.27327859999e-20	3.0287967033	5.47560294118	1.56479130435	
3.0	2.25	62.9960524947	31.6227766017	0.122699	6.64021	2.18474	1e+06	0.918931	0.0171615	2.58061e-06	1.09123e-06	0.422857386432	1.08105405405	1.27552535211	1.44549473684	
3.0	2.25	62.9960524947	100.0	0.114525	6.88938	2.26841	1e+06	0.620015	0.0855377	2.76848e-06	2.67471e-07	0.0966129428423	0.983605405405	0.945513888889	1.54304666667	
3.0	2.25	62.9960524947	316.227766017	0.183602	6.88023	2.27948	1e+06	1.19245	0.0386761	2.65731e-06	6.38854e-08	0.0240413801928	1.0471147541	1.25440694444	1.01437058824	
3.0	2.25	62.9960524947	1000.0	0.139415	6.3	2.18027	1e+06	0.188069	0.0125313	2.71638e-06	3.3803e-07	0.124441352094	1.0803956044	1.21554305556	1.81089333333	
3.0	2.25	177.476832988	1.0	0.117974	6.32372	1.78482	1e+06	1.79235	5.13689e-13	1.36195e-06	8.36172e-06	6.1395205404	3.78432183908	7.60406153846	2.13357407407	
3.0	2.25	177.476832988	3.16227766017	0.118851	6.3	1.8861	1e+06	1.74258	8.51922e-09	1.62081e-06	6.86308e-06	4.23435195982	2.75336931818	5.37633333333	1.540312	
3.0	2.25	177.476832988	10.0	0.118821	6.3	2.07378	1e+06	1.59447	0.00056858	2.06113e-06	4.69703e-06	2.27886159534	2.02292178771	3.67368656716	1.21992380952	
3.0	2.25	177.476832988	31.6227766017	0.121818	6.3	2.16887	1e+06	0.832096	0.0133391	2.57775e-06	2.36939e-06	0.91916981864	1.24670108696	1.79843661972	1.48844444444	
3.0	2.25	177.476832988	100.0	0.133519	6.38462	2.17139	1e+06	0.002876	0.0990988	2.7444e-06	1.2632e-06	0.460282757616	1.11839247312	1.46397222222	1.37682	
3.0	2.25	177.476832988	316.227766017	0.122939	7	2.23052	1e+06	0.269074	0.0162287	2.87758e-06	4.21028e-07	0.146313221526	1.24414516129	1.42843055556	2.345625	
3.0	2.25	177.476832988	1000.0	0.160424	6.30002	2.25088	1e+06	0.522204	0.0232797	2.82461e-06	2.76917e-07	0.0980372511603	1.00207608696	1.044725	1.35742666667	
3.0	2.25	500.0	1.0	0.131346	6.3	1.9571	1e+06	1.279	0.397593	1.77688e-06	9.41349e-06	5.29776349557	2.23838983051	2.36089552239	1.8074047619	
3.0	2.25	500.0	3.16227766017	0.131576	6.30006	1.9979	1e+06	0.749362	0.194378	1.99351e-06	8.18802e-06	4.10733831283	1.95034444444	2.43625	1.39982380952	
3.0	2.25	500.0	10.0	0.132126	6.3	2.06259	1e+06	0.602773	0.144038	2.26191e-06	5.82924e-06	2.57713171612	1.21459550562	1.29375142857	1.43003684211	
3.0	2.25	500.0	31.6227766017	0.13318	6.3	2.14839	1e+06	0.328035	0.15925	2.58498e-06	3.09184e-06	1.19607888649	1.31622527473	1.16075774648	2.00957333333	
3.0	2.25	500.0	100.0	0.132184	6.3	2.22025	1e+06	0.142981	0.102029	2.90334e-06	1.26529e-06	0.435804969449	1.04955135135	1.20756388889	1.24907142857	
3.0	2.25	500.0	316.227766017	0.141982	6.3	2.26335	1e+06	0.813534	0.0385083	2.79035e-06	4.25425e-07	0.152462952676	1.11940217391	1.57318055556	1.71106	
3.0	2.25	500.0	1000.0	0.136148	6.86976	2.25346	1e+06	0.476975	0.0565068	2.78746e-06	2.12793e-07	0.0763393914173	0.913143646409	0.976543055556	1.5085	
3.0	2.5	1.0	1.0	0.0733975	6.3	1.49462	1e+06	1.27355e-08	0.149544	1.58622e-06	2.82311e-06	1.77977203667	2.82747894737	2.670734375	2.50019354839	
3.0	2.5	1.0	3.16227766017	0.0742005	6.3	2.1079	1e+06	3.50577	0.0721808	2.08381e-06	2.34535e-06	1.1255104832	1.96197905759	1.96662318841	1.77827037037	
3.0	2.5	1.0	10.0	0.603808	6.3	3.24225	1e+06	74.6184	7.17221e-12	2.07122e-06	8.18802e-07	0.395323529128	1.30582258065	1.24276111111	1.97070526316	
3.0	2.5	1.0	31.6227766017	0.0818584	6.3	2.45093	1e+06	1.21193	3.43804e-08	3.42208e-06	6.71783e-07	0.196308385543	0.95913368984	1.07413333333	1.43493333333	
3.0	2.5	1.0	100.0	0.0575773	6.41525	2.52158	1e+06	1.7273	0.0203756	3.37229e-06	8.62142e-08	0.0255654762787	1.08903846154	1.27433888889	0.786971428571	
3.0	2.5	1.0	316.227766017	0.129617	6.44895	2.48287	1e+06	0.416822	0.0231374	3.55577e-06	3.4198e-07	0.0961760743805	1.02618181818	1.1628625	1.79184615385	
3.0	2.5	1.0	1000.0	0.01	7	2.52857	1e+06	0.925539	0.0665871	3.54267e-06	9.76303e-27	2.75583952217e-21	1.30119565217	1.23369166667	1.82941428571	
3.0	2.5	2.81726911385	1.0	0.0796896	6.3	1.51242	1e+06	1.06686e-15	0.145186	1.62512e-06	3.41569e-06	2.1018078665	3.32511229947	3.91434375	3.26591481481	
3.0	2.5	2.81726911385	3.16227766017	0.0794126	6.3	2.1097	1e+06	3.0694	0.186116	2.11646e-06	2.70205e-06	1.2766837077	1.96039784946	2.11492537313	2.21075769231	
3.0	2.5	2.81726911385	10.0	0.551996	6.3	3.30124	1e+06	85.1009	1.00265e-16	2.16947e-06	8.41367e-07	0.387821449478	1.35007486631	1.0754	1.44980555556	
3.0	2.5	2.81726911385	31.6227766017	0.0803002	6.34071	2.46148	1e+06	1.28202	0.0375973	3.29905e-06	5.83667e-07	0.176919719313	0.923385026738	1.07674305556	1.36091428571	
3.0	2.5	2.81726911385	100.0	0.0364646	6.3	2.51673	1e+06	0.749427	0.0860407	3.59064e-06	1.08891e-07	0.0303263485061	0.946967567568	1.01879444444	1.43416153846	
3.0	2.5	2.81726911385	316.227766017	0.0232187	7	2.49988	1e+06	0.359597	4.49091e-17	3.67004e-06	5.59362e-08	0.0152413052719	0.938295081967	0.995427777778	1.21131818182	
3.0	2.5	2.81726911385	1000.0	0.670766	6.33456	2.51762	1e+06	0.455003	0.062795	3.5948e-06	1.06999e-07	0.0297649382441	1.12970430108	1.02296944444	2.03085	
3.0	2.5	7.93700525984	1.0	0.0875833	6.3	1.58016	1e+06	2.70243e-16	0.00981582	1.6614e-06	3.5599e-06	2.14271096665	3.46073770492	3.72723809524	3.87140740741	
3.0	2.5	7.93700525984	3.16227766017	0.0880118	6.3	2.11887	1e+06	3.22379	0.0640487	2.14043e-06	2.80179e-06	1.30898464327	2.03452406417	2.26445588235	1.54	
3.0	2.5	7.93700525984	10.0	0.0853604	6.3	2.35634	1e+06	2.20847	0.0304377	2.83582e-06	1.61917e-06	0.570970653991	1.05827956989	1.11103194444	1.22366111111	
3.0	2.5	7.93700525984	31.6227766017	0.0889124	6.51098	2.49696	1e+06	1.29576	0.0335809	3.37463e-06	6.00635e-07	0.177985438404	1.04778723404	1.22585138889	0.953453333333	
3.0	2.5	7.93700525984	100.0	0.0100242	7	2.51257	1e+06	0.79171	0.0091768	3.54535e-06	6.75424e-09	0.00190509822726	1.12002185792	1.45905555556	1.581	
3.0	2.5	7.93700525984	316.227766017	0.0324723	6.3	2.50797	1e+06	0.0234306	0.129744	3.7185e-06	7.50913e-08	0.0201939760656	0.781291208791	0.943911111111	1.23355833333	
3.0	2.5	7.93700525984	1000.0	0.150122	6.3	2.50224	1e+06	0.810512	1.4902e-08	3.60235e-06	9.8275e-08	0.0272808028093	1.06736756757	1.15045416667	1.58424166667	
3.0	2.5	22.360679775	1.0	0.101577	6.3	2.82743	1e+06	69.9245	5.06727e-17	1.60328e-06	2.86344e-06	1.78598872312	2.21652173913	1.51122380952	1.08857857143	
3.0	2.5	22.360679775	3.16227766017	0.108415	6.3	2.05162	1e+06	1.65011	0.211319	2.16647e-06	3.26093e-06	1.50518123953	1.71501595745	1.58975362319	1.39475217391	
3.0	2.5	22.360679775	10.0	0.0982788	6.3	2.37044	1e+06	2.57549	3.48125e-09	2.85974e-06	1.58308e-06	0.553574800506	1.11326842105	1.34806111111	1.14265263158	
3.0	2.5	22.360679775	31.6227766017	0.113475	7	2.42994	1e+06	0.69708	3.03445e-05	3.33711e-06	9.77588e-07	0.292944493888	1.11968478261	1.34142083333	1.44369230769	
3.0	2.5	22.360679775	100.0	0.119819	7	2.49015	1e+06	1.06747	0.0937418	3.41098e-06	2.88888e-07	0.0846935484817	0.770449197861	0.813315277778	1.38669285714	
3.0	2.5	22.360679775	316.227766017	0.0403162	6.46226	2.50633	1e+06	0.741055	0.0236512	3.49864e-06	7.2424e-08	0.0207006150962	0.984043243243	1.15795694444	1.76894285714	
3.0	2.5	22.360679775	1000.0	2	6.3288	2.51828	1e+06	0.941918	0.0649555	3.44273e-06	1.69444e-18	4.92179171762e-13	0.984201086957	0.980941666667	1.68994615385	
3.0	2.5	62.9960524947	1.0	0.117364	6.3	1.87434	1e+06	1.22615	0.0615974	1.89303e-06	7.15369e-06	3.77896282679	3.39803243243	6.47012121212	1.659	
3.0	2.5	62.9960524947	3.16227766017	0.116631	6.3	2.1661	1e+06	2.29469	2.01484e-07	2.35178e-06	5.60123e-06	2.38169811802	2.11251075269	3.2268115942	2.01602916667	
3.0	2.5	62.9960524947	10.0	0.116287	6.3	2.38414	1e+06	2.33755	1.29693e-06	2.9262e-06	3.23209e-06	1.10453489167	1.51092972973	2.12802777778	0.784915789474	
3.0	2.5	62.9960524947	31.6227766017	0.115435	6.3	2.44565	1e+06	0.583875	0.0978586	3.41178e-06	1.53757e-06	0.450665048743	0.907633879781	1.05508611111	1.23325384615	
3.0	2.5	62.9960524947	100.0	0.122968	6.71548	2.51749	1e+06	1.00405	0.0406038	3.44049e-06	3.50666e-07	0.101923272557	1.07328494624	1.22479444444	1.89629285714	
3.0	2.5	62.9960524947	316.227766017	0.164693	6.80308	2.51436	1e+06	1.30686	0.00460914	3.34192e-06	1.30921e-07	0.0391753842103	0.9632	1.15804166667	1.1315125	
3.0	2.5	62.9960524947	1000.0	0.148673	6.3	2.51382	1e+06	0.448623	2.4774e-09	3.61436e-06	1.03545e-07	0.028648225412	0.861538043478	1.02579722222	0.952866666667	
3.0	2.5	177.476832988	1.0	0.114966	6.3	1.94787	1e+06	0.96397	0.0751129	1.9859e-06	1.44313e-05	7.26688151468	4.85701648352	10.0993134328	3.0835875	
3.0	2.5	177.476832988	3.16227766017	0.115258	6.3	2.08719	1e+06	1.29277	3.99201e-11	2.30643e-06	1.15001e-05	4.98610406559	3.75126519337	7.4383	1.28091428571	
3.0	2.5	177.476832988	10.0	0.116281	6.3	2.27743	1e+06	0.948104	1.81907e-15	2.79879e-06	6.9863e-06	2.49618585174	2.01470718232	3.53616901408	1.07771176471	
3.0	2.5	177.476832988	31.6227766017	0.01	6.3	2.93719	1e+06	12.8444	0.046943	3.01689e-06	2.21944e-26	7.35671502773e-21	2.69887027027	4.803	3.02242142857	
3.0	2.5	177.476832988	100.0	0.116989	6.3	2.47478	1e+06	0.42869	4.33473e-09	3.55095e-06	1.34243e-06	0.378048127966	1.24801648352	1.59448611111	2.27143333333	
3.0	2.5	177.476832988	316.227766017	0.118	6.50032	2.48777	1e+06	0.141893	0.0485957	3.56285e-06	4.99583e-07	0.140220048557	1.01719230769	1.0410125	2.03475454545	
3.0	2.5	177.476832988	1000.0	0.0126376	6.3	2.53646	1e+06	0.869733	0.00958534	3.52449e-06	6.986e-09	0.00198213074799	1.17571823204	1.18664305556	1.31554545455	
3.0	2.5	500.0	1.0	0.121788	6.3	2.01234	1e+06	0.586005	0.0785894	2.22454e-06	1.9097e-05	8.5846961619	2.20737297297	3.17505633803	1.32257	
3.0	2.5	500.0	3.16227766017	0.122291	6.3	2.17324	1e+06	1.22266	0.0953109	2.38359e-06	1.55133e-05	6.50837602104	1.96269518717	2.55704225352	1.151695	
3.0	2.5	500.0	10.0	0.122984	6.3	2.29804	1e+06	0.813251	0.040561	2.88156e-06	1.01105e-05	3.5086897375	1.31194148936	1.61748611111	1.37084117647	
3.0	2.5	500.0	31.6227766017	0.123669	6.87542	2.43035	1e+06	0.685089	3.69256e-10	3.30637e-06	4.763e-06	1.44055263023	0.805387978142	0.849983333333	1.06804285714	
3.0	2.5	500.0	100.0	0.123615	6.30001	2.53	1e+06	1.46124	0.0299634	3.42557e-06	1.37157e-06	0.40039175962	0.942324324324	0.873997222222	1.00512857143	
3.0	2.5	500.0	316.227766017	0.124713	7	2.50527	1e+06	0.248469	0.0427472	3.5972e-06	6.3029e-07	0.175216835316	0.871577777778	1.05200972222	1.16369090909	
3.0	2.5	500.0	1000.0	0.106499	6.63754	2.52818	1e+06	0.597795	0.0990838	3.56393e-06	1.24115e-07	0.0348253192403	1.0427967033	1.04628472222	1.9272	
3.0	2.75	1.0	1.0	0.0732868	6.3	1.96203	1e+06	1.30312	0.226637	2.27353e-06	5.7846e-06	2.54432534429	3.69005759162	5.03610294118	3.1302	
3.0	2.75	1.0	3.16227766017	0.434954	6.98067	3.92657	1e+06	349.076	2.88425e-18	2.78239e-06	3.75283e-07	0.134877928687	2.6961	2.16795774648	7.82055	
3.0	2.75	1.0	10.0	0.583889	6.3	3.35458	1e+06	47.7274	9.22511e-13	2.58995e-06	1.09594e-06	0.423151026082	1.32974054054	1.62308333333	1.52769285714	
3.0	2.75	1.0	31.6227766017	0.073002	6.3	2.75234	1e+06	1.54786	0.0215716	3.80746e-06	4.55652e-07	0.119673483109	1.2492752809	1.00537361111	1.28045	
3.0	2.75	1.0	100.0	0.0973007	6.30001	2.73732	1e+06	0.433976	0.0206862	4.06969e-06	3.57124e-07	0.0877521383693	0.988283333333	0.980605555556	1.9416	
3.0	2.75	1.0	316.227766017	0.122957	6.39979	2.74665	1e+06	0.0326582	0.147169	4.06314e-06	1.31086e-07	0.0322622405332	0.914023255814	0.892018055556	1.418734	
3.0	2.75	1.0	1000.0	2	6.3	2.74701	1e+06	0.331228	0.0275963	4.0933e-06	4.58129e-09	0.00111921676887	0.934264044944	1.13620972222	2.1741625	
3.0	2.75	2.81726911385	1.0	0.0768953	6.3	2.04046	1e+06	2.30052	0.361763	2.26372e-06	6.7583e-06	2.98548407047	3.29748677249	4.44962318841	2.572584	
3.0	2.75	2.81726911385	3.16227766017	2	7	3.88588	1e+06	296.846	6.19841e-16	2.94253e-06	2.23618e-21	7.59951470333e-16	2.65891666667	3.01845070423	5.87742857143	
3.0	2.75	2.81726911385	10.0	0.0796527	6.33835	2.71093	1e+06	3.46851	0.0131062	3.46108e-06	2.06365e-06	0.59624452483	1.19212568306	1.47723611111	1.88018461538	
3.0	2.75	2.81726911385	31.6227766017	0.0781953	7	2.70279	1e+06	1.11447	2.70004e-10	3.91381e-06	9.77847e-07	0.249845291417	0.884762430939	1.07874861111	1.91222	
3.0	2.75	2.81726911385	100.0	0.093801	6.3	2.75239	1e+06	0.872825	0.0172526	3.91988e-06	4.46952e-07	0.114021857812	1.02569832402	1.15434166667	1.36416666667	
3.0	2.75	2.81726911385	316.227766017	0.112232	6.3	2.74846	1e+06	1.17844	2.89255e-06	3.95219e-06	2.60406e-07	0.0658890387355	0.942566666667	0.868498611111	1.11298888889	
3.0	2.75	2.81726911385	1000.0	0.0501654	6.3	2.75788	1e+06	3.32617e-09	0.087111	4.14146e-06	6.52898e-08	0.0157649234811	0.970608187135	1.05829861111	1.98788333333	
3.0	2.75	7.93700525984	1.0	2	6.32306	4.4669	1e+06	343.983	1.68255e-16	1.27438e-06	2.29881e-07	0.180386540906	6.06068783069	7.09501449275	18.1300952381	
3.0	2.75	7.93700525984	3.16227766017	2	6.3	3.74747	1e+06	171.308	1.88015e-17	2.82077e-06	3.68975e-24	1.30806481918e-18	2.33766492147	2.38668055556	4.48018421053	
3.0	2.75	7.93700525984	10.0	0.0844139	6.3	2.68309	1e+06	2.87643	1.90409e-05	3.54214e-06	2.44587e-06	0.690506304099	1.32280645161	1.35935555556	1.78731538462	
3.0	2.75	7.93700525984	31.6227766017	0.0754352	6.30002	2.76958	1e+06	1.85793	0.0566264	3.8645e-06	5.69578e-07	0.147387242852	0.934677777778	1.0935	2.02147777778	
3.0	2.75	7.93700525984	100.0	0.0766965	6.3	2.77936	1e+06	1.11164	0.0750753	3.90758e-06	1.09563e-07	0.0280385814238	0.96384180791	1.03137222222	1.85245	
3.0	2.75	7.93700525984	316.227766017	0.127583	6.30001	2.74292	1e+06	0.706581	0.0384491	4.03812e-06	3.86294e-07	0.0956618426396	0.99688	1.09667361111	1.68827777778	
3.0	2.75	7.93700525984	1000.0	0.0324409	6.3	2.74505	1e+06	0.127352	0.0888843	4.14554e-06	9.44184e-08	0.0227758989179	0.917252873563	1.02736388889	2.71175	
3.0	2.75	22.360679775	1.0	0.0981863	6.3	2.19944	1e+06	3.4889	0.240666	2.32881e-06	7.16234e-06	3.07553643277	2.61591623037	3.18350724638	1.8369625	
3.0	2.75	22.360679775	3.16227766017	0.0962181	6.3	2.53586	1e+06	4.30069	0.115826	2.98027e-06	4.58791e-06	1.53942763575	1.69039153439	1.97325352113	1.8002	
3.0	2.75	22.360679775	10.0	0.0960591	6.3	2.67153	1e+06	2.31006	3.93689e-14	3.55409e-06	2.38416e-06	0.670821504239	1.13813888889	1.09482638889	2.04110769231	
3.0	2.75	22.360679775	31.6227766017	0.0994967	6.49985	2.71303	1e+06	1.33527	0.0595909	3.85113e-06	1.03216e-06	0.268014842397	0.90493956044	0.829593055556	2.43245	
3.0	2.75	22.360679775	100.0	0.112206	6.3001	2.75435	1e+06	0.314317	0.0411377	4.06748e-06	2.27559e-07	0.0559459419591	0.887405714286	0.956302777778	1.61054285714	
3.0	2.75	22.360679775	316.227766017	0.152416	6.58359	2.74574	1e+06	0.000387532	0.0360723	4.05452e-06	2.55717e-07	0.0630696111994	0.995011627907	0.744958333333	3.26154	
3.0	2.75	22.360679775	1000.0	0.200128	6.99998	2.75027	1e+06	0.347132	0.0252539	4.08739e-06	1.01972e-07	0.0249479496696	0.814840909091	0.902325	1.50554	
3.0	2.75	62.9960524947	1.0	0.114052	7	2.15495	1e+06	1.48125	8.70892e-16	2.54349e-06	1.12208e-05	4.41157622008	2.80525789474	4.8475	1.90114285714	
3.0	2.75	62.9960524947	3.16227766017	0.112895	6.3	2.40945	1e+06	2.18585	0.0249886	3.05379e-06	8.08431e-06	2.64730384211	1.89522340426	2.90331944444	0.768966666667	
3.0	2.75	62.9960524947	10.0	0.11312	6.3	2.6136	1e+06	1.18242	0.0218098	3.52299e-06	4.32065e-06	1.22641562991	1.30705464481	1.64875	1.41779090909	
3.0	2.75	62.9960524947	31.6227766017	0.117092	6.9522	2.73248	1e+06	1.28343	0.0138088	3.80757e-06	1.49099e-06	0.391585709521	1.01517977528	0.954786111111	1.89454444444	
3.0	2.75	62.9960524947	100.0	0.12349	6.33643	2.74125	1e+06	0.496135	0.0245898	3.98698e-06	5.65019e-07	0.141716035696	0.903553672316	1.10170833333	1.756075	
3.0	2.75	62.9960524947	316.227766017	0.126003	6.3	2.72637	1e+06	0.406627	0.00537888	4.02759e-06	5.66008e-07	0.140532675868	0.998261363636	1.05914583333	2.27055	
3.0	2.75	62.9960524947	1000.0	0.394544	7	2.7782	1e+06	0.968903	0.102763	4.02121e-06	1.31148e-07	0.032614063926	0.981078212291	1.056225	2.15585555556	
3.0	2.75	177.476832988	1.0	0.110852	6.31117	2.19059	1e+06	0.92847	2.55752e-08	2.60341e-06	2.19809e-05	8.44311883261	6.3825	14.4747246377	1.88011578947	
3.0	2.75	177.476832988	3.16227766017	0.110348	6.3	2.39641	1e+06	1.15815	0.0319752	3.04277e-06	1.60798e-05	5.28459265735	3.41473369565	7.09263888889	1.49724	
3.0	2.75	177.476832988	10.0	0.111861	6.3	2.54678	1e+06	0.517331	1.01532e-12	3.53627e-06	8.88374e-06	2.51217808595	2.03185635359	3.57966666667	1.38520833333	
3.0	2.75	177.476832988	31.6227766017	0.110737	6.3	2.71504	1e+06	1.56773	1.27068e-08	3.81093e-06	3.26173e-06	0.85588819527	1.16643715847	1.42897222222	1.71562	
3.0	2.75	177.476832988	100.0	0.120843	6.94964	2.74744	1e+06	0.610632	0.105748	4.03289e-06	1.21541e-06	0.301374448596	0.968822857143	1.11150277778	1.24930625	
3.0	2.75	177.476832988	316.227766017	0.137136	6.61521	2.76112	1e+06	0.671002	0.000350641	3.96622e-06	4.09219e-07	0.103176071927	1.13815819209	1.17528055556	1.06180857143	
3.0	2.75	177.476832988	1000.0	0.151633	6.57593	2.75366	1e+06	0.671762	5.46949e-11	4.00956e-06	5.04514e-07	0.125827771626	1.06329714286	1.37375694444	1.5244375	
3.0	2.75	500.0	1.0	0.110979	6.3	2.26539	1e+06	1.15471	0.0961567	2.55955e-06	3.25303e-05	12.7093825086	3.2827150838	5.83942857143	1.36213529412	
3.0	2.75	500.0	3.16227766017	0.11174	6.3	2.41804	1e+06	1.53594	1.00508e-17	2.94404e-06	2.47135e-05	8.39441719542	1.88385714286	2.90641666667	1.48747333333	
3.0	2.75	500.0	10.0	0.112437	6.34305	2.60849	1e+06	1.21656	0.0853249	3.40395e-06	1.34162e-05	3.94136224093	1.42253631285	1.77169444444	1.90253636364	
3.0	2.75	500.0	31.6227766017	0.01	6.3	3.20438	1e+06	10.6281	2.3201e-17	3.67409e-06	5.2289e-26	1.42318233903e-20	3.24144632768	5.57473611111	3.6433	
3.0	2.75	500.0	100.0	0.105501	6.96214	2.74902	1e+06	0.415209	0.0183277	4.10968e-06	1.72309e-06	0.419275953359	0.851460674157	1.02950833333	1.3858875	
3.0	2.75	500.0	316.227766017	0.118966	6.52337	2.77016	1e+06	0.108086	0.0534608	4.14645e-06	4.32406e-07	0.104283423169	0.879517241379	1.03009861111	2.31132	
3.0	2.75	500.0	1000.0	0.110526	6.99999	2.74944	1e+06	0.434234	0.0180196	4.12166e-06	1.7327e-07	0.0420388872445	0.952171428571	0.962497222222	1.76102857143	
3.0	3.0	1.0	1.0	2	6.3	4.72242	1e+06	949.069	1.64015e-16	2.43099e-06	1.71257e-07	0.0704474308821	5.14	6.97291666667	15.113047619	
3.0	3.0	1.0	3.16227766017	0.432025	6.3	3.96591	1e+06	175.805	8.05345e-18	2.98144e-06	1.31025e-06	0.439468847268	2.24984615385	2.76891666667	3.44123333333	
3.0	3.0	1.0	10.0	0.0794812	6.3	2.92971	1e+06	2.23217	2.75696e-10	4.09826e-06	2.35334e-06	0.574229063066	1.25579661017	1.08317083333	1.80985	
3.0	3.0	1.0	31.6227766017	0.78621	6.39076	3.08323	1e+06	2.92978	0.0461821	3.96002e-06	1.17332e-07	0.0296291432872	1.16590643275	0.9175125	2.40328571429	
3.0	3.0	1.0	100.0	0.63885	6.3	3.03625	1e+06	0.711507	0.0510741	4.1177e-06	1.8732e-07	0.0454914151104	1.14252694611	1.40315277778	4.0423	
3.0	3.0	1.0	316.227766017	0.105943	6.32827	2.98554	1e+06	2.15668e-16	0.060965	4.29847e-06	1.37334e-07	0.0319495076155	0.955373493976	0.927791666667	8.28195	
3.0	3.0	1.0	1000.0	0.244301	6.99999	3.02844	1e+06	0.952232	0.0723524	4.13037e-06	2.76227e-07	0.0668770594402	1.1358742515	1.2913625	2.60934	
3.0	3.0	2.81726911385	1.0	2	6.3	4.67928	1e+06	662.495	2.9712e-18	2.37094e-06	1.64665e-07	0.0694513568458	5.73345549738	8.20044444444	16.1237058824	
3.0	3.0	2.81726911385	3.16227766017	0.453707	6.30746	3.94417	1e+06	150.647	6.12619e-18	3.0938e-06	9.91744e-07	0.320558536428	2.00862983425	2.68716666667	2.68245454545	
3.0	3.0	2.81726911385	10.0	0.074455	6.3	2.93893	1e+06	1.54195	0.073446	4.14763e-06	2.72872e-06	0.657898607156	0.990718390805	1.27035694444	1.24284833333	
3.0	3.0	2.81726911385	31.6227766017	0.0763677	6.3	2.98225	1e+06	0.929877	0.0220881	4.23599e-06	9.8e-07	0.231350876655	0.889222222222	0.983975	3.40343333333	
3.0	3.0	2.81726911385	100.0	0.0947523	6.33354	3.00268	1e+06	1.12626	0.0613357	4.13657e-06	4.00444e-07	0.0968058077103	0.901005882353	0.918319444444	1.5155825	
3.0	3.0	2.81726911385	316.227766017	0.134251	6.68959	3.00704	1e+06	0.585563	0.0837576	4.21001e-06	1.02885e-07	0.0244381842323	0.997879518072	1.28611388889	2.73226	
3.0	3.0	2.81726911385	1000.0	0.224151	6.3	3.01654	1e+06	1.07517	0.097632	4.14313e-06	3.52533e-07	0.0850885683046	0.818082840237	1.03509444444	2.204775	
3.0	3.0	7.93700525984	1.0	2	6.3	4.52091	1e+06	398.419	3.15659e-17	2.4282e-06	1.54048e-07	0.0634412321885	5.41838541667	8.09991666667	13.9668421053	
3.0	3.0	7.93700525984	3.16227766017	0.567367	6.68841	3.86704	1e+06	110.364	2.41953e-17	3.13755e-06	6.72634e-07	0.2143819222	2.02524175824	2.75440277778	2.630775	
3.0	3.0	7.93700525984	10.0	0.0788475	6.3	2.94661	1e+06	2.21732	0.0484067	4.05678e-06	2.70189e-06	0.666018369249	1.10694252874	1.41570833333	1.55462666667	
3.0	3.0	7.93700525984	31.6227766017	0.082482	6.3	2.94788	1e+06	0.139843	0.028097	4.28429e-06	1.41097e-06	0.329335782592	1.1804702381	1.58506944444	3.89816666667	
3.0	3.0	7.93700525984	100.0	0.0776631	6.44006	2.98385	1e+06	0.672547	0.10034	4.23505e-06	4.75901e-07	0.112371990886	1.08840697674	1.09934166667	2.903425	
3.0	3.0	7.93700525984	316.227766017	0.130903	6.88592	3.00037	1e+06	0.367443	0.0623648	4.23175e-06	3.24445e-07	0.0766692266793	0.996603658537	0.915113888889	3.620225	
3.0	3.0	7.93700525984	1000.0	0.965801	6.46433	3.00178	1e+06	0.047992	0.0867283	4.31532e-06	3.47534e-09	0.000805349313608	1.00847337278	0.9573875	3.8058	
3.0	3.0	22.360679775	1.0	0.0898322	6.3	3.51649	1e+06	89.7222	2.61781e-16	3.02139e-06	7.62808e-06	2.5246922774	2.834203125	4.00083333333	0.886488235294	
3.0	3.0	22.360679775	3.16227766017	0.0905468	6.3	2.87432	1e+06	4.81846	0.010819	3.69773e-06	6.31981e-06	1.70910531596	1.64078888889	2.06102777778	1.22757272727	
3.0	3.0	22.360679775	10.0	0.0888616	6.3	2.95003	1e+06	2.35263	1.76636e-10	4.0492e-06	2.70827e-06	0.668840758668	1.16503409091	1.37253472222	1.27766285714	
3.0	3.0	22.360679775	31.6227766017	1.08328	6.42969	3.07047	1e+06	1.96072	0.000153053	4.08813e-06	5.35674e-08	0.0131031547431	1.07222485207	1.40513888889	2.682325	
3.0	3.0	22.360679775	100.0	0.0338603	6.3	3.03145	1e+06	0.673314	0.0292659	4.19399e-06	5.46574e-08	0.0130323152893	1.23146060606	1.38500972222	1.8363	
3.0	3.0	22.360679775	316.227766017	0.292965	6.58261	3.01785	1e+06	0.762178	0.0140998	4.22393e-06	2.46044e-07	0.0582500183478	0.951490909091	1.26877083333	2.57181666667	
3.0	3.0	22.360679775	1000.0	0.249342	6.3	3.0179	1e+06	0.134015	0.0405476	4.21106e-06	2.87182e-07	0.06819708102	1.19553012048	1.27640555556	2.65642	
3.0	3.0	62.9960524947	1.0	0.106806	6.3	2.477	1e+06	1.92752	2.65582e-09	3.27757e-06	1.52611e-05	4.65622397081	2.63544736842	3.70476388889	1.68989375	
3.0	3.0	62.9960524947	3.16227766017	0.107947	6.3	2.82445	1e+06	3.16582	7.31403e-08	3.67983e-06	8.67618e-06	2.35776652726	1.4427247191	1.80954929577	2.00642727273	
3.0	3.0	62.9960524947	10.0	0.109403	6.3	2.95831	1e+06	1.82393	0.143262	4.03236e-06	3.7375e-06	0.92687656856	1.05494252874	1.14488472222	1.85818333333	
3.0	3.0	62.9960524947	31.6227766017	0.01	6.3	3.07293	1e+06	2.19336	7.11376e-09	4.1105e-06	1.56626e-13	3.81038803065e-08	0.986797619048	1.03543333333	2.048105	
3.0	3.0	62.9960524947	100.0	0.0236825	7	3.01645	1e+06	0.821223	0.0490754	4.25024e-06	5.33856e-08	0.0125606083421	0.953647058824	0.957006944444	1.92312	
3.0	3.0	62.9960524947	316.227766017	0.0753111	6.95818	3.01005	1e+06	0.25079	0.076619	4.25699e-06	1.19705e-07	0.0281196338258	1.10589156627	1.0943375	4.5044	
3.0	3.0	62.9960524947	1000.0	2	7	3.00709	1e+06	9.85375e-10	0.0616702	4.2796e-06	1.26157e-08	0.00294786895972	1.13330120482	1.23540555556	4.53133	
3.0	3.0	177.476832988	1.0	0.107369	6.3	2.52385	1e+06	1.76172	1.96933e-09	3.16647e-06	2.81744e-05	8.89773154333	5.60197802198	11.8210694444	2.27195714286	
3.0	3.0	177.476832988	3.16227766017	0.10744	6.3	2.71043	1e+06	0.905202	0.0199328	3.6272e-06	1.79048e-05	4.93625937362	3.08507471264	5.22463888889	2.38276666667	
3.0	3.0	177.476832988	10.0	0.10709	6.3	2.87708	1e+06	0.50648	4.72331e-17	3.9748e-06	8.39285e-06	2.11151504478	1.57187719298	2.142375	2.12673333333	
3.0	3.0	177.476832988	31.6227766017	0.102903	6.47749	2.95334	1e+06	0.415485	0.039275	4.17839e-06	3.10486e-06	0.74307568226	1.15859064327	1.12650138889	2.4636275	
3.0	3.0	177.476832988	100.0	0.787531	6.3	3.07406	1e+06	0.731846	6.14724e-18	4.17544e-06	7.41927e-08	0.0177688339432	1.3418	1.22479305556	5.0491	
3.0	3.0	177.476832988	316.227766017	0.155267	6.99998	3.01542	1e+06	0.312539	2.99674e-07	4.24299e-06	3.34747e-07	0.0788941289044	1.17570731707	1.17486388889	5.7426	
3.0	3.0	177.476832988	1000.0	0.143828	6.68928	3.0033	1e+06	0.495878	0.121091	4.26297e-06	1.85185e-07	0.0434403713843	0.88321686747	1.00168888889	2.717225	
3.0	3.0	500.0	1.0	0.01	6.3	4.38352	1e+06	35.8091	1.90126	2.98723e-06	1.5483e-25	5.18306256967e-20	61.5136363636	136.278055556	31.226	
3.0	3.0	500.0	3.16227766017	0.10349	6.3	2.74084	1e+06	1.37833	0.0208828	3.56966e-06	2.99813e-05	8.39892314674	2.5849375	4.85248611111	1.62101	
3.0	3.0	500.0	10.0	0.104126	6.3	2.91686	1e+06	1.50701	0.0457055	3.90074e-06	1.37451e-05	3.52371601286	1.39980813953	2.2475	1.79138333333	
3.0	3.0	500.0	31.6227766017	0.105428	6.94665	2.99032	1e+06	0.523758	0.0359874	4.14131e-06	5.33401e-06	1.2880006568	1.0793006135	1.32252083333	4.72882	
3.0	3.0	500.0	100.0	1.49773	6.85891	3.1319	1e+06	2.15509	1.19371e-08	4.00659e-06	4.06137e-08	0.010136724746	1.1281871345	1.39447222222	3.41315	
3.0	3.0	500.0	316.227766017	2	6.85344	3.02908	1e+06	0.33958	0.0832063	4.2706e-06	5.23097e-17	1.22487940805e-11	0.835212121212	0.913327777778	4.51571	
3.0	3.0	500.0	1000.0	0.320875	6.40488	3.0363	1e+06	0.839206	0.0665489	4.14413e-06	4.08119e-07	0.0984812252511	0.885272727273	0.799508333333	4.278835	


==> onlinedata/ionisedreflection_RSplot_XMMNuSTAR_goodfitsonly.txt <==
# Hard-excess strength (R) against soft-excess strength (S) from simulated spectra
# To accompany the ApJ paper "THE HARD X-RAY PERSPECTIVE ON THE SOFT X-RAY EXCESS" by Ranjan V. Vasudevan (ranjan@astro.umd.edu), Richard F. Mushotzky, Christopher S. Reynolds, Andrew C. Fabian, Anne M. Lohfink, Abderahmen Zoghbi, Luigi C. Gallo, Dominic Walton
# All models quoted are those available for XSPEC unless otherwise stated
# Instrument (or instrument combination): XMM-NuSTAR
# Observation time: 10 ks 
# Fits included: good fits only (based on dual-chi-squared criterion; see paper text)
# input model for simulations: pexrav+kdblur(reflionx)
# output (observer's) model: pexrav + bbody + gauss 
# Format of file (note: column indices start with ZERO). Columns are tab-separated.
# Column         Description
# --------------------------------
#  0             input model: reflionx Iron abundance (solar units)
#  1             input model: reflionx photon index (Gamma_in) 
#  2             input model: reflionx ionisation parameter (xi)
#  3             input model: ratio of direct component normalisation (pexrav) to reflected component normalisation (Npexrav/Nreflionx)
#  4             output model: black body temperature 
#  5             output model: Iron line energy 
#  6             output model: pexrav photon index (Gamma_out) 
#  7		 output model: cut-off energy (E_cut)
#  8		 output model: ***hard excess strength (R)*** 
#  9		 output model: Iron line equivalent width
#  10 		 output model: power-law component flux between 1.5-6keV 
#  11		 output model: black body component flux between 0.4-3keV
#  12		 output model: ***soft excess strength (S)***
#  13		 output model: overall goodness-of-fit, reduced chi-squared 
#  14		 output model: soft-band (0.4-3 keV) goodness-of-fit, reduced chi-squared
#  15		 output model: hard-band (> 10 kev) goodness-of-fit, reduced chi-squared
0.11	1.5	1.0	1.0	0.01	7	2.16568	1e+06	295.078	6.29469e-06	3.05268e-07	3.08407e-09	0.0101028276793	1.81686419753	2.520075	1.392536	
0.11	1.5	1.0	10.0	0.0103182	6.76592	1.40065	1e+06	1.05845	0.116427	5.36323e-07	1.79009e-09	0.00333770880607	0.976018348624	1.08351081081	1.67784210526	
0.11	1.5	1.0	31.6227766017	0.0114189	6.3	1.50513	1e+06	1.0462	0.0911315	5.88618e-07	3.88319e-10	0.000659713090663	1.21584745763	1.20438333333	1.4482	
0.11	1.5	1.0	100.0	0.0533522	7	1.5323	1e+06	0.999817	0.00199574	5.85832e-07	1.35114e-10	0.000230636086796	0.977857142857	1.001134	1.28575	
0.11	1.5	1.0	316.227766017	2	6.83727	1.48431	1e+06	0.294335	1.09565e-16	7.01884e-07	7.07801e-19	1.00843016795e-12	0.749651181102	0.864135849057	0.98865	
0.11	1.5	1.0	1000.0	0.01	7	1.52976	1e+06	0.440713	0.155448	6.84891e-07	4.56013e-10	0.000665818356498	0.785198425197	0.726824528302	1.19685384615	
0.11	1.5	2.81726911385	1.0	1.99986	7	2.03404	1e+06	140.494	1.03176e-12	2.8971e-07	6.48096e-16	2.23705084395e-09	1.98740243902	1.11428	2.16128461538	
0.11	1.5	2.81726911385	3.16227766017	0.01	7	2.17309	1e+06	88.5309	1.35503e-15	3.49298e-07	1.68364e-22	4.8200676786e-16	1.45360638298	1.5253125	1.47125238095	
0.11	1.5	2.81726911385	10.0	2	6.3	1.80919	1e+06	10.1937	3.12724e-16	4.21319e-07	2.65062e-08	0.0629124250271	1.29755932203	1.2486547619	1.71894736842	
0.11	1.5	2.81726911385	31.6227766017	1.56707	6.3	1.43624	1e+06	0.474709	0.121923	5.80733e-07	3.85449e-13	6.63728425972e-07	0.978460869565	1.12245869565	1.71165384615	
0.11	1.5	2.81726911385	100.0	2	6.85005	1.51589	1e+06	0.36607	0.0649375	6.93794e-07	3.72253e-09	0.00536546871261	0.787870229008	0.8407	1.10545	
0.11	1.5	2.81726911385	316.227766017	0.01	6.3	1.51854	1e+06	0.968949	0.150405	6.08962e-07	3.2032e-28	5.26009833126e-22	0.980114754098	1.32706122449	1.15371333333	
0.11	1.5	2.81726911385	1000.0	0.839061	6.3	1.47567	1e+06	0.859669	6.30681e-10	5.51868e-07	2.56146e-08	0.0464143599556	0.841387068966	1.0073212766	0.867353846154	
0.11	1.5	7.93700525984	1.0	0.0579618	6.99773	2.09248	1e+06	162.945	4.46542e-17	2.9737e-07	3.11762e-08	0.104839761913	1.72438095238	2.11674666667	1.806044	
0.11	1.5	7.93700525984	3.16227766017	0.01	7	2.22332	1e+06	89.5136	8.11201e-12	3.42837e-07	9.89299e-15	2.88562494713e-08	1.82404444444	2.251108	2.05341111111	
0.11	1.5	7.93700525984	10.0	0.0171475	6.3	1.40037	1e+06	1.32369	0.0987192	4.99231e-07	2.95743e-09	0.0059239710675	1.18094174757	0.894545714286	1.44827058824	
0.11	1.5	7.93700525984	31.6227766017	0.01	7	1.49096	1e+06	1.11743	1.81824e-06	6.03787e-07	3.24421e-10	0.000537310342886	0.982803418803	1.28608409091	1.14671764706	
0.11	1.5	7.93700525984	100.0	2	6.89632	1.49034	1e+06	0.482243	0.000658266	6.60288e-07	1.22798e-20	1.8597642241e-14	1.08916935484	1.21148235294	2.07629285714	
0.11	1.5	7.93700525984	316.227766017	0.0112321	7	1.49448	1e+06	0.12155	0.0777409	7.86811e-07	1.79109e-09	0.00227639166204	1.0356	1.25991666667	0.812007692308	
0.11	1.5	7.93700525984	1000.0	0.0169395	6.3	1.4793	1e+06	0.755555	4.6145e-06	5.27422e-07	2.74169e-09	0.00519828524407	0.9642	1.03988292683	1.42001818182	
0.11	1.5	22.360679775	3.16227766017	0.0641217	7	2.17592	1e+06	66.082	0.131423	3.75389e-07	1.88492e-08	0.050212446289	1.71141747573	1.48135666667	2.1908047619	
0.11	1.5	22.360679775	10.0	2	6.61128	1.72864	1e+06	5.83935	1.8197e-16	4.89944e-07	2.26163e-08	0.0461609898274	1.29996721311	1.33746976744	1.61058947368	
0.11	1.5	22.360679775	31.6227766017	0.0984245	7	1.4737	1e+06	0.655122	0.137723	6.37717e-07	1.26994e-08	0.019913848933	0.790511111111	0.962047058824	1.17972	
0.11	1.5	22.360679775	100.0	0.0100001	6.99989	1.55994	1e+06	0.953581	0.200046	6.28582e-07	4.61476e-10	0.000734154016501	0.779956097561	0.812829411765	1.43153076923	
0.11	1.5	22.360679775	316.227766017	0.0100059	6.4675	1.5023	1e+06	0.361141	0.116139	6.21102e-07	1.2436e-10	0.000200224761794	1.03772727273	0.988838	2.15015	
0.11	1.5	22.360679775	1000.0	0.01	7	1.51047	1e+06	0.565485	0.0410188	6.2244e-07	3.13346e-20	5.03415590258e-14	1.08270247934	1.39128571429	1.1392	
0.11	1.5	62.9960524947	1.0	0.0724699	7	2.03237	1e+06	92.2827	5.14742e-14	3.13934e-07	8.58042e-08	0.273319232705	1.70991304348	1.03946521739	1.988308	
0.11	1.5	62.9960524947	3.16227766017	0.0547931	7	2.15746	1e+06	62.2579	1.13036e-06	3.79233e-07	1.95808e-08	0.0516326374551	1.55247115385	1.16283548387	2.1547952381	
0.11	1.5	62.9960524947	10.0	0.148715	6.3	1.28041	1e+06	0.390193	5.2545e-08	5.59809e-07	8.90069e-08	0.15899512155	0.966741666667	1.2541173913	0.9967	
0.11	1.5	62.9960524947	31.6227766017	0.276014	7	1.47633	1e+06	0.930863	0.0558722	5.76782e-07	2.3577e-08	0.0408767957391	1.00655357143	0.970851111111	2.01212666667	
0.11	1.5	62.9960524947	100.0	1.96422	7	1.59788	1e+06	2.07459	0.0670464	5.11498e-07	1.52538e-08	0.0298218174851	0.896831932773	1.1313893617	1.20983571429	
0.11	1.5	62.9960524947	316.227766017	0.0264236	6.3	1.47629	1e+06	0.539815	0.0602362	6.02639e-07	5.13275e-09	0.0085171221909	0.815818803419	0.922570212766	1.32558571429	
0.11	1.5	62.9960524947	1000.0	1.99995	6.60097	1.51734	1e+06	0.737913	0.0346785	6.16082e-07	1.03428e-20	1.67880249707e-14	1.1436	1.15075306122	1.54252307692	
0.11	1.5	177.476832988	1.0	0.0824186	7	2.029	1e+06	35.2666	3.21345e-16	4.39268e-07	1.86519e-07	0.424613220175	1.82788983051	1.83968536585	2.0364375	
0.11	1.5	177.476832988	3.16227766017	0.079162	7	2.21242	1e+06	47.6046	5.12489e-07	4.8554e-07	9.90224e-08	0.203942826544	1.135896	1.25819574468	1.37058636364	
0.11	1.5	177.476832988	10.0	0.110223	6.99998	1.35788	1e+06	0.582933	0.175126	5.65129e-07	1.2013e-07	0.212570935132	1.08443801653	1.32282391304	1.57455294118	
0.11	1.5	177.476832988	31.6227766017	0.0939915	6.3	1.44522	1e+06	0.185638	0.121625	6.59954e-07	5.81212e-08	0.0880685623543	1.008136	1.07522352941	1.16322142857	
0.11	1.5	177.476832988	100.0	0.127905	6.73418	1.39818	1e+06	0.27876	0.00412188	5.69968e-07	5.67342e-08	0.0995392723802	0.735171929825	1.01050212766	1.00268571429	
0.11	1.5	177.476832988	316.227766017	0.0100378	6.3	1.5075	1e+06	0.0666921	0.000148807	7.01223e-07	1.53548e-25	2.18971710854e-19	0.938468253968	0.674878181818	1.42218	
0.11	1.5	177.476832988	1000.0	2	6.3	1.54364	1e+06	1.17026	0.0901446	5.23713e-07	3.86924e-24	7.38809233301e-18	1.08734545455	1.14425869565	0.646765454545	
0.11	1.5	500.0	1.0	0.0798453	6.99301	2.24729	1e+06	19.7728	0.00894772	8.99109e-07	5.23102e-07	0.581800426867	1.50003870968	1.67587241379	1.604768	
0.11	1.5	500.0	3.16227766017	0.0846712	6.3	2.11993	1e+06	12.8835	1.467e-16	7.89169e-07	3.29456e-07	0.417472049713	1.43231724138	1.77489473684	1.56674347826	
0.11	1.5	500.0	10.0	0.0774051	6.3	2.03861	1e+06	11.4303	0.131422	6.16668e-07	1.59325e-07	0.258364306239	1.27864122137	1.26702592593	2.0262	
0.11	1.5	500.0	31.6227766017	0.103797	6.3	1.50656	1e+06	0.705956	1.04392e-07	6.40295e-07	1.12528e-07	0.175743993003	0.880661417323	1.02399423077	0.682946666667	
0.11	1.5	500.0	100.0	0.0583669	6.3	1.61497	1e+06	1.61927	0.0847713	5.54199e-07	1.40926e-08	0.0254287719754	0.956678571429	0.99933125	1.1881	
0.11	1.5	500.0	316.227766017	0.0102237	6.99998	1.52607	1e+06	0.741938	1.02818e-05	6.0299e-07	3.56887e-10	0.000591862219937	0.849302521008	0.809538	1.59753571429	
0.11	1.5	500.0	1000.0	0.0100121	6.30004	1.53689	1e+06	0.943999	0.104784	5.51312e-07	1.38481e-23	2.51184447282e-17	1.12244036697	1.08967446809	2.034	
0.11	1.75	1.0	1.0	0.0646209	7	2.20444	1e+06	227.946	7.67439e-15	4.35275e-07	1.34844e-08	0.0309790362415	2.00225225225	1.180305	2.36983	
0.11	1.75	1.0	3.16227766017	0.0379763	7	2.3871	1e+06	130.056	6.07525e-14	5.74357e-07	4.68688e-09	0.0081602209079	1.70636231884	1.4223372093	2.46387692308	
0.11	1.75	1.0	10.0	0.153553	6.80779	1.24319	1e+06	0.0152403	8.28746e-08	7.68952e-07	1.61971e-07	0.210638635441	1.3072384106	1.57481964286	1.71646086957	
0.11	1.75	1.0	31.6227766017	0.145305	7	1.61525	1e+06	0.303241	0.098492	1.07633e-06	8.35388e-08	0.0776144862635	0.829217948718	0.813467741935	1.84811578947	
0.11	1.75	1.0	100.0	0.226948	6.93826	1.64374	1e+06	0.271501	0.0769123	1.07784e-06	1.13735e-07	0.10552122764	0.910305194805	0.99129516129	0.762070588235	
0.11	1.75	1.0	316.227766017	0.166152	6.76044	1.73654	1e+06	0.346917	0.046205	1.2609e-06	2.97854e-08	0.023622333254	1.06344375	1.17161846154	1.56562105263	
0.11	1.75	1.0	1000.0	0.0617118	6.3	1.76616	1e+06	0.336003	4.2739e-11	1.25749e-06	6.3009e-09	0.00501069591011	1.02663225806	1.19568225806	1.36461764706	
0.11	1.75	2.81726911385	1.0	0.0615895	7	2.301	1e+06	310.57	7.71259e-13	4.60533e-07	1.25614e-07	0.272757869686	1.70130833333	1.45453846154	2.05342068966	
0.11	1.75	2.81726911385	3.16227766017	0.0557495	7	2.39102	1e+06	126.543	3.04689e-13	5.92798e-07	3.84606e-08	0.0648797735485	1.57892592593	1.55023095238	2.26378076923	
0.11	1.75	2.81726911385	10.0	0.105925	6.36112	1.35525	1e+06	0.188463	2.2711e-06	8.30846e-07	1.63059e-07	0.19625658666	1.34218666667	1.16357818182	2.34361666667	
0.11	1.75	2.81726911385	31.6227766017	0.0747117	6.95509	1.69603	1e+06	1.47886	0.137224	1.00876e-06	5.05429e-08	0.0501039890559	0.951832258065	1.14469016393	1.12848421053	
0.11	1.75	2.81726911385	100.0	0.14576	6.3	1.67791	1e+06	0.383465	0.0927039	1.17932e-06	9.0767e-08	0.0769655394634	1.00356687898	1.4167016129	1.50711875	
0.11	1.75	2.81726911385	316.227766017	0.183094	6.30025	1.73492	1e+06	0.762636	5.37643e-09	1.12771e-06	3.46557e-08	0.0307310390083	0.901098684211	1.06590322581	1.64172941176	
0.11	1.75	2.81726911385	1000.0	0.01	6.46711	1.75506	1e+06	0.606869	0.078781	1.16518e-06	7.26821e-29	6.23784308004e-23	0.915452229299	1.10846984127	1.21061875	
0.11	1.75	7.93700525984	3.16227766017	0.0621226	7	2.31008	1e+06	89.4742	6.75532e-09	5.98219e-07	1.16007e-07	0.193920621043	1.46432857143	1.04014130435	1.98508888889	
0.11	1.75	7.93700525984	31.6227766017	0.0974031	6.3	1.7236	1e+06	1.82032	0.179594	9.79597e-07	7.8752e-08	0.0803922429326	1.17391025641	1.24611	1.429445	
0.11	1.75	7.93700525984	100.0	0.175037	6.94405	1.66485	1e+06	0.215186	0.0752828	1.16031e-06	8.93611e-08	0.0770148494799	0.944044871795	0.92785483871	1.03095	
0.11	1.75	7.93700525984	316.227766017	0.0490841	6.30747	1.75631	1e+06	0.287434	0.0306264	1.19348e-06	7.24882e-09	0.00607368368134	0.973503267974	0.9170421875	2.47893333333	
0.11	1.75	7.93700525984	1000.0	0.243833	7	1.72177	1e+06	0.138635	3.66598e-08	1.28387e-06	9.02794e-08	0.0703181786318	0.93427672956	0.9835046875	1.183	
0.11	1.75	22.360679775	3.16227766017	0.0743827	7	2.23522	1e+06	63.3384	6.11773e-16	5.95403e-07	1.7414e-07	0.292474172955	1.520875	1.11786666667	1.94675185185	
0.11	1.75	22.360679775	31.6227766017	0.101494	6.99943	1.66374	1e+06	0.784972	5.93591e-07	9.94375e-07	7.56296e-08	0.0760574230044	0.972389261745	0.986053333333	1.50661578947	
0.11	1.75	22.360679775	100.0	0.0840131	6.3	1.73132	1e+06	1.05865	0.0247961	1.11894e-06	5.05036e-08	0.0451352172592	0.927398734177	1.12175645161	1.239145	
0.11	1.75	22.360679775	316.227766017	0.108219	6.59884	1.69015	1e+06	0.130857	0.0495341	1.28837e-06	4.44725e-08	0.0345184225029	0.84775	0.7006984375	1.08557058824	
0.11	1.75	22.360679775	1000.0	0.213183	6.30548	1.73583	1e+06	0.305487	0.099902	1.18441e-06	4.05098e-08	0.034202514332	0.817064102564	0.899674603175	1.0128375	
0.11	1.75	62.9960524947	3.16227766017	0.092727	6.3	2.29832	1e+06	49.4752	2.128e-07	6.8487e-07	1.95435e-07	0.285360725393	1.27618918919	0.867782692308	1.82881428571	
0.11	1.75	62.9960524947	10.0	0.115467	7	1.48301	1e+06	0.424384	2.84277e-13	9.87315e-07	3.3157e-07	0.335830003596	1.32640880503	1.26384166667	2.1520625	
0.11	1.75	62.9960524947	31.6227766017	0.0742327	7	1.70396	1e+06	0.832317	0.136966	1.17227e-06	1.28744e-07	0.109824528479	0.931839506173	1.01398253968	1.560875	
0.11	1.75	62.9960524947	100.0	0.114222	6.3	1.67642	1e+06	0.618723	0.134631	1.09481e-06	8.1031e-08	0.0740137558115	0.771435064935	0.812986885246	0.6071125	
0.11	1.75	62.9960524947	316.227766017	0.122046	6.3	1.72047	1e+06	3.41115e-08	7.96872e-10	1.3877e-06	5.87102e-08	0.0423075592707	1.1644691358	1.49504923077	1.50514117647	
0.11	1.75	62.9960524947	1000.0	0.0101742	6.30087	1.77847	1e+06	0.537045	0.00139948	1.21075e-06	1.07009e-22	8.83824075986e-17	0.871608974359	0.730367741935	1.76504705882	
0.11	1.75	177.476832988	3.16227766017	0.0774572	7	2.33809	1e+06	28.6042	0.0747066	9.22906e-07	3.86281e-07	0.41854858458	1.78664779874	2.17366101695	1.584156	
0.11	1.75	177.476832988	10.0	0.0928153	6.3	1.82981	1e+06	3.25197	0.0342379	1.01918e-06	3.17587e-07	0.311610314174	1.34145341615	1.63944262295	1.66913043478	
0.11	1.75	177.476832988	31.6227766017	0.0936437	7	1.76922	1e+06	1.39325	0.300291	1.06347e-06	1.94795e-07	0.18316924784	1.15885350318	1.12593870968	0.893447368421	
0.11	1.75	177.476832988	100.0	0.116464	6.99997	1.71291	1e+06	0.417284	0.0512646	1.13663e-06	8.819e-08	0.0775890131353	1.09969480519	1.42705806452	1.52548125	
0.11	1.75	177.476832988	316.227766017	0.136094	6.84446	1.74068	1e+06	0.507977	1.60562e-12	1.15316e-06	4.43894e-08	0.0384937042561	0.982720779221	1.18135806452	0.952152941176	
0.11	1.75	177.476832988	1000.0	0.0102488	6.3	1.75558	1e+06	0.049595	0.00210923	1.37329e-06	4.98911e-11	3.63296171967e-05	0.88202484472	1.05557384615	0.971894117647	
0.11	1.75	500.0	1.0	0.085253	6.3	1.95369	1e+06	2.99187	0.187075	1.5033e-06	7.25313e-07	0.482480542806	1.55009248555	1.71081818182	1.702775	
0.11	1.75	500.0	10.0	0.0800953	6.3	1.94431	1e+06	2.52551	0.168652	1.32367e-06	3.35826e-07	0.253708250546	1.09122360248	1.19136451613	1.73867619048	
0.11	1.75	500.0	31.6227766017	0.0975837	6.3	1.78618	1e+06	0.882687	0.0239631	1.2072e-06	2.34061e-07	0.193887508284	1.05509259259	1.1357953125	0.982177777778	
0.11	1.75	500.0	100.0	0.107021	6.3	1.79457	1e+06	0.867143	0.243495	1.17528e-06	6.87651e-08	0.0585095466612	0.912677419355	0.8754390625	1.77643125	
0.11	1.75	500.0	316.227766017	0.0619538	6.33327	1.78827	1e+06	0.748393	0.0776244	1.19425e-06	9.58881e-09	0.00802914800084	1.01768152866	1.10836774194	2.01988888889	
0.11	1.75	500.0	1000.0	0.189331	6.3	1.72231	1e+06	8.64591e-15	0.110119	1.30042e-06	7.72117e-08	0.0593744328755	1.1216163522	1.52238615385	1.18304285714	
0.11	2.0	1.0	31.6227766017	0.0648522	6.3	1.93095	1e+06	1.84533	0.0285457	1.54675e-06	1.09074e-07	0.0705181832875	1.23434117647	1.40394615385	2.11732272727	
0.11	2.0	1.0	100.0	0.127228	6.41817	1.95736	1e+06	0.868968	0.0265989	1.81431e-06	1.17197e-07	0.0645959069839	0.898630681818	0.902665714286	1.677575	
0.11	2.0	1.0	316.227766017	0.187476	6.3	2.01734	1e+06	0.900983	0.0896573	1.95652e-06	1.53842e-08	0.00786304254493	0.979107344633	1.08872028986	0.999385	
0.11	2.0	1.0	1000.0	0.43058	7	1.98918	1e+06	0.660078	0.211342	1.8959e-06	1.49358e-08	0.00787794714911	1.13355681818	1.10775362319	2.01923888889	
0.11	2.0	2.81726911385	1.0	0.0724725	7	2.43001	1e+06	276.605	6.56183e-09	6.77452e-07	4.86921e-07	0.718753505783	2.23229452055	2.05438717949	2.43618484848	
0.11	2.0	2.81726911385	3.16227766017	0.072287	7	2.44699	1e+06	105.923	2.24159e-14	8.52987e-07	3.70432e-07	0.434276255089	1.67443037975	1.74676153846	1.99044333333	
0.11	2.0	2.81726911385	31.6227766017	0.0945903	7	1.8476	1e+06	0.978081	0.095143	1.68228e-06	2.51059e-07	0.149237344556	0.882706896552	0.981776923077	1.17769090909	
0.11	2.0	2.81726911385	100.0	0.0636014	7	1.99268	1e+06	1.35341	0.0254989	1.78432e-06	3.90811e-08	0.0219025174857	1.09829142857	1.12432647059	1.52699090909	
0.11	2.0	2.81726911385	316.227766017	0.0743009	6.3	2.00292	1e+06	0.366866	0.0538704	2.14587e-06	4.59532e-08	0.0214147175738	0.987218579235	0.911584507042	1.38121764706	
0.11	2.0	2.81726911385	1000.0	0.0277559	7	2.01357	1e+06	0.986037	5.15546e-07	1.81887e-06	1.07828e-08	0.00592829613991	0.995485380117	1.09990895522	1.3482	
0.11	2.0	7.93700525984	3.16227766017	0.0723616	7	2.4678	1e+06	87.2979	8.59366e-17	8.53995e-07	4.76266e-07	0.557691789765	1.81015625	1.46922181818	2.25458928571	
0.11	2.0	7.93700525984	10.0	0.0496019	7	2.50789	1e+06	44.3789	8.02661e-16	1.13505e-06	1.30876e-07	0.115304171622	1.11804705882	1.06838412698	1.30243571429	
0.11	2.0	7.93700525984	31.6227766017	0.0898384	6.3	1.90254	1e+06	1.4386	0.217294	1.54615e-06	2.35443e-07	0.152276945963	1.24319161677	0.996152307692	2.42837142857	
0.11	2.0	7.93700525984	100.0	0.0394119	6.3	2.01833	1e+06	1.36115	0.0157613	1.83588e-06	5.35465e-08	0.0291666666667	1.18774857143	1.18321470588	1.993665	
0.11	2.0	7.93700525984	316.227766017	2	6.94758	2.00807	1e+06	0.666174	0.0205333	1.89827e-06	1.75968e-09	0.000926991418502	0.889145348837	1.01907536232	1.27144705882	
0.11	2.0	7.93700525984	1000.0	0.109874	6.3	1.98531	1e+06	0.502837	0.030484	1.91308e-06	8.80847e-08	0.0460433959897	0.966062146893	0.968142028986	1.31162352941	
0.11	2.0	22.360679775	31.6227766017	0.0892375	6.74264	1.91374	1e+06	1.26139	7.72847e-09	1.71598e-06	3.38935e-07	0.197516870826	1.12214371257	0.77104375	1.77491428571	
0.11	2.0	22.360679775	100.0	0.0978869	6.3	2.03578	1e+06	1.47741	6.17264e-10	1.88376e-06	5.40826e-08	0.0287099205844	0.855225988701	0.94925942029	1.01115238095	
0.11	2.0	22.360679775	316.227766017	0.0293607	6.41469	2.04632	1e+06	1.50487	0.108406	1.76715e-06	3.48846e-09	0.001974059927	1.05929310345	1.12845294118	0.897425	
0.11	2.0	22.360679775	1000.0	1.29308	6.3	2.01813	1e+06	0.539307	0.0542593	1.96955e-06	1.19957e-08	0.00609057906628	1.04790804598	1.19136376812	1.3362375	
0.11	2.0	62.9960524947	3.16227766017	0.0909139	7	2.39617	1e+06	27.9397	1.29227e-16	1.226e-06	6.2754e-07	0.511859706362	1.75836470588	1.51822295082	1.9839037037	
0.11	2.0	62.9960524947	10.0	0.0831995	7	2.33391	1e+06	16.3695	0.115578	1.3256e-06	3.52497e-07	0.265915057333	1.47915697674	1.28659375	2.30179615385	
0.11	2.0	62.9960524947	31.6227766017	0.0898538	7	2.00451	1e+06	1.75918	0.0915947	1.75813e-06	3.18931e-07	0.181403536712	1.26985795455	1.41354411765	1.79421818182	
0.11	2.0	62.9960524947	100.0	0.132308	6.3	1.99652	1e+06	1.47413	0.0374511	1.75613e-06	1.7615e-07	0.100305786018	1.05353179191	1.402425	1.273355	
0.11	2.0	62.9960524947	316.227766017	0.151129	6.46795	2.00065	1e+06	0.638347	0.0453978	1.89975e-06	1.17667e-07	0.0619381497565	0.988182352941	1.1898	1.11335882353	
0.11	2.0	62.9960524947	1000.0	0.218462	6.31812	1.97026	1e+06	0.804281	0.089731	1.71065e-06	1.12744e-07	0.0659071113319	1.00180701754	1.34355820896	1.46473684211	
0.11	2.0	177.476832988	10.0	0.0820364	6.41111	2.20333	1e+06	6.35541	0.0789893	1.6951e-06	7.62031e-07	0.449549289127	1.83120571429	2.04039705882	2.28217083333	
0.11	2.0	177.476832988	31.6227766017	0.0993906	6.94919	2.01024	1e+06	1.37851	0.0340278	1.87926e-06	4.81013e-07	0.255958728436	1.41366285714	1.63086567164	1.62298571429	
0.11	2.0	177.476832988	100.0	0.118771	6.3	1.97776	1e+06	0.289333	0.0978724	2.00712e-06	2.78131e-07	0.138572183028	0.826971264368	0.773114705882	1.14910588235	
0.11	2.0	177.476832988	316.227766017	0.0987525	6.99998	1.99963	1e+06	0.704021	0.135194	1.9402e-06	7.5998e-08	0.0391701886403	0.848988700565	1.36188873239	0.729511764706	
0.11	2.0	177.476832988	1000.0	0.0457651	7	1.98174	1e+06	0.314127	0.0962971	1.96971e-06	5.04543e-08	0.0256150905463	1.07065340909	0.996832352941	2.38804705882	
0.11	2.0	500.0	1.0	0.0887173	6.3	2.24785	1e+06	4.45431	0.24371	2.15418e-06	9.80013e-07	0.454935520709	2.17262011173	2.10769565217	2.46968333333	
0.11	2.0	500.0	3.16227766017	0.0912133	6.62189	2.10176	1e+06	2.02642	0.0793354	2.2619e-06	1.05031e-06	0.464348556523	1.86265745856	2.18866666667	1.53021818182	
0.11	2.0	500.0	31.6227766017	0.0925333	6.3	2.03055	1e+06	1.11565	0.18381	1.97542e-06	5.31662e-07	0.269138714805	1.18757386364	1.12958714286	2.1622	
0.11	2.0	500.0	100.0	0.0931829	6.48377	2.02765	1e+06	0.535472	0.00490025	2.16638e-06	2.21189e-07	0.102100739482	1.04098895028	1.28174366197	1.02558333333	
0.11	2.0	500.0	316.227766017	0.0687696	6.85968	2.01508	1e+06	1.00652	0.0368129	1.88477e-06	7.94998e-08	0.0421801068565	1.05338418079	1.07817714286	1.29877777778	
0.11	2.0	500.0	1000.0	0.126812	6.68592	1.97239	1e+06	0.0564879	0.0248496	2.12409e-06	1.05992e-07	0.0498999571581	1.03717816092	1.2430119403	1.634725	
0.11	2.25	1.0	31.6227766017	0.0808081	6.30754	2.12419	1e+06	1.1813	0.062514	2.49175e-06	5.32108e-07	0.213547908097	1.28940540541	1.5432	1.452095	
0.11	2.25	1.0	100.0	0.0594978	6.3	2.22741	1e+06	0.888463	0.03482	2.72459e-06	1.43998e-07	0.0528512546842	1.0891657754	1.05042916667	2.02582222222	
0.11	2.25	1.0	316.227766017	0.0929368	6.3	2.23795	1e+06	0.252846	3.58428e-08	2.87587e-06	1.33979e-07	0.0465872935842	1.01227659574	1.14918333333	1.27272	
0.11	2.25	1.0	1000.0	0.01	6.38533	2.26468	1e+06	0.462467	0.0916208	2.83453e-06	2.32038e-10	8.18611903914e-05	1.11469565217	1.26999166667	1.25048666667	
0.11	2.25	2.81726911385	3.16227766017	0.0693782	6.30005	2.68792	1e+06	108.831	1.8268e-15	1.27537e-06	9.62101e-07	0.754370104362	1.78253179191	1.41313	1.89415862069	
0.11	2.25	2.81726911385	100.0	0.0911883	6.3	2.2372	1e+06	0.957906	0.0231372	2.79771e-06	1.88264e-07	0.0672921782458	0.985704301075	1.13931111111	1.2243	
0.11	2.25	2.81726911385	316.227766017	0.118909	6.30332	2.22848	1e+06	0.925781	0.024438	2.64325e-06	1.66427e-07	0.0629630190107	0.904951351351	1.04013472222	1.5633	
0.11	2.25	2.81726911385	1000.0	0.676125	6.3	2.29493	1e+06	1.41496	0.0108515	2.62788e-06	1.34079e-07	0.0510217361523	1.08543315508	1.2817375	0.617082352941	
0.11	2.25	7.93700525984	31.6227766017	0.0877505	6.30041	2.1722	1e+06	2.02395	0.0624097	2.30931e-06	5.98279e-07	0.259072623424	1.12810810811	1.11929583333	1.82457142857	
0.11	2.25	7.93700525984	100.0	0.087273	6.85921	2.21562	1e+06	0.523275	0.101753	2.83309e-06	2.58416e-07	0.0912134806872	0.874924324324	0.968922222222	0.8358625	
0.11	2.25	7.93700525984	316.227766017	0.121817	6.4003	2.25687	1e+06	0.956992	0.0504252	2.67083e-06	1.07581e-07	0.0402799878689	0.975972677596	1.01254583333	1.81561176471	
0.11	2.25	7.93700525984	1000.0	0.0357208	6.50869	2.26585	1e+06	0.432207	0.0769077	2.91165e-06	2.90922e-08	0.00999165421668	1.1470855615	1.22366388889	1.2697375	
0.11	2.25	22.360679775	10.0	2	7	3.00813	1e+06	72.4751	9.21576e-09	1.84346e-06	1.43937e-17	7.80798064509e-12	2.00257458564	2.06532352941	1.40033043478	
0.11	2.25	22.360679775	100.0	0.0731392	6.99996	2.27599	1e+06	1.52995	0.0714794	2.71073e-06	1.63817e-07	0.060432798545	1.03974193548	1.06933333333	1.03512941176	
0.11	2.25	22.360679775	316.227766017	0.0681493	6.3	2.24756	1e+06	0.738849	0.0241879	2.87582e-06	8.76951e-08	0.0304939460745	0.957765957447	0.952126388889	1.15774117647	
0.11	2.25	22.360679775	1000.0	0.0923296	6.3	2.24089	1e+06	0.321414	0.0765619	2.95244e-06	1.24412e-07	0.042138705613	0.863015957447	1.02006805556	1.39387333333	
0.11	2.25	62.9960524947	3.16227766017	0.0877455	7	2.60297	1e+06	26.5076	0.0838477	1.79345e-06	1.66256e-06	0.927017759068	2.31753370787	3.3815625	1.84793461538	
0.11	2.25	62.9960524947	31.6227766017	0.0992035	7	2.20821	1e+06	2.34422	0.0979103	2.38269e-06	8.49794e-07	0.356653194499	1.3996576087	1.78401428571	1.45612857143	
0.11	2.25	62.9960524947	100.0	0.08276	7	2.26076	1e+06	1.42311	0.0915839	2.59961e-06	3.01632e-07	0.116029712149	1.05891891892	0.784294444444	2.05625	
0.11	2.25	62.9960524947	316.227766017	0.0817568	6.95844	2.23501	1e+06	0.403115	0.0619196	2.90615e-06	1.22564e-07	0.0421740102885	0.961756756757	1.07356527778	1.1636	
0.11	2.25	62.9960524947	1000.0	0.248007	7	2.27051	1e+06	0.384515	0.0582695	2.92314e-06	6.65982e-08	0.0227831031015	1.05651630435	1.20396666667	0.614778	
0.11	2.25	177.476832988	1.0	0.0874541	7	2.5705	1e+06	14.7958	0.0431757	2.1709e-06	2.45536e-06	1.13103321203	3.01820652174	4.51935294118	1.86472916667	
0.11	2.25	177.476832988	31.6227766017	0.100558	6.3	2.24677	1e+06	1.70035	1.21828e-08	2.66742e-06	1.17229e-06	0.439484595602	1.12430810811	1.19219722222	2.00304210526	
0.11	2.25	177.476832988	100.0	0.0966927	6.90695	2.2794	1e+06	1.35568	0.0237009	2.72592e-06	4.66284e-07	0.171055643599	1.14911891892	1.05377222222	1.42512777778	
0.11	2.25	177.476832988	316.227766017	0.0832874	6.3	2.28002	1e+06	0.727318	0.0211511	2.82823e-06	7.56215e-08	0.0267381012152	1.04155978261	0.8341625	1.7631	
0.11	2.25	177.476832988	1000.0	0.112558	6.99887	2.29188	1e+06	1.29324	4.48459e-05	2.79928e-06	4.67561e-09	0.00167029021748	1.07127956989	1.27670555556	1.32577222222	
0.11	2.25	500.0	10.0	0.0892723	6.30003	2.44253	1e+06	4.06907	0.0481891	2.84797e-06	1.38738e-06	0.487146985397	1.57791256831	1.73164285714	2.11424736842	
0.11	2.25	500.0	31.6227766017	0.0976217	7	2.30459	1e+06	1.49455	0.191745	2.7599e-06	1.02747e-06	0.372285227726	1.32864893617	1.35664225352	2.30585882353	
0.11	2.25	500.0	100.0	0.0843829	6.58885	2.26265	1e+06	0.522162	0.0622755	2.90383e-06	4.46957e-07	0.15391982313	1.07453475936	1.26950138889	1.83061764706	
0.11	2.25	500.0	316.227766017	0.0893245	6.30003	2.25366	1e+06	1.0887	3.66199e-08	2.72621e-06	1.28837e-07	0.0472586484533	0.924393442623	0.975220833333	1.38178235294	
0.11	2.25	500.0	1000.0	0.0231889	6.30011	2.25624	1e+06	0.916553	0.0668934	2.76021e-06	3.71875e-08	0.0134727067868	0.812448648649	0.934930555556	1.15967647059	
0.11	2.5	1.0	3.16227766017	0.0633989	7	2.89507	1e+06	93.0547	0.029029	1.8878e-06	1.48648e-06	0.787413920966	1.81552380952	1.68783333333	2.26597931034	
0.11	2.5	1.0	31.6227766017	0.0707869	6.35638	2.45433	1e+06	2.14929	0.0484921	3.19808e-06	6.42261e-07	0.200827058735	1.33410215054	1.52302777778	2.4613125	
0.11	2.5	1.0	100.0	0.0884477	6.45833	2.46888	1e+06	0.960176	0.0861608	3.46392e-06	3.01221e-07	0.0869595718146	0.950688172043	1.20169444444	1.52265833333	
0.11	2.5	1.0	316.227766017	0.0742841	6.63635	2.50486	1e+06	0.269601	0.156379	3.60501e-06	8.98267e-08	0.0249171846957	0.804699453552	0.864181944444	0.845449	
0.11	2.5	1.0	1000.0	0.01	6.3	2.51115	1e+06	0.396981	7.01926e-10	3.67986e-06	5.6969e-27	1.54812954841e-21	0.929818681319	0.976702777778	1.12092727273	
0.11	2.5	2.81726911385	3.16227766017	0.0662704	7	2.93567	1e+06	86.3601	2.04057e-15	1.91037e-06	1.96059e-06	1.02628810126	2.22430481283	2.50363235294	2.17430384615	
0.11	2.5	2.81726911385	31.6227766017	0.0687773	6.33705	2.50535	1e+06	3.62339	0.00920542	3.07474e-06	6.13055e-07	0.199384338188	1.24440526316	1.28463055556	2.06188888889	
0.11	2.5	2.81726911385	100.0	0.0752015	6.3224	2.4805	1e+06	1.12082	0.0367444	3.40788e-06	2.90476e-07	0.0852365693628	1.08072727273	1.19696944444	2.42875	
0.11	2.5	2.81726911385	316.227766017	0.01	6.64045	2.531	1e+06	1.00164	0.023069	3.45759e-06	2.90959e-09	0.000841508102464	0.947480874317	0.928809722222	1.682575	
0.11	2.5	2.81726911385	1000.0	0.108905	6.596	2.49648	1e+06	0.51887	0.08464	3.55793e-06	1.25558e-07	0.0352896206502	1.04614594595	1.22044305556	1.7844	
0.11	2.5	7.93700525984	31.6227766017	0.0839229	7	2.47592	1e+06	2.78257	0.213179	3.04494e-06	1.01467e-06	0.333231525088	1.10892553191	1.07416944444	1.53638125	
0.11	2.5	7.93700525984	100.0	0.0752711	6.97832	2.48221	1e+06	1.29965	6.49284e-06	3.38731e-06	3.46073e-07	0.102167501646	0.991865591398	1.13430416667	1.06870714286	
0.11	2.5	7.93700525984	316.227766017	0.0796802	6.99999	2.48609	1e+06	0.630984	0.0595421	3.49212e-06	1.37693e-07	0.0394296301387	1.00672222222	1.41718055556	0.8787	
0.11	2.5	7.93700525984	1000.0	0.165331	7	2.49472	1e+06	0.637742	9.35209e-08	3.48702e-06	1.72924e-07	0.0495907680484	1.00768852459	0.962194444444	1.342825	
0.11	2.5	22.360679775	31.6227766017	0.0718927	6.89163	2.51599	1e+06	2.73548	7.67723e-05	3.26266e-06	8.56537e-07	0.262527201731	1.14962903226	0.968590277778	1.45503529412	
0.11	2.5	22.360679775	316.227766017	0.0346946	6.3	2.50698	1e+06	0.487248	0.112047	3.63991e-06	7.67375e-08	0.0210822520337	1.06503804348	1.132825	2.406275	
0.11	2.5	22.360679775	1000.0	2	6.3	2.50507	1e+06	0.654885	2.50944e-10	3.51713e-06	1.70146e-17	4.83763750558e-12	1.01177595628	1.01947638889	1.19359166667	
0.11	2.5	62.9960524947	100.0	0.0853642	6.30005	2.49247	1e+06	0.734768	0.0997861	3.5271e-06	5.70399e-07	0.161718975929	1.07921311475	1.06445	1.1127	
0.11	2.5	62.9960524947	316.227766017	0.106277	6.54344	2.49721	1e+06	0.650905	0.0866224	3.42078e-06	2.22519e-07	0.0650491993054	1.07443715847	0.986383333333	2.01346153846	
0.11	2.5	62.9960524947	1000.0	0.021989	6.3	2.50139	1e+06	0.626683	0.0522337	3.73567e-06	4.49072e-08	0.0120211903086	0.9075	0.933345833333	1.58712142857	
0.11	2.5	177.476832988	31.6227766017	0.0879808	7	2.57008	1e+06	2.69608	0.0675927	3.29871e-06	1.47264e-06	0.446429058632	1.29671657754	1.60648611111	1.57502	
0.11	2.5	177.476832988	100.0	0.0884302	6.64166	2.5312	1e+06	1.04912	0.11296	3.50084e-06	5.41607e-07	0.154707727288	1.22228415301	1.55498611111	2.17920833333	
0.11	2.5	177.476832988	316.227766017	0.085514	6.3	2.46496	1e+06	0.711837	1.65884e-07	3.44192e-06	3.2227e-07	0.0936308804388	0.981440217391	1.04064305556	1.18787142857	
0.11	2.5	177.476832988	1000.0	0.120793	6.3	2.49761	1e+06	0.088701	2.03273e-10	3.65399e-06	2.54565e-07	0.0696676783461	1.13705464481	1.27496111111	1.17644	
0.11	2.5	500.0	1.0	0.0864397	6.39316	2.94071	1e+06	14.0351	0.0285405	3.12359e-06	3.16477e-06	1.01318354842	2.65354347826	3.88365714286	2.06894705882	
0.11	2.5	500.0	31.6227766017	0.0928284	6.3	2.56202	1e+06	1.93503	0.111238	3.5045e-06	1.66206e-06	0.47426451705	1.26672826087	1.65420833333	1.74985714286	
0.11	2.5	500.0	100.0	0.094668	7	2.50695	1e+06	1.26944	0.0769049	3.50356e-06	9.09334e-07	0.259545719211	1.09103723404	1.47183333333	1.21487142857	
0.11	2.5	500.0	316.227766017	0.0791178	6.3	2.54022	1e+06	0.996941	0.0184999	3.56854e-06	8.88067e-08	0.0248860037999	1.08258241758	1.028575	1.639275	
0.11	2.5	500.0	1000.0	0.105733	6.33455	2.48956	1e+06	0.619272	0.0210251	3.63617e-06	1.69108e-07	0.0465071765071	0.933972826087	1.0162125	2.07927692308	
0.11	2.75	1.0	100.0	0.0851533	6.99998	2.72829	1e+06	0.652156	0.0349455	4.01397e-06	4.06372e-07	0.101239421321	1.08938888889	1.08725694444	2.3916	
0.11	2.75	1.0	316.227766017	0.148914	6.3003	2.75047	1e+06	1.10373	1.09288e-05	3.88475e-06	1.94361e-07	0.0500317909775	1.0721875	1.11754722222	2.438425	
0.11	2.75	1.0	1000.0	0.493734	6.39087	2.77174	1e+06	0.849883	0.00609599	3.93335e-06	1.05424e-07	0.0268025982941	1.35054285714	1.27850416667	2.3543375	
0.11	2.75	2.81726911385	3.16227766017	0.0657973	7	3.03269	1e+06	48.9041	4.71485e-12	2.64217e-06	3.38765e-06	1.2821468717	1.86147692308	1.817	2.43260909091	
0.11	2.75	2.81726911385	10.0	1.97055	7	3.23072	1e+06	27.6701	7.16835e-13	2.74154e-06	6.78544e-08	0.0247504687147	2.5576972973	4.455125	1.17421428571	
0.11	2.75	2.81726911385	31.6227766017	0.0798822	6.3	2.70307	1e+06	1.86022	1.75811e-08	3.80477e-06	1.18464e-06	0.311356534035	1.0481043956	1.08998333333	1.72290909091	
0.11	2.75	2.81726911385	316.227766017	0.01	6.3	2.77012	1e+06	1.15506	3.48432e-08	3.91432e-06	7.9491e-09	0.002030774183	0.939282485876	1.06393611111	2.4307375	
0.11	2.75	7.93700525984	31.6227766017	0.0765195	6.99999	2.73519	1e+06	2.6388	0.130389	3.79874e-06	1.27911e-06	0.336719543849	0.996605405405	1.16060138889	1.6475	
0.11	2.75	7.93700525984	100.0	0.0805231	6.47964	2.71841	1e+06	0.24673	0.0512128	4.04006e-06	6.30955e-07	0.156174660772	1.08208938547	0.968916666667	2.3578875	
0.11	2.75	7.93700525984	316.227766017	0.108922	6.99607	2.73467	1e+06	0.524691	0.0190095	4.09877e-06	2.93953e-07	0.0717173688692	0.912994413408	1.09355694444	1.2484	
0.11	2.75	7.93700525984	1000.0	0.38111	6.41965	2.75839	1e+06	0.923818	0.0456824	4.0229e-06	6.83392e-08	0.0169875462974	0.947627118644	1.08797916667	1.2795875	
0.11	2.75	22.360679775	31.6227766017	0.0703838	6.36866	2.74801	1e+06	2.06765	0.0377581	3.89568e-06	1.26772e-06	0.325416872022	0.989247252747	1.03713055556	2.162925	
0.11	2.75	22.360679775	316.227766017	0.237769	6.77999	2.76337	1e+06	0.410338	0.0435328	4.10308e-06	7.18203e-08	0.0175039969974	0.88432	1.11378888889	1.23697833333	
0.11	2.75	22.360679775	1000.0	0.104183	7	2.72819	1e+06	0.71512	0.113735	3.95559e-06	3.73683e-07	0.0944695987198	1.04345505618	1.09215833333	1.79498888889	
0.11	2.75	62.9960524947	31.6227766017	0.0892401	6.66582	2.75584	1e+06	2.38856	0.15038	3.82904e-06	1.71511e-06	0.447921672273	1.0275136612	0.998094444444	2.48081666667	
0.11	2.75	62.9960524947	100.0	0.0946838	6.3	2.72551	1e+06	0.865465	0.0350444	3.97927e-06	7.61424e-07	0.191347659244	1.01353072626	0.786805555556	1.7335875	
0.11	2.75	62.9960524947	316.227766017	0.112103	7	2.72431	1e+06	0.262752	0.037144	4.078e-06	4.52194e-07	0.110886218735	0.934394444444	1.22995972222	1.2706625	
0.11	2.75	62.9960524947	1000.0	0.130307	6.3	2.73462	1e+06	3.80659e-12	5.16804e-06	4.1528e-06	2.50574e-07	0.0603385667501	0.944091428571	1.04145138889	1.46070666667	
0.11	2.75	177.476832988	31.6227766017	0.0851344	6.30961	2.76576	1e+06	1.53074	0.0416668	3.93258e-06	2.2939e-06	0.583306633304	1.10215730337	1.39611111111	1.63496666667	
0.11	2.75	177.476832988	100.0	0.0839556	6.40095	2.74055	1e+06	0.334053	0.0505304	3.9954e-06	1.01315e-06	0.253579115983	1.11409659091	1.46618055556	2.2645	
0.11	2.75	177.476832988	316.227766017	0.0816409	6.99999	2.74246	1e+06	0.849984	0.0738178	4.01362e-06	3.21666e-07	0.0801436110045	0.83593258427	0.871136111111	1.94323	
0.11	2.75	177.476832988	1000.0	0.528076	7	2.79382	1e+06	1.4916	0.11053	3.87485e-06	1.83326e-07	0.0473117669071	1.09412571429	1.25782361111	1.00393125	
0.11	2.75	500.0	10.0	0.0862092	7	2.94406	1e+06	6.08495	0.280103	3.66883e-06	4.16879e-06	1.1362723266	1.89539779006	3.08278873239	1.96308461538	
0.11	2.75	500.0	31.6227766017	0.0878381	6.41832	2.81979	1e+06	2.09404	0.0640864	3.94767e-06	2.29214e-06	0.58063110645	0.863875706215	1.1029625	1.21164444444	
0.11	2.75	500.0	100.0	0.0949034	6.3	2.76139	1e+06	0.821408	0.0514667	3.94811e-06	1.311e-06	0.332057617442	0.987161849711	1.21111805556	2.36547142857	
0.11	2.75	500.0	316.227766017	0.113193	6.46091	2.76494	1e+06	0.732374	0.0399518	4.05154e-06	2.88399e-07	0.0711825626799	0.960603351955	0.998216666667	2.0937375	
0.11	2.75	500.0	1000.0	0.0936461	6.3003	2.73681	1e+06	7.94435e-11	5.26643e-09	4.2104e-06	2.34546e-07	0.0557063461904	1.04636723164	1.18220833333	1.29982166667	
0.11	3.0	1.0	31.6227766017	0.0823734	7	2.95672	1e+06	0.826716	0.0537423	4.24101e-06	1.33198e-06	0.314071412234	1.02838461538	1.00797777778	2.36029	
0.11	3.0	1.0	100.0	0.616068	6.3	3.03205	1e+06	1.86499	3.66549e-12	4.15646e-06	1.17409e-07	0.0282473547201	1.11503508772	1.13478611111	1.770804	
0.11	3.0	2.81726911385	316.227766017	0.264069	6.85302	3.01778	1e+06	1.10106	0.0471785	4.22894e-06	1.56326e-07	0.0369657644705	0.833597633136	0.837859722222	1.749675	
0.11	3.0	2.81726911385	1000.0	2	6.99999	3.01009	1e+06	0.218445	0.0440485	4.29919e-06	2.18792e-09	0.000508914469935	0.997228915663	1.10710555556	1.46456333333	
0.11	3.0	7.93700525984	10.0	1.88841	7	3.33827	1e+06	13.877	2.87804e-15	3.39285e-06	6.75749e-08	0.0199168545618	2.46748587571	4.15715277778	1.21108888889	
0.11	3.0	7.93700525984	100.0	0.0530288	6.78978	3.02525	1e+06	0.794252	0.101769	4.20374e-06	1.41624e-07	0.0336899998573	1.0030060241	1.03586527778	1.21801333333	
0.11	3.0	7.93700525984	316.227766017	0.268917	6.50829	3.03214	1e+06	1.43958	0.071356	4.0924e-06	2.01588e-07	0.0492591144561	0.922870588235	0.879797222222	2.44686	
0.11	3.0	22.360679775	31.6227766017	0.068772	6.37785	3.04483	1e+06	2.84084	0.0616334	4.08261e-06	8.79566e-07	0.215442082393	0.884598837209	0.930444444444	2.38125	
0.11	3.0	62.9960524947	31.6227766017	0.082104	7	2.99911	1e+06	1.40198	0.0522722	4.19517e-06	1.8481e-06	0.440530419506	0.940666666667	0.809020833333	1.461996	
0.11	3.0	62.9960524947	316.227766017	0.335816	6.52093	3.03672	1e+06	1.39387	0.0850527	4.10483e-06	2.46888e-07	0.0601457307611	0.953970238095	1.06762638889	2.16507333333	
0.11	3.0	177.476832988	316.227766017	0.0919915	6.3	2.99589	1e+06	0.192808	4.85955e-11	4.34347e-06	4.33703e-07	0.0998517314497	0.987178571429	0.862226388889	1.96464333333	
0.11	3.0	177.476832988	1000.0	0.422492	6.99977	3.04679	1e+06	1.10289	0.0194995	4.10649e-06	3.51907e-07	0.0856953261788	1.09832934132	1.14890555556	2.40416	
0.11	3.0	500.0	316.227766017	0.123341	6.30001	2.99736	1e+06	0.256106	0.00783718	4.35964e-06	5.3358e-07	0.122390839611	0.86428313253	1.03411388889	1.741	
0.591666666667	1.5	1.0	1.0	0.01	7	2.01529	1e+06	120.528	1.92363e-16	2.6356e-07	9.9946e-29	3.79215358932e-22	1.90828395062	2.22470833333	1.80314615385	
0.591666666667	1.5	1.0	3.16227766017	2	6.99997	1.80075	1e+06	19.1333	2.09533e-16	3.11381e-07	1.80129e-08	0.0578484236354	1.19754255319	1.23176521739	1.83524761905	
0.591666666667	1.5	1.0	31.6227766017	0.01	6.92314	1.48034	1e+06	0.294059	0.11433	7.10858e-07	1.41215e-18	1.98654302266e-12	0.896157894737	1.07325357143	1.32331333333	
0.591666666667	1.5	1.0	100.0	0.0257737	6.92234	1.49344	1e+06	0.552569	0.0896302	6.65358e-07	4.04658e-09	0.00608180859026	1.00981451613	1.38883333333	1.22037142857	
0.591666666667	1.5	1.0	316.227766017	1.11859	6.3	1.56158	1e+06	0.143905	0.0287011	7.4129e-07	3.01319e-08	0.0406479245639	0.962303030303	0.918407272727	1.52813636364	
0.591666666667	1.5	1.0	1000.0	0.0123809	6.3	1.47787	1e+06	0.504073	0.045301	6.09592e-07	4.23969e-10	0.000695496331973	0.792184166667	0.827	1.6868	
0.591666666667	1.5	2.81726911385	1.0	2	7	1.93427	1e+06	79.0295	6.17057e-17	2.55303e-07	4.89471e-09	0.0191721601391	1.699825	1.78330909091	1.727408	
0.591666666667	1.5	2.81726911385	3.16227766017	0.0214805	7	2.13737	1e+06	81.0171	3.67068e-06	3.23469e-07	8.93263e-09	0.0276151037657	1.3148372093	1.68509090909	0.470631666667	
0.591666666667	1.5	2.81726911385	31.6227766017	2	6.3	1.42488	1e+06	0.272466	0.025408	6.74945e-07	1.46914e-17	2.1766810629e-11	0.901016129032	1.06801276596	1.63890588235	
0.591666666667	1.5	2.81726911385	100.0	0.0231007	6.3	1.50853	1e+06	1.17494	1.11994e-05	5.20363e-07	9.4136e-10	0.00180904483985	1.05017431193	0.875741304348	1.88207692308	
0.591666666667	1.5	2.81726911385	316.227766017	0.01	6.74986	1.48927	1e+06	2.03148e-12	0.129704	7.58943e-07	1.50588e-10	0.000198418063017	0.961262773723	1.00237192982	2.24801428571	
0.591666666667	1.5	2.81726911385	1000.0	0.014729	6.98657	1.49839	1e+06	0.565442	0.0051379	6.09883e-07	2.51767e-09	0.00412811965574	1.08563709677	1.10493773585	2.02241538462	
0.591666666667	1.5	7.93700525984	1.0	2	6.3	2.0494	1e+06	104.918	2.95215e-17	3.01198e-07	1.45713e-24	4.83778112736e-18	1.69177011494	3.2365	1.54089230769	
0.591666666667	1.5	7.93700525984	3.16227766017	0.0264072	7	2.13074	1e+06	65.6226	4.50373e-07	3.72543e-07	7.21751e-09	0.0193736293529	1.6388019802	2.17004193548	1.30456818182	
0.591666666667	1.5	7.93700525984	10.0	0.0672122	6.30005	1.36952	1e+06	0.880403	0.0519441	5.1782e-07	2.33503e-08	0.0450934687729	1.19333928571	1.5782575	1.41937777778	
0.591666666667	1.5	7.93700525984	31.6227766017	1.66534	6.87804	1.64654	1e+06	2.43162	0.0313841	5.28417e-07	2.21066e-08	0.0418355200533	1.00280508475	1.07709583333	1.11528666667	
0.591666666667	1.5	7.93700525984	100.0	2	6.3	1.59134	1e+06	0.66406	0.0765159	6.19602e-07	1.85783e-08	0.0299842479527	0.909946969697	0.908614285714	1.36375833333	
0.591666666667	1.5	7.93700525984	316.227766017	0.0168917	6.3	1.52938	1e+06	0.411826	2.17197e-06	6.60968e-07	2.38341e-09	0.00360593856284	1.10131147541	0.981717307692	1.63678461538	
0.591666666667	1.5	7.93700525984	1000.0	0.0509389	6.3	1.52552	1e+06	1.1778	0.135388	5.51346e-07	6.85389e-09	0.0124311956557	0.855437168142	0.967906666667	1.21597692308	
0.591666666667	1.5	22.360679775	1.0	0.0754572	7	1.98366	1e+06	79.3939	1.31131e-10	2.85703e-07	4.3078e-08	0.150778955769	1.37451136364	1.55591428571	1.736872	
0.591666666667	1.5	22.360679775	3.16227766017	0.104518	6.81696	1.0557	1e+06	0.0689469	0.0180885	4.55054e-07	7.0973e-08	0.155966105122	1.34050485437	1.35123870968	1.906095	
0.591666666667	1.5	22.360679775	10.0	0.0956666	6.3	1.46541	1e+06	1.77184	0.243053	5.19066e-07	2.60079e-08	0.0501051889355	1.10665789474	0.914406818182	1.04504666667	
0.591666666667	1.5	22.360679775	31.6227766017	0.0177719	6.30008	1.47592	1e+06	0.49393	0.0404526	6.4504e-07	8.00908e-09	0.0124164082848	0.865204918033	0.967459183673	2.05012857143	
0.591666666667	1.5	22.360679775	100.0	0.0100166	6.3	1.48249	1e+06	0.650126	0.0560725	5.67947e-07	1.21976e-14	2.14766518707e-08	1.08908035714	1.00107954545	1.44423076923	
0.591666666667	1.5	22.360679775	316.227766017	0.878815	7	1.50974	1e+06	0.289594	0.200629	7.16461e-07	1.95872e-08	0.0273388223504	0.879094202899	1.02128965517	1.65598571429	
0.591666666667	1.5	22.360679775	1000.0	0.01	6.3	1.52671	1e+06	0.648093	1.84474e-05	6.29661e-07	6.6256e-10	0.00105224874972	1.02991525424	1.24466	1.57516363636	
0.591666666667	1.5	62.9960524947	1.0	0.0729877	6.9998	1.99429	1e+06	58.9629	4.48806e-09	3.02696e-07	4.96893e-08	0.164155786664	1.31154945055	1.100464	1.60990869565	
0.591666666667	1.5	62.9960524947	3.16227766017	0.0908854	7	2.05423	1e+06	42.0235	1.6418e-15	3.75351e-07	1.10429e-08	0.0294201960298	1.43773076923	1.07476666667	1.42031363636	
0.591666666667	1.5	62.9960524947	10.0	0.0224329	6.45515	1.53519	1e+06	2.48264	4.07223e-11	5.24723e-07	4.35468e-09	0.00829900728575	1.0969375	1.16875238095	2.06169444444	
0.591666666667	1.5	62.9960524947	31.6227766017	1.64835	6.3	1.5697	1e+06	2.07152	0.0830104	4.68503e-07	1.42862e-08	0.0304932946	0.989575471698	1.10504047619	1.66881538462	
0.591666666667	1.5	62.9960524947	100.0	0.01	6.3	1.49689	1e+06	0.585912	0.187532	5.89624e-07	4.02093e-28	6.81948156791e-22	0.782467826087	0.844976086957	1.52951818182	
0.591666666667	1.5	62.9960524947	316.227766017	2	6.79408	1.54936	1e+06	0.9764	0.0552647	6.1401e-07	1.00018e-09	0.0016289311249	0.985851239669	0.942884	1.72716923077	
0.591666666667	1.5	62.9960524947	1000.0	0.0100001	6.3	1.48655	1e+06	0.594317	0.137201	6.1272e-07	1.09695e-11	1.79029573051e-05	0.809910169492	0.885004166667	1.8525	
0.591666666667	1.5	177.476832988	1.0	0.0956966	7	2.09865	1e+06	42.8422	2.41933e-09	4.13446e-07	1.64373e-07	0.397568243495	1.11601801802	0.939146153846	1.41660416667	
0.591666666667	1.5	177.476832988	3.16227766017	0.0871611	6.3	1.93951	1e+06	19.7373	4.3685e-07	4.5241e-07	7.8652e-08	0.173851152715	1.0414173913	0.877643181818	1.72086818182	
0.591666666667	1.5	177.476832988	10.0	0.10939	6.3	1.4581	1e+06	1.53069	0.0289893	5.14994e-07	7.80387e-08	0.151533221746	0.974088495575	1.03719090909	1.06115882353	
0.591666666667	1.5	177.476832988	31.6227766017	2	6.44247	1.6157	1e+06	1.44021	0.291465	6.44488e-07	2.25916e-09	0.00350535618972	1.03768217054	0.956755555556	2.204025	
0.591666666667	1.5	177.476832988	100.0	0.01	6.99724	1.5543	1e+06	0.938596	0.0232677	6.29644e-07	7.2724e-10	0.00115500187407	1.05957983193	1.27671923077	1.29118333333	
0.591666666667	1.5	177.476832988	316.227766017	1.06314	7	1.49304	1e+06	0.303189	2.11751e-09	6.40738e-07	7.79189e-09	0.0121608051965	0.809548305085	1.18810392157	0.642496363636	
0.591666666667	1.5	177.476832988	1000.0	0.0190825	6.3	1.47548	1e+06	0.507705	6.96457e-12	5.64732e-07	5.37955e-09	0.00952584588796	1.06402727273	0.740371111111	1.44439166667	
0.591666666667	1.5	500.0	1.0	0.116985	6.3	2.13846	1e+06	13.8027	2.14582e-10	7.88832e-07	6.67105e-07	0.845687041094	1.00675352113	0.920487719298	1.29170833333	
0.591666666667	1.5	500.0	3.16227766017	0.115782	6.3	2.29675	1e+06	24.6177	7.62264e-07	7.25869e-07	3.62767e-07	0.499769242108	1.20060869565	1.57611454545	1.284545	
0.591666666667	1.5	500.0	10.0	0.125536	6.3	1.5668	1e+06	1.15918	0.178091	7.01622e-07	3.09457e-07	0.441059430862	0.933518796992	0.952692857143	1.32242666667	
0.591666666667	1.5	500.0	31.6227766017	0.110298	6.3	1.64224	1e+06	1.03136	0.15481	7.43856e-07	5.88722e-08	0.0791446193887	1.11072058824	1.28161578947	1.70865	
0.591666666667	1.5	500.0	100.0	0.126906	7	1.51868	1e+06	0.911231	0.0644163	5.18377e-07	4.12273e-08	0.0795314992756	1.05387155963	1.06833191489	1.07128181818	
0.591666666667	1.5	500.0	316.227766017	0.01	6.3	1.54882	1e+06	0.671744	0.101683	6.5958e-07	2.43526e-10	0.000369213742078	1.03364	1.12848076923	1.95674615385	
0.591666666667	1.5	500.0	1000.0	0.0100003	6.99999	1.50509	1e+06	0.136568	0.0602962	7.28524e-07	4.59464e-26	6.30677918641e-20	0.941444444444	1.0478875	0.942757142857	
0.591666666667	1.75	1.0	1.0	0.0660808	7	2.14574	1e+06	163.576	1.83433e-16	3.98859e-07	2.8639e-08	0.0718023161067	1.54806422018	1.71946	1.83652333333	
0.591666666667	1.75	1.0	3.16227766017	2	6.99667	2.14424	1e+06	51.1009	8.92596e-17	5.04002e-07	1.83748e-08	0.0364577918342	1.29206617647	1.13111219512	1.4057037037	
0.591666666667	1.75	1.0	10.0	0.110801	6.3	1.41567	1e+06	0.456814	6.59633e-07	8.16595e-07	1.09454e-07	0.134037068559	1.05709933775	1.11279298246	1.57149047619	
0.591666666667	1.75	1.0	31.6227766017	2	6.76733	1.82294	1e+06	2.5446	0.068237	9.20377e-07	2.69962e-08	0.0293316760414	0.839431372549	0.874086885246	0.670463157895	
0.591666666667	1.75	1.0	100.0	0.0100046	6.3	1.75216	1e+06	1.02725	4.01794e-06	1.04736e-06	3.41502e-10	0.000326059807516	1.01088590604	0.994765079365	0.603360625	
0.591666666667	1.75	1.0	316.227766017	0.0262252	6.3	1.73842	1e+06	0.201595	1.74188e-06	1.31697e-06	4.91561e-09	0.00373251478773	0.95760625	0.906146031746	0.857347058824	
0.591666666667	1.75	1.0	1000.0	0.215717	6.3	1.73176	1e+06	0.826127	0.066893	1.07575e-06	4.23893e-08	0.0394044155241	0.758523178808	1.00107833333	1.34317058824	
0.591666666667	1.75	2.81726911385	1.0	0.0617642	7	2.24045	1e+06	182.018	2.11428e-16	4.30678e-07	9.80552e-08	0.227676361458	1.50355555556	1.52735555556	1.62966551724	
0.591666666667	1.75	2.81726911385	3.16227766017	0.0430508	7	2.21465	1e+06	56.9196	3.32964e-16	5.72331e-07	5.32994e-08	0.0931268793757	1.52178014184	1.44239777778	1.54764285714	
0.591666666667	1.75	2.81726911385	10.0	0.0819202	6.68706	1.57786	1e+06	1.3552	0.11412	9.08282e-07	1.01777e-07	0.11205440601	1.18737820513	1.07267966102	1.670972	
0.591666666667	1.75	2.81726911385	31.6227766017	0.0918585	6.3	1.74502	1e+06	1.57393	0.117644	1.02977e-06	2.54544e-08	0.0247185293803	1.07990506329	0.821813114754	1.79278571429	
0.591666666667	1.75	2.81726911385	100.0	1.99759	6.3	1.78819	1e+06	1.10618	3.43775e-06	1.17404e-06	7.30054e-11	6.21830602024e-05	1.08942236025	1.24214153846	1.05526315789	
0.591666666667	1.75	2.81726911385	316.227766017	2	6.82842	1.76903	1e+06	0.41409	0.102383	1.26297e-06	9.44428e-14	7.47783399447e-08	1.183825	1.16914603175	1.10775	
0.591666666667	1.75	2.81726911385	1000.0	0.233908	6.75148	1.70979	1e+06	0.402712	0.00196472	1.09364e-06	5.13092e-08	0.0469159869793	1.00035064935	1.30099365079	1.2858	
0.591666666667	1.75	7.93700525984	1.0	0.0747512	7	2.14566	1e+06	123.983	4.54668e-15	4.16127e-07	1.71945e-07	0.41320318076	1.32886324786	0.883634482759	1.7617	
0.591666666667	1.75	7.93700525984	3.16227766017	0.0563725	7	2.25675	1e+06	66.2	1.06785e-07	5.69178e-07	1.06263e-07	0.186695550425	1.48790070922	1.55028510638	1.67569310345	
0.591666666667	1.75	7.93700525984	10.0	0.0780516	6.3	1.64065	1e+06	2.27557	0.267787	8.4236e-07	1.09595e-07	0.130104705826	1.19000645161	1.20474736842	1.9386375	
0.591666666667	1.75	7.93700525984	31.6227766017	0.0698026	6.30015	1.71433	1e+06	1.1487	2.45033e-07	1.03935e-06	5.60337e-08	0.0539122528503	1.10308441558	0.962809836066	2.07615789474	
0.591666666667	1.75	7.93700525984	100.0	0.0490806	6.9537	1.72358	1e+06	0.701763	0.117122	1.12395e-06	4.15585e-08	0.0369753992615	1.04523870968	1.19561967213	1.46366470588	
0.591666666667	1.75	7.93700525984	316.227766017	0.01	6.3	1.74795	1e+06	0.455576	2.8126e-11	1.19263e-06	8.97011e-10	0.000752128489137	1.23368181818	1.64587096774	1.53597333333	
0.591666666667	1.75	7.93700525984	1000.0	0.0212892	6.3	1.77132	1e+06	0.973954	0.0117082	1.11397e-06	5.89983e-09	0.00529621982639	0.923109677419	0.942077777778	1.50948823529	
0.591666666667	1.75	22.360679775	3.16227766017	0.0709608	7	2.30097	1e+06	68.0614	1.46994e-09	5.83972e-07	1.16347e-07	0.199233867377	1.23206428571	1.4174826087	1.26153846154	
0.591666666667	1.75	22.360679775	10.0	0.126106	6.4001	1.4861	1e+06	0.475165	0.0481597	9.18297e-07	2.34663e-07	0.255541507813	1.17161842105	1.06349310345	1.90576818182	
0.591666666667	1.75	22.360679775	31.6227766017	0.129967	6.34358	1.62313	1e+06	0.329526	0.065295	1.19672e-06	1.28374e-07	0.107271542215	1.02771515152	1.42587777778	1.21635	
0.591666666667	1.75	22.360679775	100.0	0.144984	6.38032	1.68096	1e+06	1.89983e-14	0.0601943	1.26732e-06	9.06324e-08	0.0715150080485	1.06170886076	1.25234126984	1.05564375	
0.591666666667	1.75	22.360679775	316.227766017	0.0925112	7	1.71685	1e+06	1.51928e-09	0.0728854	1.2694e-06	2.11777e-08	0.0166832361746	0.878512658228	0.997872307692	1.81065	
0.591666666667	1.75	22.360679775	1000.0	0.204268	6.48415	1.70831	1e+06	0.0900131	0.0692315	1.23075e-06	7.02876e-08	0.057109567337	1.15388535032	1.20114375	2.0744875	
0.591666666667	1.75	62.9960524947	1.0	0.0997724	6.3	2.22644	1e+06	58.942	6.05263e-18	5.58375e-07	2.65862e-07	0.47613521379	1.26494366197	0.966055102041	1.63047692308	
0.591666666667	1.75	62.9960524947	3.16227766017	2	7	2.3942	1e+06	47.2336	3.00834e-17	6.96283e-07	6.05872e-24	8.70151935348e-18	2.40220689655	3.25485185185	2.312175	
0.591666666667	1.75	62.9960524947	10.0	0.0972153	6.9988	1.63641	1e+06	1.62312	4.35992e-07	9.56148e-07	1.79181e-07	0.187398812736	1.3015	1.34466440678	2.07690434783	
0.591666666667	1.75	62.9960524947	31.6227766017	0.115693	6.99999	1.69153	1e+06	0.600142	0.0143039	1.21272e-06	1.4715e-07	0.121338808629	1.04658641975	1.27568387097	1.20121	
0.591666666667	1.75	62.9960524947	100.0	0.0709519	6.99996	1.72238	1e+06	0.490694	6.03634e-05	1.22239e-06	3.09829e-08	0.0253461661172	1.162	1.40227142857	1.45297368421	
0.591666666667	1.75	62.9960524947	316.227766017	0.0620546	6.4426	1.74858	1e+06	1.02528e-09	0.147704	1.32837e-06	1.7841e-08	0.0134307459518	1.05420382166	1.11628307692	1.95855	
0.591666666667	1.75	62.9960524947	1000.0	0.296039	6.3	1.72031	1e+06	0.900058	0.0382103	9.68452e-07	3.82196e-08	0.039464630152	0.878675862069	1.11566666667	1.0277	
0.591666666667	1.75	177.476832988	1.0	0.105666	7	2.23203	1e+06	29.168	9.32176e-16	7.66737e-07	7.84593e-07	1.02328829833	1.60901324503	1.67822181818	1.82703928571	
0.591666666667	1.75	177.476832988	3.16227766017	0.102371	6.87974	2.08486	1e+06	14.9195	2.70027e-16	8.09279e-07	5.90823e-07	0.730060955492	1.4544248366	1.88396551724	1.72465769231	
0.591666666667	1.75	177.476832988	10.0	0.10817	6.30001	1.64544	1e+06	0.85002	1.35373e-05	1.13619e-06	5.65639e-07	0.497838389706	1.32868322981	1.81808196721	2.04646956522	
0.591666666667	1.75	177.476832988	31.6227766017	0.111477	7	1.74562	1e+06	0.753547	0.0662744	1.17675e-06	2.03695e-07	0.173099638836	1.1643974359	0.976441935484	1.90206666667	
0.591666666667	1.75	177.476832988	100.0	0.107221	6.3	1.68468	1e+06	0.126711	0.0928092	1.27196e-06	1.02668e-07	0.0807163747288	1.17358895706	1.54793125	1.19514705882	
0.591666666667	1.75	177.476832988	316.227766017	0.0606145	7	1.7719	1e+06	0.499173	0.0281852	1.16821e-06	2.48063e-08	0.0212344527097	0.725810457516	0.870026984127	1.4701125	
0.591666666667	1.75	177.476832988	1000.0	0.282632	6.3	1.80154	1e+06	1.29222	0.00888144	1.09078e-06	3.43989e-08	0.0315360567667	1.02340384615	1.12081111111	1.432695	
0.591666666667	1.75	500.0	1.0	0.104494	6.30002	2.23831	1e+06	9.97511	1.30645e-06	1.38848e-06	7.36435e-07	0.530389346624	1.31604705882	1.5142484375	1.396125	
0.591666666667	1.75	500.0	3.16227766017	0.10869	6.3	2.03198	1e+06	4.31289	0.230047	1.40316e-06	7.40621e-07	0.527823626671	1.39455813953	1.8315	1.55537826087	
0.591666666667	1.75	500.0	10.0	0.122862	6.3	1.88552	1e+06	1.70692	8.52526e-06	1.42251e-06	5.82853e-07	0.409735608186	1.06988554217	1.22094307692	1.07587	
0.591666666667	1.75	500.0	31.6227766017	0.107362	6.34644	1.79255	1e+06	0.74351	0.0820297	1.30558e-06	2.56589e-07	0.19653257556	1.0285125	1.09449375	1.37386470588	
0.591666666667	1.75	500.0	100.0	0.123141	6.3	1.7283	1e+06	0.284096	0.101136	1.20622e-06	1.30687e-07	0.108344248976	0.988237179487	1.2216968254	1.23706875	
0.591666666667	1.75	500.0	316.227766017	0.0999121	6.45693	1.77143	1e+06	0.572953	0.144741	1.10635e-06	2.37012e-08	0.0214228770281	0.749844155844	0.85219516129	1.5067	
0.591666666667	1.75	500.0	1000.0	0.233328	6.3	1.70588	1e+06	0.30516	0.00382339	1.09854e-06	9.30838e-08	0.0847341016258	0.936929032258	1.22126507937	1.47971333333	
0.591666666667	2.0	1.0	1.0	0.0614632	7	2.42512	1e+06	305.962	3.46476e-07	6.41404e-07	2.91315e-07	0.454183322836	1.94802919708	2.31682424242	1.97425	
0.591666666667	2.0	1.0	3.16227766017	0.0499016	7	2.405	1e+06	77.0523	5.93879e-14	8.27108e-07	1.58285e-07	0.191371622569	1.32451234568	1.37674074074	1.05047333333	
0.591666666667	2.0	1.0	31.6227766017	0.0824769	6.40346	1.87007	1e+06	1.04359	0.0683161	1.60877e-06	1.77282e-07	0.110197231425	1.09168604651	1.08960298507	1.20419545455	
0.591666666667	2.0	1.0	100.0	0.0995149	6.3303	1.98766	1e+06	1.26542	0.0404602	1.70125e-06	5.35764e-08	0.031492373255	0.853335294118	0.717041791045	0.932447368421	
0.591666666667	2.0	1.0	316.227766017	0.211483	6.3	1.97766	1e+06	0.57352	0.0630534	1.90028e-06	1.10404e-07	0.0580988064917	1.01795428571	1.09084142857	1.02187647059	
0.591666666667	2.0	1.0	1000.0	0.130011	6.30004	1.96257	1e+06	0.16564	1.86665e-07	2.00828e-06	9.45649e-08	0.047087507718	1.09208522727	1.40462714286	1.00384117647	
0.591666666667	2.0	2.81726911385	1.0	0.0702495	6.3	2.4632	1e+06	266.248	4.52443e-14	6.60266e-07	4.54672e-07	0.688619435197	1.70588732394	1.66775128205	1.74544	
0.591666666667	2.0	2.81726911385	3.16227766017	0.0714684	6.3	2.51658	1e+06	114.257	3.89546e-15	8.66405e-07	3.58831e-07	0.414160813938	1.25321341463	1.09137321429	1.26409333333	
0.591666666667	2.0	2.81726911385	31.6227766017	0.097693	6.3	1.91725	1e+06	1.60035	1.11928e-07	1.58691e-06	1.75903e-07	0.110846235766	0.9738	1.12147538462	1.43373181818	
0.591666666667	2.0	2.81726911385	100.0	0.0728152	6.41518	1.99025	1e+06	1.28194	0.000409486	1.73768e-06	6.05968e-08	0.034872243451	0.935316091954	0.990251470588	1.089065	
0.591666666667	2.0	2.81726911385	316.227766017	0.141981	6.99996	1.97546	1e+06	0.219833	7.34503e-11	2.02515e-06	1.04024e-07	0.051366071649	0.983488636364	1.16235362319	1.09532352941	
0.591666666667	2.0	2.81726911385	1000.0	1.22968	7	2.02315	1e+06	0.57159	0.0319837	2.08752e-06	1.1825e-08	0.00566461638691	0.941610169492	1.11504285714	1.02718235294	
0.591666666667	2.0	7.93700525984	3.16227766017	0.0732939	7	2.44804	1e+06	69.4461	6.73095e-16	8.39063e-07	3.78133e-07	0.450661034988	1.76064968153	1.40404074074	2.26283214286	
0.591666666667	2.0	7.93700525984	31.6227766017	0.0734481	6.3	1.93685	1e+06	1.01773	0.130354	1.729e-06	2.33728e-07	0.135181029497	1.00052873563	0.986662686567	1.86081428571	
0.591666666667	2.0	7.93700525984	100.0	0.0898864	6.95593	1.96033	1e+06	0.757799	0.0679255	1.9753e-06	1.30937e-07	0.0662871462563	0.74982122905	0.935132394366	1.00371	
0.591666666667	2.0	7.93700525984	316.227766017	0.118141	6.41971	1.98479	1e+06	0.707028	0.0179789	1.84794e-06	5.49555e-08	0.0297387902205	1.16021142857	1.37135571429	1.84460555556	
0.591666666667	2.0	7.93700525984	1000.0	0.206825	6.33636	1.98603	1e+06	0.333545	0.000886366	2.0001e-06	1.26033e-07	0.0630133493325	1.24605172414	1.40220289855	1.5727	
0.591666666667	2.0	22.360679775	1.0	0.0894761	6.34993	2.33585	1e+06	79.6701	1.37768e-07	7.36853e-07	6.52969e-07	0.88615911179	1.89706535948	1.67274	1.7566	
0.591666666667	2.0	22.360679775	3.16227766017	0.0785087	6.3	2.41953	1e+06	49.9582	6.82055e-14	9.30667e-07	4.58243e-07	0.492381270637	1.6683006135	1.30396206897	1.94331	
0.591666666667	2.0	22.360679775	10.0	0.098042	6.3	1.76057	1e+06	1.77968	0.0463738	1.32882e-06	5.20874e-07	0.39198236029	1.16638323353	1.30986290323	1.598112	
0.591666666667	2.0	22.360679775	31.6227766017	0.0975767	6.30001	1.98069	1e+06	2.40008	0.051025	1.59569e-06	2.2239e-07	0.139369175717	1.18373988439	1.49686515152	1.72646521739	
0.591666666667	2.0	22.360679775	100.0	0.137077	6.3	1.96146	1e+06	0.464033	0.1082	1.94876e-06	1.62901e-07	0.0835921303803	0.927477777778	1.01907246377	1.20025789474	
0.591666666667	2.0	22.360679775	316.227766017	0.109581	6.53682	1.96605	1e+06	0.637054	0.03847	1.78225e-06	8.98322e-08	0.0504038154019	1.01307602339	1.22518529412	1.31186470588	
0.591666666667	2.0	22.360679775	1000.0	1.24288	6.3	2.0529	1e+06	0.852704	1.66499e-16	1.90419e-06	3.57505e-08	0.0187746495885	0.91744	0.670592857143	1.66413125	
0.591666666667	2.0	62.9960524947	1.0	0.105608	6.3	2.37159	1e+06	36.9109	1.81745e-14	9.99781e-07	1.01507e-06	1.01529234902	1.41950609756	1.47173157895	1.78506551724	
0.591666666667	2.0	62.9960524947	3.16227766017	0.107069	6.3	2.46374	1e+06	36.4173	1.15448e-10	1.11497e-06	7.12139e-07	0.638706871037	1.27957738095	1.60476721311	1.47166071429	
0.591666666667	2.0	62.9960524947	10.0	0.0942482	6.3	2.53343	1e+06	28.0719	1.18056e-06	1.33166e-06	2.07704e-07	0.155973747053	1.32229411765	1.235596875	1.67768076923	
0.591666666667	2.0	62.9960524947	31.6227766017	0.115333	6.42067	1.93615	1e+06	1.04492	3.00435e-05	1.77861e-06	4.75153e-07	0.267148503607	1.30731818182	1.4383	2.00722857143	
0.591666666667	2.0	62.9960524947	100.0	0.121836	6.99999	1.98016	1e+06	0.514566	0.0514554	1.95317e-06	2.23086e-07	0.114217400431	0.995612716763	1.18405735294	1.14453684211	
0.591666666667	2.0	62.9960524947	316.227766017	0.164888	6.59695	2.03489	1e+06	0.438623	0.0683594	2.0659e-06	5.47014e-08	0.0264782419285	1.08617514124	1.34289014085	1.37021176471	
0.591666666667	2.0	62.9960524947	1000.0	2	6.33673	2.01366	1e+06	0.455971	0.049971	2.01233e-06	2.40936e-18	1.1972986538e-12	1.05188068182	0.946231944444	2.4343375	
0.591666666667	2.0	177.476832988	1.0	0.112968	6.3	2.39084	1e+06	23.7408	5.93679e-15	1.29088e-06	1.86737e-06	1.44658682449	1.53516860465	1.99271428571	1.49086785714	
0.591666666667	2.0	177.476832988	3.16227766017	0.11206	6.3	2.35347	1e+06	17.8323	1.46641e-16	1.37644e-06	1.57319e-06	1.14294121066	1.61681395349	2.2620952381	1.59247407407	
0.591666666667	2.0	177.476832988	10.0	0.116139	6.3	1.92377	1e+06	2.08877	0.00240744	1.68284e-06	1.5073e-06	0.895688241306	1.29165536723	1.67518181818	1.87702	
0.591666666667	2.0	177.476832988	31.6227766017	0.111767	6.88043	2.03449	1e+06	1.3986	0.0523977	1.89098e-06	6.28859e-07	0.332557192567	1.34703428571	1.33507101449	1.85471052632	
0.591666666667	2.0	177.476832988	100.0	0.116172	6.3	1.95312	1e+06	0.177635	0.0460296	2.07424e-06	3.56012e-07	0.171634912064	1.12635028249	1.30884428571	1.41370625	
0.591666666667	2.0	177.476832988	316.227766017	0.284487	6.37569	2.03533	1e+06	1.15782	0.0887239	1.81758e-06	9.77405e-08	0.0537750745497	1.33280346821	1.26049275362	1.75771111111	
0.591666666667	2.0	177.476832988	1000.0	0.820122	6.82082	2.06136	1e+06	0.606537	0.112862	2.09547e-06	3.99268e-08	0.019053863811	1.17447486034	1.46146478873	1.79457777778	
0.591666666667	2.0	500.0	1.0	0.119808	6.3	2.24603	1e+06	4.20463	0.205729	2.07317e-06	1.49749e-06	0.722318960818	1.62958100559	1.38838405797	1.90664545455	
0.591666666667	2.0	500.0	3.16227766017	0.119082	6.3	2.10259	1e+06	2.02844	0.330877	2.10946e-06	1.55801e-06	0.738582386013	1.23624590164	1.29807571429	1.03583181818	
0.591666666667	2.0	500.0	10.0	0.122519	6.3	2.10084	1e+06	2.15303	0.273291	2.07295e-06	1.25854e-06	0.607125111556	1.2043442623	1.09134927536	1.56769565217	
0.591666666667	2.0	500.0	31.6227766017	0.114414	6.30003	2.12779	1e+06	1.81327	0.171766	1.98361e-06	4.71632e-07	0.237764479913	1.0697816092	1.39959104478	1.39048421053	
0.591666666667	2.0	500.0	100.0	0.118644	6.30001	2.04112	1e+06	0.717351	0.00350034	2.0898e-06	2.17361e-07	0.10401043162	0.949863387978	0.997047142857	1.78792105263	
0.591666666667	2.0	500.0	316.227766017	0.136258	6.95699	1.99265	1e+06	0.645925	0.0627886	1.93596e-06	1.60258e-07	0.0827796028844	0.910188571429	0.963561428571	1.26376470588	
0.591666666667	2.0	500.0	1000.0	0.0571607	6.3	2.0082	1e+06	0.279706	0.0508413	2.12281e-06	4.63474e-08	0.0218330420528	1.04148888889	1.15183623188	1.26547777778	
0.591666666667	2.25	1.0	1.0	0.0666985	6.85681	2.70902	1e+06	319.753	5.16063e-16	1.02028e-06	9.05295e-07	0.887300544948	1.81130120482	1.86316363636	2.34026896552	
0.591666666667	2.25	1.0	31.6227766017	0.0815359	6.5088	2.18163	1e+06	1.97373	0.0545118	2.38095e-06	3.67858e-07	0.154500514501	1.00332608696	1.26282571429	1.18858181818	
0.591666666667	2.25	1.0	100.0	0.033849	6.93537	2.24341	1e+06	2.07689	0.0599591	2.3597e-06	6.17516e-08	0.0261692588041	0.964160220994	0.944457746479	1.06356	
0.591666666667	2.25	1.0	316.227766017	0.0440886	6.39949	2.24047	1e+06	0.430283	0.0645961	2.89261e-06	4.25439e-08	0.0147077898507	0.901540983607	0.915131944444	1.48439285714	
0.591666666667	2.25	1.0	1000.0	0.026344	6.33039	2.25356	1e+06	0.719623	0.0735675	2.69789e-06	2.48479e-08	0.00921012346686	0.920866666667	0.970501408451	1.22634375	
0.591666666667	2.25	2.81726911385	1.0	0.0719607	7	2.62173	1e+06	190.387	2.68227e-16	1.00434e-06	1.23162e-06	1.22629786726	1.960275	2.15766666667	1.94872592593	
0.591666666667	2.25	2.81726911385	3.16227766017	0.0689951	7	2.64028	1e+06	81.8072	1.60668e-16	1.26689e-06	9.17225e-07	0.723997347836	1.78333714286	1.96893442623	1.86406666667	
0.591666666667	2.25	2.81726911385	31.6227766017	0.0800189	6.33663	2.14744	1e+06	1.2641	0.0601386	2.55363e-06	5.31517e-07	0.208141743322	0.957915789474	0.990352777778	1.64946363636	
0.591666666667	2.25	2.81726911385	100.0	0.0673905	6.58663	2.23746	1e+06	0.875835	0.0585764	2.77797e-06	1.6822e-07	0.0605550095933	1.06294148936	1.27731690141	1.41509444444	
0.591666666667	2.25	2.81726911385	316.227766017	0.0335764	6.42021	2.25631	1e+06	0.391949	0.0330329	2.914e-06	3.48144e-08	0.0119472889499	0.96888172043	1.04570972222	1.81725333333	
0.591666666667	2.25	2.81726911385	1000.0	0.0668445	6.45245	2.23998	1e+06	0.350943	9.30854e-05	2.86457e-06	7.98195e-08	0.0278643915143	1.18575675676	1.2206084507	1.47464	
0.591666666667	2.25	7.93700525984	1.0	0.0753206	7	2.57582	1e+06	125.662	1.05038e-16	1.03292e-06	1.53325e-06	1.48438407621	2.11455357143	2.31405454545	2.20467741935	
0.591666666667	2.25	7.93700525984	3.16227766017	0.0747908	6.3	2.66118	1e+06	68.9058	7.51599e-17	1.30143e-06	1.04915e-06	0.806151694674	2.01093023256	2.27198360656	1.94756923077	
0.591666666667	2.25	7.93700525984	10.0	0.0645619	6.3	2.6773	1e+06	33.5029	1.20711e-16	1.71894e-06	3.75728e-07	0.218581218658	1.43812290503	1.46148461538	2.19129130435	
0.591666666667	2.25	7.93700525984	31.6227766017	0.0793711	6.30005	2.18078	1e+06	1.4901	0.0178585	2.53707e-06	5.69191e-07	0.224349742025	1.10978453039	1.13493142857	1.95456842105	
0.591666666667	2.25	7.93700525984	100.0	0.0692539	6.99966	2.22077	1e+06	0.743618	1.16544e-05	2.69514e-06	2.56209e-07	0.0950633362274	0.944181818182	0.966644444444	1.43581764706	
0.591666666667	2.25	7.93700525984	316.227766017	0.124936	6.51246	2.24245	1e+06	1.0848	0.055022	2.66295e-06	1.44085e-07	0.0541072870313	0.979259459459	1.06949295775	0.708188888889	
0.591666666667	2.25	7.93700525984	1000.0	0.0100002	6.3	2.27924	1e+06	0.045325	2.06849e-05	3.01318e-06	4.36534e-22	1.44874849826e-16	1.04361202186	0.839852777778	0.749235714286	
0.591666666667	2.25	22.360679775	1.0	0.0904075	6.3	2.59968	1e+06	79.465	4.5521e-14	1.16378e-06	1.67072e-06	1.4355977934	2.40421428571	2.62931034483	2.40664285714	
0.591666666667	2.25	22.360679775	3.16227766017	0.085494	7	2.62248	1e+06	46.3754	2.49333e-12	1.41418e-06	1.22394e-06	0.865476813418	1.80311695906	1.97375806452	1.82717142857	
0.591666666667	2.25	22.360679775	31.6227766017	0.0997033	6.30001	2.15495	1e+06	1.50306	8.42411e-06	2.45012e-06	7.92108e-07	0.323293552969	0.839919786096	0.756458333333	1.67136666667	
0.591666666667	2.25	22.360679775	100.0	0.0846731	7	2.25817	1e+06	0.526186	1.34945e-09	2.80417e-06	1.98621e-07	0.070830584451	0.926447513812	0.8694	1.50915714286	
0.591666666667	2.25	22.360679775	316.227766017	0.0698487	6.3	2.2836	1e+06	1.29739	1.79259e-07	2.75373e-06	4.35224e-08	0.0158048900945	1.1008579235	1.45225352113	1.09460588235	
0.591666666667	2.25	22.360679775	1000.0	0.167385	6.44927	2.2455	1e+06	0.429914	0.065212	2.89124e-06	1.55162e-07	0.0536662470082	0.715300546448	0.773880555556	1.00613333333	
0.591666666667	2.25	62.9960524947	3.16227766017	0.102547	7	2.65123	1e+06	29.2694	6.534e-16	1.70912e-06	1.78804e-06	1.04617580977	1.88768	2.549359375	1.64722	
0.591666666667	2.25	62.9960524947	10.0	0.0984391	6.3	2.36452	1e+06	7.68557	1.93616e-07	2.091e-06	1.34031e-06	0.640989956958	1.20548913043	1.13653380282	2.31894	
0.591666666667	2.25	62.9960524947	100.0	0.107996	7	2.23973	1e+06	1.41658	0.0332414	2.5817e-06	3.20117e-07	0.123994654685	0.984583783784	1.04913380282	1.1439	
0.591666666667	2.25	62.9960524947	316.227766017	0.0659183	6.99989	2.2655	1e+06	0.583184	9.912e-06	2.9741e-06	6.21608e-08	0.0209007094583	0.970393617021	1.18307777778	1.29757333333	
0.591666666667	2.25	62.9960524947	1000.0	0.145608	7	2.24831	1e+06	1.29987	0.0818919	2.55776e-06	1.41653e-07	0.0553816620793	1.02636756757	1.25149014085	1.40326470588	
0.591666666667	2.25	177.476832988	1.0	0.108774	6.99997	2.44882	1e+06	13.8672	0.0284969	1.9125e-06	4.19814e-06	2.19510588235	1.93896153846	2.76558823529	1.536056	
0.591666666667	2.25	177.476832988	3.16227766017	0.109269	7	2.52578	1e+06	14.7633	2.39578e-10	1.93834e-06	3.42835e-06	1.76870414891	1.94953370787	2.47927692308	2.363392	
0.591666666667	2.25	177.476832988	10.0	0.110662	6.32575	2.12436	1e+06	1.64706	0.0158623	2.3862e-06	3.24728e-06	1.36085826838	1.29479120879	1.71172857143	1.96832272727	
0.591666666667	2.25	177.476832988	31.6227766017	0.113227	6.68502	2.21177	1e+06	1.04336	0.0246255	2.69911e-06	1.75775e-06	0.651233184272	0.898620320856	0.990948611111	1.25912631579	
0.591666666667	2.25	177.476832988	100.0	0.109631	6.30044	2.27474	1e+06	0.697705	8.89507e-07	2.80241e-06	5.45456e-07	0.194638186418	1.13352432432	1.28873472222	1.62093125	
0.591666666667	2.25	177.476832988	316.227766017	0.108343	6.3	2.21624	1e+06	3.59184e-09	0.124986	3.03893e-06	2.98763e-07	0.0983119058353	1.08649473684	1.31576944444	1.47140714286	
0.591666666667	2.25	500.0	1.0	0.01	6.3	3.16998	1e+06	38.2504	4.64593e-08	2.61129e-06	2.67892e-26	1.0258990767e-20	2.64938251366	4.71305714286	2.158755	
0.591666666667	2.25	500.0	3.16227766017	2	6.89267	3.11527	1e+06	34.2756	3.00852e-17	2.59409e-06	1.42811e-08	0.00550524461372	2.53599465241	4.63334782609	1.44175652174	
0.591666666667	2.25	500.0	10.0	0.117247	6.30001	2.44549	1e+06	4.32727	0.120252	2.66031e-06	2.24011e-06	0.842048483072	1.20549726776	1.35924305556	1.95676666667	
0.591666666667	2.25	500.0	31.6227766017	0.125873	6.41115	2.22361	1e+06	0.773793	0.0513215	2.73932e-06	1.77557e-06	0.648179110144	1.10275135135	1.50223943662	1.39411764706	
0.591666666667	2.25	500.0	100.0	0.125773	6.94874	2.22965	1e+06	0.39164	0.0521513	2.91866e-06	9.35228e-07	0.320430608567	0.905483870968	1.18210416667	0.93309375	
0.591666666667	2.25	500.0	316.227766017	0.162194	6.3	2.29645	1e+06	1.17875	0.124469	2.78293e-06	1.21331e-07	0.0435982938845	1.11601648352	1.25194366197	0.83029375	
0.591666666667	2.25	500.0	1000.0	0.118402	6.72024	2.29183	1e+06	0.594899	0.207242	2.90863e-06	1.04829e-08	0.00360406789451	0.931672043011	1.12708472222	1.13707142857	
0.591666666667	2.5	1.0	10.0	0.0734867	6.3	2.31776	1e+06	3.78385	0.0204161	2.61416e-06	1.43902e-06	0.550471279493	1.33681914894	1.26421549296	2.43458636364	
0.591666666667	2.5	1.0	100.0	0.0698606	6.3	2.49658	1e+06	1.10994	0.0135205	3.44554e-06	2.14755e-07	0.0623284013536	1.07252910053	1.22984583333	1.74332857143	
0.591666666667	2.5	1.0	316.227766017	0.589389	6.3	2.52354	1e+06	0.892551	0.0451231	3.54248e-06	7.15638e-08	0.0202016101714	0.827933701657	0.774268055556	0.821015454545	
0.591666666667	2.5	1.0	1000.0	0.0100011	6.3	2.50415	1e+06	0.178704	0.118791	3.65545e-06	5.85885e-10	0.000160277120464	0.95038121547	0.937169444444	2.0968	
0.591666666667	2.5	2.81726911385	1.0	0.0721194	7	2.85031	1e+06	174.853	2.02347e-13	1.49954e-06	2.95501e-06	1.97061098737	2.60193333333	3.65253225806	1.61428571429	
0.591666666667	2.5	2.81726911385	31.6227766017	0.0759393	6.3	2.47539	1e+06	2.1847	0.0540399	3.2317e-06	8.05291e-07	0.249184949098	1.12779569892	1.24489027778	1.86031764706	
0.591666666667	2.5	2.81726911385	100.0	0.0876244	6.38815	2.48108	1e+06	0.819423	0.111613	3.41776e-06	3.70686e-07	0.108458756613	0.917464088398	0.964738888889	1.26864166667	
0.591666666667	2.5	2.81726911385	316.227766017	0.0318695	6.3	2.52684	1e+06	0.787284	0.021009	3.54417e-06	1.51257e-08	0.00426776932258	1.03518032787	1.12525416667	1.47358571429	
0.591666666667	2.5	2.81726911385	1000.0	0.0404213	6.3	2.47386	1e+06	0.611178	1.46845e-12	3.45821e-06	9.5433e-08	0.0275960684863	0.944848648649	1.2753875	1.59138461538	
0.591666666667	2.5	7.93700525984	3.16227766017	0.072779	6.3	2.79325	1e+06	45.7002	2.15173e-16	1.95203e-06	2.43068e-06	1.24520627244	1.43009473684	1.52689855072	1.12272307692	
0.591666666667	2.5	7.93700525984	10.0	0.0775773	6.3	2.42195	1e+06	5.29258	0.0337323	2.61157e-06	1.81149e-06	0.69364022408	1.16165608466	1.25997222222	2.49375263158	
0.591666666667	2.5	7.93700525984	31.6227766017	0.0741673	6.30987	2.49371	1e+06	1.66188	0.0764561	3.28756e-06	8.38413e-07	0.255025915877	1.00761413043	1.11467916667	1.38166428571	
0.591666666667	2.5	7.93700525984	316.227766017	0.0954174	6.99999	2.51259	1e+06	0.734283	0.0850507	3.59163e-06	1.76545e-07	0.0491545621347	0.981605405405	0.980736111111	0.848166666667	
0.591666666667	2.5	7.93700525984	1000.0	0.0367424	6.51081	2.50808	1e+06	0.408265	0.0635172	3.65765e-06	3.89514e-08	0.0106492966796	0.992628415301	1.16173333333	1.54289166667	
0.591666666667	2.5	22.360679775	1.0	0.0848358	6.3	2.84354	1e+06	73.5831	1.37925e-13	1.76731e-06	3.47118e-06	1.96410363773	2.19920218579	3.039484375	2.49121111111	
0.591666666667	2.5	22.360679775	3.16227766017	0.0824274	7	2.88789	1e+06	49.3247	5.17699e-09	2.06353e-06	2.38911e-06	1.15777817623	1.7999047619	1.86368115942	1.85854615385	
0.591666666667	2.5	22.360679775	31.6227766017	0.0878552	7	2.46304	1e+06	1.74219	0.0158625	3.20829e-06	1.0362e-06	0.322975790842	1.16048663102	1.36774444444	1.5074	
0.591666666667	2.5	22.360679775	100.0	0.0795905	6.80242	2.48228	1e+06	0.748186	0.000773801	3.51691e-06	3.33464e-07	0.0948173254362	1.05691256831	1.24562916667	1.77525	
0.591666666667	2.5	22.360679775	316.227766017	0.0682728	6.89828	2.50577	1e+06	0.783019	0.0431373	3.47328e-06	1.06018e-07	0.0305238852036	0.962538888889	0.8663625	2.45193636364	
0.591666666667	2.5	22.360679775	1000.0	0.0259773	7	2.51351	1e+06	1.00617	4.30625e-08	3.46818e-06	4.73999e-08	0.01366708187	0.981214285714	0.862323611111	1.88480714286	
0.591666666667	2.5	62.9960524947	3.16227766017	0.0951039	6.95629	2.74847	1e+06	20.3034	8.19099e-11	2.32347e-06	3.77938e-06	1.6266101994	1.79816847826	2.80357352941	1.92461818182	
0.591666666667	2.5	62.9960524947	10.0	0.0986317	6.3	2.53316	1e+06	5.70732	8.66671e-07	2.87782e-06	2.73917e-06	0.951821170191	1.51893085106	1.89236111111	2.37959444444	
0.591666666667	2.5	62.9960524947	31.6227766017	0.102123	6.3	2.51232	1e+06	1.80362	0.155817	3.32817e-06	1.37595e-06	0.413425395938	0.976654255319	1.28668611111	1.67142857143	
0.591666666667	2.5	62.9960524947	100.0	0.0901631	6.3964	2.51998	1e+06	1.11127	0.0314083	3.53113e-06	4.48682e-07	0.127064707332	1.1085	1.28526944444	1.47739166667	
0.591666666667	2.5	62.9960524947	316.227766017	0.247877	7	2.55511	1e+06	1.42137	0.0032244	3.51373e-06	1.07064e-07	0.0304701841063	1.02642162162	1.0547625	1.51025714286	
0.591666666667	2.5	62.9960524947	1000.0	0.138241	7	2.45987	1e+06	0.0461477	0.0731451	3.60732e-06	4.29662e-07	0.11910836854	0.874448087432	0.942019444444	1.55076	
0.591666666667	2.5	177.476832988	1.0	0.102861	6.3	2.72887	1e+06	16.0814	0.0217335	2.41846e-06	7.65889e-06	3.16684584405	2.67325945946	4.68198571429	2.1814	
0.591666666667	2.5	177.476832988	3.16227766017	0.103922	6.70324	2.76352	1e+06	16.8864	6.72539e-08	2.58654e-06	6.34848e-06	2.45442946948	1.8962393617	2.73842253521	1.92483333333	
0.591666666667	2.5	177.476832988	31.6227766017	0.106434	7	2.48164	1e+06	2.11541	0.0168337	3.17716e-06	2.43233e-06	0.765567362047	1.05320320856	1.20869722222	1.2178375	
0.591666666667	2.5	177.476832988	100.0	0.111179	6.93627	2.47728	1e+06	0.918547	0.0400563	3.47188e-06	9.29037e-07	0.267589029575	1.01872580645	1.03684027778	1.25921428571	
0.591666666667	2.5	177.476832988	316.227766017	0.0965054	6.83719	2.4858	1e+06	0.311077	0.0347113	3.57007e-06	3.15831e-07	0.0884663325929	0.951092896175	0.9103	1.99665384615	
0.591666666667	2.5	177.476832988	1000.0	0.0973248	6.95582	2.48421	1e+06	0.162929	2.06639e-07	3.65032e-06	2.34722e-07	0.0643017598457	1.04349171271	1.08416666667	1.30544545455	
0.591666666667	2.5	500.0	1.0	0.113935	6.3	2.99132	1e+06	22.4032	0.110692	2.76022e-06	6.81862e-06	2.47031758338	1.49576756757	1.93401408451	1.49651052632	
0.591666666667	2.5	500.0	3.16227766017	0.113793	6.3	2.86239	1e+06	13.5089	0.0904584	2.89641e-06	5.97685e-06	2.06353727545	1.48085245902	2.19271428571	1.68829444444	
0.591666666667	2.5	500.0	10.0	0.112308	6.32872	2.5914	1e+06	3.98099	0.0386881	3.0715e-06	5.05023e-06	1.6442226925	1.17166666667	1.15785416667	2.01170625	
0.591666666667	2.5	500.0	31.6227766017	0.110715	6.30006	2.53873	1e+06	2.1027	0.143827	3.33098e-06	2.7496e-06	0.82546277672	1.17523783784	1.53059722222	0.99436875	
0.591666666667	2.5	500.0	100.0	0.114338	6.3	2.53081	1e+06	0.860961	0.0364595	3.50396e-06	1.02992e-06	0.293930296008	1.06884153005	0.95725	1.98065	
0.591666666667	2.5	500.0	316.227766017	0.124308	6.39096	2.51666	1e+06	0.76227	0.0596107	3.48506e-06	4.15228e-07	0.119145151016	0.898654255319	0.8019875	1.94263846154	
0.591666666667	2.5	500.0	1000.0	0.118461	7	2.49479	1e+06	0.679322	0.14014	3.50504e-06	1.92678e-07	0.0549716978979	1.03167391304	1.19118055556	1.6024	
0.591666666667	2.75	1.0	3.16227766017	0.0664083	6.30034	2.96427	1e+06	39.7856	1.67797e-10	2.55799e-06	2.85811e-06	1.11732649463	1.87779591837	2.72185915493	1.97775714286	
0.591666666667	2.75	1.0	10.0	0.0701608	6.3	2.71282	1e+06	5.66964	0.132518	3.34519e-06	1.80294e-06	0.538964901844	1.33633870968	1.41229166667	2.01621176471	
0.591666666667	2.75	1.0	31.6227766017	0.0698005	6.99511	2.74109	1e+06	2.17224	3.2132e-08	3.88732e-06	7.38056e-07	0.189862424498	0.971131868132	1.06972361111	1.20374545455	
0.591666666667	2.75	1.0	100.0	0.0936844	7	2.75671	1e+06	0.90385	1.2128e-09	3.97583e-06	1.815e-07	0.0456508452323	1.16901129944	1.33709583333	2.34306666667	
0.591666666667	2.75	1.0	316.227766017	0.34036	6.30001	2.77548	1e+06	0.89288	0.16264	3.94517e-06	2.72492e-07	0.0690697739261	0.897245714286	1.0952375	2.29982857143	
0.591666666667	2.75	1.0	1000.0	0.316673	6.31148	2.78686	1e+06	1.10885	0.0851521	3.91117e-06	3.82363e-07	0.0977617950639	1.00816666667	1.05974166667	2.19114285714	
0.591666666667	2.75	2.81726911385	1.0	0.0681434	7	3.04178	1e+06	109.511	3.76716e-16	2.17703e-06	5.59123e-06	2.56828339527	2.61563212435	4.23147058824	1.7231	
0.591666666667	2.75	2.81726911385	10.0	0.497467	6.61101	3.46975	1e+06	74.9399	1.00135e-16	2.67889e-06	9.75435e-07	0.364119094102	1.48568648649	1.618375	1.36922	
0.591666666667	2.75	2.81726911385	31.6227766017	0.0753408	6.3	2.7083	1e+06	2.04966	5.2826e-09	3.82766e-06	1.09233e-06	0.285378011631	1.11434254144	1.29429166667	1.5099	
0.591666666667	2.75	2.81726911385	316.227766017	0.0573108	6.93571	2.76808	1e+06	0.91117	3.24608e-13	4.13082e-06	4.48387e-08	0.0108546729221	0.87988700565	0.999668055556	1.64716666667	
0.591666666667	2.75	2.81726911385	1000.0	0.0380354	6.99992	2.76206	1e+06	0.898226	0.0603659	3.94034e-06	1.05803e-07	0.0268512361877	1.01962857143	1.17713472222	1.42566666667	
0.591666666667	2.75	7.93700525984	1.0	0.0725164	6.97087	2.98852	1e+06	81.2514	1.78816e-11	2.19799e-06	6.72103e-06	3.05780736036	2.66132460733	4.1601969697	1.82361481481	
0.591666666667	2.75	7.93700525984	10.0	0.512083	7	3.47727	1e+06	71.0812	3.67208e-17	2.77148e-06	9.01368e-07	0.325229841096	1.6286631016	2.26123611111	1.495825	
0.591666666667	2.75	7.93700525984	31.6227766017	0.0735277	6.38712	2.74721	1e+06	1.8645	0.0997381	3.81232e-06	1.00073e-06	0.26249895077	1.16366298343	1.22725277778	2.06271111111	
0.591666666667	2.75	7.93700525984	100.0	0.110935	6.88298	2.72012	1e+06	0.66678	0.0308628	4.01733e-06	7.01436e-07	0.174602534519	0.801522222222	0.8032625	1.8180375	
0.591666666667	2.75	7.93700525984	316.227766017	0.142862	6.80422	2.73806	1e+06	3.3016e-10	0.0667817	4.10364e-06	3.47024e-07	0.084564922849	1.08960344828	1.26670555556	1.82294285714	
0.591666666667	2.75	7.93700525984	1000.0	0.105934	6.3	2.71223	1e+06	0.462107	0.0466167	4.05336e-06	4.37821e-07	0.108014338721	0.982296703297	0.970325	1.95717777778	
0.591666666667	2.75	22.360679775	1.0	0.0797322	6.3	3.04505	1e+06	64.0356	4.30176e-16	2.36092e-06	6.54894e-06	2.77389322806	2.66796335079	4.29225757576	1.355212	
0.591666666667	2.75	22.360679775	10.0	0.0799755	6.3	2.74362	1e+06	5.08165	4.5786e-10	3.49465e-06	2.78022e-06	0.79556464882	1.18293684211	1.39536111111	1.55145	
0.591666666667	2.75	22.360679775	31.6227766017	0.0790401	6.77489	2.71258	1e+06	1.25539	1.625e-08	3.98603e-06	1.24994e-06	0.313580178774	0.96937704918	1.15970555556	2.44285454545	
0.591666666667	2.75	22.360679775	100.0	0.0948519	7	2.74838	1e+06	0.760014	2.54577e-10	4.03851e-06	5.02675e-07	0.124470411117	0.932095505618	1.20536944444	0.69968	
0.591666666667	2.75	22.360679775	316.227766017	0.156347	6.88141	2.76484	1e+06	0.956711	0.0549209	3.96473e-06	1.21489e-08	0.00306424397122	1.04579661017	1.12305555556	1.3728125	
0.591666666667	2.75	22.360679775	1000.0	0.460009	6.3	2.77631	1e+06	0.483776	6.11272e-11	4.03605e-06	1.49696e-07	0.037089728819	1.04676	1.18458888889	1.11492142857	
0.591666666667	2.75	62.9960524947	1.0	0.0930495	6.3	2.99324	1e+06	33.709	1.298e-13	2.62322e-06	8.25187e-06	3.14570260977	2.73703174603	4.54565714286	1.99703913043	
0.591666666667	2.75	62.9960524947	3.16227766017	0.0923952	7	2.99616	1e+06	21.2858	0.00973583	2.98089e-06	5.4856e-06	1.84025576254	2.14568085106	3.419375	2.09782	
0.591666666667	2.75	62.9960524947	10.0	0.0939041	7	2.79547	1e+06	5.44452	0.0979495	3.42834e-06	3.39948e-06	0.99158193178	1.40697826087	1.79233333333	1.92725714286	
0.591666666667	2.75	62.9960524947	31.6227766017	0.0903388	6.57862	2.7518	1e+06	2.17039	0.0227252	3.8355e-06	1.5496e-06	0.404015121888	1.12320108696	1.37792361111	1.67661818182	
0.591666666667	2.75	62.9960524947	100.0	0.0858244	6.3	2.72844	1e+06	0.333955	1.86185e-06	4.13329e-06	6.97021e-07	0.16863588086	0.956403314917	1.10385138889	1.16104857143	
0.591666666667	2.75	62.9960524947	316.227766017	0.0619369	6.69192	2.75449	1e+06	0.454206	0.0450611	4.12215e-06	1.46616e-07	0.035567846876	1.11889325843	1.04637083333	1.6075875	
0.591666666667	2.75	62.9960524947	1000.0	0.321463	6.30022	2.7795	1e+06	1.04711	0.0653623	3.88155e-06	3.34227e-07	0.0861065811338	0.991271186441	1.00779166667	2.32507142857	
0.591666666667	2.75	177.476832988	10.0	0.0975688	6.33935	2.73924	1e+06	3.40456	0.0282592	3.52867e-06	6.39974e-06	1.81364083352	1.25789617486	2.06973611111	1.54870769231	
0.591666666667	2.75	177.476832988	31.6227766017	0.0982773	6.61363	2.74197	1e+06	0.789667	0.0502366	3.93319e-06	2.86543e-06	0.728525700513	0.979078212291	1.20927777778	1.971925	
0.591666666667	2.75	177.476832988	100.0	0.10181	6.99998	2.80458	1e+06	1.03032	0.072974	3.97054e-06	6.115e-07	0.154009278335	1.06806321839	1.10614444444	1.14436285714	
0.591666666667	2.75	177.476832988	316.227766017	1.99999	6.59054	2.79167	1e+06	0.726576	0.0127013	3.99655e-06	7.69741e-10	0.00019260136868	1.09896531792	1.07610833333	1.33047571429	
0.591666666667	2.75	177.476832988	1000.0	0.0143115	7	2.76253	1e+06	0.437209	0.028774	4.05764e-06	1.87914e-08	0.00463111562386	1.04376271186	1.16728888889	2.2136	
0.591666666667	2.75	500.0	1.0	0.104737	6.3	3.01441	1e+06	14.2193	0.0595303	3.13065e-06	1.41543e-05	4.52120166739	2.07695027624	3.49302857143	1.80808461538	
0.591666666667	2.75	500.0	3.16227766017	0.105229	6.3	2.96841	1e+06	10.9506	0.0631932	3.31335e-06	1.16894e-05	3.52797018124	1.73189385475	2.68590140845	1.84768461538	
0.591666666667	2.75	500.0	10.0	0.104933	6.60019	2.84483	1e+06	4.26112	0.0113079	3.5953e-06	7.72751e-06	2.14933663394	1.52829608939	2.17366666667	1.82633	
0.591666666667	2.75	500.0	31.6227766017	0.107815	6.95177	2.76053	1e+06	1.71257	0.00767538	3.8788e-06	3.80086e-06	0.979906156543	1.12080337079	1.12082638889	1.43084	
0.591666666667	2.75	500.0	100.0	0.101388	6.99999	2.79172	1e+06	0.541742	0.0568591	4.06452e-06	1.04959e-06	0.258232214382	1.04130113636	1.08584583333	2.33088571429	
0.591666666667	2.75	500.0	316.227766017	0.0987608	6.91456	2.75975	1e+06	0.413924	0.0759181	4.13198e-06	4.06503e-07	0.0983797114216	0.986965714286	1.25601944444	1.68391666667	
0.591666666667	2.75	500.0	1000.0	0.133844	6.73316	2.74603	1e+06	0.273241	2.34962e-08	4.09218e-06	4.60509e-07	0.112533906133	1.22917142857	1.57677777778	1.5777	
0.591666666667	3.0	1.0	1.0	0.0669759	6.96319	3.3348	1e+06	106.35	4.27119e-17	2.87668e-06	7.47354e-06	2.59797405342	3.13112565445	5.85986764706	2.36354	
0.591666666667	3.0	1.0	1000.0	0.467913	7	3.03652	1e+06	1.45636	0.0601728	4.09162e-06	1.92502e-07	0.0470478685704	1.104625	1.43816666667	2.071175	
0.591666666667	3.0	2.81726911385	1.0	0.068006	6.3	3.32302	1e+06	93.3015	8.71116e-11	2.95851e-06	9.18996e-06	3.10627985033	2.72953571429	4.62543055556	2.270865	
0.591666666667	3.0	2.81726911385	10.0	0.0698692	7	2.98761	1e+06	4.21976	0.0307309	3.98668e-06	2.51372e-06	0.63052966378	1.33623595506	1.707125	2.1237	
0.591666666667	3.0	2.81726911385	31.6227766017	0.0554947	6.3	3.00893	1e+06	1.54103	0.0648684	4.19389e-06	8.06498e-07	0.192303088541	1.12334319527	1.16394166667	2.49375	
0.591666666667	3.0	2.81726911385	316.227766017	0.578382	6.3	3.02858	1e+06	0.912071	0.0492715	4.16095e-06	2.24281e-07	0.0539013927108	1.0202994012	1.31099722222	1.91164	
0.591666666667	3.0	7.93700525984	31.6227766017	0.074882	7	2.99596	1e+06	1.73739	0.0534572	4.22332e-06	1.20785e-06	0.285995378044	0.949631578947	0.850008333333	1.017252	
0.591666666667	3.0	7.93700525984	1000.0	0.179587	6.38944	3.0012	1e+06	0.36467	2.42466e-05	4.29943e-06	2.75238e-07	0.0640173232266	1.06043712575	1.32647361111	2.24171666667	
0.591666666667	3.0	62.9960524947	10.0	0.087041	6.39853	2.97831	1e+06	3.23307	0.0148903	4.07028e-06	3.91772e-06	0.962518549092	1.23550568182	1.48180555556	2.025475	
0.591666666667	3.0	177.476832988	10.0	0.0905806	6.3	3.01649	1e+06	3.56009	0.0264387	4.01521e-06	6.2664e-06	1.56066556917	1.39972988506	2.27904166667	1.81202857143	
0.591666666667	3.0	177.476832988	316.227766017	0.421696	6.374	3.06796	1e+06	1.49327	0.207711	4.07106e-06	2.96737e-07	0.072889370336	1.01838181818	0.894041666667	1.09832	
0.591666666667	3.0	177.476832988	1000.0	0.0521943	6.39985	3.00728	1e+06	0.691944	0.0506354	4.24887e-06	1.67352e-07	0.0393874135947	0.908785714286	1.01869444444	1.6671	
0.591666666667	3.0	500.0	10.0	0.0945371	6.48727	3.00937	1e+06	2.08479	0.0891892	4.08401e-06	9.56488e-06	2.34203148376	1.58732571429	2.30288888889	2.0687	
0.591666666667	3.0	500.0	31.6227766017	0.0959317	6.99999	3.01519	1e+06	2.16527	1.55599e-05	4.11776e-06	3.78771e-06	0.919847198477	0.971871345029	1.21353055556	2.09398333333	
0.591666666667	3.0	500.0	100.0	0.0994107	6.35266	2.97855	1e+06	0.46454	0.0173585	4.28428e-06	1.77395e-06	0.414060238827	0.806165680473	0.917563888889	2.0450475	
0.591666666667	3.0	500.0	1000.0	2	6.3	3.03696	1e+06	0.540855	0.0483058	4.20198e-06	2.18517e-09	0.00052003341282	0.901568862275	1.02725277778	0.937893333333	
1.07333333333	1.5	1.0	1.0	0.01	7	2.01361	1e+06	112.768	3.029e-17	2.42908e-07	7.33831e-28	3.02102442077e-21	1.43652	1.83683	1.17429565217	
1.07333333333	1.5	1.0	3.16227766017	0.01	6.3	1.24248	1e+06	0.963973	0.200368	4.4039e-07	2.55904e-10	0.000581084947433	1.10755319149	1.49263461538	1.79377647059	
1.07333333333	1.5	1.0	10.0	0.01	6.3	1.45916	1e+06	1.62782	0.0345077	4.94879e-07	1.23274e-15	2.49099274772e-09	1.04494	0.969475675676	1.58387333333	
1.07333333333	1.5	1.0	100.0	0.0101294	6.3	1.49535	1e+06	0.452587	7.52677e-07	6.59837e-07	8.70163e-10	0.00131875448027	0.859361538462	0.899182142857	1.66215	
1.07333333333	1.5	1.0	1000.0	0.0100003	6.3	1.45294	1e+06	0.0559423	1.88055e-06	7.01833e-07	5.04462e-21	7.18777828914e-15	1.006703125	1.17202115385	1.58917142857	
1.07333333333	1.5	2.81726911385	1.0	0.010288	6.3	1.95732	1e+06	75.3233	1.24212e-16	2.71273e-07	5.94827e-10	0.00219272467219	1.19473414634	1.10952857143	0.893252	
1.07333333333	1.5	2.81726911385	3.16227766017	0.0427917	6.3	1.2139	1e+06	0.916023	0.123302	4.15504e-07	2.3203e-08	0.0558430243752	1.13138709677	1.29428148148	1.41877647059	
1.07333333333	1.5	2.81726911385	10.0	2	6.3	1.49265	1e+06	2.82292	0.0781312	3.80481e-07	6.41803e-09	0.0168682010403	1.10974069767	1.48747857143	1.39457857143	
1.07333333333	1.5	2.81726911385	31.6227766017	0.0111329	6.3	1.47111	1e+06	1.10892	0.18525	5.02208e-07	5.41974e-10	0.00107918233083	1.05120754717	1.12517560976	2.03830833333	
1.07333333333	1.5	2.81726911385	100.0	1.29469	6.99999	1.48154	1e+06	0.401825	2.26938e-05	6.27612e-07	5.86485e-09	0.00934470660217	1.09165289256	1.29624285714	1.15202307692	
1.07333333333	1.5	2.81726911385	316.227766017	0.01	6.42148	1.48877	1e+06	0.501755	0.123545	6.15118e-07	2.56008e-18	4.16193315754e-12	0.982466101695	0.989229166667	2.19971666667	
1.07333333333	1.5	2.81726911385	1000.0	2	6.3	1.68335	1e+06	1.84393	9.75592e-09	5.39162e-07	3.07882e-08	0.0571038018258	1.27358064516	1.44305471698	1.69846666667	
1.07333333333	1.5	7.93700525984	1.0	0.0578951	7	2.07184	1e+06	112.395	1.86862e-15	2.72675e-07	2.30126e-08	0.0843957091776	1.54284615385	1.2080875	1.89393	
1.07333333333	1.5	7.93700525984	3.16227766017	2	7	1.75997	1e+06	12.3154	1.49956e-16	3.54009e-07	1.75528e-08	0.0495829202082	1.09906122449	1.34338125	1.14189	
1.07333333333	1.5	7.93700525984	31.6227766017	0.0250283	6.8378	1.48693	1e+06	0.854742	0.0645913	5.93894e-07	9.36832e-09	0.0157743974514	0.837868852459	0.967608333333	1.07810714286	
1.07333333333	1.5	7.93700525984	100.0	2	7	1.57804	1e+06	1.71032	0.0864058	4.62441e-07	1.19063e-08	0.0257466357871	1.01883838384	1.31837560976	1.25864	
1.07333333333	1.5	7.93700525984	316.227766017	0.01	6.88943	1.49698	1e+06	0.393806	0.0244667	6.61585e-07	1.32222e-10	0.000199856405451	0.980103174603	0.979082352941	1.28497857143	
1.07333333333	1.5	22.360679775	1.0	0.055734	7	1.92961	1e+06	61.3564	1.73656e-17	2.63555e-07	3.98967e-08	0.151379029045	1.47943373494	1.56013333333	1.48774583333	
1.07333333333	1.5	22.360679775	3.16227766017	0.089829	6.3	1.1649	1e+06	0.527755	0.000939986	4.33744e-07	6.07902e-08	0.140152255708	1.33520618557	1.57774333333	2.128	
1.07333333333	1.5	22.360679775	10.0	0.0589578	6.94448	1.44078	1e+06	1.14032	8.20435e-16	5.82529e-07	2.49466e-08	0.0428246490733	0.898850877193	1.05060232558	1.01382105263	
1.07333333333	1.5	22.360679775	31.6227766017	2	6.9302	1.65725	1e+06	2.90662	1.6792e-17	4.77564e-07	2.52941e-08	0.0529648382206	0.84498220339	0.843136170213	1.32725714286	
1.07333333333	1.5	22.360679775	100.0	0.0111351	6.34562	1.49614	1e+06	0.212936	0.0526565	7.31114e-07	1.91977e-10	0.00026258148524	1.20843283582	1.37465892857	1.27218461538	
1.07333333333	1.5	22.360679775	316.227766017	1.67815	6.3	1.57276	1e+06	1.42202	0.0293073	5.13507e-07	1.85246e-08	0.0360746786315	1.10928070175	1.11285625	1.84025454545	
1.07333333333	1.5	22.360679775	1000.0	0.01	6.94723	1.51698	1e+06	1.12888	0.13297	4.95718e-07	1.62047e-15	3.26893516072e-09	0.84487961165	0.923604761905	1.08786363636	
1.07333333333	1.5	62.9960524947	1.0	0.0937963	7	2.02117	1e+06	70.5481	7.16892e-09	2.96292e-07	4.37923e-08	0.147801155617	1.02061363636	0.843443478261	1.15169565217	
1.07333333333	1.5	62.9960524947	3.16227766017	0.0658693	6.3	1.71493	1e+06	9.74147	0.315777	3.7396e-07	1.66927e-08	0.044637661782	1.37784158416	1.20596857143	1.89113333333	
1.07333333333	1.5	62.9960524947	10.0	0.01	6.3	1.65779	1e+06	4.8912	0.00592886	4.77568e-07	3.29544e-28	6.90046234254e-22	1.59365454545	1.41971666667	2.48956470588	
1.07333333333	1.5	62.9960524947	31.6227766017	1.65889	6.99976	1.59674	1e+06	3.31657	0.0692932	4.1465e-07	1.2537e-08	0.0302351380683	1.10609375	1.20803428571	2.30469285714	
1.07333333333	1.5	62.9960524947	100.0	0.0607711	6.59802	1.46822	1e+06	0.270398	0.101645	6.69181e-07	2.33749e-08	0.0349306092074	1.05348818898	1.25696226415	1.40329285714	
1.07333333333	1.5	62.9960524947	316.227766017	0.0375325	6.40071	1.49489	1e+06	0.529436	0.051593	5.52028e-07	8.79213e-09	0.0159269638497	0.936654545455	1.16892444444	1.66918181818	
1.07333333333	1.5	62.9960524947	1000.0	0.0554937	6.3	1.48249	1e+06	0.40672	0.0750222	5.95846e-07	2.28973e-09	0.00384282180295	0.824526086957	0.991938297872	1.13125454545	
1.07333333333	1.5	177.476832988	1.0	0.105828	6.3	1.94148	1e+06	29.0377	1.3719e-10	3.58743e-07	1.71905e-07	0.47918705034	0.886516	0.746880555556	1.05039047619	
1.07333333333	1.5	177.476832988	3.16227766017	0.098057	7	1.98833	1e+06	19.8812	7.38999e-06	4.20264e-07	6.64601e-08	0.158138931719	1.12618348624	1.0047255814	1.19587058824	
1.07333333333	1.5	177.476832988	10.0	0.110985	6.3398	1.4089	1e+06	0.884892	1.49902e-05	4.97939e-07	7.8012e-08	0.156669792886	1.09398095238	1.00082790698	1.32285384615	
1.07333333333	1.5	177.476832988	31.6227766017	0.0943931	7	1.46332	1e+06	0.92208	0.11019	5.06478e-07	3.12054e-08	0.0616125478303	0.981743119266	0.874874418605	1.93379285714	
1.07333333333	1.5	177.476832988	100.0	1.82941	7	1.6233	1e+06	2.23614	1.99918e-08	4.8583e-07	1.7701e-08	0.0364345552971	0.9143	1.10854888889	1.51048333333	
1.07333333333	1.5	177.476832988	316.227766017	0.010718	6.3	1.49545	1e+06	0.694297	0.175278	5.65683e-07	9.99953e-10	0.00176769144556	0.993895652174	0.933910638298	2.05104285714	
1.07333333333	1.5	177.476832988	1000.0	0.109499	6.63913	1.46266	1e+06	0.184973	0.168013	6.54804e-07	2.73364e-09	0.00417474542	0.855552	0.867678846154	0.890264285714	
1.07333333333	1.5	500.0	1.0	0.129045	6.3	2.06856	1e+06	15.5109	0.0197295	6.66541e-07	9.59913e-07	1.44014096657	1.07562142857	1.37076481481	0.794513043478	
1.07333333333	1.5	500.0	3.16227766017	0.132154	6.3	1.63056	1e+06	2.60323	0.121187	6.66095e-07	7.57817e-07	1.13770107867	1.04973381295	1.15560545455	0.954925	
1.07333333333	1.5	500.0	10.0	0.139034	6.3	1.42283	1e+06	0.815471	0.14733	5.81779e-07	3.83175e-07	0.658626385621	0.78332519685	0.781273076923	1.25321764706	
1.07333333333	1.5	500.0	31.6227766017	0.126821	6.3	1.46	1e+06	0.45478	0.129903	6.15303e-07	1.4847e-07	0.241295751849	1.04109917355	1.22132244898	1.48969285714	
1.07333333333	1.5	500.0	100.0	2	6.96213	1.69814	1e+06	2.16384	0.101866	5.74732e-07	1.26712e-08	0.0220471454521	0.84987394958	0.90488490566	1.75400769231	
1.07333333333	1.5	500.0	316.227766017	1.61287	6.3	1.61056	1e+06	1.72409	0.0189711	5.33622e-07	1.08719e-08	0.0203737851888	0.97899122807	0.96832173913	1.50513076923	
1.07333333333	1.5	500.0	1000.0	0.01	7	1.54821	1e+06	0.181311	0.350576	7.42752e-07	1.93504e-10	0.000260523027875	1.02425757576	1.26816111111	1.42245454545	
1.07333333333	1.75	1.0	1.0	2	6.3	2.23216	1e+06	161.091	4.10522e-18	4.02703e-07	1.06779e-08	0.0265155710288	1.78708333333	2.90448636364	1.24592592593	
1.07333333333	1.75	1.0	3.16227766017	0.01	7	2.31051	1e+06	85.1817	1.76615e-13	5.19117e-07	2.3765e-20	4.57796604619e-14	1.33264705882	1.46036222222	1.18429259259	
1.07333333333	1.75	1.0	10.0	2	6.61027	1.83205	1e+06	5.41551	4.58571e-17	7.17261e-07	2.58042e-08	0.0359760254635	1.11791156463	1.19393928571	1.70015714286	
1.07333333333	1.75	1.0	31.6227766017	2	6.3	1.71847	1e+06	1.12631	0.031027	1.03755e-06	9.18236e-10	0.000885004096188	0.834955128205	1.03431935484	0.9514	
1.07333333333	1.75	1.0	100.0	0.0786362	6.32647	1.76919	1e+06	1.11123	0.0995618	1.04031e-06	1.07605e-09	0.00103435514414	1.05058552632	1	2.27715882353	
1.07333333333	1.75	1.0	316.227766017	0.199878	6.3	1.74884	1e+06	0.153274	0.0382598	1.34171e-06	4.2375e-08	0.0315828308651	0.924676829268	0.988581818182	1.57975294118	
1.07333333333	1.75	1.0	1000.0	2	7	1.78969	1e+06	1.68785	0.138068	9.93136e-07	5.13227e-14	5.16774137681e-08	1.0609	1.05660645161	0.7384625	
1.07333333333	1.75	2.81726911385	1.0	0.0637912	6.3	2.21305	1e+06	167.21	3.26852e-13	3.827e-07	1.10295e-07	0.288202247191	1.40860576923	1.599344	1.76155384615	
1.07333333333	1.75	2.81726911385	3.16227766017	0.0540956	7	2.22362	1e+06	60.0639	5.04266e-16	5.32963e-07	5.2361e-08	0.0982450939371	1.33493333333	1.40873409091	1.31846538462	
1.07333333333	1.75	2.81726911385	10.0	0.0862438	7	1.52469	1e+06	1.00163	9.17431e-08	8.34041e-07	9.54771e-08	0.114475307569	1.00530344828	0.966290909091	1.55850952381	
1.07333333333	1.75	2.81726911385	31.6227766017	0.0100006	6.97527	1.74469	1e+06	1.46094	8.73197e-10	9.96897e-07	1.5063e-09	0.00151098859762	0.944084415584	1.14273387097	1.26102631579	
1.07333333333	1.75	2.81726911385	100.0	0.0100003	7	1.77319	1e+06	0.616526	0.0584634	1.30272e-06	2.71269e-11	2.08232774503e-05	0.972583850932	1.05758571429	1.48582105263	
1.07333333333	1.75	2.81726911385	316.227766017	0.0639652	7	1.73302	1e+06	0.624358	0.0646771	1.15925e-06	1.29598e-08	0.0111794694846	1.06633333333	1.3946015873	1.02734705882	
1.07333333333	1.75	2.81726911385	1000.0	0.01	6.87243	1.73842	1e+06	0.207397	0.0447669	1.238e-06	7.51384e-10	0.000606933764136	0.992443037975	1.06707580645	1.8044	
1.07333333333	1.75	7.93700525984	1.0	0.0704628	6.41296	2.26625	1e+06	157.312	6.34181e-17	4.24474e-07	1.75602e-07	0.413693182621	1.26325	0.758866666667	1.68647407407	
1.07333333333	1.75	7.93700525984	3.16227766017	0.0669014	6.3	2.27948	1e+06	68.7608	5.62285e-08	5.25834e-07	8.74629e-08	0.166331770102	1.3012519084	1.35222444444	1.583488	
1.07333333333	1.75	7.93700525984	10.0	0.0971009	6.30031	1.53988	1e+06	1.43771	3.36292e-10	8.13489e-07	1.39132e-07	0.171031200176	1.25305960265	1.64963508772	1.6795173913	
1.07333333333	1.75	7.93700525984	31.6227766017	0.126175	6.4209	1.65884	1e+06	0.957181	0.0604785	9.82383e-07	1.03998e-07	0.105862988264	0.90662	0.951055737705	1.04047058824	
1.07333333333	1.75	7.93700525984	100.0	0.0602832	6.60183	1.74581	1e+06	0.473982	0.0574326	1.25012e-06	4.01187e-08	0.0320918791796	0.892577639752	1.1894015873	1.07563333333	
1.07333333333	1.75	7.93700525984	316.227766017	0.0776673	6.31238	1.74721	1e+06	0.272215	1.1367e-06	1.28853e-06	2.65884e-08	0.0206346767246	1.02595031056	1.04031384615	1.79041666667	
1.07333333333	1.75	7.93700525984	1000.0	0.0962159	6.3	1.73644	1e+06	1.30407	0.0362199	9.62459e-07	3.61779e-08	0.0375890297665	1.06622147651	1.403745	0.89103125	
1.07333333333	1.75	22.360679775	3.16227766017	0.0711887	6.3	2.23762	1e+06	44.299	1.16073e-07	5.88295e-07	7.98714e-08	0.135767599589	1.19155474453	0.962982	0.959932	
1.07333333333	1.75	22.360679775	31.6227766017	0.116782	6.3	1.68186	1e+06	0.88667	0.0680346	9.90789e-07	8.7281e-08	0.0880924192739	1.08565131579	1.11313225806	2.06245555556	
1.07333333333	1.75	22.360679775	100.0	0.0156334	6.31848	1.71552	1e+06	0.693237	0.186861	1.05093e-06	5.45721e-09	0.00519274356998	1.0751656051	0.948959677419	2.0723	
1.07333333333	1.75	22.360679775	316.227766017	0.032103	6.5963	1.72911	1e+06	0.595677	0.0873259	1.13037e-06	6.41158e-09	0.00567210736308	0.868438709677	0.750134920635	1.8434	
1.07333333333	1.75	22.360679775	1000.0	0.01	6.3	1.77915	1e+06	0.73255	1.27365e-05	1.1757e-06	1.05162e-17	8.94462873182e-12	0.99552866242	1.2111734375	1.28927647059	
1.07333333333	1.75	62.9960524947	1.0	0.114741	6.3	2.10542	1e+06	48.8301	3.16893e-16	4.87777e-07	3.27535e-07	0.671485125375	1.52703676471	1.65582325581	1.64893548387	
1.07333333333	1.75	62.9960524947	3.16227766017	0.0955261	6.3	2.13974	1e+06	28.973	5.39443e-08	6.13134e-07	1.6631e-07	0.271245763569	1.0074028777	1.23388163265	1.231308	
1.07333333333	1.75	62.9960524947	31.6227766017	0.143652	6.3	1.65293	1e+06	0.274562	6.85584e-06	1.17961e-06	1.53764e-07	0.13035155687	0.945215189873	1.11435322581	1.57488888889	
1.07333333333	1.75	62.9960524947	100.0	0.0890665	6.3	1.72703	1e+06	0.457297	0.00469035	1.20313e-06	6.51836e-08	0.0541783514666	0.913213836478	1.02025714286	0.894066666667	
1.07333333333	1.75	62.9960524947	316.227766017	0.06441	6.3	1.74996	1e+06	0.54566	0.0175878	1.18019e-06	1.92699e-08	0.0163277946771	1.01807006369	0.989714285714	1.97267894737	
1.07333333333	1.75	62.9960524947	1000.0	0.0582614	7	1.77547	1e+06	0.445126	2.58136e-10	1.16446e-06	2.84945e-09	0.00244701406661	1.01541935484	1.2271625	0.706188571429	
1.07333333333	1.75	177.476832988	1.0	0.111639	6.77695	2.23107	1e+06	33.7216	1.75137e-10	6.79838e-07	8.92738e-07	1.31316284174	1.59397916667	2.49831481481	1.13051538462	
1.07333333333	1.75	177.476832988	3.16227766017	0.112064	6.45723	2.04329	1e+06	12.6397	4.60845e-12	7.83832e-07	7.21631e-07	0.92064498515	1.44892156863	1.90154237288	2.123396	
1.07333333333	1.75	177.476832988	10.0	0.12364	6.33269	1.61546	1e+06	0.680665	6.79706e-06	1.07509e-06	6.09721e-07	0.567134844525	1.08665384615	1.01760327869	1.749965	
1.07333333333	1.75	177.476832988	31.6227766017	0.111536	6.33972	1.77204	1e+06	1.64816	0.0283198	1.00357e-06	1.64841e-07	0.164254611039	0.92728	0.772529508197	1.51608333333	
1.07333333333	1.75	177.476832988	100.0	0.0940553	6.46367	1.81592	1e+06	1.79204	0.109606	1.0311e-06	4.0109e-08	0.038899233828	0.768543046358	0.90408852459	0.733511111111	
1.07333333333	1.75	177.476832988	316.227766017	0.145382	6.50927	1.72747	1e+06	0.215433	0.0443505	1.26811e-06	7.4294e-08	0.0585864002334	0.956096153846	1.04512698413	2.01722	
1.07333333333	1.75	177.476832988	1000.0	0.069928	7	1.76404	1e+06	0.447983	0.0727737	1.22161e-06	1.21649e-08	0.00995808809686	0.78733974359	0.799798412698	1.16723125	
1.07333333333	1.75	500.0	1.0	0.135873	6.33418	1.82033	1e+06	2.14883	0.108254	1.27478e-06	1.53104e-06	1.2010229216	1.33956886228	1.20741746032	1.839275	
1.07333333333	1.75	500.0	3.16227766017	0.129984	6.3	1.77153	1e+06	1.13677	0.323111	1.38758e-06	1.25738e-06	0.90616757232	1.2129047619	1.3502078125	1.28666521739	
1.07333333333	1.75	500.0	10.0	0.132773	6.3	1.83182	1e+06	1.5959	0.0724647	1.26211e-06	7.33086e-07	0.580841606516	1.10158641975	1.29351746032	1.90937894737	
1.07333333333	1.75	500.0	31.6227766017	0.127568	6.30007	1.71726	1e+06	0.246344	0.106146	1.24048e-06	4.35101e-07	0.350752128208	1.14666878981	1.16614603175	1.75018888889	
1.07333333333	1.75	500.0	100.0	0.134115	6.3	1.7686	1e+06	0.765374	2.85596e-13	1.20886e-06	1.35867e-07	0.112392667472	0.986810126582	0.939674603175	1.28158235294	
1.07333333333	1.75	500.0	316.227766017	0.0434267	6.74721	1.77825	1e+06	0.66742	0.0654898	1.1676e-06	1.5352e-08	0.0131483384721	0.941858064516	0.931903174603	1.36852941176	
1.07333333333	1.75	500.0	1000.0	0.163709	6.30012	1.75335	1e+06	0.403806	0.117165	1.26364e-06	4.89129e-08	0.03870793897	0.957149068323	1.123078125	1.01772352941	
1.07333333333	2.0	1.0	1.0	0.0615747	6.99942	2.45496	1e+06	318.368	4.18248e-16	6.26865e-07	2.90203e-07	0.462943376963	1.33312592593	1.43015151515	0.986417241379	
1.07333333333	2.0	1.0	3.16227766017	0.0591262	6.3	2.39362	1e+06	78.3321	5.08505e-17	7.57776e-07	2.04082e-07	0.269317054116	1.51388888889	1.51467222222	1.42866666667	
1.07333333333	2.0	1.0	10.0	0.0870665	6.3	1.7658	1e+06	2.26498	1.74611e-06	1.22414e-06	2.44599e-07	0.199812929894	1.24974251497	1.39061904762	1.49849230769	
1.07333333333	2.0	1.0	31.6227766017	0.0706961	6.3	1.99607	1e+06	2.52663	0.0293331	1.58032e-06	8.37799e-08	0.0530145160474	1.03205847953	1.15503538462	1.13899565217	
1.07333333333	2.0	1.0	100.0	0.266567	6.3	2.01575	1e+06	0.993244	0.137937	1.79224e-06	1.65465e-08	0.00923230147748	1.09082954545	0.955823188406	1.43540555556	
1.07333333333	2.0	1.0	316.227766017	0.0229088	6.3	1.9939	1e+06	0.681118	0.0357743	1.85455e-06	1.28684e-08	0.00693882613033	0.869901734104	0.99238	1.03909375	
1.07333333333	2.0	1.0	1000.0	0.197589	6.3	1.97188	1e+06	0.253681	3.65055e-05	1.92637e-06	1.7914e-07	0.0929935578316	0.930317647059	1.02678358209	1.3125875	
1.07333333333	2.0	2.81726911385	1.0	0.0695366	6.3	2.34068	1e+06	149.314	7.71294e-17	6.08466e-07	4.45558e-07	0.73226441576	1.81877241379	1.3611875	1.65142424242	
1.07333333333	2.0	2.81726911385	3.16227766017	0.064471	6.3	2.54699	1e+06	102.329	7.43936e-17	8.41861e-07	2.5739e-07	0.305739308508	1.50244303797	1.51336964286	1.57364074074	
1.07333333333	2.0	2.81726911385	10.0	0.0881631	6.30001	1.77491	1e+06	1.87307	2.60482e-07	1.31113e-06	3.86604e-07	0.294863209598	1.23204242424	1.48159677419	1.566704	
1.07333333333	2.0	2.81726911385	31.6227766017	0.0916091	6.30004	1.88337	1e+06	1.06457	1.57654e-05	1.58676e-06	2.10347e-07	0.132563840782	1.22012352941	1.17512272727	1.82148181818	
1.07333333333	2.0	2.81726911385	100.0	0.0380277	6.3	2.00329	1e+06	0.944557	0.026949	1.83296e-06	3.17134e-08	0.0173017414455	0.815387283237	0.834773529412	1.2027	
1.07333333333	2.0	2.81726911385	316.227766017	1.63036	6.53805	2.04202	1e+06	0.904142	0.0713537	1.8896e-06	1.50198e-08	0.00794866638442	1.03503910615	1.04028142857	1.81437777778	
1.07333333333	2.0	2.81726911385	1000.0	0.01	6.99994	2.01114	1e+06	0.519325	9.39891e-09	2.07015e-06	1.0938e-24	5.28367509601e-19	1.10440112994	1.05546857143	1.98274705882	
1.07333333333	2.0	7.93700525984	1.0	0.0813024	6.3	2.47819	1e+06	189.599	9.56418e-17	6.7577e-07	5.43233e-07	0.803872619382	1.58900694444	1.27233488372	1.73624137931	
1.07333333333	2.0	7.93700525984	3.16227766017	0.0744029	7	2.52119	1e+06	85.508	5.44696e-11	8.71477e-07	3.36599e-07	0.386239682745	1.21540123457	1.26236140351	1.29257142857	
1.07333333333	2.0	7.93700525984	10.0	0.0717097	7	2.04735	1e+06	6.62079	0.161102	1.25102e-06	3.04714e-07	0.243572444885	1.17992215569	1.29883387097	2.09875	
1.07333333333	2.0	7.93700525984	31.6227766017	0.0957834	6.3	1.93568	1e+06	1.53383	0.0432065	1.67427e-06	2.13514e-07	0.127526623543	1.28172159091	1.35165797101	1.58118181818	
1.07333333333	2.0	7.93700525984	100.0	0.105255	6.30002	1.96079	1e+06	0.865849	0.0912782	1.88741e-06	1.48228e-07	0.0785351354502	0.877525423729	1.04822898551	1.19514736842	
1.07333333333	2.0	7.93700525984	316.227766017	0.154586	6.78137	2.00274	1e+06	0	0.0835118	2.13335e-06	1.0083e-07	0.0472636932524	1.18327428571	1.66576056338	2.46916666667	
1.07333333333	2.0	7.93700525984	1000.0	0.01	6.3	2.00358	1e+06	0.182497	0.0529314	2.14585e-06	4.23678e-10	0.000197440641238	0.96975	1.00013802817	1.69675	
1.07333333333	2.0	22.360679775	1.0	0.092308	6.3	2.35472	1e+06	80.7514	2.75678e-16	7.00942e-07	5.95484e-07	0.84954817945	1.6132147651	1.70304489796	1.82127586207	
1.07333333333	2.0	22.360679775	3.16227766017	0.0836678	6.3	2.54499	1e+06	70.0535	2.07737e-07	9.00485e-07	3.53779e-07	0.392876061234	1.32354375	1.39941694915	1.894456	
1.07333333333	2.0	22.360679775	10.0	0.10572	6.3	1.74267	1e+06	1.3394	2.09274e-09	1.34325e-06	5.03324e-07	0.374706123209	1.39908982036	1.5185078125	1.999112	
1.07333333333	2.0	22.360679775	31.6227766017	0.0782138	6.3	1.97909	1e+06	1.81509	2.09162e-09	1.70046e-06	1.56399e-07	0.0919745245404	1.01187209302	0.889066666667	0.979866666667	
1.07333333333	2.0	22.360679775	100.0	0.148064	6.33829	2.01148	1e+06	1.77094	0.0111295	1.71382e-06	8.85695e-08	0.0516795812862	0.977734104046	0.897975362319	1.4442	
1.07333333333	2.0	22.360679775	316.227766017	0.093639	6.3	2.0277	1e+06	1.17662	1.8733e-08	1.80234e-06	2.40518e-08	0.0133447629193	0.91501744186	0.883853623188	1.03519444444	
1.07333333333	2.0	22.360679775	1000.0	0.0263778	6.30001	2.00664	1e+06	0.708859	0.0946395	1.82433e-06	1.64095e-08	0.00899480905319	0.94767251462	1.03246	1.67283333333	
1.07333333333	2.0	62.9960524947	1.0	0.113247	6.99626	2.24897	1e+06	29.8532	2.33918e-16	8.6489e-07	1.13793e-06	1.31569332516	1.54149390244	1.74345087719	1.37768	
1.07333333333	2.0	62.9960524947	3.16227766017	0.114957	6.3	2.29008	1e+06	22.8371	1.69024e-14	1.02629e-06	8.481e-07	0.826374611465	1.49036585366	1.57956166667	1.76245714286	
1.07333333333	2.0	62.9960524947	10.0	0.115243	6.3	1.89418	1e+06	2.13785	0.012839	1.42814e-06	7.57367e-07	0.530317055751	0.921511764706	1.03552857143	1.621772	
1.07333333333	2.0	62.9960524947	31.6227766017	0.128886	6.30028	1.92248	1e+06	1.40633	0.0633119	1.59205e-06	4.09014e-07	0.256910272919	1.01915606936	0.9697	1.60482272727	
1.07333333333	2.0	62.9960524947	100.0	0.130086	6.30006	1.98432	1e+06	0.819256	2.36258e-06	1.80693e-06	2.04193e-07	0.11300548444	0.932098837209	0.742953623188	1.79225	
1.07333333333	2.0	62.9960524947	316.227766017	1.99999	6.3	2.05646	1e+06	0.713939	0.178195	1.93037e-06	3.18112e-19	1.64793277973e-13	1.04219883041	1.24618	1.69646	
1.07333333333	2.0	177.476832988	1.0	0.116609	6.74846	2.23499	1e+06	17.2573	1.19272e-10	1.12776e-06	2.3578e-06	2.09069305526	1.50306024096	2.28221666667	1.04412758621	
1.07333333333	2.0	177.476832988	3.16227766017	0.121895	7	1.77265	1e+06	1.93407	1.68556e-13	1.33568e-06	2.27937e-06	1.70652401773	1.49665294118	1.80522222222	1.81267777778	
1.07333333333	2.0	177.476832988	10.0	0.123464	6.3	1.80875	1e+06	1.34777	2.6606e-08	1.54828e-06	1.73568e-06	1.12103753843	1.12934502924	1.45839384615	1.47802173913	
1.07333333333	2.0	177.476832988	31.6227766017	0.122979	6.36265	1.93363	1e+06	1.16104	0.0557585	1.70038e-06	8.98021e-07	0.528129594561	0.952370786517	1.12512857143	1.08427727273	
1.07333333333	2.0	177.476832988	100.0	0.132017	6.47101	2.02916	1e+06	0.644033	0.026785	2.07437e-06	3.11809e-07	0.150315035408	1.01875	1.31360138889	0.8541	
1.07333333333	2.0	177.476832988	316.227766017	0.184249	6.3007	2.0536	1e+06	1.12243	0.13438	1.89797e-06	3.2316e-08	0.017026612644	0.954132947977	1.10035362319	1.71079375	
1.07333333333	2.0	177.476832988	1000.0	0.232018	7	1.98211	1e+06	0.703183	0.0770312	1.79072e-06	1.32052e-07	0.0737424052895	1.00245614035	1.22715294118	1.27165882353	
1.07333333333	2.0	500.0	1.0	0.130959	6.3	2.1065	1e+06	2.3059	0.427136	1.91233e-06	2.49016e-06	1.30216019202	1.47589944134	1.1902173913	1.34932857143	
1.07333333333	2.0	500.0	3.16227766017	0.131044	6.32987	2.00619	1e+06	1.62986	0.112254	1.90806e-06	2.38303e-06	1.24892823077	1.47263687151	1.26061449275	1.0066	
1.07333333333	2.0	500.0	10.0	0.132229	6.3	1.9925	1e+06	1.47048	0.193998	1.89878e-06	1.76258e-06	0.92826973109	1.21366292135	1.08132835821	1.03685454545	
1.07333333333	2.0	500.0	31.6227766017	0.132132	6.3	2.00534	1e+06	0.883331	0.167294	2.00557e-06	9.64817e-07	0.481068723605	1.07180113636	1.1478884058	1.00876842105	
1.07333333333	2.0	500.0	100.0	0.133699	6.57237	1.98434	1e+06	0.444971	0.0295589	1.96356e-06	3.71111e-07	0.188999062927	1.04114285714	1.13267391304	1.36389375	
1.07333333333	2.0	500.0	316.227766017	0.131802	6.38959	1.95289	1e+06	0.302702	0.0812425	1.88143e-06	2.48927e-07	0.132307340693	1.06354651163	1.24381304348	2.3554875	
1.07333333333	2.0	500.0	1000.0	0.551592	6.3	2.04891	1e+06	0.766648	0.0205779	2.0335e-06	3.82257e-08	0.0187979837718	0.807971590909	1.0512971831	0.879694117647	
1.07333333333	2.25	1.0	1.0	0.0661945	6.3	2.61728	1e+06	209.783	2.24127e-14	9.29446e-07	9.02658e-07	0.971178530006	2.06499390244	1.93528301887	1.34091612903	
1.07333333333	2.25	1.0	10.0	0.0761823	6.3	2.00888	1e+06	2.41317	0.0746712	1.89907e-06	6.57378e-07	0.346157856214	1.22228176796	1.25452352941	1.83834	
1.07333333333	2.25	1.0	31.6227766017	0.0723922	6.30001	2.19581	1e+06	2.02288	0.00514951	2.43845e-06	3.54427e-07	0.14534929976	1.20787165775	1.37010972222	1.93006666667	
1.07333333333	2.25	1.0	100.0	0.0812282	7	2.20775	1e+06	0.636857	1.99676e-16	2.75568e-06	2.22806e-07	0.0808533646868	1.09514516129	1.16650555556	1.7117	
1.07333333333	2.25	1.0	316.227766017	0.0715378	6.35387	2.26817	1e+06	0.810422	0.0769509	2.81899e-06	6.10313e-08	0.0216500590637	1.14598907104	1.35788888889	1.05805625	
1.07333333333	2.25	1.0	1000.0	0.969245	6.99993	2.27826	1e+06	0.524703	4.88147e-11	2.88006e-06	3.80155e-08	0.0131995513982	0.906316939891	1.09545833333	0.9585	
1.07333333333	2.25	2.81726911385	1.0	0.0726019	6.3	2.60655	1e+06	171.057	7.94101e-16	9.61746e-07	1.26518e-06	1.31550326178	1.87596987952	2.24447169811	1.53239032258	
1.07333333333	2.25	2.81726911385	10.0	0.079083	6.3	2.07444	1e+06	3.16822	0.0512999	1.88634e-06	8.85711e-07	0.469539425554	1.32021428571	1.29480294118	2.38007083333	
1.07333333333	2.25	2.81726911385	31.6227766017	0.0755619	6.3	2.22569	1e+06	2.27121	0.0274554	2.45993e-06	3.59282e-07	0.146053749497	0.999287234043	0.987788732394	1.24855714286	
1.07333333333	2.25	2.81726911385	100.0	0.0858071	6.3	2.26268	1e+06	1.17836	3.71385e-05	2.73113e-06	8.22028e-08	0.0300984574151	1.01903278689	1.17967083333	1.08222941176	
1.07333333333	2.25	2.81726911385	316.227766017	0.0655526	6.95226	2.27297	1e+06	0.763333	0.0137385	2.7766e-06	1.01839e-08	0.00366775912987	1.05113513514	1.23532777778	1.78994117647	
1.07333333333	2.25	2.81726911385	1000.0	0.154939	6.79612	2.2445	1e+06	0.589427	0.0596893	2.77303e-06	1.31533e-07	0.0474329524022	1.11569565217	1.18821944444	2.25244666667	
1.07333333333	2.25	7.93700525984	1.0	0.0810782	6.98941	2.60458	1e+06	121.553	3.11871e-16	1.00975e-06	1.41241e-06	1.39877197326	1.93307831325	2.16198245614	2.0763862069	
1.07333333333	2.25	7.93700525984	3.16227766017	0.0745237	6.40076	2.55764	1e+06	47.3658	1.35089e-16	1.29754e-06	1.02818e-06	0.792407170492	1.59833898305	1.82969354839	1.30144516129	
1.07333333333	2.25	7.93700525984	10.0	0.0879955	6.3	2.05561	1e+06	2.57239	9.9719e-06	1.88569e-06	1.09182e-06	0.579002911401	1.29748888889	1.28026567164	1.93555416667	
1.07333333333	2.25	7.93700525984	31.6227766017	0.0808224	6.3	2.15276	1e+06	0.958319	7.39947e-09	2.48943e-06	5.66046e-07	0.227379761632	1.27704945055	1.38666056338	2.06229375	
1.07333333333	2.25	7.93700525984	100.0	0.114794	6.30003	2.2199	1e+06	0.8292	0.2167	2.57983e-06	2.17919e-07	0.0844702945543	0.96937704918	1.27726478873	1.46269333333	
1.07333333333	2.25	7.93700525984	316.227766017	0.108133	6.33843	2.26543	1e+06	0.992323	0.0542799	2.71816e-06	1.15185e-07	0.0423760926509	0.905582887701	1.18970138889	0.695152941176	
1.07333333333	2.25	7.93700525984	1000.0	0.0393197	7	2.24063	1e+06	0.397908	0.135769	2.82916e-06	1.65188e-08	0.00583876486307	1.06118478261	1.15049861111	0.844507142857	
1.07333333333	2.25	22.360679775	1.0	0.0923964	6.3	2.62786	1e+06	78.9714	1.92177e-13	1.15168e-06	1.46081e-06	1.26841657405	1.6303964497	1.74213793103	1.7816962963	
1.07333333333	2.25	22.360679775	3.16227766017	0.0929174	6.99841	2.6617	1e+06	53.8852	2.27166e-17	1.41162e-06	1.11159e-06	0.787456964339	1.51988826816	1.2071671875	1.56737586207	
1.07333333333	2.25	22.360679775	10.0	0.0944251	7	2.21051	1e+06	5.36912	7.70066e-09	1.94507e-06	9.50224e-07	0.488529461665	1.37274725275	1.20573823529	2.4026375	
1.07333333333	2.25	22.360679775	31.6227766017	0.0969206	6.30003	2.21829	1e+06	2.1383	0.0200498	2.48001e-06	5.84707e-07	0.235768000935	1.02441666667	1.22316111111	1.58801363636	
1.07333333333	2.25	22.360679775	100.0	0.115206	6.30015	2.25593	1e+06	1.04372	0.0409481	2.79497e-06	2.27037e-07	0.08123056777	1.20839459459	1.56152777778	1.39853333333	
1.07333333333	2.25	22.360679775	316.227766017	0.142076	6.45954	2.24295	1e+06	0.648937	0.0298519	2.76734e-06	5.49166e-08	0.019844543858	0.956983870968	1.27572638889	1.42095294118	
1.07333333333	2.25	22.360679775	1000.0	0.109446	6.8154	2.26372	1e+06	0.981034	0.000126254	2.6854e-06	7.8762e-10	0.000293297087957	1.11019459459	1.04159444444	1.19139375	
1.07333333333	2.25	62.9960524947	1.0	0.109804	6.3	2.46412	1e+06	27.1466	4.35391e-13	1.38614e-06	2.78866e-06	2.01181698818	1.77464942529	2.80484126984	1.16589	
1.07333333333	2.25	62.9960524947	3.16227766017	0.109863	7	2.47156	1e+06	19.0317	8.01102e-12	1.65559e-06	2.18518e-06	1.31987992196	1.8518700565	2.5752	1.79653461538	
1.07333333333	2.25	62.9960524947	10.0	0.108339	6.3	2.23412	1e+06	4.07182	2.39167e-09	2.0872e-06	1.74391e-06	0.835526063626	1.41625966851	1.64555882353	1.84862083333	
1.07333333333	2.25	62.9960524947	31.6227766017	0.110687	6.38735	2.20149	1e+06	1.19795	0.0371752	2.60329e-06	1.02891e-06	0.395234491739	1.15790217391	1.59114084507	0.906305555556	
1.07333333333	2.25	62.9960524947	100.0	0.112166	6.46367	2.29265	1e+06	1.46641	0.0501788	2.70721e-06	1.76332e-07	0.0651342156685	0.958880434783	1.34616056338	1.0242125	
1.07333333333	2.25	62.9960524947	316.227766017	0.0814288	6.3	2.26082	1e+06	0.803442	0.0264279	2.78989e-06	1.11671e-07	0.0400270261552	0.843885869565	0.922506944444	1.15615625	
1.07333333333	2.25	62.9960524947	1000.0	0.0744715	6.93952	2.25353	1e+06	0.801662	0.0863101	2.72305e-06	3.31404e-08	0.0121703237179	0.841961748634	0.892930985915	1.772925	
1.07333333333	2.25	177.476832988	10.0	0.114023	7	2.15279	1e+06	1.966	0.0404626	2.23439e-06	3.59657e-06	1.6096429003	1.26798901099	1.40371857143	1.37141363636	
1.07333333333	2.25	177.476832988	31.6227766017	0.116285	6.3	2.17268	1e+06	1.31257	2.75544e-06	2.47697e-06	1.86566e-06	0.753202501443	1.07261538462	1.31023661972	1.56062222222	
1.07333333333	2.25	177.476832988	100.0	0.101092	6.40322	2.294	1e+06	1.77755	0.0619132	2.6251e-06	4.64975e-07	0.177126585654	1.06032972973	1.46952777778	0.923066666667	
1.07333333333	2.25	177.476832988	316.227766017	0.134353	6.3	2.21542	1e+06	0.440253	0.0166254	2.65473e-06	3.49502e-07	0.131652559771	0.94062295082	1.08796338028	1.06535	
1.07333333333	2.25	177.476832988	1000.0	0.136096	7	2.2468	1e+06	0.113598	0.111942	3.11189e-06	7.4705e-08	0.0240063112771	0.962378947368	1.23973194444	0.96032	
1.07333333333	2.25	500.0	1.0	0.126532	6.3	2.22537	1e+06	2.57859	0.183276	2.31131e-06	5.72328e-06	2.47620613418	1.70047540984	1.5142	2.48394736842	
1.07333333333	2.25	500.0	3.16227766017	0.127865	6.3	2.20771	1e+06	1.87949	0.188453	2.43138e-06	5.00696e-06	2.05930788277	1.26751381215	1.34657971014	1.63296315789	
1.07333333333	2.25	500.0	10.0	0.128974	6.3	2.28974	1e+06	2.35882	0.193364	2.55857e-06	3.63325e-06	1.42003150197	1.22804232804	1.17594788732	1.274455	
1.07333333333	2.25	500.0	31.6227766017	0.129091	6.3	2.25619	1e+06	1.32098	0.0991772	2.66195e-06	2.00172e-06	0.75197505588	1.12936263736	1.28441830986	0.892247058824	
1.07333333333	2.25	500.0	100.0	0.124184	6.31489	2.27043	1e+06	1.2298	0.0222229	2.70666e-06	7.94936e-07	0.293696289892	0.965619565217	1.05726944444	1.33987222222	
1.07333333333	2.25	500.0	316.227766017	0.116833	6.32513	2.24865	1e+06	1.05239	0.0525462	2.61811e-06	2.44192e-07	0.0932703362349	0.913173913043	1.068425	0.9989	
1.07333333333	2.25	500.0	1000.0	0.0239907	6.77197	2.28876	1e+06	0.727731	0.0723477	2.88254e-06	4.14632e-12	1.43842583277e-06	0.861928961749	1.09960555556	0.990686666667	
1.07333333333	2.5	1.0	10.0	0.500372	7	3.27749	1e+06	102.544	1.16287e-16	2.1416e-06	7.36541e-07	0.343920900261	1.28956149733	1.34581666667	1.873355	
1.07333333333	2.5	1.0	31.6227766017	0.0816504	6.99999	2.44482	1e+06	1.91621	3.47587e-07	3.18106e-06	6.60826e-07	0.207737672348	0.899267379679	0.881044444444	1.2868	
1.07333333333	2.5	1.0	100.0	0.0630228	6.99999	2.49563	1e+06	1.45826	0.0650295	3.38914e-06	1.93472e-07	0.0570858683914	1.03697311828	1.2483	1.49255333333	
1.07333333333	2.5	1.0	316.227766017	0.0362787	6.3	2.49143	1e+06	0.174906	0.0361425	3.62278e-06	7.06774e-08	0.0195091614727	1.14204347826	1.17218472222	1.72481818182	
1.07333333333	2.5	1.0	1000.0	0.230244	7	2.49116	1e+06	0.641325	0.121255	3.44124e-06	2.45824e-07	0.0714347153933	0.863360655738	0.910458333333	1.10971818182	
1.07333333333	2.5	2.81726911385	1.0	0.0733079	6.3	2.85747	1e+06	147.594	3.21286e-16	1.50199e-06	2.87982e-06	1.9173363338	2.28289010989	3.51767213115	1.43095517241	
1.07333333333	2.5	2.81726911385	31.6227766017	0.0736894	6.30003	2.47965	1e+06	2.44009	4.11617e-07	3.22587e-06	6.76461e-07	0.209698778934	0.860402116402	1.01879305556	1.06250625	
1.07333333333	2.5	2.81726911385	100.0	0.0817996	6.99968	2.46696	1e+06	0.731672	2.42673e-10	3.50537e-06	3.96529e-07	0.113120440923	0.98527027027	1.01469305556	2.1862	
1.07333333333	2.5	2.81726911385	316.227766017	0.0492411	6.3	2.52067	1e+06	1.42188	0.00904771	3.43821e-06	3.88737e-08	0.0113063774464	0.835378378378	0.804188888889	0.808192857143	
1.07333333333	2.5	2.81726911385	1000.0	0.275668	7	2.51867	1e+06	1.22532	0.0755948	3.40339e-06	6.783e-08	0.0199301284895	0.885907608696	0.920995833333	1.54288333333	
1.07333333333	2.5	7.93700525984	1.0	0.0769424	6.98941	2.86883	1e+06	120.955	1.48409e-16	1.59245e-06	3.22177e-06	2.02315300323	2.02979891304	3.01336507937	1.5075	
1.07333333333	2.5	7.93700525984	3.16227766017	0.069684	6.3	2.93945	1e+06	58.6765	4.58444e-18	1.96197e-06	1.89776e-06	0.967272690204	2.10708743169	2.26889552239	2.121096	
1.07333333333	2.5	7.93700525984	10.0	0.0845371	6.81145	2.41955	1e+06	4.56988	2.17611e-10	2.7933e-06	1.84434e-06	0.660272795618	1.27166492147	1.3511125	1.55135454545	
1.07333333333	2.5	7.93700525984	31.6227766017	0.0774388	6.3	2.4605	1e+06	1.8248	1.84844e-06	3.34514e-06	8.64479e-07	0.258428346796	0.964304812834	1.12887638889	1.16683125	
1.07333333333	2.5	7.93700525984	100.0	0.0834193	6.30019	2.52532	1e+06	1.2201	0.0733176	3.408e-06	2.12752e-07	0.0624272300469	1.17115135135	1.634625	1.52196923077	
1.07333333333	2.5	7.93700525984	1000.0	0.186588	6.99998	2.50584	1e+06	0.25405	0.116986	3.67006e-06	1.97984e-07	0.0539457120592	1.05789617486	1.02749166667	0.935636363636	
1.07333333333	2.5	22.360679775	1.0	0.088974	6.3	2.79338	1e+06	64.7744	1.53897e-16	1.73581e-06	3.22175e-06	1.8560499133	1.94894535519	2.667765625	1.76843214286	
1.07333333333	2.5	22.360679775	3.16227766017	0.0872434	6.31758	2.76884	1e+06	32.1092	2.40427e-16	2.04976e-06	2.33179e-06	1.13759171805	1.7135027027	1.75036764706	1.435012	
1.07333333333	2.5	22.360679775	10.0	0.0906537	6.9995	2.49412	1e+06	5.57042	0.000390072	2.82148e-06	1.70293e-06	0.603559124998	1.24676719577	1.85747887324	1.25786666667	
1.07333333333	2.5	22.360679775	31.6227766017	0.0712166	6.37237	2.55733	1e+06	3.35805	0.0504384	3.16895e-06	4.64467e-07	0.146568106155	1.10945355191	1.066425	1.78143125	
1.07333333333	2.5	22.360679775	100.0	0.0882926	7	2.50714	1e+06	1.0334	3.86485e-08	3.44128e-06	2.96739e-07	0.0862292519063	0.932967213115	0.940504166667	1.56930833333	
1.07333333333	2.5	22.360679775	316.227766017	0.401801	6.6888	2.51718	1e+06	0.550514	0.0986301	3.66577e-06	9.97849e-08	0.0272207203398	0.87593989071	1.04958333333	1.08575	
1.07333333333	2.5	22.360679775	1000.0	0.179173	6.3	2.48641	1e+06	0.512191	0.0149913	3.54566e-06	1.60676e-07	0.0453162457765	0.864140540541	0.897783333333	1.75855	
1.07333333333	2.5	62.9960524947	1.0	0.104185	7	2.75068	1e+06	30.7974	1.2735e-16	2.0104e-06	5.23538e-06	2.60414842817	2.30241304348	3.69978787879	1.58666538462	
1.07333333333	2.5	62.9960524947	10.0	0.105975	6.3	2.41365	1e+06	2.81363	3.74235e-05	2.93044e-06	3.1907e-06	1.08881260152	1.42753475936	1.98920833333	1.61088421053	
1.07333333333	2.5	62.9960524947	31.6227766017	0.105734	6.3	2.48764	1e+06	1.82404	0.0123406	3.29149e-06	1.33007e-06	0.404093586795	1.05554545455	1.32328333333	1.0825875	
1.07333333333	2.5	62.9960524947	100.0	0.0912301	6.30264	2.53269	1e+06	1.56593	2.42947e-10	3.45826e-06	2.9512e-07	0.0853377131852	1.09622043011	1.07973055556	2.01881428571	
1.07333333333	2.5	62.9960524947	316.227766017	0.115457	6.3	2.50225	1e+06	0.71128	0.00911694	3.61048e-06	2.78485e-07	0.0771324034477	0.938092896175	1.045875	1.109825	
1.07333333333	2.5	62.9960524947	1000.0	2	6.3	2.49043	1e+06	0.0704616	0.0443127	3.65598e-06	2.16399e-09	0.000591904222671	1.29858888889	1.33234166667	2.16473	
1.07333333333	2.5	177.476832988	1.0	0.109334	7	2.22411	1e+06	3.83501	3.81783e-12	2.33673e-06	1.06445e-05	4.55529735999	2.72194708995	4.74332857143	2.4736875	
1.07333333333	2.5	177.476832988	3.16227766017	0.109177	6.3	2.23301	1e+06	2.18588	1.78641e-05	2.59512e-06	9.11622e-06	3.51283177657	2.03042553191	3.58871830986	1.69042272727	
1.07333333333	2.5	177.476832988	10.0	0.109746	6.3	2.40303	1e+06	2.83709	0.00948753	2.92579e-06	5.76459e-06	1.97026785928	1.52809042553	2.61774647887	1.18891904762	
1.07333333333	2.5	177.476832988	31.6227766017	0.109983	6.3	2.44192	1e+06	1.42504	1.39284e-06	3.23751e-06	2.73287e-06	0.844127122387	1.17363387978	1.61886111111	1.32938666667	
1.07333333333	2.5	177.476832988	100.0	0.115095	6.99995	2.51331	1e+06	0.733712	0.11013	3.51574e-06	9.23496e-07	0.262674714285	1.44093442623	1.803375	1.57570909091	
1.07333333333	2.5	177.476832988	316.227766017	0.125496	6.84108	2.5318	1e+06	0.889303	0.0801045	3.56223e-06	1.24601e-07	0.0349783702905	1.06318378378	1.23438333333	1.15925	
1.07333333333	2.5	177.476832988	1000.0	0.0905757	6.3	2.49793	1e+06	0.474873	0.0166086	3.55419e-06	2.02142e-07	0.0568742807785	1.00490055249	0.721558333333	1.51982727273	
1.07333333333	2.5	500.0	1.0	0.119033	6.3	2.44401	1e+06	4.28291	0.0464788	2.6584e-06	1.19068e-05	4.47893469756	1.44637096774	1.52573611111	0.85149047619	
1.07333333333	2.5	500.0	3.16227766017	0.117335	6.3	2.63148	1e+06	7.21147	0.241605	2.73767e-06	9.27733e-06	3.38876855136	1.2598342246	1.26976666667	1.81272105263	
1.07333333333	2.5	500.0	10.0	0.117436	6.68778	2.50712	1e+06	2.63882	0.0108513	3.12659e-06	6.82039e-06	2.1814148961	1.13882681564	1.08123055556	0.625838571429	
1.07333333333	2.5	500.0	31.6227766017	0.116958	6.40571	2.48716	1e+06	1.23814	0.0516502	3.35424e-06	3.49203e-06	1.04107935031	1.0780972973	1.30297916667	2.31172307692	
1.07333333333	2.5	500.0	100.0	0.115414	6.68997	2.49236	1e+06	0.279899	0.0673797	3.62161e-06	1.479e-06	0.408381907494	0.984842391304	1.08409305556	1.88697272727	
1.07333333333	2.5	500.0	316.227766017	0.11549	6.3	2.50999	1e+06	0.303179	0.0438554	3.67656e-06	3.9833e-07	0.108343125095	0.960284153005	1.22856944444	1.8226	
1.07333333333	2.5	500.0	1000.0	0.0953888	6.3	2.49992	1e+06	0.10716	0.0384092	3.66041e-06	2.00705e-07	0.0548312893911	1.00316022099	1.08384305556	1.3897	
1.07333333333	2.75	1.0	3.16227766017	0.0728938	6.3	2.38441	1e+06	4.37937	3.54281e-15	2.92639e-06	4.3324e-06	1.48045885887	1.69831979695	2.33006944444	2.01723181818	
1.07333333333	2.75	1.0	10.0	0.535556	7	3.41443	1e+06	63.1485	4.18614e-19	2.60671e-06	1.11077e-06	0.426119514637	1.32106951872	1.45661111111	1.7277	
1.07333333333	2.75	1.0	31.6227766017	0.0642131	6.95576	2.75053	1e+06	2.23331	0.05245	3.77752e-06	6.66752e-07	0.176505220356	1.10739010989	1.23079444444	2.25905833333	
1.07333333333	2.75	1.0	100.0	0.0657314	6.99529	2.77337	1e+06	0.864189	3.39737e-05	4.05233e-06	8.60865e-08	0.0212437042393	1.02751428571	1.27645833333	1.012075	
1.07333333333	2.75	1.0	316.227766017	0.0778242	6.75036	2.74187	1e+06	0.591332	6.1073e-10	4.04892e-06	2.73585e-07	0.067569870484	1.05896648045	1.2867125	1.33432222222	
1.07333333333	2.75	1.0	1000.0	1.99999	7	2.74679	1e+06	0.134056	0.0763817	4.20937e-06	2.57612e-10	6.11996569558e-05	0.947488764045	1.21532916667	1.21930833333	
1.07333333333	2.75	2.81726911385	3.16227766017	0.0687707	7	2.80402	1e+06	19.967	1.37627e-13	2.71192e-06	3.93443e-06	1.45079132128	2.10529381443	2.54509722222	2.34823333333	
1.07333333333	2.75	2.81726911385	10.0	0.53271	7	3.45104	1e+06	64.5834	3.76033e-11	2.66134e-06	1.07767e-06	0.404935107878	1.44238502674	1.72918055556	1.64065333333	
1.07333333333	2.75	2.81726911385	31.6227766017	0.0712392	6.99963	2.78574	1e+06	2.68618	6.63365e-08	3.77409e-06	6.01301e-07	0.159323439558	1.05013661202	0.953045833333	1.3864	
1.07333333333	2.75	2.81726911385	100.0	0.0667166	6.3	2.74069	1e+06	0.384693	0.010653	4.07848e-06	2.8599e-07	0.0701217120104	1.04982386364	0.870245833333	2.00224285714	
1.07333333333	2.75	2.81726911385	316.227766017	0.0486808	6.3	2.75001	1e+06	2.19466e-09	1.54106e-12	4.21517e-06	1.09896e-07	0.0260715463433	0.939902857143	1.34020972222	1.321108	
1.07333333333	2.75	7.93700525984	3.16227766017	0.0714526	7	3.00712	1e+06	33.9781	3.0441e-11	2.66339e-06	3.77969e-06	1.41912750292	1.93295767196	2.3523943662	1.816315	
1.07333333333	2.75	7.93700525984	10.0	0.0781272	6.3	2.70706	1e+06	4.53371	1.83742e-09	3.47046e-06	2.45308e-06	0.706845778369	1.22017204301	1.33006760563	2.31023125	
1.07333333333	2.75	7.93700525984	31.6227766017	0.0815302	6.3	2.74655	1e+06	1.92018	0.0606291	3.88034e-06	1.00206e-06	0.258240257297	1.14144751381	1.28104027778	1.17331	
1.07333333333	2.75	22.360679775	1.0	0.0837863	6.99882	3.05228	1e+06	62.2113	8.95734e-17	2.32984e-06	6.29409e-06	2.70151169179	2.54805208333	4.20931884058	1.51454166667	
1.07333333333	2.75	22.360679775	10.0	0.0842212	6.3	2.70475	1e+06	3.93569	1.11145e-10	3.53205e-06	2.71522e-06	0.768737701901	1.39009139785	1.84916666667	2.30158	
1.07333333333	2.75	22.360679775	31.6227766017	0.0806541	6.40008	2.75713	1e+06	2.04372	0.0203712	3.90345e-06	9.54305e-07	0.244477321344	0.972961956522	0.930175	1.45474	
1.07333333333	2.75	22.360679775	100.0	0.0890847	6.41722	2.73881	1e+06	0.694975	0.103439	4.05668e-06	4.30185e-07	0.106043612018	0.925943820225	0.895591666667	1.81278571429	
1.07333333333	2.75	22.360679775	316.227766017	0.0743867	7	2.75182	1e+06	0.293108	1.03846e-10	4.04038e-06	2.28803e-07	0.056629079443	1.03505714286	0.919416666667	1.92101666667	
1.07333333333	2.75	22.360679775	1000.0	0.279167	6.3	2.78026	1e+06	0.568273	0.0900746	4.04314e-06	2.08351e-07	0.0515319776214	0.898677966102	0.955334722222	2.35855	
1.07333333333	2.75	62.9960524947	1.0	0.100327	6.3	2.88997	1e+06	26.487	7.97266e-08	2.57992e-06	8.7551e-06	3.39355483891	2.34616129032	3.62601470588	1.67514545455	
1.07333333333	2.75	62.9960524947	3.16227766017	0.0990938	6.30001	2.649	1e+06	6.49769	1.609e-07	3.09287e-06	7.09641e-06	2.29444173211	1.74114210526	2.95918309859	1.4437	
1.07333333333	2.75	62.9960524947	10.0	0.0976496	6.3	2.74097	1e+06	4.19584	1.09823e-06	3.5773e-06	3.62088e-06	1.01218237218	1.3927688172	1.76230555556	1.73838	
1.07333333333	2.75	62.9960524947	31.6227766017	0.106096	6.99998	2.70682	1e+06	0.760927	0.0975799	3.87981e-06	1.8852e-06	0.485900082736	0.950882681564	0.956416666667	1.1122775	
1.07333333333	2.75	62.9960524947	100.0	0.135952	6.3	2.79624	1e+06	0.907541	0.121648	4.03684e-06	1.78352e-07	0.0441810921414	0.843097142857	0.874004166667	1.44965714286	
1.07333333333	2.75	62.9960524947	316.227766017	0.128336	6.99964	2.76783	1e+06	0.683971	1.29544e-10	4.05567e-06	9.33963e-09	0.00230285748101	0.98012	1.09420138889	1.61207142857	
1.07333333333	2.75	62.9960524947	1000.0	0.281494	6.3	2.77522	1e+06	0.574029	0.0301887	4.06199e-06	2.53234e-07	0.0623423494396	0.986681564246	1.1454	2.29008571429	
1.07333333333	2.75	177.476832988	3.16227766017	0.102897	7	2.5905	1e+06	4.12901	2.94585e-06	3.14575e-06	1.25732e-05	3.99688468569	2.11054301075	4.01120833333	0.908988888889	
1.07333333333	2.75	177.476832988	10.0	0.103576	6.3	2.68118	1e+06	2.27567	0.0188159	3.59676e-06	7.25295e-06	2.01652320422	1.48361325967	2.22608333333	1.430425	
1.07333333333	2.75	177.476832988	31.6227766017	0.102008	6.3	2.75672	1e+06	1.61602	0.0607759	3.89793e-06	2.72114e-06	0.698098734456	0.927497237569	1.08885277778	2.46259	
1.07333333333	2.75	177.476832988	100.0	0.102985	6.33658	2.7321	1e+06	0.563241	0.0200347	4.09026e-06	1.3112e-06	0.320566418761	1.0291878453	1.15200694444	1.89553333333	
1.07333333333	2.75	177.476832988	316.227766017	0.109932	6.99939	2.75787	1e+06	0.514031	7.1896e-07	4.08541e-06	3.13401e-07	0.0767122516467	1.01740449438	1.063975	1.85598571429	
1.07333333333	2.75	177.476832988	1000.0	0.127253	6.45068	2.75495	1e+06	0.552242	0.0475861	3.98852e-06	1.87938e-07	0.0471197336355	1.12785714286	1.41733333333	1.43050333333	
1.07333333333	2.75	500.0	1.0	0.108373	6.3	2.71887	1e+06	7.63845	4.81228e-06	2.94628e-06	2.05473e-05	6.97398074861	1.83043956044	2.55620833333	2.31765882353	
1.07333333333	2.75	500.0	10.0	0.107675	7	2.74717	1e+06	3.58564	7.49481e-13	3.60106e-06	9.58983e-06	2.66305754417	1.09246486486	1.18183888889	1.39603076923	
1.07333333333	2.75	500.0	31.6227766017	0.107109	6.3	2.76495	1e+06	1.25	3.6939e-06	3.88684e-06	4.28856e-06	1.1033538813	1.13090340909	1.33604583333	2.02627777778	
1.07333333333	2.75	500.0	316.227766017	0.112556	6.52782	2.76252	1e+06	0.699979	0.0417723	4.04218e-06	4.95243e-07	0.122518789366	1.14038983051	1.47456944444	1.81748571429	
1.07333333333	2.75	500.0	1000.0	0.657122	7	2.77933	1e+06	0.251089	0.185488	4.02298e-06	6.74922e-08	0.0167766680421	0.982494117647	1.25392222222	1.149084	
1.07333333333	3.0	1.0	10.0	0.0730842	6.3	2.94716	1e+06	2.99462	1.3653e-06	4.01272e-06	2.26607e-06	0.564721685042	1.00455113636	1.13434166667	1.20781111111	
1.07333333333	3.0	1.0	31.6227766017	2	6.3	3.08443	1e+06	2.44013	9.13835e-09	3.94946e-06	1.55737e-08	0.00394324793769	1.18259171598	1.25239861111	1.05343	
1.07333333333	3.0	2.81726911385	1.0	0.0691133	6.3	3.39525	1e+06	100.532	3.14046e-16	2.92589e-06	8.97535e-06	3.06756234855	2.731995	4.95021126761	1.54798181818	
1.07333333333	3.0	2.81726911385	31.6227766017	0.0741676	7	2.96977	1e+06	0.729878	0.0258666	4.29371e-06	1.25919e-06	0.293263867378	0.985335329341	0.956698611111	0.514185	
1.07333333333	3.0	7.93700525984	316.227766017	0.435061	6.3	3.04219	1e+06	1.46853	0.050859	4.06656e-06	2.98483e-07	0.0733993842461	0.910557575758	0.940358333333	1.91917	
1.07333333333	3.0	7.93700525984	1000.0	0.409711	6.3	3.03588	1e+06	1.12302	0.0971196	4.15473e-06	2.19252e-07	0.0527716602523	0.989126506024	1.06627222222	1.19038333333	
1.07333333333	3.0	22.360679775	10.0	0.0796052	6.30003	2.98746	1e+06	3.62312	7.09944e-09	4.015e-06	2.91987e-06	0.727240348692	1.17227840909	1.56593055556	2.1141125	
1.07333333333	3.0	62.9960524947	3.16227766017	0.093201	6.3	2.90452	1e+06	5.49992	0.117527	3.72033e-06	8.84932e-06	2.37863845412	1.78104864865	2.72380555556	2.067175	
1.07333333333	3.0	62.9960524947	10.0	0.0949603	6.30137	3.03076	1e+06	4.00657	6.65235e-09	3.94283e-06	3.50735e-06	0.889551413579	1.07052	1.49969444444	1.7579625	
1.07333333333	3.0	62.9960524947	31.6227766017	0.0886741	6.3	3.0277	1e+06	1.4412	6.12211e-10	4.16842e-06	1.07675e-06	0.258311302604	0.978654761905	1.22157777778	1.592535	
1.07333333333	3.0	62.9960524947	100.0	0.562554	6.3	3.06008	1e+06	2.321	0.0152939	3.95561e-06	2.93741e-07	0.0742593430596	0.863065868263	0.973304166667	2.08143	
1.07333333333	3.0	62.9960524947	316.227766017	0.345901	6.33517	3.03785	1e+06	1.38989	0.0869381	4.11597e-06	4.08749e-07	0.0993080610403	0.868106508876	0.869893055556	2.349755	
1.07333333333	3.0	62.9960524947	1000.0	0.164926	6.37209	2.98987	1e+06	0.558146	0.0401673	4.27989e-06	4.49363e-07	0.104994053585	0.909299401198	1.16971527778	0.805196666667	
1.07333333333	3.0	177.476832988	10.0	0.0978231	6.3	2.96462	1e+06	2.18885	0.0336136	4.02498e-06	7.21045e-06	1.79142505056	1.35788439306	1.92295833333	1.40656	
1.07333333333	3.0	177.476832988	31.6227766017	1.80381	6.3	3.20932	1e+06	3.15253	5.88396e-09	3.88743e-06	3.70845e-08	0.00953959299589	1.29966272189	1.63294444444	1.92498	
1.07333333333	3.0	177.476832988	100.0	0.0967026	6.95105	3.01868	1e+06	0.489975	0.0210311	4.25755e-06	8.41861e-07	0.197733673122	1.12404216867	1.12419305556	2.26762666667	
1.07333333333	3.0	500.0	1.0	0.0986919	6.3981	2.99277	1e+06	7.72959	0.035477	3.40766e-06	2.99735e-05	8.7959186069	2.62436723164	4.93197222222	1.52843636364	
1.07333333333	3.0	500.0	3.16227766017	0.0987483	7	2.98625	1e+06	4.96351	3.87412e-09	3.57301e-06	2.11878e-05	5.9299582145	2.00324277457	3.26780555556	2.04635	
1.07333333333	3.0	500.0	316.227766017	0.952303	6.30001	3.05337	1e+06	1.6713	0.00235909	4.10857e-06	7.37447e-08	0.017948994419	1.04448809524	0.955236111111	1.23474666667	
1.07333333333	3.0	500.0	1000.0	0.268546	6.3	3.0298	1e+06	0.723198	4.40207e-10	4.21498e-06	1.64582e-07	0.0390469231171	1.17951204819	1.29244027778	1.59546	
1.555	1.5	1.0	1.0	0.01	6.3	2.00728	1e+06	106.386	5.95109e-17	2.39783e-07	8.53353e-29	3.55885529833e-22	1.90875675676	2.74649	1.30989090909	
1.555	1.5	1.0	10.0	0.01	6.3	1.49213	1e+06	2.23127	1.00721e-13	4.90909e-07	5.11421e-29	1.04178371144e-22	1.008	1.058245	1.23663529412	
1.555	1.5	1.0	31.6227766017	0.0346007	6.57245	1.43931	1e+06	0.288044	0.0678695	6.38835e-07	1.61394e-08	0.0252638005119	0.910571428571	0.824515384615	2.01413571429	
1.555	1.5	1.0	100.0	2	6.68434	1.50197	1e+06	0.0375835	0.0945622	7.74623e-07	1.09111e-19	1.40856907166e-13	0.960323529412	0.924150909091	1.40933571429	
1.555	1.5	1.0	316.227766017	0.0139739	6.3	1.4879	1e+06	0.386747	0.00872021	6.17023e-07	2.72199e-09	0.00441148871274	1.05880508475	1.16613061224	1.63800833333	
1.555	1.5	1.0	1000.0	2	6.3	1.5263	1e+06	0.320978	5.34992e-12	6.5938e-07	7.74592e-09	0.0117472777458	1.06317886179	1.14799	1.43828333333	
1.555	1.5	2.81726911385	1.0	0.0102841	6.30921	1.66778	1e+06	23.8441	0.169227	2.46657e-07	2.03277e-20	8.24128242864e-14	2.05770512821	2.99171428571	2.42480434783	
1.555	1.5	2.81726911385	10.0	0.021359	6.3	1.44426	1e+06	1.1631	0.135644	5.43571e-07	7.54477e-09	0.0138800083154	1.00080733945	0.847616666667	1.27906428571	
1.555	1.5	2.81726911385	31.6227766017	0.01	6.3	1.47801	1e+06	0.576815	5.83701e-06	6.39751e-07	2.15017e-11	3.36094824393e-05	1.082896	1.26768653846	0.824157142857	
1.555	1.5	2.81726911385	100.0	0.0230578	6.36226	1.51561	1e+06	0.444257	0.0592458	7.49966e-07	1.17392e-08	0.0156529762683	0.924852941176	1.27009137931	0.840571428571	
1.555	1.5	2.81726911385	316.227766017	0.01	6.3	1.51951	1e+06	0.385816	1.75001e-05	6.89444e-07	7.60209e-10	0.00110264067858	0.8662265625	1.03805454545	1.42928461538	
1.555	1.5	2.81726911385	1000.0	0.0196788	7	1.49469	1e+06	0.895139	0.225781	5.6449e-07	5.82832e-09	0.0103249304682	0.885681415929	0.956482608696	1.58725384615	
1.555	1.5	7.93700525984	1.0	0.0569262	6.99859	2.08893	1e+06	118.34	1.85953e-09	2.64587e-07	2.66763e-08	0.1008224138	1.3962278481	1.41002	1.5224	
1.555	1.5	7.93700525984	3.16227766017	2	6.9234	1.73644	1e+06	10.9781	8.77699e-17	3.3223e-07	1.9255e-08	0.0579568371309	1.4007029703	1.138	1.861435	
1.555	1.5	7.93700525984	10.0	0.0157217	6.3	1.43492	1e+06	1.00216	0.0274971	6.15374e-07	7.48611e-09	0.0121651385986	0.991117647059	1.03476086957	1.532425	
1.555	1.5	7.93700525984	31.6227766017	2	6.32793	1.7255	1e+06	4.00814	1.03766e-16	4.73764e-07	3.16255e-08	0.0667537001545	1.19585245902	1.6060673913	1.45699333333	
1.555	1.5	7.93700525984	100.0	2	7	1.55505	1e+06	0.771599	0.103385	5.61512e-07	9.20977e-09	0.0164017331776	0.780651694915	0.886396153846	1.66764545455	
1.555	1.5	7.93700525984	316.227766017	0.0112916	6.5718	1.52326	1e+06	0.732422	0.101007	6.27129e-07	2.74787e-10	0.000438166629194	0.926298387097	1.12301176471	1.2513	
1.555	1.5	7.93700525984	1000.0	0.01	6.3506	1.50095	1e+06	0.238625	0.161876	6.536e-07	7.47984e-16	1.14440636475e-09	0.931031746032	0.900094230769	2.14453333333	
1.555	1.5	22.360679775	1.0	0.0633675	6.52411	2.03448	1e+06	86.6785	9.54891e-17	2.6327e-07	4.21905e-08	0.160255631101	1.35782926829	0.869555555556	2.12548636364	
1.555	1.5	22.360679775	3.16227766017	0.0421178	6.3	1.80695	1e+06	16.1104	0.00399241	3.53088e-07	1.67497e-08	0.0474377492297	1.19410416667	0.963174193548	1.98991052632	
1.555	1.5	22.360679775	10.0	2	6.9381	1.64085	1e+06	3.09033	4.44955e-16	4.8662e-07	2.15931e-08	0.0443736385681	1.01439655172	0.979077272727	2.437825	
1.555	1.5	22.360679775	31.6227766017	0.0367109	6.3	1.51151	1e+06	0.916341	0.283518	5.44738e-07	7.86362e-09	0.0144356002335	0.890438392857	0.999118181818	1.22881538462	
1.555	1.5	22.360679775	100.0	2	6.3	1.50146	1e+06	1.08263	0.127768	5.12913e-07	2.19001e-17	4.26974945069e-11	1.20934285714	1.42683333333	1.531325	
1.555	1.5	22.360679775	316.227766017	0.0154962	6.91039	1.51543	1e+06	0.365301	0.11826	7.06099e-07	1.24553e-09	0.00176395944478	0.92615037594	0.941435087719	1.28924615385	
1.555	1.5	22.360679775	1000.0	0.01	6.3	1.55971	1e+06	1.41912	0.144814	5.33461e-07	8.463e-27	1.58643274766e-20	0.946405405405	1.10406595745	1.43214166667	
1.555	1.5	62.9960524947	1.0	0.085185	6.3	1.94527	1e+06	50.0638	5.90992e-07	2.77994e-07	4.1719e-08	0.150071584279	1.36266666667	1.3849	1.55760952381	
1.555	1.5	62.9960524947	3.16227766017	0.0895428	6.3	1.27456	1e+06	1.10236	4.60715e-13	4.29543e-07	6.63215e-08	0.154400141546	0.906462105263	0.843354545455	1.60277777778	
1.555	1.5	62.9960524947	10.0	0.0954614	6.32069	1.40936	1e+06	0.912238	0.180262	5.17891e-07	3.41528e-08	0.0659459229838	0.731942857143	0.958773333333	1.34098571429	
1.555	1.5	62.9960524947	31.6227766017	0.832374	6.87945	1.4865	1e+06	0.344785	0.109061	6.96561e-07	2.25629e-08	0.0323918508214	1.03514615385	1.47972592593	1.63085384615	
1.555	1.5	62.9960524947	100.0	0.0108235	6.99937	1.48023	1e+06	0.131461	3.36277e-07	7.36957e-07	1.72645e-10	0.00023426739959	1.18971317829	0.988154545455	2.33137142857	
1.555	1.5	62.9960524947	316.227766017	0.01	7	1.49803	1e+06	0.560634	0.144345	6.32973e-07	3.60603e-10	0.000569697285666	0.864614754098	1.039916	1.81	
1.555	1.5	62.9960524947	1000.0	0.01	6.3	1.50913	1e+06	0.919654	0.00410056	5.98736e-07	5.08135e-15	8.48679551589e-09	0.95887704918	1.03046078431	0.8419	
1.555	1.5	177.476832988	1.0	0.111896	6.31878	1.96551	1e+06	32.4393	1.02663e-07	3.31103e-07	1.49368e-07	0.451122460382	1.27179381443	1.47384857143	1.10107	
1.555	1.5	177.476832988	3.16227766017	0.107497	6.3	1.87035	1e+06	14.2899	1.66476e-10	4.11377e-07	7.73054e-08	0.187918624522	1.25873333333	1.25382	1.26795555556	
1.555	1.5	177.476832988	10.0	2	7	1.78478	1e+06	5.7282	0.0161391	4.59671e-07	1.98411e-08	0.0431636975141	1.0316460177	1.12694772727	1.79911428571	
1.555	1.5	177.476832988	31.6227766017	0.0758271	6.3	1.52063	1e+06	1.20962	0.0447958	5.9288e-07	1.32451e-08	0.0223402712185	0.809520661157	0.895555102041	0.702793333333	
1.555	1.5	177.476832988	316.227766017	0.737189	7	1.5319	1e+06	0.952597	3.24645e-14	5.7748e-07	4.25715e-08	0.0737194361709	0.916208333333	1.02951372549	1.88097142857	
1.555	1.5	177.476832988	1000.0	0.01	6.3377	1.52656	1e+06	0.635767	0.156595	6.0988e-07	5.16642e-22	8.47120745065e-16	0.807455833333	0.942563265306	0.983218181818	
1.555	1.5	500.0	1.0	0.128503	6.3	1.78171	1e+06	6.61831	0.29534	6.1472e-07	1.37605e-06	2.23849882874	1.35816911765	1.78105185185	1.5479	
1.555	1.5	500.0	3.16227766017	0.126976	6.3	1.57435	1e+06	2.46429	0.148852	6.19608e-07	9.83472e-07	1.58724871209	1.24039694656	1.62648679245	1.13045555556	
1.555	1.5	500.0	10.0	0.13081	6.30003	1.53032	1e+06	1.22145	0.22538	6.25843e-07	5.16815e-07	0.825790174213	1.06519402985	1.25661090909	1.26253125	
1.555	1.5	500.0	31.6227766017	0.121263	6.3	1.59555	1e+06	0.977046	6.92515e-06	6.29808e-07	1.51911e-07	0.241202080634	1.07730645161	1.23285555556	1.46375	
1.555	1.5	500.0	100.0	0.0824267	6.87936	1.61551	1e+06	1.71774	0.0310459	6.13428e-07	1.21621e-08	0.0198264507	0.898338842975	1.14749803922	0.681593333333	
1.555	1.5	500.0	316.227766017	2	6.33511	1.72127	1e+06	2.50611	0.0700921	5.25825e-07	2.72269e-08	0.0517793942852	1.18827868852	1.93225	1.1664	
1.555	1.5	500.0	1000.0	0.0165186	6.83957	1.51573	1e+06	0.915577	0.0944254	5.70863e-07	1.07015e-09	0.00187461790307	0.856365486726	0.902960416667	1.59355	
1.555	1.75	1.0	1.0	0.035151	6.51511	2.21898	1e+06	163.482	3.84063e-17	3.93969e-07	1.56364e-08	0.0396894171876	1.15117647059	1.028045	1.10369259259	
1.555	1.75	1.0	3.16227766017	0.0195957	6.3	2.26376	1e+06	74.2173	8.27773e-10	5.2951e-07	9.21504e-10	0.00174029574512	1.21640151515	1.73346976744	1.0025962963	
1.555	1.75	1.0	10.0	0.0947941	6.3	1.63049	1e+06	1.96256	1.2989e-07	8.52052e-07	4.67336e-08	0.0548482956439	0.832463087248	0.869735087719	1.17134090909	
1.555	1.75	1.0	31.6227766017	1.39808	6.89774	1.7969	1e+06	1.81031	0.105035	1.02955e-06	3.01505e-08	0.029285124569	1.00136075949	1.05386875	1.27557647059	
1.555	1.75	1.0	100.0	0.0735982	6.3	1.74935	1e+06	0.991278	1.20556e-07	1.13545e-06	1.33293e-08	0.0117392223348	0.802748387097	0.766784126984	1.18314117647	
1.555	1.75	1.0	316.227766017	0.0723471	6.3	1.71909	1e+06	0.785549	1.53184e-06	1.04059e-06	1.19686e-08	0.0115017442028	1.03062913907	1.18295737705	2.06840588235	
1.555	1.75	1.0	1000.0	1.73017	6.33666	1.78894	1e+06	0.342417	0.0785611	1.2876e-06	1.48439e-08	0.0115283473128	1.0958757764	1.1432921875	1.3898375	
1.555	1.75	2.81726911385	1.0	0.0609918	6.3	2.18895	1e+06	136.753	3.78131e-17	3.89904e-07	9.99594e-08	0.256369260126	1.46453211009	1.27028846154	1.60176428571	
1.555	1.75	2.81726911385	3.16227766017	0.0536462	6.3	1.86481	1e+06	14.5462	0.253956	5.33626e-07	7.3771e-08	0.138244763186	1.28468888889	1.38098222222	1.05585769231	
1.555	1.75	2.81726911385	10.0	0.0610608	6.3	1.64628	1e+06	1.75782	1.38655e-07	8.8326e-07	7.46859e-08	0.084557095306	1.18706666667	1.53657118644	1.83733333333	
1.555	1.75	2.81726911385	31.6227766017	0.0845618	7	1.69742	1e+06	1.23121	1.77083e-17	9.81635e-07	4.77955e-08	0.048689686085	0.839379084967	0.748604918033	0.943455	
1.555	1.75	2.81726911385	100.0	0.0100986	6.76557	1.74898	1e+06	0.50956	0.0866153	1.12818e-06	9.22064e-11	8.17302203549e-05	0.967477419355	1.24972222222	1.30955625	
1.555	1.75	2.81726911385	316.227766017	2	6.3	1.76129	1e+06	0.48978	0.106426	1.19224e-06	6.39803e-09	0.00536639435013	1.02153503185	1.12654603175	0.863782352941	
1.555	1.75	2.81726911385	1000.0	2	6.75901	1.81012	1e+06	0.997199	0.109399	1.08604e-06	1.17547e-08	0.0108234503333	1.29506578947	1.64217741935	2.21214666667	
1.555	1.75	7.93700525984	1.0	0.0768849	6.3	2.14095	1e+06	106.037	7.34565e-17	4.0662e-07	1.69463e-07	0.416760120014	1.488675	1.05199333333	1.22283225806	
1.555	1.75	7.93700525984	3.16227766017	0.0528972	7	2.35585	1e+06	78.1758	1.41152e-12	5.61625e-07	9.29248e-08	0.165457022034	1.56406666667	1.459175	0.925058333333	
1.555	1.75	7.93700525984	10.0	0.0880241	6.3	1.55305	1e+06	1.14698	0.050825	8.56887e-07	1.1895e-07	0.138816436706	0.987234899329	0.894603448276	1.79662727273	
1.555	1.75	7.93700525984	31.6227766017	0.0862886	6.85773	1.75613	1e+06	1.83137	0.036675	1.00738e-06	3.46355e-08	0.0343817625921	0.978253246753	0.873593442623	0.819075	
1.555	1.75	7.93700525984	100.0	0.0634232	6.99999	1.72856	1e+06	0.125973	0.0712123	1.23811e-06	2.84356e-08	0.022966941548	1.13242580645	1.203778125	1.98735625	
1.555	1.75	7.93700525984	316.227766017	2	7	1.77915	1e+06	0.782294	0.0888331	1.08803e-06	8.61906e-09	0.00792171171751	0.976302631579	1.16857258065	1.08868666667	
1.555	1.75	7.93700525984	1000.0	0.199562	6.73747	1.70356	1e+06	0.421128	2.97569e-07	1.15074e-06	9.15908e-08	0.0795929575751	1.08766875	1.13036825397	1.55709444444	
1.555	1.75	22.360679775	1.0	0.0840191	6.3	2.24881	1e+06	101.673	2.56784e-08	4.11704e-07	1.69844e-07	0.412539105765	1.742	2.00332424242	1.8322375	
1.555	1.75	22.360679775	3.16227766017	0.0743404	6.3	2.22459	1e+06	46.1829	3.08706e-09	5.21796e-07	9.42838e-08	0.180690921356	1.2768203125	1.49301521739	1.06596956522	
1.555	1.75	22.360679775	10.0	0.102435	6.3	1.62652	1e+06	1.70947	4.02658e-07	9.42517e-07	1.54277e-07	0.163686172239	1.06003184713	1.22574833333	1.33029583333	
1.555	1.75	22.360679775	31.6227766017	0.124523	6.6683	1.73483	1e+06	1.35625	0.0757986	9.69347e-07	5.08273e-08	0.0524345770916	1.0518410596	1.14164590164	1.37837647059	
1.555	1.75	22.360679775	100.0	0.106595	7	1.74902	1e+06	0.489879	0.0552781	1.22161e-06	4.27744e-08	0.035014775583	1.16659006211	1.4188015625	1.22809411765	
1.555	1.75	22.360679775	316.227766017	0.133966	6.4195	1.68458	1e+06	0.232787	0.118182	1.13844e-06	8.5082e-08	0.074735603106	1.22766666667	1.5929047619	1.97741875	
1.555	1.75	22.360679775	1000.0	0.01	7	1.75675	1e+06	0.375265	1.0023e-12	1.2222e-06	4.64411e-10	0.000379979545083	0.870853503185	1.0233875	1.25244666667	
1.555	1.75	62.9960524947	1.0	0.114899	7	2.20219	1e+06	60.6777	3.17632e-12	4.9384e-07	3.03164e-07	0.61389113883	1.4266	1.12661818182	1.79531111111	
1.555	1.75	62.9960524947	3.16227766017	0.109805	6.3	2.24579	1e+06	34.5944	7.557e-11	6.17606e-07	1.3407e-07	0.217080144947	1.12839552239	1.349136	1.32465833333	
1.555	1.75	62.9960524947	10.0	0.0868846	6.3	1.90408	1e+06	5.47655	0.0471366	9.15019e-07	8.24874e-08	0.0901482920027	1.3152875817	1.39309322034	1.79889565217	
1.555	1.75	62.9960524947	31.6227766017	0.141915	6.42141	1.67036	1e+06	0.677771	0.0228933	1.16088e-06	1.44395e-07	0.124384087933	0.97123125	0.926922580645	1.18617	
1.555	1.75	62.9960524947	100.0	0.0206294	6.3	1.76628	1e+06	0.881338	3.22095e-06	1.16589e-06	4.82772e-09	0.00414080230553	0.880301886792	0.979683870968	0.843784210526	
1.555	1.75	62.9960524947	316.227766017	0.209279	7	1.63479	1e+06	0.018173	0.117621	1.15007e-06	1.38383e-07	0.120325719304	0.89735483871	0.983844262295	1.95714666667	
1.555	1.75	62.9960524947	1000.0	0.307161	6.41622	1.7463	1e+06	0.32638	0.0437689	1.14658e-06	1.01486e-08	0.00885119224127	1.02473856209	1.4187859375	1.91571333333	
1.555	1.75	177.476832988	1.0	0.119246	6.30002	2.16084	1e+06	29.7717	8.00992e-11	6.21e-07	9.33667e-07	1.50348953301	1.36664963504	2.02396078431	1.19974583333	
1.555	1.75	177.476832988	3.16227766017	0.123236	6.3	2.21444	1e+06	27.0826	3.93151e-10	6.9732e-07	7.02959e-07	1.0080866747	1.24756164384	1.43003333333	1.09282608696	
1.555	1.75	177.476832988	10.0	0.127545	6.42711	1.66887	1e+06	1.56862	0.0470763	9.56535e-07	5.90103e-07	0.616917310919	1.12943870968	1.17102372881	1.33873181818	
1.555	1.75	177.476832988	31.6227766017	0.129149	6.99999	1.70572	1e+06	0.757578	4.02754e-07	1.10042e-06	3.04833e-07	0.277015139674	0.998225806452	1.15137580645	1.64720588235	
1.555	1.75	177.476832988	100.0	0.147045	6.37685	1.74926	1e+06	0.349945	0.104696	1.33651e-06	1.20836e-07	0.0904115943764	1.04666666667	1.13731428571	1.31299411765	
1.555	1.75	177.476832988	316.227766017	0.165745	6.3	1.73984	1e+06	0.611631	1.70029e-10	1.13195e-06	5.33666e-08	0.0471457219842	0.915623376623	1.0122703125	1.119025	
1.555	1.75	177.476832988	1000.0	1.99977	6.30001	1.79621	1e+06	1.27018	0.0741871	1.09255e-06	7.21734e-10	0.000660595853737	1.14230128205	1.1697515625	1.71957777778	
1.555	1.75	500.0	1.0	0.132742	6.3	1.8867	1e+06	2.66055	0.63554	1.17522e-06	1.86502e-06	1.58695393203	1.39397546012	1.09556031746	1.5204952381	
1.555	1.75	500.0	3.16227766017	0.134413	6.3	1.84762	1e+06	2.78256	0.178648	1.16937e-06	1.51181e-06	1.29284144454	1.37558282209	1.64432258065	1.6549625	
1.555	1.75	500.0	10.0	0.134579	6.3	1.80232	1e+06	1.79951	0.287167	1.12996e-06	9.08108e-07	0.803663846508	1.0367672956	0.883864516129	1.035325	
1.555	1.75	500.0	31.6227766017	0.138075	6.30003	1.67216	1e+06	0.197138	0.0985608	1.23665e-06	5.03765e-07	0.40736263292	0.93	1.14899846154	1.33915294118	
1.555	1.75	500.0	100.0	0.110553	6.3	1.84151	1e+06	1.71239	0.249181	1.10874e-06	1.13946e-07	0.102770712701	1.01310828025	1.15723809524	0.973810526316	
1.555	1.75	500.0	316.227766017	0.0523586	6.3	1.79951	1e+06	0.704946	0.155043	1.22815e-06	2.27902e-08	0.0185565281114	0.818122580645	0.802042857143	0.87591875	
1.555	1.75	500.0	1000.0	1.4828	6.96078	1.77028	1e+06	0.711373	1.02065e-06	1.10787e-06	2.74602e-08	0.0247864821685	0.947367088608	1.02353492063	1.23168235294	
1.555	2.0	1.0	1.0	0.0594746	7	2.39708	1e+06	187.898	3.59523e-14	5.91489e-07	2.79525e-07	0.472578526397	1.77696376812	1.22537948718	1.68161034483	
1.555	2.0	1.0	3.16227766017	0.059265	6.3	2.56887	1e+06	119.88	1.03637e-09	8.41274e-07	1.73885e-07	0.206692468803	1.24019375	1.2278	1.06397586207	
1.555	2.0	1.0	10.0	0.08405	6.3	1.7931	1e+06	1.82476	0.0393606	1.32129e-06	2.58721e-07	0.195809398391	1.30534911243	1.67552380952	1.661328	
1.555	2.0	1.0	31.6227766017	0.070911	6.3	1.94512	1e+06	1.04578	0.0339266	1.81417e-06	1.51396e-07	0.0834519366983	1.07956497175	1.25241449275	1.9775952381	
1.555	2.0	1.0	100.0	0.130356	6.64734	1.99895	1e+06	0.89452	0.0110413	1.86344e-06	4.62255e-08	0.0248065405916	0.92161627907	1.03378507463	1.04879444444	
1.555	2.0	1.0	316.227766017	0.0276643	6.34937	2.04319	1e+06	1.25045	0.0853534	1.90184e-06	1.71607e-08	0.00902320910276	1.02582285714	0.953482352941	1.54601052632	
1.555	2.0	1.0	1000.0	0.110192	6.30001	1.96555	1e+06	0.113791	1.47588e-05	2.04668e-06	1.2091e-07	0.0590761623703	1.00037078652	1.45369411765	0.579244444444	
1.555	2.0	2.81726911385	1.0	0.0726359	6.3	2.41676	1e+06	189.242	4.28828e-17	6.23566e-07	4.63026e-07	0.742545295927	1.75366428571	1.61723333333	1.07353	
1.555	2.0	2.81726911385	3.16227766017	0.0649738	6.3	2.44197	1e+06	66.149	9.26014e-11	8.31418e-07	2.7185e-07	0.326971511322	1.46795092025	1.43874821429	0.923351724138	
1.555	2.0	2.81726911385	10.0	0.0772439	6.41984	1.79317	1e+06	1.93276	0.0458508	1.28895e-06	3.42203e-07	0.265489739711	1.22620481928	1.43707301587	1.48757083333	
1.555	2.0	2.81726911385	31.6227766017	0.104595	6.8834	1.94139	1e+06	1.1909	0.00910046	1.62663e-06	1.50676e-07	0.0926307765134	0.944911242604	0.994904545455	1.47796315789	
1.555	2.0	2.81726911385	100.0	0.0841487	6.38632	1.93118	1e+06	0.103479	0.026253	1.92211e-06	9.30667e-08	0.0484190290878	0.924608187135	0.869629850746	2.46498823529	
1.555	2.0	2.81726911385	316.227766017	2	6.44652	1.9995	1e+06	0.494031	0.0389681	1.95908e-06	3.88388e-12	1.98250199073e-06	0.988251428571	1.14095507246	0.8814	
1.555	2.0	2.81726911385	1000.0	0.0100001	6.3	2.00122	1e+06	0.416749	0.0933185	2.04576e-06	2.35655e-27	1.15191909119e-21	1.0275505618	1.19768550725	1.98495555556	
1.555	2.0	7.93700525984	1.0	0.082346	7	2.47382	1e+06	179.016	1.36194e-14	6.50827e-07	5.46217e-07	0.839266041513	1.41858156028	1.76701555556	1.30873333333	
1.555	2.0	7.93700525984	3.16227766017	0.0751974	6.3	2.37577	1e+06	55.6589	1.03756e-10	7.83818e-07	3.87425e-07	0.494279284222	1.46713375796	1.10694074074	1.42368387097	
1.555	2.0	7.93700525984	10.0	0.0982453	6.3	1.75631	1e+06	1.37784	6.16994e-10	1.35331e-06	4.7105e-07	0.348072503713	1.20392261905	0.80466031746	1.95939166667	
1.555	2.0	7.93700525984	31.6227766017	0.0904862	6.30931	1.96878	1e+06	1.44664	0.00039707	1.78164e-06	2.06299e-07	0.115791630183	1.1734375	1.19818088235	1.03418095238	
1.555	2.0	7.93700525984	100.0	0.103949	7	1.98153	1e+06	0.790035	0.0248298	1.9003e-06	1.19682e-07	0.0629805820134	0.83513559322	1.09237971014	0.763205555556	
1.555	2.0	7.93700525984	316.227766017	0.253114	6.72091	1.98491	1e+06	0.462875	3.97984e-16	1.92585e-06	9.93231e-08	0.0515736428071	1.07573563218	0.893971428571	1.41140555556	
1.555	2.0	7.93700525984	1000.0	0.0892138	6.88331	2.01012	1e+06	0.535399	0.123641	1.9289e-06	2.94627e-08	0.0152743532583	1.22503508772	1.47504328358	1.61652941176	
1.555	2.0	22.360679775	1.0	0.090349	6.3	2.24706	1e+06	54.1669	7.26179e-08	6.74099e-07	5.6979e-07	0.845261601041	1.54623076923	1.32442745098	1.38520645161	
1.555	2.0	22.360679775	3.16227766017	0.092937	6.3	2.3926	1e+06	49.2498	7.00007e-17	8.58084e-07	3.73182e-07	0.434901478177	1.43050632911	1.30264736842	1.20260714286	
1.555	2.0	22.360679775	10.0	0.0915851	6.77606	1.90107	1e+06	3.60079	1.17221e-09	1.26538e-06	3.38942e-07	0.267857876685	1.11337647059	1.02913492063	1.36366153846	
1.555	2.0	22.360679775	31.6227766017	0.114734	6.99936	1.90446	1e+06	1.11595	0.05276	1.62503e-06	2.66619e-07	0.164070201781	0.858286549708	0.723737313433	1.45765714286	
1.555	2.0	22.360679775	100.0	0.105958	6.99966	2.01511	1e+06	0.938354	6.32621e-06	1.8207e-06	4.02935e-08	0.0221307738782	1.0955	1.18319552239	1.42378888889	
1.555	2.0	22.360679775	316.227766017	1.30009	6.63997	2.05053	1e+06	1.5075	0.0655853	1.78805e-06	1.47018e-09	0.000822225329269	0.959901734104	1.1875761194	1.23638888889	
1.555	2.0	22.360679775	1000.0	0.036987	6.3	2.01861	1e+06	0.235135	0.0915143	2.18906e-06	2.20262e-08	0.0100619443962	0.998888268156	0.9551	1.29406470588	
1.555	2.0	62.9960524947	1.0	0.115392	6.3	2.23782	1e+06	27.5007	6.83791e-16	8.35575e-07	1.16929e-06	1.39938365796	1.47791139241	1.60611551724	1.45166071429	
1.555	2.0	62.9960524947	3.16227766017	0.116489	6.3	2.45948	1e+06	38.6359	1.11829e-08	1.01094e-06	8.12692e-07	0.80389736285	1.20776829268	1.21988196721	1.61906666667	
1.555	2.0	62.9960524947	10.0	0.117411	6.3	1.94207	1e+06	2.80339	4.39316e-10	1.39632e-06	7.46869e-07	0.534883837516	1.14840588235	1.32218153846	1.357672	
1.555	2.0	62.9960524947	31.6227766017	0.132641	6.3	1.92387	1e+06	1.0499	2.7073e-08	1.67157e-06	4.48738e-07	0.268453011241	0.980830409357	0.974410447761	1.78384210526	
1.555	2.0	62.9960524947	316.227766017	0.12541	6.3	1.99057	1e+06	0	0.0159758	2.16572e-06	1.33042e-07	0.0614308405519	0.94643258427	0.962982857143	1.96910625	
1.555	2.0	62.9960524947	1000.0	0.0100208	6.36197	2.0063	1e+06	0.52089	4.45838e-05	1.95708e-06	5.03174e-22	2.57104461749e-16	0.945620689655	1.01829852941	1.45511666667	
1.555	2.0	177.476832988	1.0	0.121247	6.3	1.57	1e+06	1.30421	0.063419	1.11959e-06	3.14791e-06	2.81166319814	1.86510778443	3.13175409836	1.87315	
1.555	2.0	177.476832988	3.16227766017	0.124435	6.3	1.70299	1e+06	1.51906	0.0359462	1.252e-06	2.77495e-06	2.21641373802	1.80644311377	2.90740322581	2.40680714286	
1.555	2.0	177.476832988	10.0	0.125511	6.9998	1.80415	1e+06	1.13493	0.0296791	1.50461e-06	1.98462e-06	1.31902619283	1.51091715976	2.3386984127	0.968695833333	
1.555	2.0	177.476832988	31.6227766017	0.125976	6.51663	1.97454	1e+06	1.21963	0.14263	1.83893e-06	9.80918e-07	0.533417802744	1.23162921348	1.39555857143	1.30611	
1.555	2.0	177.476832988	100.0	0.12538	6.7709	1.98531	1e+06	0.345412	4.64881e-09	1.91339e-06	3.19982e-07	0.1672330262	0.864965317919	0.681277464789	2.20300625	
1.555	2.0	177.476832988	316.227766017	0.156214	6.35157	1.96689	1e+06	0.486499	0.000102225	1.85865e-06	2.03353e-07	0.109408979636	0.891406976744	1.00828823529	1.16788235294	
1.555	2.0	177.476832988	1000.0	2	6.72555	2.04588	1e+06	0.292564	0.228576	2.15687e-06	1.92626e-15	8.93081177818e-10	1.00127322404	1.21268333333	1.09106470588	
1.555	2.0	500.0	1.0	0.134386	6.3	2.05989	1e+06	2.41694	0.467039	1.77983e-06	3.16108e-06	1.7760572639	1.68764835165	1.43762537313	1.66528	
1.555	2.0	500.0	3.16227766017	0.131595	6.32458	1.99617	1e+06	1.4479	0.125669	1.89858e-06	2.77906e-06	1.46375712375	1.38726666667	1.02944927536	1.66586956522	
1.555	2.0	500.0	10.0	0.131231	6.3	2.02365	1e+06	1.58614	0.233316	1.89828e-06	1.98487e-06	1.04561497777	1.33792178771	1.11454411765	1.610555	
1.555	2.0	500.0	31.6227766017	0.128234	6.3	2.00065	1e+06	1.64839	0.260516	1.68605e-06	9.4738e-07	0.56189318229	1.06703428571	1.20268208955	1.699055	
1.555	2.0	500.0	100.0	0.133656	6.7885	2.01272	1e+06	0.598012	0.240619	2.01026e-06	4.28381e-07	0.213097310796	1.12076436782	1.33586764706	1.64872222222	
1.555	2.0	500.0	316.227766017	2	6.59745	2.10604	1e+06	1.75064	0.155487	1.69357e-06	1.19079e-08	0.00703124169653	1.1718372093	1.28222205882	1.67871111111	
1.555	2.0	500.0	1000.0	0.171937	6.51598	2.02601	1e+06	0.414097	2.02579e-07	2.14769e-06	2.81635e-09	0.00131133915975	0.968111111111	0.945765277778	1.94603157895	
1.555	2.25	1.0	1.0	0.0654131	6.3	2.6886	1e+06	243.403	1.55446e-16	9.3775e-07	9.07263e-07	0.967489202879	1.69320359281	1.9428	0.93451	
1.555	2.25	1.0	10.0	0.0758568	6.30561	2.00862	1e+06	1.78076	0.0292053	2.0083e-06	7.50324e-07	0.373611512224	1.20020855615	1.31623802817	1.43887083333	
1.555	2.25	1.0	31.6227766017	0.0681993	6.63596	2.22242	1e+06	2.06372	0.00925342	2.36201e-06	2.96253e-07	0.125424109127	1.1426344086	1.26739722222	1.48781578947	
1.555	2.25	1.0	100.0	0.0532577	7	2.25995	1e+06	0.821413	1.71792e-16	2.75219e-06	8.92147e-08	0.0324158942515	1.01876243094	0.973719444444	0.647747058824	
1.555	2.25	1.0	316.227766017	0.0659697	6.3	2.2315	1e+06	0.581632	8.87774e-12	2.71095e-06	7.86181e-08	0.0290002028809	1.07946195652	1.2721	1.24337058824	
1.555	2.25	1.0	1000.0	0.01	6.93853	2.25467	1e+06	7.26598e-14	0.00499164	3.13487e-06	8.45706e-27	2.69773866221e-21	0.921540540541	0.964988888889	1.40093529412	
1.555	2.25	2.81726911385	1.0	0.0744425	6.3	2.6886	1e+06	203.865	7.87089e-17	1.00073e-06	1.25699e-06	1.25607306666	1.51796932515	1.70538727273	1.00374642857	
1.555	2.25	2.81726911385	3.16227766017	0.0701707	6.3	2.60451	1e+06	58.0452	3.4895e-17	1.25243e-06	8.20951e-07	0.655486534178	1.67001714286	1.64662903226	1.41678333333	
1.555	2.25	2.81726911385	10.0	0.0813446	6.99986	2.02996	1e+06	2.64836	7.8702e-09	1.84566e-06	8.30587e-07	0.450021672464	1.12008333333	1.24508059701	1.48385833333	
1.555	2.25	2.81726911385	31.6227766017	0.0822874	6.30001	2.22857	1e+06	2.50962	2.00779e-11	2.29722e-06	3.12781e-07	0.136156310671	1.03694535519	1.23724647887	1.797755	
1.555	2.25	2.81726911385	100.0	0.0822261	7	2.24706	1e+06	1.23835	4.41511e-08	2.68114e-06	1.4681e-07	0.0547565587772	0.795945652174	0.889649295775	1.18622352941	
1.555	2.25	2.81726911385	316.227766017	0.187606	6.39977	2.24156	1e+06	0.617855	0.0400528	2.88118e-06	9.60301e-08	0.0333301286279	0.883037837838	0.954704166667	0.889975	
1.555	2.25	2.81726911385	1000.0	0.143936	6.3	2.27129	1e+06	0.549012	0.0758201	3.00349e-06	3.62861e-08	0.0120813120736	1.01854301075	1.17496805556	1.1210875	
1.555	2.25	7.93700525984	1.0	0.080115	6.3	2.60945	1e+06	128.861	1.70234e-17	1.00026e-06	1.33918e-06	1.33883190371	1.91728742515	2.62872727273	1.09053125	
1.555	2.25	7.93700525984	3.16227766017	0.0780141	6.3	2.67172	1e+06	64.1209	1.44598e-16	1.29986e-06	8.89612e-07	0.684390626683	1.44800568182	1.22778387097	1.47044137931	
1.555	2.25	7.93700525984	10.0	0.0777666	6.3	2.19205	1e+06	4.80376	0.149142	1.86643e-06	7.42815e-07	0.397987066217	1.18249450549	1.36809402985	1.8489	
1.555	2.25	7.93700525984	31.6227766017	0.0920923	6.46384	2.20656	1e+06	1.67697	0.0214167	2.41921e-06	3.88835e-07	0.160728088922	0.951884615385	1.03162957746	1.08365789474	
1.555	2.25	7.93700525984	100.0	0.0651279	6.3	2.25444	1e+06	1.61156	0.0139615	2.54609e-06	3.65983e-08	0.0143743151263	1.00997311828	1.16129166667	0.994955555556	
1.555	2.25	7.93700525984	316.227766017	0.121153	6.3	2.25369	1e+06	0.486091	6.02607e-06	2.90416e-06	8.43063e-08	0.0290294956201	0.974016304348	0.987981944444	1.31535333333	
1.555	2.25	7.93700525984	1000.0	2	6.3	2.25967	1e+06	0.700308	0.072017	2.85871e-06	1.33391e-20	4.66612563009e-15	0.989972527473	1.37828309859	0.9839625	
1.555	2.25	22.360679775	1.0	0.0979381	6.3	2.69202	1e+06	90.8431	3.30152e-14	1.14521e-06	1.38882e-06	1.21272081103	1.65648214286	1.57235689655	1.46437777778	
1.555	2.25	22.360679775	3.16227766017	0.0970564	6.3	2.62252	1e+06	44.2878	5.62249e-11	1.38343e-06	9.70069e-07	0.701205698879	1.55902873563	1.52412063492	1.33567692308	
1.555	2.25	22.360679775	10.0	0.101258	6.3	2.17598	1e+06	4.01537	1.70241e-10	1.90829e-06	9.38666e-07	0.491888549434	1.52426519337	1.44922647059	1.56554166667	
1.555	2.25	22.360679775	31.6227766017	0.0981039	6.86322	2.19755	1e+06	1.52145	0.0638781	2.49907e-06	4.29889e-07	0.172019591288	0.991331550802	1.09435833333	1.09929473684	
1.555	2.25	22.360679775	100.0	0.0737355	6.30479	2.26008	1e+06	0.658089	5.27903e-10	2.85885e-06	7.70598e-08	0.0269548244924	1.03625806452	1.07815416667	1.86911764706	
1.555	2.25	22.360679775	316.227766017	0.18362	6.3	2.2669	1e+06	0.819074	0.079734	2.76079e-06	9.28223e-08	0.0336216445293	1.13843715847	0.852513888889	1.55041764706	
1.555	2.25	22.360679775	1000.0	0.0441162	6.69753	2.25202	1e+06	0.372648	0.122497	2.90357e-06	4.55481e-08	0.0156869302273	0.975764705882	1.10316944444	1.36115625	
1.555	2.25	62.9960524947	1.0	0.113494	7	2.29046	1e+06	15.3901	1.33686e-12	1.33405e-06	3.07353e-06	2.30390914883	1.92288439306	2.8544375	1.77431428571	
1.555	2.25	62.9960524947	3.16227766017	0.116221	6.3	2.52971	1e+06	24.051	5.21221e-08	1.51787e-06	2.21424e-06	1.45878105503	1.46957865169	2.08627692308	1.06985555556	
1.555	2.25	62.9960524947	10.0	0.11874	6.3	2.22757	1e+06	4.51466	0.0256381	2.04595e-06	1.80749e-06	0.883447787092	1.32340883978	1.44878676471	1.33743913043	
1.555	2.25	62.9960524947	31.6227766017	0.116765	6.3	2.22942	1e+06	1.7713	0.0152355	2.49996e-06	9.14999e-07	0.366005456087	1.01810869565	1.40353521127	1.32565789474	
1.555	2.25	62.9960524947	100.0	0.124035	6.3	2.22143	1e+06	0.974089	1.32498e-07	2.70982e-06	4.39032e-07	0.162015189201	1.0079144385	1.0717943662	1.72722631579	
1.555	2.25	62.9960524947	316.227766017	0.0965362	6.81542	2.25017	1e+06	0.537874	0.103731	2.71218e-06	1.23042e-07	0.0453664579785	1.03886111111	0.924891666667	1.45514	
1.555	2.25	62.9960524947	1000.0	0.0120131	7	2.26733	1e+06	0.412415	0.00554843	2.92109e-06	2.99369e-09	0.00102485373611	0.87320855615	1.10299583333	1.0163125	
1.555	2.25	177.476832988	1.0	0.11339	6.3	1.85121	1e+06	1.76797	4.1281e-17	1.67886e-06	6.85032e-06	4.08034023087	2.18239428571	3.61563636364	2.2493	
1.555	2.25	177.476832988	3.16227766017	0.113497	6.3	2.12562	1e+06	4.87487	3.46837e-11	1.77053e-06	5.74326e-06	3.24380835117	1.79537912088	2.68318181818	2.033748	
1.555	2.25	177.476832988	10.0	0.116457	6.3	2.09514	1e+06	1.85071	1.59892e-14	2.15494e-06	4.16904e-06	1.93464319192	1.64917934783	2.5646056338	1.60632857143	
1.555	2.25	177.476832988	31.6227766017	0.115284	6.3	2.1629	1e+06	1.17631	3.66647e-06	2.42075e-06	2.00722e-06	0.829172777032	1.04630054645	1.30156805556	1.22036666667	
1.555	2.25	177.476832988	100.0	0.117399	6.50582	2.21105	1e+06	0.765096	0.130611	2.56901e-06	8.49129e-07	0.33052771301	1.08858563536	0.934332394366	1.47374	
1.555	2.25	177.476832988	316.227766017	0.102761	6.3	2.23744	1e+06	2.56037e-06	0.0562521	3.03484e-06	2.73107e-07	0.0899905761094	1.02760869565	0.997856944444	1.42091428571	
1.555	2.25	177.476832988	1000.0	0.185725	6.40559	2.24482	1e+06	0.427173	1.39449e-05	2.80337e-06	1.64159e-07	0.0585577358679	0.95355	1.22232222222	0.797485714286	
1.555	2.25	500.0	1.0	0.128466	6.3	2.07692	1e+06	1.07818	0.38779	2.16422e-06	7.04436e-06	3.25491863119	1.70988461538	1.63375362319	2.10081052632	
1.555	2.25	500.0	3.16227766017	0.129346	6.3	2.16294	1e+06	2.37337	0.121241	2.23632e-06	6.1957e-06	2.77048901767	1.50716129032	1.61097058824	0.981154545455	
1.555	2.25	500.0	10.0	0.129925	6.3	2.23021	1e+06	2.22558	0.439131	2.30155e-06	4.20608e-06	1.82749885946	1.02022282609	1.18164492754	0.907184210526	
1.555	2.25	500.0	31.6227766017	0.130765	6.30001	2.2048	1e+06	0.378115	0.143182	2.71535e-06	2.42045e-06	0.891395216086	0.94620441989	1.11900972222	1.25527333333	
1.555	2.25	500.0	100.0	0.135627	6.50756	2.20951	1e+06	0.606365	0.0370967	2.6409e-06	1.16013e-06	0.439293422697	0.993956521739	1.17682222222	1.67557333333	
1.555	2.25	500.0	316.227766017	0.144046	6.87915	2.27589	1e+06	0.739439	0.0908788	2.76285e-06	1.95349e-07	0.0707056119587	1.11193478261	1.2022375	1.284425	
1.555	2.25	500.0	1000.0	0.147085	6.81007	2.20726	1e+06	5.76283e-15	0.0563248	2.87648e-06	3.19451e-07	0.111056221493	0.934720430108	0.979704166667	2.42431875	
1.555	2.5	1.0	10.0	0.551332	6.31284	3.25984	1e+06	84.7871	7.58685e-10	2.09907e-06	8.41455e-07	0.400870385456	1.71606349206	1.49961111111	1.74506	
1.555	2.5	1.0	31.6227766017	0.0737031	6.33304	2.48742	1e+06	2.00011	0.0659342	3.12311e-06	5.59734e-07	0.179223274236	1.03340217391	1.34458611111	1.15343125	
1.555	2.5	1.0	100.0	0.0448379	6.3	2.48529	1e+06	0.965465	0.00380326	3.4065e-06	1.76186e-07	0.0517205342727	1.08518579235	1.41705555556	1.8826	
1.555	2.5	1.0	316.227766017	0.390701	6.3	2.50328	1e+06	0.389897	0.0353208	3.6034e-06	7.18297e-08	0.0199338680135	1.02593989071	1.2374375	1.06439166667	
1.555	2.5	1.0	1000.0	0.282867	6.30246	2.49941	1e+06	0.631112	0.0194515	3.54066e-06	1.48832e-07	0.0420351008004	0.934344262295	1.0394125	1.71694166667	
1.555	2.5	2.81726911385	1.0	0.0786664	6.3	1.45797	1e+06	9.53431e-16	0.0917759	1.58309e-06	3.56258e-06	2.25039637671	2.83203783784	4.47365079365	2.29007666667	
1.555	2.5	2.81726911385	10.0	0.530232	6.91127	3.33038	1e+06	97.7681	8.64625e-17	2.19238e-06	7.26531e-07	0.331389175234	1.7202459893	1.87777777778	1.45854210526	
1.555	2.5	2.81726911385	31.6227766017	0.0734538	6.36521	2.48562	1e+06	1.92028	0.0582075	3.1131e-06	5.98703e-07	0.192317304295	1.06972192513	1.30898055556	1.6396	
1.555	2.5	2.81726911385	100.0	0.0775394	6.52384	2.52264	1e+06	1.41685	0.0513363	3.29731e-06	1.98029e-07	0.0600577440398	0.966631868132	1.06090972222	1.78176923077	
1.555	2.5	2.81726911385	316.227766017	0.113111	6.74852	2.50429	1e+06	1.10655	0.00695546	3.43026e-06	1.43173e-07	0.0417382355856	1.0325483871	1.21422361111	1.41882857143	
1.555	2.5	2.81726911385	1000.0	1.05454	6.31001	2.52711	1e+06	0.856545	0.0370516	3.52915e-06	7.86607e-09	0.00222888514231	1.13007650273	1.15094861111	1.91044166667	
1.555	2.5	7.93700525984	1.0	0.0774241	6.3	2.80176	1e+06	93.0209	4.9789e-17	1.52089e-06	3.1674e-06	2.08259637449	2.06233333333	2.54698387097	1.36458275862	
1.555	2.5	7.93700525984	3.16227766017	0.0752661	7	2.76897	1e+06	34.6425	1.8927e-16	1.95876e-06	2.06656e-06	1.05503481795	1.608	2.11441791045	1.748424	
1.555	2.5	7.93700525984	10.0	0.670309	6.58092	3.2323	1e+06	67.8584	5.04748e-17	2.23936e-06	5.21071e-07	0.232687464276	1.4857712766	1.59275	1.73442631579	
1.555	2.5	7.93700525984	31.6227766017	0.0791648	6.32329	2.45472	1e+06	1.25008	0.02904	3.2926e-06	7.49586e-07	0.227657778048	0.977107526882	1.24093333333	1.07370714286	
1.555	2.5	7.93700525984	100.0	0.034407	6.3	2.52675	1e+06	1.44817	0.167864	3.35081e-06	5.3515e-08	0.0159707652776	1.30316666667	1.68422222222	1.26524166667	
1.555	2.5	7.93700525984	316.227766017	0.189245	7	2.53392	1e+06	1.55261	0.0423651	3.28241e-06	2.11744e-22	6.45086994007e-17	1.05896153846	0.902284722222	2.39213076923	
1.555	2.5	7.93700525984	1000.0	0.01	6.30001	2.50858	1e+06	0.0799365	7.83496e-09	3.74502e-06	1.25741e-09	0.000335755216261	0.994153846154	0.965669444444	2.05861111111	
1.555	2.5	22.360679775	1.0	0.093119	6.3	2.75812	1e+06	54.6839	1.44291e-12	1.708e-06	3.05917e-06	1.79108313817	1.78071195652	2.0855	1.49797586207	
1.555	2.5	22.360679775	3.16227766017	0.0910383	6.3	2.78399	1e+06	31.988	8.79769e-08	2.03032e-06	2.04968e-06	1.00953544269	1.50879144385	1.72930882353	1.187184	
1.555	2.5	22.360679775	31.6227766017	0.0983398	6.42103	2.45883	1e+06	1.32937	0.0800528	3.2059e-06	8.86222e-07	0.276434698525	1.10982065217	0.989556944444	1.46366666667	
1.555	2.5	22.360679775	100.0	0.104976	6.60666	2.46506	1e+06	0.809826	0.011225	3.45728e-06	3.47099e-07	0.100396554517	0.96586631016	0.827341666667	1.32280666667	
1.555	2.5	22.360679775	316.227766017	0.0357534	6.69815	2.50518	1e+06	0.581462	0.055476	3.59321e-06	4.06015e-08	0.0112995065693	0.96250273224	1.04284861111	1.43613333333	
1.555	2.5	22.360679775	1000.0	0.01	6.39954	2.50987	1e+06	8.12649e-12	0.0677568	3.76463e-06	1.40241e-10	3.7252266491e-05	1.05105524862	1.12416944444	1.27984545455	
1.555	2.5	62.9960524947	1.0	0.109522	6.3	2.73018	1e+06	29.2746	2.39944e-12	1.91782e-06	5.47513e-06	2.85487167722	2.57309444444	4.46889393939	1.41125	
1.555	2.5	62.9960524947	3.16227766017	0.113721	6.3	2.18904	1e+06	2.62242	0.0119316	2.32685e-06	5.52232e-06	2.37330296323	1.9304	2.50555072464	1.96907826087	
1.555	2.5	62.9960524947	10.0	0.112257	7	2.37469	1e+06	2.48938	8.26745e-12	2.80773e-06	3.3318e-06	1.18665256275	1.30407650273	1.64519444444	0.846583333333	
1.555	2.5	62.9960524947	31.6227766017	0.111427	6.3	2.42824	1e+06	1.31253	2.38021e-06	3.21537e-06	1.56587e-06	0.486995275816	1.11181521739	1.44269444444	1.48441333333	
1.555	2.5	62.9960524947	100.0	0.115029	6.6733	2.57312	1e+06	2.35668	0.0437654	3.24547e-06	1.95121e-07	0.060121030236	1.09278142077	1.26134166667	1.23514285714	
1.555	2.5	62.9960524947	316.227766017	0.759412	6.60734	2.53381	1e+06	0.472053	0.0546674	3.59554e-06	7.69213e-08	0.0213935319869	1.02604972376	1.07936805556	1.61478333333	
1.555	2.5	62.9960524947	1000.0	0.0240183	6.3	2.52388	1e+06	0.403541	0.0486641	3.63222e-06	8.07265e-09	0.00222251130163	1.08457458564	1.26559444444	1.68876153846	
1.555	2.5	177.476832988	10.0	0.111447	6.46888	2.37091	1e+06	2.25449	9.19307e-11	2.86204e-06	5.95872e-06	2.08198348031	1.47795187166	2.50001408451	0.608055555556	
1.555	2.5	177.476832988	31.6227766017	0.113406	6.94112	2.4447	1e+06	0.875129	0.0240211	3.24836e-06	2.94421e-06	0.906368136537	1.07804891304	1.39222222222	1.29824615385	
1.555	2.5	177.476832988	100.0	0.119256	6.3	2.51259	1e+06	1.3488	0.0726235	3.27171e-06	8.94212e-07	0.273316400292	1.04622404372	1.26852361111	0.985169230769	
1.555	2.5	177.476832988	316.227766017	0.119714	6.85986	2.52043	1e+06	0.960318	0.0864281	3.50973e-06	2.84439e-07	0.0810429862126	0.876906593407	0.976083333333	1.98827272727	
1.555	2.5	177.476832988	1000.0	0.165476	6.31496	2.49421	1e+06	0.200016	0.00105967	3.65332e-06	1.75452e-07	0.0480253577568	0.98731147541	0.971440277778	1.8415	
1.555	2.5	500.0	1.0	0.120372	6.3	2.29734	1e+06	2.78913	0.109914	2.41742e-06	1.41338e-05	5.8466464247	1.76454644809	2.02477464789	1.55242105263	
1.555	2.5	500.0	3.16227766017	0.120301	6.3	2.33028	1e+06	2.72637	0.0600026	2.71349e-06	1.20022e-05	4.42315984212	1.24858510638	1.44193055556	1.11841578947	
1.555	2.5	500.0	10.0	0.121194	6.3	2.4482	1e+06	2.16631	0.0393244	2.92638e-06	7.87865e-06	2.69228534913	1.1097679558	1.08711388889	1.60705	
1.555	2.5	500.0	31.6227766017	0.12014	6.3	2.42048	1e+06	1.01425	0.0723201	3.178e-06	3.92736e-06	1.23579609817	0.892758064516	0.984269444444	1.13242666667	
1.555	2.5	500.0	100.0	0.122603	6.3	2.47963	1e+06	0.45799	0.1178	3.53083e-06	1.71594e-06	0.485987713937	0.932109289617	1.12579861111	1.53970769231	
1.555	2.5	500.0	316.227766017	0.1321	6.30021	2.50174	1e+06	0.562415	0.133164	3.54928e-06	6.24167e-07	0.175857356985	1.09429891304	1.24157916667	1.1186	
1.555	2.5	500.0	1000.0	0.150736	7	2.50531	1e+06	0.188562	7.97433e-10	3.66911e-06	1.86154e-07	0.0507354644587	0.908155555556	0.898063888889	1.16048	
1.555	2.75	1.0	1.0	0.0735819	6.3	1.78142	1e+06	0.227568	0.186537	2.35858e-06	5.94721e-06	2.52152142391	2.83313131313	4.83284285714	2.44376785714	
1.555	2.75	1.0	10.0	0.525139	6.30001	3.38608	1e+06	58.9434	2.70621e-10	2.61903e-06	1.20975e-06	0.461907652833	1.33503243243	1.4765	1.20232	
1.555	2.75	1.0	31.6227766017	0.0856659	6.51066	2.70288	1e+06	1.01178	0.0491724	3.95693e-06	9.70314e-07	0.245218894446	0.839295081967	0.929913888889	0.603631818182	
1.555	2.75	1.0	100.0	0.0517039	6.3	2.75803	1e+06	1.06865	2.1115e-09	4.00988e-06	1.21783e-07	0.0303707342863	1.07557714286	1.09410555556	1.689975	
1.555	2.75	1.0	316.227766017	0.071833	7	2.72984	1e+06	0.398826	6.24369e-12	4.10338e-06	2.09802e-07	0.0511290692064	0.956612359551	0.9414	1.08603125	
1.555	2.75	1.0	1000.0	0.0116096	6.34579	2.74556	1e+06	0.337936	0.0020251	4.18282e-06	3.67853e-09	0.000879437795554	1.0210726257	1.04443333333	2.31098571429	
1.555	2.75	2.81726911385	3.16227766017	0.0742161	7	2.47239	1e+06	5.12808	2.9075e-17	2.8738e-06	4.78156e-06	1.66384577911	1.81730729167	2.39535211268	1.95598571429	
1.555	2.75	2.81726911385	10.0	0.495642	7	3.47889	1e+06	73.9962	3.48582e-16	2.61488e-06	1.18822e-06	0.454407085602	1.24603825137	1.34654027778	1.48291428571	
1.555	2.75	2.81726911385	31.6227766017	0.0745598	6.3	2.75118	1e+06	2.16902	4.5508e-06	3.83293e-06	7.44617e-07	0.194268353453	0.930547486034	0.981265277778	1.05733333333	
1.555	2.75	2.81726911385	100.0	0.0835728	6.64326	2.72889	1e+06	0.849138	0.0324645	4.02288e-06	4.45018e-07	0.110621743626	1.01428248588	0.982366666667	1.51203333333	
1.555	2.75	2.81726911385	316.227766017	0.31271	6.38618	2.7766	1e+06	1.39109	0.0388659	3.92976e-06	2.02082e-07	0.0514234966003	1.01311931818	1.22460694444	1.6236	
1.555	2.75	2.81726911385	1000.0	0.17111	6.59999	2.74494	1e+06	0.0215838	0.037994	4.11132e-06	4.31081e-07	0.104852212915	1.15157142857	0.945741666667	1.79388333333	
1.555	2.75	7.93700525984	1.0	0.0770519	6.3	3.10154	1e+06	98.4407	3.57778e-16	2.18667e-06	5.99486e-06	2.74154765008	2.67331937173	4.64679104478	1.497156	
1.555	2.75	7.93700525984	10.0	0.553423	7	3.40755	1e+06	54.5103	5.74867e-08	2.72859e-06	9.52615e-07	0.349123539997	1.29803743316	1.38865972222	2.47476923077	
1.555	2.75	7.93700525984	31.6227766017	0.0783783	6.83608	2.75164	1e+06	1.79168	0.0121907	3.86685e-06	9.10398e-07	0.235436595679	1.10302762431	1.02995972222	2.35315	
1.555	2.75	7.93700525984	100.0	0.0755818	6.35572	2.78132	1e+06	1.52608	0.082042	3.85695e-06	6.21761e-08	0.0161205356564	0.990611111111	0.9735	1.48697777778	
1.555	2.75	7.93700525984	316.227766017	0.499116	6.30002	2.79271	1e+06	1.24822	0.0476894	3.89795e-06	2.38095e-07	0.0610821072615	1.06806703911	1.02861388889	1.7362625	
1.555	2.75	7.93700525984	1000.0	2	6.3	2.76665	1e+06	0.853792	2.65661e-16	4.05286e-06	1.59992e-24	3.94763204256e-19	0.89252247191	0.875969444444	1.58425555556	
1.555	2.75	22.360679775	1.0	0.0883105	6.9999	3.06166	1e+06	64.5427	1.00183e-11	2.29236e-06	5.90328e-06	2.57519761294	2.36760732984	3.03180882353	1.27664	
1.555	2.75	22.360679775	10.0	0.0912942	6.59315	2.69948	1e+06	3.45454	0.010594	3.59908e-06	2.53432e-06	0.704157729197	1.26612765957	1.80681944444	1.26074615385	
1.555	2.75	22.360679775	31.6227766017	0.0864087	6.3	2.74325	1e+06	1.64791	1.15864e-10	3.96225e-06	8.95985e-07	0.226130355227	0.931105555556	1.0816875	0.911254545455	
1.555	2.75	22.360679775	100.0	0.0970482	6.33773	2.72918	1e+06	0.913069	0.00807058	4.02543e-06	4.25643e-07	0.105738517376	1.14645856354	1.26453055556	2.427	
1.555	2.75	22.360679775	316.227766017	0.212662	6.3	2.78077	1e+06	1.41006	6.37426e-13	3.90442e-06	1.73065e-07	0.044325405566	0.936627118644	0.864494444444	1.9577375	
1.555	2.75	22.360679775	1000.0	0.279558	6.8865	2.76603	1e+06	0.240578	0.0203562	4.06389e-06	1.24369e-07	0.0306034366088	1.0480862069	1.20162916667	0.857986666667	
1.555	2.75	62.9960524947	1.0	0.104847	6.3	2.29185	1e+06	3.30879	5.3979e-08	2.7087e-06	1.07797e-05	3.97965813859	2.37446031746	3.98237681159	2.18677826087	
1.555	2.75	62.9960524947	3.16227766017	0.10434	6.3	2.56691	1e+06	5.38968	0.00119062	3.05478e-06	7.334e-06	2.4008275555	1.685	2.42145833333	1.59875263158	
1.555	2.75	62.9960524947	10.0	0.104207	6.3	2.73045	1e+06	3.85511	0.0154671	3.51851e-06	3.7893e-06	1.07696155475	1.34624731183	1.43956944444	1.83699230769	
1.555	2.75	62.9960524947	31.6227766017	0.10025	6.50132	2.7698	1e+06	1.52555	0.0782896	3.84578e-06	1.16219e-06	0.302198773721	0.702770949721	0.8657875	1.5692	
1.555	2.75	62.9960524947	100.0	0.241072	6.86907	2.78612	1e+06	1.31147	0.15347	3.95156e-06	1.36818e-08	0.00346237941471	0.916268156425	1.07959444444	1.58375	
1.555	2.75	62.9960524947	316.227766017	0.279234	6.3	2.76928	1e+06	0.839501	0.0399712	3.9676e-06	8.05015e-08	0.0202897217461	1.10551136364	1.12682083333	1.76954285714	
1.555	2.75	62.9960524947	1000.0	0.42526	6.99999	2.77818	1e+06	1.05567	3.85438e-06	3.94546e-06	2.19164e-07	0.0555484024676	0.927454545455	1.15364444444	1.0479875	
1.555	2.75	177.476832988	3.16227766017	0.105762	6.3	2.51735	1e+06	2.6972	1.37465e-13	3.1391e-06	1.39776e-05	4.45274123156	2.60317647059	4.91865277778	2.06355263158	
1.555	2.75	177.476832988	31.6227766017	0.106257	6.3	2.71519	1e+06	1.51181	5.01284e-10	3.77813e-06	2.93632e-06	0.777188715052	1.14168156425	1.59327777778	1.47920909091	
1.555	2.75	177.476832988	100.0	0.113549	6.3	2.7587	1e+06	0.542309	0.164115	4.06812e-06	1.15438e-06	0.283762524213	0.976920903955	1.06523888889	2.36355	
1.555	2.75	177.476832988	316.227766017	0.103774	6.79494	2.75275	1e+06	0.96812	3.21039e-07	4.05662e-06	3.52997e-07	0.0870175170462	0.978915730337	0.820930555556	1.26735555556	
1.555	2.75	177.476832988	1000.0	0.620693	6.3	2.76368	1e+06	0.994684	1.50093e-16	3.93857e-06	1.46241e-07	0.0371304813676	0.963795454545	0.727218055556	2.33728888889	
1.555	2.75	500.0	1.0	0.10982	6.3	2.48515	1e+06	3.17772	0.00817507	2.87961e-06	2.4694e-05	8.57546681669	1.53676086957	2.36109722222	1.9133875	
1.555	2.75	500.0	3.16227766017	0.110157	6.33604	2.55592	1e+06	2.69247	0.038506	3.12508e-06	1.93117e-05	6.1795858026	1.38932258065	1.99481944444	1.463875	
1.555	2.75	500.0	10.0	0.110275	7	2.61814	1e+06	1.37627	1.17313e-11	3.57919e-06	1.14485e-05	3.19862874002	1.28278453039	1.70308333333	0.917145454545	
1.555	2.75	500.0	31.6227766017	0.111881	6.3	2.74997	1e+06	1.36253	0.0594712	3.84886e-06	4.77396e-06	1.2403568849	0.905094972067	1.17540138889	1.61338888889	
1.555	2.75	500.0	1000.0	1.07707	7	2.78485	1e+06	0.918906	0.0625144	3.99071e-06	2.43401e-08	0.00609919036963	1.15879775281	1.50244444444	2.19054285714	
1.555	3.0	1.0	10.0	0.0730888	7	2.9584	1e+06	3.14356	1.8358e-12	4.02965e-06	2.27925e-06	0.565619842914	1.15147777778	1.32769722222	2.29509	
1.555	3.0	1.0	1000.0	0.0117653	6.30001	3.00586	1e+06	1.01678	0.0385324	4.16922e-06	3.56311e-12	8.54622687217e-07	0.904597633136	1.06334166667	2.336315	
1.555	3.0	2.81726911385	31.6227766017	0.0760498	6.39561	2.99594	1e+06	1.28257	0.00884174	4.1826e-06	9.24953e-07	0.221143068905	0.840864705882	0.920033333333	2.0129625	
1.555	3.0	2.81726911385	316.227766017	0.216685	6.46089	3.01714	1e+06	0.487879	0.0487028	4.18021e-06	1.8175e-07	0.0434786769086	0.80648502994	1.04689027778	1.40739	
1.555	3.0	7.93700525984	3.16227766017	2	6.53146	3.91015	1e+06	140.99	1.65775e-17	3.38625e-06	4.2113e-16	1.24364710225e-10	3.30643956044	5.22694444444	2.46067272727	
1.555	3.0	7.93700525984	10.0	0.560556	6.3	3.4847	1e+06	27.9426	1.08934e-15	3.0491e-06	1.06028e-06	0.34773539733	1.34495428571	1.47570833333	2.39184285714	
1.555	3.0	7.93700525984	100.0	0.602697	6.3	3.04424	1e+06	2.16268	0.0847743	4.129e-06	1.00077e-07	0.0242375877937	0.872758823529	1.01829027778	2.198825	
1.555	3.0	22.360679775	1.0	0.0812492	6.3	3.37056	1e+06	69.1978	1.40104e-08	3.0695e-06	9.4023e-06	3.06313731878	2.42152791878	4.278875	1.38949473684	
1.555	3.0	22.360679775	3.16227766017	0.01	6.3	3.71677	1e+06	72.1592	3.53833e-17	3.38488e-06	8.51627e-26	2.5159739784e-20	2.63784782609	4.36109722222	2.22130833333	
1.555	3.0	22.360679775	10.0	0.0840459	6.30386	2.95246	1e+06	2.3406	0.0623115	4.04139e-06	3.24535e-06	0.803028166052	1.05643103448	1.2072375	1.88792857143	
1.555	3.0	22.360679775	316.227766017	0.101007	6.3	3.00221	1e+06	1.10167	2.94279e-12	4.2368e-06	1.66608e-07	0.0393240181269	1.07612352941	1.24314166667	1.400365	
1.555	3.0	62.9960524947	3.16227766017	0.0970635	6.95064	2.90537	1e+06	5.47733	0.00578758	3.66182e-06	8.70001e-06	2.37587046878	1.69932417582	2.74316666667	2.36985833333	
1.555	3.0	62.9960524947	10.0	0.966973	6.40911	3.29998	1e+06	9.52411	4.17065e-17	3.61218e-06	1.61496e-07	0.0447087354451	1.88279651163	2.905125	1.97823333333	
1.555	3.0	62.9960524947	31.6227766017	0.0930196	7	3.00252	1e+06	1.42805	0.00144091	4.16325e-06	1.14721e-06	0.275556356212	1.16834911243	1.31412361111	2.15816	
1.555	3.0	62.9960524947	1000.0	0.017955	6.30009	3.00391	1e+06	0.377923	0.0498338	4.32613e-06	4.25826e-08	0.00984311613382	0.887133333333	0.949588888889	1.89007	
1.555	3.0	177.476832988	3.16227766017	0.101944	6.3	2.86622	1e+06	3.29512	6.77698e-10	3.69268e-06	1.58085e-05	4.28103707876	2.26679661017	3.95029166667	1.84943	
1.555	3.0	177.476832988	100.0	0.0993258	6.53917	2.99126	1e+06	0.443257	1.86088e-05	4.23788e-06	1.04644e-06	0.246925349467	1.13459756098	1.47533333333	1.63760666667	
1.555	3.0	177.476832988	316.227766017	2	6.3	3.03024	1e+06	1.03596	2.13911e-08	4.24592e-06	4.73982e-09	0.0011163234352	0.924137724551	1.00741111111	2.2031925	
1.555	3.0	177.476832988	1000.0	0.147487	6.71671	2.99572	1e+06	0.634705	0.0493789	4.20587e-06	4.16416e-07	0.0990082907936	0.977571428571	1.02822222222	2.15666	
1.555	3.0	500.0	1.0	0.100049	6.99963	2.84297	1e+06	4.77742	1.92686e-11	3.36689e-06	3.53566e-05	10.5012637776	2.61162711864	4.78138888889	2.27363846154	
1.555	3.0	500.0	3.16227766017	0.101037	6.3	2.92702	1e+06	3.83676	0.00043447	3.63173e-06	2.37321e-05	6.53465428322	1.73060571429	2.95252777778	1.37835555556	
1.555	3.0	500.0	10.0	0.100309	6.3	2.88673	1e+06	0.73506	0.0429753	4.07219e-06	1.24497e-05	3.05724929338	1.19671676301	1.64181944444	1.946038	
1.555	3.0	500.0	100.0	0.0998115	7	2.96242	1e+06	0.59767	0.0372187	4.28338e-06	2.03947e-06	0.476135668561	0.881444444444	0.723008333333	2.00108	
2.03666666667	1.5	1.0	1.0	0.01	6.3	1.93778	1e+06	80.3584	5.05624e-16	2.41089e-07	2.61073e-26	1.08289055079e-19	1.63615584416	3.92173	0.950956521739	
2.03666666667	1.5	1.0	3.16227766017	0.160083	6.3	1.15873	1e+06	0.377335	9.01205e-08	4.40217e-07	4.16477e-08	0.0946072050829	1.10494845361	1.16963103448	1.44637058824	
2.03666666667	1.5	1.0	10.0	2	6.3	1.62842	1e+06	4.07868	0.0301362	3.98251e-07	2.21415e-08	0.0555968472144	1.00508333333	1.25980909091	1.42283846154	
2.03666666667	1.5	1.0	31.6227766017	0.107611	6.3	1.45327	1e+06	0.44758	0.0245066	6.38292e-07	2.67516e-08	0.0419112255833	1.199256	1.50159375	1.47847333333	
2.03666666667	1.5	1.0	100.0	2	6.35234	1.55805	1e+06	1.68458	0.0950443	4.93862e-07	1.03908e-08	0.0210398856361	0.951072727273	0.798643181818	1.73812307692	
2.03666666667	1.5	1.0	316.227766017	1.99998	6.77231	1.59567	1e+06	1.52649	0.141344	5.66085e-07	6.70391e-09	0.0118425854774	0.884387931034	1.01264705882	1.66631538462	
2.03666666667	1.5	1.0	1000.0	2	6.69559	1.54366	1e+06	0.627731	2.35904e-05	5.93885e-07	1.24201e-09	0.0020913308132	0.997938596491	1.11186875	1.69900909091	
2.03666666667	1.5	2.81726911385	1.0	0.022919	6.3	2.13227	1e+06	137.013	1.92751e-13	2.58018e-07	4.63203e-10	0.00179523521615	1.30360810811	1.01601818182	1.11046	
2.03666666667	1.5	2.81726911385	3.16227766017	0.0443145	6.3	1.30474	1e+06	1.29943	1.42469e-17	4.47738e-07	1.26573e-08	0.0282694343567	1.00694301075	0.73562	1.71975789474	
2.03666666667	1.5	2.81726911385	10.0	1.85717	7	1.5069	1e+06	1.47717	0.0534637	5.02572e-07	1.15384e-08	0.0229587004449	0.849046728972	1.05187857143	1.20976153846	
2.03666666667	1.5	2.81726911385	31.6227766017	0.0150032	6.3	1.50057	1e+06	1.14855	0.0866308	5.5046e-07	1.66745e-10	0.000302919376521	1.18369090909	1.30100652174	1.17072307692	
2.03666666667	1.5	2.81726911385	100.0	0.01	6.30001	1.48211	1e+06	0.165828	0.11099	6.23406e-07	5.7705e-10	0.000925640754179	0.958336134454	0.798730612245	1.85419230769	
2.03666666667	1.5	2.81726911385	316.227766017	1.85756	6.6058	1.54686	1e+06	0.867012	0.116734	6.45193e-07	6.27715e-09	0.00972910431452	1.176128	1.15708076923	2.48497692308	
2.03666666667	1.5	2.81726911385	1000.0	2	6.99998	1.5448	1e+06	0.6289	0.153301	6.25154e-07	5.46117e-09	0.00873571951871	0.958741935484	0.932619230769	1.707775	
2.03666666667	1.5	7.93700525984	1.0	0.0623689	6.3	1.92743	1e+06	71.0691	6.42929e-13	2.41211e-07	2.45786e-08	0.10189667967	1.6201038961	1.85279375	1.25974761905	
2.03666666667	1.5	7.93700525984	3.16227766017	0.0715326	6.3	1.25451	1e+06	1.28691	0.106777	3.7349e-07	3.94005e-08	0.105492784278	1.31643181818	1.14667037037	2.2629625	
2.03666666667	1.5	7.93700525984	10.0	0.0742627	6.3	1.3565	1e+06	0.751919	0.0978	5.16079e-07	3.77058e-08	0.0730620699544	1.10763207547	1.02323333333	1.53651875	
2.03666666667	1.5	7.93700525984	31.6227766017	0.01	6.3	1.4912	1e+06	0.365229	0.0758424	6.73669e-07	2.41773e-24	3.58889899936e-18	0.985755905512	1.15255384615	1.29121428571	
2.03666666667	1.5	7.93700525984	100.0	0.01	6.69985	1.49544	1e+06	0.631158	0.26556	6.31135e-07	3.01761e-14	4.78124331561e-08	1.03332283465	0.970282692308	1.88613076923	
2.03666666667	1.5	7.93700525984	316.227766017	0.0100002	6.35027	1.50598	1e+06	0.276378	0.0700944	7.11721e-07	6.35408e-24	8.92776804394e-18	1.20357364341	1.2353462963	2.13113571429	
2.03666666667	1.5	7.93700525984	1000.0	1.47551	6.3	1.5992	1e+06	0.918621	0.190357	6.40562e-07	2.39732e-08	0.0374252609427	0.871801526718	0.798916666667	1.9437	
2.03666666667	1.5	22.360679775	1.0	0.0738932	6.72273	1.95764	1e+06	57.9038	6.05675e-16	2.6923e-07	3.98311e-08	0.147944508413	1.19908235294	1.05672	0.832582608696	
2.03666666667	1.5	22.360679775	3.16227766017	0.0578191	6.3	1.71116	1e+06	11.1234	0.0828764	3.53239e-07	1.90559e-08	0.0539461950691	1.372125	1.19169666667	1.65696315789	
2.03666666667	1.5	22.360679775	10.0	0.145282	6.3	1.45828	1e+06	1.53857	1.95582e-09	5.12711e-07	3.83035e-08	0.0747077788462	1.05885087719	1.02275227273	1.34174117647	
2.03666666667	1.5	22.360679775	31.6227766017	0.01	6.3	1.52288	1e+06	0.704679	0.00972917	6.616e-07	2.8008e-11	4.23337363966e-05	0.80735203252	0.890766666667	0.616676923077	
2.03666666667	1.5	22.360679775	100.0	0.01	6.3	1.49569	1e+06	0.51492	0.0992987	6.12979e-07	4.17448e-10	0.00068101517344	1.23771794872	1.25340625	1.98333076923	
2.03666666667	1.5	22.360679775	316.227766017	1.60862	6.65653	1.57477	1e+06	1.31024	0.116527	5.94714e-07	1.61191e-08	0.0271039524881	0.8721796875	0.947374	1.12251333333	
2.03666666667	1.5	22.360679775	1000.0	0.01	6.3	1.45316	1e+06	0.198724	0.0128908	6.33841e-07	4.20504e-10	0.000663421899183	1.05884033613	0.920204	2.08724545455	
2.03666666667	1.5	62.9960524947	1.0	0.0824543	6.3	1.98298	1e+06	53.2487	4.6614e-08	2.73882e-07	2.74234e-08	0.100128522502	1.37349382716	1.37236666667	1.73913888889	
2.03666666667	1.5	62.9960524947	3.16227766017	0.0942445	6.3	1.36325	1e+06	1.9016	6.43544e-06	4.2385e-07	4.73193e-08	0.111641618497	1.04147959184	1.08514545455	1.79005294118	
2.03666666667	1.5	62.9960524947	10.0	2	6.38942	1.67763	1e+06	4.3062	9.93483e-17	4.81885e-07	1.48384e-08	0.0307924089772	1.08226548673	1.18642727273	1.34268125	
2.03666666667	1.5	62.9960524947	31.6227766017	0.01	6.3	1.47964	1e+06	0.659128	0.114891	6.08746e-07	7.9053e-11	0.000129862044268	1.19777310924	1.3644125	1.39739285714	
2.03666666667	1.5	62.9960524947	100.0	2	7	1.57481	1e+06	1.06544	7.73849e-05	6.05043e-07	7.75255e-09	0.0128132215396	0.991081967213	1.04927058824	1.1727	
2.03666666667	1.5	62.9960524947	316.227766017	2	6.3	1.45778	1e+06	0.346407	0.0533289	5.54256e-07	7.48647e-10	0.00135072421408	1.28363963964	1.62469777778	1.71708	
2.03666666667	1.5	62.9960524947	1000.0	0.01	6.3	1.54694	1e+06	0.564128	0.068422	6.6748e-07	1.10056e-10	0.000164882842932	1.21892857143	1.73187058824	0.791558333333	
2.03666666667	1.5	177.476832988	1.0	0.117426	6.3	1.71411	1e+06	16.5146	5.20205e-10	3.20332e-07	1.58121e-07	0.493615998402	1.29459375	1.07860606061	1.92114761905	
2.03666666667	1.5	177.476832988	3.16227766017	0.108095	6.3	1.8548	1e+06	12.7745	3.07372e-05	4.3846e-07	7.90713e-08	0.180338685399	1.12000909091	1.23348809524	1.80602777778	
2.03666666667	1.5	177.476832988	10.0	2	7	1.8833	1e+06	7.67746	5.82992e-12	4.69416e-07	2.13169e-08	0.0454115326278	0.955153846154	1.20039148936	0.99184375	
2.03666666667	1.5	177.476832988	31.6227766017	2	6.39324	1.73239	1e+06	3.4638	0.14102	5.09244e-07	1.86378e-08	0.0365989584561	0.875899159664	0.95880625	1.10659230769	
2.03666666667	1.5	177.476832988	100.0	1.94216	7	1.65263	1e+06	2.18693	0.109826	5.39993e-07	1.92995e-08	0.0357402781147	1.01453719008	1.3648	1.37614615385	
2.03666666667	1.5	177.476832988	316.227766017	0.01	6.3	1.49379	1e+06	0.139749	0.00691896	7.50789e-07	3.87792e-10	0.000516512628715	0.94373880597	0.907287719298	1.40269285714	
2.03666666667	1.5	177.476832988	1000.0	2	7	1.48615	1e+06	0.170718	0.127051	6.72953e-07	4.67424e-22	6.94586397564e-16	1.141171875	1.55310943396	0.969684615385	
2.03666666667	1.5	500.0	1.0	0.126057	6.3	1.46921	1e+06	2.08664	0.209915	5.45034e-07	1.75577e-06	3.22139536249	2.09153787879	3.91322641509	0.876066666667	
2.03666666667	1.5	500.0	3.16227766017	0.128669	6.3	1.41946	1e+06	1.26468	0.303871	5.00895e-07	1.09057e-06	2.1772427355	1.85718181818	2.64222	2.0045	
2.03666666667	1.5	500.0	10.0	0.131423	6.688	1.39803	1e+06	0.588771	0.0326949	5.55217e-07	5.67367e-07	1.0218833357	1.09045454545	1.57009807692	0.624582307692	
2.03666666667	1.5	500.0	31.6227766017	0.145308	6.3	1.42277	1e+06	0.220708	0.0998307	6.2485e-07	2.7338e-07	0.437513003121	0.76365	1.04097115385	1.05019230769	
2.03666666667	1.5	500.0	100.0	0.141128	6.98662	1.50731	1e+06	0.224937	1.60781e-10	7.25127e-07	8.16292e-08	0.112572280442	0.836729323308	0.954557142857	1.67436666667	
2.03666666667	1.5	500.0	316.227766017	0.01	6.38006	1.57433	1e+06	0.966916	0.163382	6.4136e-07	5.15573e-10	0.00080387457902	0.982666666667	1.41094150943	1.00106363636	
2.03666666667	1.5	500.0	1000.0	1.5292	6.60108	1.54693	1e+06	0.629492	0.0565794	7.03237e-07	2.48684e-08	0.0353627582166	0.823286764706	1.11718727273	0.707410769231	
2.03666666667	1.75	1.0	1.0	0.0479307	6.3	2.10428	1e+06	108.795	6.57275e-17	3.61753e-07	3.04218e-08	0.0840955016268	1.57595283019	1.10066521739	0.60605	
2.03666666667	1.75	1.0	3.16227766017	0.0662059	6.3	1.71668	1e+06	8.68041	0.171881	5.36593e-07	3.13696e-08	0.0584606955365	1.5560530303	1.31652888889	2.341176	
2.03666666667	1.75	1.0	10.0	2	6.32306	1.81162	1e+06	4.21785	0.0145795	7.55341e-07	1.81293e-08	0.0240014774784	0.950205298013	0.935691666667	1.31059545455	
2.03666666667	1.75	1.0	31.6227766017	0.01	6.3	1.76801	1e+06	1.8774	0.040449	9.47909e-07	1.36251e-10	0.000143738481226	0.989871621622	1.01386034483	1.09897368421	
2.03666666667	1.75	1.0	100.0	0.0196062	6.30029	1.73852	1e+06	0.399452	2.77442e-05	1.1763e-06	1.13644e-08	0.00966114086543	1.10781290323	1.4137984127	1.09748823529	
2.03666666667	1.75	1.0	316.227766017	0.101034	6.39518	1.70924	1e+06	0.320959	0.0671906	1.18153e-06	3.38956e-08	0.0286878877388	0.932528301887	0.998463492063	1.35927647059	
2.03666666667	1.75	1.0	1000.0	1.97133	6.40361	1.76688	1e+06	0.934286	0.0820677	1.11433e-06	1.68647e-09	0.00151343856847	0.955633986928	1.16504516129	1.5623625	
2.03666666667	1.75	2.81726911385	1.0	0.059129	6.3	2.12965	1e+06	93.9239	6.33187e-16	3.7258e-07	1.05958e-07	0.28438992968	1.75140952381	1.60824285714	0.965515384615	
2.03666666667	1.75	2.81726911385	3.16227766017	0.0733203	6.3	1.46097	1e+06	2.3415	0.0820737	5.85916e-07	1.05607e-07	0.180242560367	1.039265625	0.83465	1.6079	
2.03666666667	1.75	2.81726911385	10.0	0.0597378	6.3	1.64439	1e+06	1.58429	0.0463499	9.13173e-07	7.93962e-08	0.0869454090298	0.986290540541	1.21248448276	1.419255	
2.03666666667	1.75	2.81726911385	31.6227766017	0.114626	6.3	1.66218	1e+06	0.673234	0.236525	1.05027e-06	6.46494e-08	0.0615550287069	0.9305	1.2053557377	1.18427368421	
2.03666666667	1.75	2.81726911385	100.0	0.0846843	6.3	1.73227	1e+06	0.920994	0.0228068	1.08013e-06	1.51771e-08	0.0140511790247	0.86677124183	0.909701639344	0.914838888889	
2.03666666667	1.75	2.81726911385	316.227766017	0.01	6.62201	1.78612	1e+06	0.9131	0.13872	1.13281e-06	2.40852e-11	2.12614648529e-05	0.932631578947	0.816882258065	1.54497777778	
2.03666666667	1.75	2.81726911385	1000.0	0.112236	6.30002	1.68423	1e+06	0.342671	0.0125269	1.1392e-06	5.98086e-08	0.0525005266854	1.01312658228	1.0614453125	0.909964705882	
2.03666666667	1.75	7.93700525984	1.0	0.0735419	6.3	2.25952	1e+06	148.154	7.3687e-17	4.08807e-07	1.49238e-07	0.365057349801	1.52454782609	1.40257333333	1.26075	
2.03666666667	1.75	7.93700525984	3.16227766017	0.0513519	6.3	2.28768	1e+06	56.3772	3.54374e-14	5.25086e-07	6.65991e-08	0.126834651848	1.38070542636	1.99007708333	1.00437826087	
2.03666666667	1.75	7.93700525984	10.0	0.0841268	6.3	1.54496	1e+06	0.716723	0.0856164	9.09344e-07	1.40479e-07	0.154483891685	0.975086092715	1.00226785714	1.37808095238	
2.03666666667	1.75	7.93700525984	31.6227766017	0.10236	6.3	1.71241	1e+06	1.12552	6.52806e-05	1.02059e-06	5.86388e-08	0.057455785379	1.00744230769	1.05477903226	1.4146	
2.03666666667	1.75	7.93700525984	100.0	2	6.32499	1.81605	1e+06	1.56789	3.20643e-17	1.02402e-06	1.8292e-08	0.0178629323646	0.84160130719	0.753993442623	1.22200588235	
2.03666666667	1.75	7.93700525984	316.227766017	0.277041	6.3	1.72562	1e+06	0.290079	0.160914	1.23113e-06	7.11592e-08	0.0577999074021	0.850512658228	0.931246875	1.7894875	
2.03666666667	1.75	7.93700525984	1000.0	1.0071	7	1.75965	1e+06	0.885134	0.176405	1.11257e-06	3.18618e-08	0.028638018282	1.20485806452	1.24346666667	1.73042941176	
2.03666666667	1.75	22.360679775	1.0	0.0818131	6.99961	2.22653	1e+06	94.8393	1.42712e-08	4.13775e-07	1.62091e-07	0.391737055163	1.46208695652	1.09256	1.66966153846	
2.03666666667	1.75	22.360679775	3.16227766017	0.0808162	6.3	1.89301	1e+06	13.173	0.0731282	5.85745e-07	1.31307e-07	0.224170927622	1.17242962963	1.03322653061	1.3420875	
2.03666666667	1.75	22.360679775	10.0	0.0942992	6.60359	1.80371	1e+06	3.95093	0.0975585	8.89871e-07	9.22921e-08	0.103714021471	0.762736842105	0.843987931034	1.02475909091	
2.03666666667	1.75	22.360679775	31.6227766017	0.0898768	6.3	1.68671	1e+06	0.391031	0.0559848	1.14121e-06	7.98063e-08	0.0699313009875	1.0110974026	1.11166557377	1.37338125	
2.03666666667	1.75	22.360679775	100.0	0.571785	7	1.72067	1e+06	1.15204	0.00504119	1.02637e-06	3.27264e-08	0.0318855773259	0.957194805195	1.15392258065	1.25207777778	
2.03666666667	1.75	22.360679775	316.227766017	0.240376	6.50517	1.72015	1e+06	0.323626	5.77412e-05	1.20715e-06	3.75696e-08	0.031122561405	0.8326625	0.955841538462	0.935088235294	
2.03666666667	1.75	22.360679775	1000.0	0.0445371	6.68564	1.79289	1e+06	0.438825	0.0485116	1.28502e-06	7.01777e-09	0.00546121461145	1.00510126582	0.850513846154	1.16035294118	
2.03666666667	1.75	62.9960524947	1.0	0.112088	7	2.0182	1e+06	32.8224	4.39901e-11	4.51756e-07	2.62692e-07	0.581490893314	1.60231746032	1.04454090909	1.82631111111	
2.03666666667	1.75	62.9960524947	3.16227766017	0.109625	6.3	2.21248	1e+06	32.1661	3.86239e-11	6.21438e-07	1.38322e-07	0.222583749304	1.42913571429	1.34900377358	1.1326125	
2.03666666667	1.75	62.9960524947	10.0	0.119982	6.51809	1.68422	1e+06	2.34823	0.104018	7.63431e-07	1.31041e-07	0.171647470433	0.942723404255	0.756242105263	1.41574705882	
2.03666666667	1.75	62.9960524947	31.6227766017	0.117312	6.81319	1.75888	1e+06	1.50515	0.187285	1.0004e-06	4.85311e-08	0.0485116953219	0.747467532468	0.779625806452	1.34940555556	
2.03666666667	1.75	62.9960524947	100.0	0.527149	6.87969	1.76484	1e+06	0.636859	0.000355945	1.19534e-06	6.79904e-11	5.6879548915e-05	1.10113043478	0.881525	1.47436111111	
2.03666666667	1.75	62.9960524947	316.227766017	0.0384443	6.3	1.75651	1e+06	0.549421	0.045372	1.2088e-06	6.22941e-09	0.00515338352085	1.03536538462	1.05613548387	1.40565882353	
2.03666666667	1.75	62.9960524947	1000.0	0.0134566	6.6827	1.76851	1e+06	0.967502	0.0509239	1.09092e-06	3.63506e-09	0.00333210501228	1.01537254902	1.26085238095	1.42251111111	
2.03666666667	1.75	177.476832988	1.0	0.127179	7	2.04258	1e+06	24.1866	1.01141e-16	5.54017e-07	1.06879e-06	1.92916462852	1.58799275362	2.35901923077	1.04393846154	
2.03666666667	1.75	177.476832988	3.16227766017	0.12484	7	1.50722	1e+06	1.79263	1.63144e-08	6.82808e-07	9.2837e-07	1.35963550515	1.46800735294	1.97775925926	1.33383181818	
2.03666666667	1.75	177.476832988	10.0	0.130503	6.64063	1.58835	1e+06	0.86925	0.0541687	9.52972e-07	6.41874e-07	0.673549695059	1.09483225806	1.04227377049	1.43563181818	
2.03666666667	1.75	177.476832988	31.6227766017	0.124375	6.3	1.77254	1e+06	1.75182	0.18304	9.74631e-07	2.02468e-07	0.207738108063	1.19296078431	1.3296147541	1.86757	
2.03666666667	1.75	177.476832988	100.0	0.140088	6.91386	1.73702	1e+06	4.38234e-15	0.179587	1.24331e-06	1.35126e-07	0.108682468572	0.964980645161	0.84484375	2.22832307692	
2.03666666667	1.75	177.476832988	316.227766017	0.024245	6.99992	1.76579	1e+06	0.539221	0.0863056	1.18616e-06	6.70347e-09	0.00565140453227	0.91766025641	0.948866666667	1.51166	
2.03666666667	1.75	177.476832988	1000.0	0.482858	7	1.75868	1e+06	1.34978	0.208016	9.10916e-07	7.14039e-08	0.0783869204186	0.999054794521	0.930866129032	1.90686	
2.03666666667	1.75	500.0	1.0	0.130454	6.3	1.8539	1e+06	2.62023	0.53218	1.1195e-06	2.16797e-06	1.93655203216	1.86726086957	2.07731147541	1.45605652174	
2.03666666667	1.75	500.0	3.16227766017	0.134175	6.3	1.78077	1e+06	1.69835	0.330854	1.12294e-06	1.89805e-06	1.6902505922	1.8154125	1.88488888889	1.87349	
2.03666666667	1.75	500.0	10.0	0.1294	6.3	1.83866	1e+06	1.96041	0.414089	1.16436e-06	1.08373e-06	0.930751657563	1.44165838509	1.55747936508	0.96194	
2.03666666667	1.75	500.0	31.6227766017	0.125315	6.39438	1.76852	1e+06	0.593137	0.221648	1.27226e-06	5.16542e-07	0.406003489853	1.03147239264	1.231271875	1.48357777778	
2.03666666667	1.75	500.0	100.0	0.130453	7	1.81745	1e+06	0.664985	0.157252	1.27989e-06	1.77657e-07	0.13880645993	1.05808860759	1.00246984127	1.18416470588	
2.03666666667	1.75	500.0	316.227766017	0.150887	6.3	1.66876	1e+06	0.235785	1.0576e-05	1.12111e-06	1.28131e-07	0.114289409603	1.17508496732	1.39815645161	1.2442625	
2.03666666667	1.75	500.0	1000.0	0.01	6.63965	1.77365	1e+06	0.0826808	0.0912047	1.27588e-06	1.95214e-20	1.53003417249e-14	0.991602649007	1.142225	1.28408571429	
2.03666666667	2.0	1.0	1.0	0.0585828	6.3	2.38027	1e+06	173.559	1.02521e-16	5.76613e-07	2.50187e-07	0.433890668438	2.14577941176	1.52832702703	0.990740625	
2.03666666667	2.0	1.0	3.16227766017	0.071427	6.3	1.54483	1e+06	2.0146	0.0848595	9.17445e-07	2.96266e-07	0.322925079978	1.2772962963	1.22675535714	1.59808928571	
2.03666666667	2.0	1.0	10.0	0.0779459	6.30747	1.83846	1e+06	2.91899	8.92386e-06	1.25027e-06	2.33056e-07	0.18640453662	1.07817159763	1.04668125	1.16057307692	
2.03666666667	2.0	1.0	31.6227766017	0.0786192	6.78685	1.9597	1e+06	1.54567	3.66618e-09	1.63436e-06	9.66339e-08	0.0591264470496	1.16936309524	1.11949384615	1.48687	
2.03666666667	2.0	1.0	100.0	0.10763	6.3	1.96035	1e+06	1.01771	0.00623335	1.79358e-06	9.03917e-08	0.0503973617012	0.902282485876	1.07995147059	1.03504	
2.03666666667	2.0	1.0	316.227766017	0.144286	6.86837	1.94122	1e+06	0	0.0148407	1.97233e-06	1.36246e-07	0.069078703868	1.02696045198	0.953234782609	1.9979125	
2.03666666667	2.0	1.0	1000.0	0.22671	7	1.99172	1e+06	0.620378	0.0982791	1.88831e-06	1.18139e-07	0.0625633502974	1.12262427746	1.18310588235	1.36874117647	
2.03666666667	2.0	2.81726911385	1.0	0.0650193	6.97345	2.33649	1e+06	120.295	1.85705e-16	5.76871e-07	4.12246e-07	0.714624240081	1.97023611111	2.0120744186	0.84985625	
2.03666666667	2.0	2.81726911385	3.16227766017	0.084924	6.3	1.28374	1e+06	0.0471666	1.50675e-07	9.07249e-07	5.1582e-07	0.568553947152	1.63327044025	2.04338888889	1.64126206897	
2.03666666667	2.0	2.81726911385	10.0	0.0804864	6.3	1.83707	1e+06	2.62715	0.0938251	1.26967e-06	3.14668e-07	0.247834476675	1.3210295858	1.5345578125	1.497512	
2.03666666667	2.0	2.81726911385	31.6227766017	0.0626724	6.42662	1.98981	1e+06	1.62916	0.0697537	1.55489e-06	6.76918e-08	0.0435347838111	1.2049704142	1.57891044776	1.91614210526	
2.03666666667	2.0	2.81726911385	100.0	0.14099	6.3	1.97635	1e+06	1.08377	1.26675e-07	1.82358e-06	1.08039e-07	0.0592455499622	1.1307816092	1.17747391304	1.72444210526	
2.03666666667	2.0	2.81726911385	316.227766017	2	6.3	2.0332	1e+06	0.939403	0.202693	1.77753e-06	2.39704e-13	1.34852295039e-07	0.901040697674	0.939176811594	1.43203888889	
2.03666666667	2.0	2.81726911385	1000.0	0.0640887	7	1.98686	1e+06	0.471046	0.0484707	1.95506e-06	3.11603e-08	0.015938283224	1.04856896552	1.16137246377	1.10747647059	
2.03666666667	2.0	7.93700525984	1.0	0.0812273	6.3	2.38235	1e+06	124.287	1.08871e-16	6.01451e-07	5.20835e-07	0.86596414338	1.69833793103	1.2331	0.945968965517	
2.03666666667	2.0	7.93700525984	3.16227766017	0.0729348	7	2.30333	1e+06	36.7593	9.85472e-12	8.23642e-07	3.56528e-07	0.432867677947	1.38982098765	1.31988245614	0.91617	
2.03666666667	2.0	7.93700525984	10.0	0.0759262	6.30001	2.01268	1e+06	5.74668	3.86278e-06	1.20084e-06	2.49188e-07	0.207511408681	1.23064242424	1.58675081967	1.40156956522	
2.03666666667	2.0	7.93700525984	31.6227766017	0.102048	6.34163	1.91066	1e+06	0.491348	4.7573e-09	1.77785e-06	2.30774e-07	0.129805101668	1.18409883721	1.40616119403	2.11966666667	
2.03666666667	2.0	7.93700525984	100.0	0.093249	6.54582	1.97331	1e+06	0.294232	0.0532923	2.00883e-06	1.17346e-07	0.0584150973452	0.910927374302	0.735369565217	1.24187222222	
2.03666666667	2.0	7.93700525984	316.227766017	0.600806	6.3	2.04739	1e+06	0.832923	6.38964e-17	1.99503e-06	8.06588e-08	0.0404298682225	1.23560795455	1.14998955224	1.86304210526	
2.03666666667	2.0	7.93700525984	1000.0	0.0870011	6.43909	1.99996	1e+06	0.0340801	0.0415586	2.06194e-06	1.7768e-08	0.00861712755948	1.10974705882	1.3797	2.08908571429	
2.03666666667	2.0	22.360679775	1.0	0.0993412	6.3	2.38566	1e+06	85.1473	2.49314e-12	6.90699e-07	5.04501e-07	0.730420921414	1.31173333333	1.147616	1.0142137931	
2.03666666667	2.0	22.360679775	3.16227766017	0.0961075	6.3	2.46247	1e+06	48.5608	6.18336e-09	8.81579e-07	2.81383e-07	0.319180697362	1.37189102564	1.22196071429	1.27515	
2.03666666667	2.0	22.360679775	10.0	0.0938853	6.3	1.95349	1e+06	3.84624	0.0313201	1.30463e-06	3.15719e-07	0.241998880909	1.189125	1.2708968254	1.47852692308	
2.03666666667	2.0	22.360679775	31.6227766017	0.0792461	6.3	2.00814	1e+06	1.80491	9.36987e-06	1.7058e-06	1.05513e-07	0.0618554344003	1.25363372093	1.64707575758	1.44213684211	
2.03666666667	2.0	22.360679775	100.0	0.135837	6.76496	2.01095	1e+06	0.968387	0.0331466	1.8426e-06	4.59098e-08	0.0249157711929	0.880897142857	1.20643382353	0.565505294118	
2.03666666667	2.0	22.360679775	316.227766017	0.0673162	6.67153	2.03183	1e+06	0.929772	0.0162605	1.94173e-06	2.43004e-08	0.0125148192591	1.07146551724	1.171925	1.46002222222	
2.03666666667	2.0	22.360679775	1000.0	0.01	6.95346	1.99717	1e+06	0.262077	0.027182	2.01737e-06	2.82459e-10	0.000140013482901	1.01820114943	1.08406857143	1.50131875	
2.03666666667	2.0	62.9960524947	1.0	0.117003	6.34807	2.2492	1e+06	32.2937	1.65992e-14	8.06963e-07	1.16387e-06	1.44228421873	1.70205128205	2.77656363636	0.745425	
2.03666666667	2.0	62.9960524947	3.16227766017	0.120311	6.3	2.30907	1e+06	26.1793	5.74977e-11	9.37809e-07	9.45866e-07	1.00859130164	1.80916463415	2.30585245902	1.29294074074	
2.03666666667	2.0	62.9960524947	10.0	0.121789	6.3	1.80997	1e+06	1.30099	9.56139e-17	1.42872e-06	8.50958e-07	0.5956086567	1.32351764706	1.4769609375	1.7829	
2.03666666667	2.0	62.9960524947	31.6227766017	0.140534	6.73839	1.91829	1e+06	1.06508	0.0351969	1.66122e-06	5.31006e-07	0.319648210351	1.08961988304	1.23739090909	1.724935	
2.03666666667	2.0	62.9960524947	100.0	0.153994	6.88171	1.98082	1e+06	1.55173	0.0803788	1.68455e-06	1.92751e-07	0.114422842896	0.966275862069	1.00885	1.19481	
2.03666666667	2.0	62.9960524947	316.227766017	0.0266234	6.95992	2.02063	1e+06	0.476347	0.0523387	2.08934e-06	2.56935e-08	0.0122974240669	0.704268156425	0.697387323944	1.17675294118	
2.03666666667	2.0	62.9960524947	1000.0	2	6.33444	2.00435	1e+06	0.587924	0.038198	1.91471e-06	7.83463e-18	4.09181024803e-12	1.25458045977	1.41451818182	2.03378333333	
2.03666666667	2.0	177.476832988	1.0	0.121654	6.3	1.65957	1e+06	2.44844	0.0730057	9.51576e-07	3.43855e-06	3.61353165696	3.19577300613	5.75721311475	2.02716071429	
2.03666666667	2.0	177.476832988	3.16227766017	0.124547	6.3	1.56444	1e+06	0.735739	0.0469063	1.11843e-06	3.10522e-06	2.77640978872	2.01062962963	3.06503278689	1.50814583333	
2.03666666667	2.0	177.476832988	10.0	0.125116	6.3	1.77825	1e+06	1.06209	3.98489e-09	1.42327e-06	2.06289e-06	1.44940172982	1.30550299401	2.0542	0.996845454545	
2.03666666667	2.0	177.476832988	31.6227766017	0.123807	6.30002	2.00406	1e+06	1.96268	0.0415215	1.67421e-06	9.28111e-07	0.554357577604	1.09248295455	1.38118235294	1.38279090909	
2.03666666667	2.0	177.476832988	100.0	0.134554	6.30012	1.96817	1e+06	0.856804	5.90138e-06	1.80248e-06	4.22396e-07	0.234341573832	1.10011695906	1.50129242424	1.28869444444	
2.03666666667	2.0	177.476832988	316.227766017	0.12572	6.3	1.98094	1e+06	0.684532	0.0457894	1.87571e-06	9.75706e-08	0.0520179558674	0.959838150289	1.31459117647	0.868422222222	
2.03666666667	2.0	177.476832988	1000.0	0.175955	6.3	2.011	1e+06	0.585918	0.164634	2.00434e-06	5.32295e-08	0.0265571210473	1.03825139665	0.785587323944	1.96323888889	
2.03666666667	2.0	500.0	1.0	0.133319	6.3	1.94859	1e+06	1.42751	0.493663	1.65284e-06	3.85836e-06	2.33438203335	2.04127011494	1.56781818182	1.37174	
2.03666666667	2.0	500.0	3.16227766017	0.135574	6.3	1.87063	1e+06	0.509691	0.360188	1.71605e-06	3.49784e-06	2.03830890708	1.73227840909	1.19108985507	1.50713157895	
2.03666666667	2.0	500.0	10.0	0.134141	6.32091	1.96394	1e+06	0.791168	0.102156	1.79728e-06	2.36429e-06	1.31548228434	1.52125142857	1.12835362319	2.399905	
2.03666666667	2.0	500.0	31.6227766017	0.136477	6.3	1.96892	1e+06	0.60012	0.219098	1.87045e-06	1.33077e-06	0.711470501751	1.33455113636	1.32566029412	1.651	
2.03666666667	2.0	500.0	100.0	0.13928	6.3	1.9821	1e+06	0.579728	0.123902	1.80739e-06	4.17759e-07	0.231139377777	0.969678362573	1.03424411765	1.40673333333	
2.03666666667	2.0	500.0	316.227766017	0.136163	6.3	1.98264	1e+06	0.580329	0.0703657	1.89494e-06	1.7209e-07	0.0908155403337	0.997435294118	0.882886363636	1.02923529412	
2.03666666667	2.0	500.0	1000.0	2	6.64278	2.05166	1e+06	1.20234	0.121765	1.78658e-06	6.96577e-18	3.89894099341e-12	1.00173142857	1.03489710145	0.864833333333	
2.03666666667	2.25	1.0	1.0	0.0637875	6.3	2.7034	1e+06	227.024	3.59669e-17	9.42386e-07	9.16442e-07	0.972469879646	1.9018136646	2.09107407407	1.22596666667	
2.03666666667	2.25	1.0	3.16227766017	0.0719214	6.3	1.76939	1e+06	2.56452	0.141119	1.3744e-06	9.91328e-07	0.721280558789	1.74913636364	1.69358730159	1.97623103448	
2.03666666667	2.25	1.0	10.0	0.0721892	7	2.08017	1e+06	3.1768	6.80727e-10	1.88686e-06	6.63681e-07	0.351738337768	1.31019553073	1.51769117647	1.28223461538	
2.03666666667	2.25	1.0	31.6227766017	0.0676389	6.3	2.23108	1e+06	1.92133	0.0635775	2.48468e-06	2.81022e-07	0.113101888372	1.02915957447	1.21899166667	1.640765	
2.03666666667	2.25	1.0	100.0	0.0747047	6.30003	2.23122	1e+06	0.739671	0.0357083	2.69404e-06	1.22595e-07	0.04550600585	1.08112432432	1.22116056338	1.53034117647	
2.03666666667	2.25	1.0	316.227766017	1.47524	6.3	2.301	1e+06	1.19638	5.03844e-09	2.71098e-06	1.15204e-08	0.00424953337907	1.04420879121	1.3323375	1.42366875	
2.03666666667	2.25	1.0	1000.0	0.0806602	6.33615	2.23346	1e+06	0.21433	0.0175365	2.81844e-06	1.34985e-07	0.0478935155618	0.877580110497	0.857776388889	1.56687692308	
2.03666666667	2.25	2.81726911385	1.0	0.074446	6.3	2.63488	1e+06	164.05	3.26599e-16	9.45585e-07	1.18073e-06	1.24867674508	2.0598502994	2.09755555556	1.6393	
2.03666666667	2.25	2.81726911385	3.16227766017	0.0807951	6.3	1.67592	1e+06	1.31233	0.151772	1.39789e-06	1.31121e-06	0.937992259763	1.76307514451	2.13056451613	1.83721538462	
2.03666666667	2.25	2.81726911385	10.0	0.0755887	6.30002	2.11223	1e+06	3.32339	3.31723e-07	1.904e-06	7.86288e-07	0.412966386555	1.21542307692	1.33765072464	0.929679166667	
2.03666666667	2.25	2.81726911385	31.6227766017	0.0608483	6.45334	2.24799	1e+06	2.19411	0.0965794	2.33466e-06	3.05091e-07	0.130678985377	1.09726486486	1.05905555556	1.87974210526	
2.03666666667	2.25	2.81726911385	100.0	0.106418	6.3	2.27143	1e+06	1.01847	0.093259	2.7054e-06	9.52496e-08	0.0352072151992	1.02069189189	1.13620694444	1.175725	
2.03666666667	2.25	2.81726911385	1000.0	0.0100008	6.3	2.27479	1e+06	0.852549	0.134268	2.75932e-06	1.3786e-16	4.99615847383e-11	0.826701086957	0.896004166667	0.94605	
2.03666666667	2.25	7.93700525984	1.0	0.0812592	6.9997	2.61125	1e+06	107.395	3.88433e-16	9.86105e-07	1.23834e-06	1.25578919081	1.96895882353	1.92627272727	1.12194516129	
2.03666666667	2.25	7.93700525984	3.16227766017	0.0746507	6.3	2.67586	1e+06	59.1528	2.75771e-16	1.27976e-06	8.20733e-07	0.641317903357	1.58591907514	1.37508870968	1.76117307692	
2.03666666667	2.25	7.93700525984	10.0	0.0866742	6.33743	2.13305	1e+06	4.36706	4.10058e-08	1.87127e-06	8.82231e-07	0.471461093268	1.1950960452	1.27854776119	1.56637692308	
2.03666666667	2.25	7.93700525984	31.6227766017	0.0839103	6.64129	2.17921	1e+06	1.15618	0.095311	2.41165e-06	4.63653e-07	0.192255509713	0.891762162162	1.10480416667	1.65625	
2.03666666667	2.25	7.93700525984	100.0	0.0974797	6.3	2.26481	1e+06	1.70662	0.0583812	2.48626e-06	1.16442e-07	0.0468342007674	0.985281767956	1.10332222222	1.01003333333	
2.03666666667	2.25	7.93700525984	316.227766017	0.40962	7	2.27274	1e+06	0.530646	0.00736793	2.90779e-06	1.22755e-07	0.0422159096771	0.8714	0.9787875	1.55108666667	
2.03666666667	2.25	7.93700525984	1000.0	0.0330083	6.3	2.25843	1e+06	0.335519	0.0322462	3.00293e-06	8.46585e-09	0.00281919658467	0.79414516129	0.689661111111	1.13993125	
2.03666666667	2.25	22.360679775	1.0	0.103823	7	2.62237	1e+06	86.3288	5.17122e-16	1.08885e-06	1.325e-06	1.2168801947	1.70177058824	1.54968813559	1.32721071429	
2.03666666667	2.25	22.360679775	3.16227766017	0.096815	6.3	2.64216	1e+06	41.6846	5.20267e-06	1.36063e-06	8.56341e-07	0.629370953161	1.45827586207	1.14235714286	0.847203846154	
2.03666666667	2.25	22.360679775	10.0	0.106955	6.3	2.10193	1e+06	2.81139	0.0264781	1.99061e-06	9.68623e-07	0.486596068542	1.21558888889	1.05350735294	1.73075416667	
2.03666666667	2.25	22.360679775	31.6227766017	0.116272	7	2.18023	1e+06	1.37939	0.0147548	2.36937e-06	4.55621e-07	0.192296264408	0.948158469945	0.95373	0.965342105263	
2.03666666667	2.25	22.360679775	100.0	0.108976	6.79147	2.28165	1e+06	1.57978	0.0631751	2.5887e-06	8.83962e-08	0.0341469463437	0.914016483516	0.901415277778	0.970158823529	
2.03666666667	2.25	22.360679775	316.227766017	0.0148193	6.86032	2.2656	1e+06	0.931201	0.0879916	2.65189e-06	6.30013e-09	0.00237571317061	0.91338121547	0.964959722222	0.924588235294	
2.03666666667	2.25	22.360679775	1000.0	0.478461	7	2.26472	1e+06	1.12591	0.0604044	2.61122e-06	1.0417e-07	0.0398932299845	1.08748351648	1.04987083333	2.227375	
2.03666666667	2.25	62.9960524947	1.0	0.117472	6.3	2.48668	1e+06	29.7778	9.07185e-08	1.26984e-06	2.85498e-06	2.2482989983	2.28905202312	3.86303174603	1.53670714286	
2.03666666667	2.25	62.9960524947	10.0	0.121468	6.3	2.12886	1e+06	2.59748	1.16075e-09	2.04818e-06	2.01658e-06	0.984571668506	1.58207222222	1.72101470588	1.33583913043	
2.03666666667	2.25	62.9960524947	31.6227766017	0.119996	6.3749	2.22752	1e+06	1.42154	0.049237	2.4481e-06	9.55307e-07	0.390223847065	0.966385026738	1.05173194444	1.33595555556	
2.03666666667	2.25	62.9960524947	100.0	0.121472	6.33307	2.23099	1e+06	0.876823	0.0284077	2.80348e-06	4.37282e-07	0.155978284133	1.00803743316	1.21244583333	1.44958235294	
2.03666666667	2.25	62.9960524947	316.227766017	0.119192	6.30001	2.28154	1e+06	1.24665	0.131406	2.6911e-06	8.44456e-08	0.0313795845565	1.00792513369	0.949229577465	1.92610555556	
2.03666666667	2.25	62.9960524947	1000.0	0.167627	6.99999	2.23979	1e+06	0.720206	0.156626	2.67053e-06	1.90277e-07	0.0712506506199	0.970115384615	1.14026944444	1.37646	
2.03666666667	2.25	177.476832988	1.0	0.115234	6.3	1.85267	1e+06	2.7268	0.127255	1.47929e-06	7.72e-06	5.21871979125	2.92751685393	5.79926865672	1.23325357143	
2.03666666667	2.25	177.476832988	3.16227766017	0.116644	6.70215	1.87092	1e+06	1.24657	0.0399544	1.68949e-06	6.80076e-06	4.02533308868	2.48326704545	4.15607352941	2.44575833333	
2.03666666667	2.25	177.476832988	10.0	0.116257	6.92021	2.09206	1e+06	1.92765	7.07313e-12	1.99517e-06	4.37037e-06	2.19047499712	1.60785875706	2.30485074627	2.00300454545	
2.03666666667	2.25	177.476832988	31.6227766017	0.116224	6.99994	2.18828	1e+06	1.31071	1.0026e-07	2.44203e-06	2.03003e-06	0.831287903916	1.25963535912	1.5166	0.966431578947	
2.03666666667	2.25	177.476832988	100.0	0.116747	6.39296	2.20805	1e+06	0.747448	0.00167742	2.72564e-06	9.34521e-07	0.342862960626	1.04005882353	0.975058333333	1.52222352941	
2.03666666667	2.25	177.476832988	1000.0	0.0103695	6.49935	2.27119	1e+06	0.856958	0.0402037	2.72909e-06	2.7564e-19	1.01000699867e-13	0.936331521739	0.938431944444	2.01616875	
2.03666666667	2.25	500.0	1.0	0.1297	6.3	2.06072	1e+06	1.69695	0.258344	1.98527e-06	8.01636e-06	4.03791927546	1.83978453039	1.88146376812	1.38300952381	
2.03666666667	2.25	500.0	3.16227766017	0.130955	6.3	2.03297	1e+06	1.17885	0.147052	2.11127e-06	7.11015e-06	3.36771232481	1.72599456522	1.86224285714	1.64011904762	
2.03666666667	2.25	500.0	10.0	0.131326	6.3	2.08835	1e+06	0.840472	0.184815	2.32827e-06	5.15239e-06	2.21296928621	1.36287234043	1.3842084507	1.868475	
2.03666666667	2.25	500.0	31.6227766017	0.134784	6.3	2.25063	1e+06	1.08303	0.0905713	2.66899e-06	2.66408e-06	0.998160352793	1.23227567568	1.25841126761	1.38190555556	
2.03666666667	2.25	500.0	100.0	0.132403	6.30002	2.24097	1e+06	0.647817	0.0803648	2.73306e-06	1.05998e-06	0.38783634461	0.969956521739	1.01983888889	0.940025	
2.03666666667	2.25	500.0	316.227766017	0.137006	6.30009	2.22759	1e+06	0.522814	5.82589e-09	2.75026e-06	4.19273e-07	0.152448495779	0.998331550802	1.32656666667	0.89251875	
2.03666666667	2.25	500.0	1000.0	0.193368	6.30085	2.25761	1e+06	0.165977	0.0229233	2.92241e-06	1.38921e-07	0.0475364510798	0.818178378378	0.763905555556	1.31176666667	
2.03666666667	2.5	1.0	3.16227766017	0.0763898	6.3	2.08021	1e+06	3.48294	0.172209	2.05571e-06	2.33745e-06	1.13705240525	2.10704255319	2.5002238806	2.39503076923	
2.03666666667	2.5	1.0	10.0	0.0688321	6.3	2.43129	1e+06	4.03167	0.0238003	2.76497e-06	1.13973e-06	0.412203387379	1.26447340426	1.47118055556	1.53482	
2.03666666667	2.5	1.0	31.6227766017	0.0732671	6.44688	2.4525	1e+06	1.27646	0.0543713	3.32246e-06	6.27024e-07	0.188722813819	0.889545454545	0.915852777778	1.37133333333	
2.03666666667	2.5	1.0	100.0	0.0663477	6.30004	2.49162	1e+06	0.473934	0.00259035	3.6536e-06	2.41107e-07	0.0659916246989	1.09691758242	1.06155694444	1.17671538462	
2.03666666667	2.5	1.0	316.227766017	1.99988	6.41927	2.50623	1e+06	0.897612	0.0302608	3.44798e-06	9.35226e-10	0.00027123881229	1.04219459459	1.04182361111	1.61021538462	
2.03666666667	2.5	1.0	1000.0	0.115426	6.90566	2.46592	1e+06	0.157903	0.123218	3.55122e-06	2.92297e-07	0.0823088966609	1.0791027027	1.16618472222	2.18154545455	
2.03666666667	2.5	2.81726911385	3.16227766017	0.0659167	6.3	3.008	1e+06	73.6384	5.87466e-17	1.94788e-06	1.47155e-06	0.75546234881	1.57626842105	1.61329411765	0.959708333333	
2.03666666667	2.5	2.81726911385	10.0	0.0777067	6.3	2.44226	1e+06	4.76664	0.178642	2.7095e-06	1.53561e-06	0.566750322938	1.16127979275	1.22301944444	1.29374761905	
2.03666666667	2.5	2.81726911385	31.6227766017	0.0797121	6.3	2.48477	1e+06	1.94777	0.0127691	3.24595e-06	5.51093e-07	0.169778647237	1.07221505376	1.08692222222	1.42728666667	
2.03666666667	2.5	2.81726911385	100.0	0.097937	6.30003	2.50497	1e+06	1.1883	0.0652281	3.35163e-06	2.35373e-07	0.0702264271414	0.938445054945	1.00337361111	0.994884615385	
2.03666666667	2.5	2.81726911385	316.227766017	0.442622	6.65983	2.52642	1e+06	0.762302	0.0518529	3.5188e-06	8.10138e-08	0.0230231328862	0.908606557377	0.976006944444	1.16929230769	
2.03666666667	2.5	2.81726911385	1000.0	0.199622	6.30809	2.50823	1e+06	0.90628	1.53149e-07	3.49967e-06	8.63819e-08	0.0246828700992	1.03689893617	0.879022222222	1.81121538462	
2.03666666667	2.5	7.93700525984	1.0	0.0789265	6.3	2.88029	1e+06	108.31	3.24558e-07	1.57599e-06	2.88342e-06	1.82959282737	2.4550923913	2.75812698413	1.08181333333	
2.03666666667	2.5	7.93700525984	3.16227766017	0.0844475	6.3	2.11567	1e+06	2.97927	0.151182	2.14283e-06	2.99448e-06	1.39744170093	2.31418085106	2.79913043478	2.07845	
2.03666666667	2.5	7.93700525984	10.0	0.0841135	6.30007	2.42263	1e+06	3.82446	1.71121e-08	2.78896e-06	1.59676e-06	0.57252882795	1.14821925134	1.25405694444	1.75209444444	
2.03666666667	2.5	7.93700525984	31.6227766017	0.0832477	6.3	2.48459	1e+06	1.83798	0.000435182	3.27247e-06	6.14312e-07	0.187721201417	1.18028804348	1.2346	1.3619875	
2.03666666667	2.5	7.93700525984	100.0	0.0862214	6.31561	2.5024	1e+06	0.625051	0.0465056	3.64185e-06	2.00207e-07	0.0549739830031	0.960300546448	0.9825	1.26482	
2.03666666667	2.5	7.93700525984	316.227766017	0.0654545	6.46635	2.48619	1e+06	0.802662	2.10927e-06	3.50169e-06	1.5443e-07	0.0441015623884	1.01383425414	1.05102083333	0.980775	
2.03666666667	2.5	7.93700525984	1000.0	0.0133682	6.87916	2.51611	1e+06	0.727301	0.0451472	3.42587e-06	8.69699e-09	0.00253862230616	0.891875	0.95565	1.47172307692	
2.03666666667	2.5	22.360679775	3.16227766017	0.0956573	6.3	2.86405	1e+06	37.1911	6.63024e-07	2.02859e-06	1.67996e-06	0.828141714196	1.34934594595	1.23173333333	1.11197083333	
2.03666666667	2.5	22.360679775	10.0	0.100622	6.3	2.48053	1e+06	4.17233	0.0983464	2.71696e-06	1.56748e-06	0.576924209411	1.11941935484	0.809688888889	1.58353333333	
2.03666666667	2.5	22.360679775	31.6227766017	0.105898	6.5039	2.48591	1e+06	1.79701	0.0240087	3.24326e-06	6.47559e-07	0.199662993408	1.04200537634	1.15335277778	1.508675	
2.03666666667	2.5	22.360679775	100.0	0.10932	6.3	2.51582	1e+06	1.48625	0.0215403	3.47199e-06	1.13791e-07	0.0327739999251	1.07251871658	1.23873194444	1.09426666667	
2.03666666667	2.5	22.360679775	316.227766017	0.0108751	6.79707	2.51717	1e+06	0.213091	0.0599258	3.71116e-06	5.32017e-24	1.4335598573e-18	0.958309782609	1.21770555556	1.30239	
2.03666666667	2.5	22.360679775	1000.0	0.0229929	6.41949	2.50836	1e+06	0.511564	0.0235497	3.62244e-06	3.73113e-08	0.0103000463776	1.13980978261	1.26891111111	1.04449166667	
2.03666666667	2.5	62.9960524947	3.16227766017	0.114194	6.61808	2.21506	1e+06	3.09419	0.0445618	2.29374e-06	5.53637e-06	2.41368681716	2.06212432432	2.61197142857	1.50475652174	
2.03666666667	2.5	62.9960524947	10.0	0.920875	7	3.05801	1e+06	25.1212	2.02075e-16	2.60454e-06	8.72811e-08	0.0335111382432	2.67698930481	5.11045833333	1.84442	
2.03666666667	2.5	62.9960524947	31.6227766017	0.118714	6.39377	2.42742	1e+06	1.24923	0.0081853	3.23297e-06	1.69376e-06	0.52390217045	0.98588172043	1.153875	1.04785	
2.03666666667	2.5	62.9960524947	100.0	0.116773	6.3	2.5212	1e+06	1.40178	0.00691397	3.44612e-06	4.90923e-07	0.14245673395	0.961363636364	1.22764861111	0.840442857143	
2.03666666667	2.5	62.9960524947	316.227766017	0.104423	6.30001	2.50492	1e+06	0.765662	0.0197266	3.59455e-06	8.26361e-08	0.0229892754309	0.88397311828	0.999594444444	0.641423076923	
2.03666666667	2.5	177.476832988	10.0	0.115552	7	2.31669	1e+06	1.47472	3.88651e-15	2.82192e-06	6.6847e-06	2.36884816012	1.82081182796	2.70043055556	1.12065	
2.03666666667	2.5	177.476832988	31.6227766017	0.118276	6.3	2.42222	1e+06	0.838687	8.30408e-09	3.34917e-06	3.21291e-06	0.959315293043	1.10754787234	1.42554166667	2.1061	
2.03666666667	2.5	177.476832988	100.0	0.118559	6.46437	2.46618	1e+06	0.772954	0.017029	3.47359e-06	1.28798e-06	0.370792177545	0.914186170213	1.18530277778	0.658213571429	
2.03666666667	2.5	177.476832988	316.227766017	0.109386	6.9999	2.52119	1e+06	0.621164	0.00152016	3.59531e-06	2.53709e-07	0.0705666548921	0.869896174863	1.00447083333	1.64367692308	
2.03666666667	2.5	177.476832988	1000.0	0.121161	6.33229	2.47735	1e+06	0.552595	1.88915e-05	3.47777e-06	2.26295e-07	0.065068995362	1.10251891892	1.47973611111	1.89955833333	
2.03666666667	2.5	500.0	1.0	0.121203	6.3	2.11297	1e+06	0.898416	0.14268	2.31232e-06	1.66302e-05	7.19199764738	1.73933516484	1.76054929577	2.253575	
2.03666666667	2.5	500.0	3.16227766017	0.121709	6.3	2.26562	1e+06	1.87289	4.8614e-06	2.5248e-06	1.35682e-05	5.37397021546	1.54488888889	1.75191666667	1.41941666667	
2.03666666667	2.5	500.0	10.0	0.123156	6.3	2.33849	1e+06	1.04196	0.0385075	2.90813e-06	9.08146e-06	3.12278336938	1.29649468085	1.24674861111	1.78567647059	
2.03666666667	2.5	500.0	31.6227766017	0.122743	6.77796	2.39299	1e+06	0.795628	0.0204467	3.1411e-06	4.46302e-06	1.42084620038	0.967491891892	0.927815277778	1.34674	
2.03666666667	2.5	500.0	100.0	0.119817	6.88409	2.49394	1e+06	0.890988	0.0532835	3.45395e-06	1.49243e-06	0.432093689833	1.03119125683	1.11812361111	1.8667	
2.03666666667	2.5	500.0	316.227766017	0.139474	6.3	2.511	1e+06	0.508697	0.00819812	3.4958e-06	6.19882e-07	0.177321929172	0.934906077348	0.946880555556	1.80442727273	
2.03666666667	2.5	500.0	1000.0	0.0795152	6.3	2.51687	1e+06	0.27521	0.0611172	3.69793e-06	9.99818e-08	0.0270372343446	0.939708108108	1.09814305556	1.32681818182	
2.03666666667	2.75	1.0	3.16227766017	0.0717608	6.33304	2.51704	1e+06	5.78304	0.0672278	2.86572e-06	3.99886e-06	1.39541197326	1.68360103627	2.12909722222	1.92881578947	
2.03666666667	2.75	1.0	10.0	0.622398	6.3	3.29599	1e+06	37.7202	1.37518e-10	2.6671e-06	9.68208e-07	0.363019009411	1.62252717391	1.89340277778	1.9918	
2.03666666667	2.75	1.0	31.6227766017	0.0734735	7	2.75163	1e+06	2.5197	0.0520285	3.87759e-06	5.57849e-07	0.143864874832	0.924565934066	1.16473888889	0.966066	
2.03666666667	2.75	1.0	100.0	0.0754195	6.31669	2.7548	1e+06	0.562565	0.0123476	3.99426e-06	1.50613e-07	0.0377073600617	0.932305555556	0.982984722222	1.20701	
2.03666666667	2.75	1.0	316.227766017	0.210147	6.93357	2.74663	1e+06	0.423547	0.0829871	4.07045e-06	5.68359e-08	0.0139630507683	0.826376404494	0.8983375	1.4669875	
2.03666666667	2.75	1.0	1000.0	0.160236	6.88366	2.74926	1e+06	0.819005	0.0402729	3.98546e-06	2.53838e-07	0.0636910168462	0.814602272727	0.870679166667	2.1039	
2.03666666667	2.75	2.81726911385	3.16227766017	0.0763588	6.3	2.46424	1e+06	3.95166	0.0533197	2.96878e-06	4.7336e-06	1.59445967704	1.99156315789	2.62951388889	2.45913529412	
2.03666666667	2.75	2.81726911385	10.0	0.0786437	6.3	2.69154	1e+06	3.58277	0.00151096	3.48937e-06	2.27153e-06	0.650985708022	1.28797297297	1.42270833333	2.48757142857	
2.03666666667	2.75	2.81726911385	31.6227766017	0.0746581	6.95095	2.76145	1e+06	1.56548	0.0565304	3.93204e-06	6.48989e-07	0.165051474553	1.11714285714	1.36091111111	1.71452	
2.03666666667	2.75	2.81726911385	100.0	0.0100079	6.98169	2.77838	1e+06	1.6993	0.0362214	3.92116e-06	2.17072e-09	0.000553591284212	0.964584269663	1.21881527778	1.58064444444	
2.03666666667	2.75	2.81726911385	316.227766017	0.150698	7	2.7467	1e+06	0.0663068	0.0161981	4.18965e-06	1.25221e-07	0.0298881768167	0.877511494253	0.910784722222	1.562595	
2.03666666667	2.75	2.81726911385	1000.0	0.45367	7	2.79314	1e+06	0.995645	0.189705	3.92748e-06	2.39223e-07	0.0609100491918	1.03093714286	1.19518888889	1.5177	
2.03666666667	2.75	7.93700525984	1.0	0.0761942	6.3	3.12001	1e+06	91.713	6.11806e-16	2.20939e-06	5.65876e-06	2.56123183322	2.90831746032	3.98083823529	1.25405652174	
2.03666666667	2.75	7.93700525984	10.0	0.0742763	6.3	2.74801	1e+06	4.03063	0.0469432	3.54957e-06	1.92628e-06	0.542679817555	1.22015217391	1.42706944444	1.80881538462	
2.03666666667	2.75	7.93700525984	31.6227766017	0.0717335	6.98631	2.76322	1e+06	1.26804	1.25388e-06	3.96466e-06	7.10315e-07	0.179161643117	1.11297175141	1.28478194444	1.82986666667	
2.03666666667	2.75	7.93700525984	100.0	0.111396	6.43287	2.76885	1e+06	0.575744	0.0406417	4.04055e-06	2.36415e-07	0.0585105988046	0.840677966102	0.840325	1.37198333333	
2.03666666667	2.75	7.93700525984	316.227766017	0.734294	6.40226	2.78945	1e+06	0.791714	0.0136425	3.97638e-06	1.32813e-07	0.0334004798334	0.892830508475	1.10548055556	2.1265	
2.03666666667	2.75	7.93700525984	1000.0	0.136166	6.94452	2.73705	1e+06	3.80155e-05	8.70141e-07	4.1948e-06	2.48043e-07	0.0591310670354	0.941598870056	0.998906944444	2.33178571429	
2.03666666667	2.75	22.360679775	3.16227766017	0.0918635	6.3	2.57141	1e+06	5.63762	0.0541203	2.9968e-06	4.61916e-06	1.54136412173	1.84134554974	2.14743661972	2.20860526316	
2.03666666667	2.75	22.360679775	10.0	0.0944265	6.3	2.65986	1e+06	2.15396	3.64655e-08	3.59041e-06	2.66173e-06	0.741344303297	1.18499453552	1.13631111111	1.50395833333	
2.03666666667	2.75	22.360679775	31.6227766017	0.0956979	6.7994	2.74545	1e+06	1.84784	1.97806e-07	3.77507e-06	7.77974e-07	0.206082006426	0.984201117318	1.12311527778	1.8926	
2.03666666667	2.75	22.360679775	100.0	0.111607	6.53626	2.75515	1e+06	0.797819	0.0455956	4.03956e-06	2.91419e-07	0.0721412728119	0.870595505618	0.824426388889	0.55219	
2.03666666667	2.75	22.360679775	1000.0	0.149907	6.99962	2.74618	1e+06	0.29871	2.23673e-08	4.11091e-06	3.77057e-07	0.0917210544624	1.18093181818	1.09047083333	1.51615714286	
2.03666666667	2.75	62.9960524947	1.0	0.109074	6.3	2.25815	1e+06	2.49231	0.0976592	2.58871e-06	1.08696e-05	4.19884807491	2.38422459893	3.42085915493	2.24461904762	
2.03666666667	2.75	62.9960524947	3.16227766017	0.108299	6.3	2.46096	1e+06	2.71306	9.63017e-12	3.04484e-06	7.99076e-06	2.62436121438	1.60442780749	2.10911111111	1.12227222222	
2.03666666667	2.75	62.9960524947	10.0	0.111173	6.3	2.67544	1e+06	1.89772	0.0162579	3.59431e-06	4.00831e-06	1.11518205163	1.24141436464	1.64133333333	1.43996666667	
2.03666666667	2.75	62.9960524947	31.6227766017	0.105909	6.3	2.73997	1e+06	1.10584	1.46244e-08	3.98142e-06	1.33303e-06	0.334812705015	1.06796111111	1.20858055556	0.933227777778	
2.03666666667	2.75	62.9960524947	100.0	0.115809	6.30006	2.73766	1e+06	0.171522	0.0466825	4.15838e-06	5.08919e-07	0.122383957214	0.772361581921	0.815301388889	1.03048	
2.03666666667	2.75	62.9960524947	1000.0	0.318504	6.3	2.76376	1e+06	1.3661	0.0235177	3.90494e-06	8.61897e-08	0.0220719652543	0.960370786517	1.0760375	1.6672875	
2.03666666667	2.75	177.476832988	3.16227766017	0.10828	6.3	2.45245	1e+06	1.91995	8.04985e-10	3.07271e-06	1.53181e-05	4.98520849673	3.03257377049	5.70507042254	2.32745882353	
2.03666666667	2.75	177.476832988	10.0	0.109373	7	2.60018	1e+06	1.20394	1.11155e-16	3.5246e-06	8.60066e-06	2.44018044601	1.81409340659	2.85909722222	1.90238461538	
2.03666666667	2.75	177.476832988	31.6227766017	0.110259	6.3	2.68126	1e+06	0.99886	9.87441e-12	3.80476e-06	3.56812e-06	0.937804224182	1.21296089385	1.62543055556	1.37332	
2.03666666667	2.75	177.476832988	100.0	0.118895	6.3	2.71641	1e+06	0.592783	0.0919927	4.00614e-06	1.49055e-06	0.37206637811	1.1392849162	1.34985555556	1.49714444444	
2.03666666667	2.75	177.476832988	316.227766017	0.103651	6.99991	2.74214	1e+06	1.24076	0.0357532	3.91314e-06	5.46787e-07	0.139731008857	1.05439444444	1.24804305556	1.28726666667	
2.03666666667	2.75	177.476832988	1000.0	0.0937974	6.78567	2.76416	1e+06	1.05424	0.245242	3.95603e-06	6.78162e-08	0.0171424888082	0.937594285714	1.01133055556	0.8908625	
2.03666666667	2.75	500.0	1.0	0.111156	6.3	2.33176	1e+06	1.38389	0.110693	2.66757e-06	2.89301e-05	10.8451137177	2.28522404372	3.54649295775	2.1848125	
2.03666666667	2.75	500.0	3.16227766017	0.111511	6.3	2.54393	1e+06	2.91643	3.37033e-14	2.98711e-06	2.14633e-05	7.18530619897	1.49363535912	2.20170833333	1.18223571429	
2.03666666667	2.75	500.0	10.0	0.111545	6.3	2.61027	1e+06	0.960921	0.00519103	3.56808e-06	1.28535e-05	3.60235757046	1.23042222222	1.86006944444	2.20801111111	
2.03666666667	2.75	500.0	31.6227766017	1.23984	7	3.21643	1e+06	10.1367	9.51163e-10	3.3962e-06	1.47222e-07	0.0433490371592	2.54919101124	4.38775	1.49306666667	
2.03666666667	2.75	500.0	316.227766017	0.107317	6.86092	2.76138	1e+06	0.243152	0.0589334	4.00461e-06	6.18119e-07	0.154351859482	1.10923563218	1.41226388889	1.50965714286	
2.03666666667	3.0	1.0	1.0	0.0663308	6.3	3.44899	1e+06	111.914	1.15774e-16	2.96519e-06	7.00652e-06	2.3629244669	3.1014120603	4.68819444444	0.517533333333	
2.03666666667	3.0	1.0	10.0	0.538528	6.3	3.43122	1e+06	23.3478	3.19599e-12	3.02044e-06	1.24423e-06	0.411936671478	1.43423255814	1.69479166667	2.06154285714	
2.03666666667	3.0	1.0	100.0	0.0778899	6.3	2.99173	1e+06	0.727053	0.115632	4.3208e-06	2.62818e-07	0.0608262358822	1.01813294798	1.14180277778	2.46549	
2.03666666667	3.0	1.0	1000.0	0.428276	6.39173	3.04724	1e+06	1.40608	0.0600662	4.13432e-06	3.1402e-07	0.075954449583	0.983532544379	1.26928333333	1.6138175	
2.03666666667	3.0	2.81726911385	1.0	0.0689796	6.3	3.435	1e+06	97.167	3.33868e-17	2.97612e-06	8.58524e-06	2.88470894991	2.77789230769	4.53729166667	1.092995	
2.03666666667	3.0	2.81726911385	10.0	0.0725592	6.3	2.98775	1e+06	3.52239	3.14118e-08	3.93232e-06	2.36516e-06	0.60146681857	1.10048275862	1.06041388889	2.0286375	
2.03666666667	3.0	2.81726911385	100.0	0.0422662	7	3.01175	1e+06	1.10616	0.0090323	4.281e-06	1.38652e-07	0.0323877598692	0.86213372093	0.993565277778	1.29135	
2.03666666667	3.0	2.81726911385	316.227766017	0.0935306	6.3	2.9725	1e+06	0.115049	0.000778482	4.27384e-06	4.10151e-07	0.09596779477	0.778398809524	1.03952083333	2.283805	
2.03666666667	3.0	7.93700525984	3.16227766017	0.0748689	6.3	2.91804	1e+06	6.24464	1.19135e-14	3.66807e-06	6.51331e-06	1.77567767245	2.07283425414	2.89052777778	1.82132142857	
2.03666666667	3.0	7.93700525984	10.0	0.534946	7	3.46522	1e+06	26.3122	6.92045e-13	3.13081e-06	1.10251e-06	0.352148485536	1.29262068966	1.76502777778	0.961332857143	
2.03666666667	3.0	7.93700525984	100.0	0.0512426	6.3	3.01602	1e+06	1.29822	0.0923981	4.1817e-06	1.50763e-07	0.0360530406294	1.03730409357	1.07589722222	2.2813	
2.03666666667	3.0	22.360679775	10.0	0.0835917	6.69241	2.96289	1e+06	2.31776	0.0601037	4.06458e-06	2.79602e-06	0.6878988727	1.02641714286	1.07878055556	1.435425	
2.03666666667	3.0	22.360679775	31.6227766017	0.01	6.99999	3.0826	1e+06	3.22609	0.109246	4.02344e-06	5.54101e-15	1.37718221224e-09	0.839405882353	1.11740416667	1.830478	
2.03666666667	3.0	22.360679775	1000.0	0.272277	7	3.01847	1e+06	0.949118	4.845e-05	4.22785e-06	2.35402e-07	0.0556788911622	1.03606626506	1.02309583333	2.38943666667	
2.03666666667	3.0	62.9960524947	1.0	0.102166	6.3	2.64615	1e+06	5.1966	0.0858936	3.20185e-06	1.46604e-05	4.57872792292	2.02587234043	2.98072222222	1.13501764706	
2.03666666667	3.0	62.9960524947	10.0	1.14468	6.3	3.27152	1e+06	8.48715	1.62939e-12	3.68342e-06	1.09056e-07	0.0296072671593	1.61400578035	2.62201388889	1.22125285714	
2.03666666667	3.0	177.476832988	3.16227766017	0.104039	6.48648	2.74601	1e+06	1.36914	0.0459561	3.67623e-06	1.74695e-05	4.75201497186	2.71373595506	4.78575	2.36645	
2.03666666667	3.0	177.476832988	31.6227766017	0.99677	6.388	3.19856	1e+06	3.83243	0.0100139	3.91943e-06	1.10269e-07	0.028133937843	1.26813173653	1.95393055556	0.746246666667	
2.03666666667	3.0	177.476832988	316.227766017	0.104318	6.3	2.96996	1e+06	0.175574	0.0760414	4.24377e-06	8.38529e-07	0.197590585729	0.914299401198	1.09951111111	1.48278	
2.03666666667	3.0	500.0	3.16227766017	0.10264	6.3	2.768	1e+06	1.42391	0.0362249	3.60385e-06	2.76479e-05	7.67176769288	2.14990960452	3.75715277778	2.12932222222	
2.51833333333	1.5	1.0	1.0	0.0100002	6.3	2.01157	1e+06	87.4711	2.42954e-09	2.52575e-07	6.39876e-10	0.00253340987825	1.82644736842	2.87586666667	1.58745714286	
2.51833333333	1.5	1.0	3.16227766017	0.0224225	6.3	1.38452	1e+06	2.4662	0.384002	3.89296e-07	7.38182e-09	0.0189619723809	0.981735555556	1.189212	0.980457894737	
2.51833333333	1.5	1.0	10.0	0.01	7	1.44641	1e+06	0.816393	5.38155e-08	5.92699e-07	1.32352e-14	2.23303902993e-08	0.820995575221	1.04723478261	1.18762	
2.51833333333	1.5	1.0	31.6227766017	0.0130596	6.3	1.50034	1e+06	0.72255	3.29463e-10	6.45352e-07	1.24695e-09	0.00193220134128	1.22775	1.30648039216	1.64759375	
2.51833333333	1.5	1.0	100.0	2	6.3	1.43716	1e+06	0.145496	2.25716e-15	6.29669e-07	2.90987e-21	4.62126927005e-15	0.850268103448	0.845987234043	1.255875	
2.51833333333	1.5	1.0	316.227766017	0.0100001	6.53229	1.52429	1e+06	0.527269	0.3679	6.49758e-07	2.18674e-23	3.36546837438e-17	0.794953125	1.0175	0.811830769231	
2.51833333333	1.5	1.0	1000.0	0.016617	7	1.46405	1e+06	2.10429e-08	0.0277692	6.65487e-07	3.24836e-09	0.00488117724313	0.951617886179	0.866537254902	1.92179166667	
2.51833333333	1.5	2.81726911385	1.0	0.0179951	7	2.0283	1e+06	96.4684	1.27611e-16	2.53529e-07	9.30391e-09	0.0366976164462	1.67465822785	1.08253636364	1.61964761905	
2.51833333333	1.5	2.81726911385	3.16227766017	2	6.3	1.49554	1e+06	3.83436	4.19775e-13	4.01014e-07	8.83644e-09	0.0220352406649	0.922221052632	0.814875862069	1.06508888889	
2.51833333333	1.5	2.81726911385	10.0	1.64936	6.3	1.61703	1e+06	3.4601	3.08079e-10	4.45226e-07	2.98601e-08	0.0670672871755	0.903368421053	0.712704545455	1.84969333333	
2.51833333333	1.5	2.81726911385	31.6227766017	0.0180706	7	1.51139	1e+06	0.953155	0.0366284	5.72956e-07	2.25362e-09	0.00393332123235	1.30458119658	1.48360204082	1.49652857143	
2.51833333333	1.5	2.81726911385	100.0	2	6.3	1.47171	1e+06	0.435817	4.95266e-14	6.14512e-07	7.89111e-19	1.28412626605e-12	0.875630252101	0.936706382979	1.38342857143	
2.51833333333	1.5	2.81726911385	316.227766017	0.0100001	7	1.52643	1e+06	0.225606	0.192866	7.46179e-07	2.11883e-11	2.83957334634e-05	1.059625	0.903614035088	1.84488333333	
2.51833333333	1.5	2.81726911385	1000.0	0.01	6.3	1.48868	1e+06	6.47545e-12	1.91521e-08	7.86105e-07	1.64806e-10	0.00020964883826	0.839417266187	0.953348275862	1.13752857143	
2.51833333333	1.5	7.93700525984	1.0	0.0635384	6.3	1.93284	1e+06	46.3924	1.22255e-10	2.64476e-07	2.00866e-08	0.0759486683102	1.50804938272	1.748295	1.04301578947	
2.51833333333	1.5	7.93700525984	3.16227766017	1.36465	7	1.79081	1e+06	15.4715	6.88006e-16	3.2832e-07	3.67971e-08	0.112076937135	0.947097959184	0.92345	0.97255	
2.51833333333	1.5	7.93700525984	10.0	0.0248253	6.49734	1.50765	1e+06	1.78211	0.151958	4.946e-07	9.59147e-09	0.0193923776789	1.06666990291	1.18641052632	1.33867142857	
2.51833333333	1.5	7.93700525984	31.6227766017	0.319069	6.3	1.54197	1e+06	0.837174	1.99991e-10	6.31569e-07	2.67784e-09	0.00423998011302	1.03727642276	1.209754	1.65748666667	
2.51833333333	1.5	7.93700525984	100.0	0.01	6.88728	1.49971	1e+06	0.541768	0.0529434	6.50147e-07	1.60618e-10	0.000247048744361	0.94264516129	1.04726666667	0.990335714286	
2.51833333333	1.5	7.93700525984	316.227766017	0.01	6.3	1.55144	1e+06	0.913604	0.237323	6.24259e-07	4.16749e-10	0.000667589894579	1.01913709677	0.882496153846	1.69967692308	
2.51833333333	1.5	7.93700525984	1000.0	1.42851	6.3	1.60634	1e+06	1.65175	4.80097e-10	5.13662e-07	1.14494e-08	0.0222897547414	1.19340366972	1.13718958333	2.22889090909	
2.51833333333	1.5	22.360679775	1.0	0.070574	6.3	2.00044	1e+06	73.3839	1.29322e-12	2.61896e-07	4.11327e-08	0.157057381556	1.50952439024	1.0141	1.05797142857	
2.51833333333	1.5	22.360679775	3.16227766017	0.0865344	6.3	1.2166	1e+06	0.973584	0.0337695	3.91567e-07	6.06167e-08	0.154805435596	1.0630827957	0.709409677419	2.17606111111	
2.51833333333	1.5	22.360679775	10.0	0.06464	6.60023	1.42991	1e+06	1.41095	0.108729	5.11499e-07	2.7827e-08	0.0544028434073	0.86268	1.2896952381	0.734623529412	
2.51833333333	1.5	22.360679775	31.6227766017	0.0299376	6.54906	1.48192	1e+06	0.227762	0.292642	6.88636e-07	1.66556e-08	0.0241863626067	0.9897	1.23915636364	1.52266923077	
2.51833333333	1.5	22.360679775	100.0	0.0106046	6.87371	1.53583	1e+06	0.711449	0.0910245	6.26691e-07	5.02792e-10	0.000802296506572	1.05757142857	1.18701020408	1.41638461538	
2.51833333333	1.5	22.360679775	316.227766017	0.01	7	1.46267	1e+06	0.232826	9.58089e-12	6.02363e-07	3.03883e-10	0.000504484837216	0.982380530973	0.764682978723	2.45985	
2.51833333333	1.5	22.360679775	1000.0	0.0166998	7	1.5007	1e+06	0.811371	0.100938	5.2374e-07	9.9052e-10	0.0018912437469	1.00090566038	1.08515714286	1.75966666667	
2.51833333333	1.5	62.9960524947	1.0	0.086297	6.3	2.01039	1e+06	59.403	1.51972e-08	2.87324e-07	3.60983e-08	0.125636215562	1.40914117647	1.75157727273	1.18183	
2.51833333333	1.5	62.9960524947	3.16227766017	0.096674	6.3	1.43607	1e+06	3.06439	2.7467e-16	4.20927e-07	3.17222e-08	0.075362711349	0.86375625	0.888718181818	1.24197222222	
2.51833333333	1.5	62.9960524947	10.0	1.27632	6.94616	1.62485	1e+06	3.35261	0.102811	4.55295e-07	1.96235e-08	0.043100627066	0.915787962963	1.00988139535	0.871978571429	
2.51833333333	1.5	62.9960524947	31.6227766017	0.0104847	6.50122	1.51677	1e+06	1.41378	0.183589	4.90501e-07	1.82966e-09	0.00373018607505	0.904386407767	1.13073076923	1.51946923077	
2.51833333333	1.5	62.9960524947	100.0	2	6.63981	1.53256	1e+06	0.4898	0.195282	6.21842e-07	7.79393e-21	1.25336178643e-14	1.23730081301	1.28051153846	2.19180769231	
2.51833333333	1.5	62.9960524947	316.227766017	0.0252342	7	1.46437	1e+06	0.255834	0.0182296	6.76e-07	6.69559e-09	0.00990471893491	0.901936	1.077548	1.38013333333	
2.51833333333	1.5	62.9960524947	1000.0	1.49368	7	1.55005	1e+06	0.56577	4.55182e-09	6.35761e-07	1.90777e-08	0.0300076601113	1.2444765625	1.11882222222	2.39065833333	
2.51833333333	1.5	177.476832988	1.0	0.120175	6.3	1.98707	1e+06	32.1029	1.9526e-10	3.27232e-07	1.4382e-07	0.439504693917	1.25888659794	0.941561111111	1.28072631579	
2.51833333333	1.5	177.476832988	3.16227766017	0.139236	6.98559	1.37187	1e+06	1.78728	1.31645e-17	4.21946e-07	1.24693e-07	0.295518857863	1.07232038835	1.20395609756	1.0047	
2.51833333333	1.5	177.476832988	10.0	0.115472	7	1.47993	1e+06	1.19072	0.0689789	5.23576e-07	4.97445e-08	0.0950091295247	1.18301801802	1.49503555556	1.4376	
2.51833333333	1.5	177.476832988	31.6227766017	0.01	6.3	1.54892	1e+06	0.86042	0.0898927	7.01893e-07	5.14156e-10	0.000732527607484	0.927372093023	1.0916962963	1.34527857143	
2.51833333333	1.5	177.476832988	100.0	0.01	6.88775	1.56252	1e+06	1.23478	0.157661	6.03903e-07	1.28505e-19	2.12790795873e-13	0.899382113821	0.988923529412	1.67582	
2.51833333333	1.5	177.476832988	316.227766017	0.322386	6.39934	1.46749	1e+06	0.161445	0.040528	6.98943e-07	3.80109e-08	0.0543834046553	1.02078947368	1.27327321429	1.61938	
2.51833333333	1.5	177.476832988	1000.0	0.164139	6.3	1.46668	1e+06	0.0738187	2.31695e-10	6.97234e-07	2.06654e-08	0.0296391168532	1.17628030303	1.10816851852	1.36396923077	
2.51833333333	1.5	500.0	1.0	0.126221	6.3	1.33548	1e+06	1.30202	0.264054	4.8087e-07	1.80874e-06	3.76139081249	3.11038333333	5.24612244898	1.11037222222	
2.51833333333	1.5	500.0	3.16227766017	0.12762	6.3	1.35209	1e+06	1.27349	0.131682	5.08638e-07	1.21548e-06	2.38967595815	2.15120967742	3.64560784314	0.809073684211	
2.51833333333	1.5	500.0	10.0	0.127638	6.3	1.44078	1e+06	1.10026	0.176281	4.98758e-07	5.2897e-07	1.06057446698	1.2242300885	1.45610208333	0.983676923077	
2.51833333333	1.5	500.0	31.6227766017	0.125563	6.3	1.5488	1e+06	0.448803	0.039871	7.37866e-07	2.38586e-07	0.323345973388	1.06136090226	1.3803875	0.857221428571	
2.51833333333	1.5	500.0	100.0	0.13608	6.3	1.47848	1e+06	0.259306	0.000843347	6.57562e-07	9.76109e-08	0.148443644858	0.954144	1.24386666667	0.989146153846	
2.51833333333	1.5	500.0	316.227766017	2	6.81106	1.55424	1e+06	0.252499	2.03024e-10	7.57018e-07	4.92548e-09	0.00650642388952	0.751723880597	0.904180357143	1.04887692308	
2.51833333333	1.5	500.0	1000.0	0.0329393	6.3	1.52019	1e+06	0.558025	0.000209466	6.44311e-07	9.79102e-09	0.0151961087115	0.878132231405	0.906414	1.45928461538	
2.51833333333	1.75	1.0	1.0	1.09711	6.3	2.24717	1e+06	157.863	7.55542e-07	3.71723e-07	2.76324e-08	0.0743359975035	1.60455769231	2.44986818182	1.709764	
2.51833333333	1.75	1.0	3.16227766017	0.0523602	6.3	1.83474	1e+06	13.5058	0.0292785	5.34191e-07	1.97113e-08	0.0368993487348	1.67127906977	1.27117777778	1.54115	
2.51833333333	1.75	1.0	10.0	0.10409	6.3	1.5624	1e+06	0.985903	0.0235917	8.90825e-07	7.83837e-08	0.0879900092611	0.98654	1.25730862069	0.964680952381	
2.51833333333	1.75	1.0	31.6227766017	0.0112651	6.31377	1.74348	1e+06	0.854239	0.0188545	1.136e-06	1.01787e-19	8.96012323944e-14	1.20950326797	1.16227777778	1.7912125	
2.51833333333	1.75	1.0	100.0	0.0100043	6.3	1.75943	1e+06	0.932825	2.72749e-07	1.11653e-06	1.92478e-11	1.7238945662e-05	1.06822727273	1.37698253968	1.28118333333	
2.51833333333	1.75	1.0	316.227766017	0.0103069	6.33812	1.75885	1e+06	0.98226	0.0556283	1.05693e-06	1.96496e-09	0.00185912028233	0.953093959732	1.20608688525	0.9927	
2.51833333333	1.75	1.0	1000.0	0.209834	6.99858	1.7297	1e+06	0.845851	0.0182751	1.06242e-06	6.9216e-08	0.065149375953	1.0495	0.924790322581	1.13197058824	
2.51833333333	1.75	2.81726911385	1.0	0.0624005	6.3	2.18296	1e+06	133.526	1.16591e-13	3.81686e-07	1.06993e-07	0.280316804913	1.625375	1.04755769231	1.85007857143	
2.51833333333	1.75	2.81726911385	3.16227766017	0.0791743	6.3	1.34827	1e+06	1.1909	5.10688e-05	6.00737e-07	1.08293e-07	0.180266905484	1.15647368421	0.832944444444	1.512588	
2.51833333333	1.75	2.81726911385	10.0	0.0839889	6.3	1.66512	1e+06	2.4157	0.14707	8.08674e-07	8.25769e-08	0.102113954449	1.05166666667	1.15163448276	1.0721952381	
2.51833333333	1.75	2.81726911385	31.6227766017	0.0747793	6.38818	1.68631	1e+06	0.878075	0.0520882	1.04203e-06	6.21595e-08	0.0596523132731	0.95725	1.15870655738	0.848726315789	
2.51833333333	1.75	2.81726911385	100.0	0.067865	6.3	1.7497	1e+06	0.53719	2.29799e-09	1.23095e-06	8.87506e-09	0.00720992729193	1.15969426752	1.44014920635	1.22856875	
2.51833333333	1.75	2.81726911385	316.227766017	0.0301188	7	1.75316	1e+06	0.230985	0.0876485	1.3418e-06	5.47371e-09	0.00407937844686	1.00720121951	0.966717460317	1.19593	
2.51833333333	1.75	2.81726911385	1000.0	1.08263	6.3	1.76628	1e+06	0.441471	0.0289432	1.20075e-06	1.02342e-08	0.00852317301686	1.06901973684	1.14378730159	1.78426875	
2.51833333333	1.75	7.93700525984	1.0	0.0699185	7	2.20376	1e+06	99.2354	3.39415e-13	3.94402e-07	1.21932e-07	0.309156647279	1.29225714286	1.32489333333	0.689373913043	
2.51833333333	1.75	7.93700525984	3.16227766017	0.0833598	6.3	1.49897	1e+06	2.89902	0.0637803	5.71244e-07	1.48168e-07	0.259377779023	1.1479921875	1.23453404255	1.40938636364	
2.51833333333	1.75	7.93700525984	10.0	0.0722025	6.3	1.78377	1e+06	3.44237	0.176808	8.71787e-07	7.34057e-08	0.0842014161716	1.26980392157	1.43916101695	1.26093478261	
2.51833333333	1.75	7.93700525984	31.6227766017	0.088586	6.3	1.70494	1e+06	0.845379	0.0665691	9.9883e-07	3.3827e-08	0.03386662395	1.13095302013	1.09022419355	1.02631666667	
2.51833333333	1.75	7.93700525984	100.0	2	6.95421	1.83231	1e+06	0.913543	0.133931	1.17407e-06	8.0589e-09	0.00686407113716	1.06874213836	1.1171703125	1.201675	
2.51833333333	1.75	7.93700525984	316.227766017	0.129471	6.99991	1.74039	1e+06	0.036204	4.73258e-08	1.29515e-06	6.65817e-08	0.0514084855036	1.04699367089	1.07690793651	1.75886875	
2.51833333333	1.75	7.93700525984	1000.0	0.0193268	6.3	1.76892	1e+06	0.493781	0.159832	1.20037e-06	1.31068e-09	0.00109189666519	0.801639240506	1.01689206349	0.90249375	
2.51833333333	1.75	22.360679775	1.0	0.0974654	6.3	2.12899	1e+06	73.2212	3.77713e-10	4.03783e-07	1.39362e-07	0.345140830595	1.42548275862	1.35627714286	1.00745925926	
2.51833333333	1.75	22.360679775	3.16227766017	0.0695936	6.3	1.87811	1e+06	11.2035	0.0795649	5.95168e-07	9.79001e-08	0.164491538524	1.41748905109	0.819662	1.68584583333	
2.51833333333	1.75	22.360679775	10.0	0.118459	6.3	1.60226	1e+06	1.16897	0.0110065	9.35245e-07	1.49676e-07	0.160039347978	1.01944805195	1.34167931034	0.915977272727	
2.51833333333	1.75	22.360679775	31.6227766017	0.155641	7	1.668	1e+06	0.912079	0.140681	1.00253e-06	9.00717e-08	0.089844393684	0.967701298701	1.195085	1.32007777778	
2.51833333333	1.75	22.360679775	100.0	0.0659609	6.3	1.74648	1e+06	0.643664	7.04991e-07	1.14552e-06	1.64645e-08	0.0143729485299	0.898801324503	0.831761290323	1.39179375	
2.51833333333	1.75	22.360679775	316.227766017	0.189211	7	1.68998	1e+06	0.0197318	0.0332461	1.27536e-06	1.11392e-07	0.0873416133484	0.883899371069	1.1179109375	0.7017125	
2.51833333333	1.75	22.360679775	1000.0	0.0100001	6.4148	1.76488	1e+06	0.576024	0.0176469	1.1742e-06	2.53192e-16	2.15629364674e-10	1.1815477707	1.59468253968	1.42481666667	
2.51833333333	1.75	62.9960524947	1.0	0.117131	6.3	2.0245	1e+06	35.6322	2.46552e-16	4.54979e-07	3.03762e-07	0.667639605344	1.58201612903	1.49311363636	0.903404	
2.51833333333	1.75	62.9960524947	3.16227766017	0.121494	6.3	2.03904	1e+06	20.1512	9.98207e-10	5.89454e-07	1.97171e-07	0.334497687691	1.69141176471	1.370606	2.05572083333	
2.51833333333	1.75	62.9960524947	10.0	0.114953	6.33116	1.70793	1e+06	2.95962	1.08836e-05	8.12139e-07	1.50483e-07	0.185292172892	0.94658041958	1.14952857143	1.27488	
2.51833333333	1.75	62.9960524947	31.6227766017	0.108706	6.3	1.7262	1e+06	1.00706	0.00590233	1.10524e-06	8.65687e-08	0.0783257030147	1.0815477707	1.20354516129	1.36365789474	
2.51833333333	1.75	62.9960524947	100.0	2	6.60116	1.86881	1e+06	1.67913	0.042478	1.03594e-06	2.56716e-08	0.024780971871	0.878405063291	1.11038888889	0.642638888889	
2.51833333333	1.75	62.9960524947	316.227766017	0.050647	7	1.73183	1e+06	0.83009	0.0797488	1.10873e-06	2.66921e-08	0.0240744816141	0.988307189542	1.09123934426	0.992711764706	
2.51833333333	1.75	62.9960524947	1000.0	0.166753	6.3	1.63875	1e+06	0.429544	0.0699785	9.6844e-07	1.22341e-07	0.126327908802	1.25506081081	1.38305737705	1.41971176471	
2.51833333333	1.75	177.476832988	1.0	0.12384	6.91141	1.9201	1e+06	17.0496	1.51754e-17	5.35513e-07	1.13827e-06	2.12556931391	2.27623357664	3.36646153846	1.51942962963	
2.51833333333	1.75	177.476832988	3.16227766017	0.128033	6.50267	1.53369	1e+06	2.5283	0.167858	6.71956e-07	9.37051e-07	1.39451243831	1.47267832168	2.10674545455	1.193656	
2.51833333333	1.75	177.476832988	10.0	0.134763	6.30001	1.57548	1e+06	1.3152	2.19699e-06	8.31346e-07	5.94176e-07	0.714715653891	1.2542027027	1.71829482759	1.33842380952	
2.51833333333	1.75	177.476832988	31.6227766017	0.13584	6.3	1.6478	1e+06	0.298531	1.52848e-12	1.0654e-06	3.21701e-07	0.301953256993	1.09268589744	1.16805737705	1.38226111111	
2.51833333333	1.75	177.476832988	100.0	0.118104	6.3	1.78709	1e+06	1.1128	0.109067	1.10426e-06	5.62989e-08	0.0509833734809	1.05847019868	0.960461666667	1.84359411765	
2.51833333333	1.75	177.476832988	316.227766017	0.178794	6.36002	1.727	1e+06	0.696795	0.0282953	1.10641e-06	4.15585e-08	0.0375615730154	1.05817763158	1.44643548387	0.79315625	
2.51833333333	1.75	177.476832988	1000.0	0.167219	7	1.69569	1e+06	0.310104	0.043445	1.14184e-06	8.53675e-08	0.0747631016605	0.956805194805	1.12846349206	1.17309375	
2.51833333333	1.75	500.0	1.0	0.134564	6.3	1.68846	1e+06	1.47444	0.505755	1.0537e-06	2.63158e-06	2.49746607194	1.9332345679	2.30454098361	1.43122173913	
2.51833333333	1.75	500.0	3.16227766017	0.135298	6.3	1.69508	1e+06	1.09162	0.349109	1.0858e-06	2.10937e-06	1.94268741941	1.62983544304	1.24427460317	1.9006952381	
2.51833333333	1.75	500.0	10.0	0.134621	6.3	1.72451	1e+06	1.03179	0.141631	1.11893e-06	1.29864e-06	1.1606087959	1.53639354839	1.75172580645	1.53968333333	
2.51833333333	1.75	500.0	31.6227766017	0.136229	6.3	1.78622	1e+06	1.25447	0.137281	1.09373e-06	5.12807e-07	0.468860687738	1.1922875817	1.52613709677	1.08124375	
2.51833333333	1.75	500.0	100.0	0.15121	6.3	1.78073	1e+06	0.44761	0.0460548	1.27714e-06	2.57811e-07	0.201865887843	1.22353459119	1.03914375	1.95921875	
2.51833333333	1.75	500.0	316.227766017	0.100485	6.3	1.8094	1e+06	0.841925	9.47796e-07	1.24355e-06	5.04895e-08	0.0406011016847	1.04567701863	1.066896875	1.10032777778	
2.51833333333	1.75	500.0	1000.0	1.99999	6.3	1.79603	1e+06	0.606566	0.302472	1.2251e-06	1.21997e-09	0.000995812586728	1.02278343949	1.07613650794	1.62007058824	
2.51833333333	2.0	1.0	1.0	0.0594497	6.3	2.43947	1e+06	206.985	3.80416e-17	6.01113e-07	2.74226e-07	0.456197087736	1.65457037037	1.50891388889	1.06982666667	
2.51833333333	2.0	1.0	10.0	0.0636765	6.30002	1.86259	1e+06	2.71957	0.00199033	1.32231e-06	1.94553e-07	0.147131156839	1.08996470588	0.9551484375	1.49007916667	
2.51833333333	2.0	1.0	31.6227766017	0.0623215	6.3	1.97246	1e+06	1.09519	0.0745368	1.7481e-06	1.17755e-07	0.0673617069962	1.004	1.06813913043	1.04262631579	
2.51833333333	2.0	1.0	100.0	0.0635208	7	1.99473	1e+06	0.949395	9.78265e-11	1.88068e-06	4.56588e-08	0.0242778144076	0.940170454545	0.897124285714	1.04006315789	
2.51833333333	2.0	1.0	316.227766017	0.51096	6.92639	2.02034	1e+06	0.581818	0.016423	1.99552e-06	7.39281e-08	0.0370470353592	0.863608938547	0.950204225352	1.26848421053	
2.51833333333	2.0	1.0	1000.0	0.689101	6.83884	2.01221	1e+06	1.0723	0.0722055	1.65612e-06	5.86699e-08	0.035426116465	1.062	1.38838358209	1.55144117647	
2.51833333333	2.0	2.81726911385	1.0	0.0674666	6.3	2.5053	1e+06	194.439	4.16207e-10	6.11308e-07	3.81661e-07	0.624335032422	1.96466176471	1.85217380952	1.35434814815	
2.51833333333	2.0	2.81726911385	3.16227766017	0.083039	6.3	1.45233	1e+06	1.01313	0.0779973	9.43543e-07	5.25397e-07	0.556834187737	1.62982389937	1.03485964912	1.71603214286	
2.51833333333	2.0	2.81726911385	10.0	0.0738204	6.3	1.81663	1e+06	1.85772	5.8402e-10	1.2953e-06	3.233e-07	0.249594688489	1.43214545455	1.23133174603	2.04960454545	
2.51833333333	2.0	2.81726911385	31.6227766017	0.0720154	6.3	1.99353	1e+06	1.98001	0.0723619	1.72325e-06	1.14113e-07	0.0662196431162	0.835039772727	1.04012463768	0.842666666667	
2.51833333333	2.0	2.81726911385	100.0	0.127587	6.35231	1.99097	1e+06	1.47768	1.1182e-07	1.59736e-06	6.54992e-08	0.0410046576852	0.88519760479	0.954112121212	0.895263157895	
2.51833333333	2.0	2.81726911385	316.227766017	0.977889	6.93473	2.02071	1e+06	0.738043	3.23891e-18	1.92989e-06	8.15631e-08	0.0422630823518	1.04959195402	1.26116811594	1.13435294118	
2.51833333333	2.0	2.81726911385	1000.0	0.373343	6.50205	2.00484	1e+06	0.925376	0.0601506	1.84862e-06	8.41105e-08	0.0454990749857	0.900159090909	1.26994225352	0.866405555556	
2.51833333333	2.0	7.93700525984	1.0	0.0808063	6.3	2.44655	1e+06	135.736	4.69988e-16	6.18705e-07	4.52705e-07	0.73169765882	1.81713475177	1.09107954545	1.91313214286	
2.51833333333	2.0	7.93700525984	3.16227766017	0.0777922	6.3	2.51921	1e+06	71.8131	2.3999e-16	8.39544e-07	3.23377e-07	0.385181717694	1.50317197452	1.16058070175	0.835092592593	
2.51833333333	2.0	7.93700525984	10.0	0.0843221	6.3	1.92794	1e+06	3.69793	3.10752e-07	1.26289e-06	2.97888e-07	0.235878025798	1.18525766871	1.36359516129	1.19875416667	
2.51833333333	2.0	7.93700525984	31.6227766017	0.054681	6.4634	2.00106	1e+06	1.95249	8.19893e-16	1.5989e-06	9.77962e-08	0.0611646757146	1.04327810651	1.12840606061	1.28836	
2.51833333333	2.0	7.93700525984	100.0	0.0771761	6.3	2.033	1e+06	1.27742	0.0232451	1.82393e-06	3.51212e-08	0.0192557828425	1.00713872832	0.907432352941	1.195295	
2.51833333333	2.0	7.93700525984	316.227766017	0.0100528	6.80701	1.99663	1e+06	0.553712	0.0387503	1.94933e-06	3.66443e-27	1.8798407658e-21	0.962539772727	0.940001470588	1.15618888889	
2.51833333333	2.0	7.93700525984	1000.0	0.156669	6.97441	2.00728	1e+06	0.834412	1.98395e-06	1.90401e-06	3.18296e-08	0.0167171390907	1.01438857143	1.18184857143	1.10848947368	
2.51833333333	2.0	22.360679775	1.0	0.0984885	6.3	2.42354	1e+06	88.3681	5.65113e-17	6.76854e-07	4.82429e-07	0.712751937641	1.34348	1.23027	1.29641785714	
2.51833333333	2.0	22.360679775	3.16227766017	0.0914472	6.3	2.36173	1e+06	36.6705	1.52004e-11	8.61517e-07	2.90141e-07	0.336779192982	1.47172955975	1.14727068966	0.979917857143	
2.51833333333	2.0	22.360679775	10.0	0.103499	6.3	1.86074	1e+06	2.37506	2.14709e-06	1.29693e-06	3.83099e-07	0.295389111209	1.07628313253	1.095096875	1.33730909091	
2.51833333333	2.0	22.360679775	31.6227766017	0.100234	6.3	2.04516	1e+06	2.39575	2.02071e-11	1.61904e-06	7.38959e-08	0.0456418000791	1.06420118343	1.10411940299	1.38653809524	
2.51833333333	2.0	22.360679775	100.0	0.104366	6.3	2.00232	1e+06	0.465062	0.0143288	2.07711e-06	5.74885e-08	0.027677157204	0.94353038674	1.01486805556	1.28586315789	
2.51833333333	2.0	22.360679775	316.227766017	0.0209969	7	1.99545	1e+06	0.209413	3.3594e-12	1.97883e-06	1.86809e-08	0.00944037638402	0.902551724138	1.00806	1.451575	
2.51833333333	2.0	22.360679775	1000.0	1.43061	6.3	2.04778	1e+06	1.27035	0.114638	1.79536e-06	1.73975e-08	0.00969025710721	0.937592178771	1.00592112676	1.62464444444	
2.51833333333	2.0	62.9960524947	1.0	0.124976	7	2.4204	1e+06	60.4326	2.23377e-12	7.70838e-07	1.16464e-06	1.5108751774	1.87480645161	2.91890740741	1.26206785714	
2.51833333333	2.0	62.9960524947	3.16227766017	0.122636	7	2.00917	1e+06	9.96442	1.05764e-09	9.82119e-07	1.09012e-06	1.10996732575	1.5788875	2.08056896552	1.67439230769	
2.51833333333	2.0	62.9960524947	10.0	0.131677	6.31358	1.83704	1e+06	1.68341	1.20019e-07	1.40091e-06	8.83569e-07	0.630710752297	1.21929341317	1.54018095238	1.64620434783	
2.51833333333	2.0	62.9960524947	31.6227766017	0.124447	7	1.97368	1e+06	1.35914	0.00849771	1.70484e-06	4.00801e-07	0.235095962084	1.0069244186	1.25544852941	0.877468421053	
2.51833333333	2.0	62.9960524947	100.0	0.115673	6.39735	2.00464	1e+06	1.05332	0.0595127	1.81966e-06	1.45783e-07	0.0801155160854	0.881994152047	1.20905820896	0.74921	
2.51833333333	2.0	62.9960524947	316.227766017	0.210683	6.37038	1.98274	1e+06	0.623348	0.105192	1.8558e-06	1.60472e-07	0.086470524841	1.13954651163	1.06252537313	1.9031	
2.51833333333	2.0	62.9960524947	1000.0	0.0866664	6.69302	2.0145	1e+06	0.43798	0.175864	1.98569e-06	3.31074e-08	0.0166729952812	0.874080924855	1.00831142857	1.57701666667	
2.51833333333	2.0	177.476832988	3.16227766017	0.125899	6.3	1.61131	1e+06	1.12872	4.61239e-14	1.10318e-06	3.13727e-06	2.84384234667	2.46101840491	4.73516129032	1.20093333333	
2.51833333333	2.0	177.476832988	10.0	0.12785	6.3	1.69418	1e+06	0.467921	0.0234187	1.42993e-06	2.29802e-06	1.60708566154	1.72410404624	3.108	1.25942272727	
2.51833333333	2.0	177.476832988	31.6227766017	0.129597	7	1.937	1e+06	0.964203	5.09596e-08	1.75974e-06	1.03147e-06	0.586149090207	1.1509132948	1.17330597015	1.03904736842	
2.51833333333	2.0	177.476832988	100.0	0.132774	6.30001	1.95462	1e+06	0.818766	0.142008	1.66775e-06	3.95841e-07	0.237350322291	1.0064011976	1.06551363636	1.16779473684	
2.51833333333	2.0	177.476832988	316.227766017	0.413086	6.55009	2.10064	1e+06	2.17252	0.00829031	1.76163e-06	1.11974e-08	0.00635627231598	0.905623529412	1.05596268657	1.20363333333	
2.51833333333	2.0	177.476832988	1000.0	2	6.3	2.04546	1e+06	1.12507	0.0292756	1.86936e-06	3.74369e-09	0.00200265866393	1.04145294118	1.01186323529	0.829764705882	
2.51833333333	2.0	500.0	1.0	0.134202	6.3	1.96145	1e+06	1.57837	0.470992	1.60173e-06	4.26277e-06	2.66135366135	2.10259537572	1.8673030303	1.94019090909	
2.51833333333	2.0	500.0	3.16227766017	0.133945	6.3	1.88793	1e+06	0.839985	0.325361	1.65356e-06	3.81821e-06	2.30908464162	1.90044571429	1.50419402985	2.29570909091	
2.51833333333	2.0	500.0	10.0	0.136301	6.3	1.98724	1e+06	1.18239	0.317321	1.76029e-06	2.5297e-06	1.43709275176	1.35497647059	1.55064179104	0.863605	
2.51833333333	2.0	500.0	31.6227766017	0.138263	6.3	1.96741	1e+06	0.398513	0.286436	1.87364e-06	1.33276e-06	0.711321278367	1.14318823529	1.2533942029	1.22926875	
2.51833333333	2.0	500.0	100.0	0.132601	6.39891	2.0186	1e+06	0.681809	0.0539214	1.94312e-06	4.76387e-07	0.245166021656	1.20724431818	1.29904857143	1.58209411765	
2.51833333333	2.0	500.0	316.227766017	0.157373	6.3	2.02835	1e+06	0.755082	0.0800732	1.94925e-06	1.73594e-07	0.0890568167244	1.06944508671	1.18946086957	1.66657647059	
2.51833333333	2.0	500.0	1000.0	0.117959	6.4236	2.02159	1e+06	0.46403	0.0453599	2.12364e-06	6.34149e-09	0.00298614171894	0.897162921348	1.24409577465	0.570594705882	
2.51833333333	2.25	1.0	1.0	0.0678376	6.3	2.7393	1e+06	303.104	2.70592e-16	9.52948e-07	9.55103e-07	1.00226140356	2.16792857143	1.70915454545	1.42886551724	
2.51833333333	2.25	1.0	3.16227766017	0.0735816	6.3	1.73766	1e+06	1.8356	0.373849	1.34959e-06	1.02028e-06	0.755992560704	1.91885227273	1.96396774194	2.16485	
2.51833333333	2.25	1.0	10.0	0.0791312	6.3	2.01112	1e+06	1.99566	5.48518e-06	1.94454e-06	7.23795e-07	0.37221913666	1.42215135135	1.60685294118	1.953636	
2.51833333333	2.25	1.0	31.6227766017	0.0645217	6.30156	2.21636	1e+06	1.34465	0.00136884	2.48273e-06	3.06931e-07	0.123626411249	0.951430107527	1.32753521127	1.07281578947	
2.51833333333	2.25	1.0	100.0	0.075586	6.3	2.23393	1e+06	0.891002	0.0254723	2.7292e-06	1.10764e-07	0.0405847867507	0.814913978495	0.830570833333	0.861416666667	
2.51833333333	2.25	1.0	1000.0	0.21559	6.3	2.25494	1e+06	0.64568	0.123658	2.77798e-06	9.27976e-08	0.0334047041375	0.841983783784	0.914431944444	1.42760625	
2.51833333333	2.25	2.81726911385	1.0	0.0729768	6.3	2.67099	1e+06	178.459	5.47465e-16	9.4838e-07	1.19287e-06	1.25779750733	1.91100617284	1.87196363636	1.68687586207	
2.51833333333	2.25	2.81726911385	3.16227766017	0.0860082	6.3	1.58894	1e+06	0.612681	0.0941315	1.3556e-06	1.366e-06	1.00767187961	1.92534857143	2.11904761905	2.13454827586	
2.51833333333	2.25	2.81726911385	10.0	0.0712393	6.3001	2.12454	1e+06	3.01029	0.00735707	2.0323e-06	8.32971e-07	0.409866161492	1.052	0.878633333333	1.7220047619	
2.51833333333	2.25	2.81726911385	31.6227766017	0.0800508	6.3	2.19797	1e+06	1.24105	7.57046e-10	2.4688e-06	3.98244e-07	0.161310758263	1.16579144385	1.38499027778	1.32820555556	
2.51833333333	2.25	2.81726911385	100.0	0.0770581	6.3	2.24745	1e+06	0.456292	0.0248427	2.84711e-06	2.11291e-07	0.0742124470077	0.860890710383	1.1611125	1.06432857143	
2.51833333333	2.25	2.81726911385	316.227766017	0.366214	6.3	2.2959	1e+06	0.670533	0.151654	2.87179e-06	1.38278e-07	0.0481504566838	1.16980434783	1.28789305556	1.37220625	
2.51833333333	2.25	2.81726911385	1000.0	0.45324	7	2.27972	1e+06	0.557564	0.050862	2.96344e-06	7.30015e-08	0.0246340401695	1.01415425532	0.865659722222	1.59607058824	
2.51833333333	2.25	7.93700525984	1.0	0.080387	6.3	2.64235	1e+06	125.497	1.94249e-09	9.87345e-07	1.22375e-06	1.23943505056	1.98460479042	2.37782142857	1.19241666667	
2.51833333333	2.25	7.93700525984	3.16227766017	0.0796742	6.3	2.61583	1e+06	49.3735	5.17535e-07	1.2919e-06	7.92394e-07	0.613355522873	1.50969318182	1.47644761905	1.03476428571	
2.51833333333	2.25	7.93700525984	10.0	0.0930134	6.3	2.08089	1e+06	2.26431	3.15332e-06	1.97149e-06	8.60273e-07	0.436356765695	1.19397222222	1.03497746479	1.30297727273	
2.51833333333	2.25	7.93700525984	31.6227766017	0.0912048	6.88113	2.22887	1e+06	1.62497	0.0284909	2.42842e-06	3.75495e-07	0.154625229573	1.27780978261	1.50769014085	1.26254210526	
2.51833333333	2.25	7.93700525984	100.0	0.114682	6.52619	2.22336	1e+06	0.532076	1.13143e-07	2.83716e-06	2.64561e-07	0.0932485302204	1.01008602151	1.04197222222	0.83273125	
2.51833333333	2.25	7.93700525984	316.227766017	0.182149	6.55201	2.26779	1e+06	0.850313	0.100082	2.73642e-06	1.26995e-07	0.0464091769538	0.8855	0.842755555556	1.527175	
2.51833333333	2.25	7.93700525984	1000.0	0.225499	6.88213	2.25823	1e+06	0.807807	0.0482633	2.6464e-06	1.21091e-07	0.0457568772672	0.963934065934	0.760884507042	1.63062941176	
2.51833333333	2.25	22.360679775	1.0	0.102795	6.3	2.64685	1e+06	91.8066	2.09534e-17	1.05856e-06	1.32595e-06	1.2525978688	1.8908253012	1.53407719298	0.952775862069	
2.51833333333	2.25	22.360679775	3.16227766017	0.107907	6.3	1.86316	1e+06	2.78785	0.0159793	1.43979e-06	1.4864e-06	1.03237277659	1.95043181818	2.08736507937	1.58148518519	
2.51833333333	2.25	22.360679775	10.0	0.107	6.33982	2.07386	1e+06	2.02899	0.000800195	1.95224e-06	9.75829e-07	0.499850940458	1.27572159091	1.25941212121	1.88094090909	
2.51833333333	2.25	22.360679775	31.6227766017	0.107761	6.3	2.17668	1e+06	0.863694	0.00138574	2.52843e-06	5.00239e-07	0.197845698714	1.09593513514	1.29185915493	1.38727058824	
2.51833333333	2.25	22.360679775	100.0	0.121862	6.72013	2.20802	1e+06	0.756434	0.086536	2.57559e-06	2.70237e-07	0.104922367302	1.01589839572	1.10819444444	0.725129411765	
2.51833333333	2.25	22.360679775	316.227766017	0.0125512	6.3	2.27047	1e+06	0.880163	4.76365e-06	2.77128e-06	1.72442e-09	0.00062224675962	1.01744505495	0.890005633803	0.94764375	
2.51833333333	2.25	22.360679775	1000.0	0.01	6.3	2.25681	1e+06	0.345054	4.72513e-06	3.0235e-06	1.7246e-18	5.70398544733e-13	1.12059139785	1.28409166667	0.990776470588	
2.51833333333	2.25	62.9960524947	1.0	0.120512	6.3	1.68932	1e+06	1.64877	4.92094e-09	1.29017e-06	3.66074e-06	2.83740902362	2.86902923977	4.98819354839	2.15657037037	
2.51833333333	2.25	62.9960524947	3.16227766017	0.120169	6.3	2.04551	1e+06	4.55401	0.0883761	1.51435e-06	2.88201e-06	1.90313335755	2.34597701149	3.422921875	1.93890384615	
2.51833333333	2.25	62.9960524947	10.0	0.118742	6.3	2.10187	1e+06	2.37569	0.0421928	1.94725e-06	2.00665e-06	1.03050455771	1.27835164835	1.43070422535	1.40637826087	
2.51833333333	2.25	62.9960524947	31.6227766017	0.129096	6.33344	2.1515	1e+06	1.35729	0.0391553	2.3398e-06	1.10513e-06	0.47231814685	0.950826086957	1.04522285714	1.40083809524	
2.51833333333	2.25	62.9960524947	100.0	0.121224	6.30015	2.17375	1e+06	0.533457	0.000218582	2.65111e-06	5.33039e-07	0.20106257379	0.88122459893	0.927445833333	1.23918235294	
2.51833333333	2.25	62.9960524947	316.227766017	0.156425	6.3	2.25392	1e+06	0.500152	0.0480666	2.78817e-06	2.10185e-07	0.0753845712421	1.17905405405	1.37394166667	1.18552	
2.51833333333	2.25	62.9960524947	1000.0	0.0388971	6.44436	2.26361	1e+06	0.422646	0.0556159	2.93118e-06	6.15649e-08	0.0210034525345	0.964913978495	1.36546527778	0.931873333333	
2.51833333333	2.25	177.476832988	3.16227766017	0.116516	6.3	1.79536	1e+06	0.753763	0.0334496	1.68188e-06	6.93399e-06	4.12276143363	2.45512429379	4.46386363636	2.09975652174	
2.51833333333	2.25	177.476832988	10.0	0.119455	6.3	2.08495	1e+06	2.02191	0.0942057	2.01017e-06	4.61938e-06	2.29800464637	1.83513333333	2.96356521739	1.39088695652	
2.51833333333	2.25	177.476832988	31.6227766017	0.120328	6.3	2.15251	1e+06	0.926648	0.0364151	2.43709e-06	2.30796e-06	0.947014677341	1.19122580645	1.41054166667	1.23999	
2.51833333333	2.25	177.476832988	100.0	0.121925	6.3	2.25185	1e+06	0.975619	0.0230654	2.67774e-06	7.65259e-07	0.285785401122	1.19009189189	1.20501111111	0.939835294118	
2.51833333333	2.25	177.476832988	316.227766017	0.12324	7	2.20547	1e+06	1.65872e-12	7.79686e-11	2.95656e-06	5.58234e-07	0.188811997727	1.23716393443	1.38128333333	1.78822142857	
2.51833333333	2.25	177.476832988	1000.0	0.472165	6.3	2.29051	1e+06	1.12548	0.0190169	2.7764e-06	5.04571e-08	0.0181735700908	0.905347826087	1.15062222222	0.82635625	
2.51833333333	2.25	500.0	3.16227766017	0.131585	6.333	2.00469	1e+06	0.864854	0.164031	2.10856e-06	7.76175e-06	3.68106669955	1.86175268817	1.71408450704	1.28635238095	
2.51833333333	2.25	500.0	10.0	0.133316	6.3	2.08455	1e+06	0.859763	0.113991	2.22529e-06	5.46523e-06	2.45596304302	1.28525274725	1.28599857143	1.36987368421	
2.51833333333	2.25	500.0	31.6227766017	0.133723	6.3	2.13191	1e+06	0.203689	0.1078	2.70298e-06	3.08671e-06	1.14196553434	0.980641304348	1.20048333333	2.04010625	
2.51833333333	2.25	500.0	100.0	0.130156	6.78436	2.17746	1e+06	0.125655	0.0278012	2.7975e-06	1.19238e-06	0.426230563003	1.05135675676	1.26355	1.85810666667	
2.51833333333	2.25	500.0	316.227766017	0.123882	6.3	2.22635	1e+06	0.636266	7.24439e-07	2.71951e-06	4.00076e-07	0.147113266728	0.841453551913	0.783429166667	1.4955125	
2.51833333333	2.25	500.0	1000.0	0.0100005	6.3	2.29194	1e+06	1.16565	0.0353156	2.67494e-06	3.07309e-10	0.000114884446006	0.971516483516	1.18945	0.671553333333	
2.51833333333	2.5	1.0	1.0	0.073694	6.3	1.45588	1e+06	4.96768e-16	4.62721e-13	1.5613e-06	2.84621e-06	1.82297444437	3.21419459459	3.99114285714	2.06694285714	
2.51833333333	2.5	1.0	3.16227766017	0.077213	6.3	2.0072	1e+06	1.70714	0.0180539	2.11785e-06	2.38231e-06	1.124871922	1.97260846561	2.1868028169	2.28174	
2.51833333333	2.5	1.0	10.0	0.0813405	6.3	2.29673	1e+06	1.73693	0.215017	2.75742e-06	1.5121e-06	0.548374930188	1.24597311828	1.56558333333	1.64606111111	
2.51833333333	2.5	1.0	31.6227766017	0.068507	6.91561	2.50737	1e+06	2.59367	0.00105258	3.19205e-06	4.67446e-07	0.146440688586	0.937102150538	1.0506375	1.7088875	
2.51833333333	2.5	1.0	100.0	0.0760128	6.3	2.50879	1e+06	0.920655	0.0919357	3.47813e-06	1.30421e-07	0.0374974483415	0.949633879781	0.710702777778	1.73638461538	
2.51833333333	2.5	1.0	316.227766017	0.0318752	6.3	2.50604	1e+06	0.520421	3.62645e-08	3.64258e-06	6.48951e-08	0.0178156965667	0.976928961749	0.812398611111	1.64024166667	
2.51833333333	2.5	1.0	1000.0	1.36941	7	2.52137	1e+06	0.77013	0.00475193	3.3363e-06	3.83091e-09	0.00114825105656	1.14338333333	1.36274166667	2.3939	
2.51833333333	2.5	2.81726911385	3.16227766017	0.0760594	6.3	2.15305	1e+06	3.76049	0.105665	2.11728e-06	2.62273e-06	1.23872610141	2.05803723404	2.04655714286	1.938548	
2.51833333333	2.5	2.81726911385	10.0	0.592135	6.336	3.2538	1e+06	74.7467	3.84403e-17	2.13244e-06	6.71247e-07	0.314778844891	1.28663297872	1.49018309859	1.43559473684	
2.51833333333	2.5	2.81726911385	31.6227766017	0.0710045	6.3	2.51487	1e+06	3.0332	9.23441e-08	3.08439e-06	4.41251e-07	0.143059405587	0.967887096774	1.15515833333	1.19811176471	
2.51833333333	2.5	2.81726911385	100.0	0.107944	6.3	2.47464	1e+06	0.246375	2.81067e-06	3.6014e-06	3.45491e-07	0.0959324151719	1.06448913043	1.12102777778	1.31440833333	
2.51833333333	2.5	2.81726911385	316.227766017	0.0393471	6.31112	2.5026	1e+06	0.338815	0.0400216	3.71014e-06	6.85624e-08	0.0184797339184	0.833737704918	0.924340277778	2.43235454545	
2.51833333333	2.5	2.81726911385	1000.0	0.01	6.86031	2.51164	1e+06	0.262044	0.0551081	3.62297e-06	4.94668e-23	1.36536598426e-17	0.993806629834	0.946120833333	2.11601666667	
2.51833333333	2.5	7.93700525984	1.0	0.0816244	6.3	2.9784	1e+06	151.809	1.39578e-13	1.58554e-06	2.79655e-06	1.76378394742	2.42220540541	3.25814754098	1.26252413793	
2.51833333333	2.5	7.93700525984	3.16227766017	0.0894086	6.3	1.99062	1e+06	1.24462	0.069064	2.22433e-06	3.02451e-06	1.35973978681	2.23303243243	3.4222238806	2.0129125	
2.51833333333	2.5	7.93700525984	10.0	0.0863329	6.3	2.355	1e+06	2.29313	0.0486	2.81126e-06	1.731e-06	0.615738138771	1.36091052632	1.47684722222	1.60722631579	
2.51833333333	2.5	7.93700525984	31.6227766017	0.0884829	6.65249	2.44658	1e+06	0.924371	0.0102375	3.43342e-06	7.55772e-07	0.220122210507	1.15236363636	1.13997361111	1.26956428571	
2.51833333333	2.5	7.93700525984	100.0	0.0624233	6.30001	2.49602	1e+06	0.794602	0.0331169	3.4741e-06	1.80965e-07	0.0520897498633	0.9214	1.12872916667	1.40109166667	
2.51833333333	2.5	7.93700525984	316.227766017	0.173839	6.30039	2.50213	1e+06	0.469798	1.17256e-07	3.61158e-06	3.15326e-07	0.0873097093239	1.07828961749	1.23970277778	1.15275454545	
2.51833333333	2.5	7.93700525984	1000.0	0.10656	6.6897	2.49876	1e+06	0.431878	0.046677	3.59212e-06	1.04993e-07	0.0292287006002	1.03092857143	1.0903375	2.04016666667	
2.51833333333	2.5	22.360679775	1.0	0.103516	6.3	1.78946	1e+06	1.16392	0.140769	1.77656e-06	3.90046e-06	2.19551267618	2.14325531915	2.44027692308	2.17013103448	
2.51833333333	2.5	22.360679775	3.16227766017	0.100081	6.33838	2.23125	1e+06	4.24115	0.0204111	2.20472e-06	2.88134e-06	1.30689611379	1.62976595745	1.51353623188	1.3829173913	
2.51833333333	2.5	22.360679775	10.0	0.100198	6.3	2.43664	1e+06	3.83452	2.25766e-11	2.85388e-06	1.55156e-06	0.543666867563	1.2082460733	1.15986527778	1.37597	
2.51833333333	2.5	22.360679775	31.6227766017	0.101414	7	2.49207	1e+06	1.41602	6.19707e-14	3.26608e-06	6.46114e-07	0.19782552785	1.084875	1.03976666667	1.91292857143	
2.51833333333	2.5	22.360679775	100.0	0.135122	6.48851	2.49217	1e+06	1.12973	0.0401257	3.3876e-06	3.46564e-07	0.102303695832	0.951364130435	0.990838888889	2.07572142857	
2.51833333333	2.5	22.360679775	316.227766017	0.0928817	6.99999	2.50938	1e+06	0.449451	0.251331	3.48958e-06	5.85143e-08	0.0167682930324	0.969127071823	1.07100694444	1.93906666667	
2.51833333333	2.5	22.360679775	1000.0	0.257347	6.3	2.50963	1e+06	0.948699	4.1849e-17	3.43569e-06	1.54718e-07	0.0450325844299	0.947923913043	1.31878333333	1.09852307692	
2.51833333333	2.5	62.9960524947	3.16227766017	0.116461	6.3	2.22936	1e+06	3.21143	2.22762e-12	2.28626e-06	5.53494e-06	2.42095824622	2.19594086022	3.43661428571	0.742320833333	
2.51833333333	2.5	62.9960524947	31.6227766017	0.116606	6.3	2.44263	1e+06	1.49458	0.0855529	3.19207e-06	1.66002e-06	0.520044986482	1.00622404372	1.32594722222	1.08126666667	
2.51833333333	2.5	62.9960524947	100.0	0.119606	6.3	2.4586	1e+06	1.35466e-11	0.0704004	3.5658e-06	7.90773e-07	0.221765943126	1.0437431694	1.17294722222	0.905043	
2.51833333333	2.5	62.9960524947	316.227766017	0.0936081	6.3	2.50977	1e+06	0.436271	0.0815835	3.62476e-06	9.87592e-08	0.027245721096	1.07072928177	1.03611666667	1.51931818182	
2.51833333333	2.5	62.9960524947	1000.0	0.166752	6.30001	2.49706	1e+06	0.455788	0.131763	3.54782e-06	3.03784e-07	0.0856255390634	1.15907650273	1.35812777778	1.16672307692	
2.51833333333	2.5	177.476832988	10.0	0.116154	6.3	2.27225	1e+06	1.15406	0.036202	2.77881e-06	7.00946e-06	2.5224682508	1.90064130435	3.18284507042	2.12202777778	
2.51833333333	2.5	177.476832988	31.6227766017	0.01	7	2.94238	1e+06	11.7477	7.81659e-17	3.01701e-06	1.38396e-25	4.58719062913e-20	2.7753442623	4.76576388889	2.21371428571	
2.51833333333	2.5	177.476832988	100.0	0.109437	6.3	2.51165	1e+06	0.644159	4.61078e-07	3.57823e-06	9.45693e-07	0.264290724744	1.2955	1.46555555556	1.21253333333	
2.51833333333	2.5	177.476832988	316.227766017	0.12432	6.93804	2.48646	1e+06	0.442713	0.0474207	3.6629e-06	4.49544e-07	0.12272898523	0.852625	0.985268055556	0.849891666667	
2.51833333333	2.5	177.476832988	1000.0	0.154495	6.30012	2.51725	1e+06	1.03017	0.0218695	3.43764e-06	1.61934e-07	0.0471061542221	0.883082417582	1.04454027778	0.810714166667	
2.51833333333	2.5	500.0	1.0	0.121243	6.3	2.06872	1e+06	1.09129	0.1004	2.19007e-06	1.77323e-05	8.09668184122	2.21846927374	2.81427941176	1.96874761905	
2.51833333333	2.5	500.0	3.16227766017	0.122762	6.3	2.1338	1e+06	0.614338	0.120657	2.49358e-06	1.46125e-05	5.86004860482	1.76859016393	2.50684722222	0.844835294118	
2.51833333333	2.5	500.0	10.0	0.123011	6.3	2.30354	1e+06	1.02671	2.76531e-07	2.90036e-06	9.80023e-06	3.3789701968	1.29528342246	1.53173611111	1.03261764706	
2.51833333333	2.5	500.0	31.6227766017	0.124758	7	2.3749	1e+06	0.256328	4.95853e-08	3.30885e-06	4.93275e-06	1.49077474047	1.20633701657	1.65675	1.43905384615	
2.51833333333	2.5	500.0	100.0	0.123774	7	2.4736	1e+06	0.547457	0.0332469	3.48317e-06	1.75632e-06	0.504230341901	0.987818681319	1.04583472222	1.6541	
2.51833333333	2.5	500.0	1000.0	0.155678	7	2.51115	1e+06	0.853655	0.086061	3.53615e-06	2.46336e-07	0.0696622032436	0.918362637363	1.01854444444	1.53275833333	
2.51833333333	2.75	1.0	1.0	0.0735844	6.3	1.89056	1e+06	0.801595	0.346092	2.32911e-06	5.96696e-06	2.5619056206	3.35374871795	5.26857971014	2.082528	
2.51833333333	2.75	1.0	10.0	0.567553	6.3	3.32527	1e+06	40.058	7.11638e-17	2.59955e-06	1.07265e-06	0.412629108884	1.48714438503	1.62876388889	1.63301538462	
2.51833333333	2.75	1.0	31.6227766017	0.0743779	6.95096	2.72888	1e+06	1.24283	3.82509e-08	3.99302e-06	8.0856e-07	0.202493350897	0.926543956044	1.10454027778	1.12257	
2.51833333333	2.75	1.0	100.0	0.146545	6.3	2.77813	1e+06	1.12159	0.206303	3.99637e-06	1.73157e-07	0.0433285706779	0.953977653631	0.920915277778	1.10125	
2.51833333333	2.75	1.0	316.227766017	0.0441859	6.92546	2.76258	1e+06	0.945004	0.0164164	4.05869e-06	3.77582e-08	0.00930305098443	0.962301136364	1.04270555556	1.68215714286	
2.51833333333	2.75	1.0	1000.0	0.288882	6.78659	2.76028	1e+06	0.331447	0.0426473	4.08654e-06	1.77152e-07	0.0433501201505	1.08447159091	1.3885375	1.87682857143	
2.51833333333	2.75	2.81726911385	1.0	0.0765875	6.3	1.96648	1e+06	1.33676	0.288917	2.34949e-06	6.94599e-06	2.95638202333	3.50591145833	5.73542647059	2.442416	
2.51833333333	2.75	2.81726911385	10.0	0.0768203	7	2.6604	1e+06	2.0174	2.88448e-09	3.64268e-06	2.33998e-06	0.642378688219	1.15814754098	1.11164027778	1.47788181818	
2.51833333333	2.75	2.81726911385	31.6227766017	0.0748431	6.3	2.71709	1e+06	0.877947	0.00507266	3.94495e-06	1.04843e-06	0.26576509208	0.868325714286	0.944286111111	1.4778	
2.51833333333	2.75	2.81726911385	100.0	0.0788055	6.41841	2.76538	1e+06	0.879217	0.0675179	3.945e-06	1.57591e-07	0.0399470215463	1.15529545455	1.170625	2.272025	
2.51833333333	2.75	2.81726911385	316.227766017	0.126893	6.44558	2.75925	1e+06	0.580363	0.054868	4.00502e-06	1.83212e-07	0.0457455892854	0.86691954023	0.900809722222	2.22278333333	
2.51833333333	2.75	7.93700525984	1.0	0.0754476	6.3	3.0886	1e+06	80.887	8.34053e-13	2.20655e-06	5.50296e-06	2.49392037343	2.71071354167	3.82552941176	0.752607692308	
2.51833333333	2.75	7.93700525984	10.0	0.624409	6.3	3.30623	1e+06	35.216	2.79633e-10	2.76393e-06	8.63693e-07	0.312487291646	1.31741621622	1.40666666667	1.86107857143	
2.51833333333	2.75	7.93700525984	31.6227766017	0.0630141	6.84844	2.78726	1e+06	2.93581	0.0350222	3.71809e-06	5.37355e-07	0.144524473587	1.09115730337	1.26892916667	1.19156666667	
2.51833333333	2.75	7.93700525984	100.0	0.0498501	6.34967	2.76914	1e+06	0.698575	0.0640645	4.01477e-06	6.76663e-08	0.0168543403483	1.10749717514	1.34372083333	1.5354125	
2.51833333333	2.75	7.93700525984	1000.0	0.317378	6.66841	2.76097	1e+06	3.42519e-15	0.0994037	4.10792e-06	1.69034e-07	0.0411483183704	0.98109039548	1.29074444444	1.14996833333	
2.51833333333	2.75	22.360679775	3.16227766017	0.0939701	6.3	2.61291	1e+06	6.55814	2.80312e-10	2.96828e-06	4.5661e-06	1.53829827375	1.64040837696	1.37837777778	1.58554210526	
2.51833333333	2.75	22.360679775	10.0	0.0959969	6.3	2.6709	1e+06	2.79653	0.029013	3.48759e-06	2.33856e-06	0.670537534515	1.18950537634	1.28785555556	1.33153571429	
2.51833333333	2.75	22.360679775	31.6227766017	0.0950311	6.3	2.72856	1e+06	1.93494	6.5902e-08	3.7717e-06	9.53864e-07	0.252900283692	0.990571428571	0.954694444444	1.57818181818	
2.51833333333	2.75	22.360679775	100.0	0.0907453	7	2.7206	1e+06	0.268422	0.0178172	4.01436e-06	3.97869e-07	0.0991114399306	0.964255681818	0.838455555556	2.2871	
2.51833333333	2.75	22.360679775	1000.0	0.127603	6.33855	2.73489	1e+06	0.00710806	0.0335298	4.13477e-06	3.38153e-07	0.0817827835647	0.928305084746	0.915597222222	1.15149428571	
2.51833333333	2.75	62.9960524947	1.0	0.110147	6.3	2.28355	1e+06	3.48812	0.124047	2.54866e-06	1.07051e-05	4.2002856403	2.8566875	4.58409859155	1.81301304348	
2.51833333333	2.75	62.9960524947	3.16227766017	0.109903	7	2.49972	1e+06	3.30412	8.39073e-12	3.04635e-06	7.74787e-06	2.5433289018	1.80658201058	2.76109722222	1.43558421053	
2.51833333333	2.75	62.9960524947	10.0	0.110414	6.3	2.65025	1e+06	2.04928	0.12451	3.50953e-06	3.93948e-06	1.12250928187	1.33697826087	1.63859722222	1.7744	
2.51833333333	2.75	62.9960524947	31.6227766017	0.115098	6.34925	2.77005	1e+06	1.56598	0.0102365	3.88555e-06	1.07107e-06	0.275654669223	1.02782022472	0.9769625	1.14192222222	
2.51833333333	2.75	62.9960524947	100.0	0.127825	6.87915	2.7659	1e+06	0.584329	0.0677686	4.0439e-06	3.65142e-07	0.0902945176686	1.03409550562	1.1723875	0.829952857143	
2.51833333333	2.75	62.9960524947	316.227766017	0.0607035	6.3	2.75445	1e+06	0.302984	0.00121389	4.16154e-06	1.33147e-07	0.0319946462127	0.858646067416	1.03828472222	2.01696666667	
2.51833333333	2.75	177.476832988	10.0	0.110205	6.3	2.5928	1e+06	1.35197	7.39937e-14	3.52688e-06	8.68977e-06	2.4638689153	1.6673423913	2.70891666667	2.08797692308	
2.51833333333	2.75	177.476832988	31.6227766017	0.108609	6.3032	2.6746	1e+06	0.601663	3.50187e-13	3.95628e-06	3.80863e-06	0.962679587896	1.26161111111	1.68241666667	1.41408181818	
2.51833333333	2.75	177.476832988	100.0	0.107545	6.30001	2.72734	1e+06	0.178947	9.0667e-07	4.08161e-06	1.3366e-06	0.327468817452	1.00672881356	1.37287638889	1.12044571429	
2.51833333333	2.75	177.476832988	316.227766017	0.106213	6.37829	2.72964	1e+06	9.12018e-13	0.0496306	4.17575e-06	7.18701e-07	0.172113033587	0.834585227273	0.935694444444	1.76078333333	
2.51833333333	2.75	177.476832988	1000.0	0.311963	7	2.78487	1e+06	1.07601	0.0859278	4.00429e-06	2.53136e-07	0.0632162006248	0.984016666667	1.06711944444	0.57075375	
2.51833333333	2.75	500.0	1.0	0.110591	6.3	2.26576	1e+06	1.14404	6.35695e-11	2.69346e-06	3.08707e-05	11.4613545403	2.38097860963	4.29777464789	1.55400588235	
2.51833333333	2.75	500.0	3.16227766017	0.111498	7	2.42932	1e+06	1.00654	1.52405e-16	3.07059e-06	2.33216e-05	7.59515272309	1.55234946237	2.31226388889	1.63239375	
2.51833333333	2.75	500.0	100.0	0.113195	6.3	2.8022	1e+06	1.42991	0.155329	3.87597e-06	1.28514e-06	0.331566033793	1.19405172414	1.24749166667	2.30775714286	
2.51833333333	2.75	500.0	316.227766017	0.106614	6.3	2.77611	1e+06	0.716407	0.0171184	4.07829e-06	2.30145e-07	0.0564317397733	1.09555367232	1.27713055556	1.517925	
2.51833333333	2.75	500.0	1000.0	0.121536	6.54655	2.73895	1e+06	5.93299e-05	0.103446	4.14529e-06	4.14982e-07	0.100109280653	0.984780346821	1.32091527778	1.48233166667	
2.51833333333	3.0	1.0	1.0	0.0663432	6.3	3.1096	1e+06	44.5523	2.01419e-10	2.82145e-06	8.15109e-06	2.88897198249	3.58613541667	5.28411111111	1.45220952381	
2.51833333333	3.0	1.0	100.0	0.704576	6.3	3.04818	1e+06	1.40896	1.77245e-13	4.07079e-06	1.03899e-07	0.0255230557214	0.903463855422	0.852773611111	1.680745	
2.51833333333	3.0	1.0	316.227766017	0.234497	6.32004	3.02504	1e+06	1.15595	0.0894011	4.17415e-06	4.11366e-07	0.0985508426865	0.992125748503	0.967573611111	2.4979	
2.51833333333	3.0	2.81726911385	10.0	0.0727103	6.3	2.95443	1e+06	1.85686	0.0273786	4.07783e-06	2.40782e-06	0.590466007656	1.0182716763	0.989273611111	1.61333666667	
2.51833333333	3.0	22.360679775	3.16227766017	0.718367	6.98001	3.6824	1e+06	55.5484	5.38261e-17	3.15795e-06	4.29445e-07	0.135988536867	2.48877472527	3.50338888889	1.92209166667	
2.51833333333	3.0	22.360679775	10.0	0.0822769	6.3	2.98659	1e+06	3.10379	9.37137e-12	4.04169e-06	2.28604e-06	0.565614878924	1.34186285714	1.437875	1.48987142857	
2.51833333333	3.0	22.360679775	1000.0	0.204029	6.39699	3.01252	1e+06	0.584819	2.24267e-10	4.23024e-06	3.28974e-07	0.0777672188812	1.02725443787	1.00210555556	2.16274	
2.51833333333	3.0	62.9960524947	1.0	0.104047	6.3	2.70004	1e+06	6.18442	0.0713888	3.20096e-06	1.42378e-05	4.44797810657	2.81472486772	3.94171830986	1.70046111111	
2.51833333333	3.0	62.9960524947	10.0	0.109058	6.3	2.96025	1e+06	2.86532	9.27315e-05	4.03019e-06	3.58961e-06	0.890680092006	1.00861046512	1.11589027778	1.01768142857	
2.51833333333	3.0	62.9960524947	31.6227766017	1.89992	7	3.08552	1e+06	1.9027	1.72092e-11	3.98702e-06	2.99403e-08	0.007509443143	1.09737278107	1.40798611111	2.049385	
2.51833333333	3.0	177.476832988	3.16227766017	0.106276	6.3	2.73949	1e+06	1.5062	2.39699e-10	3.70874e-06	1.77218e-05	4.77838834753	3.02753370787	5.71370833333	2.00081111111	
2.51833333333	3.0	177.476832988	10.0	0.106118	6.3	2.83779	1e+06	0.687325	2.60952e-16	3.97475e-06	8.60362e-06	2.16456884081	1.36737647059	1.77943055556	1.85441666667	
2.51833333333	3.0	177.476832988	31.6227766017	0.904814	6.3	3.18828	1e+06	3.61106	0.0422356	3.88987e-06	1.61056e-07	0.0414039543738	1.29995180723	2.07023611111	1.78435	
2.51833333333	3.0	177.476832988	316.227766017	1.09737	7	3.02835	1e+06	0.766902	3.95986e-10	4.23368e-06	2.71923e-08	0.00642285198692	0.902775757576	1.08787916667	0.80977	
2.51833333333	3.0	500.0	3.16227766017	0.103319	6.3014	2.76336	1e+06	1.61229	3.98689e-13	3.54982e-06	2.9018e-05	8.17449898868	2.43895375723	4.11227777778	1.7151625	
2.51833333333	3.0	500.0	10.0	0.103132	6.3	2.90693	1e+06	0.930985	6.33303e-17	4.01795e-06	1.35387e-05	3.36955412586	1.68360465116	2.17156944444	2.1823625	
2.51833333333	3.0	500.0	31.6227766017	0.105301	7	2.9881	1e+06	1.55378	0.042928	4.03959e-06	4.91433e-06	1.21654177775	1.00142941176	1.29290277778	1.436394	
3.0	1.5	1.0	1.0	0.01	6.4608	1.90581	1e+06	55.6102	1.05062e-10	2.42539e-07	8.71008e-16	3.59120801191e-09	1.69348648649	1.648075	1.496475	
3.0	1.5	1.0	3.16227766017	0.0337943	6.3	1.28864	1e+06	1.40058	0.0829469	3.94029e-07	8.41627e-09	0.0213595192232	0.961874712644	1.46736	1.26964705882	
3.0	1.5	1.0	10.0	0.0753397	6.3	1.4383	1e+06	0.876893	0.0639036	5.20729e-07	1.45058e-08	0.0278567162574	1.1826	1.46649756098	1.17193846154	
3.0	1.5	1.0	31.6227766017	1.73015	6.94591	1.58781	1e+06	1.83886	0.0599104	5.4056e-07	8.32014e-09	0.0153917048986	0.952477876106	0.821164444444	2.08930666667	
3.0	1.5	1.0	100.0	0.477927	6.6446	1.47295	1e+06	0.908832	0.114119	5.4384e-07	4.38023e-08	0.0805426228302	1.06075	0.922682978723	2.12154666667	
3.0	1.5	1.0	316.227766017	0.01	6.3	1.5119	1e+06	0.308474	0.0270559	6.97754e-07	7.53714e-10	0.00108020018517	0.965253846154	1.12805925926	1.61126923077	
3.0	1.5	1.0	1000.0	0.0100002	7	1.52978	1e+06	0.855552	0.0682743	6.42368e-07	7.25393e-15	1.12924834363e-08	1.02836507937	1.40561851852	1.2453	
3.0	1.5	2.81726911385	1.0	0.0340156	6.3	1.65387	1e+06	21.3823	0.25928	2.34714e-07	1.04406e-08	0.0444822209157	1.90998666667	2.426725	1.643785	
3.0	1.5	2.81726911385	3.16227766017	0.117812	6.3	1.1769	1e+06	0.640578	4.4833e-09	4.19451e-07	3.36741e-08	0.0802813677879	1.17659782609	1.16838518519	1.5376	
3.0	1.5	2.81726911385	10.0	0.187471	6.3	1.44897	1e+06	1.611	0.0382398	4.64791e-07	1.69052e-08	0.03637161649	0.875652525253	1.20363333333	1.40442142857	
3.0	1.5	2.81726911385	31.6227766017	0.01	6.33672	1.52538	1e+06	1.22204	0.106937	5.52597e-07	1.42569e-24	2.57998143312e-18	0.979096491228	0.999404255319	1.04628571429	
3.0	1.5	2.81726911385	100.0	0.0100001	6.3	1.57438	1e+06	1.75903	0.0748548	5.4182e-07	1.8199e-24	3.35886456757e-18	0.964863636364	1.21629333333	0.751516153846	
3.0	1.5	2.81726911385	316.227766017	0.0158228	6.62159	1.47793	1e+06	0.725287	0.0256099	5.52896e-07	2.54591e-09	0.00460468153143	0.89225625	0.910911111111	1.19806363636	
3.0	1.5	2.81726911385	1000.0	0.462038	6.86173	1.52156	1e+06	0.219853	0.0104239	7.39219e-07	6.53173e-10	0.000883598771135	0.918910447761	0.9706375	1.92895333333	
3.0	1.5	7.93700525984	1.0	0.0505885	6.3	2.09799	1e+06	96.8058	9.53039e-11	2.80232e-07	2.12794e-08	0.0759349396215	1.63572619048	0.96105	2.48822380952	
3.0	1.5	7.93700525984	3.16227766017	0.0154988	6.3	1.39106	1e+06	2.31425	0.20811	4.17938e-07	1.99075e-09	0.0047632663218	1.53879166667	1.67519655172	1.741955	
3.0	1.5	7.93700525984	10.0	0.0102461	6.3	1.45042	1e+06	1.17658	8.14464e-07	5.37076e-07	2.56872e-10	0.000478278679368	0.919418181818	0.786323809524	1.77976666667	
3.0	1.5	7.93700525984	31.6227766017	0.01	6.3	1.5022	1e+06	0.732309	0.182746	5.95054e-07	3.12983e-28	5.25974113274e-22	0.931758333333	1.01085416667	1.94405833333	
3.0	1.5	7.93700525984	100.0	0.01	6.82143	1.51778	1e+06	0.714125	0.170097	5.97813e-07	3.49878e-28	5.85263284673e-22	0.888714285714	0.969749019608	1.80807692308	
3.0	1.5	7.93700525984	316.227766017	2	7	1.62864	1e+06	2.39544	0.0761261	4.58027e-07	1.38503e-08	0.0302390470431	0.93444245283	0.919820454545	2.02423333333	
3.0	1.5	7.93700525984	1000.0	0.01	6.3	1.45439	1e+06	0.42478	1.29733e-07	6.40064e-07	3.5294e-10	0.000551413608639	1.14174193548	1.19696862745	2.4254375	
3.0	1.5	22.360679775	1.0	0.0697083	6.46444	1.8147	1e+06	39.0971	3.3234e-17	2.42291e-07	3.3656e-08	0.138907346951	1.10107631579	0.918005555556	1.12614	
3.0	1.5	22.360679775	3.16227766017	0.0976468	6.3	1.31826	1e+06	1.58934	0.270695	4.22837e-07	4.74837e-08	0.112297883109	1.12683168317	1.368515625	1.67200526316	
3.0	1.5	22.360679775	10.0	0.0169517	6.3	1.52422	1e+06	1.74716	0.206685	5.79776e-07	3.39421e-09	0.00585434719616	1.08001639344	0.761410416667	1.193375	
3.0	1.5	22.360679775	31.6227766017	0.0119248	6.30003	1.49628	1e+06	0.490062	0.157687	6.646e-07	1.61391e-09	0.00242839301836	0.829048	0.74184	1.46377142857	
3.0	1.5	22.360679775	100.0	0.01	7	1.51446	1e+06	0.503316	0.217926	6.01702e-07	2.28876e-10	0.000380380985937	1.09388888889	1.273298	1.23007272727	
3.0	1.5	22.360679775	316.227766017	0.0110124	6.3582	1.54873	1e+06	0.62428	0.241775	7.23948e-07	4.8138e-11	6.64937260687e-05	0.942313432836	0.841525454545	2.1247	
3.0	1.5	22.360679775	1000.0	0.333822	6.3	1.51515	1e+06	0.617361	0.112617	6.76581e-07	1.05205e-09	0.00155495055285	0.863954545455	1.00726851852	1.71570666667	
3.0	1.5	62.9960524947	1.0	0.0575221	6.3	1.95105	1e+06	44.6253	1.15135e-07	2.8178e-07	2.84262e-08	0.100880829016	1.16209651163	1.2731	1.13906	
3.0	1.5	62.9960524947	3.16227766017	0.106624	6.3	1.71196	1e+06	9.50897	0.27488	3.77214e-07	9.05098e-09	0.0239942844115	1.22609090909	1.30247333333	1.46315555556	
3.0	1.5	62.9960524947	10.0	0.01	6.3	1.52393	1e+06	2.09112	0.137461	4.89634e-07	9.02295e-29	1.84279482225e-22	1.05511818182	0.922997560976	1.14690666667	
3.0	1.5	62.9960524947	31.6227766017	0.0106926	6.30681	1.48622	1e+06	0.698137	3.31327e-06	6.41852e-07	3.73966e-10	0.000582635872444	0.919383333333	0.998473913043	1.77340625	
3.0	1.5	62.9960524947	100.0	0.0331252	6.99996	1.46943	1e+06	0.188227	1.48242e-07	6.45125e-07	9.08362e-09	0.0140804030227	1.066448	0.771824	1.68853846154	
3.0	1.5	62.9960524947	316.227766017	0.0127696	6.78678	1.48388	1e+06	0.672096	0.0687302	5.45748e-07	6.35725e-10	0.00116486913374	0.870983486239	1.02797045455	1.10208333333	
3.0	1.5	62.9960524947	1000.0	0.01	6.3	1.49532	1e+06	0.662396	3.539e-06	5.51214e-07	4.94319e-10	0.000896782374903	1.01802752294	0.860915555556	2.10280909091	
3.0	1.5	177.476832988	1.0	0.124847	6.3	1.7366	1e+06	15.6012	6.32452e-05	3.18265e-07	1.36435e-07	0.428683644133	1.28584042553	1.37686969697	1.29108421053	
3.0	1.5	177.476832988	3.16227766017	0.125526	6.99993	1.95182	1e+06	19.1132	0.173377	4.24392e-07	5.55033e-08	0.13078309676	1.15141441441	1.28379268293	1.34773157895	
3.0	1.5	177.476832988	10.0	0.104591	6.3	1.53714	1e+06	1.45278	0.391469	5.51819e-07	4.54788e-08	0.0824161545724	0.896628318584	1.05493404255	1.24163571429	
3.0	1.5	177.476832988	31.6227766017	0.01	6.3	1.57531	1e+06	0.765231	0.213371	7.11472e-07	1.39056e-10	0.000195448309983	1.11632061069	1.27977678571	1.04768666667	
3.0	1.5	177.476832988	100.0	0.0100022	6.70822	1.52716	1e+06	0.852688	0.291727	6.17043e-07	1.38838e-11	2.25005388603e-05	0.805143902439	0.756338	1.73133571429	
3.0	1.5	177.476832988	316.227766017	0.0196775	6.54346	1.50388	1e+06	0.647236	0.013903	6.43931e-07	5.11958e-09	0.00795051022547	1.093904	1.23835185185	1.40388666667	
3.0	1.5	177.476832988	1000.0	0.01	6.3	1.53917	1e+06	0.633763	0.0322782	6.3359e-07	2.20982e-18	3.48777600657e-12	1.0701557377	1.03144339623	1.36258461538	
3.0	1.5	500.0	3.16227766017	0.131084	6.3	1.27877	1e+06	0.727065	0.222986	4.99781e-07	1.26456e-06	2.53022823997	2.275424	4.00886	1.65665	
3.0	1.5	500.0	31.6227766017	0.129608	6.3	1.38879	1e+06	0.268203	0.0710202	5.72785e-07	2.34561e-07	0.409509676406	1.04195798319	1.35842941176	1.19098333333	
3.0	1.5	500.0	100.0	0.160506	7	1.40873	1e+06	0.749454	0.0862918	4.94426e-07	9.73735e-08	0.196942515159	1.00226666667	1.08005909091	1.51165454545	
3.0	1.5	500.0	316.227766017	1.97879	6.3	1.54666	1e+06	0.56475	0.00778031	6.48846e-07	5.18029e-09	0.0079838513299	1.03492063492	1.20350566038	1.49694615385	
3.0	1.5	500.0	1000.0	0.010102	6.5218	1.48141	1e+06	0.0902512	0.114362	6.76948e-07	3.39111e-10	0.000500940988082	0.890702479339	1.209416	1.15668181818	
3.0	1.75	1.0	1.0	0.0537043	6.3	2.35273	1e+06	196.73	1.54079e-12	3.93373e-07	3.08075e-08	0.0783162545472	1.81124752475	1.32126666667	2.1015826087	
3.0	1.75	1.0	3.16227766017	0.113302	6.30232	1.27306	1e+06	0.723869	1.77766e-05	5.95584e-07	9.41225e-08	0.158033963303	1.44695275591	1.49777954545	1.79190434783	
3.0	1.75	1.0	10.0	0.138784	6.72966	1.61312	1e+06	1.52585	2.68687e-08	8.57969e-07	6.67371e-08	0.0777849782451	0.938925675676	0.82218245614	1.06335	
3.0	1.75	1.0	31.6227766017	0.0375123	6.3	1.70512	1e+06	1.14585	1.13046e-06	1.04751e-06	1.05393e-08	0.0100612881977	1.00944303797	1.14010645161	0.882305263158	
3.0	1.75	1.0	100.0	0.919796	6.80893	1.80713	1e+06	1.50435	0.0356238	1.01109e-06	3.23243e-08	0.0319697554125	0.814858108108	0.695317741935	0.77148125	
3.0	1.75	1.0	316.227766017	0.0123832	6.30001	1.75668	1e+06	0.803337	5.43456e-07	1.10383e-06	7.25194e-10	0.000656979788554	0.991207792208	1.12379016393	0.974311111111	
3.0	1.75	1.0	1000.0	0.101919	6.3	1.74726	1e+06	0.136571	0.144802	1.32295e-06	2.88503e-08	0.0218075513058	0.824103658537	1.03514848485	0.5983475	
3.0	1.75	2.81726911385	1.0	0.059399	6.96871	2.15738	1e+06	104.105	4.67769e-11	3.73681e-07	8.51257e-08	0.227803126196	1.85179439252	2.08041428571	1.103004	
3.0	1.75	2.81726911385	3.16227766017	0.087037	6.3	1.35665	1e+06	1.19259	2.40722e-10	5.89142e-07	1.37461e-07	0.233324054303	1.47320930233	1.20679574468	2.076976	
3.0	1.75	2.81726911385	10.0	0.0696364	6.3	1.6501	1e+06	1.83106	0.134528	8.63054e-07	6.81998e-08	0.0790214749019	1.06262837838	1.02103333333	1.39436666667	
3.0	1.75	2.81726911385	31.6227766017	0.0100596	6.98804	1.79641	1e+06	1.50412	0.139984	1.08948e-06	1.15713e-09	0.00106209384293	1.08434415584	0.931940322581	1.6965	
3.0	1.75	2.81726911385	100.0	0.163127	6.93895	1.66444	1e+06	0.240709	0.0726819	1.13958e-06	8.98841e-08	0.0788747608768	0.927506410256	0.966922222222	1.22983529412	
3.0	1.75	2.81726911385	316.227766017	0.0100008	6.99992	1.75269	1e+06	0.408824	0.00633444	1.21817e-06	5.61645e-21	4.61056338606e-15	1.03045806452	0.94463015873	1.9982875	
3.0	1.75	2.81726911385	1000.0	0.105432	6.43404	1.73771	1e+06	0.319398	0.0961338	1.1991e-06	5.95077e-09	0.00496269702277	1.08344444444	1.22740793651	1.29073333333	
3.0	1.75	7.93700525984	1.0	0.0718599	6.3	2.24674	1e+06	110.733	2.09058e-12	3.96627e-07	1.24275e-07	0.313329652293	1.66683636364	1.3984	1.39933703704	
3.0	1.75	7.93700525984	3.16227766017	0.0577038	6.3	2.40217	1e+06	72.6735	1.67887e-10	5.73722e-07	5.199e-08	0.0906188014404	1.26502985075	0.993504166667	1.5207173913	
3.0	1.75	7.93700525984	10.0	0.0711794	6.3	1.67782	1e+06	1.80492	1.76659e-05	8.60869e-07	8.63659e-08	0.100324091122	1.06965540541	1.33423050847	1.095145	
3.0	1.75	7.93700525984	31.6227766017	0.132118	6.3	1.72854	1e+06	0.826237	0.107991	1.07549e-06	7.49499e-08	0.0696890719579	1.08117105263	1.14046612903	1.87945882353	
3.0	1.75	7.93700525984	100.0	0.603311	6.3	1.75608	1e+06	0.927063	0.00365049	1.07053e-06	3.43313e-08	0.0320694422389	0.928585526316	1.16511129032	1.14915	
3.0	1.75	7.93700525984	316.227766017	0.0361691	6.68071	1.74404	1e+06	0.362975	0.0686573	1.25917e-06	1.34156e-08	0.0106543199091	0.946405228758	0.941548387097	1.48042	
3.0	1.75	7.93700525984	1000.0	0.0993599	6.3	1.76066	1e+06	0.535546	0.000377112	1.22632e-06	1.37235e-08	0.0111907984865	1.05044654088	1.18543015873	1.27899411765	
3.0	1.75	22.360679775	1.0	0.0839376	6.3	2.25152	1e+06	93.7276	3.05304e-16	4.08295e-07	1.52807e-07	0.37425635876	1.63791891892	1.24337428571	1.15711666667	
3.0	1.75	22.360679775	3.16227766017	0.0762729	6.3	1.85733	1e+06	11.7443	0.175106	5.70172e-07	9.88474e-08	0.173364177827	1.439	1.25603125	1.63085416667	
3.0	1.75	22.360679775	10.0	0.109187	6.3	1.551	1e+06	0.660354	3.5714e-06	9.023e-07	1.32632e-07	0.146993239499	1.04485234899	1.20921525424	1.20907222222	
3.0	1.75	22.360679775	31.6227766017	0.0798802	6.3	1.73834	1e+06	1.58453	0.0517086	9.95213e-07	4.52223e-08	0.0454398204204	1.06983333333	1.18483333333	1.14750526316	
3.0	1.75	22.360679775	100.0	0.0100272	6.97752	1.74081	1e+06	0.924656	4.20191e-06	1.08364e-06	8.7874e-10	0.000810915064043	1.02915789474	1.1233031746	1.73665882353	
3.0	1.75	22.360679775	316.227766017	0.01	6.3	1.75532	1e+06	0.903208	0.0336063	1.10748e-06	1.32667e-16	1.19791779536e-10	0.950616883117	1.04800819672	1.47902777778	
3.0	1.75	22.360679775	1000.0	0.144274	6.40003	1.78407	1e+06	1.49503	0.0431972	9.93894e-07	4.68499e-10	0.000471377229362	0.904079470199	1.12641147541	1.19562	
3.0	1.75	62.9960524947	1.0	0.117153	6.3	2.05718	1e+06	39.9131	4.73202e-13	4.29797e-07	2.72615e-07	0.634287814945	1.75219166667	1.59838780488	1.1782375	
3.0	1.75	62.9960524947	3.16227766017	0.113933	6.3	2.21042	1e+06	33.3047	2.21015e-07	6.05029e-07	1.22439e-07	0.202368812073	1.20735507246	1.40523529412	0.964533333333	
3.0	1.75	62.9960524947	10.0	0.126324	6.30002	1.67201	1e+06	2.16482	5.57537e-08	8.45973e-07	1.3919e-07	0.164532437796	1.15871034483	1.30957636364	1.75752608696	
3.0	1.75	62.9960524947	31.6227766017	0.140668	6.71946	1.71303	1e+06	0.806526	0.0884126	1.02853e-06	7.82144e-08	0.076044840695	1.00272847682	1.194805	1.6736	
3.0	1.75	62.9960524947	100.0	1.35074	6.3	1.77073	1e+06	0.879009	0.210633	1.04596e-06	1.29112e-08	0.0123438754828	1.18538311688	1.19192857143	2.28308666667	
3.0	1.75	62.9960524947	316.227766017	0.43931	7	1.77647	1e+06	1.21502	0.227564	1.10586e-06	5.21555e-08	0.0471628415894	0.996703225806	1.06274375	0.851682352941	
3.0	1.75	62.9960524947	1000.0	0.0100503	6.47674	1.80561	1e+06	0.97397	0.264878	1.07604e-06	2.11174e-10	0.000196251068734	0.853907284768	0.772917741935	1.291575	
3.0	1.75	177.476832988	1.0	0.127785	7	1.35293	1e+06	1.54158	1.37861e-14	5.72598e-07	1.17696e-06	2.05547347354	2.58620149254	4.51390196078	1.82584230769	
3.0	1.75	177.476832988	3.16227766017	0.131147	6.3	1.66245	1e+06	3.86806	0.071998	6.45072e-07	9.00606e-07	1.39613252474	1.39125362319	1.86766666667	1.42793043478	
3.0	1.75	177.476832988	10.0	0.136352	6.3	1.55155	1e+06	1.09522	1.11638e-08	8.07347e-07	6.36813e-07	0.788772361822	1.45985211268	2.11733928571	1.1916	
3.0	1.75	177.476832988	31.6227766017	0.132232	6.3	1.70927	1e+06	0.735031	0.179369	1.07792e-06	2.52021e-07	0.233803065163	1.0423974359	1.31241129032	1.56015294118	
3.0	1.75	177.476832988	100.0	0.135983	6.3	1.75355	1e+06	1.02378	0.0429841	1.03693e-06	7.27176e-08	0.070127781046	1.007375	1.09529508197	1.75285555556	
3.0	1.75	177.476832988	316.227766017	2	6.87276	1.76234	1e+06	0.0906705	0.0713441	1.37177e-06	9.77895e-10	0.000712870962333	0.902288343558	0.948303125	1.29054444444	
3.0	1.75	177.476832988	1000.0	0.0322459	6.3	1.77824	1e+06	0.941599	0.0533669	1.14993e-06	1.31322e-08	0.0114199994782	1.02526451613	0.930567692308	1.938875	
3.0	1.75	500.0	1.0	0.134128	6.3	1.72031	1e+06	2.00448	0.682889	9.81198e-07	2.81035e-06	2.86420273992	2.86142038217	3.57377419355	1.20547272727	
3.0	1.75	500.0	3.16227766017	0.135708	6.3	1.64164	1e+06	0.788447	0.156643	1.07322e-06	2.27663e-06	2.12130783996	2.18065822785	2.92791935484	1.74611	
3.0	1.75	500.0	10.0	0.138571	6.3	1.6071	1e+06	0.35222	0.0154785	1.11736e-06	1.48499e-06	1.32901661058	1.7446	2.13129032258	1.99699047619	
3.0	1.75	500.0	31.6227766017	0.141233	6.42959	1.74652	1e+06	0.916026	0.0961382	1.09386e-06	6.2676e-07	0.57298008886	0.965197368421	0.980427419355	1.22695	
3.0	1.75	500.0	100.0	0.135023	6.31552	1.75989	1e+06	1.36261	3.73971e-05	1.02091e-06	1.70745e-07	0.167247847509	0.951768211921	1.31424098361	0.630989473684	
3.0	1.75	500.0	316.227766017	0.184419	6.3	1.7698	1e+06	0.338312	0.135361	1.33128e-06	7.8781e-08	0.0591768823989	0.866382716049	1.1247796875	1.0235	
3.0	1.75	500.0	1000.0	0.10262	6.3	1.72719	1e+06	0.197837	4.9162e-13	1.21085e-06	3.68817e-08	0.0304593467399	0.93004516129	0.8405390625	1.46634	
3.0	2.0	1.0	1.0	0.0579457	6.3	2.52472	1e+06	259.509	8.88815e-17	6.06859e-07	2.6151e-07	0.430923822502	2.11244202899	1.86453947368	1.2519137931	
3.0	2.0	1.0	3.16227766017	0.0660939	6.3	1.81209	1e+06	6.5106	0.132042	8.23794e-07	2.40235e-07	0.291620235156	1.8961483871	1.61316727273	2.30464074074	
3.0	2.0	1.0	10.0	0.0712721	6.3	1.859	1e+06	2.42415	0.0096152	1.28666e-06	2.24085e-07	0.174160228809	1.01122424242	0.883775806452	1.14372608696	
3.0	2.0	1.0	31.6227766017	0.0576813	6.3	1.95316	1e+06	1.43188	9.96758e-11	1.57489e-06	9.87977e-08	0.0627330797707	1.10349411765	1.25721363636	1.44635714286	
3.0	2.0	1.0	100.0	0.0789997	6.30001	1.96648	1e+06	0.284183	1.22165e-05	1.97666e-06	3.82637e-08	0.0193577550009	0.897656976744	1.06842028986	1.2435	
3.0	2.0	1.0	316.227766017	0.37332	6.3	2.03365	1e+06	1.37134	0.0622139	1.8363e-06	1.82046e-08	0.00991373958504	0.977017045455	1.14758208955	0.7017	
3.0	2.0	1.0	1000.0	0.193356	6.50826	1.99584	1e+06	0.422044	0.0492455	1.97808e-06	6.35484e-08	0.0321263042951	1.09115606936	1.21359428571	1.052575	
3.0	2.0	2.81726911385	1.0	0.0645969	6.3	2.45208	1e+06	152.382	1.02372e-14	6.15795e-07	3.91564e-07	0.63586745589	2.20899300699	1.59247142857	1.37133793103	
3.0	2.0	2.81726911385	3.16227766017	0.0646201	6.3	2.47432	1e+06	67.0948	3.97132e-14	7.82246e-07	2.5071e-07	0.320500200704	1.47467532468	1.38964	1.58967037037	
3.0	2.0	2.81726911385	10.0	0.075948	6.3	1.87417	1e+06	2.32068	0.125026	1.33056e-06	2.70502e-07	0.203299362674	1.09445294118	0.813877777778	1.88129565217	
3.0	2.0	2.81726911385	31.6227766017	0.0984479	6.3	1.9748	1e+06	0.984222	0.0878623	1.78247e-06	1.08476e-07	0.0608571252251	0.958528409091	1.22956029412	1.08515	
3.0	2.0	2.81726911385	100.0	0.0480111	7	1.98068	1e+06	0.438662	0.00479081	1.95241e-06	6.14224e-08	0.0314597855983	0.941567251462	0.964873134328	1.64435625	
3.0	2.0	2.81726911385	316.227766017	0.162371	6.75891	1.98752	1e+06	0.110203	0.2744	2.01584e-06	8.71745e-08	0.0432447515676	0.770073863636	0.515226086957	1.5921875	
3.0	2.0	2.81726911385	1000.0	0.0948268	6.99901	1.94925	1e+06	0.229076	0.00389756	1.91985e-06	7.13374e-08	0.0371577987864	0.950689265537	1.08848550725	1.37635294118	
3.0	2.0	7.93700525984	1.0	0.0796875	6.3	2.39671	1e+06	109.6	4.04062e-09	6.13498e-07	4.36112e-07	0.710861323101	1.83473722628	1.14622790698	1.47369642857	
3.0	2.0	7.93700525984	3.16227766017	0.0728068	6.3	2.48781	1e+06	65.833	3.32414e-14	8.05422e-07	2.82343e-07	0.35055287787	1.41159615385	0.876705263158	1.44620769231	
3.0	2.0	7.93700525984	10.0	0.0938985	6.3	1.8136	1e+06	1.78564	3.12853e-08	1.25223e-06	3.40404e-07	0.271838240579	1.00003636364	0.9009828125	1.45359565217	
3.0	2.0	7.93700525984	31.6227766017	0.107878	6.68845	1.93148	1e+06	1.02214	2.83922e-08	1.69284e-06	2.1452e-07	0.126721958366	1.00816374269	1.09386818182	0.976985	
3.0	2.0	7.93700525984	100.0	0.0579179	7	1.97967	1e+06	0.604961	1.44781e-13	1.90518e-06	6.83682e-08	0.0358854281485	0.807482758621	0.946395652174	0.530451111111	
3.0	2.0	7.93700525984	316.227766017	0.872066	6.3	2.0254	1e+06	1.22219	0.00335956	1.75805e-06	8.32566e-08	0.0473573561617	0.996456140351	1.14547971014	0.857916666667	
3.0	2.0	7.93700525984	1000.0	0.0745314	6.64325	2.00518	1e+06	0.697897	0.0604283	1.91923e-06	3.00971e-08	0.0156818619967	1.14951176471	1.51745588235	1.1366375	
3.0	2.0	22.360679775	1.0	0.0962719	6.3	2.26681	1e+06	54.3489	8.87232e-17	6.42338e-07	4.67042e-07	0.727096948958	2.05345890411	1.59936458333	1.03204615385	
3.0	2.0	22.360679775	3.16227766017	0.0957322	7	2.27926	1e+06	28.5086	1.93773e-11	8.6354e-07	2.92624e-07	0.338865599741	1.59359493671	1.19069821429	1.28238888889	
3.0	2.0	22.360679775	10.0	0.0895112	6.3	1.95167	1e+06	3.73621	0.0904278	1.29396e-06	2.82436e-07	0.21827258957	0.996595238095	1.18983650794	0.8379	
3.0	2.0	22.360679775	31.6227766017	0.112021	6.3	2.03893	1e+06	2.84599	0.0907412	1.53236e-06	1.14481e-07	0.0747089456786	1.08974545455	1.23704545455	1.28604	
3.0	2.0	22.360679775	100.0	0.0791285	6.99999	1.9877	1e+06	0.722311	0.0426797	1.84113e-06	5.44252e-08	0.0295607588818	1.11976608187	1.16549701493	1.36565882353	
3.0	2.0	22.360679775	316.227766017	0.113358	6.30002	1.98635	1e+06	0.36843	0.0522575	1.96424e-06	4.67391e-08	0.0237950046837	0.954087209302	1.05258970588	0.970541176471	
3.0	2.0	22.360679775	1000.0	0.0107184	6.3	2.03418	1e+06	0.797962	0.0443484	2.03047e-06	2.71223e-12	1.33576462592e-06	1.01603351955	1.10117971014	0.751278947368	
3.0	2.0	62.9960524947	1.0	0.12225	7	2.1125	1e+06	22.1659	1.71919e-17	7.49854e-07	1.25155e-06	1.66905824334	2.01446357616	2	1.64797037037	
3.0	2.0	62.9960524947	3.16227766017	0.128277	6.9373	1.63943	1e+06	2.25866	1.89505e-09	1.00697e-06	1.2082e-06	1.19983713517	1.7125375	2.77768333333	1.15506666667	
3.0	2.0	62.9960524947	10.0	0.127109	6.3	1.83856	1e+06	1.86331	3.09183e-08	1.35615e-06	8.22408e-07	0.606428492423	1.15375	1.4162953125	0.995969565217	
3.0	2.0	62.9960524947	31.6227766017	0.142057	6.3	1.95531	1e+06	1.83079	0.0115115	1.53533e-06	4.49456e-07	0.292742276905	1.24145238095	1.38228656716	0.996571428571	
3.0	2.0	62.9960524947	100.0	0.117257	6.30001	2.03586	1e+06	0.950584	0.0704709	2.00879e-06	8.91528e-08	0.0443813439932	0.964103825137	1.14310142857	1.50286190476	
3.0	2.0	62.9960524947	316.227766017	0.0814266	6.86727	2.02546	1e+06	0.913359	0.0857519	1.87186e-06	8.12748e-09	0.00434192728089	1.09886046512	1.28765217391	1.35144117647	
3.0	2.0	62.9960524947	1000.0	0.0207684	6.51759	2.00238	1e+06	0.373425	0.0856149	2.08705e-06	1.0683e-08	0.00511870822453	1.04882122905	1.19775285714	1.24067222222	
3.0	2.0	177.476832988	10.0	0.126756	6.3	1.72955	1e+06	0.824711	6.28238e-08	1.35334e-06	2.2002e-06	1.62575553815	2.16156969697	3.381796875	2.21825	
3.0	2.0	177.476832988	31.6227766017	0.129429	6.3	1.9313	1e+06	1.37033	0.0351174	1.59443e-06	1.04011e-06	0.652339707607	1.16357228916	1.64482089552	1.33542777778	
3.0	2.0	177.476832988	100.0	0.132082	6.3	1.93691	1e+06	0.405424	0.0453925	1.89214e-06	4.89479e-07	0.25869068885	1.09168390805	1.35586470588	1.98638823529	
3.0	2.0	177.476832988	316.227766017	0.112959	6.8344	2.00472	1e+06	0.333978	0.155582	2.1379e-06	1.697e-07	0.0793769586978	1.09733701657	1.18955915493	1.909	
3.0	2.0	177.476832988	1000.0	0.15841	6.30005	1.95945	1e+06	0.337663	0.0199483	1.95645e-06	1.92388e-07	0.0983352500703	0.995668571429	1.0366	2.33608823529	
3.0	2.0	500.0	1.0	0.134638	6.3	1.88551	1e+06	1.02193	0.483983	1.56837e-06	4.53944e-06	2.89436803815	2.33086206897	1.79530769231	2.00087272727	
3.0	2.0	500.0	3.16227766017	0.135634	6.3	1.89956	1e+06	0.956812	0.392044	1.65222e-06	3.99321e-06	2.41687547663	1.82576023392	2.00177272727	1.321955	
3.0	2.0	500.0	10.0	0.138618	6.3	1.92791	1e+06	0.956216	0.385764	1.67222e-06	2.88985e-06	1.72815179821	1.78124277457	1.55785074627	0.86225	
3.0	2.0	500.0	31.6227766017	0.137712	6.3	1.91888	1e+06	0.204047	0.225699	1.8592e-06	1.56009e-06	0.839118975904	1.20384210526	1.10483529412	1.74825625	
3.0	2.0	500.0	100.0	0.137205	6.3	1.98213	1e+06	0.84845	0.0651922	1.78442e-06	5.58231e-07	0.312836103608	0.867668571429	0.844508823529	1.12458333333	
3.0	2.0	500.0	316.227766017	0.143312	6.41653	2.0024	1e+06	0.532093	0.0145237	1.96677e-06	2.63886e-07	0.134172272304	0.953227272727	0.870401428571	1.50391176471	
3.0	2.0	500.0	1000.0	1.99999	6.84227	2.02971	1e+06	0.481333	0.02141	2.00839e-06	8.46751e-09	0.00421606859226	0.891057142857	0.967530434783	1.36467647059	
3.0	2.25	1.0	1.0	0.0678378	6.3	2.79294	1e+06	287.609	3.76798e-16	9.47782e-07	8.97155e-07	0.946583708068	2.43658385093	1.89099423077	1.93009285714	
3.0	2.25	1.0	3.16227766017	0.0773168	6.3	1.64709	1e+06	0.751754	0.00026022	1.45865e-06	1.03485e-06	0.70945737497	1.68999425287	1.593890625	1.95263333333	
3.0	2.25	1.0	10.0	0.0789754	6.3	2.01911	1e+06	1.59429	0.0866863	1.92555e-06	7.31036e-07	0.379650489471	1.16136263736	1.07582352941	1.57861304348	
3.0	2.25	1.0	31.6227766017	0.0786351	6.3354	2.19411	1e+06	1.14466	0.0364063	2.57459e-06	3.35987e-07	0.130501167176	1.15149462366	1.45495774648	1.06078888889	
3.0	2.25	1.0	100.0	0.0554111	6.95076	2.22851	1e+06	1.08287	0.00235446	2.62926e-06	7.27864e-08	0.0276832264592	1.05955555556	1.03764285714	1.268325	
3.0	2.25	1.0	316.227766017	0.045461	6.85786	2.26057	1e+06	0.42897	0.0309079	2.82334e-06	5.21804e-08	0.018481798154	1.16874175824	1.25140555556	1.21724285714	
3.0	2.25	1.0	1000.0	0.0404092	6.3	2.26476	1e+06	0.341573	0.196977	2.93451e-06	6.89666e-09	0.0023501913437	1.13512903226	1.17794861111	1.11434615385	
3.0	2.25	2.81726911385	1.0	0.072894	6.3	2.71943	1e+06	202.391	1.47894e-16	9.69982e-07	1.15456e-06	1.1902901291	2.31301796407	1.2872245283	1.34109354839	
3.0	2.25	2.81726911385	3.16227766017	0.0815744	6.3	1.72707	1e+06	1.41525	0.0508263	1.41732e-06	1.20657e-06	0.851303869274	2.16267630058	2.40682539683	1.81886538462	
3.0	2.25	2.81726911385	10.0	0.0797881	6.3	2.12513	1e+06	3.01896	0.147087	1.91129e-06	6.87899e-07	0.359913461589	1.49145355191	1.37908985507	2.06768636364	
3.0	2.25	2.81726911385	31.6227766017	0.0853749	6.99999	2.16217	1e+06	0.894652	0.00309503	2.4635e-06	4.46704e-07	0.18132900345	1.11646067416	1.03336056338	1.37283529412	
3.0	2.25	2.81726911385	100.0	0.0321462	6.3	2.26777	1e+06	0.662971	0.0380593	2.82983e-06	6.13729e-08	0.0216878399056	0.976196721311	0.933125	1.601925	
3.0	2.25	2.81726911385	316.227766017	0.102869	6.52658	2.24345	1e+06	0.369002	3.07735e-07	2.86592e-06	3.78017e-08	0.0131900750893	0.924592391304	0.989602777778	1.10869333333	
3.0	2.25	2.81726911385	1000.0	0.0925882	6.50554	2.25962	1e+06	0.125429	0.0966743	2.92453e-06	6.24719e-08	0.0213613469515	1.07596111111	1.42129577465	1.47235384615	
3.0	2.25	7.93700525984	1.0	0.0840951	6.3	2.65378	1e+06	134.078	1.4172e-16	9.45609e-07	1.23989e-06	1.3112079094	2.11422289157	2.07201818182	0.993266666667	
3.0	2.25	7.93700525984	3.16227766017	0.08969	6.34499	1.6956	1e+06	1.14928	0.0274697	1.45612e-06	1.37786e-06	0.94625442958	1.93625862069	2.16952380952	1.4354	
3.0	2.25	7.93700525984	10.0	0.0766409	6.3	2.22436	1e+06	5.20611	0.167126	1.83905e-06	6.41586e-07	0.348868165629	1.30828415301	1.35035142857	1.91985416667	
3.0	2.25	7.93700525984	31.6227766017	0.0873455	6.40002	2.19595	1e+06	1.0206	0.0347827	2.5456e-06	4.1662e-07	0.163662790698	1.11524064171	0.896098591549	1.64415	
3.0	2.25	7.93700525984	100.0	0.0777946	6.60215	2.2266	1e+06	0.176718	0.0371057	2.93875e-06	1.80735e-07	0.0615006380264	0.913978609626	0.914204166667	1.65657857143	
3.0	2.25	7.93700525984	316.227766017	0.0218082	6.34175	2.24094	1e+06	0.182272	0.0392984	3.04211e-06	9.53879e-09	0.00313558352591	0.901167567568	0.950997222222	0.703326666667	
3.0	2.25	7.93700525984	1000.0	0.0584943	6.89204	2.2516	1e+06	1.0952	0.0368607	2.68112e-06	5.79778e-08	0.0216244703706	1.00128494624	1.00953055556	1.35577058824	
3.0	2.25	22.360679775	1.0	0.104084	6.3	2.61188	1e+06	76.8482	9.49367e-17	1.04354e-06	1.30914e-06	1.25451827434	2.06318292683	1.09894310345	1.31521785714	
3.0	2.25	22.360679775	3.16227766017	0.0984123	7	2.40885	1e+06	20.4809	9.78582e-07	1.37285e-06	9.7256e-07	0.708424081291	1.66928	1.2696734375	1.27853448276	
3.0	2.25	22.360679775	10.0	0.112252	6.3	2.12082	1e+06	2.71816	0.08386	1.9909e-06	9.5265e-07	0.478502184941	1.34079775281	1.31203283582	1.69048571429	
3.0	2.25	22.360679775	31.6227766017	0.0883147	6.99999	2.23871	1e+06	1.35337	1.1127e-07	2.57984e-06	2.60336e-07	0.100911684446	1.06814516129	0.987563888889	1.41424210526	
3.0	2.25	22.360679775	100.0	0.13318	6.69404	2.26288	1e+06	1.38613	0.0595748	2.58803e-06	1.68462e-07	0.065092753948	0.671989010989	0.758743661972	0.604676470588	
3.0	2.25	22.360679775	316.227766017	0.0296425	6.3	2.24288	1e+06	0.0697651	0.0347875	2.90158e-06	4.83047e-08	0.0166477229647	1.03520218579	1.148125	1.42968571429	
3.0	2.25	22.360679775	1000.0	0.572245	7	2.29304	1e+06	0.775778	0.139065	2.83342e-06	1.01861e-07	0.0359498415343	0.910418478261	0.795031944444	1.32421875	
3.0	2.25	62.9960524947	1.0	0.119119	6.3	2.37251	1e+06	24.9026	2.03405e-16	1.20265e-06	3.16281e-06	2.62986737621	2.72298224852	4.59035483871	0.869306896552	
3.0	2.25	62.9960524947	3.16227766017	0.12174	6.3	1.88339	1e+06	2.39395	8.56588e-07	1.56159e-06	3.08793e-06	1.9774268534	1.74215340909	3.049125	1.08771851852	
3.0	2.25	62.9960524947	10.0	0.01	6.96644	2.84125	1e+06	25.9031	6.43369e-17	2.01827e-06	2.56982e-26	1.27327859999e-20	3.0287967033	5.47560294118	1.56479130435	
3.0	2.25	62.9960524947	31.6227766017	0.122699	6.64021	2.18474	1e+06	0.918931	0.0171615	2.58061e-06	1.09123e-06	0.422857386432	1.08105405405	1.27552535211	1.44549473684	
3.0	2.25	62.9960524947	100.0	0.114525	6.88938	2.26841	1e+06	0.620015	0.0855377	2.76848e-06	2.67471e-07	0.0966129428423	0.983605405405	0.945513888889	1.54304666667	
3.0	2.25	62.9960524947	316.227766017	0.183602	6.88023	2.27948	1e+06	1.19245	0.0386761	2.65731e-06	6.38854e-08	0.0240413801928	1.0471147541	1.25440694444	1.01437058824	
3.0	2.25	62.9960524947	1000.0	0.139415	6.3	2.18027	1e+06	0.188069	0.0125313	2.71638e-06	3.3803e-07	0.124441352094	1.0803956044	1.21554305556	1.81089333333	
3.0	2.25	177.476832988	3.16227766017	0.118851	6.3	1.8861	1e+06	1.74258	8.51922e-09	1.62081e-06	6.86308e-06	4.23435195982	2.75336931818	5.37633333333	1.540312	
3.0	2.25	177.476832988	10.0	0.118821	6.3	2.07378	1e+06	1.59447	0.00056858	2.06113e-06	4.69703e-06	2.27886159534	2.02292178771	3.67368656716	1.21992380952	
3.0	2.25	177.476832988	31.6227766017	0.121818	6.3	2.16887	1e+06	0.832096	0.0133391	2.57775e-06	2.36939e-06	0.91916981864	1.24670108696	1.79843661972	1.48844444444	
3.0	2.25	177.476832988	100.0	0.133519	6.38462	2.17139	1e+06	0.002876	0.0990988	2.7444e-06	1.2632e-06	0.460282757616	1.11839247312	1.46397222222	1.37682	
3.0	2.25	177.476832988	316.227766017	0.122939	7	2.23052	1e+06	0.269074	0.0162287	2.87758e-06	4.21028e-07	0.146313221526	1.24414516129	1.42843055556	2.345625	
3.0	2.25	177.476832988	1000.0	0.160424	6.30002	2.25088	1e+06	0.522204	0.0232797	2.82461e-06	2.76917e-07	0.0980372511603	1.00207608696	1.044725	1.35742666667	
3.0	2.25	500.0	1.0	0.131346	6.3	1.9571	1e+06	1.279	0.397593	1.77688e-06	9.41349e-06	5.29776349557	2.23838983051	2.36089552239	1.8074047619	
3.0	2.25	500.0	3.16227766017	0.131576	6.30006	1.9979	1e+06	0.749362	0.194378	1.99351e-06	8.18802e-06	4.10733831283	1.95034444444	2.43625	1.39982380952	
3.0	2.25	500.0	10.0	0.132126	6.3	2.06259	1e+06	0.602773	0.144038	2.26191e-06	5.82924e-06	2.57713171612	1.21459550562	1.29375142857	1.43003684211	
3.0	2.25	500.0	31.6227766017	0.13318	6.3	2.14839	1e+06	0.328035	0.15925	2.58498e-06	3.09184e-06	1.19607888649	1.31622527473	1.16075774648	2.00957333333	
3.0	2.25	500.0	100.0	0.132184	6.3	2.22025	1e+06	0.142981	0.102029	2.90334e-06	1.26529e-06	0.435804969449	1.04955135135	1.20756388889	1.24907142857	
3.0	2.25	500.0	316.227766017	0.141982	6.3	2.26335	1e+06	0.813534	0.0385083	2.79035e-06	4.25425e-07	0.152462952676	1.11940217391	1.57318055556	1.71106	
3.0	2.25	500.0	1000.0	0.136148	6.86976	2.25346	1e+06	0.476975	0.0565068	2.78746e-06	2.12793e-07	0.0763393914173	0.913143646409	0.976543055556	1.5085	
3.0	2.5	1.0	3.16227766017	0.0742005	6.3	2.1079	1e+06	3.50577	0.0721808	2.08381e-06	2.34535e-06	1.1255104832	1.96197905759	1.96662318841	1.77827037037	
3.0	2.5	1.0	10.0	0.603808	6.3	3.24225	1e+06	74.6184	7.17221e-12	2.07122e-06	8.18802e-07	0.395323529128	1.30582258065	1.24276111111	1.97070526316	
3.0	2.5	1.0	31.6227766017	0.0818584	6.3	2.45093	1e+06	1.21193	3.43804e-08	3.42208e-06	6.71783e-07	0.196308385543	0.95913368984	1.07413333333	1.43493333333	
3.0	2.5	1.0	100.0	0.0575773	6.41525	2.52158	1e+06	1.7273	0.0203756	3.37229e-06	8.62142e-08	0.0255654762787	1.08903846154	1.27433888889	0.786971428571	
3.0	2.5	1.0	316.227766017	0.129617	6.44895	2.48287	1e+06	0.416822	0.0231374	3.55577e-06	3.4198e-07	0.0961760743805	1.02618181818	1.1628625	1.79184615385	
3.0	2.5	1.0	1000.0	0.01	7	2.52857	1e+06	0.925539	0.0665871	3.54267e-06	9.76303e-27	2.75583952217e-21	1.30119565217	1.23369166667	1.82941428571	
3.0	2.5	2.81726911385	3.16227766017	0.0794126	6.3	2.1097	1e+06	3.0694	0.186116	2.11646e-06	2.70205e-06	1.2766837077	1.96039784946	2.11492537313	2.21075769231	
3.0	2.5	2.81726911385	10.0	0.551996	6.3	3.30124	1e+06	85.1009	1.00265e-16	2.16947e-06	8.41367e-07	0.387821449478	1.35007486631	1.0754	1.44980555556	
3.0	2.5	2.81726911385	31.6227766017	0.0803002	6.34071	2.46148	1e+06	1.28202	0.0375973	3.29905e-06	5.83667e-07	0.176919719313	0.923385026738	1.07674305556	1.36091428571	
3.0	2.5	2.81726911385	100.0	0.0364646	6.3	2.51673	1e+06	0.749427	0.0860407	3.59064e-06	1.08891e-07	0.0303263485061	0.946967567568	1.01879444444	1.43416153846	
3.0	2.5	2.81726911385	316.227766017	0.0232187	7	2.49988	1e+06	0.359597	4.49091e-17	3.67004e-06	5.59362e-08	0.0152413052719	0.938295081967	0.995427777778	1.21131818182	
3.0	2.5	2.81726911385	1000.0	0.670766	6.33456	2.51762	1e+06	0.455003	0.062795	3.5948e-06	1.06999e-07	0.0297649382441	1.12970430108	1.02296944444	2.03085	
3.0	2.5	7.93700525984	3.16227766017	0.0880118	6.3	2.11887	1e+06	3.22379	0.0640487	2.14043e-06	2.80179e-06	1.30898464327	2.03452406417	2.26445588235	1.54	
3.0	2.5	7.93700525984	10.0	0.0853604	6.3	2.35634	1e+06	2.20847	0.0304377	2.83582e-06	1.61917e-06	0.570970653991	1.05827956989	1.11103194444	1.22366111111	
3.0	2.5	7.93700525984	31.6227766017	0.0889124	6.51098	2.49696	1e+06	1.29576	0.0335809	3.37463e-06	6.00635e-07	0.177985438404	1.04778723404	1.22585138889	0.953453333333	
3.0	2.5	7.93700525984	100.0	0.0100242	7	2.51257	1e+06	0.79171	0.0091768	3.54535e-06	6.75424e-09	0.00190509822726	1.12002185792	1.45905555556	1.581	
3.0	2.5	7.93700525984	316.227766017	0.0324723	6.3	2.50797	1e+06	0.0234306	0.129744	3.7185e-06	7.50913e-08	0.0201939760656	0.781291208791	0.943911111111	1.23355833333	
3.0	2.5	7.93700525984	1000.0	0.150122	6.3	2.50224	1e+06	0.810512	1.4902e-08	3.60235e-06	9.8275e-08	0.0272808028093	1.06736756757	1.15045416667	1.58424166667	
3.0	2.5	22.360679775	1.0	0.101577	6.3	2.82743	1e+06	69.9245	5.06727e-17	1.60328e-06	2.86344e-06	1.78598872312	2.21652173913	1.51122380952	1.08857857143	
3.0	2.5	22.360679775	3.16227766017	0.108415	6.3	2.05162	1e+06	1.65011	0.211319	2.16647e-06	3.26093e-06	1.50518123953	1.71501595745	1.58975362319	1.39475217391	
3.0	2.5	22.360679775	10.0	0.0982788	6.3	2.37044	1e+06	2.57549	3.48125e-09	2.85974e-06	1.58308e-06	0.553574800506	1.11326842105	1.34806111111	1.14265263158	
3.0	2.5	22.360679775	31.6227766017	0.113475	7	2.42994	1e+06	0.69708	3.03445e-05	3.33711e-06	9.77588e-07	0.292944493888	1.11968478261	1.34142083333	1.44369230769	
3.0	2.5	22.360679775	100.0	0.119819	7	2.49015	1e+06	1.06747	0.0937418	3.41098e-06	2.88888e-07	0.0846935484817	0.770449197861	0.813315277778	1.38669285714	
3.0	2.5	22.360679775	316.227766017	0.0403162	6.46226	2.50633	1e+06	0.741055	0.0236512	3.49864e-06	7.2424e-08	0.0207006150962	0.984043243243	1.15795694444	1.76894285714	
3.0	2.5	22.360679775	1000.0	2	6.3288	2.51828	1e+06	0.941918	0.0649555	3.44273e-06	1.69444e-18	4.92179171762e-13	0.984201086957	0.980941666667	1.68994615385	
3.0	2.5	62.9960524947	3.16227766017	0.116631	6.3	2.1661	1e+06	2.29469	2.01484e-07	2.35178e-06	5.60123e-06	2.38169811802	2.11251075269	3.2268115942	2.01602916667	
3.0	2.5	62.9960524947	10.0	0.116287	6.3	2.38414	1e+06	2.33755	1.29693e-06	2.9262e-06	3.23209e-06	1.10453489167	1.51092972973	2.12802777778	0.784915789474	
3.0	2.5	62.9960524947	31.6227766017	0.115435	6.3	2.44565	1e+06	0.583875	0.0978586	3.41178e-06	1.53757e-06	0.450665048743	0.907633879781	1.05508611111	1.23325384615	
3.0	2.5	62.9960524947	100.0	0.122968	6.71548	2.51749	1e+06	1.00405	0.0406038	3.44049e-06	3.50666e-07	0.101923272557	1.07328494624	1.22479444444	1.89629285714	
3.0	2.5	62.9960524947	316.227766017	0.164693	6.80308	2.51436	1e+06	1.30686	0.00460914	3.34192e-06	1.30921e-07	0.0391753842103	0.9632	1.15804166667	1.1315125	
3.0	2.5	62.9960524947	1000.0	0.148673	6.3	2.51382	1e+06	0.448623	2.4774e-09	3.61436e-06	1.03545e-07	0.028648225412	0.861538043478	1.02579722222	0.952866666667	
3.0	2.5	177.476832988	10.0	0.116281	6.3	2.27743	1e+06	0.948104	1.81907e-15	2.79879e-06	6.9863e-06	2.49618585174	2.01470718232	3.53616901408	1.07771176471	
3.0	2.5	177.476832988	100.0	0.116989	6.3	2.47478	1e+06	0.42869	4.33473e-09	3.55095e-06	1.34243e-06	0.378048127966	1.24801648352	1.59448611111	2.27143333333	
3.0	2.5	177.476832988	316.227766017	0.118	6.50032	2.48777	1e+06	0.141893	0.0485957	3.56285e-06	4.99583e-07	0.140220048557	1.01719230769	1.0410125	2.03475454545	
3.0	2.5	177.476832988	1000.0	0.0126376	6.3	2.53646	1e+06	0.869733	0.00958534	3.52449e-06	6.986e-09	0.00198213074799	1.17571823204	1.18664305556	1.31554545455	
3.0	2.5	500.0	1.0	0.121788	6.3	2.01234	1e+06	0.586005	0.0785894	2.22454e-06	1.9097e-05	8.5846961619	2.20737297297	3.17505633803	1.32257	
3.0	2.5	500.0	3.16227766017	0.122291	6.3	2.17324	1e+06	1.22266	0.0953109	2.38359e-06	1.55133e-05	6.50837602104	1.96269518717	2.55704225352	1.151695	
3.0	2.5	500.0	10.0	0.122984	6.3	2.29804	1e+06	0.813251	0.040561	2.88156e-06	1.01105e-05	3.5086897375	1.31194148936	1.61748611111	1.37084117647	
3.0	2.5	500.0	31.6227766017	0.123669	6.87542	2.43035	1e+06	0.685089	3.69256e-10	3.30637e-06	4.763e-06	1.44055263023	0.805387978142	0.849983333333	1.06804285714	
3.0	2.5	500.0	100.0	0.123615	6.30001	2.53	1e+06	1.46124	0.0299634	3.42557e-06	1.37157e-06	0.40039175962	0.942324324324	0.873997222222	1.00512857143	
3.0	2.5	500.0	316.227766017	0.124713	7	2.50527	1e+06	0.248469	0.0427472	3.5972e-06	6.3029e-07	0.175216835316	0.871577777778	1.05200972222	1.16369090909	
3.0	2.5	500.0	1000.0	0.106499	6.63754	2.52818	1e+06	0.597795	0.0990838	3.56393e-06	1.24115e-07	0.0348253192403	1.0427967033	1.04628472222	1.9272	
3.0	2.75	1.0	10.0	0.583889	6.3	3.35458	1e+06	47.7274	9.22511e-13	2.58995e-06	1.09594e-06	0.423151026082	1.32974054054	1.62308333333	1.52769285714	
3.0	2.75	1.0	31.6227766017	0.073002	6.3	2.75234	1e+06	1.54786	0.0215716	3.80746e-06	4.55652e-07	0.119673483109	1.2492752809	1.00537361111	1.28045	
3.0	2.75	1.0	100.0	0.0973007	6.30001	2.73732	1e+06	0.433976	0.0206862	4.06969e-06	3.57124e-07	0.0877521383693	0.988283333333	0.980605555556	1.9416	
3.0	2.75	1.0	316.227766017	0.122957	6.39979	2.74665	1e+06	0.0326582	0.147169	4.06314e-06	1.31086e-07	0.0322622405332	0.914023255814	0.892018055556	1.418734	
3.0	2.75	1.0	1000.0	2	6.3	2.74701	1e+06	0.331228	0.0275963	4.0933e-06	4.58129e-09	0.00111921676887	0.934264044944	1.13620972222	2.1741625	
3.0	2.75	2.81726911385	10.0	0.0796527	6.33835	2.71093	1e+06	3.46851	0.0131062	3.46108e-06	2.06365e-06	0.59624452483	1.19212568306	1.47723611111	1.88018461538	
3.0	2.75	2.81726911385	31.6227766017	0.0781953	7	2.70279	1e+06	1.11447	2.70004e-10	3.91381e-06	9.77847e-07	0.249845291417	0.884762430939	1.07874861111	1.91222	
3.0	2.75	2.81726911385	100.0	0.093801	6.3	2.75239	1e+06	0.872825	0.0172526	3.91988e-06	4.46952e-07	0.114021857812	1.02569832402	1.15434166667	1.36416666667	
3.0	2.75	2.81726911385	316.227766017	0.112232	6.3	2.74846	1e+06	1.17844	2.89255e-06	3.95219e-06	2.60406e-07	0.0658890387355	0.942566666667	0.868498611111	1.11298888889	
3.0	2.75	2.81726911385	1000.0	0.0501654	6.3	2.75788	1e+06	3.32617e-09	0.087111	4.14146e-06	6.52898e-08	0.0157649234811	0.970608187135	1.05829861111	1.98788333333	
3.0	2.75	7.93700525984	10.0	0.0844139	6.3	2.68309	1e+06	2.87643	1.90409e-05	3.54214e-06	2.44587e-06	0.690506304099	1.32280645161	1.35935555556	1.78731538462	
3.0	2.75	7.93700525984	31.6227766017	0.0754352	6.30002	2.76958	1e+06	1.85793	0.0566264	3.8645e-06	5.69578e-07	0.147387242852	0.934677777778	1.0935	2.02147777778	
3.0	2.75	7.93700525984	100.0	0.0766965	6.3	2.77936	1e+06	1.11164	0.0750753	3.90758e-06	1.09563e-07	0.0280385814238	0.96384180791	1.03137222222	1.85245	
3.0	2.75	7.93700525984	316.227766017	0.127583	6.30001	2.74292	1e+06	0.706581	0.0384491	4.03812e-06	3.86294e-07	0.0956618426396	0.99688	1.09667361111	1.68827777778	
3.0	2.75	22.360679775	1.0	0.0981863	6.3	2.19944	1e+06	3.4889	0.240666	2.32881e-06	7.16234e-06	3.07553643277	2.61591623037	3.18350724638	1.8369625	
3.0	2.75	22.360679775	3.16227766017	0.0962181	6.3	2.53586	1e+06	4.30069	0.115826	2.98027e-06	4.58791e-06	1.53942763575	1.69039153439	1.97325352113	1.8002	
3.0	2.75	22.360679775	10.0	0.0960591	6.3	2.67153	1e+06	2.31006	3.93689e-14	3.55409e-06	2.38416e-06	0.670821504239	1.13813888889	1.09482638889	2.04110769231	
3.0	2.75	22.360679775	31.6227766017	0.0994967	6.49985	2.71303	1e+06	1.33527	0.0595909	3.85113e-06	1.03216e-06	0.268014842397	0.90493956044	0.829593055556	2.43245	
3.0	2.75	22.360679775	100.0	0.112206	6.3001	2.75435	1e+06	0.314317	0.0411377	4.06748e-06	2.27559e-07	0.0559459419591	0.887405714286	0.956302777778	1.61054285714	
3.0	2.75	22.360679775	1000.0	0.200128	6.99998	2.75027	1e+06	0.347132	0.0252539	4.08739e-06	1.01972e-07	0.0249479496696	0.814840909091	0.902325	1.50554	
3.0	2.75	62.9960524947	1.0	0.114052	7	2.15495	1e+06	1.48125	8.70892e-16	2.54349e-06	1.12208e-05	4.41157622008	2.80525789474	4.8475	1.90114285714	
3.0	2.75	62.9960524947	3.16227766017	0.112895	6.3	2.40945	1e+06	2.18585	0.0249886	3.05379e-06	8.08431e-06	2.64730384211	1.89522340426	2.90331944444	0.768966666667	
3.0	2.75	62.9960524947	10.0	0.11312	6.3	2.6136	1e+06	1.18242	0.0218098	3.52299e-06	4.32065e-06	1.22641562991	1.30705464481	1.64875	1.41779090909	
3.0	2.75	62.9960524947	31.6227766017	0.117092	6.9522	2.73248	1e+06	1.28343	0.0138088	3.80757e-06	1.49099e-06	0.391585709521	1.01517977528	0.954786111111	1.89454444444	
3.0	2.75	62.9960524947	100.0	0.12349	6.33643	2.74125	1e+06	0.496135	0.0245898	3.98698e-06	5.65019e-07	0.141716035696	0.903553672316	1.10170833333	1.756075	
3.0	2.75	62.9960524947	316.227766017	0.126003	6.3	2.72637	1e+06	0.406627	0.00537888	4.02759e-06	5.66008e-07	0.140532675868	0.998261363636	1.05914583333	2.27055	
3.0	2.75	62.9960524947	1000.0	0.394544	7	2.7782	1e+06	0.968903	0.102763	4.02121e-06	1.31148e-07	0.032614063926	0.981078212291	1.056225	2.15585555556	
3.0	2.75	177.476832988	10.0	0.111861	6.3	2.54678	1e+06	0.517331	1.01532e-12	3.53627e-06	8.88374e-06	2.51217808595	2.03185635359	3.57966666667	1.38520833333	
3.0	2.75	177.476832988	31.6227766017	0.110737	6.3	2.71504	1e+06	1.56773	1.27068e-08	3.81093e-06	3.26173e-06	0.85588819527	1.16643715847	1.42897222222	1.71562	
3.0	2.75	177.476832988	100.0	0.120843	6.94964	2.74744	1e+06	0.610632	0.105748	4.03289e-06	1.21541e-06	0.301374448596	0.968822857143	1.11150277778	1.24930625	
3.0	2.75	177.476832988	316.227766017	0.137136	6.61521	2.76112	1e+06	0.671002	0.000350641	3.96622e-06	4.09219e-07	0.103176071927	1.13815819209	1.17528055556	1.06180857143	
3.0	2.75	177.476832988	1000.0	0.151633	6.57593	2.75366	1e+06	0.671762	5.46949e-11	4.00956e-06	5.04514e-07	0.125827771626	1.06329714286	1.37375694444	1.5244375	
3.0	2.75	500.0	1.0	0.110979	6.3	2.26539	1e+06	1.15471	0.0961567	2.55955e-06	3.25303e-05	12.7093825086	3.2827150838	5.83942857143	1.36213529412	
3.0	2.75	500.0	3.16227766017	0.11174	6.3	2.41804	1e+06	1.53594	1.00508e-17	2.94404e-06	2.47135e-05	8.39441719542	1.88385714286	2.90641666667	1.48747333333	
3.0	2.75	500.0	10.0	0.112437	6.34305	2.60849	1e+06	1.21656	0.0853249	3.40395e-06	1.34162e-05	3.94136224093	1.42253631285	1.77169444444	1.90253636364	
3.0	2.75	500.0	100.0	0.105501	6.96214	2.74902	1e+06	0.415209	0.0183277	4.10968e-06	1.72309e-06	0.419275953359	0.851460674157	1.02950833333	1.3858875	
3.0	2.75	500.0	316.227766017	0.118966	6.52337	2.77016	1e+06	0.108086	0.0534608	4.14645e-06	4.32406e-07	0.104283423169	0.879517241379	1.03009861111	2.31132	
3.0	2.75	500.0	1000.0	0.110526	6.99999	2.74944	1e+06	0.434234	0.0180196	4.12166e-06	1.7327e-07	0.0420388872445	0.952171428571	0.962497222222	1.76102857143	
3.0	3.0	1.0	10.0	0.0794812	6.3	2.92971	1e+06	2.23217	2.75696e-10	4.09826e-06	2.35334e-06	0.574229063066	1.25579661017	1.08317083333	1.80985	
3.0	3.0	1.0	31.6227766017	0.78621	6.39076	3.08323	1e+06	2.92978	0.0461821	3.96002e-06	1.17332e-07	0.0296291432872	1.16590643275	0.9175125	2.40328571429	
3.0	3.0	2.81726911385	10.0	0.074455	6.3	2.93893	1e+06	1.54195	0.073446	4.14763e-06	2.72872e-06	0.657898607156	0.990718390805	1.27035694444	1.24284833333	
3.0	3.0	2.81726911385	100.0	0.0947523	6.33354	3.00268	1e+06	1.12626	0.0613357	4.13657e-06	4.00444e-07	0.0968058077103	0.901005882353	0.918319444444	1.5155825	
3.0	3.0	2.81726911385	1000.0	0.224151	6.3	3.01654	1e+06	1.07517	0.097632	4.14313e-06	3.52533e-07	0.0850885683046	0.818082840237	1.03509444444	2.204775	
3.0	3.0	7.93700525984	10.0	0.0788475	6.3	2.94661	1e+06	2.21732	0.0484067	4.05678e-06	2.70189e-06	0.666018369249	1.10694252874	1.41570833333	1.55462666667	
3.0	3.0	22.360679775	1.0	0.0898322	6.3	3.51649	1e+06	89.7222	2.61781e-16	3.02139e-06	7.62808e-06	2.5246922774	2.834203125	4.00083333333	0.886488235294	
3.0	3.0	22.360679775	3.16227766017	0.0905468	6.3	2.87432	1e+06	4.81846	0.010819	3.69773e-06	6.31981e-06	1.70910531596	1.64078888889	2.06102777778	1.22757272727	
3.0	3.0	22.360679775	10.0	0.0888616	6.3	2.95003	1e+06	2.35263	1.76636e-10	4.0492e-06	2.70827e-06	0.668840758668	1.16503409091	1.37253472222	1.27766285714	
3.0	3.0	22.360679775	100.0	0.0338603	6.3	3.03145	1e+06	0.673314	0.0292659	4.19399e-06	5.46574e-08	0.0130323152893	1.23146060606	1.38500972222	1.8363	
3.0	3.0	62.9960524947	1.0	0.106806	6.3	2.477	1e+06	1.92752	2.65582e-09	3.27757e-06	1.52611e-05	4.65622397081	2.63544736842	3.70476388889	1.68989375	
3.0	3.0	62.9960524947	3.16227766017	0.107947	6.3	2.82445	1e+06	3.16582	7.31403e-08	3.67983e-06	8.67618e-06	2.35776652726	1.4427247191	1.80954929577	2.00642727273	
3.0	3.0	62.9960524947	10.0	0.109403	6.3	2.95831	1e+06	1.82393	0.143262	4.03236e-06	3.7375e-06	0.92687656856	1.05494252874	1.14488472222	1.85818333333	
3.0	3.0	62.9960524947	31.6227766017	0.01	6.3	3.07293	1e+06	2.19336	7.11376e-09	4.1105e-06	1.56626e-13	3.81038803065e-08	0.986797619048	1.03543333333	2.048105	
3.0	3.0	62.9960524947	100.0	0.0236825	7	3.01645	1e+06	0.821223	0.0490754	4.25024e-06	5.33856e-08	0.0125606083421	0.953647058824	0.957006944444	1.92312	
3.0	3.0	177.476832988	3.16227766017	0.10744	6.3	2.71043	1e+06	0.905202	0.0199328	3.6272e-06	1.79048e-05	4.93625937362	3.08507471264	5.22463888889	2.38276666667	
3.0	3.0	177.476832988	10.0	0.10709	6.3	2.87708	1e+06	0.50648	4.72331e-17	3.9748e-06	8.39285e-06	2.11151504478	1.57187719298	2.142375	2.12673333333	
3.0	3.0	177.476832988	31.6227766017	0.102903	6.47749	2.95334	1e+06	0.415485	0.039275	4.17839e-06	3.10486e-06	0.74307568226	1.15859064327	1.12650138889	2.4636275	
3.0	3.0	500.0	3.16227766017	0.10349	6.3	2.74084	1e+06	1.37833	0.0208828	3.56966e-06	2.99813e-05	8.39892314674	2.5849375	4.85248611111	1.62101	
3.0	3.0	500.0	10.0	0.104126	6.3	2.91686	1e+06	1.50701	0.0457055	3.90074e-06	1.37451e-05	3.52371601286	1.39980813953	2.2475	1.79138333333	

